General Gauge Mediation at the Weak Scale

We completely characterize General Gauge Mediation (GGM) at the weak scale by solving all IR constraints over the full parameter space. This is made possible through a combination of numerical and analytical methods, based on a set of algebraic relations among the IR soft masses derived from the GGM boundary conditions in the UV. We show how tensions between just a few constraints determine the boundaries of the parameter space: electroweak symmetry breaking (EWSB), the Higgs mass, slepton tachyons, and left-handed stop/sbottom tachyons. While these constraints allow the left-handed squarks to be arbitrarily light, they place strong lower bounds on all of the right-handed squarks. Meanwhile, light EW superpartners are generic throughout much of the parameter space. This is especially the case at lower messenger scales, where a positive threshold correction to $m_h$ coming from light Higgsinos and winos is essential in order to satisfy the Higgs mass constraint.

==> transfermatrix/transferMatrix.txt <==
{{{{7, 10, 200, {{0.960145573, 0., 0., 0., 0., 0., 0.}, {0., 0.80559172, -0.000343484143, -0.0033723489, -0.000506285904, -0.0000606273195, -0.0000542270511}, {0., -0.000113769453, 0.932091949, -0.00873516492, -0.00109854777, -0.000253824194, -0.0000566017552}, {0., -0.000416370678, -0.00324946299, 1.42883789, -0.00204780883, -0.000473351787, 4.33811158*^-7}, {0., -0.0162455241, -0.10712559, -0.553234554, 0.567489312, -0.0118887319, 0.0000126300156}, {0., -0.00175117126, -0.0222136535, -0.111258926, -0.0103338636, 1.28381645, -0.00160611384}, {0., -0.00534839306, -0.0167505651, 0.00031460884, 0.000036636978, -0.00539825961, 0.880692954}}}, {7, 10, 300, {{0.962663418, 0., 0., 0., 0., 0., 0.}, {0., 0.811516631, -0.000335893694, -0.00322391151, -0.000492670471, -0.0000579991497, -0.00005237267}, {0., -0.000111305806, 0.934505518, -0.00830806556, -0.00106397819, -0.000241312493, -0.0000544111729}, {0., -0.000398422837, -0.00309257391, 1.40631069, -0.00194615233, -0.000441572727, 3.88904554*^-7}, {0., -0.0158510582, -0.10393149, -0.524939841, 0.576251364, -0.0112825873, 0.0000115133066}, {0., -0.00167836896, -0.0211418572, -0.103842465, -0.00982814413, 1.26396965, -0.00151564639}, {0., -0.0051671758, -0.0161072896, 0.000283260903, 0.0000334570752, -0.00509259826, 0.877554857}}}, {7, 10, 400, {{0.964395633, 0., 0., 0., 0., 0., 0.}, {0., 0.815772745, -0.000330302349, -0.00312032155, -0.00048278798, -0.0000561611425, -0.0000510501867}, {0., -0.000109487172, 0.936223328, -0.00801172708, -0.00103912086, -0.000232627904, -0.0000528598128}, {0., -0.000385871433, -0.00298357109, 1.39074861, -0.00187560609, -0.00042006241, 3.59358217*^-7}, {0., -0.0155615576, -0.101621485, -0.50537891, 0.582465171, -0.0108629951, 0.0000107638889}, {0., -0.00162724434, -0.0203962965, -0.0988189914, -0.00947639063, 1.25021, -0.00145339317}, {0., -0.00503782477, -0.0156513902, 0.000262529417, 0.0000313169919, -0.0048823793, 0.875323362}}}, {7, 10, 500, {{0.965708631, 0., 0., 0., 0., 0., 0.}, {0., 0.81910446, -0.000325845938, -0.00304091249, -0.000474994161, -0.0000547500943, -0.0000500204492}, {0., -0.00010803555, 0.937558875, -0.00778555496, -0.00101965232, -0.000225998188, -0.0000516581608}, {0., -0.000376235443, -0.00290029724, 1.37891029, -0.00182176054, -0.000403941931, 3.37686131*^-7}, {0., -0.015331478, -0.0998049352, -0.490488695, 0.587282609, -0.0105433097, 0.0000102061906}, {0., -0.00158787927, -0.0198262586, -0.0950523393, -0.00920748303, 1.23971534, -0.00140617662}, {0., -0.004937044, -0.0152980735, 0.000247265775, 0.0000297212097, -0.0047229998, 0.873589698}}}, {7, 10, 600, {{0.966761757, 0., 0., 0., 0., 0., 0.}, {0., 0.821846649, -0.000322126444, -0.00297661899, -0.000468542221, -0.0000536063588, -0.0000491765047}, {0., -0.000106822611, 0.938652136, -0.00760308231, -0.00100362405, -0.000220648768, -0.0000506774405}, {0., -0.000368424586, -0.00283306289, 1.36938463, -0.00177831899, -0.000391123098, 3.20750841*^-7}, {0., -0.0151398933, -0.0983047578, -0.478499946, 0.59121688, -0.010285754, 9.76538681*^-6}, {0., -0.00155589802, -0.0193657461, -0.0920559225, -0.00899027236, 1.23125336, -0.00136827582}, {0., -0.0048544068, -0.015009598, 0.000235303195, 0.0000284579723, -0.00459510514, 0.872171418}}}, {7, 10, 700, {{0.967638463, 0., 0., 0., 0., 0., 0.}, {0., 0.824179301, -0.000318926175, -0.00292266036, -0.000463027913, -0.0000526456117, -0.0000484611254}, {0., -0.000105778056, 0.939577918, -0.00745039764, -0.000989987462, -0.000216172308, -0.0000498490329}, {0., -0.00036186306, -0.00277677016, 1.36143179, -0.00174197054, -0.000380525026, 3.06954579*^-7}, {0., -0.0149753809, -0.0970252535, -0.468485071, 0.594541764, -0.0100704979, 9.40288796*^-6}, {0., -0.00152898293, -0.0189800019, -0.0895777783, -0.00880835285, 1.22417648, -0.00133669771}, {0., -0.00478433073, -0.014765843, 0.000225534343, 0.0000274178531, -0.00448857309, 0.870971052}}}, {7, 10, 800, {{0.968387815, 0., 0., 0., 0., 0., 0.}, {0., 0.826210518, -0.000316112559, -0.00287620871, -0.00045820706, -0.0000518179128, -0.000047840065}, {0., -0.000104859017, 0.940380945, -0.00731929449, -0.000978112189, -0.000212328437, -0.0000491320156}, {0., -0.000356209884, -0.00272840959, 1.35461622, -0.00171076166, -0.000371518011, 2.95378946*^-7}, {0., -0.0148309956, -0.0959087006, -0.459897933, 0.597420683, -0.0098858564, 9.09628528*^-6}, {0., -0.00150575838, -0.0186484921, -0.0874710664, -0.00865203181, 1.21810277, -0.00130968354}, {0., -0.00472347358, -0.0145548045, 0.000217321012, 0.0000265372082, -0.00439745744, 0.869930348}}}, {7, 10, 900, {{0.969041059, 0., 0., 0., 0., 0., 0.}, {0., 0.828010395, -0.000313598641, -0.00283545368, -0.000453920588, -0.0000510912599, -0.0000472911868}, {0., -0.000104037349, 0.941090099, -0.00720453153, -0.000967589225, -0.000208963596, -0.0000485000129}, {0., -0.000351246566, -0.00268605791, 1.34866027, -0.00168344441, -0.000363704088, 2.85450174*^-7}, {0., -0.0147021885, -0.0949175437, -0.452390279, 0.599959047, -0.00972437349, 8.83145827*^-6}, {0., -0.00148534119, -0.0183580862, -0.0856429584, -0.00851511098, 1.21278837, -0.00128611377}, {0., -0.00466967409, -0.0143687427, 0.000210263594, 0.0000257758817, -0.00431797404, 0.869011696}}}, {7, 10, 1000, {{0.969619294, 0., 0., 0., 0., 0., 0.}, {0., 0.829627008, -0.000311324186, -0.0027991671, -0.000450058947, -0.0000504439237, -0.0000467993475}, {0., -0.000103293539, 0.941725127, -0.00710256027, -0.000958137874, -0.000205973802, -0.0000479350276}, {0., -0.000346824757, -0.00264841236, 1.34337623, -0.00165917384, -0.000356816282, 2.76787214*^-7}, {0., -0.0145858128, -0.0940259491, -0.445726656, 0.602228824, -0.00958100555, 8.59895941*^-6}, {0., -0.00146713076, -0.0180998855, -0.084031163, -0.00839338967, 1.20806822, -0.00126523267}, {0., -0.00462145328, -0.0142023752, 0.00020409619, 0.000025106977, -0.00424756899, 0.868189394}}}, {7, 10, 1100, {{0.970137417, 0., 0., 0., 0., 0., 0.}, {0., 0.831094789, -0.000309245689, -0.00276647787, -0.000446543406, -0.0000498604812, -0.0000463537283}, {0., -0.00010261348, 0.942300125, -0.00701086847, -0.000949557029, -0.000203285426, -0.000047424231}, {0., -0.000342839164, -0.00261455018, 1.33863141, -0.00163735166, -0.000350667098, 2.69124869*^-7}, {0., -0.0144795981, -0.0932153711, -0.43974057, 0.604281342, -0.00945218448, 8.39217045*^-6}, {0., -0.00145070019, -0.017867584, -0.0825919247, -0.00828389127, 1.20382546, -0.00124650661}, {0., -0.00457775421, -0.0140519356, 0.00019863343, 0.0000245116342, -0.00418443927, 0.867445094}}}, {7, 10, 1200, {{0.970606334, 0., 0., 0., 0., 0., 0.}, {0., 0.83243925, -0.000307330662, -0.00273674597, -0.00044331544, -0.0000493295937, -0.000045946329}, {0., -0.000101986635, 0.94282551, -0.00692761345, -0.000941697608, -0.000200844453, -0.0000469581557}, {0., -0.000339212381, -0.0025837943, 1.33432861, -0.00161753902, -0.000345120005, 2.6227159*^-7}, {0., -0.0143818506, -0.0924720373, -0.434310028, 0.606154495, -0.00933529484, 8.20628317*^-6}, {0., -0.00143573525, -0.0176565533, -0.0812933739, -0.00818443082, 1.19997443, -0.00122954512}, {0., -0.00453779509, -0.0139146437, 0.000193741223, 0.00002397614, -0.00412726578, 0.866765243}}}, {7, 10, 1300, {{0.971034257, 0., 0., 0., 0., 0., 0.}, {0., 0.833679832, -0.000305554184, -0.00270948753, -0.000440330333, -0.0000488426839, -0.000045571066}, {0., -0.000101404913, 0.943309203, -0.00685140417, -0.00093444599, -0.000198610105, -0.0000465296156}, {0., -0.000335885852, -0.00255563339, 1.33039451, -0.00159940461, -0.00034007261, 2.56084796*^-7}, {0., -0.0142912726, -0.0917854344, -0.429343028, 0.607877058, -0.00922836347, 8.03769946*^-6}, {0., -0.00142199797, -0.0174632965, -0.0801116054, -0.00809335779, 1.19645046, -0.00121405406}, {0., -0.00450098129, -0.0137883889, 0.000189319617, 0.0000234902246, -0.00407505501, 0.866139538}}}, {7, 10, 1400, {{0.971427523, 0., 0., 0., 0., 0., 0.}, {0., 0.834831691, -0.000303896705, -0.00268432795, -0.000437553132, -0.0000483931079, -0.0000452232044}, {0., -0.000100861965, 0.943757362, -0.00678116522, -0.000927713565, -0.000196550852, -0.0000461330276}, {0., -0.000332814222, -0.00252967202, 1.32677253, -0.00158269226, -0.000335446224, 2.50455664*^-7}, {0., -0.0142068466, -0.0911473519, -0.424768505, 0.609471398, -0.00912986575, 7.88365996*^-6}, {0., -0.00140930385, -0.0172851088, -0.0790282454, -0.00800939537, 1.19320356, -0.0011998065}, {0., -0.00446684991, -0.0136715309, 0.000185292232, 0.0000230460069, -0.00402704053, 0.865559971}}}, {7, 10, 1500, {{0.971791119, 0., 0., 0., 0., 0., 0.}, {0., 0.835906874, -0.000302342596, -0.00266097135, -0.000434955988, -0.0000479756159, -0.0000448989865}, {0., -0.000100352711, 0.944174874, -0.00671604831, -0.000921429879, -0.000194641822, -0.0000457639673}, {0., -0.00032996165, -0.0025055982, 1.32341805, -0.00156719993, -0.000331179121, 2.45299372*^-7}, {0., -0.0141277601, -0.0905512532, -0.420530444, 0.610955241, -0.00903859969, 7.74200429*^-6}, {0., -0.00139750695, -0.0171198554, -0.0780288781, -0.00793153588, 1.19019432, -0.00118662376}, {0., -0.0044350335, -0.0135627698, 0.000181599467, 0.0000226373127, -0.003982619, 0.865020186}}}, {7, 10, 1600, {{0.972129043, 0., 0., 0., 0., 0., 0.}, {0., 0.836915118, -0.000300879158, -0.00263918002, -0.000432516343, -0.0000475859881, -0.0000445953796}, {0., -0.0000998730252, 0.94456568, -0.00665537274, -0.000915537976, -0.000192863055, -0.0000454188697}, {0., -0.000327299331, -0.00248316148, 1.3202953, -0.00155276547, -0.00032722202, 2.40548607*^-7}, {0., -0.0140533535, -0.0899918478, -0.416583934, 0.612342878, -0.0089536012, 7.61101093*^-6}, {0., -0.00138648987, -0.0169658222, -0.0771019929, -0.00785897032, 1.1873911, -0.00117436271}, {0., -0.00440523547, -0.0134610581, 0.000178193971, 0.0000222592192, -0.00394130712, 0.86451506}}}, {7, 10, 1700, {{0.972444543, 0., 0., 0., 0., 0., 0.}, {0., 0.837864409, -0.00029949593, -0.00261876015, -0.000430215665, -0.0000472207825, -0.0000443099009}, {0., -0.0000994195039, 0.944933007, -0.0065985841, -0.000909991153, -0.000191198293, -0.0000450948196}, {0., -0.000324803767, -0.00246215783, 1.3173752, -0.0015392568, -0.000323534977, 2.36149108*^-7}, {0., -0.0139830835, -0.0894647925, -0.412892416, 0.613645995, -0.00887408544, 7.48928694*^-6}, {0., -0.00137615679, -0.0168216127, -0.0762382583, -0.00779103947, 1.18476816, -0.00116290698}, {0., -0.00437721295, -0.0133655388, 0.000175037539, 0.0000219077411, -0.00390271199, 0.864040399}}}, {7, 10, 1800, {{0.972740295, 0., 0., 0., 0., 0., 0.}, {0., 0.838761374, -0.000298184187, -0.00259955163, -0.00042803854, -0.0000468771551, -0.0000440404916}, {0., -0.0000989893091, 0.945279529, -0.00654522496, -0.000904750626, -0.000189634122, -0.0000447894032}, {0., -0.000322455542, -0.00244241888, 1.31463374, -0.00152656497, -0.000320085181, 2.32056545*^-7}, {0., -0.0139164976, -0.0889664775, -0.40942575, 0.614874272, -0.00879940513, 7.37569014*^-6}, {0., -0.00136642845, -0.0166860739, -0.0754300088, -0.00772719925, 1.18230424, -0.00115216068}, {0., -0.00435076453, -0.0132755026, 0.000172098928, 0.0000215796091, -0.00386650995, 0.863592729}}}, {7, 10, 1900, {{0.973018529, 0., 0., 0., 0., 0., 0.}, {0., 0.839611577, -0.000296936574, -0.00258142073, -0.000425972006, -0.0000465527294, -0.0000437854257}, {0., -0.0000985800472, 0.945607487, -0.00649491357, -0.000899783837, -0.000188159345, -0.000044500599}, {0., -0.000320238431, -0.00242380408, 1.31205091, -0.00151459903, -0.000316845365, 2.28234256*^-7}, {0., -0.0138532144, -0.088493869, -0.406158796, 0.616035818, -0.00872902029, 7.26927286*^-6}, {0., -0.00135723859, -0.0165582434, -0.0746708728, -0.00766699539, 1.17998162, -0.00114204392}, {0., -0.00432572131, -0.0131903551, 0.000169352279, 0.0000212721092, -0.00383243129, 0.863169137}}}, {7, 10, 2000, {{0.973281121, 0., 0., 0., 0., 0., 0.}, {0., 0.840419736, -0.000295746833, -0.0025642546, -0.000424005058, -0.0000462454992, -0.0000435432418}, {0., -0.0000981896807, 0.945918777, -0.00644732811, -0.000895063181, -0.000186764525, -0.0000442266976}, {0., -0.000318138739, -0.00240619492, 1.30960988, -0.00150328233, -0.000313792632, 2.24651607*^-7}, {0., -0.0137929098, -0.0880443928, -0.40307037, 0.61713749, -0.00866247588, 7.16924062*^-6}, {0., -0.00134853124, -0.0164373096, -0.0739554998, -0.0076100448, 1.17778535, -0.00113248943}, {0., -0.00430194029, -0.0131095938, 0.000166775965, 0.0000209829654, -0.00380024899, 0.86276716}}}, {7, 10, 2100, {{0.973529666, 0., 0., 0., 0., 0., 0.}, {0., 0.841189884, -0.000294609591, -0.00254795714, -0.000422128269, -0.0000459537557, -0.0000433126915}, {0., -0.0000978164599, 0.94621502, -0.00640219481, -0.000890565051, -0.00018544163, -0.0000439662401}, {0., -0.0003161448, -0.00238949056, 1.30729629, -0.00149254963, -0.000310907578, 2.21282747*^-7}, {0., -0.0137353056, -0.0876158457, -0.400142463, 0.618185142, -0.00859938492, 7.07492108*^-6}, {0., -0.0013402587, -0.0163225816, -0.0732793546, -0.00755602149, 1.17570273, -0.00112344007}, {0., -0.00427929927, -0.0130327896, 0.000164351724, 0.0000207102507, -0.00376977018, 0.862384693}}}, {7, 10, 2200, {{0.973765529, 0., 0., 0., 0., 0., 0.}, {0., 0.841925497, -0.000293520201, -0.00253244586, -0.000420333504, -0.0000456760318, -0.0000430926998}, {0., -0.0000974588712, 0.946497609, -0.00635927883, -0.000886269098, -0.000184183775, -0.0000437179719}, {0., -0.000314246598, -0.0023736045, 1.30509788, -0.00148234501, -0.000308173619, 2.18105682*^-7}, {0., -0.0136801612, -0.0872063269, -0.397359635, 0.619183809, -0.00853941563, 6.98574054*^-6}, {0., -0.00133237998, -0.0162134667, -0.0726385609, -0.00750464576, 1.17372285, -0.00111484689}, {0., -0.00425769305, -0.0129595737, 0.000162064004, 0.0000204523202, -0.00374082967, 0.862019926}}}, {7, 10, 2300, {{0.973989889, 0., 0., 0., 0., 0., 0.}, {0., 0.842629594, -0.000292474617, -0.00251764943, -0.000418613689, -0.0000454110584, -0.0000428823347}, {0., -0.0000971155961, 0.946767754, -0.00631837731, -0.000882157653, -0.000182985008, -0.000043480806}, {0., -0.000312435468, -0.00235846199, 1.30300404, -0.00147262013, -0.000305576475, 2.15101551*^-7}, {0., -0.0136272673, -0.0868141851, -0.394708552, 0.620137854, -0.00848228145, 6.90120566*^-6}, {0., -0.00132485962, -0.0161094528, -0.0720297808, -0.00745567591, 1.1718363, -0.00110666763}, {0., -0.00423703037, -0.0128896263, 0.000159899463, 0.0000202077588, -0.00371328491, 0.861671288}}}, {7, 10, 2400, {{0.974203768, 0., 0., 0., 0., 0., 0.}, {0., 0.843304811, -0.000291469291, -0.00250350577, -0.000416962638, -0.0000451577307, -0.0000426807825}, {0., -0.0000967854783, 0.947026509, -0.00627931379, -0.000878215283, -0.000181840153, -0.0000432537944}, {0., -0.000310703867, -0.00234399799, 1.30100556, -0.00146333296, -0.000303103765, 2.12254066*^-7}, {0., -0.0135764405, -0.0864379765, -0.392177623, 0.621051083, -0.00842773321, 6.82088936*^-6}, {0., -0.00131766672, -0.0160100942, -0.0714501198, -0.00740890163, 1.17003489, -0.00109886561}, {0., -0.00421723157, -0.0128226685, 0.000157846569, 0.0000199753414, -0.00368701207, 0.861337411}}}, {7, 10, 2500, {{0.974408062, 0., 0., 0., 0., 0., 0.}, {0., 0.843953466, -0.000290501096, -0.00248996049, -0.000415374905, -0.0000449150807, -0.0000424873289}, {0., -0.0000964674987, 0.947274801, -0.00624193383, -0.00087442842, -0.000180744682, -0.0000430361057}, {0., -0.000309045188, -0.00233015559, 1.29909436, -0.00145444671, -0.000300744691, 2.0954907*^-7}, {0., -0.0135275194, -0.0860764312, -0.389756708, 0.621926834, -0.00837555291, 6.74441953*^-6}, {0., -0.0013107742, -0.0159150008, -0.070897053, -0.00736413885, 1.16831145, -0.00109140873}, {0., -0.00419822671, -0.012758456, 0.000155895293, 0.0000197539998, -0.00366190289, 0.861017092}}}, {7, 10, 2600, {{0.974603556, 0., 0., 0., 0., 0., 0.}, {0., 0.844577606, -0.000289567262, -0.00247696571, -0.000413845676, -0.0000446822557, -0.0000423013431}, {0., -0.0000961607537, 0.947513447, -0.00620610156, -0.000870785075, -0.000179694606, -0.0000428270062}, {0., -0.000307453608, -0.0023168847, 1.29726336, -0.00144592901, -0.000298489775, 2.0697419*^-7}, {0., -0.0134803608, -0.0857284264, -0.387436888, 0.622768052, -0.00832554879, 6.67147012*^-6}, {0., -0.0013041582, -0.0158238293, -0.0703683644, -0.00732122554, 1.16665968, -0.0010842688}, {0., -0.00417995401, -0.0126967727, 0.000154036866, 0.0000195427981, -0.00363786222, 0.860709271}}}, {7, 10, 2700, {{0.974790945, 0., 0., 0., 0., 0., 0.}, {0., 0.84517905, -0.000288665321, -0.00246447903, -0.000412370667, -0.0000444585011, -0.0000421222655}, {0., -0.0000958644388, 0.947743171, -0.00617169675, -0.000867274602, -0.000178686402, -0.0000426258457}, {0., -0.000305923974, -0.002304141, 1.29550629, -0.00143775122, -0.000296330659, 2.04518548*^-7}, {0., -0.0134348374, -0.0853929645, -0.385210275, 0.62357735, -0.00827755125, 6.6017539*^-6}, {0., -0.00129779757, -0.0157362758, -0.0698620997, -0.00728001834, 1.16507401, -0.00107742089}, {0., -0.00416235867, -0.0126374274, 0.000152263571, 0.0000193409113, -0.00361480601, 0.860413006}}}, {7, 10, 2800, {{0.974970845, 0., 0., 0., 0., 0., 0.}, {0., 0.84575942, -0.000287793068, -0.00245246276, -0.000410946054, -0.0000442431452, -0.0000419495973}, {0., -0.0000955778339, 0.94796462, -0.00613861258, -0.000863887504, -0.000177716934, -0.0000424320451}, {0., -0.000304451702, -0.00229188509, 1.29381759, -0.0014298879, -0.000294259935, 2.02172538*^-7}, {0., -0.0133908352, -0.0850691546, -0.383069863, 0.624357053, -0.0082314096, 6.5350166*^-6}, {0., -0.00129167352, -0.0156520702, -0.0693765262, -0.00724038982, 1.16354948, -0.00107084287}, {0., -0.00414539183, -0.0125802498, 0.000150568592, 0.0000191476092, -0.00359265959, 0.860127459}}}, {7, 10, 2900, {{0.975143806, 0., 0., 0., 0., 0., 0.}, {0., 0.846320169, -0.000286948518, -0.00244088322, -0.000409568408, -0.0000440355882, -0.0000417828919}, {0., -0.0000953002924, 0.948178372, -0.00610675368, -0.000860615269, -0.000176783405, -0.0000422450862}, {0., -0.000303032695, -0.00228008181, 1.29219228, -0.00142231632, -0.000292271007, 1.99927633*^-7}, {0., -0.0133482521, -0.0847561986, -0.381009399, 0.625109243, -0.00818698939, 6.47103214*^-6}, {0., -0.00128576922, -0.0155709713, -0.0689101016, -0.00720222621, 1.16208166, -0.00106451502}, {0., -0.00412900976, -0.0125250872, 0.000148945876, 0.000018962242, -0.00357135641, 0.859851881}}}, {7, 10, 3000, {{0.97531032, 0., 0., 0., 0., 0., 0.}, {0., 0.846862604, -0.000286129886, -0.00242971021, -0.00040823464, -0.0000438352919, -0.0000416217481}, {0., -0.0000950312311, 0.948384947, -0.00607603458, -0.000857450244, -0.000175883308, -0.0000420645038}, {0., -0.000301663279, -0.00226869963, 1.29062591, -0.00141501614, -0.000290357979, 1.97776237*^-7}, {0., -0.0133069959, -0.084453378, -0.379023282, 0.625835788, -0.0081441701, 6.40959861*^-6}, {0., -0.0012800696, -0.0154927631, -0.0684614465, -0.0071654255, 1.16066659, -0.00105841967}, {0., -0.00411317313, -0.012471803, 0.000147390025, 0.0000187842295, -0.00355083687, 0.859585596}}}, {7, 10, 3100, {{0.975470829, 0., 0., 0., 0., 0., 0.}, {0., 0.847387905, -0.000285335555, -0.00241891655, -0.000406941962, -0.0000436417718, -0.0000414658037}, {0., -0.0000947701223, 0.948584813, -0.00604637838, -0.00085438552, -0.000175014387, -0.0000418898784}, {0., -0.000300340146, -0.00225771018, 1.28911448, -0.00140796902, -0.000288515559, 1.95711551*^-7}, {0., -0.0132669834, -0.0841600438, -0.377106474, 0.626538375, -0.00810284337, 6.35053503*^-6}, {0., -0.00127456105, -0.0154172509, -0.0680293233, -0.00712989593, 1.15930071, -0.00105254092}, {0., -0.00409784648, -0.0124202735, 0.000145896209, 0.0000186130514, -0.00353104738, 0.859327996}}}, {7, 10, 3200, {{0.975625733, 0., 0., 0., 0., 0., 0.}, {0., 0.847897141, -0.000284564056, -0.00240847766, -0.000405687843, -0.0000434545902, -0.0000413147311}, {0., -0.0000945164867, 0.948778394, -0.00601771563, -0.000851414837, -0.000174174605, -0.0000417208307}, {0., -0.000299060307, -0.00224708786, 1.28765438, -0.00140115843, -0.00028673898, 1.9372747*^-7}, {0., -0.0132281389, -0.0838756078, -0.375254425, 0.627218526, -0.00806291134, 6.29367854*^-6}, {0., -0.0012692313, -0.0153442592, -0.0676126167, -0.00709555459, 1.1579808, -0.00104686444}, {0., -0.0040829977, -0.0123703872, 0.000144460085, 0.0000184482395, -0.00351193964, 0.859078533}}}, {7, 10, 3300, {{0.975775393, 0., 0., 0., 0., 0., 0.}, {0., 0.848391283, -0.000283814053, -0.00239837128, -0.000404469982, -0.00004327335, -0.0000411682326}, {0., -0.0000942698879, 0.948966076, -0.00598998345, -0.000848532507, -0.000173362117, -0.0000415570164}, {0., -0.000297821051, -0.00223680944, 1.28624234, -0.00139456938, -0.000285023934, 1.91818494*^-7}, {0., -0.0131903935, -0.0835995355, -0.373463019, 0.627877627, -0.00802428541, 6.23888212*^-6}, {0., -0.0012640692, -0.0152736286, -0.067210319, -0.00706232641, 1.15670394, -0.00104137728}, {0., -0.00406859763, -0.0123220427, 0.000143077741, 0.0000182893709, -0.00349346988, 0.858836706}}}, {7, 10, 3400, {{0.975920135, 0., 0., 0., 0., 0., 0.}, {0., 0.848871217, -0.000283084325, -0.00238857717, -0.00040328628, -0.0000430976903, -0.0000410260372}, {0., -0.000094029927, 0.949148208, -0.00596312467, -0.000845733346, -0.000172575246, -0.0000413981221}, {0., -0.000296619913, -0.00222685385, 1.28487538, -0.00138818827, -0.000283366514, 1.89979648*^-7}, {0., -0.0131536844, -0.0833313393, -0.371728514, 0.628516935, -0.00798688508, 6.18601263*^-6}, {0., -0.00125906462, -0.0152052145, -0.0668215162, -0.00703014312, 1.15546748, -0.00103606766}, {0., -0.0040546197, -0.0122751478, 0.000141745636, 0.0000181360625, -0.00347559841, 0.858602061}}}, {7, 10, 3500, {{0.976060259, 0., 0., 0., 0., 0., 0.}, {0., 0.849337752, -0.000282373753, -0.00237907688, -0.000402134818, -0.0000429272821, -0.0000408878973}, {0., -0.0000937962388, 0.949325112, -0.00593708721, -0.000843012616, -0.000171812465, -0.0000412438616}, {0., -0.000295454647, -0.00221720185, 1.2835508, -0.00138200269, -0.000281763169, 1.88206421*^-7}, {0., -0.0131179542, -0.0830705733, -0.370047502, 0.629137602, -0.00795063701, 6.1349491*^-6}, {0., -0.00125420831, -0.015138885, -0.0664453773, -0.00699894254, 1.15426901, -0.00103092484}, {0., -0.00404103966, -0.0122296182, 0.000140460559, 0.0000179879664, -0.00345828906, 0.858374182}}}, {7, 10, 3600, {{0.976196036, 0., 0., 0., 0., 0., 0.}, {0., 0.84979163, -0.00028168131, -0.00236985352, -0.000401013833, -0.0000427618242, -0.0000407535861}, {0., -0.0000935684879, 0.949497081, -0.00591182346, -0.000840365973, -0.000171072376, -0.0000410939732}, {0., -0.000294323196, -0.00220783588, 1.28226613, -0.00137600129, -0.000280210659, 1.86494711*^-7}, {0., -0.0130831499, -0.0828168287, -0.368416868, 0.629740679, -0.00791547418, 6.08558134*^-6}, {0., -0.00124949182, -0.0150745197, -0.0660811443, -0.00696866779, 1.15310632, -0.00102593904}, {0., -0.00402783527, -0.0121853769, 0.000139219588, 0.0000178447655, -0.00344150881, 0.858152689}}}, {7, 10, 3700, {{0.976327717, 0., 0., 0., 0., 0., 0.}, {0., 0.850233531, -0.000281006051, -0.00236089162, -0.000399921708, -0.0000426010407, -0.0000406228954}, {0., -0.0000933463654, 0.949664383, -0.00588728982, -0.000837789428, -0.000170353701, -0.0000409482166}, {0., -0.000293223677, -0.00219873985, 1.28101909, -0.00137017369, -0.000278706022, 1.84840776*^-7}, {0., -0.0130492229, -0.0825697298, -0.36683376, 0.630327133, -0.00788133521, 6.03780869*^-6}, {0., -0.0012449074, -0.0150120081, -0.0657281242, -0.00693926678, 1.1519774, -0.00102110129}, {0., -0.00401498613, -0.0121423532, 0.000138020055, 0.0000177061699, -0.00342522744, 0.857937234}}}, {7, 10, 3800, {{0.97645553, 0., 0., 0., 0., 0., 0.}, {0., 0.850664083, -0.000280347105, -0.00235217697, -0.000398856948, -0.000042444678, -0.0000404956334}, {0., -0.0000931295864, 0.949827267, -0.00586344622, -0.000835279305, -0.000169655264, -0.0000408063707}, {0., -0.000292154357, -0.00218989896, 1.27980763, -0.00136451035, -0.000277246544, 1.83241196*^-7}, {0., -0.0130161285, -0.0823289305, -0.36529556, 0.630897852, -0.00784816372, 5.99153898*^-6}, {0., -0.00124044791, -0.0149512487, -0.0653856817, -0.00691069166, 1.15088038, -0.00101640337}, {0., -0.00400247345, -0.0121004819, 0.000136859523, 0.0000175719143, -0.0034094172, 0.857727494}}}, {7, 10, 3900, {{0.976579685, 0., 0., 0., 0., 0., 0.}, {0., 0.851083865, -0.000279703664, -0.00234369647, -0.000397818177, -0.0000422925025, -0.0000403716235}, {0., -0.0000929178873, 0.949985961, -0.00584025581, -0.000832832214, -0.000168975984, -0.0000406682317}, {0., -0.000291113641, -0.00218129961, 1.27862981, -0.00135900249, -0.00027582973, 1.81692835*^-7}, {0., -0.0129838252, -0.0820941112, -0.363799857, 0.631453656, -0.00781590785, 5.94668762*^-6}, {0., -0.00123610678, -0.0148921481, -0.065053233, -0.00688289836, 1.14981356, -0.00101183771}, {0., -0.0039902799, -0.012059703, 0.000135735757, 0.0000174417552, -0.00339405258, 0.857523174}}}, {7, 10, 4000, {{0.976700376, 0., 0., 0., 0., 0., 0.}, {0., 0.851493413, -0.000279074982, -0.00233543804, -0.000396804119, -0.0000421442986, -0.0000402507023}, {0., -0.000092711024, 0.950140677, -0.00581768455, -0.000830445019, -0.000168314862, -0.0000405336114}, {0., -0.000290100057, -0.00217292923, 1.27748388, -0.00135364201, -0.000274453284, 1.80192815*^-7}, {0., -0.0129522747, -0.0818649762, -0.362344428, 0.6319953, -0.00778451972, 5.90317677*^-6}, {0., -0.00123187794, -0.0148346201, -0.0647302407, -0.00685584625, 1.14877536, -0.00100739733}, {0., -0.00397838947, -0.0120199612, 0.0001346467, 0.0000173154684, -0.00337911004, 0.857324001}}}, {7, 10, 4100, {{0.976817783, 0., 0., 0., 0., 0., 0.}, {0., 0.851893223, -0.000278460365, -0.00232739051, -0.000395813589, -0.0000419998666, -0.0000401327182}, {0., -0.0000925087698, 0.950291609, -0.005795701, -0.000828114811, -0.000167670978, -0.0000404023355}, {0., -0.000289112242, -0.00216477621, 1.27636821, -0.00134842141, -0.000273115084, 1.78738482*^-7}, {0., -0.0129214412, -0.0816412513, -0.360927219, 0.632523487, -0.00775395513, 5.86093468*^-6}, {0., -0.00122775579, -0.014778585, -0.0644162085, -0.00682949772, 1.14776432, -0.00100307578}, {0., -0.00396678731, -0.0119812051, 0.000133590461, 0.0000171928471, -0.00336456787, 0.85712972}}}, {7, 10, 4200, {{0.976932071, 0., 0., 0., 0., 0., 0.}, {0., 0.852283756, -0.000277859168, -0.0023195435, -0.000394845489, -0.0000418590218, -0.000040017531}, {0., -0.0000923109137, 0.950438939, -0.00577427603, -0.000825838891, -0.000167043474, -0.0000402742424}, {0., -0.000288148933, -0.00215682979, 1.27528128, -0.00134333376, -0.000271813173, 1.77327393*^-7}, {0., -0.0128912918, -0.0814226819, -0.359546326, 0.633038865, -0.00772417309, 5.81989506*^-6}, {0., -0.00122373512, -0.0147239691, -0.0641106777, -0.00680381797, 1.14677911, -0.000998867104}, {0., -0.00395545965, -0.0119433872, 0.000132565294, 0.0000170737004, -0.00335040593, 0.856940096}}}, {7, 10, 4300, {{0.977043394, 0., 0., 0., 0., 0., 0.}, {0., 0.852665442, -0.00027727079, -0.00231188741, -0.000393898795, -0.0000417215925, -0.0000399050099}, {0., -0.0000921172594, 0.950582837, -0.00575338261, -0.000823614749, -0.00016643156, -0.0000401491818}, {0., -0.000287208958, -0.00214908, 1.2742217, -0.00133837262, -0.000270545733, 1.75957284*^-7}, {0., -0.0128617956, -0.081209031, -0.358199984, 0.63354204, -0.0076951356, 5.77999655*^-6}, {0., -0.0012198111, -0.0146707037, -0.0638132235, -0.00677877466, 1.14581845, -0.000994765756}, {0., -0.00394439369, -0.011906463, 0.000131569585, 0.0000169578516, -0.00333660558, 0.856754912}}}, {7, 10, 4400, {{0.977151895, 0., 0., 0., 0., 0., 0.}, {0., 0.853038679, -0.00027669467, -0.00230441329, -0.000392972553, -0.0000415874189, -0.0000397950332}, {0., -0.0000919276232, 0.950723458, -0.00573299559, -0.000821440045, -0.000165834496, -0.0000400270138}, {0., -0.000286291227, -0.00214151753, 1.27318816, -0.00133353201, -0.000269311081, 1.74626064*^-7}, {0., -0.0128329237, -0.0810000778, -0.356886553, 0.634033573, -0.00766680733, 5.74118226*^-6}, {0., -0.00121597922, -0.0146187252, -0.0635234512, -0.00675433776, 1.1448812, -0.000990766598}, {0., -0.00393357748, -0.0118703916, 0.000130601836, 0.0000168451366, -0.00332314948, 0.856573962}}}, {7, 10, 4500, {{0.977257706, 0., 0., 0., 0., 0., 0.}, {0., 0.85340384, -0.000276130284, -0.0022971128, -0.000392065873, -0.0000414563522, -0.0000396874876}, {0., -0.0000917418339, 0.950860951, -0.00571309158, -0.000819312594, -0.000165251598, -0.0000399076082}, {0., -0.000285394722, -0.00213413376, 1.27217946, -0.00132880634, -0.000268107648, 1.73331789*^-7}, {0., -0.0128046494, -0.080795616, -0.355604504, 0.634513989, -0.00763915538, 5.70339935*^-6}, {0., -0.00121223531, -0.0145679741, -0.0632409941, -0.00673047927, 1.14396626, -0.000986864845}, {0., -0.00392299992, -0.0118351344, 0.000129660661, 0.0000167354031, -0.0033100215, 0.856397058}}}, {7, 10, 4600, {{0.977360953, 0., 0., 0., 0., 0., 0.}, {0., 0.853761274, -0.00027557714, -0.00228997817, -0.000391177919, -0.0000413282535, -0.000039582267}, {0., -0.0000915597307, 0.950995451, -0.00569364874, -0.000817230356, -0.000164682223, -0.000039790843}, {0., -0.000284518497, -0.00212692062, 1.27119446, -0.00132419042, -0.000266933976, 1.72072655*^-7}, {0., -0.0127769474, -0.0805954528, -0.354352413, 0.634983777, -0.00761214906, 5.66659862*^-6}, {0., -0.00120857543, -0.0145183952, -0.0629655107, -0.00670717309, 1.14307263, -0.000983056035}, {0., -0.0039126506, -0.0118006557, 0.000128744769, 0.0000166285094, -0.0032972066, 0.856224023}}}, {7, 10, 4700, {{0.977461749, 0., 0., 0., 0., 0., 0.}, {0., 0.854111307, -0.00027503478, -0.00228300212, -0.000390307911, -0.0000412029931, -0.0000394792721}, {0., -0.0000913811632, 0.951127087, -0.00567464666, -0.000815191419, -0.000164125774, -0.0000396766043}, {0., -0.000283661663, -0.00211987056, 1.2702321, -0.0013196794, -0.000265788705, 1.70846981*^-7}, {0., -0.0127497941, -0.0803994076, -0.353128948, 0.635443397, -0.00758575972, 5.63073426*^-6}, {0., -0.00120499595, -0.0144699368, -0.0626966823, -0.00668439482, 1.14219936, -0.000979336003}, {0., -0.00390251978, -0.0117669218, 0.000127852958, 0.0000165243233, -0.00328469073, 0.856054689}}}, {7, 10, 4800, {{0.977560204, 0., 0., 0., 0., 0., 0.}, {0., 0.854454246, -0.00027450277, -0.00227617786, -0.000389455117, -0.0000410804494, -0.0000393784099}, {0., -0.00009120599, 0.951255979, -0.00565606627, -0.00081319399, -0.000163581691, -0.0000395647856}, {0., -0.000282823391, -0.00211297654, 1.2692914, -0.00131526872, -0.000264670561, 1.69653202*^-7}, {0., -0.0127231675, -0.080207311, -0.351932865, 0.635893277, -0.00755996055, 5.59576349*^-6}, {0., -0.00120149342, -0.0144225503, -0.0624342113, -0.00666212164, 1.14134556, -0.000975700854}, {0., -0.00389259835, -0.0117339013, 0.000126984107, 0.0000164227214, -0.00327246078, 0.855888903}}}, {7, 10, 4900, {{0.977656418, 0., 0., 0., 0., 0., 0.}, {0., 0.854790377, -0.000273980705, -0.00226949901, -0.000388618849, -0.0000409605085, -0.0000392795932}, {0., -0.0000910340782, 0.951382239, -0.00563788968, -0.000811236388, -0.00016304945, -0.0000394552866}, {0., -0.000282002903, -0.00210623196, 1.26837144, -0.00131095413, -0.000263578357, 1.68489854*^-7}, {0., -0.0126970466, -0.080019004, -0.350762997, 0.636333819, -0.00753472643, 5.56164631*^-6}, {0., -0.00119806465, -0.0143761905, -0.0621778191, -0.00664033216, 1.14051042, -0.00097214694}, {0., -0.00388287775, -0.0117015648, 0.000126137172, 0.0000163235884, -0.00326050445, 0.855726517}}}, {7, 10, 5000, {{0.977750486, 0., 0., 0., 0., 0., 0.}, {0., 0.855119971, -0.000273468201, -0.00226295957, -0.000387798458, -0.0000408430635, -0.00003918274}, {0., -0.0000908653027, 0.951505973, -0.00562010012, -0.000809317031, -0.000162528557, -0.0000393480134}, {0., -0.000281199469, -0.0020996306, 1.26747134, -0.00130673163, -0.000262510977, 1.6735557*^-7}, {0., -0.012671412, -0.079834337, -0.349618251, 0.636765402, -0.00751003379, 5.52834529*^-6}, {0., -0.00119470661, -0.0143308148, -0.0619272449, -0.00661900631, 1.13969315, -0.000968670842}, {0., -0.00387334994, -0.0116698845, 0.000125311172, 0.0000162268164, -0.00324881021, 0.855567394}}}}, {{7, 20, 200, {{0.950893929, 0., 0., 0., 0., 0., 0.}, {0., 0.805628885, -0.000340279801, -0.00336620282, -0.000504916798, -0.000117569448, -0.000106583661}, {0., -0.000112657507, 0.932206737, -0.00870551936, -0.00109382428, -0.000495208837, -0.000110501843}, {0., -0.000415464464, -0.00323685734, 1.42905268, -0.00203937708, -0.000925544752, 2.68184146*^-6}, {0., -0.016179842, -0.106503744, -0.550232036, 0.570256716, -0.0231183423, 0.0000734636006}, {0., -0.00331849743, -0.0424423598, -0.213632723, -0.0197685602, 1.24202812, -0.00606438549}, {0., -0.0107257124, -0.0333723879, 0.00198020931, 0.000215848007, -0.0212534628, 0.833394089}}}, {7, 20, 300, {{0.953850287, 0., 0., 0., 0., 0., 0.}, {0., 0.811552651, -0.000332922942, -0.00321832296, -0.0004913571, -0.000112721987, -0.000103059336}, {0., -0.000110275968, 0.934615055, -0.0082811899, -0.00105952841, -0.00047171325, -0.000106387627}, {0., -0.000397603897, -0.0030812093, 1.40650556, -0.00193836357, -0.000865014681, 2.39932851*^-6}, {0., -0.0157876169, -0.10334235, -0.522149189, 0.578958186, -0.0219855084, 0.0000667577918}, {0., -0.003188786, -0.0404808408, -0.199750745, -0.0188386389, 1.22609815, -0.0057400671}, {0., -0.0103758577, -0.032143892, 0.00177945404, 0.000196596224, -0.0201083001, 0.831628956}}}, {7, 20, 400, {{0.955888418, 0., 0., 0., 0., 0., 0.}, {0., 0.815807946, -0.000327491621, -0.00311510531, -0.000481513369, -0.00010931747, -0.000100539405}, {0., -0.000108513539, 0.936329201, -0.00798669323, -0.00103485831, -0.000455348401, -0.00010346469}, {0., -0.000385110404, -0.00297302668, 1.39093036, -0.00186824736, -0.000823937058, 2.21370126*^-6}, {0., -0.015499697, -0.101054829, -0.5027307, 0.585128978, -0.0211983378, 0.0000622694579}, {0., -0.00309718848, -0.039110884, -0.190324498, -0.0181893761, 1.21499596, -0.00551583827}, {0., -0.010125368, -0.0312701078, 0.00164685775, 0.000183666769, -0.0193171997, 0.830358658}}}, {7, 20, 500, {{0.95743578, 0., 0., 0., 0., 0., 0.}, {0., 0.819139021, -0.0003231561, -0.00303597203, -0.000473749198, -0.000106695765, -0.0000985736168}, {0., -0.00010710435, 0.937661939, -0.00776188171, -0.00101553117, -0.000442824671, -0.000101195451}, {0., -0.000375517151, -0.00289035639, 1.37908241, -0.00181472122, -0.000793094359, 2.077693*^-6}, {0., -0.0152708395, -0.0992553235, -0.487946493, 0.589913026, -0.0205969579, 0.0000589362248}, {0., -0.00302637786, -0.0380604265, -0.183243827, -0.0176916814, 1.20649608, -0.00534518799}, {0., -0.00992977347, -0.0305911869, 0.00154933614, 0.000174041563, -0.018715482, 0.829363265}}}, {7, 20, 600, {{0.958678528, 0., 0., 0., 0., 0., 0.}, {0., 0.821880685, -0.000319533295, -0.00297189591, -0.000467321229, -0.000104565615, -0.0000969601497}, {0., -0.000105925332, 0.938752926, -0.00758047884, -0.000999616006, -0.000432699891, -0.0000993401101}, {0., -0.000367739851, -0.00282359487, 1.36954921, -0.00177153185, -0.000768532473, 1.9715092*^-6}, {0., -0.0150802514, -0.097768826, -0.476041737, 0.593819992, -0.0201114249, 0.0000563061159}, {0., -0.00296867071, -0.0372098967, -0.177603111, -0.0172888198, 1.19962221, -0.00520784}, {0., -0.00976911533, -0.0300357482, 0.00147297211, 0.000166432538, -0.018231409, 0.828543516}}}, {7, 20, 700, {{0.959714261, 0., 0., 0., 0., 0., 0.}, {0., 0.824212891, -0.000316413321, -0.00291811565, -0.000461827017, -0.000102772748, -0.0000955908303}, {0., -0.000104908933, 0.939676801, -0.00742867012, -0.000986073394, -0.000424213918, -0.000097770618}, {0., -0.000361205768, -0.00276768815, 1.36159022, -0.00173539068, -0.000748201206, 1.88507602*^-6}, {0., -0.0149165803, -0.0965007195, -0.466096106, 0.59712177, -0.0197049296, 0.0000541463629}, {0., -0.00291998199, -0.0364961529, -0.172932622, -0.0169508329, 1.19385953, -0.00509315323}, {0., -0.0096326856, -0.0295656448, 0.00141065916, 0.000160174791, -0.0178273533, 0.827845945}}}, {7, 20, 800, {{0.960600418, 0., 0., 0., 0., 0., 0.}, {0., 0.826243721, -0.000313668186, -0.00287181457, -0.000457023452, -0.00010122559, -0.0000944008367}, {0., -0.000104013898, 0.940478185, -0.00729830514, -0.000974278331, -0.000416917369, -0.0000964104794}, {0., -0.000355575695, -0.00271965202, 1.35476949, -0.00170435706, -0.000730904525, 1.81260633*^-6}, {0., -0.0147729231, -0.0953939181, -0.457567673, 0.59998066, -0.0193557376, 0.0000523219596}, {0., -0.0028778797, -0.0358818116, -0.168958254, -0.0166599845, 1.18890356, -0.00499485933}, {0., -0.00951406279, -0.0291580735, 0.00135830375, 0.000154881962, -0.0174811595, 0.827238388}}}, {7, 20, 900, {{0.961373607, 0., 0., 0., 0., 0., 0.}, {0., 0.828043254, -0.000311213848, -0.00283118939, -0.00045275214, -0.0000998653514, -0.0000933482198}, {0., -0.000103213106, 0.9411859, -0.00718417773, -0.000963825209, -0.000410522721, -0.000095210321}, {0., -0.00035063225, -0.00267757906, 1.34880911, -0.00167719118, -0.000715885695, 1.75048648*^-6}, {0., -0.0146447579, -0.0944112707, -0.450110839, 0.602501345, -0.0190499574, 0.0000507479233}, {0., -0.00284079858, -0.0353429245, -0.165506534, -0.0164049136, 1.18455945, -0.00490895984}, {0., -0.00940908867, -0.0287983084, 0.00131334397, 0.000150310474, -0.0171787003, 0.826699963}}}, {7, 20, 1000, {{0.962058562, 0., 0., 0., 0., 0., 0.}, {0., 0.829659559, -0.000308992037, -0.00279501664, -0.000448903991, -0.0000986520473, -0.0000924042551}, {0., -0.000102487736, 0.941819646, -0.00708276286, -0.000954435623, -0.000404835021, -0.0000941364127}, {0., -0.000346227824, -0.00264017701, 1.3435212, -0.00165305351, -0.000702636555, 1.69631772*^-6}, {0., -0.0145289562, -0.0935272165, -0.443491928, 0.604755296, -0.018778178, 0.0000493674485}, {0., -0.00280767186, -0.0348632364, -0.16246095, -0.0161779093, 1.18069504, -0.00483275086}, {0., -0.0093149144, -0.0284762848, 0.00127407587, 0.000146297301, -0.0169104253, 0.826216336}}}, {7, 20, 1100, {{0.962672765, 0., 0., 0., 0., 0., 0.}, {0., 0.83112706, -0.000306960632, -0.00276242851, -0.000445400602, -0.0000975572582, -0.0000915484029}, {0., -0.000101824168, 0.942393489, -0.00699156467, -0.000945910083, -0.000399716065, -0.0000931646847}, {0., -0.000342257641, -0.00260653049, 1.33877295, -0.00163134957, -0.00069079993, 1.64843132*^-6}, {0., -0.0144232604, -0.0927234024, -0.437545692, 0.606793487, -0.0185337334, 0.0000481407749}, {0., -0.00277773988, -0.0344312134, -0.159739589, -0.0159735006, 1.17721661, -0.00476432012}, {0., -0.00922950191, -0.0281848177, 0.00123931201, 0.000142728201, -0.0166695821, 0.825777232}}}, {7, 20, 1200, {{0.963229013, 0., 0., 0., 0., 0., 0.}, {0., 0.832471266, -0.000305088159, -0.00273278739, -0.000442183687, -0.0000965600644, -0.0000907654632}, {0., -0.00010121222, 0.942917825, -0.00690875234, -0.000938100686, -0.000395064368, -0.0000922773578}, {0., -0.000338644669, -0.0025759677, 1.33446707, -0.00161164324, -0.000680115526, 1.60562245*^-6}, {0., -0.0143259868, -0.0919861967, -0.432151043, 0.608653554, -0.0183117316, 0.0000470390389}, {0., -0.00275044254, -0.0340383789, -0.157282749, -0.0157876671, 1.17405535, -0.00470226637}, {0., -0.00915134238, -0.0279185981, 0.00120819377, 0.000139520161, -0.0164512239, 0.825375033}}}, {7, 20, 1300, {{0.963736953, 0., 0., 0., 0., 0., 0.}, {0., 0.833711613, -0.000303350459, -0.00270561119, -0.000439208709, -0.0000956446226, -0.0000900438691}, {0., -0.00010064407, 0.943400556, -0.00683294371, -0.000930894696, -0.00039080324, -0.0000914609251}, {0., -0.000335330632, -0.00254798128, 1.33053021, -0.00159360527, -0.000670387999, 1.56699461*^-6}, {0., -0.0142358446, -0.0913051921, -0.427216658, 0.610364072, -0.0181084785, 0.0000460406565}, {0., -0.00272535506, -0.0336783227, -0.155045616, -0.0156173687, 1.17115923, -0.00464553282}, {0., -0.00907928718, -0.0276735915, 0.00118008135, 0.000136611046, -0.0162516207, 0.825003929}}}, {7, 20, 1400, {{0.96420403, 0., 0., 0., 0., 0., 0.}, {0., 0.834863252, -0.000301728568, -0.00268052667, -0.000436440857, -0.0000947986483, -0.0000893746128}, {0., -0.000100113573, 0.943847827, -0.00676307014, -0.000924204188, -0.000386873336, -0.0000907048842}, {0., -0.000332270387, -0.00252217883, 1.3269057, -0.00157698109, -0.000661467136, 1.53186381*^-6}, {0., -0.0141518222, -0.0906722601, -0.42267199, 0.611947252, -0.017921117, 0.0000451290861}, {0., -0.00270214762, -0.0333460811, -0.152993727, -0.0154602516, 1.168488, -0.00459330313}, {0., -0.00901244153, -0.0274466598, 0.00115448599, 0.000133953199, -0.0160678921, 0.824659392}}}, {7, 20, 1500, {{0.96463611, 0., 0., 0., 0., 0., 0.}, {0., 0.835938231, -0.000300207319, -0.00265723904, -0.000433852392, -0.0000940124251, -0.000088750541}, {0., -0.0000996158153, 0.944264515, -0.00669828863, -0.000917959244, -0.000383227806, -0.0000900009072}, {0., -0.000329428261, -0.0024982507, 1.3235489, -0.00156156986, -0.000653235035, 1.49969709*^-6}, {0., -0.0140731115, -0.0900809282, -0.418461434, 0.613420702, -0.0177473925, 0.0000442913849}, {0., -0.00268055902, -0.033037733, -0.151100026, -0.0153144563, 1.16600986, -0.00454493391}, {0., -0.00895009463, -0.0272353142, 0.00113102642, 0.000131509303, -0.0158977679, 0.824337817}}}, {7, 20, 1600, {{0.965037892, 0., 0., 0., 0., 0., 0.}, {0., 0.836946284, -0.000298774383, -0.00263551144, -0.000431420844, -0.0000932781366, -0.0000881658779}, {0., -0.0000991467972, 0.944654553, -0.00663792271, -0.00091210334, -0.000379829025, -0.0000893422785}, {0., -0.00032677558, -0.00247594832, 1.32042402, -0.00154721043, -0.000645597517, 1.47007162*^-6}, {0., -0.0139990564, -0.0895259577, -0.414540402, 0.61479861, -0.0175854956, 0.0000435172454}, {0., -0.00266037894, -0.0327501278, -0.149342899, -0.0151784891, 1.16369929, -0.00449990928}, {0., -0.00889167239, -0.0270375471, 0.00110939983, 0.000129249618, -0.0157394283, 0.824036294}}}, {7, 20, 1700, {{0.965413199, 0., 0., 0., 0., 0., 0.}, {0., 0.837895395, -0.000297419599, -0.00261515073, -0.000429127754, -0.0000925894019, -0.0000876158922}, {0., -0.0000987032223, 0.94502116, -0.00658142136, -0.000906590121, -0.000376646329, -0.000088723504}, {0., -0.000324288954, -0.00245506918, 1.31750193, -0.00153377153, -0.000638478207, 1.44264667*^-6}, {0., -0.0139291166, -0.0890030473, -0.410872601, 0.616092585, -0.017433952, 0.0000427983321}, {0., -0.00264143546, -0.0324806963, -0.147704817, -0.0150511318, 1.16153548, -0.00445780938}, {0., -0.00883670445, -0.0268517158, 0.00108936194, 0.00012715008, -0.0155913926, 0.823752432}}}, {7, 20, 1800, {{0.965765181, 0., 0., 0., 0., 0., 0.}, {0., 0.83879219, -0.00029613449, -0.00259599741, -0.000426957768, -0.0000919409444, -0.000087096659}, {0., -0.000098282339, 0.945367005, -0.00652833001, -0.00090138109, -0.0003736544, -0.0000881400316}, {0., -0.000321949054, -0.00243544613, 1.31475863, -0.00152114483, -0.000631814342, 1.41714395*^-6}, {0., -0.0138628422, -0.0885086216, -0.407428125, 0.617312238, -0.0172915451, 0.0000421278133}, {0., -0.00262358631, -0.0322273163, -0.146171375, -0.0149313783, 1.15950125, -0.00441828801}, {0., -0.00878480051, -0.0266764589, 0.00107071285, 0.000125190954, -0.0154524399, 0.823484247}}}, {7, 20, 1900, {{0.966096463, 0., 0., 0., 0., 0., 0.}, {0., 0.839642232, -0.000294911907, -0.00257791819, -0.000424897973, -0.000091328352, -0.0000866048864}, {0., -0.000097881826, 0.945694323, -0.00647826915, -0.000896443928, -0.000370832096, -0.0000875880473}, {0., -0.000319739728, -0.00241693965, 1.31217408, -0.00150923995, -0.000625553739, 1.39333336*^-6}, {0., -0.0137998538, -0.0880396756, -0.404181989, 0.618465623, -0.0171572593, 0.0000415000241}, {0., -0.00260671242, -0.0319882147, -0.14473059, -0.014818388, 1.15758223, -0.00438105649}, {0., -0.00873563312, -0.0265106357, 0.00105328758, 0.000123355865, -0.0153215523, 0.823230075}}}, {7, 20, 2000, {{0.966409257, 0., 0., 0., 0., 0., 0.}, {0., 0.840450238, -0.000293745764, -0.0025608006, -0.000422937405, -0.0000907478974, -0.0000861377859}, {0., -0.0000974997065, 0.946005009, -0.00643091888, -0.000891751232, -0.000368161584, -0.0000870643238}, {0., -0.000317647341, -0.00239943209, 1.30973143, -0.00149798066, -0.000619652564, 1.37102269*^-6}, {0., -0.0137398288, -0.0875936596, -0.401113163, 0.619559549, -0.0170302382, 0.000040910217}, {0., -0.00259071311, -0.0317618954, -0.143372399, -0.0147114518, 1.15576633, -0.00434587157}, {0., -0.00868892488, -0.0263532806, 0.00103694794, 0.000121631086, -0.0151978721, 0.822988502}}}, {7, 20, 2100, {{0.96670544, 0., 0., 0., 0., 0., 0.}, {0., 0.841220239, -0.000292630835, -0.00254454887, -0.000421066675, -0.0000901964043, -0.0000856929746}, {0., -0.0000971342825, 0.946300677, -0.00638600705, -0.000887279566, -0.000365627683, -0.0000865661061}, {0., -0.000315660279, -0.00238282332, 1.30741632, -0.00148730213, -0.000614073653, 1.35004978*^-6}, {0., -0.0136824906, -0.0871683906, -0.398203762, 0.620599829, -0.0169097532, 0.0000403543767}, {0., -0.0025755025, -0.0315470844, -0.142088268, -0.0146099658, 1.15404324, -0.00431252645}, {0., -0.00864443867, -0.0262035693, 0.00102157729, 0.000120004999, -0.0150806705, 0.82275832}}}, {7, 20, 2200, {{0.966986622, 0., 0., 0., 0., 0., 0.}, {0., 0.841955713, -0.0002915626, -0.00252908081, -0.000419277676, -0.0000896711435, -0.0000852684}, {0., -0.0000967840844, 0.94658272, -0.00634330024, -0.000883008724, -0.000363217368, -0.0000860910234}, {0., -0.000313768568, -0.00236702746, 1.30521648, -0.00147714875, -0.000608785232, 1.33027669*^-6}, {0., -0.0136275999, -0.0867619856, -0.395438457, 0.621591465, -0.0167951793, 0.000039829078}, {0., -0.00256100677, -0.031342688, -0.140870901, -0.0145134116, 1.15240412, -0.00428084388}, {0., -0.00860197023, -0.0260607922, 0.00100707635, 0.000118467689, -0.0149693226, 0.822538489}}}, {7, 20, 2300, {{0.967254192, 0., 0., 0., 0., 0., 0.}, {0., 0.842659677, -0.00029053712, -0.00251432532, -0.000417563363, -0.0000891697532, -0.0000848622817}, {0., -0.0000964478318, 0.946852344, -0.00630259677, -0.000878921168, -0.00036091938, -0.000085637021}, {0., -0.000311963584, -0.00235197029, 1.30312128, -0.00146747247, -0.000603759934, 1.31158517*^-6}, {0., -0.0135749485, -0.0863728084, -0.392804008, 0.622538789, -0.0166859762, 0.0000393313771}, {0., -0.00254716198, -0.0311477604, -0.139714012, -0.0144213411, 1.15084133, -0.00425067079}, {0., -0.00856134231, -0.0259243344, 0.000993359903, 0.000117010632, -0.014863289, 0.822328103}}}, {7, 20, 2400, {{0.967509357, 0., 0., 0., 0., 0., 0.}, {0., 0.843334767, -0.000289550941, -0.00250022053, -0.000415917572, -0.0000886901758, -0.0000844730651}, {0., -0.0000961244015, 0.947110602, -0.00626372121, -0.000875001571, -0.000358723922, -0.0000852023064}, {0., -0.000310237813, -0.00233758722, 1.3011215, -0.0014582315, -0.000598974023, 1.29387311*^-6}, {0., -0.0135243541, -0.0859994285, -0.390288905, 0.62344558, -0.0165816742, 0.0000388587263}, {0., -0.00253391239, -0.0309614785, -0.138612151, -0.014333364, 1.1493482, -0.00422187413}, {0., -0.00852240016, -0.0257936592, 0.000980354357, 0.000115626446, -0.0147621007, 0.822126374}}}, {7, 20, 2500, {{0.967753173, 0., 0., 0., 0., 0., 0.}, {0., 0.843983299, -0.00028860102, -0.00248671225, -0.000414334878, -0.0000882306082, -0.0000840993847}, {0., -0.0000958128031, 0.947358417, -0.00622652003, -0.000871236461, -0.000356622414, -0.0000847853063}, {0., -0.000308584676, -0.00232382175, 1.29920908, -0.00144938926, -0.000594406786, 1.27705179*^-6}, {0., -0.0134756558, -0.0856405876, -0.387883077, 0.624315154, -0.0164818619, 0.0000384089069}, {0., -0.00252120911, -0.0307831214, -0.13756056, -0.0142491388, 1.14791891, -0.00419433751}, {0., -0.0084850078, -0.0256682957, 0.000967995715, 0.000114308702, -0.0146653477, 0.821932606}}}, {7, 20, 2600, {{0.967986567, 0., 0., 0., 0., 0., 0.}, {0., 0.844607321, -0.000287684658, -0.00247375274, -0.000412810482, -0.000087789461, -0.0000837400346}, {0., -0.0000955121584, 0.947596606, -0.00619085814, -0.000867613933, -0.000354607305, -0.0000843846328}, {0., -0.000306998378, -0.00231062412, 1.29737692, -0.00144091357, -0.000590040044, 1.26104368*^-6}, {0., -0.0134287114, -0.085295173, -0.385577669, 0.625150436, -0.0163861775, 0.0000379799753}, {0., -0.00250900904, -0.030612054, -0.136555063, -0.0141683647, 1.14654834, -0.00416795858}, {0., -0.00844904514, -0.0255478283, 0.000956228011, 0.000113051765, -0.0145726694, 0.821746186}}}, {7, 20, 2700, {{0.968210359, 0., 0., 0., 0., 0., 0.}, {0., 0.845208651, -0.000286799451, -0.00246129975, -0.000411340119, -0.0000873653265, -0.0000833939446}, {0., -0.0000952216852, 0.947825891, -0.00615661601, -0.000864123416, -0.000352671914, -0.0000839990547}, {0., -0.000305473784, -0.00229795031, 1.29561873, -0.00143277595, -0.000585857759, 1.24578063*^-6}, {0., -0.0133833941, -0.084962196, -0.383364847, 0.625954019, -0.0162943007, 0.0000375702202}, {0., -0.00249727398, -0.0304477145, -0.135591976, -0.0140907752, 1.14523194, -0.00414264683}, {0., -0.00841440558, -0.0254318882, 0.000945002034, 0.000111850672, -0.0144837469, 0.821566569}}}, {7, 20, 2800, {{0.968425276, 0., 0., 0., 0., 0., 0.}, {0., 0.845788911, -0.000285943248, -0.00244931572, -0.000409919978, -0.0000869569521, -0.0000830601604}, {0., -0.0000949406834, 0.948046917, -0.00612368743, -0.000860755477, -0.000350810298, -0.0000836274752}, {0., -0.000304006332, -0.00228576121, 1.29392896, -0.0014249511, -0.000581845711, 1.23120247*^-6}, {0., -0.0133395907, -0.0846407739, -0.381237653, 0.626728213, -0.0162059468, 0.0000371781271}, {0., -0.0024859699, -0.030289603, -0.134668032, -0.0140161337, 1.14396569, -0.00411832187}, {0., -0.00838099406, -0.025320147, 0.000934274302, 0.000110701027, -0.0143982969, 0.821393269}}}, {7, 20, 2900, {{0.968631969, 0., 0., 0., 0., 0., 0.}, {0., 0.846349553, -0.00028511412, -0.00243776708, -0.000408546642, -0.0000865632179, -0.0000827378276}, {0., -0.0000946685239, 0.948260262, -0.00609197757, -0.000857501665, -0.000349017152, -0.0000832689129}, {0., -0.00030259194, -0.00227402189, 1.29230263, -0.00141741644, -0.000577991237, 1.21725581*^-6}, {0., -0.0132971994, -0.0843301154, -0.379189878, 0.627475085, -0.0161208618, 0.0000368023497}, {0., -0.00247506638, -0.0301372732, -0.133780321, -0.0139442287, 1.14274597, -0.00409491196}, {0., -0.00834872546, -0.0252123107, 0.000924006214, 0.000109598925, -0.0143160669, 0.82122585}}}, {7, 20, 3000, {{0.968831018, 0., 0., 0., 0., 0., 0.}, {0., 0.846891886, -0.000284310322, -0.00242662372, -0.000407217034, -0.0000861831192, -0.0000824261779}, {0., -0.0000944046395, 0.948466444, -0.00606140145, -0.000854354378, -0.000347287719, -0.0000829224861}, {0., -0.000301226951, -0.00226270103, 1.29073529, -0.0014101517, -0.000574283013, 1.20389308*^-6}, {0., -0.0132561286, -0.0840295085, -0.377215959, 0.628196492, -0.0160388179, 0.0000364416863}, {0., -0.00246453611, -0.0299903245, -0.132926242, -0.0138748704, 1.14156956, -0.00407235286}, {0., -0.00831752322, -0.0251081152, 0.00091416336, 0.000108540876, -0.0142368304, 0.82106392}}}, {7, 20, 3100, {{0.969022945, 0., 0., 0., 0., 0., 0.}, {0., 0.847417088, -0.00028353028, -0.00241585855, -0.000405928375, -0.0000858157508, -0.0000821245184}, {0., -0.0000941485166, 0.94866593, -0.0060318826, -0.000851306754, -0.000345617719, -0.0000825873997}, {0., -0.000299908069, -0.00225177046, 1.28922292, -0.00140313869, -0.000570710873, 1.19107172*^-6}, {0., -0.0132162954, -0.0837383099, -0.375310892, 0.628894106, -0.0159596101, 0.0000360950598}, {0., -0.00245435447, -0.0298483967, -0.132103459, -0.0138078882, 1.14043355, -0.00405058677}, {0., -0.00828731827, -0.0250073222, 0.000904714941, 0.000107523753, -0.0141603841, 0.820907126}}}, {7, 20, 3200, {{0.969208224, 0., 0., 0., 0., 0., 0.}, {0., 0.847926228, -0.000282772561, -0.00240544708, -0.000404678143, -0.0000854602945, -0.0000818322214}, {0., -0.0000938996887, 0.948859145, -0.00600335197, -0.000848352576, -0.000344003283, -0.0000822629345}, {0., -0.000298632318, -0.00224120473, 1.28776191, -0.00139636095, -0.00056726566, 1.17875353*^-6}, {0., -0.0131776246, -0.0834559367, -0.37347016, 0.629569442, -0.0158830534, 0.0000357615015}, {0., -0.0024444992, -0.0297111641, -0.131309868, -0.0137431277, 1.13933531, -0.00402956152}, {0., -0.00825804807, -0.0249097163, 0.000895633291, 0.000106544741, -0.014086544, 0.820755147}}}, {7, 20, 3300, {{0.969387279, 0., 0., 0., 0., 0., 0.}, {0., 0.848420277, -0.000282035862, -0.00239536712, -0.000403464047, -0.0000851160084, -0.000081548717}, {0., -0.000093657731, 0.949046471, -0.00597574703, -0.000845486195, -0.00034244091, -0.0000819484375}, {0., -0.000297396998, -0.0022309808, 1.286349, -0.00138980358, -0.000563939093, 1.16690407*^-6}, {0., -0.0131400476, -0.0831818589, -0.371689672, 0.630223874, -0.0158089801, 0.0000354401371}, {0., -0.0024349501, -0.0295783317, -0.130543565, -0.0136804493, 1.13827246, -0.00400922991}, {0., -0.00822965581, -0.0248151017, 0.000886893468, 0.000105601301, -0.0140151441, 0.820607691}}}, {7, 20, 3400, {{0.969560499, 0., 0., 0., 0., 0., 0.}, {0., 0.84890012, -0.000281318991, -0.00238559848, -0.000402283994, -0.0000847822174, -0.0000812734857}, {0., -0.0000934222551, 0.94922826, -0.00594901092, -0.000842702461, -0.000340927413, -0.000081643314}, {0., -0.000296199654, -0.0022210777, 1.2849812, -0.00138345305, -0.000560723664, 1.15549223*^-6}, {0., -0.013103502, -0.0829155931, -0.369965714, 0.630858652, -0.0157372378, 0.000035130175}, {0., -0.00242568878, -0.029449631, -0.129802825, -0.0136197258, 1.13724283, -0.00398954902}, {0., -0.00820208971, -0.0247233003, 0.000878472917, 0.00010469113, -0.0139460332, 0.820464495}}}, {7, 20, 3500, {{0.969728236, 0., 0., 0., 0., 0., 0.}, {0., 0.849366567, -0.000280620858, -0.00237612279, -0.000401136072, -0.0000844583059, -0.0000810060533}, {0., -0.0000931929054, 0.94940483, -0.00592309186, -0.000839996667, -0.00033945989, -0.0000813470214}, {0., -0.000295038049, -0.00221147634, 1.28365582, -0.00137729702, -0.000557612544, 1.14448979*^-6}, {0., -0.0130679305, -0.0826566973, -0.368294899, 0.631474918, -0.0156676877, 0.0000348308962}, {0., -0.00241669847, -0.0293248175, -0.129086079, -0.0135608414, 1.13624446, -0.00397047978}, {0., -0.00817530246, -0.0246341494, 0.000870351178, 0.000103812139, -0.0138790737, 0.820325314}}}, {7, 20, 3600, {{0.969890813, 0., 0., 0., 0., 0., 0.}, {0., 0.849820358, -0.000279940461, -0.0023669232, -0.000400018525, -0.0000841437104, -0.0000807459849}, {0., -0.0000929693551, 0.949576475, -0.00589794251, -0.000837364499, -0.000338035687, -0.0000810590624}, {0., -0.000293910134, -0.00220215928, 1.28237036, -0.00137132421, -0.000554599504, 1.13387108*^-6}, {0., -0.0130332805, -0.0824047664, -0.366674135, 0.632073717, -0.0156002028, 0.000034541646}, {0., -0.00240796381, -0.0292036674, -0.128391895, -0.0135036901, 1.13527554, -0.0039519865}, {0., -0.00814925074, -0.0245475001, 0.000862509636, 0.000102962425, -0.01381414, 0.820189926}}}, {7, 20, 3700, {{0.970048525, 0., 0., 0., 0., 0., 0.}, {0., 0.850262176, -0.000279276877, -0.00235798429, -0.00039892974, -0.0000838379144, -0.0000804928816}, {0., -0.0000927513035, 0.949743463, -0.00587351949, -0.000834801994, -0.000336652371, -0.000080778981}, {0., -0.000292814033, -0.00219311051, 1.28112258, -0.00136552429, -0.000551678846, 1.12361271*^-6}, {0., -0.0129995037, -0.0821594277, -0.365100589, 0.632656009, -0.0155346668, 0.0000342618264}, {0., -0.00239947073, -0.0290859759, -0.127718964, -0.0134481749, 1.13433442, -0.00393403647}, {0., -0.00812389473, -0.0244632155, 0.000854931311, 0.000102140247, -0.0137511169, 0.820058128}}}, {7, 20, 3800, {{0.970201642, 0., 0., 0., 0., 0., 0.}, {0., 0.850692647, -0.000278629254, -0.00234929191, -0.00039786823, -0.0000835404431, -0.0000802463757}, {0., -0.0000925384728, 0.949906041, -0.00584978297, -0.000832305502, -0.000335307709, -0.0000805063574}, {0., -0.000291748021, -0.00218431535, 1.27991038, -0.00135988777, -0.000548845348, 1.11369329*^-6}, {0., -0.0129665555, -0.0819203383, -0.363571659, 0.633222676, -0.015470973, 0.0000339908902}, {0., -0.00239120625, -0.0289715544, -0.127066084, -0.0133942066, 1.13341958, -0.0039165997}, {0., -0.00809919779, -0.0243811698, 0.000847600676, 0.000101344014, -0.0136898989, 0.819929731}}}, {7, 20, 3900, {{0.970350414, 0., 0., 0., 0., 0., 0.}, {0., 0.85111235, -0.000277996807, -0.00234083298, -0.000396832622, -0.0000832508587, -0.0000800061283}, {0., -0.0000923306064, 0.950064437, -0.00582669628, -0.000829871654, -0.000333999643, -0.0000802408045}, {0., -0.00029071051, -0.00217576028, 1.27873185, -0.00135440592, -0.000546094211, 1.10409322*^-6}, {0., -0.0129343947, -0.081687181, -0.362084952, 0.633774532, -0.015409023, 0.0000337283349}, {0., -0.00238315845, -0.0288602295, -0.126432153, -0.0133417029, 1.13252962, -0.00389964855}, {0., -0.00807512611, -0.024301247, 0.000840503496, 0.000100572263, -0.0136303886, 0.819804561}}}, {7, 20, 4000, {{0.97049507, 0., 0., 0., 0., 0., 0.}, {0., 0.85152182, -0.000277378804, -0.00233259548, -0.000395821644, -0.0000829687572, -0.000079771826}, {0., -0.0000921274661, 0.950218862, -0.00580422559, -0.000827497333, -0.000332726275, -0.0000799819647}, {0., -0.000289700031, -0.00216743281, 1.27758524, -0.00134907069, -0.000543421015, 1.09479448*^-6}, {0., -0.012902983, -0.0814596629, -0.36063826, 0.634312327, -0.015348726, 0.0000334736986}, {0., -0.00237531628, -0.028751841, -0.125816154, -0.0132905881, 1.13166325, -0.00388315755}, {0., -0.00805164842, -0.0242233398, 0.00083362669, 0.0000998236501, -0.0135724964, 0.819682458}}}, {7, 20, 4100, {{0.970635822, 0., 0., 0., 0., 0., 0.}, {0., 0.851921555, -0.00027677457, -0.00232456825, -0.000394834116, -0.0000826937647, -0.0000795431782}, {0., -0.000091928831, 0.950369512, -0.00578233962, -0.000825179652, -0.000331485849, -0.0000797295069}, {0., -0.000288715229, -0.00215932141, 1.2764689, -0.00134387462, -0.000540821678, 1.08578053*^-6}, {0., -0.0128722851, -0.0812375121, -0.35922954, 0.634836759, -0.0152899981, 0.0000332265556}, {0., -0.00236766954, -0.0286462409, -0.12521715, -0.013240792, 1.13081928, -0.00386710316}, {0., -0.00802873574, -0.024147349, 0.000826958214, 0.0000990969354, -0.0135161394, 0.819563273}}}, {7, 20, 4200, {{0.970772866, 0., 0., 0., 0., 0., 0.}, {0., 0.852312015, -0.000276183474, -0.00231674097, -0.000393868944, -0.0000824255346, -0.0000793199156}, {0., -0.0000917344956, 0.950516567, -0.0057610094, -0.000822915929, -0.000330276738, -0.0000794831237}, {0., -0.000287754845, -0.00215141538, 1.27538133, -0.00133881081, -0.000538292429, 1.07703605*^-6}, {0., -0.0128422679, -0.0810204759, -0.357856905, 0.635348472, -0.0152327618, 0.0000329865124}, {0., -0.00236020877, -0.028543292, -0.124634273, -0.0131922498, 1.12999661, -0.00385146358}, {0., -0.0080063612, -0.0240731824, 0.000820486955, 0.0000983909737, -0.013461241, 0.819446867}}}, {7, 20, 4300, {{0.970906385, 0., 0., 0., 0., 0., 0.}, {0., 0.852693628, -0.00027560493, -0.00230910405, -0.000392925108, -0.0000821637449, -0.0000791017874}, {0., -0.0000915442682, 0.950660196, -0.00574020804, -0.000820703669, -0.000329097434, -0.0000792425295}, {0., -0.000286817711, -0.00214370482, 1.27432112, -0.00133387286, -0.000535829772, 1.06854694*^-6}, {0., -0.0128129008, -0.0808083196, -0.356518599, 0.635848067, -0.0151769447, 0.0000327532053}, {0., -0.00235292515, -0.0284428667, -0.124066719, -0.0131449009, 1.1291942, -0.0038362186}, {0., -0.00798449978, -0.0240007543, 0.000814202638, 0.000097704705, -0.0134077299, 0.819333113}}}, {7, 20, 4400, {{0.971036547, 0., 0., 0., 0., 0., 0.}, {0., 0.853066794, -0.000275038389, -0.00230164857, -0.000392001656, -0.0000819080961, -0.0000788885602}, {0., -0.00009135797, 0.950800556, -0.00571991053, -0.000818540547, -0.000327946531, -0.0000790074585}, {0., -0.000285902742, -0.00213618049, 1.27328697, -0.00132905481, -0.00053343046, 1.06030011*^-6}, {0., -0.0127841553, -0.080600824, -0.355212992, 0.636336102, -0.01512248, 0.0000325262967}, {0., -0.0023458105, -0.0283448466, -0.123513743, -0.0130986895, 1.12841111, -0.00382134941}, {0., -0.00796312818, -0.023929985, 0.000808095747, 0.0000970371466, -0.01335554, 0.81922189}}}, {7, 20, 4500, {{0.971163511, 0., 0., 0., 0., 0., 0.}, {0., 0.853431886, -0.000274483338, -0.00229436622, -0.000391097701, -0.0000816583088, -0.000078680016}, {0., -0.0000911754336, 0.950937792, -0.00570009361, -0.000816424394, -0.000326822723, -0.0000787776626}, {0., -0.000285008924, -0.0021288338, 1.27227767, -0.00132435113, -0.000531091476, 1.05228342*^-6}, {0., -0.0127560044, -0.0803977847, -0.353938568, 0.636813097, -0.0150693051, 0.0000323054734}, {0., -0.00233885719, -0.0282491214, -0.122974649, -0.0130535631, 1.12764644, -0.00380683851}, {0., -0.00794222467, -0.0238608002, 0.000802157449, 0.0000963873853, -0.0133046098, 0.819113086}}}, {7, 20, 4600, {{0.971287423, 0., 0., 0., 0., 0., 0.}, {0., 0.853789253, -0.0002739393, -0.00228724926, -0.000390212412, -0.0000814141225, -0.0000784759513}, {0., -0.0000909965026, 0.951072042, -0.00568073554, -0.000814353181, -0.000325724789, -0.0000785529102}, {0., -0.000284135313, -0.00212165674, 1.27129209, -0.00131975663, -0.000528810009, 1.04448561*^-6}, {0., -0.0127284232, -0.0801990105, -0.35269391, 0.637279539, -0.0150173618, 0.000032090444}, {0., -0.00233205809, -0.0281555879, -0.122448793, -0.013009473, 1.12689937, -0.0037926696}, {0., -0.00792176891, -0.0237931302, 0.000796379537, 0.0000957545717, -0.0132548818, 0.819006597}}}, {7, 20, 4700, {{0.97140842, 0., 0., 0., 0., 0., 0.}, {0., 0.85413922, -0.000273405823, -0.00228029042, -0.00038934501, -0.0000811752935, -0.0000782761755}, {0., -0.0000908210301, 0.951203434, -0.00566181605, -0.00081232501, -0.000324651589, -0.0000783329846}, {0., -0.000283281026, -0.00211464182, 1.27032917, -0.00131526649, -0.000526583437, 1.03689617*^-6}, {0., -0.0127013881, -0.0800043221, -0.351477696, 0.637735884, -0.0149665956, 0.0000318809366}, {0., -0.00232540652, -0.02806415, -0.12193557, -0.0129663737, 1.12616911, -0.00377882743}, {0., -0.00790174191, -0.0237269102, 0.000790754369, 0.0000951379141, -0.0132063024, 0.818902326}}}, {7, 20, 4800, {{0.97152663, 0., 0., 0., 0., 0., 0.}, {0., 0.854482094, -0.000272882486, -0.00227348294, -0.000388494766, -0.0000809415935, -0.0000780805101}, {0., -0.000090648878, 0.951332086, -0.00564331614, -0.0008103381, -0.000323602056, -0.0000781176828}, {0., -0.000282445236, -0.00210778203, 1.26938792, -0.00131087619, -0.00052440931, 1.02950533*^-6}, {0., -0.0126748773, -0.0798135518, -0.35028869, 0.638182557, -0.0149169556, 0.0000316766981}, {0., -0.00231889625, -0.0279747174, -0.121434417, -0.0129242225, 1.12545495, -0.00376529775}, {0., -0.00788212582, -0.0236620792, 0.000785274819, 0.0000945366737, -0.0131588214, 0.818800179}}}, {7, 20, 4900, {{0.971642173, 0., 0., 0., 0., 0., 0.}, {0., 0.854818162, -0.000272368891, -0.00226682046, -0.000387660993, -0.0000807128087, -0.0000778887873}, {0., -0.0000904799168, 0.951458112, -0.00562521804, -0.000808390778, -0.00032257519, -0.0000779068142}, {0., -0.000281627167, -0.00210107081, 1.26846742, -0.00130658149, -0.000522285336, 1.02230395*^-6}, {0., -0.0126488698, -0.0796265416, -0.349125733, 0.638619958, -0.0148683942, 0.0000314774913}, {0., -0.00231252141, -0.0278872058, -0.120944808, -0.0128829795, 1.12475621, -0.0037520672}, {0., -0.00786290392, -0.02359858, 0.000779934233, 0.0000939501597, -0.0131123919, 0.818700072}}}, {7, 20, 5000, {{0.971755162, 0., 0., 0., 0., 0., 0.}, {0., 0.855147694, -0.000271864665, -0.00226029699, -0.000386843046, -0.0000804887381, -0.0000777008497}, {0., -0.0000903140243, 0.951581618, -0.00560750504, -0.000806481474, -0.000321570054, -0.0000777001999}, {0., -0.000280826093, -0.002094502, 1.2675668, -0.00130237842, -0.000520209367, 1.01528351*^-6}, {0., -0.0126233463, -0.0794431433, -0.347987738, 0.639048463, -0.0148208664, 0.0000312830948}, {0., -0.00230627651, -0.0278015359, -0.120466249, -0.012842607, 1.12407225, -0.00373912327}, {0., -0.00784406047, -0.023536359, 0.000774726389, 0.0000933777256, -0.0130669699, 0.818601923}}}}}, {{{11, 10, 200, {{0.963710444, 0., 0., 0., 0., 0., 0.}, {0., 0.640523947, -0.000584551455, -0.00607316954, -0.000740230474, -0.00010537978, -0.000100450431}, {0., -0.000191054658, 0.875535673, -0.0157802816, -0.00160290795, -0.000448491982, -0.000104607401}, {0., -0.000735730619, -0.00580428334, 1.7964311, -0.00299174453, -0.000837437972, 1.26786695*^-6}, {0., -0.0242036402, -0.164353718, -0.907021377, 0.431831366, -0.0189994221, 0.0000344735221}, {0., -0.0030369164, -0.0398493022, -0.201843499, -0.0150242962, 1.59579403, -0.00296756079}, {0., -0.00987560908, -0.030865666, 0.000879180927, 0.0000902823456, -0.00970927412, 0.964991905}}}, {11, 10, 300, {{0.966237637, 0., 0., 0., 0., 0., 0.}, {0., 0.645234401, -0.000581789653, -0.00590685151, -0.00073270322, -0.000102508089, -0.0000987236081}, {0., -0.00019028924, 0.87779731, -0.0152707199, -0.00157916552, -0.00043366329, -0.0001023297}, {0., -0.000716535362, -0.00562189315, 1.76808053, -0.00289210844, -0.00079455929, 1.17830001*^-6}, {0., -0.0240776208, -0.162428218, -0.874804877, 0.438452881, -0.0183188281, 0.0000325742308}, {0., -0.00296291792, -0.0386020004, -0.191698622, -0.014535583, 1.57112023, -0.00284979778}, {0., -0.00971192197, -0.0302118089, 0.00082079087, 0.0000854854344, -0.00931874177, 0.961553124}}}, {11, 10, 400, {{0.967976283, 0., 0., 0., 0., 0., 0.}, {0., 0.648618118, -0.000579679719, -0.00579123319, -0.000727215388, -0.000100507481, -0.0000974936327}, {0., -0.000189694999, 0.879406976, -0.0149177343, -0.0015620661, -0.000423383654, -0.000100716871}, {0., -0.000703159459, -0.0054953412, 1.74849548, -0.00282303304, -0.000765491415, 1.11842582*^-6}, {0., -0.0239803255, -0.161019377, -0.852591686, 0.443149205, -0.0178488477, 0.000031280938}, {0., -0.00291108093, -0.0377347847, -0.184814337, -0.0141957774, 1.55401407, -0.00276866559}, {0., -0.00959512887, -0.0297481956, 0.000781559598, 0.0000822064694, -0.00904990573, 0.959107819}}}, {11, 10, 500, {{0.969294155, 0., 0., 0., 0., 0., 0.}, {0., 0.651266913, -0.000577955967, -0.00570286008, -0.000722873825, -0.000098976013, -0.0000965368158}, {0., -0.000189204388, 0.880658438, -0.0146486501, -0.00154865845, -0.000415543838, -0.0000994677438}, {0., -0.000692917612, -0.00539875567, 1.73359676, -0.00277034859, -0.000743682196, 1.0739688*^-6}, {0., -0.0239003231, -0.159902376, -0.835715222, 0.446790456, -0.0174914153, 0.0000303075995}, {0., -0.00287123941, -0.0370719723, -0.179645266, -0.0139360678, 1.54096699, -0.00270707524}, {0., -0.00950415892, -0.0293887797, 0.000752322082, 0.0000797319833, -0.00884594412, 0.957208049}}}, {11, 10, 600, {{0.970351191, 0., 0., 0., 0., 0., 0.}, {0., 0.653447021, -0.00057649043, -0.00563147523, -0.000719271092, -0.000097737532, -0.000095753218}, {0., -0.000188784058, 0.881682865, -0.0144317655, -0.00153761044, -0.000409222887, -0.0000984483701}, {0., -0.00068463313, -0.00532083474, 1.72160852, -0.00272786828, -0.000726323895, 1.0388787*^-6}, {0., -0.023832001, -0.158974099, -0.822148285, 0.449764344, -0.0172038597, 0.0000295310966}, {0., -0.0028389174, -0.0365366632, -0.17552865, -0.0137263265, 1.53044697, -0.00265760104}, {0., -0.009429584, -0.0290952464, 0.000729177337, 0.0000777537698, -0.00868218305, 0.955653883}}}, {11, 10, 700, {{0.97123115, 0., 0., 0., 0., 0., 0.}, {0., 0.655301536, -0.000575210904, -0.0055716817, -0.000716185926, -0.0000966992062, -0.0000950894045}, {0., -0.000188414885, 0.882550355, -0.0142504326, -0.00152820433, -0.000403936856, -0.0000975873795}, {0., -0.00067768593, -0.00525563711, 1.71159967, -0.00269234107, -0.000711961832, 1.01004726*^-6}, {0., -0.0237721537, -0.158178341, -0.8108296, 0.452277722, -0.0169638153, 0.0000288874352}, {0., -0.00281174783, -0.0360883717, -0.172120903, -0.0135506895, 1.52164892, -0.00261635533}, {0., -0.0093663574, -0.0288471636, 0.000710114805, 0.0000761112034, -0.00854571145, 0.954338511}}}, {11, 10, 800, {{0.971983283, 0., 0., 0., 0., 0., 0.}, {0., 0.656916404, -0.000574072359, -0.00552029315, -0.000713484341, -0.0000958061598, -0.0000945134187}, {0., -0.0001880848, 0.883302817, -0.0140948383, -0.00152000828, -0.000399400346, -0.0000968422112}, {0., -0.00067170946, -0.00519965772, 1.7030221, -0.00266184969, -0.000699747896, 9.8567475*^-7}, {0., -0.0237187644, -0.157480973, -0.801135152, 0.454454069, -0.0167581194, 0.0000283392103}, {0., -0.00278832744, -0.0357031856, -0.169221607, -0.013399786, 1.51409804, -0.00258105239}, {0., -0.00931145818, -0.028632338, 0.0006939673, 0.0000747101981, -0.0084289415, 0.953198099}}}, {11, 10, 900, {{0.972638952, 0., 0., 0., 0., 0., 0.}, {0., 0.658347349, -0.000573044693, -0.00547527301, -0.000711078865, -0.0000950232833, -0.0000940046144}, {0., -0.000187785657, 0.883967317, -0.0139587195, -0.00151274189, -0.00039543113, -0.0000961854354}, {0., -0.000666469196, -0.00515065785, 1.69552635, -0.00263516994, -0.000689145749, 9.64629681*^-7}, {0., -0.0236704761, -0.156859666, -0.792667483, 0.456373036, -0.016578382, 0.0000278627178}, {0., -0.00276775629, -0.0353658173, -0.166703965, -0.0132676247, 1.50749113, -0.00255023653}, {0., -0.00926293313, -0.0284429069, 0.000679999407, 0.0000734910263, -0.0083270425, 0.952191434}}}, {11, 10, 1000, {{0.973219332, 0., 0., 0., 0., 0., 0.}, {0., 0.659632596, -0.000572106724, -0.0054352416, -0.000708909151, -0.0000943267711, -0.0000935488747}, {0., -0.000187511683, 0.884562356, -0.0138378384, -0.00150621259, -0.000391905867, -0.0000955983363}, {0., -0.000661806115, -0.00510712179, 1.68887622, -0.00261147319, -0.000679795384, 9.46156421*^-7}, {0., -0.0236263284, -0.156298991, -0.785158136, 0.458089006, -0.0164189326, 0.0000274420185}, {0., -0.00274942294, -0.0350659081, -0.164482833, -0.0131501455, 1.50162299, -0.00252292469}, {0., -0.00921944584, -0.0282735025, 0.000667719071, 0.0000724134656, -0.00823675318, 0.95129035}}}, {11, 10, 1100, {{0.973739378, 0., 0., 0., 0., 0., 0.}, {0., 0.660799517, -0.000571242943, -0.00539922155, -0.000706931762, -0.000093699747, -0.0000931361181}, {0., -0.000187258623, 0.885101144, -0.0137291962, -0.00150028232, -0.000388737258, -0.0000950675734}, {0., -0.000657607478, -0.00506797644, 1.68290471, -0.00259017294, -0.000671443848, 9.29726438*^-7}, {0., -0.0235856156, -0.155787824, -0.778417446, 0.459640766, -0.0162757629, 0.0000270658959}, {0., -0.00273289313, -0.034796119, -0.16249837, -0.0130444719, 1.49634837, -0.00249842244}, {0., -0.00918004135, -0.028120297, 0.000656781543, 0.0000714491746, -0.00815577045, 0.950474743}}}, {11, 10, 1200, {{0.974210035, 0., 0., 0., 0., 0., 0.}, {0., 0.661868397, -0.000570441636, -0.00536649561, -0.000705114365, -0.0000931298179, -0.0000927588922}, {0., -0.000187023245, 0.885593444, -0.0136305945, -0.00149484873, -0.000385861286, -0.0000945833024}, {0., -0.00065379049, -0.00503243469, 1.67748947, -0.00257083909, -0.000663906859, 9.14956245*^-7}, {0., -0.0235478024, -0.155317877, -0.772306551, 0.461056955, -0.0161459369, 0.0000267261672}, {0., -0.00271784744, -0.0345510636, -0.160706966, -0.0129484927, 1.49156074, -0.00247622148}, {0., -0.0091440134, -0.0279804647, 0.000646936314, 0.0000705774545, -0.00808240888, 0.949729758}}}, {11, 10, 1300, {{0.974639546, 0., 0., 0., 0., 0., 0.}, {0., 0.662854689, -0.000569693723, -0.00533652205, -0.000703432227, -0.0000926076183, -0.0000924115318}, {0., -0.000186803033, 0.886046675, -0.0135403744, -0.00148983373, -0.000383229634, -0.0000941380512}, {0., -0.000650292578, -0.00499990234, 1.67253827, -0.00255314704, -0.000657046159, 9.0155919*^-7}, {0., -0.0235124726, -0.154882801, -0.766720799, 0.462359319, -0.016027241, 0.0000264166863}, {0., -0.00270404413, -0.0343266735, -0.159075892, -0.0128606132, 1.48717971, -0.0024559388}, {0., -0.00911082485, -0.0278518601, 0.00063799588, 0.0000697827413, -0.00801539877, 0.949044108}}}, {11, 10, 1400, {{0.975034271, 0., 0., 0., 0., 0., 0.}, {0., 0.663770445, -0.000568992014, -0.00530888189, -0.000701865994, -0.0000921259007, -0.0000920896292}, {0., -0.000186595988, 0.88646661, -0.0134572538, -0.00148517644, -0.000380804959, -0.0000937260145}, {0., -0.000647065319, -0.00496992003, 1.66797986, -0.00253684588, -0.000650755458, 8.89315649*^-7}, {0., -0.0234792959, -0.154477625, -0.761579409, 0.463564761, -0.0159179657, 0.0000261327226}, {0., -0.00269129589, -0.0341198016, -0.157579982, -0.0127795998, 1.48314315, -0.00243727881}, {0., -0.0090800576, -0.0277328156, 0.000629816402, 0.0000690530456, -0.00795376041, 0.948409016}}}, {11, 10, 1500, {{0.975399216, 0., 0., 0., 0., 0., 0.}, {0., 0.664625241, -0.000568330716, -0.00528324448, -0.000700400227, -0.000091678943, -0.0000917896872}, {0., -0.000186400491, 0.886857828, -0.0133802219, -0.00148082841, -0.000378557809, -0.0000933425922}, {0., -0.000644070477, -0.0049421254, 1.66375811, -0.00252173772, -0.000644951348, 8.78053815*^-7}, {0., -0.0234480053, -0.15409838, -0.756818744, 0.46468668, -0.0158167644, 0.0000258705607}, {0., -0.00267945462, -0.0339279647, -0.156199483, -0.0127044791, 1.47940203, -0.00242000872}, {0., -0.00905137977, -0.0276220095, 0.000622285233, 0.000068378942, -0.00789672238, 0.947817518}}}, {11, 10, 1600, {{0.975738394, 0., 0., 0., 0., 0., 0.}, {0., 0.66542682, -0.000567705086, -0.00525934437, -0.000699022413, -0.0000912621497, -0.0000915088843}, {0., -0.000186215213, 0.887224021, -0.0133084677, -0.00147675046, -0.000376464555, -0.0000929840778}, {0., -0.000641277344, -0.00491622767, 1.65982801, -0.00250766381, -0.000639567217, 8.67636882*^-7}, {0., -0.0234183818, -0.153741846, -0.752387809, 0.465735875, -0.015722557, 0.0000256272306}, {0., -0.00266840128, -0.0337491691, -0.154918617, -0.0126344696, 1.47591705, -0.002403942}, {0., -0.00902452354, -0.0275183765, 0.000615312582, 0.0000677528909, -0.00784366666, 0.947264}}}, {11, 10, 1700, {{0.976055065, 0., 0., 0., 0., 0., 0.}, {0., 0.666181528, -0.000567111189, -0.00523696532, -0.00069772226, -0.0000908717751, -0.0000912449107}, {0., -0.000186039047, 0.887568214, -0.0132413311, -0.00147291047, -0.000374505957, -0.0000926474404}, {0., -0.000638660889, -0.00489199003, 1.65615293, -0.00249449485, -0.000634549058, 8.57954228*^-7}, {0., -0.0233902436, -0.153405376, -0.748245118, 0.466721179, -0.0156344651, 0.000025400322}, {0., -0.00265803872, -0.0335817903, -0.153724588, -0.0125689346, 1.47265619, -0.00238892694}, {0., -0.00899926958, -0.0274210454, 0.00060882577, 0.0000671687694, -0.00779409071, 0.946743866}}}, {11, 10, 1800, {{0.976351914, 0., 0., 0., 0., 0., 0.}, {0., 0.666894637, -0.000566545724, -0.00521592881, -0.000696491204, -0.0000905047264, -0.0000909958519}, {0., -0.000185871064, 0.887892911, -0.0131782674, -0.00146928174, -0.000372666141, -0.0000923301706}, {0., -0.000636200441, -0.00486921709, 1.65270268, -0.00248212421, -0.000629852495, 8.48915193*^-7}, {0., -0.0233634377, -0.153086762, -0.744356481, 0.467649909, -0.0155517644, 0.0000251878535}, {0., -0.00264828665, -0.0334244879, -0.15260688, -0.0125073487, 1.46959303, -0.00237483855}, {0., -0.00897543603, -0.0273292944, 0.000602765181, 0.0000666215398, -0.00774758046, 0.946253308}}}, {11, 10, 1900, {{0.97663118, 0., 0., 0., 0., 0., 0.}, {0., 0.667570569, -0.00056600589, -0.00519608584, -0.000695322037, -0.0000901584208, -0.0000907601031}, {0., -0.000185710473, 0.888200213, -0.0131188222, -0.00146584186, -0.000370931865, -0.0000920301669}, {0., -0.000633878739, -0.00484774578, 1.64945208, -0.00247046288, -0.000625440641, 8.40444599*^-7}, {0., -0.0233378342, -0.152784148, -0.740693393, 0.468528193, -0.0154738508, 0.0000249881764}, {0., -0.00263907796, -0.0332761426, -0.151556751, -0.012449273, 1.46670553, -0.00236157263}, {0., -0.0089528704, -0.0272425193, 0.000597081337, 0.0000661070087, -0.00770379088, 0.945789136}}}, {11, 10, 2000, {{0.976894746, 0., 0., 0., 0., 0., 0.}, {0., 0.668213074, -0.000565489293, -0.00517731073, -0.000694208633, -0.0000898306794, -0.0000905363058}, {0., -0.000185556595, 0.888491896, -0.0130626126, -0.00146257183, -0.000369291965, -0.0000917456519}, {0., -0.00063168122, -0.00482743863, 1.64637992, -0.00245943586, -0.000621282514, 8.32479445*^-7}, {0., -0.0233133216, -0.152495953, -0.737231849, 0.469361214, -0.0154002157, 0.0000247999053}, {0., -0.00263035597, -0.0331358105, -0.150566857, -0.0123943376, 1.46397512, -0.00234904144}, {0., -0.00893144358, -0.0271602087, 0.00059173274, 0.0000656216499, -0.00766243144, 0.945348649}}}, {11, 10, 2100, {{0.977144213, 0., 0., 0., 0., 0., 0.}, {0., 0.66882536, -0.000564993865, -0.00515949655, -0.000693145743, -0.0000895196477, -0.0000903232996}, {0., -0.000185408843, 0.88876948, -0.013009313, -0.00145945539, -0.000367736947, -0.0000914751093}, {0., -0.000629595485, -0.0048081787, 1.64346817, -0.00244897935, -0.000617351849, 8.24966438*^-7}, {0., -0.023289804, -0.152220825, -0.733951445, 0.470153398, -0.0153304265, 0.0000246218649}, {0., -0.00262207242, -0.0330026885, -0.14963097, -0.0123422278, 1.46138599, -0.00233717044}, {0., -0.00891104527, -0.0270819263, 0.000586684263, 0.0000651624704, -0.0076232553, 0.944929542}}}, {11, 10, 2200, {{0.977380952, 0., 0., 0., 0., 0., 0.}, {0., 0.66941019, -0.000564517811, -0.00514255154, -0.000692128835, -0.0000892237339, -0.0000901200858}, {0., -0.000185266708, 0.889034271, -0.012958644, -0.00145647852, -0.000366258667, -0.0000912172348}, {0., -0.000627610896, -0.0047898657, 1.64070137, -0.00243903862, -0.000613626196, 8.1786012*^-7}, {0., -0.0232671977, -0.151957593, -0.730834698, 0.470908551, -0.0152641125, 0.0000244530501}, {0., -0.00261418584, -0.0328760876, -0.148743768, -0.0122926735, 1.45892459, -0.00232589575}, {0., -0.00889158047, -0.0270072967, 0.000581905917, 0.0000647269092, -0.00758605101, 0.944529829}}}, {11, 10, 2300, {{0.977606144, 0., 0., 0., 0., 0., 0.}, {0., 0.669969964, -0.000564059559, -0.00512639643, -0.000691153965, -0.0000889415622, -0.0000899257983}, {0., -0.000185129741, 0.8892874, -0.0129103644, -0.00145362904, -0.000364850092, -0.0000909708983}, {0., -0.000625718255, -0.00477241295, 1.63806617, -0.00242956642, -0.00061008622, 8.11121415*^-7}, {0., -0.0232454294, -0.15170524, -0.727866514, 0.471629969, -0.0152009537, 0.0000242925948}, {0., -0.00260666036, -0.0327554124, -0.147900665, -0.0122454411, 1.45657922, -0.00231516224}, {0., -0.00887296683, -0.0269359947, 0.00057737191, 0.0000643127583, -0.00755063609, 0.944147793}}}, {11, 10, 2400, {{0.977820817, 0., 0., 0., 0., 0., 0.}, {0., 0.670506778, -0.000563617727, -0.00511096222, -0.000690217683, -0.0000886719353, -0.0000897396813}, {0., -0.000184997548, 0.889529858, -0.0128642645, -0.00145089633, -0.000363505106, -0.0000907351146}, {0., -0.000623909555, -0.0047557451, 1.63555097, -0.00242052163, -0.000606715153, 8.04716501*^-7}, {0., -0.0232244345, -0.151462874, -0.725033776, 0.47232053, -0.0151406718, 0.0000241397473}, {0., -0.00259946475, -0.0326401449, -0.147097685, -0.0122003278, 1.4543397, -0.00230492201}, {0., -0.00885513243, -0.0268677367, 0.0005730599, 0.0000639181012, -0.00751685198, 0.94378193}}}, {11, 10, 2500, {{0.978025868, 0., 0., 0., 0., 0., 0.}, {0., 0.671022474, -0.000563191091, -0.00509618853, -0.000689316949, -0.0000884138046, -0.0000895610713}, {0., -0.000184869778, 0.88976251, -0.0128201606, -0.00144827102, -0.000362218356, -0.0000905090192}, {0., -0.000622177788, -0.00473979618, 1.63314563, -0.00241186829, -0.000603498366, 7.9861592*^-7}, {0., -0.0232041559, -0.151229712, -0.722325013, 0.472982758, -0.0150830237, 0.0000239938518}, {0., -0.00259257163, -0.0325298315, -0.146331355, -0.0121571558, 1.45219711, -0.00229513319}, {0., -0.00883801415, -0.0268022736, 0.000568950418, 0.000063541264, -0.00748456008, 0.943430925}}}, {11, 10, 2600, {{0.978222088, 0., 0., 0., 0., 0., 0.}, {0., 0.67151868, -0.000562778563, -0.00508202221, -0.000688449074, -0.0000881662473, -0.0000893893827}, {0., -0.000184746121, 0.889986124, -0.0127778914, -0.00144574486, -0.000360985131, -0.0000902918497}, {0., -0.000620516783, -0.00472450815, 1.63084123, -0.00240357475, -0.000600423018, 7.92793865*^-7}, {0., -0.0231845426, -0.151005057, -0.719730139, 0.473618878, -0.0150277951, 0.0000238543321}, {0., -0.0025859569, -0.0324240733, -0.145598631, -0.0121157686, 1.45014363, -0.00228575894}, {0., -0.00882155625, -0.026739386, 0.000565026396, 0.0000631807764, -0.00745363853, 0.943093615}}}, {11, 10, 2700, {{0.978410172, 0., 0., 0., 0., 0., 0.}, {0., 0.671996842, -0.00056237917, -0.00506841623, -0.000687611666, -0.0000879284465, -0.0000892240957}, {0., -0.000184626297, 0.890201378, -0.012737314, -0.00144331051, -0.000359801268, -0.0000900829302}, {0., -0.000618921077, -0.00470982966, 1.62862987, -0.00239561302, -0.000597477784, 7.87227607*^-7}, {0., -0.0231655493, -0.150788293, -0.717240237, 0.474230866, -0.0149747971, 0.0000237206799}, {0., -0.0025795992, -0.032322517, -0.144896826, -0.0120760279, 1.44817231, -0.00227676672}, {0., -0.00880570925, -0.0266788791, 0.000561272794, 0.0000628353404, -0.00742397966, 0.942768968}}}, {11, 10, 2800, {{0.978590739, 0., 0., 0., 0., 0., 0.}, {0., 0.67245825, -0.000561992038, -0.00505532878, -0.000686802587, -0.0000876996759, -0.0000890647474}, {0., -0.000184510056, 0.890408878, -0.0126983014, -0.00144096141, -0.000358663065, -0.0000898816586}, {0., -0.000617385814, -0.00469571509, 1.62650454, -0.00238795822, -0.000594652623, 7.8189703*^-7}, {0., -0.0231471349, -0.150578866, -0.714847389, 0.474820479, -0.0149238616, 0.0000235924444}, {0., -0.00257347954, -0.0322248489, -0.144223555, -0.0120378106, 1.446277, -0.00226812765}, {0., -0.00879042907, -0.0266205796, 0.000557676293, 0.0000625038043, -0.00739548785, 0.942456066}}}, {11, 10, 2900, {{0.978764342, 0., 0., 0., 0., 0., 0.}, {0., 0.672904058, -0.000561616381, -0.00504272253, -0.000686019921, -0.0000874792869, -0.0000889109232}, {0., -0.000184397171, 0.890609165, -0.0126607405, -0.0014386917, -0.000357567219, -0.0000896874965}, {0., -0.000615906657, -0.00468212371, 1.624459, -0.00238058815, -0.000591938593, 7.76784248*^-7}, {0., -0.0231292626, -0.15037628, -0.71254453, 0.475389291, -0.0148748385, 0.000023469224}, {0., -0.00256758095, -0.0321307887, -0.143576698, -0.0120010068, 1.44445221, -0.00225981593}, {0., -0.00877567623, -0.0265643323, 0.000554225046, 0.0000621851418, -0.00736807783, 0.942154088}}}, {11, 10, 3000, {{0.978931473, 0., 0., 0., 0., 0., 0.}, {0., 0.673335307, -0.000561251488, -0.00503056403, -0.00068526194, -0.000087266698, -0.0000887622506}, {0., -0.000184287438, 0.890802728, -0.0126245297, -0.00143649609, -0.000356510768, -0.0000894999603}, {0., -0.000614479715, -0.004669019, 1.62248764, -0.00237348291, -0.000589327702, 7.71873292*^-7}, {0., -0.023111899, -0.15018009, -0.710325332, 0.475938714, -0.0148275936, 0.0000233506593}, {0., -0.00256188819, -0.0320400851, -0.142954358, -0.0119655182, 1.44269299, -0.00225180849}, {0., -0.00876141527, -0.0265099979, 0.000550908469, 0.0000618784346, -0.00734167325, 0.941862293}}}, {11, 10, 3100, {{0.979092578, 0., 0., 0., 0., 0., 0.}, {0., 0.673752933, -0.000560896713, -0.00501882315, -0.000684527083, -0.0000870613856, -0.0000886183936}, {0., -0.00018418067, 0.890990004, -0.0125895778, -0.00143436982, -0.000355491051, -0.0000893186139}, {0., -0.000613101489, -0.00465636813, 1.62058543, -0.00236662461, -0.000586812772, 7.6714985*^-7}, {0., -0.0230950138, -0.149989891, -0.708184106, 0.476470023, -0.0147820062, 0.000023236428}, {0., -0.00255638756, -0.0319525121, -0.142354829, -0.0119312561, 1.44099492, -0.00224408458}, {0., -0.00874761416, -0.0264574507, 0.000547717072, 0.0000615828578, -0.00731620545, 0.941580017}}}, {11, 10, 3200, {{0.979248057, 0., 0., 0., 0., 0., 0.}, {0., 0.674157788, -0.000560551468, -0.00500747271, -0.000683813933, -0.0000868628771, -0.0000884790483}, {0., -0.000184076698, 0.891171391, -0.0125558022, -0.00143230857, -0.000354505661, -0.0000891430633}, {0., -0.000611768815, -0.00464414143, 1.61874781, -0.00235999708, -0.000584387338, 7.62601045*^-7}, {0., -0.0230785795, -0.149805317, -0.706115717, 0.476984371, -0.0147379672, 0.0000231262391}, {0., -0.00255106665, -0.0318678656, -0.141776579, -0.0118981406, 1.439354, -0.00223662547}, {0., -0.00873424396, -0.026406577, 0.00054464231, 0.0000612976678, -0.00729161251, 0.941306655}}}, {11, 10, 3300, {{0.979398271, 0., 0., 0., 0., 0., 0.}, {0., 0.674550643, -0.000560215217, -0.00499648806, -0.000683121203, -0.0000866707439, -0.0000883439384}, {0., -0.000183975368, 0.89134725, -0.0125231284, -0.00143030841, -0.000353552422, -0.0000889729504}, {0., -0.000610478829, -0.00463231205, 1.61697067, -0.00235358569, -0.000582045558, 7.58215252*^-7}, {0., -0.0230625708, -0.149626035, -0.704115517, 0.477482802, -0.0146953779, 0.0000230198299}, {0., -0.00254591424, -0.0317859607, -0.141218219, -0.0118660991, 1.4377666, -0.00222941421}, {0., -0.00872127833, -0.0263572738, 0.000541676471, 0.0000610221918, -0.00726783838, 0.941041662}}}, {11, 10, 3400, {{0.979543551, 0., 0., 0., 0., 0., 0.}, {0., 0.674932202, -0.000559887467, -0.0049858468, -0.000682447716, -0.0000864845967, -0.0000882128125}, {0., -0.000183876535, 0.891517909, -0.0124914885, -0.00142836577, -0.000352629354, -0.0000888079495}, {0., -0.000609228924, -0.00462085557, 1.61525028, -0.00234737713, -0.000579782131, 7.53981945*^-7}, {0., -0.0230469646, -0.149451739, -0.702179285, 0.477966269, -0.0146541487, 0.0000229169619}, {0., -0.00254092011, -0.0317066292, -0.140678491, -0.0118350657, 1.43622943, -0.00222243541}, {0., -0.00870869333, -0.0263094471, 0.000538812563, 0.0000607558197, -0.00724483215, 0.940784538}}}, {11, 10, 3500, {{0.979684194, 0., 0., 0., 0., 0., 0.}, {0., 0.675303108, -0.000559567768, -0.00497552853, -0.000681792396, -0.0000863040802, -0.000088085441}, {0., -0.000183780071, 0.891683669, -0.0124608208, -0.00142647738, -0.000351734655, -0.0000886477634}, {0., -0.000608016726, -0.00460974976, 1.61358322, -0.0023413593, -0.000577592238, 7.49891562*^-7}, {0., -0.0230317396, -0.149282153, -0.700303175, 0.478435641, -0.0146141978, 0.0000228174182}, {0., -0.00253607493, -0.0316297179, -0.140156251, -0.0118049805, 1.43473949, -0.00221567507}, {0., -0.00869646705, -0.0262630112, 0.000536044234, 0.0000604979959, -0.00722254747, 0.940534829}}}, {11, 10, 3600, {{0.979820476, 0., 0., 0., 0., 0., 0.}, {0., 0.675663951, -0.000559255704, -0.00496551459, -0.000681154257, -0.0000861288699, -0.0000879616135}, {0., -0.000183685855, 0.891844805, -0.0124310687, -0.00142464024, -0.000350866678, -0.0000884921199}, {0., -0.000606840063, -0.00459897427, 1.61196638, -0.00233552111, -0.000575471484, 7.45935392*^-7}, {0., -0.0230168764, -0.14911702, -0.698483675, 0.478891714, -0.0145754508, 0.0000227210008}, {0., -0.00253137018, -0.0315550869, -0.139650454, -0.0117757885, 1.43329403, -0.00220912036}, {0., -0.00868457944, -0.0262178876, 0.000533365697, 0.0000602482137, -0.00720094203, 0.940292118}}}, {11, 10, 3700, {{0.979952645, 0., 0., 0., 0., 0., 0.}, {0., 0.676015273, -0.000558950892, -0.00495578787, -0.000680532389, -0.0000859586685, -0.0000878411369}, {0., -0.000183593775, 0.892001568, -0.0124021805, -0.00142285158, -0.000350023912, -0.0000883407693}, {0., -0.000605696945, -0.00458851048, 1.61039692, -0.00232985243, -0.000573415849, 7.4210548*^-7}, {0., -0.0230023568, -0.148956104, -0.696717568, 0.479335219, -0.0145378393, 0.0000226275288}, {0., -0.00252679804, -0.0314826078, -0.139160147, -0.0117474394, 1.43189054, -0.00220275959}, {0., -0.0086730121, -0.0261740043, 0.000530771661, 0.0000600060091, -0.00717997707, 0.940056023}}}, {11, 10, 3800, {{0.980080932, 0., 0., 0., 0., 0., 0.}, {0., 0.676357572, -0.000558652977, -0.00494633268, -0.000679925957, -0.0000857932024, -0.0000877238335}, {0., -0.000183503729, 0.892154191, -0.0123741087, -0.00142110889, -0.000349204972, -0.0000881934818}, {0., -0.000604585543, -0.0045783413, 1.60887222, -0.00232434392, -0.000571421648, 7.38394541*^-7}, {0., -0.0229881642, -0.148799191, -0.695001902, 0.479766826, -0.0145013006, 0.000022536836}, {0., -0.00252235134, -0.0314121628, -0.138684453, -0.0117198872, 1.43052673, -0.00219658198}, {0., -0.00866174808, -0.0261312951, 0.000528257282, 0.0000597709569, -0.00715961702, 0.939826191}}}, {11, 10, 3900, {{0.980205547, 0., 0., 0., 0., 0., 0.}, {0., 0.676691309, -0.000558361632, -0.00493713454, -0.000679334186, -0.0000856322202, -0.0000876095394}, {0., -0.000183415621, 0.892302888, -0.0123468096, -0.0014194098, -0.000348408581, -0.0000880500457}, {0., -0.000603504174, -0.00456845096, 1.60738987, -0.00231898703, -0.000569485495, 7.34795888*^-7}, {0., -0.0229742831, -0.148646078, -0.69333396, 0.480187156, -0.014465777, 0.00002244877}, {0., -0.00251802344, -0.0313436433, -0.138222568, -0.0116930892, 1.42920045, -0.00219057764}, {0., -0.00865077175, -0.0260896989, 0.000525818111, 0.000059542666, -0.00713982917, 0.939602298}}}, {11, 10, 4000, {{0.980326686, 0., 0., 0., 0., 0., 0.}, {0., 0.677016909, -0.00055807655, -0.00492818013, -0.000678756361, -0.0000854754894, -0.000087498103}, {0., -0.000183329362, 0.892447857, -0.0123202428, -0.00141775217, -0.000347633564, -0.0000879102654}, {0., -0.000602451283, -0.00455882495, 1.60594765, -0.00231377384, -0.000567604271, 7.31303372*^-7}, {0., -0.022960699, -0.148496582, -0.691711236, 0.48059678, -0.0144312151, 0.0000223631901}, {0., -0.00251380825, -0.0312769492, -0.137773753, -0.0116670062, 1.42790976, -0.00218473745}, {0., -0.00864006865, -0.0260491592, 0.000523450054, 0.0000593207759, -0.00712058335, 0.939384044}}}, {11, 10, 4100, {{0.980444528, 0., 0., 0., 0., 0., 0.}, {0., 0.677334767, -0.000557797448, -0.00491945709, -0.000678191817, -0.0000853227954, -0.0000873893842}, {0., -0.000183244871, 0.892589281, -0.0122943712, -0.00141613397, -0.000346878832, -0.0000877739597}, {0., -0.000601425434, -0.00454944984, 1.60454351, -0.00230869703, -0.000565775098, 7.2791132*^-7}, {0., -0.0229473988, -0.148350528, -0.690131417, 0.480996229, -0.014397566, 0.0000222799665}, {0., -0.00250970011, -0.0312119881, -0.137337321, -0.011641602, 1.42665283, -0.00217905298}, {0., -0.0086296254, -0.0260096238, 0.000521149335, 0.000059104954, -0.00710185168, 0.939171152}}}, {11, 10, 4200, {{0.98055924, 0., 0., 0., 0., 0., 0.}, {0., 0.67764525, -0.000557524062, -0.004910954, -0.000677639937, -0.0000851739392, -0.0000872832526}, {0., -0.000183162069, 0.89272733, -0.01226916, -0.00141455335, -0.000346143377, -0.0000876409607}, {0., -0.000600425295, -0.00454031318, 1.60317555, -0.00230374983, -0.000563995315, 7.24614495*^-7}, {0., -0.0229343698, -0.148207759, -0.688592357, 0.481385993, -0.0143647839, 0.0000221989794}, {0., -0.00250569378, -0.0311486741, -0.136912643, -0.011616843, 1.42542801, -0.00217351641}, {0., -0.00861942958, -0.0259710442, 0.000518912465, 0.0000588948923, -0.00708360838, 0.938963363}}}, {11, 10, 4300, {{0.980670976, 0., 0., 0., 0., 0., 0.}, {0., 0.677948699, -0.000557256146, -0.00490266026, -0.000677100147, -0.0000850287359, -0.0000871795872}, {0., -0.000183080885, 0.892862162, -0.0122445773, -0.00141300857, -0.000345426265, -0.0000875111121}, {0., -0.000599449629, -0.00453140343, 1.601842, -0.00229892596, -0.000562262456, 7.21408047*^-7}, {0., -0.0229216004, -0.148068124, -0.687092068, 0.48176653, -0.0143328266, 0.0000221201174}, {0., -0.0025017844, -0.0310869276, -0.13649913, -0.0115926978, 1.42423372, -0.00216812051}, {0., -0.00860946963, -0.0259333753, 0.000516736213, 0.0000586903056, -0.00706582951, 0.938760439}}}, {11, 10, 4400, {{0.98077988, 0., 0., 0., 0., 0., 0.}, {0., 0.678245431, -0.000556993468, -0.00489456599, -0.000676571909, -0.0000848870139, -0.0000870782753}, {0., -0.000183001253, 0.892993925, -0.0122205933, -0.00141149801, -0.000344726626, -0.0000873842687}, {0., -0.000598497287, -0.00452270985, 1.60054123, -0.00229421958, -0.000560574232, 7.18287482*^-7}, {0., -0.0229090797, -0.147931485, -0.685628704, 0.482138264, -0.014301655, 0.0000220432772}, {0., -0.00249796743, -0.0310266747, -0.13609624, -0.0115691377, 1.42306852, -0.00216285856}, {0., -0.00859973481, -0.0258965753, 0.000514617582, 0.0000584909288, -0.00704849284, 0.938562156}}}, {11, 10, 4500, {{0.980886084, 0., 0., 0., 0., 0., 0.}, {0., 0.678535743, -0.000556735812, -0.004886662, -0.000676054723, -0.000084748613, -0.0000869792116}, {0., -0.000182923107, 0.893122756, -0.0121971803, -0.00141002016, -0.00034404365, -0.000087260295}, {0., -0.000597567197, -0.00451422245, 1.59927171, -0.00228962523, -0.000558928514, 7.15248621*^-7}, {0., -0.0228967976, -0.147797713, -0.684200542, 0.482501592, -0.0142712323, 0.0000219683628}, {0., -0.00249423867, -0.0309678464, -0.135703467, -0.0115461355, 1.42193106, -0.00215772429}, {0., -0.00859021506, -0.025860605, 0.000512553788, 0.0000582965155, -0.00703157767, 0.938368305}}}, {11, 10, 4600, {{0.980989713, 0., 0., 0., 0., 0., 0.}, {0., 0.678819911, -0.000556482977, -0.00487893972, -0.000675548121, -0.0000846133839, -0.0000868822981}, {0., -0.000182846391, 0.893248783, -0.0121743124, -0.00140857362, -0.000343376583, -0.0000871390644}, {0., -0.000596658361, -0.00450593191, 1.59803202, -0.00228513786, -0.000557323321, 7.1228758*^-7}, {0., -0.0228847444, -0.147666685, -0.68280598, 0.482856885, -0.0142415246, 0.0000218952847}, {0., -0.00249059417, -0.0309103784, -0.135320339, -0.0115236661, 1.4208201, -0.00215271187}, {0., -0.00858090102, -0.025825428, 0.000510542238, 0.0000581068358, -0.00701506472, 0.938178694}}}, {11, 10, 4700, {{0.981090883, 0., 0., 0., 0., 0., 0.}, {0., 0.679098196, -0.00055623477, -0.00487139115, -0.000675051663, -0.0000844811872, -0.0000867874426}, {0., -0.000182771047, 0.893372126, -0.0121519654, -0.00140715706, -0.00034272472, -0.0000870204586}, {0., -0.000595769844, -0.00449782952, 1.59682083, -0.00228075271, -0.000555756802, 7.09400736*^-7}, {0., -0.0228729111, -0.147538287, -0.681443519, 0.483204489, -0.0142124999, 0.0000218239595}, {0., -0.00248703026, -0.0308542107, -0.134946417, -0.0115017059, 1.41973444, -0.00214781583}, {0., -0.00857178391, -0.0257910099, 0.000508580517, 0.0000579216754, -0.00699893598, 0.937993139}}}, {11, 10, 4800, {{0.981189703, 0., 0., 0., 0., 0., 0.}, {0., 0.67937084, -0.000555991014, -0.00486400879, -0.000674564937, -0.0000843518922, -0.0000866945591}, {0., -0.000182697023, 0.893492897, -0.0121301167, -0.00140576924, -0.000342087401, -0.0000869043667}, {0., -0.000594900772, -0.00448990712, 1.5956369, -0.00227646536, -0.000554227231, 7.06584708*^-7}, {0., -0.0228612894, -0.147412414, -0.680111758, 0.483544728, -0.0141841285, 0.0000217543091}, {0., -0.00248354349, -0.030799287, -0.134581291, -0.0114802329, 1.418673, -0.0021430311}, {0., -0.0085628555, -0.0257573188, 0.000506666369, 0.0000577408341, -0.00698317459, 0.937811471}}}, {11, 10, 4900, {{0.981286274, 0., 0., 0., 0., 0., 0.}, {0., 0.679638073, -0.00055575154, -0.00485678561, -0.000674087557, -0.0000842253766, -0.0000866035666}, {0., -0.000182624271, 0.893611203, -0.0121087451, -0.00140440901, -0.000341464007, -0.0000867906846}, {0., -0.000594050327, -0.00448215709, 1.59447907, -0.00227227164, -0.00055273299, 7.03836337*^-7}, {0., -0.0228498711, -0.147288965, -0.678809385, 0.483877906, -0.0141563825, 0.0000216862605}, {0., -0.00248013062, -0.0307455547, -0.134224575, -0.0114592264, 1.41763475, -0.00213835288}, {0., -0.00855410808, -0.0257243248, 0.000504797682, 0.0000575641241, -0.00696776479, 0.937633529}}}, {11, 10, 5000, {{0.981380691, 0., 0., 0., 0., 0., 0.}, {0., 0.679900108, -0.000555516189, -0.00484971502, -0.000673619158, -0.0000841015255, -0.0000865143894}, {0., -0.000182552744, 0.893727142, -0.0120878308, -0.00140307526, -0.000340853959, -0.0000866793147}, {0., -0.000593217739, -0.00447457225, 1.59334624, -0.00226816766, -0.000551272566, 7.01152665*^-7}, {0., -0.0228386489, -0.147167845, -0.677535169, 0.48420431, -0.0141292358, 0.0000216197454}, {0., -0.00247678863, -0.0306929644, -0.133875911, -0.0114386672, 1.41661872, -0.00213377672}, {0., -0.00854553439, -0.0256919995, 0.000502972484, 0.0000573913699, -0.00695269178, 0.937459164}}}}, {{11, 20, 200, {{0.949746412, 0., 0., 0., 0., 0., 0.}, {0., 0.640584493, -0.000574742268, -0.00605677185, -0.000738740737, -0.000201036056, -0.000195600775}, {0., -0.000187526417, 0.875725049, -0.0157021933, -0.00159579482, -0.000864707246, -0.000201627463}, {0., -0.000733078748, -0.0057686347, 1.79681762, -0.00297898422, -0.00162030105, 7.53079853*^-6}, {0., -0.0241086457, -0.163221659, -0.901480588, 0.435231695, -0.0364531557, 0.000192220896}, {0., -0.00562239974, -0.075132642, -0.384587712, -0.0284750419, 1.50358192, -0.0110063369}, {0., -0.019621176, -0.0607579057, 0.0053347295, 0.000504158008, -0.0376667398, 0.890598376}}}, {11, 20, 300, {{0.952699196, 0., 0., 0., 0., 0., 0.}, {0., 0.645294212, -0.000572370846, -0.00589142481, -0.000731261876, -0.000195994686, -0.000192456685}, {0., -0.000186903212, 0.877981359, -0.0151975557, -0.00157236738, -0.000837755551, -0.000197536128}, {0., -0.000714052526, -0.00558865658, 1.76843714, -0.0028801513, -0.00154023706, 6.97932679*^-6}, {0., -0.0239845135, -0.161338525, -0.869568279, 0.441815507, -0.0352265143, 0.000180894878}, {0., -0.00550160216, -0.0729473353, -0.365913007, -0.0276070829, 1.48427884, -0.0106018385}, {0., -0.0193223497, -0.0595731548, 0.00496652921, 0.000475758953, -0.0362555836, 0.888707928}}}, {11, 20, 400, {{0.954734861, 0., 0., 0., 0., 0., 0.}, {0., 0.648677403, -0.000570532353, -0.00577646437, -0.000725807108, -0.000192467526, -0.000190210428}, {0., -0.00018640788, 0.879587309, -0.014847892, -0.00155548339, -0.00081900721, -0.000194628543}, {0., -0.000700790631, -0.00546372376, 1.7488323, -0.00281161444, -0.00148582587, 6.61117777*^-6}, {0., -0.0238885235, -0.159958748, -0.847560312, 0.446485166, -0.0343760589, 0.000173202009}, {0., -0.00541638437, -0.071421138, -0.353210818, -0.0270010351, 1.47082592, -0.0103218535}, {0., -0.0191082466, -0.0587293398, 0.00471948453, 0.000456386601, -0.0352800163, 0.887347568}}}, {11, 20, 500, {{0.956280351, 0., 0., 0., 0., 0., 0.}, {0., 0.651325789, -0.00056901602, -0.00568858451, -0.00072149049, -0.000189759133, -0.00018845919}, {0., -0.000185992858, 0.880835923, -0.0145812908, -0.0015422384, -0.000804672981, -0.000192370739}, {0., -0.000690633982, -0.00536834392, 1.73391898, -0.0027593307, -0.0014449286, 6.33812676*^-6}, {0., -0.0238095155, -0.158863744, -0.830837258, 0.450105772, -0.0337273958, 0.000167424204}, {0., -0.00535055444, -0.0702509095, -0.343657258, -0.0265364379, 1.46052635, -0.0101085871}, {0., -0.0189409833, -0.0580730639, 0.00453557605, 0.000441790864, -0.0345375819, 0.886281669}}}, {11, 20, 600, {{0.957521594, 0., 0., 0., 0., 0., 0.}, {0., 0.653505561, -0.000567717946, -0.005617593, -0.000717907697, -0.000187563583, -0.00018702252}, {0., -0.000185633561, 0.881858044, -0.0143663797, -0.00153132046, -0.000793093283, -0.000190524449}, {0., -0.000682417084, -0.00529137679, 1.72191931, -0.00271716722, -0.0014123321, 6.12280972*^-6}, {0., -0.0237419948, -0.157953095, -0.817392909, 0.453062811, -0.0332043685, 0.000162822967}, {0., -0.00529693798, -0.0693034236, -0.336038931, -0.026160347, 1.45219712, -0.00993682179}, {0., -0.0188035451, -0.0575357424, 0.0043901198, 0.000430138099, -0.0339400384, 0.885403899}}}, {11, 20, 700, {{0.958556073, 0., 0., 0., 0., 0., 0.}, {0., 0.655359791, -0.000566578605, -0.00555812484, -0.000714839088, -0.000185719205, -0.000185803745}, {0., -0.000185315484, 0.882723601, -0.0141866755, -0.00152202239, -0.000783394035, -0.000188962416}, {0., -0.00067552564, -0.00522696423, 1.71190112, -0.0026819007, -0.00138533107, 5.9460355*^-6}, {0., -0.0236828174, -0.157172004, -0.80617552, 0.455561954, -0.0327669536, 0.000159014184}, {0., -0.00525172293, -0.0685083299, -0.329725625, -0.0258448046, 1.44521436, -0.00979331278}, {0., -0.018686799, -0.0570806892, 0.00427041442, 0.000420473674, -0.033441082, 0.884656982}}}, {11, 20, 800, {{0.959441157, 0., 0., 0., 0., 0., 0.}, {0., 0.65697441, -0.000565560462, -0.0055070127, -0.000712151625, -0.000184130216, -0.000184744957}, {0., -0.000185029284, 0.883474399, -0.0140324628, -0.00151391853, -0.00077505882, -0.000187608601}, {0., -0.000669596467, -0.0051716495, 1.70331568, -0.00265162995, -0.00136234618, 5.79670429*^-6}, {0., -0.0236300031, -0.15648717, -0.796566958, 0.457725977, -0.0323915461, 0.000155774093}, {0., -0.00521264091, -0.0678239777, -0.324349333, -0.0255732589, 1.43920913, -0.00967025462}, {0., -0.0185852656, -0.0566859583, 0.00416908755, 0.000412238918, -0.0330134389, 0.884006468}}}, {11, 20, 900, {{0.960213409, 0., 0., 0., 0., 0., 0.}, {0., 0.658405137, -0.000564638207, -0.00546223229, -0.000709758439, -0.000182735217, -0.000183808691}, {0., -0.000184768564, 0.884137439, -0.0138975404, -0.00150673237, -0.000767757394, -0.000186413918}, {0., -0.000664397166, -0.00512322427, 1.69581316, -0.00262514089, -0.00134237759, 5.66784115*^-6}, {0., -0.0235822178, -0.155876789, -0.78817365, 0.459634077, -0.0320630731, 0.000152961025}, {0., -0.00517823257, -0.0672236856, -0.319677022, -0.0253351069, 1.43394531, -0.00956266601}, {0., -0.0184953958, -0.0563373688, 0.00408149482, 0.000405079455, -0.0326397129, 0.883429991}}}, {11, 20, 1000, {{0.960897535, 0., 0., 0., 0., 0., 0.}, {0., 0.659690187, -0.000563793905, -0.00542241211, -0.000707599588, -0.000181492511, -0.000182969303}, {0., -0.000184528732, 0.884731179, -0.0137777122, -0.00150027399, -0.000761265942, -0.000185344827}, {0., -0.000659770136, -0.0050801932, 1.6891571, -0.00260161169, -0.00132475356, 5.55479018*^-6}, {0., -0.0235385171, -0.155325785, -0.780729735, 0.461340329, -0.0317713318, 0.000150479799}, {0., -0.00514750371, -0.0666893436, -0.315552076, -0.025123152, 1.42926276, -0.00946717697}, {0., -0.0184147571, -0.0560252233, 0.00400453026, 0.000398756806, -0.0323081407, 0.882912197}}}, {11, 20, 1100, {{0.961510993, 0., 0., 0., 0., 0., 0.}, {0., 0.660856929, -0.000563014349, -0.00538658059, -0.000705631922, -0.000180372498, -0.000182208458}, {0., -0.000184306372, 0.885268797, -0.0136700087, -0.00149440722, -0.000755425867, -0.000184377395}, {0., -0.000655603637, -0.00504149742, 1.68318032, -0.00258046058, -0.00130900169, 5.45429617*^-6}, {0., -0.0234982061, -0.154823285, -0.774047369, 0.462883299, -0.0315091005, 0.000148263489}, {0., -0.00511974656, -0.0662081018, -0.311864331, -0.0249322884, 1.42504792, -0.00938140332}, {0., -0.0183416092, -0.0557425958, 0.00393601869, 0.000393103042, -0.0320104034, 0.882442081}}}, {11, 20, 1200, {{0.962066568, 0., 0., 0., 0., 0., 0.}, {0., 0.661925646, -0.000562289514, -0.00535402465, -0.000703823316, -0.00017935341, -0.000181512593}, {0., -0.000184098869, 0.885760034, -0.0135722525, -0.00148903103, -0.000750120746, -0.00018349394}, {0., -0.000651815601, -0.00500636019, 1.67776037, -0.00256126091, -0.00129477761, 5.36399812*^-6}, {0., -0.0234607576, -0.154361182, -0.767989009, 0.464291464, -0.0312710832, 0.000146263304}, {0., -0.00509443946, -0.0657705166, -0.308533448, -0.0247587637, 1.4212174, -0.00930359744}, {0., -0.0182746632, -0.0554843668, 0.0038743802, 0.000387995591, -0.0317404053, 0.882011484}}}, {11, 20, 1300, {{0.962573892, 0., 0., 0., 0., 0., 0.}, {0., 0.662911788, -0.000561611595, -0.00532420574, -0.000702149193, -0.000178418782, -0.000180871388}, {0., -0.000183904171, 0.886212291, -0.0134828007, -0.00148406838, -0.000745262635, -0.000182681026}, {0., -0.000648344002, -0.00497419504, 1.6728049, -0.00254369064, -0.00128182276, 5.28213186*^-6}, {0., -0.0234257617, -0.153933267, -0.762451, 0.465586447, -0.0310532826, 0.000144442618}, {0., -0.00507118684, -0.0653694465, -0.305499103, -0.0245997404, 1.41770816, -0.00923244085}, {0., -0.0182129377, -0.055246644, 0.0038184326, 0.000383342338, -0.0314935493, 0.881614186}}}, {11, 20, 1400, {{0.963040403, 0., 0., 0., 0., 0., 0.}, {0., 0.663827403, -0.000560974391, -0.00529670728, -0.00070059032, -0.000177555856, -0.000180276808}, {0., -0.000183720638, 0.886631327, -0.0134003836, -0.00147945916, -0.000740783499, -0.000181928209}, {0., -0.000645140831, -0.00494454856, 1.66824259, -0.00252750084, -0.00126993824, 5.20734617*^-6}, {0., -0.0233928926, -0.153534673, -0.757353318, 0.466785055, -0.0308526092, 0.000142773264}, {0., -0.00504968166, -0.0649993618, -0.302714879, -0.0244530215, 1.41447142, -0.00916691484}, {0., -0.0181556682, -0.0550263995, 0.00376726937, 0.000379072362, -0.0312662843, 0.881245335}}}, {11, 20, 1500, {{0.96347196, 0., 0., 0., 0., 0., 0.}, {0., 0.664682069, -0.000560372886, -0.00527120052, -0.000699131354, -0.000176754553, -0.000179722473}, {0., -0.000183546936, 0.88702171, -0.0133239998, -0.00147515554, -0.000736629643, -0.000181227203}, {0., -0.000642168183, -0.00491706303, 1.66401726, -0.00251249518, -0.0012589679, 5.1385844*^-6}, {0., -0.0233618873, -0.153161516, -0.752632923, 0.467900611, -0.0306666263, 0.000141233126}, {0., -0.00502968083, -0.0646558941, -0.300144327, -0.0243168716, 1.41146866, -0.0091062163}, {0., -0.0181022473, -0.0548212306, 0.00372018083, 0.000375129934, -0.0310558118, 0.880901073}}}, {11, 20, 1600, {{0.963873255, 0., 0., 0., 0., 0., 0.}, {0., 0.665483526, -0.000559802964, -0.00524742155, -0.000697759857, -0.000176006769, -0.000179203233}, {0., -0.000183381963, 0.887387125, -0.013252846, -0.00147111885, -0.000732757957, -0.000180571329}, {0., -0.000639395609, -0.0048914514, 1.66008386, -0.00249851612, -0.00124878697, 5.07500538*^-6}, {0., -0.0233325298, -0.152810643, -0.748239294, 0.468943854, -0.0304933787, 0.000139804538}, {0., -0.00501098862, -0.0643355336, -0.297758316, -0.0241898964, 1.40866895, -0.00904970111}, {0., -0.0180521842, -0.0546291989, 0.00367660142, 0.000371470494, -0.0308598877, 0.88057828}}}, {11, 20, 1700, {{0.964248107, 0., 0., 0., 0., 0., 0.}, {0., 0.66623812, -0.000559261198, -0.00522515532, -0.0006964656, -0.000175305894, -0.000178714869}, {0., -0.000183224799, 0.887730589, -0.0131862681, -0.00146731736, -0.000729133315, -0.00017995512}, {0., -0.000636798291, -0.00486747984, 1.65640572, -0.00248543538, -0.00123929423, 5.01592914*^-6}, {0., -0.0233046404, -0.152479458, -0.744131329, 0.469923566, -0.0303312744, 0.000138473171}, {0., -0.00499344511, -0.0640354181, -0.295533212, -0.0240709587, 1.40604706, -0.00899684493}, {0., -0.0180050769, -0.0544487179, 0.00363607354, 0.000368057873, -0.0306766856, 0.880274398}}}, {11, 20, 1800, {{0.964599662, 0., 0., 0., 0., 0., 0.}, {0., 0.66695112, -0.000558744707, -0.00520422435, -0.000695240068, -0.000174646465, -0.000178253884}, {0., -0.000183074667, 0.8880546, -0.0131237268, -0.0014637247, -0.00072572672, -0.000179374047}, {0., -0.000634355732, -0.00484495542, 1.65295261, -0.00247314713, -0.00123040649, 4.96079857*^-6}, {0., -0.0232780684, -0.152165801, -0.740275154, 0.470847024, -0.0301790003, 0.000137227248}, {0., -0.00497691795, -0.0637531832, -0.293449587, -0.0239591196, 1.40358219, -0.00894721536}, {0., -0.0179605916, -0.0542784725, 0.00359822192, 0.000364862323, -0.0305046998, 0.879987304}}}, {11, 20, 1900, {{0.964930543, 0., 0., 0., 0., 0., 0.}, {0., 0.667626949, -0.000558251061, -0.00518448047, -0.000694076095, -0.000174023919, -0.000177817342}, {0., -0.000182930904, 0.888361255, -0.0130647717, -0.00146031875, -0.000722513967, -0.000178824316}, {0., -0.000632050814, -0.00482371725, 1.64969934, -0.00246156305, -0.00122205456, 4.90915181*^-6}, {0., -0.0232526853, -0.151867855, -0.736642528, 0.471720321, -0.0300354604, 0.000136056978}, {0., -0.00496129639, -0.0634868584, -0.291491279, -0.0238535944, 1.40125693, -0.00890045169}, {0., -0.0179184483, -0.0541173598, 0.00356273519, 0.000361859092, -0.0303426746, 0.879715212}}}, {11, 20, 2000, {{0.965242957, 0., 0., 0., 0., 0., 0.}, {0., 0.668269357, -0.000557778144, -0.0051657987, -0.000692967592, -0.000173434401, -0.000177402758}, {0., -0.000182792939, 0.888652327, -0.0130090235, -0.00145708073, -0.000719474639, -0.000178302715}, {0., -0.000629869096, -0.00480362944, 1.64662466, -0.0024506087, -0.00121418031, 4.86060191*^-6}, {0., -0.0232283814, -0.151584067, -0.733209664, 0.47254861, -0.029899731, 0.000134954135}, {0., -0.00494648682, -0.0632347727, -0.289644708, -0.0237537211, 1.39905661, -0.00885624998}, {0., -0.01787841, -0.0539644473, 0.00352935227, 0.000359027371, -0.0301895518, 0.87945661}}}, {11, 20, 2100, {{0.965538781, 0., 0., 0., 0., 0., 0.}, {0., 0.66888155, -0.000557324138, -0.00514807271, -0.000691909341, -0.000172874631, -0.00017700801}, {0., -0.000182660278, 0.88892933, -0.0129561596, -0.00145399457, -0.000716591363, -0.000177806504}, {0., -0.000627798282, -0.00478457649, 1.64371054, -0.00244022076, -0.00120673443, 4.81482163*^-6}, {0., -0.0232050617, -0.151313112, -0.729956345, 0.473336292, -0.0297710264, 0.000133911744}, {0., -0.00493240941, -0.0629955062, -0.287898355, -0.0236589361, 1.39696876, -0.00881435177}, {0., -0.0178402737, -0.0538189379, 0.00349785223, 0.000356349509, -0.0300444321, 0.879210205}}}, {11, 20, 2200, {{0.965819622, 0., 0., 0., 0., 0., 0.}, {0., 0.669466291, -0.000556887463, -0.00513121126, -0.000690896832, -0.000172341789, -0.000176631268}, {0., -0.000182532489, 0.889193567, -0.0129059032, -0.00145104643, -0.000713849234, -0.000177333322}, {0., -0.000625827821, -0.00476645933, 1.64094151, -0.00243034492, -0.00119967478, 4.77153189*^-6}, {0., -0.0231826436, -0.151053842, -0.726865246, 0.474087152, -0.0296486728, 0.000132923843}, {0., -0.00491899552, -0.0627678405, -0.286242371, -0.0235687555, 1.39498265, -0.0087745355}, {0., -0.0178038647, -0.0536801458, 0.00346804649, 0.000353810403, -0.0299065444, 0.878974882}}}, {11, 20, 2300, {{0.966086868, 0., 0., 0., 0., 0., 0.}, {0., 0.67002598, -0.000556466734, -0.00511513549, -0.000689926147, -0.000171833438, -0.000176270947}, {0., -0.000182409192, 0.889446169, -0.0128580152, -0.00144822427, -0.000711235369, -0.000176881125}, {0., -0.00062394859, -0.00474919238, 1.63830419, -0.00242093427, -0.00119296503, 4.73049286*^-6}, {0., -0.0231610547, -0.150805259, -0.72392141, 0.474804468, -0.0295320882, 0.000131985294}, {0., -0.00490618572, -0.0625507224, -0.284668268, -0.0234827608, 1.39308903, -0.00873660979}, {0., -0.0177690315, -0.0535474762, 0.00343977288, 0.000351397039, -0.0297752229, 0.878749673}}}, {11, 20, 2400, {{0.966341724, 0., 0., 0., 0., 0., 0.}, {0., 0.670562712, -0.000556060733, -0.00509977682, -0.000688993853, -0.000171347456, -0.000175925661}, {0., -0.000182290052, 0.889688123, -0.0128122878, -0.0014455176, -0.000708738561, -0.000176448129}, {0., -0.000622152649, -0.00473270118, 1.63578698, -0.00241194801, -0.00118657368, 4.69149698*^-6}, {0., -0.0231402312, -0.150566489, -0.721111838, 0.4754911, -0.0294207664, 0.000131091645}, {0., -0.00489392822, -0.0623432346, -0.283168682, -0.023400588, 1.39127982, -0.00870040826}, {0., -0.0177356416, -0.0534204101, 0.003412891, 0.000349098122, -0.0296498889, 0.878533731}}}, {11, 20, 2500, {{0.966585244, 0., 0., 0., 0., 0., 0.}, {0., 0.67107833, -0.000555668377, -0.00508507517, -0.000688096928, -0.000170881983, -0.000175594195}, {0., -0.000182174771, 0.889920293, -0.0127685391, -0.00144291716, -0.000706348998, -0.00017603277}, {0., -0.000620433046, -0.00471692057, 1.63337973, -0.00240335043, -0.00118047324, 4.65436353*^-6}, {0., -0.0231201166, -0.150336761, -0.718425164, 0.47614956, -0.0293142644, 0.000130239006}, {0., -0.00488217758, -0.0621445741, -0.281737186, -0.0233219181, 1.38954797, -0.00866578538}, {0., -0.0177035788, -0.0532984919, 0.00338727849, 0.000346903792, -0.0295300362, 0.878326314}}}, {11, 20, 2600, {{0.966818355, 0., 0., 0., 0., 0., 0.}, {0., 0.671574461, -0.000555288702, -0.00507097769, -0.000687232697, -0.000170435381, -0.000175275475}, {0., -0.000182063082, 0.890143444, -0.0127266091, -0.00144041479, -0.000704058045, -0.000175633664}, {0., -0.000618783659, -0.00470179322, 1.63107351, -0.00239511012, -0.00117463957, 4.61893422*^-6}, {0., -0.0231006606, -0.150115395, -0.71585139, 0.476782059, -0.0292121926, 0.000129423966}, {0., -0.00487089376, -0.0619540337, -0.280368137, -0.0232464703, 1.38788727, -0.0086326131}, {0., -0.0176727402, -0.0531813195, 0.00336282811, 0.000344805391, -0.0294152196, 0.878126763}}}, {11, 20, 2700, {{0.967041875, 0., 0., 0., 0., 0., 0.}, {0., 0.672052551, -0.000554920847, -0.00505743761, -0.000686398782, -0.000170006201, -0.000174968547}, {0., -0.000181954748, 0.890358253, -0.0126863563, -0.00143800324, -0.000701858061, -0.000175249587}, {0., -0.00061719907, -0.0046872684, 1.6288604, -0.0023871993, -0.00116905136, 4.58506964*^-6}, {0., -0.0230818183, -0.149901784, -0.713381681, 0.477390561, -0.0291142062, 0.000128643515}, {0., -0.00486004126, -0.0617709874, -0.279056555, -0.023173996, 1.38629221, -0.00860077821}, {0., -0.0176430347, -0.0530685362, 0.00333944539, 0.000342795275, -0.0293050453, 0.877934496}}}, {11, 20, 2800, {{0.967256532, 0., 0., 0., 0., 0., 0.}, {0., 0.672513888, -0.000554564037, -0.00504441336, -0.000685593057, -0.000169593152, -0.000174672561}, {0., -0.000181849553, 0.890565326, -0.0126476549, -0.00143567602, -0.000699742255, -0.000174879448}, {0., -0.000615674461, -0.00467330104, 1.62673341, -0.00237959327, -0.00116368973, 4.55264645*^-6}, {0., -0.0230635491, -0.149695385, -0.711008188, 0.477976816, -0.029019999, 0.000127894984}, {0., -0.0048495885, -0.0615948784, -0.277798025, -0.0231042741, 1.38475791, -0.00857018013}, {0., -0.017614381, -0.052959824, 0.00331704668, 0.000340866666, -0.0291991637, 0.877748992}}}, {11, 20, 2900, {{0.967462974, 0., 0., 0., 0., 0., 0.}, {0., 0.672959629, -0.000554217574, -0.00503186779, -0.000684813615, -0.000169195083, -0.000174386758}, {0., -0.000181747303, 0.890765201, -0.0126103927, -0.00143342734, -0.000697704561, -0.00017452227}, {0., -0.000614205531, -0.00465985089, 1.62468627, -0.00237226999, -0.00115853787, 4.52155501*^-6}, {0., -0.0230458168, -0.149495712, -0.708723911, 0.478542386, -0.0289292975, 0.000127175996}, {0., -0.0048395072, -0.0614252094, -0.276588612, -0.0230371072, 1.38328, -0.00854072911}, {0., -0.0175867061, -0.0528548983, 0.00329555759, 0.000339013525, -0.0290972628, 0.877569785}}}, {11, 20, 3000, {{0.967661782, 0., 0., 0., 0., 0., 0.}, {0., 0.673390813, -0.000553880825, -0.00501976764, -0.000684058737, -0.000168810958, -0.000174110453}, {0., -0.000181647822, 0.890958366, -0.0125744689, -0.00143125199, -0.000695739543, -0.000174177174}, {0., -0.00061278842, -0.00464688188, 1.62271338, -0.00236520972, -0.00115358072, 4.49169743*^-6}, {0., -0.0230285881, -0.149302327, -0.706522576, 0.479088678, -0.0288418567, 0.000126484426}, {0., -0.00482977201, -0.0612615345, -0.275424798, -0.0229723182, 1.38185456, -0.00851234473}, {0., -0.0175599445, -0.0527535035, 0.00327491168, 0.000337230449, -0.0289990632, 0.877396454}}}, {11, 20, 3100, {{0.967853477, 0., 0., 0., 0., 0., 0.}, {0., 0.673808376, -0.000553553214, -0.00500808296, -0.000683326871, -0.000168439848, -0.000173843029}, {0., -0.00018155095, 0.891145258, -0.0125397933, -0.00142914524, -0.000693842308, -0.00017384337}, {0., -0.000611419656, -0.00463436156, 1.62080969, -0.00235839467, -0.00114880478, 4.462986*^-6}, {0., -0.0230118333, -0.149114833, -0.704398546, 0.479616957, -0.0287574563, 0.000125818367}, {0., -0.00482036006, -0.0611034521, -0.274303423, -0.0229097478, 1.38047808, -0.00848495466}, {0., -0.0175340372, -0.052655409, 0.00325504937, 0.000335512587, -0.0289043133, 0.877228621}}}, {11, 20, 3200, {{0.96803853, 0., 0., 0., 0., 0., 0.}, {0., 0.67421317, -0.000553234219, -0.00499678668, -0.000682616608, -0.000168080911, -0.000173583928}, {0., -0.00018145654, 0.891326274, -0.012506284, -0.00142710282, -0.000692008439, -0.000173520141}, {0., -0.000610096101, -0.00462226062, 1.61897066, -0.0023518088, -0.00114419788, 4.43534183*^-6}, {0., -0.0229955249, -0.14893287, -0.702346731, 0.480128371, -0.0286758971, 0.0001251761}, {0., -0.00481125068, -0.0609505996, -0.273221641, -0.0228492519, 1.37914736, -0.0084584936}, {0., -0.0175089307, -0.0525604062, 0.00323591706, 0.000333855565, -0.0288127864, 0.877065944}}}, {11, 20, 3300, {{0.968217368, 0., 0., 0., 0., 0., 0.}, {0., 0.674605965, -0.00055292336, -0.00498585431, -0.000681926666, -0.000167733385, -0.000173332642}, {0., -0.000181364459, 0.891501774, -0.0124738671, -0.00142512086, -0.000690233933, -0.000173206838}, {0., -0.000608814912, -0.00461055251, 1.61719216, -0.0023454376, -0.001139749, 4.40869368*^-6}, {0., -0.0229796381, -0.148756112, -0.700362523, 0.480623958, -0.0285969991, 0.00012455607}, {0., -0.00480242512, -0.0608026483, -0.272176876, -0.0227907001, 1.37785952, -0.00843290245}, {0., -0.0174845762, -0.0524683054, 0.00321746632, 0.000332255431, -0.0287242771, 0.87690811}}}, {11, 20, 3400, {{0.968390378, 0., 0., 0., 0., 0., 0.}, {0., 0.674987466, -0.000552620198, -0.00497526357, -0.000681255876, -0.000167396576, -0.000173088709}, {0., -0.000181274584, 0.891672086, -0.0124424754, -0.00142319582, -0.000688515151, -0.000172902869}, {0., -0.000607573505, -0.00459921313, 1.61547044, -0.00233926784, -0.00113544818, 4.3829771*^-6}, {0., -0.02296415, -0.148584258, -0.698441739, 0.481104665, -0.0285205984, 0.000123956869}, {0., -0.00479386631, -0.0606592992, -0.271166795, -0.0227339737, 1.37661194, -0.00840812748}, {0., -0.0174609295, -0.0523789341, 0.00319965331, 0.000330708596, -0.0286385987, 0.876754835}}}, {11, 20, 3500, {{0.968557912, 0., 0., 0., 0., 0., 0.}, {0., 0.675358316, -0.000552324331, -0.00496499416, -0.000680603168, -0.000167069853, -0.000172851707}, {0., -0.000181186801, 0.891837508, -0.0124120476, -0.00142132446, -0.000686848778, -0.000172607693}, {0., -0.000606369522, -0.00458822047, 1.61380211, -0.0023332875, -0.00113128633, 4.3581335*^-6}, {0., -0.0229490395, -0.148417037, -0.696580568, 0.481571358, -0.0284465458, 0.000123377215}, {0., -0.00478555869, -0.06052028, -0.270189271, -0.0226789645, 1.37540224, -0.00838411978}, {0., -0.01743795, -0.0522921348, 0.00318243818, 0.000329211797, -0.0285555813, 0.876605859}}}, {11, 20, 3600, {{0.968720292, 0., 0., 0., 0., 0., 0.}, {0., 0.675719105, -0.000552035386, -0.00495502752, -0.000679967558, -0.000166752636, -0.000172621249}, {0., -0.000181101006, 0.891998316, -0.0123825277, -0.00141950382, -0.000685231782, -0.000172320816}, {0., -0.000605200809, -0.00457755445, 1.61218405, -0.00232748559, -0.00112725516, 4.33410956*^-6}, {0., -0.0229342874, -0.148254196, -0.694775526, 0.482024826, -0.028374705, 0.00012281594}, {0., -0.00477748799, -0.0603853413, -0.269242368, -0.0226255737, 1.37422822, -0.00836083463}, {0., -0.0174156007, -0.0522077631, 0.00316578463, 0.000327762057, -0.0284750695, 0.876460944}}}, {11, 20, 3700, {{0.968877813, 0., 0., 0., 0., 0., 0.}, {0., 0.676070373, -0.00055175302, -0.00494534663, -0.000679348144, -0.000166444396, -0.00017239698}, {0., -0.000181017102, 0.892154761, -0.0123538644, -0.00141773117, -0.000683661387, -0.000172041783}, {0., -0.000604065393, -0.00456719667, 1.6106134, -0.00232185203, -0.00112334711, 4.31085657*^-6}, {0., -0.0229198757, -0.148095505, -0.693023426, 0.482465797, -0.0283049509, 0.000122271973}, {0., -0.00476964115, -0.0602542549, -0.268324312, -0.0225737106, 1.37308788, -0.00833823109}, {0., -0.0173938476, -0.0521256866, 0.00314965949, 0.00032635665, -0.0283969213, 0.876319872}}}, {11, 20, 3800, {{0.969030744, 0., 0., 0., 0., 0., 0.}, {0., 0.67641262, -0.000551476917, -0.00493593589, -0.000678744094, -0.000166144645, -0.000172178573}, {0., -0.000180935001, 0.892307075, -0.0123260107, -0.00141600401, -0.00068213504, -0.000171770177}, {0., -0.000602961458, -0.00455713022, 1.60908755, -0.00231637757, -0.00111955522, 4.28832993*^-6}, {0., -0.022905788, -0.14794075, -0.691321341, 0.482894938, -0.028237169, 0.000121744337}, {0., -0.00476200615, -0.0601268109, -0.267433478, -0.0225232919, 1.37197939, -0.00831627157}, {0., -0.0173726591, -0.0520457833, 0.00313403239, 0.00032499308, -0.028321006, 0.87618244}}}, {11, 20, 3900, {{0.969179335, 0., 0., 0., 0., 0., 0.}, {0., 0.676746307, -0.000551206781, -0.00492678089, -0.000678154637, -0.000165852936, -0.000171965726}, {0., -0.000180854618, 0.892455471, -0.0122989231, -0.00141432001, -0.000680650394, -0.000171505613}, {0., -0.000601887333, -0.00454733953, 1.60760408, -0.00231105369, -0.00111587312, 4.26648872*^-6}, {0., -0.022892009, -0.147789736, -0.689666579, 0.483312865, -0.0281712536, 0.000121232129}, {0., -0.00475457189, -0.060002816, -0.266568372, -0.0224742409, 1.37090104, -0.00829492147}, {0., -0.0173520064, -0.0519679407, 0.00311887543, 0.000323669051, -0.0282472035, 0.876048464}}}, {11, 20, 4000, {{0.969323815, 0., 0., 0., 0., 0., 0.}, {0., 0.677071858, -0.000550942339, -0.00491786838, -0.000677579061, -0.000165568852, -0.000171758161}, {0., -0.000180775877, 0.892600146, -0.0122725618, -0.00141267704, -0.000679205281, -0.000171247733}, {0., -0.000600841478, -0.00453781024, 1.60616078, -0.00230587255, -0.00111229492, 4.24529528*^-6}, {0., -0.0228785244, -0.14764228, -0.688056655, 0.483720147, -0.0281071074, 0.00012073452}, {0., -0.00474732816, -0.059882092, -0.265727617, -0.0224264869, 1.36985129, -0.00827414887}, {0., -0.0173318627, -0.051892055, 0.00310416295, 0.000322382446, -0.028175403, 0.875917771}}}, {11, 20, 4100, {{0.969464397, 0., 0., 0., 0., 0., 0.}, {0., 0.677389668, -0.000550683336, -0.00490918608, -0.000677016706, -0.000165292012, -0.00017155562}, {0., -0.000180698707, 0.892741285, -0.0122468898, -0.00141107311, -0.000677797697, -0.000170996209}, {0., -0.000599822465, -0.00452852908, 1.60475559, -0.00230082688, -0.00110881519, 4.22471493*^-6}, {0., -0.0228653209, -0.147498212, -0.686489275, 0.48411731, -0.0280446401, 0.000120250746}, {0., -0.00474026546, -0.0597644737, -0.264909943, -0.0223799643, 1.36882867, -0.00825392429}, {0., -0.0173122032, -0.0518180299, 0.00308987129, 0.000321131313, -0.028105502, 0.875790202}}}, {11, 20, 4200, {{0.969601275, 0., 0., 0., 0., 0., 0.}, {0., 0.677700105, -0.000550429535, -0.00490072261, -0.000676466956, -0.00016502206, -0.000171357862}, {0., -0.000180623038, 0.892879055, -0.0122218728, -0.00140950638, -0.000676425786, -0.000170750735}, {0., -0.000598828973, -0.00451948376, 1.6033866, -0.00229590995, -0.00110542891, 4.2047156*^-6}, {0., -0.0228523863, -0.147357376, -0.684962312, 0.484504844, -0.0279837686, 0.000119780098}, {0., -0.00473337502, -0.0596498084, -0.264114174, -0.0223346125, 1.36783186, -0.00823422041}, {0., -0.0172930048, -0.0517457761, 0.00307597859, 0.000319913845, -0.0280374058, 0.875665608}}}, {11, 20, 4300, {{0.969734631, 0., 0., 0., 0., 0., 0.}, {0., 0.678003507, -0.000550180713, -0.00489246743, -0.00067592924, -0.000164758667, -0.000171164664}, {0., -0.00018054881, 0.893013616, -0.012197479, -0.00140797512, -0.000675087825, -0.000170511025}, {0., -0.000597859775, -0.00451066285, 1.60205206, -0.00229111553, -0.00110213143, 4.18526764*^-6}, {0., -0.0228397089, -0.147219626, -0.683473798, 0.484883203, -0.0279244153, 0.000119321921}, {0., -0.00472664868, -0.0595379541, -0.263339222, -0.0222903752, 1.3668596, -0.00821501188}, {0., -0.0172742462, -0.0516752105, 0.0030624646, 0.00031872837, -0.0279710264, 0.875543852}}}, {11, 20, 4400, {{0.969864636, 0., 0., 0., 0., 0., 0.}, {0., 0.678300194, -0.000549936664, -0.00488441072, -0.000675403025, -0.000164501524, -0.000170975819}, {0., -0.000180475962, 0.893145114, -0.0121736789, -0.00140647774, -0.000673782211, -0.000170276817}, {0., -0.000596913731, -0.00450205576, 1.60075033, -0.00228643781, -0.00109891844, 4.16634355*^-6}, {0., -0.0228272781, -0.147084824, -0.682021898, 0.485252809, -0.0278665083, 0.000118875605}, {0., -0.00472007884, -0.0594287789, -0.262584075, -0.0222472, 1.36591075, -0.00819627515}, {0., -0.0172559074, -0.0516062559, 0.00304931054, 0.000317573331, -0.0279062821, 0.875424807}}}, {11, 20, 4500, {{0.969991446, 0., 0., 0., 0., 0., 0.}, {0., 0.678590462, -0.000549697193, -0.00487654334, -0.000674887812, -0.000164250347, -0.000170791133}, {0., -0.00018040444, 0.893273685, -0.0121504451, -0.00140501276, -0.000672507452, -0.000170047862}, {0., -0.000595989778, -0.0044936526, 1.59947987, -0.00228187138, -0.00109578591, 4.14791779*^-6}, {0., -0.0228150837, -0.146952843, -0.680604909, 0.485614057, -0.0278099807, 0.000118440585}, {0., -0.00471365842, -0.0593221597, -0.261847793, -0.022205038, 1.36498422, -0.0081779883}, {0., -0.0172379698, -0.0515388401, 0.00303649898, 0.000316447284, -0.0278430966, 0.875308351}}}, {11, 20, 4600, {{0.970115208, 0., 0., 0., 0., 0., 0.}, {0., 0.678874588, -0.000549462117, -0.00486885676, -0.000674383135, -0.000164004869, -0.000170610426}, {0., -0.000180334192, 0.893399459, -0.0121277519, -0.00140357876, -0.000671262157, -0.00016982393}, {0., -0.000595086923, -0.00448544415, 1.59823927, -0.00227741121, -0.0010927301, 4.12996658*^-6}, {0., -0.0228031162, -0.146823564, -0.679221238, 0.485967315, -0.0277547699, 0.000118016333}, {0., -0.0047073808, -0.0592179818, -0.261129499, -0.0221638439, 1.36407901, -0.00816013087}, {0., -0.0172204159, -0.0514728958, 0.00302401369, 0.000315348882, -0.0277813991, 0.875194374}}}, {11, 20, 4700, {{0.970236058, 0., 0., 0., 0., 0., 0.}, {0., 0.67915283, -0.000549231265, -0.00486134301, -0.000673888556, -0.000163764841, -0.000170433527}, {0., -0.000180265168, 0.893522555, -0.0121055753, -0.00140217445, -0.000670045024, -0.000169604805}, {0., -0.000594204241, -0.0044774218, 1.59702719, -0.0022730526, -0.00108974753, 4.11246778*^-6}, {0., -0.0227913668, -0.146696875, -0.677869403, 0.486312927, -0.0277008177, 0.000117602357}, {0., -0.0047012398, -0.059116138, -0.260428376, -0.022123575, 1.36319418, -0.00814268377}, {0., -0.0172032295, -0.0514083599, 0.00301183953, 0.000314276867, -0.0277211233, 0.87508277}}}, {11, 20, 4800, {{0.970354124, 0., 0., 0., 0., 0., 0.}, {0., 0.679425434, -0.000549004475, -0.00485399464, -0.000673403666, -0.000163530028, -0.000170260278}, {0., -0.000180197324, 0.893643085, -0.0120838929, -0.00140079859, -0.000668854837, -0.000169390285}, {0., -0.000593340864, -0.0044695775, 1.59584239, -0.00226879113, -0.00108683493, 4.09540072*^-6}, {0., -0.022779827, -0.146572671, -0.676548013, 0.486651215, -0.0276480692, 0.000117198199}, {0., -0.00469522963, -0.0590165279, -0.259743661, -0.0220841915, 1.36232885, -0.00812562911}, {0., -0.0171863954, -0.0513451733, 0.00299996237, 0.000313230066, -0.0276622071, 0.874973441}}}, {11, 20, 4900, {{0.970469527, 0., 0., 0., 0., 0., 0.}, {0., 0.679692626, -0.000548781596, -0.00484680466, -0.00067292808, -0.000163300212, -0.00017009053}, {0., -0.000180130616, 0.893761154, -0.0120626837, -0.00139945005, -0.000667690455, -0.000169180181}, {0., -0.000592495978, -0.0044619037, 1.59468371, -0.00226462268, -0.00108398924, 4.0787461*^-6}, {0., -0.0227684889, -0.146450854, -0.675255767, 0.486982484, -0.0275964735, 0.000116803427}, {0., -0.00468934486, -0.0589190574, -0.259074639, -0.0220456561, 1.36148221, -0.00810895017}, {0., -0.0171698991, -0.0512832807, 0.00298836901, 0.00031220738, -0.0276045925, 0.874866295}}}, {11, 20, 5000, {{0.970582379, 0., 0., 0., 0., 0., 0.}, {0., 0.679954621, -0.000548562483, -0.00483976651, -0.000672461435, -0.000163075189, -0.000169924142}, {0., -0.000180065002, 0.893876861, -0.012041928, -0.00139812773, -0.000666550808, -0.000168974314}, {0., -0.000591668821, -0.00445439331, 1.59355005, -0.00226054338, -0.00108120762, 4.06248581*^-6}, {0., -0.0227573452, -0.146331329, -0.673991446, 0.487307016, -0.0275459825, 0.00011641764}, {0., -0.00468358038, -0.0588236383, -0.258420639, -0.0220079337, 1.36065346, -0.00809263124}, {0., -0.0171537272, -0.0512226299, 0.00297704707, 0.000311207778, -0.027548225, 0.874761245}}}}}, {{{15, 10, 200, {{0.995637633, 0., 0., 0., 0., 0., 0.}, {0., 0.475590963, -0.000798969737, -0.00871262699, -0.000915608016, -0.000149925745, -0.000148285961}, {0., -0.000256084807, 0.819503284, -0.022679788, -0.00197917481, -0.000644513731, -0.000154137305}, {0., -0.00103341725, -0.00824796355, 2.16502361, -0.00369816282, -0.00120459869, 2.40021774*^-6}, {0., -0.0286250982, -0.204521262, -1.21893979, 0.364329678, -0.0255835096, 0.0000619338563}, {0., -0.00419517221, -0.0568186119, -0.290959821, -0.0185110342, 1.95465092, -0.00437411622}, {0., -0.0143805419, -0.0448748319, 0.00160164282, 0.000151030276, -0.0141035118, 1.07262895}}}, {15, 10, 300, {{0.998248592, 0., 0., 0., 0., 0., 0.}, {0., 0.479088071, -0.000800284622, -0.00852652856, -0.000911580482, -0.00014666456, -0.000146638672}, {0., -0.000256737925, 0.821615543, -0.0220841887, -0.00196123924, -0.00062682092, -0.000151714097}, {0., -0.00101287349, -0.0080396357, 2.13083908, -0.00359585224, -0.00114956681, 2.26088624*^-6}, {0., -0.0287117156, -0.203592804, -1.18211809, 0.369878499, -0.0247911003, 0.0000593100825}, {0., -0.0041196129, -0.0553944087, -0.278078256, -0.0180140864, 1.92442677, -0.00422661703}, {0., -0.0142343988, -0.0442102853, 0.00151609104, 0.000144959027, -0.0136173537, 1.06880633}}}, {15, 10, 400, {{1.00004486, 0., 0., 0., 0., 0., 0.}, {0., 0.48160019, -0.00080111321, -0.00839751308, -0.000908615241, -0.000144398178, -0.00014546696}, {0., -0.00025716764, 0.823118891, -0.0216720019, -0.00194829402, -0.000614564507, -0.000149998447}, {0., -0.000998601307, -0.00789522378, 2.10722378, -0.00352497322, -0.00111222872, 2.16720109*^-6}, {0., -0.0287670621, -0.202892595, -1.15676915, 0.373815092, -0.0242445974, 0.0000575151617}, {0., -0.00406680624, -0.0544045573, -0.269327499, -0.0176686917, 1.9034725, -0.00412492624}, {0., -0.0141301734, -0.043738884, 0.00145827097, 0.000140786728, -0.0132825121, 1.06608808}}}, {15, 10, 500, {{1.00140641, 0., 0., 0., 0., 0., 0.}, {0., 0.483566693, -0.000801695589, -0.00829910227, -0.000906254236, -0.000142666462, -0.000144556403}, {0., -0.000257481426, 0.824287692, -0.0213580154, -0.00193813023, -0.000605222066, -0.000148669813}, {0., -0.00098769789, -0.00778508484, 2.08925915, -0.00347093683, -0.00108419697, 2.09733297*^-6}, {0., -0.02880647, -0.202325904, -1.13753243, 0.376867471, -0.0238293572, 0.0000561595079}, {0., -0.00402628975, -0.0536482145, -0.262751744, -0.0174047459, 1.88749039, -0.00404768803}, {0., -0.0140490219, -0.0433733124, 0.00141498793, 0.000137624688, -0.0130283716, 1.06397626}}}, {15, 10, 600, {{1.00249848, 0., 0., 0., 0., 0., 0.}, {0., 0.485185236, -0.000802131952, -0.00821974068, -0.000904285393, -0.000141268126, -0.000143811304}, {0., -0.000257725003, 0.825244451, -0.0211050857, -0.00192974665, -0.000597692829, -0.000147585643}, {0., -0.000978894248, -0.00769627946, 2.07480392, -0.00342738163, -0.00106187495, 2.04198963*^-6}, {0., -0.0288363694, -0.201847664, -1.12208217, 0.379360529, -0.0234955445, 0.00005507488}, {0., -0.00399346552, -0.0530374946, -0.257511506, -0.0171916055, 1.8746038, -0.00398561766}, {0., -0.0139825157, -0.0430746762, 0.00138060112, 0.000135088116, -0.012824256, 1.06224862}}}, {15, 10, 700, {{1.0034076, 0., 0., 0., 0., 0., 0.}, {0., 0.486562053, -0.000802472987, -0.00815335789, -0.000902592744, -0.000140097245, -0.000143180537}, {0., -0.000257921879, 0.82605464, -0.0208937187, -0.00192260312, -0.000591398603, -0.000146669985}, {0., -0.000971522866, -0.00762200936, 2.06273539, -0.00339096597, -0.00104339829, 1.99638108*^-6}, {0., -0.028860027, -0.201432675, -1.10920198, 0.381467611, -0.0232170592, 0.0000541736048}, {0., -0.00396590546, -0.0525261386, -0.253171304, -0.017013137, 1.86382654, -0.00393385217}, {0., -0.0139261441, -0.0428222278, 0.00135219335, 0.000132975819, -0.0126541087, 1.06078643}}}, {15, 10, 800, {{1.00418466, 0., 0., 0., 0., 0., 0.}, {0., 0.487760953, -0.000802747603, -0.00809637465, -0.000901105675, -0.000139091279, -0.00014263355}, {0., -0.000258085652, 0.826757397, -0.0207124292, -0.00191637429, -0.000585998527, -0.000145877551}, {0., -0.000965189741, -0.00755826581, 2.05239266, -0.00335971981, -0.00102767957, 1.95772611*^-6}, {0., -0.0288793135, -0.201065333, -1.09817723, 0.383292203, -0.0229785503, 0.0000534043261}, {0., -0.00394217183, -0.0520868297, -0.249476984, -0.0168598115, 1.85457699, -0.0038895314}, {0., -0.0138772076, -0.0426035831, 0.00132806633, 0.000131169637, -0.0125084906, 1.05951874}}}, {15, 10, 900, {{1.00486206, 0., 0., 0., 0., 0., 0.}, {0., 0.488823306, -0.000802973711, -0.00804650583, -0.00089977789, -0.000138210252, -0.000142150613}, {0., -0.00025822486, 0.827378002, -0.0205538896, -0.00191084872, -0.000581275021, -0.000145179153}, {0., -0.000959643106, -0.00750248941, 2.04335438, -0.00333238551, -0.00101403089, 1.92427201*^-6}, {0., -0.028895392, -0.200735272, -1.08855304, 0.384901056, -0.0227702381, 0.0000527344382}, {0., -0.0039213435, -0.0517021065, -0.246267677, -0.0167255369, 1.84648378, -0.00385083332}, {0., -0.0138339613, -0.0424107545, 0.00130714747, 0.000129594384, -0.0123813912, 1.05839971}}}, {15, 10, 1000, {{1.00546167, 0., 0., 0., 0., 0., 0.}, {0., 0.489777491, -0.000803163103, -0.00800220484, -0.00089857732, -0.000137427084, -0.000141718243}, {0., -0.000258345189, 0.827933734, -0.0204131436, -0.00190588107, -0.000577080858, -0.000144554877}, {0., -0.00095471243, -0.00745294794, 2.03533573, -0.00330811204, -0.00100199033, 1.89484582*^-6}, {0., -0.0289090306, -0.200435232, -1.0800223, 0.386339753, -0.0225855161, 0.0000521419806}, {0., -0.00390279514, -0.0513601387, -0.243435321, -0.0166061855, 1.83929552, -0.00381652713}, {0., -0.0137952113, -0.0422382882, 0.00128871759, 0.000128199329, -0.0122687519, 1.05739806}}}, {15, 10, 1100, {{1.00599895, 0., 0., 0., 0., 0., 0.}, {0., 0.490643829, -0.000803323912, -0.00796237711, -0.000897480815, -0.000136722594, -0.000141326816}, {0., -0.000258450608, 0.828436931, -0.0202866853, -0.00190136713, -0.000573311852, -0.00014399053}, {0., -0.000950276936, -0.00740841539, 2.02813534, -0.00328629715, -0.000991233285, 1.8686256*^-6}, {0., -0.0289207612, -0.200159923, -1.07236824, 0.387640801, -0.0224197161, 0.0000516114771}, {0., -0.00388608299, -0.051052546, -0.24090394, -0.0164988328, 1.83283429, -0.00378574324}, {0., -0.013760105, -0.0420822946, 0.00127227184, 0.000126948659, -0.012167706, 1.05649142}}}, {15, 10, 1200, {{1.00648521, 0., 0., 0., 0., 0., 0.}, {0., 0.491437379, -0.000803461958, -0.00792621991, -0.00089647109, -0.000136082704, -0.00014096922}, {0., -0.000258543987, 0.82889671, -0.0201719449, -0.00189722954, -0.000569891622, -0.000143475637}, {0., -0.000946248004, -0.00736799274, 2.0216057, -0.00326649926, -0.000981523182, 1.84501395*^-6}, {0., -0.0289309654, -0.199905365, -1.06543211, 0.388828204, -0.0222694202, 0.0000511316226}, {0., -0.00387088087, -0.0507731782, -0.238618144, -0.0164013325, 1.82696962, -0.00375784497}, {0., -0.0137280114, -0.0419399018, 0.00125744282, 0.000125816179, -0.0120761555, 1.05566328}}}, {15, 10, 1300, {{1.00692895, 0., 0., 0., 0., 0., 0.}, {0., 0.492169616, -0.000803581536, -0.00789312751, -0.000895534889, -0.000135496784, -0.000140640051}, {0., -0.000258627464, 0.829320001, -0.0200669841, -0.00189340928, -0.000566762528, -0.000143002249}, {0., -0.000942558714, -0.00733100148, 2.01563558, -0.00324838517, -0.000972682505, 1.82356364*^-6}, {0., -0.0289399256, -0.199668484, -1.05909444, 0.389920189, -0.0221320521, 0.0000506939148}, {0., -0.00385694206, -0.0505173905, -0.236536361, -0.0163120636, 1.82160301, -0.00373235252}, {0., -0.0136984511, -0.041808929, 0.00124395501, 0.000124782161, -0.0119925194, 1.05490111}}}, {15, 10, 1400, {{1.00733676, 0., 0., 0., 0., 0., 0.}, {0., 0.492849485, -0.000803685892, -0.0078626316, -0.000894661815, -0.000134956611, -0.000140335105}, {0., -0.000258702672, 0.829712195, -0.0199703049, -0.0018898603, -0.000563880029, -0.00014256419}, {0., -0.000939157313, -0.00729691718, 2.01013909, -0.00323169733, -0.000964574754, 1.80393154*^-6}, {0., -0.0289478559, -0.199446854, -1.05326292, 0.390930925, -0.0220056232, 0.0000502918033}, {0., -0.00384407551, -0.0502815903, -0.234626609, -0.0162297721, 1.81665836, -0.0037088955}, {0., -0.0136710507, -0.0416876811, 0.00123159686, 0.000123831389, -0.0119155779, 1.05419513}}}, {15, 10, 1500, {{1.0077138, 0., 0., 0., 0., 0., 0.}, {0., 0.493484097, -0.000803777533, -0.00783436296, -0.00089384356, -0.000134455698, -0.00014005105}, {0., -0.000258770886, 0.830077568, -0.0198807268, -0.00188654596, -0.000561209003, -0.000142156566}, {0., -0.000936002967, -0.00726532625, 2.00504854, -0.0032162327, -0.000957092793, 1.78584887*^-6}, {0., -0.0289549224, -0.199238524, -1.047865, 0.391871642, -0.0218885669, 0.0000499201369}, {0., -0.00383213025, -0.050062943, -0.232863784, -0.0161534686, 1.81207562, -0.00368718219}, {0., -0.0136455141, -0.0415748143, 0.00122020234, 0.000122951884, -0.0118443702, 1.05353762}}}, {15, 10, 1600, {{1.00806421, 0., 0., 0., 0., 0., 0.}, {0., 0.494079199, -0.000803858432, -0.00780802525, -0.000893073374, -0.000133988837, -0.000139785194}, {0., -0.000258833116, 0.83041957, -0.0197973027, -0.00188343659, -0.000558721276, -0.000141775434}, {0., -0.000933062901, -0.00723589688, 2.00030965, -0.00320182834, -0.000950151048, 1.76910134*^-6}, {0., -0.0289612557, -0.199041905, -1.04284241, 0.392751392, -0.0217796276, 0.0000495747946}, {0., -0.00382098497, -0.049859173, -0.231227823, -0.0160823588, 1.80780664, -0.00366697879}, {0., -0.0136216021, -0.0414692456, 0.0012096391, 0.000122134054, -0.0117781265, 1.05292232}}}, {15, 10, 1700, {{1.00839138, 0., 0., 0., 0., 0., 0.}, {0., 0.494639505, -0.000803930163, -0.00778337723, -0.000892345699, -0.000133551785, -0.000139535339}, {0., -0.000258890175, 0.830741024, -0.0197192619, -0.00188050787, -0.000556393908, -0.000141417569}, {0., -0.000930310415, -0.00720835887, 1.99587826, -0.00318835164, -0.000943680123, 1.75351548*^-6}, {0., -0.0289669607, -0.198855679, -1.03814788, 0.393577581, -0.021677784, 0.0000492524289}, {0., -0.00381054073, -0.0496684264, -0.229702458, -0.0160157957, 1.8038122, -0.00364809515}, {0., -0.013599119, -0.0413700889, 0.00119979976, 0.0001213701, -0.011716221, 1.05234413}}}, {15, 10, 1800, {{1.00869806, 0., 0., 0., 0., 0., 0.}, {0., 0.495168926, -0.000803994, -0.00776021986, -0.000891655899, -0.00013314104, -0.00013929966}, {0., -0.000258942729, 0.831044271, -0.0196459684, -0.00187773959, -0.000554207979, -0.000141080302}, {0., -0.000927723471, -0.00718248932, 1.99171797, -0.00317569317, -0.000937622993, 1.73894897*^-6}, {0., -0.0289721224, -0.198678743, -1.03374239, 0.39435634, -0.0215821942, 0.000048950285}, {0., -0.00380071578, -0.0494891732, -0.228274315, -0.015953245, 1.80005993, -0.00363037454}, {0., -0.0135779025, -0.0412766105, 0.00119059621, 0.0001206536, -0.0116581377, 1.05179883}}}, {15, 10, 1900, {{1.00898658, 0., 0., 0., 0., 0., 0.}, {0., 0.495670747, -0.000804050989, -0.00773838707, -0.00089100007, -0.00013275368, -0.000139076629}, {0., -0.000258991326, 0.831331272, -0.0195768922, -0.00187511477, -0.000552147704, -0.000140761398}, {0., -0.000925283677, -0.00715810224, 1.98779842, -0.00316376165, -0.000931932246, 1.72528367*^-6}, {0., -0.0289768107, -0.198510166, -1.02959348, 0.395092808, -0.0214921565, 0.0000486660696}, {0., -0.00379144184, -0.0493201363, -0.226932274, -0.0158942608, 1.79652284, -0.00361368632}, {0., -0.0135578165, -0.0411881958, 0.00118195522, 0.000119979199, -0.0116034468, 1.05128285}}}, {15, 10, 2000, {{1.00925888, 0., 0., 0., 0., 0., 0.}, {0., 0.496147751, -0.000804101994, -0.00771773885, -0.000890374885, -0.00013238724, -0.000138864952}, {0., -0.000259036427, 0.831603686, -0.0195115862, -0.001872619, -0.000550199779, -0.000140458967}, {0., -0.000922975524, -0.00713504088, 1.98409402, -0.00315248014, -0.000926568056, 1.71242049*^-6}, {0., -0.0289810836, -0.198349151, -1.02567376, 0.395791329, -0.0214070798, 0.0000483978536}, {0., -0.00378266125, -0.0491602385, -0.22566699, -0.0158384674, 1.79317817, -0.00359792047}, {0., -0.0135387459, -0.0411043246, 0.00117381533, 0.000119342395, -0.0115517863, 1.0507932}}}, {15, 10, 2100, {{1.00951662, 0., 0., 0., 0., 0., 0.}, {0., 0.49660232, -0.000804147739, -0.00769815607, -0.000889777494, -0.000132039623, -0.000138663525}, {0., -0.000259078417, 0.831862931, -0.0194496704, -0.00187023995, -0.000548352889, -0.000140171394}, {0., -0.000920785813, -0.00711317188, 1.98058304, -0.00314178322, -0.000921496657, 1.70027573*^-6}, {0., -0.0289849898, -0.198195012, -1.02195995, 0.396455613, -0.0213264618, 0.0000481440181}, {0., -0.00377432493, -0.0490085636, -0.224470537, -0.0157855447, 1.79000657, -0.0035829836}, {0., -0.0135205922, -0.0410245533, 0.00116612449, 0.00011873936, -0.0115028486, 1.05032732}}}, {15, 10, 2200, {{1.0097612, 0., 0., 0., 0., 0., 0.}, {0., 0.497036505, -0.000804188832, -0.00767953669, -0.000889205429, -0.000131709028, -0.000138471397}, {0., -0.000259117628, 0.832110228, -0.0193908191, -0.00186796701, -0.000546597334, -0.000139897293}, {0., -0.000918703239, -0.00709238091, 1.97724684, -0.00313161477, -0.000916689183, 1.68877774*^-6}, {0., -0.0289885693, -0.198047154, -1.0184322, 0.397088849, -0.0212498719, 0.00004790316}, {0., -0.00376639098, -0.0488643253, -0.223336144, -0.0157352182, 1.78699144, -0.00356879557}, {0., -0.0135032706, -0.0409484999, 0.00115883815, 0.000118166818, -0.0114563702, 1.04988299}}}, {15, 10, 2300, {{1.00999386, 0., 0., 0., 0., 0., 0.}, {0., 0.497452088, -0.000804225794, -0.00766179244, -0.000888656545, -0.000131393902, -0.000138287744}, {0., -0.000259154341, 0.832346635, -0.0193347508, -0.00186579093, -0.000544924732, -0.000139635462}, {0., -0.000916718015, -0.00707256916, 1.97406933, -0.00312192632, -0.00091212077, 1.67786467*^-6}, {0., -0.0289918575, -0.197905059, -1.01507327, 0.397693803, -0.0211769386, 0.0000476740511}, {0., -0.00375882287, -0.0487268443, -0.222257973, -0.0156872508, 1.78411844, -0.00355528714}, {0., -0.0134867079, -0.0408758337, 0.00115191801, 0.00011762194, -0.0114121238, 1.04945832}}}, {15, 10, 2400, {{1.01021564, 0., 0., 0., 0., 0., 0.}, {0., 0.497850625, -0.000804259066, -0.00764484659, -0.000888128957, -0.000131092893, -0.000138111847}, {0., -0.000259188795, 0.832573074, -0.0192812209, -0.00186370364, -0.000543327797, -0.000139384853}, {0., -0.000914821618, -0.00705365075, 1.97103652, -0.00311267573, -0.000907769853, 1.66748313*^-6}, {0., -0.0289948852, -0.19776827, -1.01186824, 0.398272887, -0.0211073389, 0.0000474556422}, {0., -0.00375158866, -0.0485955295, -0.221230961, -0.0156414362, 1.7813751, -0.0035423982}, {0., -0.0134708396, -0.040806266, 0.00114533088, 0.00011710227, -0.0113699116, 1.04905162}}}, {15, 10, 2500, {{1.01042749, 0., 0., 0., 0., 0., 0.}, {0., 0.498233484, -0.00080428903, -0.00762863229, -0.000887621009, -0.000130804815, -0.000137943076}, {0., -0.000259221203, 0.832790356, -0.0192300168, -0.00186169806, -0.000541800154, -0.000139144547}, {0., -0.000913006599, -0.0070355505, 1.96813618, -0.00310382612, -0.000903617616, 1.65758661*^-6}, {0., -0.0289976784, -0.197636384, -1.00880438, 0.398828215, -0.0210407904, 0.0000472470173}, {0., -0.00374466058, -0.0484698638, -0.220250721, -0.0155975937, 1.7787505, -0.00353007623}, {0., -0.0134556096, -0.0407395437, 0.00113904753, 0.00011660566, -0.0113295609, 1.04866144}}}, {15, 10, 2600, {{1.01063021, 0., 0., 0., 0., 0., 0.}, {0., 0.498601873, -0.000804316019, -0.00761309055, -0.000887131229, -0.000130528628, -0.000137780873}, {0., -0.000259251746, 0.832999197, -0.0191809506, -0.00185976791, -0.000540336194, -0.000138913732}, {0., -0.000911266402, -0.00701820227, 1.96535758, -0.00309534504, -0.000899647542, 1.6481343*^-6}, {0., -0.0290002596, -0.197509043, -1.00587032, 0.399361654, -0.0209770447, 0.0000470473713}, {0., -0.00373801412, -0.0483493917, -0.219313386, -0.0155555644, 1.77623505, -0.003518275}, {0., -0.0134409681, -0.0406754433, 0.00113304244, 0.000116130224, -0.0112909198, 1.04828649}}}, {15, 10, 2700, {{1.01082453, 0., 0., 0., 0., 0., 0.}, {0., 0.498956866, -0.000804340319, -0.00759816873, -0.00088665831, -0.000130263408, -0.000137624744}, {0., -0.000259280588, 0.83320023, -0.019133854, -0.00185790761, -0.000538930955, -0.000138691689}, {0., -0.000909595227, -0.00700154755, 1.96269116, -0.0030872038, -0.00089584506, 1.63909025*^-6}, {0., -0.0290026485, -0.197385927, -1.00305546, 0.39987486, -0.0209158824, 0.0000468559933}, {0., -0.00373162764, -0.0482337105, -0.218415488, -0.0155152077, 1.77382025, -0.0035069537}, {0., -0.013426871, -0.0406137668, 0.00112729359, 0.000115674294, -0.0112538541, 1.04792561}}}, {15, 10, 2800, {{1.01101108, 0., 0., 0., 0., 0., 0.}, {0., 0.499299421, -0.000804362184, -0.00758382036, -0.000886201082, -0.000130008338, -0.000137474248}, {0., -0.000259307869, 0.833394021, -0.0190885786, -0.0018561122, -0.00053758003, -0.000138477779}, {0., -0.000907987918, -0.00698553438, 1.96012848, -0.00307937691, -0.000892197252, 1.63042263*^-6}, {0., -0.0290048624, -0.19726675, -1.00035073, 0.400369306, -0.0208571084, 0.0000466722526}, {0., -0.00372548184, -0.0481224623, -0.217553987, -0.0154763986, 1.77149855, -0.00349607605}, {0., -0.013413279, -0.0405543378, 0.00112178116, 0.000115236391, -0.0112182445, 1.04757778}}}, {15, 10, 2900, {{1.01119043, 0., 0., 0., 0., 0., 0.}, {0., 0.499630394, -0.000804381835, -0.007570004, -0.000885758494, -0.000129762685, -0.000137328992}, {0., -0.000259333717, 0.833581076, -0.0190449926, -0.00185437722, -0.000536279486, -0.000138271428}, {0., -0.000906439873, -0.00697011634, 1.957662, -0.0030718416, -0.000888692614, 1.62210311*^-6}, {0., -0.0290069165, -0.197151255, -0.997748105, 0.400846311, -0.0208005488, 0.0000464955869}, {0., -0.00371955952, -0.0480153272, -0.216726182, -0.0154390254, 1.76926323, -0.0034856097}, {0., -0.0134001568, -0.0404969982, 0.00111648746, 0.000114815193, -0.0111839849, 1.0472421}}}, {15, 10, 3000, {{1.0113631, 0., 0., 0., 0., 0., 0.}, {0., 0.499950558, -0.000804399469, -0.00755668252, -0.000885329599, -0.000129525793, -0.000137188622}, {0., -0.000259358244, 0.83376185, -0.0190029778, -0.00185269865, -0.000535025797, -0.000138072123}, {0., -0.000904946965, -0.00695525186, 1.95528496, -0.00306457749, -0.000885320859, 1.61410637*^-6}, {0., -0.0290088243, -0.197039208, -0.995240411, 0.401307061, -0.0207460479, 0.000046325493}, {0., -0.00371384522, -0.0479120188, -0.215929657, -0.0154029881, 1.76710825, -0.00347552569}, {0., -0.0133874729, -0.0404416064, 0.00111139667, 0.00011440952, -0.0111509799, 1.04691774}}}, {15, 10, 3100, {{1.01152954, 0., 0., 0., 0., 0., 0.}, {0., 0.500260609, -0.000804415258, -0.00754382249, -0.000884913539, -0.000129297072, -0.000137052819}, {0., -0.000259381549, 0.833936753, -0.0189624277, -0.00185107288, -0.000533815793, -0.000137879399}, {0., -0.000903505482, -0.00694090352, 1.9529913, -0.00305756623, -0.000882072751, 1.60640971*^-6}, {0., -0.0290105978, -0.196930399, -0.992821183, 0.401752622, -0.0206934655, 0.0000461615188}, {0., -0.00370832505, -0.0478122793, -0.215162243, -0.0153681968, 1.76502817, -0.00346579796}, {0., -0.0133751987, -0.0403880345, 0.00110649462, 0.000114018309, -0.0111191439, 1.04660396}}}, {15, 10, 3200, {{1.01169018, 0., 0., 0., 0., 0., 0.}, {0., 0.500561178, -0.000804429358, -0.00753139375, -0.000884509539, -0.00012907599, -0.000136921292}, {0., -0.000259403724, 0.834106156, -0.0189232463, -0.00184949663, -0.000532646611, -0.000137692837}, {0., -0.000902112071, -0.00692703756, 1.95077553, -0.00305079125, -0.000878939969, 1.59899271*^-6}, {0., -0.0290122478, -0.196824637, -0.990484565, 0.402183962, -0.0206426754, 0.0000460032569}, {0., -0.00370298644, -0.0477158758, -0.214421983, -0.01533457, 1.76301809, -0.00345640301}, {0., -0.0133633084, -0.0403361668, 0.00110176854, 0.000113640602, -0.0110883998, 1.04630009}}}, {15, 10, 3300, {{1.01184537, 0., 0., 0., 0., 0., 0.}, {0., 0.500852838, -0.000804441907, -0.00751936897, -0.000884116889, -0.000128862064, -0.000136793781}, {0., -0.000259424847, 0.834270396, -0.0188853467, -0.00184796691, -0.000531515659, -0.000137512057}, {0., -0.000900763694, -0.00691362339, 1.94863268, -0.00304423757, -0.000875914992, 1.5918369*^-6}, {0., -0.0290137837, -0.196721745, -0.988225291, 0.402601956, -0.0205935629, 0.0000458503384}, {0., -0.003697818, -0.0476225975, -0.213707109, -0.0153020343, 1.76107358, -0.00344731956}, {0., -0.0133517785, -0.0402858984, 0.0010972069, 0.000113275531, -0.0110586776, 1.04600552}}}, {15, 10, 3400, {{1.01199546, 0., 0., 0., 0., 0., 0.}, {0., 0.501136112, -0.00080445303, -0.00750772331, -0.000883734941, -0.000128654855, -0.000136670047}, {0., -0.000259444993, 0.834429781, -0.0188486497, -0.001846481, -0.000530420581, -0.000137336713}, {0., -0.000899457591, -0.00690063322, 1.94655825, -0.00303789156, -0.000872990999, 1.58492556*^-6}, {0., -0.0290152142, -0.196621565, -0.986038551, 0.403007404, -0.0205460243, 0.0000457024287}, {0., -0.00369280938, -0.0475322525, -0.213016018, -0.0152705226, 1.75919059, -0.0034385283}, {0., -0.0133405877, -0.0402371337, 0.00109279923, 0.00011292231, -0.0110299139, 1.0457197}}}, {15, 10, 3500, {{1.01214076, 0., 0., 0., 0., 0., 0.}, {0., 0.501411477, -0.000804462836, -0.00749643414, -0.000883363106, -0.000128453963, -0.00013654987}, {0., -0.000259464228, 0.834584589, -0.0188130834, -0.00184503642, -0.000529359232, -0.000137166488}, {0., -0.000898191246, -0.0068880417, 1.94454813, -0.00303174079, -0.000870161785, 1.57824349*^-6}, {0., -0.0290165471, -0.19652395, -0.983919964, 0.403401033, -0.0204999649, 0.0000455592231}, {0., -0.00368795114, -0.0474446663, -0.21234725, -0.0152399739, 1.75736546, -0.00343001161}, {0., -0.0133297164, -0.0401897854, 0.00108853602, 0.000112580221, -0.0110020509, 1.04544212}}}, {15, 10, 3600, {{1.01228156, 0., 0., 0., 0., 0., 0.}, {0., 0.501679371, -0.000804471427, -0.0074854808, -0.000883000837, -0.000128259022, -0.000136433052}, {0., -0.000259482611, 0.834735079, -0.0187785821, -0.00184363088, -0.00052832965, -0.000137001092}, {0., -0.00089696236, -0.00687582572, 1.94259858, -0.00302577392, -0.000867421691, 1.57177683*^-6}, {0., -0.0290177894, -0.196428764, -0.981865583, 0.403783512, -0.0204552981, 0.0000454204437}, {0., -0.00368323464, -0.047359679, -0.211699478, -0.0152103325, 1.75559482, -0.00342175343}, {0., -0.0133191467, -0.0401437737, 0.00108440859, 0.000112248611, -0.0109750357, 1.04517232}}}, {15, 10, 3700, {{1.01241811, 0., 0., 0., 0., 0., 0.}, {0., 0.501940196, -0.000804478894, -0.00747484433, -0.000882647636, -0.000128069698, -0.000136319409}, {0., -0.000259500197, 0.834881485, -0.0187450855, -0.00184226231, -0.000527330039, -0.00013684026}, {0., -0.000895768824, -0.00686396405, 1.94070614, -0.00301998056, -0.000864765542, 1.56551294*^-6}, {0., -0.0290189474, -0.196335883, -0.979871709, 0.404155451, -0.0204119448, 0.0000452858361}, {0., -0.00367865197, -0.0472771445, -0.211071481, -0.0151815474, 1.75387559, -0.00341373905}, {0., -0.0133088623, -0.0400990252, 0.00108040902, 0.000111926879, -0.01094882, 1.04490988}}}, {15, 10, 3800, {{1.01255065, 0., 0., 0., 0., 0., 0.}, {0., 0.502194323, -0.000804485318, -0.00746450733, -0.00088230304, -0.000127885683, -0.000136208772}, {0., -0.000259517036, 0.835024024, -0.0187125382, -0.00184092875, -0.000526358751, -0.000136683749}, {0., -0.000894608704, -0.00685243723, 1.93886767, -0.00301435116, -0.000862188593, 1.5594402*^-6}, {0., -0.029020027, -0.196245192, -0.977935003, 0.404517416, -0.0203698324, 0.0000451551668}, {0., -0.00367419585, -0.0471969284, -0.210462144, -0.0151535715, 1.75220496, -0.00340595494}, {0., -0.0132988481, -0.0400554726, 0.00107653005, 0.000111614477, -0.0109233596, 1.0446544}}}, {15, 10, 3900, {{1.01267939, 0., 0., 0., 0., 0., 0.}, {0., 0.502442093, -0.000804490774, -0.0074544538, -0.000881966623, -0.000127706693, -0.000136100986}, {0., -0.000259533173, 0.835162896, -0.0186808894, -0.00183962844, -0.000525414265, -0.000136531332}, {0., -0.000893480219, -0.00684122734, 1.93708027, -0.00300887694, -0.000859686483, 1.55354797*^-6}, {0., -0.0290210333, -0.196156586, -0.976052402, 0.404869924, -0.0203288939, 0.0000450282213}, {0., -0.00366985959, -0.0471189068, -0.209870444, -0.0151263617, 1.75058031, -0.00339838869}, {0., -0.01328909, -0.0400130536, 0.00107276498, 0.000111310898, -0.0108986134, 1.04440552}}}, {15, 10, 4000, {{1.01280455, 0., 0., 0., 0., 0., 0.}, {0., 0.502683822, -0.000804495331, -0.00744466895, -0.000881637989, -0.000127532469, -0.000135995907}, {0., -0.00025954865, 0.835298287, -0.018650092, -0.00183835972, -0.000524495183, -0.000136382802}, {0., -0.000892381722, -0.00683031785, 1.93534125, -0.0030035498, -0.000857255197, 1.54782644*^-6}, {0., -0.0290219712, -0.196069965, -0.974221021, 0.405213455, -0.0202890678, 0.0000449048017}, {0., -0.003665637, -0.0470429656, -0.209295432, -0.0150998782, 1.74899925, -0.00339102883}, {0., -0.0132795753, -0.0399717108, 0.00106910769, 0.000111015677, -0.010874544, 1.0441629}}}, {15, 10, 4100, {{1.01292629, 0., 0., 0., 0., 0., 0.}, {0., 0.502919804, -0.000804499051, -0.00743513914, -0.000881316772, -0.000127362767, -0.000135893402}, {0., -0.000259563506, 0.835430367, -0.0186201027, -0.00183712108, -0.00052360021, -0.000136237965}, {0., -0.000891311696, -0.00681969347, 1.93364815, -0.00299836224, -0.000854891028, 1.54226658*^-6}, {0., -0.0290228451, -0.195985238, -0.972438255, 0.405548454, -0.0202502969, 0.0000447847255}, {0., -0.00366152236, -0.0469689994, -0.20873624, -0.0150740841, 1.74745956, -0.00338386477}, {0., -0.013270292, -0.039931391, 0.0010655525, 0.000110728381, -0.0108511166, 1.04392625}}}, {15, 10, 4200, {{1.0130448, 0., 0., 0., 0., 0., 0.}, {0., 0.503150311, -0.000804501989, -0.0074258517, -0.00088100263, -0.000127197364, -0.000135793347}, {0., -0.000259577775, 0.835559295, -0.0185908812, -0.00183591108, -0.000522728146, -0.000136096644}, {0., -0.00089026873, -0.00680934005, 1.93199867, -0.00299330733, -0.000852590548, 1.53686003*^-6}, {0., -0.029023659, -0.195902319, -0.970701671, 0.405875332, -0.0202125286, 0.0000446678235}, {0., -0.00365751038, -0.0468969103, -0.20819206, -0.0150489452, 1.74595919, -0.0033768867}, {0., -0.0132612291, -0.0398920449, 0.00106209416, 0.000110448614, -0.0108282989, 1.04369527}}}, {15, 10, 4300, {{1.01316024, 0., 0., 0., 0., 0., 0.}, {0., 0.503375594, -0.000804504199, -0.0074167949, -0.000880695245, -0.000127036053, -0.000135695627}, {0., -0.000259591491, 0.835685219, -0.0185623904, -0.00183472841, -0.00052187788, -0.000135958673}, {0., -0.000889251519, -0.00679924445, 1.93039069, -0.00298837863, -0.000850350581, 1.53159904*^-6}, {0., -0.0290244166, -0.195821129, -0.969009016, 0.406194474, -0.0201757139, 0.0000445539392}, {0., -0.00365359612, -0.0468266075, -0.207662145, -0.0150244299, 1.74449622, -0.00337008555}, {0., -0.0132523761, -0.0398536266, 0.00105872781, 0.000110176005, -0.0108060611, 1.0434697}}}, {15, 10, 4400, {{1.01327276, 0., 0., 0., 0., 0., 0.}, {0., 0.503595892, -0.000804505728, -0.00740795782, -0.000880394321, -0.00012687864, -0.000135600135}, {0., -0.000259604684, 0.835808276, -0.0185345953, -0.00183357184, -0.000521048377, -0.000135823896}, {0., -0.000888258848, -0.00678939445, 1.92882223, -0.00298357015, -0.000848168179, 1.52647645*^-6}, {0., -0.0290251213, -0.195741593, -0.967358162, 0.406506234, -0.0201398073, 0.0000444429269}, {0., -0.00364977501, -0.0467580068, -0.2071458, -0.0150005087, 1.74306889, -0.00336345284}, {0., -0.0132437236, -0.0398160933, 0.00105544897, 0.00010991021, -0.0107843755, 1.04324929}}}, {15, 10, 4500, {{1.01338248, 0., 0., 0., 0., 0., 0.}, {0., 0.503811422, -0.000804506619, -0.00739933031, -0.00088009958, -0.000126724945, -0.000135506772}, {0., -0.000259617381, 0.835928595, -0.018507464, -0.00183244023, -0.000520238675, -0.00013569217}, {0., -0.000887289583, -0.0067797787, 1.92729146, -0.00297887632, -0.000846040599, 1.52148557*^-6}, {0., -0.0290257763, -0.195663642, -0.965747191, 0.406810946, -0.0201047665, 0.0000443346513}, {0., -0.00364604279, -0.0466910295, -0.206642381, -0.0149771541, 1.74167554, -0.00335698072}, {0., -0.0132352627, -0.0397794054, 0.00105225341, 0.000109650911, -0.0107632163, 1.0430338}}}, {15, 10, 4600, {{1.01348954, 0., 0., 0., 0., 0., 0.}, {0., 0.504022392, -0.000804506915, -0.00739090288, -0.000879810763, -0.000126574801, -0.000135415444}, {0., -0.000259629608, 0.836046295, -0.0184809661, -0.00183133249, -0.000519447876, -0.00013556336}, {0., -0.000886342669, -0.00677038657, 1.92579665, -0.00297429195, -0.000843965288, 1.51662021*^-6}, {0., -0.0290263845, -0.195587211, -0.964174277, 0.40710892, -0.020070552, 0.0000442289861}, {0., -0.00364239548, -0.0466256024, -0.206151287, -0.0149543407, 1.74031464, -0.00335066185}, {0., -0.0132269848, -0.0397435255, 0.00104913725, 0.000109397808, -0.0107425594, 1.04282303}}}, {15, 10, 4700, {{1.01359406, 0., 0., 0., 0., 0., 0.}, {0., 0.504228994, -0.00080450665, -0.00738266667, -0.000879527626, -0.000126428051, -0.000135326064}, {0., -0.000259641389, 0.836161488, -0.0184550735, -0.00183024762, -0.00051867514, -0.000135437341}, {0., -0.000885417121, -0.00676120816, 1.92433621, -0.00296981218, -0.000841939864, 1.51187457*^-6}, {0., -0.0290269485, -0.195512239, -0.962637712, 0.407400446, -0.0200371269, 0.0000441258137}, {0., -0.00363882935, -0.0465616569, -0.205671958, -0.0149320444, 1.73898475, -0.00334448939}, {0., -0.0132188823, -0.0397084189, 0.00104609684, 0.000109150625, -0.0107223823, 1.04261677}}}, {15, 10, 4800, {{1.01369616, 0., 0., 0., 0., 0., 0.}, {0., 0.504431408, -0.000804505861, -0.0073746134, -0.000879249941, -0.000126284548, -0.00013523855}, {0., -0.000259652748, 0.83627428, -0.01842976, -0.00182918468, -0.000517919683, -0.000135313994}, {0., -0.000884512014, -0.00675223421, 1.92290864, -0.00296543247, -0.000839962101, 1.50724323*^-6}, {0., -0.0290274708, -0.195438668, -0.961135902, 0.407685797, -0.0200044568, 0.0000440250239}, {0., -0.00363534092, -0.0464991289, -0.205203868, -0.0149102429, 1.73768452, -0.00333845693}, {0., -0.0132109478, -0.039674053, 0.0010431288, 0.0001089091, -0.010702664, 1.04241483}}}, {15, 10, 4900, {{1.01379593, 0., 0., 0., 0., 0., 0.}, {0., 0.504629805, -0.00080450458, -0.0073667353, -0.000878977494, -0.000126144154, -0.000135152826}, {0., -0.000259663703, 0.836384769, -0.0184050009, -0.00182814279, -0.000517180769, -0.000135193208}, {0., -0.000883626483, -0.00674345602, 1.92151253, -0.00296114856, -0.000838029916, 1.50272116*^-6}, {0., -0.0290279537, -0.195366443, -0.959667351, 0.407965227, -0.0199725094, 0.0000439265137}, {0., -0.00363192693, -0.0464379585, -0.204746526, -0.0148889153, 1.73641269, -0.00333255846}, {0., -0.0132031745, -0.0396403973, 0.00104022994, 0.00010867299, -0.0106833847, 1.04221702}}}, {15, 10, 5000, {{1.01389347, 0., 0., 0., 0., 0., 0.}, {0., 0.504824342, -0.000804502834, -0.0073590251, -0.000878710082, -0.000126006741, -0.00013506882}, {0., -0.000259674276, 0.836493048, -0.0183807731, -0.00182712111, -0.00051645771, -0.000135074881}, {0., -0.000882759718, -0.00673486546, 1.92014657, -0.00295695647, -0.000836141357, 1.49830361*^-6}, {0., -0.0290283995, -0.195295514, -0.958230698, 0.408238977, -0.0199412543, 0.0000438301863}, {0., -0.00362858432, -0.0463780892, -0.204299477, -0.0148680418, 1.73516808, -0.00332678838}, {0., -0.0131955557, -0.039607423, 0.00103739727, 0.000108442068, -0.0106645262, 1.0420232}}}}, {{15, 20, 200, {{0.978000626, 0., 0., 0., 0., 0., 0.}, {0., 0.475670213, -0.000779927318, -0.00868423249, -0.000914323365, -0.000282686403, -0.000286594077}, {0., -0.000248957352, 0.819756499, -0.0225449708, -0.00197044793, -0.00123253176, -0.000294194442}, {0., -0.00102848707, -0.00818312975, 2.16557418, -0.0036824523, -0.00231404277, 0.0000137127201}, {0., -0.0285135679, -0.202890772, -1.21088033, 0.368132078, -0.0485970805, 0.000332898896}, {0., -0.0075906473, -0.106004102, -0.551645643, -0.0348591322, 1.8108078, -0.0160086172}, {0., -0.028308068, -0.0874405499, 0.00938374149, 0.000799348605, -0.0541567877, 0.970525057}}}, {15, 20, 300, {{0.981041291, 0., 0., 0., 0., 0., 0.}, {0., 0.479166964, -0.000781761082, -0.00849949902, -0.000910346766, -0.000277155887, -0.00028372596}, {0., -0.000249804646, 0.821863357, -0.0219563933, -0.00195287079, -0.00120105592, -0.000290005739}, {0., -0.00100819535, -0.00797843916, 2.13135006, -0.00358108205, -0.00221251894, 0.0000128715824}, {0., -0.0286021095, -0.202015291, -1.17446324, 0.373654191, -0.0472026015, 0.00031724748}, {0., -0.00747846615, -0.103595427, -0.52816837, -0.0339977853, 1.78754901, -0.0155164061}, {0., -0.0280603386, -0.0862987341, 0.00885033227, 0.00076407424, -0.0524389925, 0.968461263}}}, {15, 20, 400, {{0.983137538, 0., 0., 0., 0., 0., 0.}, {0., 0.481678829, -0.000782952271, -0.00837141199, -0.0009074166, -0.000273296576, -0.000281678807}, {0., -0.00025037024, 0.823362937, -0.0215489657, -0.00194017193, -0.00117917635, -0.000287028095}, {0., -0.000994094246, -0.00783648275, 2.10770847, -0.00351083225, -0.00214346934, 0.0000123068167}, {0., -0.028658768, -0.201351422, -1.14938721, 0.377571764, -0.0462369592, 0.000306564427}, {0., -0.00739941983, -0.101913275, -0.512183477, -0.0333963751, 1.77133927, -0.0151754638}, {0., -0.0278826779, -0.0854843482, 0.00849037757, 0.000739883272, -0.0512509189, 0.96697627}}}, {15, 20, 500, {{0.98472902, 0., 0., 0., 0., 0., 0.}, {0., 0.483645135, -0.000783812777, -0.00827369942, -0.000905081557, -0.000270338928, -0.000280083934}, {0., -0.000250788352, 0.824528851, -0.0212385488, -0.00193019346, -0.00116245719, -0.000284715431}, {0., -0.000983319292, -0.00772818025, 2.08972441, -0.00345726636, -0.00209153898, 0.000011886105}, {0., -0.0286991641, -0.200812229, -1.13035447, 0.380609634, -0.0455011037, 0.000298510231}, {0., -0.00733841092, -0.100623492, -0.500151906, -0.0329353262, 1.75892913, -0.0149156256}, {0., -0.0277437932, -0.0848503177, 0.00822124817, 0.000721581961, -0.050346464, 0.965812777}}}, {15, 20, 600, {{0.986007201, 0., 0., 0., 0., 0., 0.}, {0., 0.485263516, -0.000784474381, -0.00819489456, -0.00090313338, -0.00026794509, -0.0002787763}, {0., -0.00025111648, 0.825483274, -0.0209884593, -0.00192195815, -0.00114895676, -0.000282824001}, {0., -0.00097461795, -0.0076408327, 2.07525391, -0.00341408346, -0.00205012941, 0.0000115531701}, {0., -0.0287298522, -0.20035602, -1.11506609, 0.383090884, -0.0449081966, 0.000292075893}, {0., -0.00728875601, -0.0995792243, -0.490551591, -0.0325620892, 1.74889308, -0.0147062596}, {0., -0.0276296164, -0.0843307994, 0.0080076509, 0.000706920972, -0.0496183262, 0.964854675}}}, {15, 20, 700, {{0.987072463, 0., 0., 0., 0., 0., 0.}, {0., 0.486640196, -0.000785004457, -0.00812897307, -0.000901457825, -0.000265936794, -0.000277667528}, {0., -0.000251384361, 0.826291503, -0.0207794415, -0.00191493782, -0.00113765283, -0.000281223587}, {0., -0.000967331241, -0.0075677661, 2.06317287, -0.00337797436, -0.00201581479, 0.0000112790223}, {0., -0.0287541639, -0.199959359, -1.10231952, 0.385188014, -0.0444126355, 0.000286736169}, {0., -0.00724690636, -0.0987029261, -0.48259179, -0.0322489281, 1.74047945, -0.0145312725}, {0., -0.0275325907, -0.0838905395, 0.00783134719, 0.000694726672, -0.0490101863, 0.964039428}}}, {15, 20, 800, {{0.987983884, 0., 0., 0., 0., 0., 0.}, {0., 0.487838977, -0.000785441803, -0.0080723826, -0.000899985294, -0.000264208552, -0.000276704708}, {0., -0.000251609287, 0.826992575, -0.0206001492, -0.00190881414, -0.00112794166, -0.000279836372}, {0., -0.000961070145, -0.00750504404, 2.0528196, -0.00334698777, -0.00198659436, 0.0000110468396}, {0., -0.0287740078, -0.199607675, -1.09140816, 0.387004004, -0.0439875411, 0.000282183679}, {0., -0.00721075153, -0.0979486879, -0.475810458, -0.0319794213, 1.73324367, -0.0143811755}, {0., -0.0274481801, -0.0835084328, 0.0076817262, 0.000684310389, -0.0484888643, 0.963329421}}}, {15, 20, 900, {{0.988779116, 0., 0., 0., 0., 0., 0.}, {0., 0.488901225, -0.000785810663, -0.00802285506, -0.00089867012, -0.000262692823, -0.000275853621}, {0., -0.000251802163, 0.827611701, -0.0204433428, -0.00190338011, -0.0011194373, -0.000278612113}, {0., -0.000955586045, -0.00745015281, 2.04377223, -0.00331987797, -0.00196120108, 0.0000108460264}, {0., -0.0287905708, -0.19929126, -1.0818822, 0.388605285, -0.0436157586, 0.000278223432}, {0., -0.00717893445, -0.0972871004, -0.469914858, -0.0317430497, 1.72690124, -0.0142499112}, {0., -0.027373445, -0.083170833, 0.00755209007, 0.000675234326, -0.0480331929, 0.962700236}}}, {15, 20, 1000, {{0.989483599, 0., 0., 0., 0., 0., 0.}, {0., 0.489855316, -0.000786127129, -0.00797885533, -0.000897480669, -0.000261343777, -0.000275090851}, {0., -0.000251970284, 0.828166117, -0.0203041249, -0.00189849341, -0.00111187823, -0.000277516479}, {0., -0.00095071053, -0.00740139078, 2.03574562, -0.00329580183, -0.00193878342, 0.0000106694954}, {0., -0.0288046373, -0.199003297, -1.07343799, 0.390037219, -0.0432856815, 0.000274724199}, {0., -0.00715053097, -0.0966982019, -0.464708176, -0.031532673, 1.72125918, -0.0141333806}, {0., -0.0273063701, -0.082868403, 0.00743795018, 0.000667203252, -0.0476288567, 0.962135111}}}, {15, 20, 1100, {{0.990115311, 0., 0., 0., 0., 0., 0.}, {0., 0.490721568, -0.000786402388, -0.00793929687, -0.000896394088, -0.000260128907, -0.000274399663}, {0., -0.000252118761, 0.828668129, -0.020179031, -0.00189405194, -0.00110507918, -0.000276524966}, {0., -0.00094632431, -0.00735755341, 2.02853816, -0.00327416266, -0.00191874242, 0.0000105122825}, {0., -0.0288167506, -0.198738809, -1.06586107, 0.391332157, -0.0429890976, 0.000271593561}, {0., -0.00712488347, -0.0961678291, -0.460051927, -0.0313432253, 1.71618068, -0.0140286832}, {0., -0.0272455128, -0.0825944713, 0.00733615731, 0.00066000892, -0.0472657304, 0.961622031}}}, {15, 20, 1200, {{0.990687417, 0., 0., 0., 0., 0., 0.}, {0., 0.491515041, -0.000786644504, -0.00790338288, -0.000895393316, -0.00025902433, -0.00027376768}, {0., -0.000252251303, 0.829126831, -0.0200655217, -0.00188997988, -0.0010989042, -0.00027561947}, {0., -0.00094233985, -0.00731775732, 2.02200218, -0.0032545229, -0.00190064133, 0.0000103707809}, {0., -0.0288273004, -0.198494044, -1.0589945, 0.392513988, -0.0427199868, 0.000268764052}, {0., -0.0071015074, -0.0956855732, -0.455845094, -0.0311709833, 1.71156526, -0.0139336922}, {0., -0.0271898046, -0.0823441039, 0.00724442017, 0.000653499072, -0.0469363939, 0.961152089}}}, {15, 20, 1300, {{0.991209836, 0., 0., 0., 0., 0., 0.}, {0., 0.492247206, -0.000786859468, -0.00787051196, -0.000894465259, -0.000258011988, -0.000273185486}, {0., -0.000252370686, 0.829549135, -0.0199616811, -0.00188621939, -0.00109325059, -0.000274786236}, {0., -0.000938691044, -0.00728133571, 2.01602632, -0.00323655239, -0.00188415215, 0.0000102422919}, {0., -0.0288365756, -0.1982661, -1.05272004, 0.393600853, -0.0424738066, 0.000266184963}, {0., -0.00708003545, -0.0952435627, -0.4520118, -0.0310131319, 1.70733695, -0.0138468031}, {0., -0.0271384317, -0.0821135487, 0.00716102183, 0.000647559134, -0.0466352504, 0.960718495}}}, {15, 20, 1400, {{0.991690229, 0., 0., 0., 0., 0., 0.}, {0., 0.492927008, -0.00078705184, -0.00784021928, -0.000893599648, -0.000257077901, -0.000272645753}, {0., -0.000252479035, 0.829940418, -0.019866029, -0.00188272531, -0.00108803891, -0.000274014565}, {0., -0.000935326766, -0.00724777314, 2.01052458, -0.0032199959, -0.00186902257, 0.0000101247453}, {0., -0.028844795, -0.198052684, -1.04694645, 0.394606852, -0.0422470473, 0.000263817245}, {0., -0.00706018261, -0.0948357027, -0.448493651, -0.0308674909, 1.70343698, -0.0137667756}, {0., -0.02709076, -0.0818998854, 0.00708464374, 0.000642100762, -0.0463579764, 0.960315952}}}, {15, 20, 1500, {{0.992134626, 0., 0., 0., 0., 0., 0.}, {0., 0.493561558, -0.000787225168, -0.00781213822, -0.000892788276, -0.00025621103, -0.000272142664}, {0., -0.000252578012, 0.830304947, -0.0197773982, -0.00187946169, -0.0010832065, -0.000273295975}, {0., -0.000932206672, -0.00721666308, 2.00542921, -0.00320465216, -0.0018550544, 0.0000100165202}, {0., -0.0288521283, -0.19785195, -1.04160188, 0.395543162, -0.0420369412, 0.00026163021}, {0., -0.00704172327, -0.0944571785, -0.445244781, -0.0307323383, 1.69981894, -0.0136926321}, {0., -0.0270462854, -0.0817007961, 0.00701425234, 0.000637054446, -0.0461011641, 0.959940248}}}, {15, 20, 1600, {{0.992547861, 0., 0., 0., 0., 0., 0.}, {0., 0.494156602, -0.000787382256, -0.00778597462, -0.00089202447, -0.000255402503, -0.000271671522}, {0., -0.00025266894, 0.830646161, -0.0196948527, -0.00187639944, -0.00107870304, -0.000272623623}, {0., -0.00092929838, -0.00718767933, 2.00068587, -0.00319035974, -0.00184208931, 9.91632479*^-6}, {0., -0.0288587094, -0.197662391, -1.03662877, 0.396418794, -0.0418412688, 0.000259599318}, {0., -0.00702447583, -0.0941041217, -0.442228527, -0.0306062907, 1.69644556, -0.0136235882}, {0., -0.0270046009, -0.0815144105, 0.00694902301, 0.00063236456, -0.0458620807, 0.959587978}}}, {15, 20, 1700, {{0.992933867, 0., 0., 0., 0., 0., 0.}, {0., 0.494716853, -0.00078752536, -0.00776148894, -0.000891302739, -0.000254645089, -0.000271228482}, {0., -0.000252752889, 0.830966877, -0.0196176305, -0.0018735147, -0.00107448754, -0.000271991912}, {0., -0.000926575508, -0.00716055627, 1.99625036, -0.00317698715, -0.00182999881, 9.82311348*^-6}, {0., -0.0288646455, -0.197482757, -1.0319803, 0.397241115, -0.0416582227, 0.000257704643}, {0., -0.00700829195, -0.0937733774, -0.439415136, -0.0304882197, 1.69328644, -0.0135590053}, {0., -0.0269653726, -0.081339197, 0.00688828772, 0.00062798588, -0.045638502, 0.959256349}}}, {15, 20, 1800, {{0.993295882, 0., 0., 0., 0., 0., 0.}, {0., 0.495246223, -0.000787656317, -0.00773848357, -0.000890618499, -0.000253932814, -0.000270810356}, {0., -0.000252830734, 0.831269429, -0.0195451031, -0.00187078763, -0.00107052616, -0.000271396202}, {0., -0.000924016281, -0.00713507472, 1.99208621, -0.00316442594, -0.00181867727, 9.73602879*^-6}, {0., -0.0288700236, -0.197312003, -1.02761789, 0.39801623, -0.0414863125, 0.000255929797}, {0., -0.00699304889, -0.09346234, -0.436780144, -0.0303771935, 1.69031651, -0.0134983568}, {0., -0.0269283236, -0.0811738859, 0.00683149812, 0.000623881188, -0.045428594, 0.958943043}}}, {15, 20, 1900, {{0.993636608, 0., 0., 0., 0., 0., 0.}, {0., 0.495747995, -0.000787776641, -0.0077167936, -0.000889967888, -0.000253260689, -0.000270414469}, {0., -0.000252903201, 0.831555775, -0.0194767462, -0.00186820156, -0.00106679067, -0.000270832607}, {0., -0.000921602524, -0.00711105183, 1.98816305, -0.00315258562, -0.00180803685, 9.65435908*^-6}, {0., -0.0288749153, -0.197149242, -1.02350939, 0.398749252, -0.0413242947, 0.000254261141}, {0., -0.00697864396, -0.0931688324, -0.434303203, -0.0302724335, 1.6875148, -0.0134412033}, {0., -0.0268932214, -0.0810174127, 0.00677819868, 0.000620019481, -0.0452308269, 0.958646113}}}, {15, 20, 2000, {{0.993958317, 0., 0., 0., 0., 0., 0.}, {0., 0.496224953, -0.000787887594, -0.00769628003, -0.00088934762, -0.000252624505, -0.000270038558}, {0., -0.000252970898, 0.831827569, -0.0194121181, -0.00186574236, -0.00106325725, -0.000270297837}, {0., -0.000919318909, -0.00708833342, 1.98445527, -0.00314138994, -0.00179800373, 9.57750757*^-6}, {0., -0.02887938, -0.196993717, -1.01962774, 0.399444505, -0.0411711215, 0.000252687208}, {0., -0.00696499039, -0.0928910178, -0.431967205, -0.0301732828, 1.68486364, -0.0133871744}, {0., -0.0268598691, -0.080868876, 0.00672800717, 0.000616374675, -0.0450439121, 0.958363906}}}, {15, 20, 2100, {{0.994262942, 0., 0., 0., 0., 0., 0.}, {0., 0.496679477, -0.000787990237, -0.00767682461, -0.000888754874, -0.000252020676, -0.000269680689}, {0., -0.000253034338, 0.832086226, -0.0193508431, -0.00186339791, -0.00105990564, -0.000269789084}, {0., -0.000917152394, -0.00706678837, 1.98094109, -0.00313077401, -0.0017885153, 9.50496913*^-6}, {0., -0.0288834676, -0.196844776, -1.01594992, 0.400105682, -0.0410259016, 0.000251198266}, {0., -0.00695201416, -0.0926273317, -0.429757642, -0.030079182, 1.68234798, -0.0133359553}, {0., -0.0268280983, -0.080727506, 0.00668059977, 0.000612924617, -0.0448667536, 0.958095012}}}, {15, 20, 2200, {{0.99455214, 0., 0., 0., 0., 0., 0.}, {0., 0.497113621, -0.000788085468, -0.00765832596, -0.00088818721, -0.000251446126, -0.000269339195}, {0., -0.000253093958, 0.832332963, -0.0192925989, -0.00186115779, -0.00105671846, -0.000269303931}, {0., -0.000915091791, -0.00704630422, 1.97760187, -0.00312068221, -0.00177951801, 9.43631257*^-6}, {0., -0.0288872201, -0.196701852, -1.01245622, 0.400735957, -0.0408878711, 0.000249785992}, {0., -0.0069396517, -0.0923764314, -0.427662104, -0.0299896511, 1.67995492, -0.013287276}, {0., -0.0267977638, -0.0805926398, 0.00663569986, 0.000609650343, -0.0446984121, 0.957838213}}}, {15, 20, 2300, {{0.994827337, 0., 0., 0., 0., 0., 0.}, {0., 0.497529163, -0.000788174057, -0.00764069645, -0.000887642504, -0.000250898195, -0.000269012632}, {0., -0.000253150137, 0.832568836, -0.0192371074, -0.00185901293, -0.00105368068, -0.000268840285}, {0., -0.000913127453, -0.0070267838, 1.9744215, -0.00311106649, -0.00177096572, 9.37116704*^-6}, {0., -0.0288906717, -0.196564451, -1.00912964, 0.401338082, -0.0407563698, 0.000248443209}, {0., -0.00692784826, -0.0921371559, -0.425669895, -0.0299042747, 1.6776733, -0.0132409033}, {0., -0.0267687397, -0.0804637026, 0.00659306938, 0.000606535497, -0.0445380765, 0.957592452}}}, {15, 20, 2400, {{0.995089776, 0., 0., 0., 0., 0., 0.}, {0., 0.497927661, -0.000788256665, -0.00762385992, -0.000887118894, -0.000250374566, -0.00026869974}, {0., -0.000253203197, 0.832794765, -0.0191841267, -0.0018569554, -0.00105077923, -0.000268396316}, {0., -0.000911250946, -0.00700814262, 1.97138597, -0.00310188506, -0.00176281842, 9.30921136*^-6}, {0., -0.028893855, -0.196432138, -1.0059554, 0.401914458, -0.0406308241, 0.000247163688}, {0., -0.00691655553, -0.0919084943, -0.423771736, -0.0298226914, 1.67549338, -0.0131966343}, {0., -0.0267409161, -0.0803401927, 0.00655250201, 0.000603565868, -0.0443850415, 0.957356807}}}, {15, 20, 2500, {{0.995340541, 0., 0., 0., 0., 0., 0.}, {0., 0.498310483, -0.000788333866, -0.00760774967, -0.000886614738, -0.000249873213, -0.00026839941}, {0., -0.000253253419, 0.833011559, -0.0191334451, -0.00185497823, -0.00104800268, -0.000267970421}, {0., -0.000909454906, -0.00699030674, 1.96848303, -0.00309310135, -0.00175504116, 9.25016564*^-6}, {0., -0.0288967968, -0.196304528, -1.00292057, 0.402467189, -0.0405107317, 0.000245941992}, {0., -0.00690573141, -0.0916895615, -0.421959526, -0.029744585, 1.67340668, -0.0131542916}, {0., -0.0267141962, -0.0802216696, 0.00651381786, 0.000600729053, -0.0442386903, 0.957130464}}}, {15, 20, 2600, {{0.995580588, 0., 0., 0., 0., 0., 0.}, {0., 0.498678837, -0.000788406158, -0.00759230705, -0.000886128583, -0.00024939235, -0.000268110665}, {0., -0.000253301051, 0.833219931, -0.0190848764, -0.00185307527, -0.00104534096, -0.000267561185}, {0., -0.000907732853, -0.0069732111, 1.96570192, -0.0030846832, -0.00174760328, 9.19378453*^-6}, {0., -0.02889952, -0.19618128, -1.00001378, 0.402998134, -0.0403956511, 0.000244773343}, {0., -0.00689533881, -0.091479578, -0.420226152, -0.0296696765, 1.67140571, -0.0131137193}, {0., -0.0266884948, -0.0801077445, 0.00647685916, 0.000598014137, -0.0440984804, 0.956912708}}}, {15, 20, 2700, {{0.995810758, 0., 0., 0., 0., 0., 0.}, {0., 0.499033795, -0.000788473978, -0.00757748016, -0.000885659133, -0.000248930396, -0.000267832638}, {0., -0.000253346309, 0.833420514, -0.019038256, -0.00185124103, -0.00104278516, -0.000267167353}, {0., -0.000906079054, -0.00695679814, 1.96303311, -0.00307660215, -0.0017404777, 9.13985186*^-6}, {0., -0.028902045, -0.196062089, -0.997224992, 0.40350894, -0.0402851917, 0.000243653526}, {0., -0.00688534486, -0.0912778538, -0.418565335, -0.0295977193, 1.66948383, -0.0130747792}, {0., -0.026663736, -0.0799980723, 0.00644148678, 0.000595411491, -0.0439639319, 0.956702901}}}, {15, 20, 2800, {{0.996031802, 0., 0., 0., 0., 0., 0.}, {0., 0.499376317, -0.000788537713, -0.0075632229, -0.000885205231, -0.000248485946, -0.000267564555}, {0., -0.000253389387, 0.833613872, -0.0189934375, -0.00184947063, -0.00104032736, -0.000266787805}, {0., -0.000904488413, -0.00694101673, 1.96046815, -0.00306883292, -0.00173364043, 9.08817619*^-6}, {0., -0.0289043895, -0.195946681, -0.994545293, 0.404001075, -0.0401790064, 0.000242578799}, {0., -0.00687572031, -0.0910837754, -0.416971508, -0.029528494, 1.66763515, -0.0130373487}, {0., -0.0266398523, -0.0798923455, 0.00640757745, 0.000592912563, -0.0438346188, 0.956500475}}}, {15, 20, 2900, {{0.996244386, 0., 0., 0., 0., 0., 0.}, {0., 0.499707258, -0.0007885977, -0.0075494941, -0.000884765838, -0.000248057744, -0.000267305724}, {0., -0.000253430454, 0.83380051, -0.0189502905, -0.00184775969, -0.0010379605, -0.000266421542}, {0., -0.000902956378, -0.00692582121, 1.95799948, -0.00306135294, -0.00172707008, 9.03858723*^-6}, {0., -0.0289065692, -0.195834809, -0.99196673, 0.404475849, -0.0400767854, 0.000241545831}, {0., -0.00686643901, -0.0908967945, -0.415439711, -0.0294618047, 1.66585443, -0.0130013185}, {0., -0.0266167831, -0.0797902889, 0.00637502147, 0.000590509729, -0.0437101607, 0.956304921}}}, {15, 20, 3000, {{0.996449108, 0., 0., 0., 0., 0., 0.}, {0., 0.500027391, -0.000788654244, -0.00753625687, -0.000884340013, -0.000247644665, -0.000267055523}, {0., -0.000253469664, 0.833980882, -0.0189086978, -0.00184610426, -0.00103567825, -0.000266067663}, {0., -0.000901478872, -0.00691117067, 1.95562034, -0.003054142, -0.00172074752, 8.99093289*^-6}, {0., -0.0289085978, -0.195726253, -0.989482168, 0.404934445, -0.0399782514, 0.000240551638}, {0., -0.00685747747, -0.0907164198, -0.413965504, -0.0293974757, 1.66413692, -0.0129665903}, {0., -0.0265944739, -0.0796916551, 0.00634372088, 0.000588196174, -0.043590217, 0.956115781}}}, {15, 20, 3100, {{0.996646506, 0., 0., 0., 0., 0., 0.}, {0., 0.500337412, -0.000788707613, -0.00752347802, -0.000883926911, -0.000247245696, -0.000266813389}, {0., -0.000253507151, 0.834155397, -0.0188685544, -0.0018445008, -0.00103347489, -0.000265725358}, {0., -0.000900052224, -0.0068970283, 1.95332465, -0.0030471819, -0.0017146556, 8.94507677*^-6}, {0., -0.0289104877, -0.195620809, -0.987085217, 0.405377922, -0.0398831546, 0.000239593543}, {0., -0.00684881454, -0.0905422086, -0.412544905, -0.0293353487, 1.6624784, -0.0129330761}, {0., -0.0265728756, -0.0795962209, 0.00631358762, 0.000585965759, -0.0434744813, 0.955932641}}}, {15, 20, 3200, {{0.996837065, 0., 0., 0., 0., 0., 0.}, {0., 0.500637952, -0.000788758048, -0.00751112759, -0.00088352576, -0.000246859922, -0.000266578816}, {0., -0.000253543038, 0.834324424, -0.0188297651, -0.00184294608, -0.00103134528, -0.000265393893}, {0., -0.00089867312, -0.00688336088, 1.95110693, -0.00304045621, -0.00170877882, 8.90089611*^-6}, {0., -0.0289122499, -0.195518295, -0.984770084, 0.405807245, -0.0397912697, 0.000238669132}, {0., -0.00684043108, -0.0903737613, -0.411174321, -0.029275281, 1.66087502, -0.0129006962}, {0., -0.0265519436, -0.0795037844, 0.00628454259, 0.000583812959, -0.043362677, 0.955755128}}}, {15, 20, 3300, {{0.997021224, 0., 0., 0., 0., 0., 0.}, {0., 0.500929584, -0.000788805766, -0.00749917844, -0.00088313586, -0.000246486511, -0.000266351341}, {0., -0.000253577436, 0.834488301, -0.018792244, -0.00184143715, -0.00102928477, -0.000265072602}, {0., -0.000897338556, -0.0068701383, 1.94896221, -0.00303395007, -0.00170310321, 8.85828005*^-6}, {0., -0.0289138943, -0.195418543, -0.982531546, 0.406223284, -0.0397023926, 0.000237776222}, {0., -0.00683230976, -0.0902107155, -0.409850506, -0.0292171428, 1.65932332, -0.0128693784}, {0., -0.0265316377, -0.0794141621, 0.00625651417, 0.000581732773, -0.0432545537, 0.9555829}}}, {15, 20, 3400, {{0.997199381, 0., 0., 0., 0., 0., 0.}, {0., 0.50121283, -0.000788850962, -0.0074876059, -0.00088275657, -0.000246124712, -0.000266130545}, {0., -0.000253610444, 0.834647333, -0.0187559129, -0.00183997135, -0.0010272891, -0.000264760879}, {0., -0.000896045803, -0.00685733321, 1.94688598, -0.00302764996, -0.00169761606, 8.81712814*^-6}, {0., -0.0289154297, -0.195321399, -0.980364847, 0.406626835, -0.0396163379, 0.00023691283}, {0., -0.00682443477, -0.0900527419, -0.408570512, -0.0291608166, 1.65782012, -0.0128390573}, {0., -0.0265119208, -0.0793271871, 0.00622943757, 0.000579720656, -0.043149884, 0.955415647}}}, {15, 20, 3500, {{0.9973719, 0., 0., 0., 0., 0., 0.}, {0., 0.501488169, -0.000788893812, -0.0074763875, -0.000882387304, -0.000245773834, -0.000265916042}, {0., -0.000253642152, 0.8348018, -0.0187207007, -0.00183854624, -0.00102535442, -0.00026445817}, {0., -0.000894792374, -0.00684492068, 1.94487411, -0.00302154355, -0.00169230584, 8.77734913*^-6}, {0., -0.028916864, -0.195226724, -0.97826567, 0.407018624, -0.0395329366, 0.000236077155}, {0., -0.00681679172, -0.0898995401, -0.40733166, -0.0291061949, 1.65636255, -0.0128096732}, {0., -0.0264927594, -0.0792427066, 0.00620325373, 0.000577772477, -0.0430484605, 0.955253087}}}, {15, 20, 3600, {{0.997539111, 0., 0., 0., 0., 0., 0.}, {0., 0.501756037, -0.000788934475, -0.0074655027, -0.000882027523, -0.000245433251, -0.000265707481}, {0., -0.000253672643, 0.834951958, -0.0186865421, -0.00183715957, -0.00102347719, -0.000264163967}, {0., -0.000893575995, -0.00683287795, 1.94292287, -0.00301561961, -0.001687162, 8.73885982*^-6}, {0., -0.0289182046, -0.195134388, -0.976230055, 0.407399313, -0.0394520346, 0.000235267551}, {0., -0.00680936742, -0.0897508354, -0.406131504, -0.0290531797, 1.65494799, -0.0127811716}, {0., -0.0264741226, -0.0791605811, 0.00617790899, 0.000575884467, -0.0429500941, 0.955094959}}}, {15, 20, 3700, {{0.997701318, 0., 0., 0., 0., 0., 0.}, {0., 0.502016837, -0.000788973096, -0.00745493269, -0.000881676732, -0.000245102386, -0.00026550454}, {0., -0.000253701992, 0.835098042, -0.0186533777, -0.00183580928, -0.00102165418, -0.000263877806}, {0., -0.000892394582, -0.00682118414, 1.9410288, -0.00300986782, -0.00168217492, 8.70158424*^-6}, {0., -0.028919458, -0.195044272, -0.974254383, 0.407769513, -0.0393734902, 0.000234482514}, {0., -0.00680214978, -0.0896063763, -0.404967807, -0.0290016809, 1.653574, -0.0127535024}, {0., -0.026455982, -0.0790806821, 0.00615335421, 0.000574053163, -0.0428546114, 0.954941024}}}, {15, 20, 3800, {{0.997858799, 0., 0., 0., 0., 0., 0.}, {0., 0.502270939, -0.000789009809, -0.00744466018, -0.000881334473, -0.000244780708, -0.000265306921}, {0., -0.000253730267, 0.835240268, -0.0186211528, -0.00183449348, -0.00101988243, -0.000263599259}, {0., -0.000891246222, -0.0068098201, 1.93918875, -0.00300427872, -0.00167733576, 8.66545276*^-6}, {0., -0.02892063, -0.194956266, -0.972335342, 0.408129784, -0.0392971737, 0.000233720662}, {0., -0.00679512768, -0.0894659314, -0.403838517, -0.0289516159, 1.65223839, -0.0127266199}, {0., -0.0264383116, -0.0790028917, 0.0061295443, 0.000572275408, -0.042761853, 0.954791063}}}, {15, 20, 3900, {{0.998011811, 0., 0., 0., 0., 0., 0.}, {0., 0.502518685, -0.000789044733, -0.00743466927, -0.000881000324, -0.000244467731, -0.00026511435}, {0., -0.000253757531, 0.835378836, -0.0185898168, -0.00183321042, -0.00101815918, -0.000263327929}, {0., -0.000890129154, -0.00679876817, 1.93739981, -0.00299884358, -0.0016726364, 8.63040149*^-6}, {0., -0.0289217261, -0.194870268, -0.97046987, 0.408480642, -0.0392229657, 0.000232980729}, {0., -0.00678829087, -0.0893292877, -0.402741749, -0.0289029085, 1.6509391, -0.0127004818}, {0., -0.0264210873, -0.0789271009, 0.00610643796, 0.000570548279, -0.0426716726, 0.954644873}}}, {15, 20, 4000, {{0.99816059, 0., 0., 0., 0., 0., 0.}, {0., 0.502760392, -0.00078907798, -0.00742494528, -0.000880673893, -0.000244163005, -0.000264926572}, {0., -0.000253783843, 0.83551393, -0.0185593235, -0.00183195847, -0.00101648193, -0.000263063453}, {0., -0.000889041751, -0.0067880121, 1.93565931, -0.00299355438, -0.00166806936, 8.59637158*^-6}, {0., -0.0289227513, -0.194786183, -0.968655147, 0.408822566, -0.0391507559, 0.000232261543}, {0., -0.0067816299, -0.0891962487, -0.401675763, -0.0288554886, 1.64967426, -0.0126750491}, {0., -0.0264042867, -0.0788532091, 0.00608399715, 0.000568869096, -0.0425839351, 0.954502265}}}, {15, 20, 4100, {{0.998305353, 0., 0., 0., 0., 0., 0.}, {0., 0.502996351, -0.000789109649, -0.00741547465, -0.000880354817, -0.000243866113, -0.000264743355}, {0., -0.000253809254, 0.835645721, -0.0185296297, -0.00183073613, -0.00101484833, -0.000262805493}, {0., -0.000887982509, -0.00677753683, 1.93396477, -0.00298840368, -0.00166362773, 8.56330881*^-6}, {0., -0.0289237101, -0.194703923, -0.966888575, 0.409155997, -0.0390804424, 0.000231562027}, {0., -0.00677513599, -0.0890666326, -0.400638959, -0.028809291, 1.64844212, -0.0126502859}, {0., -0.0263878894, -0.078781123, 0.00606218668, 0.000567235375, -0.0424985155, 0.954363067}}}, {15, 20, 4200, {{0.998446304, 0., 0., 0., 0., 0., 0.}, {0., 0.503226835, -0.000789139835, -0.00740624481, -0.000880042757, -0.000243576669, -0.000264564478}, {0., -0.000253833815, 0.835774367, -0.0185006959, -0.001829542, -0.00101325622, -0.000262553734}, {0., -0.000886950038, -0.00676732843, 1.93231389, -0.00298338461, -0.00165930513, 8.53116305*^-6}, {0., -0.0289246066, -0.194623407, -0.965167743, 0.409481346, -0.039011931, 0.00023088118}, {0., -0.00676880104, -0.0889402708, -0.399629851, -0.0287642557, 1.64724107, -0.0126261589}, {0., -0.026371876, -0.0787107561, 0.00604097412, 0.000565644824, -0.0424152983, 0.954227116}}}, {15, 20, 4300, {{0.998583628, 0., 0., 0., 0., 0., 0.}, {0., 0.503452097, -0.000789168624, -0.0073972441, -0.000879737398, -0.000243294316, -0.000264389741}, {0., -0.000253857569, 0.835900016, -0.018472485, -0.0018283748, -0.0010117036, -0.000262307886}, {0., -0.000885943044, -0.00675737397, 1.93070455, -0.00297849077, -0.00165509564, 8.49988788*^-6}, {0., -0.0289254447, -0.194544558, -0.963490413, 0.409798993, -0.0389451339, 0.000230218078}, {0., -0.0067626175, -0.0888170069, -0.398647063, -0.0287203267, 1.6460696, -0.0126026371}, {0., -0.0263562289, -0.0786420279, 0.00602032941, 0.000564095314, -0.0423341762, 0.954094262}}}, {15, 20, 4400, {{0.998717501, 0., 0., 0., 0., 0., 0.}, {0., 0.503672373, -0.000789196094, -0.00738846169, -0.000879438447, -0.000243018721, -0.000264218953}, {0., -0.00025388056, 0.836022805, -0.0184449627, -0.0018272333, -0.0010101886, -0.000262067677}, {0., -0.000884960325, -0.00674766143, 1.92913477, -0.00297371623, -0.00165099376, 8.46944027*^-6}, {0., -0.0289262278, -0.194467305, -0.961854516, 0.410109294, -0.0388799699, 0.00022957186}, {0., -0.00675657834, -0.0886966955, -0.397689321, -0.028677452, 1.64492634, -0.0125796918}, {0., -0.0263409313, -0.0785748636, 0.00600022458, 0.000562584867, -0.0422550494, 0.953964365}}}, {15, 20, 4500, {{0.998848083, 0., 0., 0., 0., 0., 0.}, {0., 0.503887883, -0.000789222318, -0.00737988746, -0.000879145629, -0.000242749572, -0.00026405194}, {0., -0.000253902827, 0.836142862, -0.0184180972, -0.00182611638, -0.00100870949, -0.000261832854}, {0., -0.000884000762, -0.00673817962, 1.9276027, -0.00296905547, -0.00164699439, 8.4397802*^-6}, {0., -0.0289269592, -0.19439158, -0.960258102, 0.410412579, -0.0388163632, 0.000228941728}, {0., -0.00675067702, -0.0885792011, -0.396755435, -0.0286355832, 1.64380997, -0.0125572962}, {0., -0.0263259679, -0.0785091932, 0.00598063382, 0.000561111645, -0.0421778251, 0.953837295}}}, {15, 20, 4600, {{0.998975527, 0., 0., 0., 0., 0., 0.}, {0., 0.504098832, -0.000789247365, -0.00737151201, -0.000878858686, -0.000242486582, -0.000263888536}, {0., -0.000253924404, 0.836260306, -0.0183918586, -0.00182502298, -0.00100726464, -0.000261603181}, {0., -0.000883063312, -0.00672891808, 1.92610664, -0.00296450332, -0.00164309275, 8.41087045*^-6}, {0., -0.028927642, -0.194317322, -0.958699386, 0.410709158, -0.0387542431, 0.000228326936}, {0., -0.00674490743, -0.0884643971, -0.395844301, -0.0285946751, 1.64271929, -0.0125354253}, {0., -0.0263113241, -0.0784449515, 0.00596153285, 0.00055967393, -0.0421024169, 0.95371293}}}, {15, 20, 4700, {{0.999099972, 0., 0., 0., 0., 0., 0.}, {0., 0.504305414, -0.000789271298, -0.00736332655, -0.000878577379, -0.000242229479, -0.000263728588}, {0., -0.000253945327, 0.836375249, -0.0183662191, -0.00182395211, -0.00100585254, -0.000261378437}, {0., -0.000882146998, -0.00671986708, 1.92464498, -0.00296005497, -0.00163928442, 8.3826763*^-6}, {0., -0.0289282788, -0.194244472, -0.957176676, 0.410999319, -0.0386935436, 0.00022772679}, {0., -0.00673926386, -0.0883521654, -0.394954884, -0.0285546855, 1.64165317, -0.0125140559}, {0., -0.0262969863, -0.0783820774, 0.00594289922, 0.000558270126, -0.0420287437, 0.953591154}}}, {15, 20, 4800, {{0.999221551, 0., 0., 0., 0., 0., 0.}, {0., 0.504507809, -0.000789294174, -0.00735532283, -0.000878301479, -0.000241978009, -0.00026357195}, {0., -0.000253965626, 0.836487796, -0.0183411526, -0.00182290284, -0.00100447177, -0.000261158414}, {0., -0.000881250907, -0.00671101748, 1.92321621, -0.00295570592, -0.00163556523, 8.35516536*^-6}, {0., -0.0289288722, -0.194172973, -0.955688397, 0.411283333, -0.038634203, 0.000227140638}, {0., -0.00673374095, -0.0882423954, -0.394086221, -0.0285155748, 1.64061055, -0.012493166}, {0., -0.026282942, -0.0783205135, 0.00592471189, 0.000556898736, -0.0419567301, 0.953471862}}}, {15, 20, 4900, {{0.999340388, 0., 0., 0., 0., 0., 0.}, {0., 0.504706186, -0.000789316048, -0.00734749315, -0.000878030774, -0.000241731937, -0.000263418489}, {0., -0.000253985331, 0.836598046, -0.0183166348, -0.00182187431, -0.00100312101, -0.000260942917}, {0., -0.000880374184, -0.00670236073, 1.92181894, -0.00295145195, -0.0016319313, 8.32830732*^-6}, {0., -0.0289294246, -0.194102775, -0.954233075, 0.411561454, -0.0385761635, 0.000226567875}, {0., -0.00672833368, -0.0881349834, -0.393237409, -0.0284773061, 1.63959044, -0.0124727354}, {0., -0.0262691791, -0.0782602062, 0.00590695121, 0.00055555836, -0.0418863051, 0.953354951}}}, {15, 20, 5000, {{0.999456597, 0., 0., 0., 0., 0., 0.}, {0., 0.504900706, -0.00078933697, -0.00733983027, -0.000877765066, -0.000241491039, -0.000263268076}, {0., -0.000254004468, 0.83670609, -0.0182926429, -0.00182086569, -0.00100179901, -0.000260731765}, {0., -0.000879516026, -0.00669388881, 1.92045185, -0.00294728908, -0.001628379, 8.3020738*^-6}, {0., -0.0289299383, -0.194033828, -0.95280933, 0.411833922, -0.0385193706, 0.000226007928}, {0., -0.00672303735, -0.0880298321, -0.392407601, -0.0284398445, 1.6385919, -0.0124527447}, {0., -0.0262556864, -0.078201105, 0.00588959872, 0.000554247682, -0.0418174024, 0.953240328}}}}}}
{{{{7, 10, 200, {{0.960145573, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.789480244, 0.00876838031, -0.211067172, -0.184129832, -0.00872849017, 0.00855205558, -0.00872509392, -0.0191983032, 0.0357858856, -0.017904778, 0.0171059558, -0.0174544744}, {0., 0.00862662078, 0.983755208, 0.00267994187, -0.0173892076, 0.00302242626, -0.0102976377, 0.00738880248, 0.016774759, -0.0360070774, 0.0179444375, -0.0179874435, 0.0173923473}, {0., -0.0695670012, 0.00103949124, 0.928600328, -0.0608845776, -0.00475457227, 0.00290642145, -0.00289593524, -0.00571584808, 0.0115503271, -0.00577464384, 0.00581006813, -0.00579436556}, {0., -0.121900968, -0.0114516123, -0.121708748, 0.843286379, 0.0117450005, -0.0115826638, 0.0115983917, 0.023341364, -0.0464551743, 0.02322892, -0.0231653416, 0.0231972227}, {0., -0.00564466719, 0.00193668604, -0.00950633476, 0.0117477596, 0.990339075, 0.00580079034, -0.00579491669, -0.0115901741, 0.0231871099, -0.011593562, 0.0115960522, -0.011595337}, {0., 0.00869139269, -0.0100009857, 0.00869187366, -0.0173974528, 0.00869827921, 0.989994859, 0.00738719181, 0.0173875988, -0.0347757035, 0.0173881094, -0.0173916452, 0.0173929547}, {0., -0.0173823164, 0.0147797548, -0.0173690375, 0.0347952144, -0.0173831033, 0.0147738672, 0.979988347, -0.0347734607, 0.0695547486, -0.0347777181, 0.0347849868, -0.0347859412}, {0., -0.00289709182, 0.00289847584, -0.0028960654, 0.00579917667, -0.00289830514, 0.00289867908, -0.00289883638, 0.994204277, 0.0115921796, -0.00579616276, 0.00579735642, -0.00579765422}, {0., 0.0115883672, -0.0115939087, 0.0115842616, -0.0231967067, 0.0115932206, -0.0115947163, 0.0115953455, 0.0231828861, 0.953631281, 0.0231846457, -0.0231894257, 0.0231906169}, {0., -0.00579418363, 0.00579695168, -0.0057921308, 0.0115983533, -0.00579661028, 0.00579735817, -0.00579767275, -0.0115914458, 0.0231843593, 0.988407674, 0.0115947128, -0.0115953084}, {0., 0.00869127544, -0.00869543162, 0.00868819621, -0.01739753, 0.00869491543, -0.00869603725, 0.00869650913, 0.0173871646, -0.0347765389, 0.0173884842, 0.982607931, 0.0173929626}, {0., -0.0173825509, 0.017390863, -0.0173763924, 0.03479506, -0.0173898309, 0.0173920745, -0.0173930183, -0.0347743292, 0.0695530778, -0.0347769685, 0.0347841384, 0.965214075}}}, {7, 10, 300, {{0.962663418, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.796669872, 0.00849016947, -0.203870789, -0.177742948, -0.0084735051, 0.00829213354, -0.0084600217, -0.0186125766, 0.0346921092, -0.0173575555, 0.0165860466, -0.0169241976}, {0., 0.0083501802, 0.984400608, 0.00271849303, -0.0168747335, 0.00306422253, -0.00996954799, 0.00717816676, 0.0162647021, -0.0349008525, 0.0173931506, -0.0174383815, 0.0168637026}, {0., -0.067198884, 0.00104760538, 0.931062933, -0.0587804645, -0.00457001353, 0.00281747354, -0.00280782068, -0.00554524277, 0.0112003679, -0.00559970312, 0.0056324337, -0.00561789584}, {0., -0.117680397, -0.0111105471, -0.117504127, 0.848568826, 0.0113789401, -0.0112302975, 0.0112448866, 0.022623482, -0.0450361486, 0.0225193146, -0.022460616, 0.0224901706}, {0., -0.0054818436, 0.00196507413, -0.00913831426, 0.0113806298, 0.990721056, 0.00562382038, -0.00561851518, -0.0112372158, 0.0224806228, -0.0112403216, 0.0112426414, -0.011242006}, {0., 0.0084267591, -0.0096823637, 0.00842712855, -0.0168671346, 0.00843308232, 0.990313845, 0.00717622502, 0.0168579653, -0.0337164262, 0.0168584542, -0.0168617391, 0.0168629593}, {0., -0.0168530645, 0.0143573237, -0.0168408172, 0.033734578, -0.0168539063, 0.014351963, 0.980626412, -0.0337143244, 0.0674359321, -0.0337182896, 0.0337250477, -0.0337259503}, {0., -0.00280888189, 0.00281016966, -0.00280792286, 0.00562240393, -0.00281000591, 0.00281035605, -0.0028105032, 0.994380811, 0.0112390654, -0.00561960111, 0.00562071049, -0.00562098908}, {0., 0.0112355275, -0.0112406837, 0.0112316914, -0.0224896157, 0.0112400236, -0.0112414242, 0.0112420128, 0.0224767517, 0.955043739, 0.0224783993, -0.022482842, 0.0224839563}, {0., -0.00561776378, 0.00562033931, -0.00561584571, 0.0112448078, -0.00562001182, 0.00562071209, -0.0056210064, -0.0112383784, 0.0224781307, 0.988760798, 0.011241421, -0.0112419782}, {0., 0.00842664567, -0.00843051285, 0.00842376858, -0.0168672118, 0.00843001773, -0.00843106813, 0.0084315096, 0.0168575638, -0.0337171961, 0.0168587995, 0.983137868, 0.0168629672}, {0., -0.0168532913, 0.0168610254, -0.0168475372, 0.0337344235, -0.0168600355, 0.0168621363, -0.0168630192, -0.0337151276, 0.0674343922, -0.033717599, 0.0337242628, 0.966274065}}}, {7, 10, 400, {{0.964395633, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.801808091, 0.00829109105, -0.198726977, -0.173181473, -0.00828955888, 0.00810538485, -0.00826955934, -0.0181917781, 0.0339065451, -0.016964532, 0.0162125038, -0.0165431768}, {0., 0.00815260564, 0.984854642, 0.00273845004, -0.0165040541, 0.0030854684, -0.00973456119, 0.00702611826, 0.0158982992, -0.0341066719, 0.0169973698, -0.0170439703, 0.0164838616}, {0., -0.065505905, 0.00105085528, 0.932821274, -0.0572771705, -0.0044400052, 0.00275359914, -0.00274451284, -0.00542248583, 0.0109488499, -0.00547397077, 0.00550485918, -0.00549112011}, {0., -0.114665565, -0.010864996, -0.114500092, 0.852346436, 0.0111165215, -0.0109771305, 0.0109909364, 0.0221081355, -0.0440169481, 0.0220096506, -0.0219542861, 0.0219822423}, {0., -0.00536420595, 0.00197977734, -0.0088789694, 0.0111175564, 0.990989758, 0.00549670449, -0.00549177735, -0.0109836447, 0.0219730958, -0.0109865599, 0.0109887619, -0.010988179}, {0., 0.00823663939, -0.0094541712, 0.00823693819, -0.0164861733, 0.00824258119, 0.990542283, 0.00702395235, 0.016477476, -0.0329554387, 0.016477949, -0.0164810613, 0.0164822197}, {0., -0.0164728373, 0.0140524451, -0.0164612927, 0.0329726536, -0.0164737082, 0.0140474384, 0.981083351, -0.0329534354, 0.0659137788, -0.0329571987, 0.0329636051, -0.032964471}, {0., -0.00274550968, 0.00274673107, -0.00274459742, 0.00549541669, -0.00274657254, 0.00274690607, -0.00274704618, 0.994507633, 0.010985388, -0.00549275928, 0.00549381064, -0.00549407588}, {0., 0.0109820387, -0.0109869292, 0.0109783897, -0.0219816667, 0.0109862902, -0.0109876243, 0.0109881847, 0.0219694625, 0.956058448, 0.0219710322, -0.0219752426, 0.0219763035}, {0., -0.00549101934, 0.00549346215, -0.00548919483, 0.0109908334, -0.00549314509, 0.00549381214, -0.00549409236, -0.0109847337, 0.021970776, 0.989014481, 0.0109876213, -0.0109881518}, {0., 0.00823652901, -0.00824019695, 0.00823379226, -0.0164862501, 0.00823971764, -0.00824071821, 0.00824113855, 0.0164770968, -0.0329561641, 0.0164782742, 0.983518568, 0.0164822276}, {0., -0.016473058, 0.0164803936, -0.0164675845, 0.0329725001, -0.0164794353, 0.0164814364, -0.0164822771, -0.0329541937, 0.0659123281, -0.0329565484, 0.0329628637, 0.967035545}}}, {7, 10, 500, {{0.965708631, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.805814638, 0.00813567702, -0.194715644, -0.16962646, -0.0081451346, 0.00795917642, -0.00812043614, -0.0178623511, 0.0332916813, -0.0166569105, 0.015920052, -0.0162448545}, {0., 0.00799849365, 0.985204733, 0.00274977526, -0.0162132727, 0.00309723196, -0.0095510097, 0.00690667143, 0.0156114691, -0.0334852468, 0.0166876814, -0.0167352267, 0.0161864677}, {0., -0.0641854927, 0.00105196761, 0.934191458, -0.0561052672, -0.00433965952, 0.00270360946, -0.00269494878, -0.00532627561, 0.0107518884, -0.00537551017, 0.00540500889, -0.00539187367}, {0., -0.112315647, -0.0106724731, -0.112158259, 0.855293454, 0.0109113967, -0.0107789234, 0.010792136, 0.0217049117, -0.0432191951, 0.0216107256, -0.0215578747, 0.021584621}, {0., -0.00527174805, 0.00198812954, -0.00867874256, 0.0109119789, 0.991196941, 0.00539720243, -0.00539255471, -0.0107851333, 0.0215757854, -0.0107879059, 0.0107900183, -0.0107894739}, {0., 0.00808780025, -0.00927593352, 0.00808804885, -0.0161879488, 0.00809345635, 0.990720703, 0.0069043382, 0.0161796095, -0.0323596981, 0.01618007, -0.0161830515, 0.016184163}, {0., -0.0161751692, 0.0138129693, -0.0161641531, 0.0323762019, -0.0161760574, 0.0138082261, 0.98144024, -0.03235777, 0.0647221634, -0.03236138, 0.0323675196, -0.0323683572}, {0., -0.00269589748, 0.00269706851, -0.0026950209, 0.00539600829, -0.00269691417, 0.00269723499, -0.00269736972, 0.994606916, 0.0107867966, -0.00539346118, 0.00539446855, -0.00539472359}, {0., 0.0107835899, -0.0107882788, 0.0107800836, -0.0215840332, 0.0107876567, -0.0107889399, 0.0107894789, 0.0215723297, 0.956852813, 0.02157384, -0.0215778742, 0.0215788944}, {0., -0.00539179495, 0.00539413703, -0.0053900418, 0.0107920166, -0.00539382834, 0.00539446998, -0.00539473944, -0.0107861672, 0.0215735933, 0.989213078, 0.0107889371, -0.0107894472}, {0., 0.00808769243, -0.00809120914, 0.00808506271, -0.0161880249, 0.00809074252, -0.00809170496, 0.00809210916, 0.0161792473, -0.0323603899, 0.01618038, 0.983816594, 0.0161841707}, {0., -0.0161753849, 0.016182418, -0.0161701254, 0.0323760497, -0.016181485, 0.0161834099, -0.0161842183, -0.0323584946, 0.0647207798, -0.03236076, 0.0323668112, 0.967631658}}}, {7, 10, 600, {{0.966761757, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.809101783, 0.00800803146, -0.191424305, -0.16671099, -0.00802599387, 0.00783882554, -0.00799768143, -0.0175912009, 0.0327856665, -0.0164037466, 0.015679322, -0.0159992824}, {0., 0.00787199699, 0.985489491, 0.0027563679, -0.0159735582, 0.00310382718, -0.00940019502, 0.00680808644, 0.0153753856, -0.0329739499, 0.0164328752, -0.0164811171, 0.0159416628}, {0., -0.0631019777, 0.00105197443, 0.935315052, -0.0551439977, -0.00425797426, 0.00266247261, -0.00265415082, -0.00524701507, 0.0105897324, -0.00529444826, 0.0053228368, -0.00531018476}, {0., -0.110388293, -0.0105138238, -0.110237325, 0.857712248, 0.0107427565, -0.0106157713, 0.0106285084, 0.0213731607, -0.0425626542, 0.0212824162, -0.0212315723, 0.0212573494}, {0., -0.00519541697, 0.00199300028, -0.00851571696, 0.0107430026, 0.991365459, 0.00531530989, -0.00531088183, -0.0106217382, 0.0212487674, -0.0106243979, 0.0106264381, -0.0106259238}, {0., 0.00796528967, -0.00912948885, 0.00796550011, -0.01594249, 0.00797071878, 0.990867292, 0.00680562099, 0.0159344382, -0.0318693487, 0.0159348882, -0.0159377648, 0.0159388386}, {0., -0.0159301568, 0.0136153395, -0.015919562, 0.0318852817, -0.0159310558, 0.0136108046, 0.981733457, -0.0318674814, 0.0637413575, -0.0318709682, 0.0318768937, -0.0318777082}, {0., -0.00265506135, 0.00265619195, -0.00265421352, 0.00531418848, -0.00265604111, 0.00265635166, -0.00265648205, 0.994688636, 0.0106233379, -0.00531172987, 0.00531270195, -0.00531294878}, {0., 0.0106202454, -0.0106247724, 0.0106168541, -0.0212567539, 0.0106241645, -0.0106254066, 0.0106259282, 0.0212454526, 0.957506648, 0.0212469149, -0.0212508078, 0.0212517951}, {0., -0.00531012269, 0.0053123839, -0.00530842704, 0.010628377, -0.00531208222, 0.00531270332, -0.00531296411, -0.0106227286, 0.0212466758, 0.98937654, 0.0106254039, -0.0106258976}, {0., 0.00796518403, -0.00796857936, 0.00796264057, -0.0159425654, 0.00796812334, -0.00796905498, 0.00796944617, 0.0159340894, -0.0318700137, 0.0159351862, 0.984061894, 0.0159388463}, {0., -0.0159303681, 0.0159371585, -0.0159252811, 0.0318851309, -0.0159362467, 0.01593811, -0.0159388923, -0.0318681789, 0.0637400274, -0.0318703723, 0.0318762116, 0.968122307}}}, {7, 10, 700, {{0.967638463, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.811890485, 0.00789963405, -0.188631859, -0.164238477, -0.00792446006, 0.00773643952, -0.00789324729, -0.0173605377, 0.0323552605, -0.0161884102, 0.0154745261, -0.0157903605}, {0., 0.00776462908, 0.985729383, 0.00276009329, -0.0157693802, 0.00310730992, -0.00927208576, 0.00672403307, 0.0151745552, -0.0325391329, 0.0162161828, -0.0162649612, 0.0157333959}, {0., -0.0621826285, 0.00105135351, 0.936267885, -0.0543286467, -0.00418911255, 0.00262748461, -0.00261944323, -0.0051795402, 0.0104517623, -0.00522547652, 0.0052529441, -0.00524069343}, {0., -0.108753642, -0.0103787362, -0.108607974, 0.85976494, 0.0105994325, -0.010476974, 0.0104893156, 0.021091043, -0.0420042044, 0.0210031589, -0.0209539791, 0.0209789505}, {0., -0.00513032611, 0.00199576198, -0.00837826197, 0.010599417, 0.991507428, 0.00524565001, -0.00524140175, -0.0104827397, 0.0209705825, -0.0104853061, 0.0104872862, -0.0104867964}, {0., 0.00786107047, -0.00900509421, 0.00786125059, -0.0157336878, 0.00786631213, 0.990991806, 0.00672145906, 0.0157258753, -0.0314522169, 0.0157263164, -0.0157291058, 0.0157301481}, {0., -0.015721726, 0.0134468552, -0.0157114802, 0.0314676746, -0.015722632, 0.0134424917, 0.981982517, -0.0314504006, 0.0629070053, -0.0314537847, 0.031459532, -0.031460327}, {0., -0.00262032225, 0.00262141918, -0.00261949845, 0.00524458752, -0.00262127136, 0.00262157331, -0.00262170008, 0.994758153, 0.0104842866, -0.00524220259, 0.00524314529, -0.00524338526}, {0., 0.010481289, -0.0104856812, 0.0104779938, -0.0209783501, 0.0104850854, -0.0104862932, 0.0104868003, 0.0209673837, 0.958062854, 0.0209688058, -0.0209725812, 0.020973541}, {0., -0.0052406445, 0.00524283836, -0.00523899689, 0.010489175, -0.00524254271, 0.00524314662, -0.00524340015, -0.0104836941, 0.0209685732, 0.989515595, 0.0104862906, -0.0104867705}, {0., 0.00786096675, -0.00786426096, 0.00785849535, -0.0157337625, 0.00786381408, -0.00786471993, 0.00786510023, 0.0157255378, -0.0314528598, 0.0157266044, 0.984270564, 0.0157301557}, {0., -0.0157219335, 0.0157285217, -0.0157169907, 0.0314675251, -0.0157276282, 0.0157294399, -0.0157302005, -0.0314510756, 0.0629057196, -0.0314532087, 0.0314588716, 0.968539688}}}, {7, 10, 800, {{0.968387815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.814313146, 0.00780537857, -0.186205811, -0.162091166, -0.0078359113, 0.00764727746, -0.00780229942, -0.0171596762, 0.0319805009, -0.016000914, 0.0152961814, -0.015608418}, {0., 0.00767130749, 0.985936566, 0.00276196215, -0.0155913951, 0.00310879009, -0.0091606661, 0.00665069949, 0.0149996726, -0.0321605927, 0.0160275359, -0.0160767406, 0.0155520256}, {0., -0.0613838566, 0.0010503552, 0.937095368, -0.0536204412, -0.00412960513, 0.00259702173, -0.00258921874, -0.00512074667, 0.0103315979, -0.00516540575, 0.00519208859, -0.00518018031}, {0., -0.107333898, -0.0102610089, -0.107192729, 0.861548698, 0.0104747245, -0.0103561044, 0.0103681082, 0.0208454464, -0.0415179485, 0.0207600032, -0.0207122409, 0.0207365245}, {0., -0.00507353075, 0.00199715816, -0.0082594632, 0.0104744984, 0.991630041, 0.00518499354, -0.00518089675, -0.0103616987, 0.0207283413, -0.010364186, 0.0103661146, -0.0103656454}, {0., 0.00777031515, -0.00889690698, 0.0077704704, -0.0155518665, 0.0077753977, 0.991100094, 0.00664803394, 0.0155442587, -0.0310889783, 0.015544692, -0.0155474068, 0.0155484222}, {0., -0.0155402222, 0.0132998694, -0.0155302733, 0.0311040295, -0.0155411327, 0.0132956508, 0.982199121, -0.0310872056, 0.0621804525, -0.0310905019, 0.0310960968, -0.031096875}, {0., -0.00259007105, 0.00259113918, -0.00258926784, 0.00518398021, -0.00259099401, 0.00259128858, -0.00259141224, 0.994818689, 0.0103632008, -0.00518165826, 0.00518257587, -0.00518280994}, {0., 0.0103602842, -0.0103645611, 0.0103570714, -0.0207359208, 0.010363976, -0.0103651543, 0.0103656489, 0.020725241, 0.958547197, 0.0207266286, -0.0207303035, 0.0207312398}, {0., -0.00518014209, 0.00518227836, -0.00517853568, 0.0103679604, -0.00518198802, 0.00518257716, -0.00518282447, -0.0103626227, 0.0207264015, 0.989636683, 0.0103651517, -0.0103656199}, {0., 0.00777021314, -0.00777342091, 0.00776780352, -0.0155519406, 0.00777298203, -0.00777386573, 0.00777423671, 0.0155439307, -0.0310896023, 0.0155449715, 0.984452272, 0.0155484298}, {0., -0.0155404263, 0.0155468416, -0.015535607, 0.0311038813, -0.0155459641, 0.0155477315, -0.0155484734, -0.0310878615, 0.0621792045, -0.0310899429, 0.0310954551, 0.96890314}}}, {7, 10, 900, {{0.969041059, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.816455438, 0.00772196006, -0.184060421, -0.160192875, -0.00775734475, 0.0075682651, -0.00772170285, -0.0169816875, 0.031648445, -0.0158347827, 0.0151381386, -0.0154471833}, {0., 0.00758874457, 0.986118852, 0.00276257103, -0.0154335358, 0.00310892042, -0.00906204035, 0.00658560877, 0.0148447041, -0.0318252332, 0.0158604082, -0.0159099595, 0.0153912993}, {0., -0.060677452, 0.00104912223, 0.937826875, -0.0529942936, -0.0040772221, 0.00257003128, -0.00256243513, -0.00506862012, 0.0102251017, -0.00511216755, 0.00513816822, -0.00512655787}, {0., -0.106078731, -0.0101566168, -0.105941457, 0.863126419, 0.0103642921, -0.0102489946, 0.0102607043, 0.0206278711, -0.0410870958, 0.0205445527, -0.0204980223, 0.020521707}, {0., -0.00502311627, 0.0019976276, -0.00815487543, 0.0103638923, 0.991737922, 0.00513124667, -0.00512728026, -0.0102544401, 0.0205136864, -0.010256859, 0.0102587427, -0.010258291}, {0., 0.00768989339, -0.00880114372, 0.00769002775, -0.0153907525, 0.00769483807, 0.991195944, 0.00658286444, 0.015383323, -0.0307671021, 0.0153837495, -0.0153863993, 0.0153873912}, {0., -0.0153793848, 0.0131694135, -0.0153696937, 0.0307817989, -0.0153802981, 0.0131653201, 0.982390846, -0.0307653677, 0.0615366346, -0.0307685873, 0.0307740495, -0.0307748128}, {0., -0.00256326431, 0.00256430733, -0.00256247909, 0.00513027532, -0.00256416452, 0.00256445263, -0.00256457357, 0.994872331, 0.0102559032, -0.00512800827, 0.00512890401, -0.00512913293}, {0., 0.0102530572, -0.0102572336, 0.0102499164, -0.0205211013, 0.0102566581, -0.0102578105, 0.0102582943, 0.0205106712, 0.958976387, 0.0205120287, -0.020515616, 0.0205165317}, {0., -0.0051265286, 0.00512861466, -0.00512495818, 0.0102605506, -0.00512832904, 0.00512890526, -0.00512914713, -0.0102553378, 0.0205118065, 0.989743983, 0.010257808, -0.0102582659}, {0., 0.0076897929, -0.00769292529, 0.00768743729, -0.015390826, 0.00769249356, -0.00769335788, 0.0076937207, 0.0153830034, -0.0307677097, 0.0153840216, 0.984613288, 0.0153873987}, {0., -0.0153795858, 0.0153858504, -0.0153748746, 0.0307816519, -0.0153849871, 0.0153867158, -0.0153874414, -0.0307660069, 0.0615354194, -0.0307680431, 0.0307734239, 0.969225202}}}, {7, 10, 1000, {{0.969619294, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.818376022, 0.00764711511, -0.182136979, -0.158491461, -0.00768669725, 0.00749729362, -0.00764930709, -0.0168218188, 0.0313502158, -0.0156855751, 0.0149961795, -0.0153023544}, {0., 0.00751468984, 0.986281553, 0.00276229478, -0.0152916359, 0.00310810956, -0.00897353937, 0.0065270588, 0.0147055114, -0.0315240735, 0.015710324, -0.015760162, 0.0152469282}, {0., -0.0600440976, 0.00104774103, 0.93848251, -0.0524330287, -0.00403044534, 0.00254579131, -0.00253837747, -0.00502177802, 0.010129435, -0.00506434292, 0.00508974131, -0.00507839423}, {0., -0.104953684, -0.0100627966, -0.10481984, 0.864541174, 0.0102651606, -0.0101527858, 0.0101642353, 0.0204324889, -0.0407001303, 0.0203510485, -0.0203056053, 0.0203287605}, {0., -0.0049777664, 0.00199744599, -0.00806147198, 0.0102646146, 0.991834214, 0.00508297331, -0.005079121, -0.0101581001, 0.0203208851, -0.0101604587, 0.0101623026, -0.0101618662}, {0., 0.00761765795, -0.00871521229, 0.00761777444, -0.0152460424, 0.00762248126, 0.991281952, 0.00652424558, 0.0152387709, -0.0304779932, 0.0152391911, -0.0152417835, 0.0152427545}, {0., -0.0152349196, 0.0130520733, -0.0152254557, 0.0304923763, -0.0152358344, 0.0130480897, 0.982562883, -0.0304762928, 0.0609583591, -0.0304794445, 0.0304847892, -0.0304855392}, {0., -0.00253918629, 0.00254020709, -0.00253841705, 0.00508203842, -0.00254006641, 0.00254034878, -0.0025404673, 0.994920513, 0.0101595288, -0.00507981996, 0.00508069635, -0.00508092069}, {0., 0.0101567451, -0.0101608326, 0.0101536682, -0.0203281537, 0.0101602657, -0.0101613951, 0.0101618692, 0.0203179448, 0.959361885, 0.0203192756, -0.0203227854, 0.0203236828}, {0., -0.00507837258, 0.00508041418, -0.00507683409, 0.0101640768, -0.00508013282, 0.00508069756, -0.00508093461, -0.0101589746, 0.0203190576, 0.98984036, 0.0101613927, -0.0101618414}, {0., 0.00761755887, -0.00762062452, 0.00761525114, -0.0152461153, 0.00762019924, -0.00762104634, 0.00762140192, 0.0152384586, -0.0304785864, 0.0152394567, 0.984757911, 0.015242762}, {0., -0.0152351177, 0.0152412488, -0.0152305023, 0.0304922305, -0.0152403985, 0.0152420927, -0.0152428038, -0.0304769173, 0.0609571727, -0.0304789134, 0.030484178, 0.969514476}}}, {7, 10, 1100, {{0.970137417, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.820116837, 0.00757922496, -0.180393508, -0.156949645, -0.00762248911, 0.00743285275, -0.00758357195, -0.0166766663, 0.0310794569, -0.0155501111, 0.0148672832, -0.0151708502}, {0., 0.00744753446, 0.98642845, 0.00276138043, -0.0151627085, 0.00310662584, -0.00889325356, 0.00647382864, 0.0145791306, -0.0312506835, 0.0155740788, -0.0156241575, 0.0151158405}, {0., -0.0594699801, 0.00104626634, 0.939076642, -0.0519243674, -0.00398819479, 0.00252378486, -0.00251653375, -0.00497922973, 0.0100425644, -0.00502091548, 0.00504577547, -0.00503466392}, {0., -0.103934126, -0.00997756775, -0.103803339, 0.865823766, 0.0101752014, -0.0100654305, 0.010076647, 0.0202551265, -0.0403488052, 0.0201753667, -0.0201308952, 0.0201535764}, {0., -0.00493653659, 0.00199679498, -0.00797709917, 0.0101745304, 0.991921155, 0.00503914505, -0.00503539393, -0.0100706275, 0.020145832, -0.0100729325, 0.0100747406, -0.0100743178}, {0., 0.00755207108, -0.00863725822, 0.00755217205, -0.0151146545, 0.00755678617, 0.991359974, 0.00647095443, 0.0151075245, -0.0302154962, 0.0151079391, -0.01511048, 0.0151114324}, {0., -0.015103751, 0.0129453999, -0.0150944901, 0.0302295982, -0.0151046666, 0.0129415141, 0.982718947, -0.0302138264, 0.0604333136, -0.0302169173, 0.0302221566, -0.0302228947}, {0., -0.00251732443, 0.00251832531, -0.00251656952, 0.00503824227, -0.00251818657, 0.00251846379, -0.00251858014, 0.994964259, 0.0100720255, -0.00503606734, 0.00503692639, -0.00503714663}, {0., 0.0100692977, -0.0100733054, 0.0100662781, -0.0201529691, 0.0100727463, -0.0100738552, 0.0100743206, 0.0201429585, 0.959711898, 0.0201442652, -0.0201477056, 0.0201485865}, {0., -0.00503464885, 0.00503665062, -0.00503313903, 0.0100764845, -0.00503637315, 0.00503692758, -0.00503716029, -0.0100714813, 0.020144051, 0.989927865, 0.0100738528, -0.0100742933}, {0., 0.00755197328, -0.00755497914, 0.00754970856, -0.0151147268, 0.00755455973, -0.00755539136, 0.00755574043, 0.0151072189, -0.0302160765, 0.0151081989, 0.984889221, 0.0151114398}, {0., -0.0151039466, 0.0151099581, -0.0150994171, 0.0302294536, -0.0151091195, 0.0151107827, -0.0151114809, -0.0302144377, 0.060432153, -0.0302163977, 0.0302215582, 0.96977712}}}, {7, 10, 1200, {{0.970606334, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.82170892, 0.00751709145, -0.178798943, -0.15553985, -0.00756362243, 0.00737382323, -0.007523356, -0.0165437076, 0.0308314579, -0.0154260341, 0.0147492109, -0.0150503871}, {0., 0.00738608805, 0.986562326, 0.00275999704, -0.0150445383, 0.00310465218, -0.00881976909, 0.00642501222, 0.0144633655, -0.0310002991, 0.0154492985, -0.0154995813, 0.0149957598}, {0., -0.0589448773, 0.00104473407, 0.939619901, -0.0514592241, -0.00394967475, 0.00250362889, -0.00249652453, -0.00494024078, 0.00996298322, -0.00498113193, 0.00500550575, -0.00499460704}, {0., -0.103001834, -0.00989946178, -0.1028738, 0.866996991, 0.0100928379, -0.00998541122, 0.00999641711, 0.0200926922, -0.0400270094, 0.0200144515, -0.0199708572, 0.0199931099}, {0., -0.00489872571, 0.00199579889, -0.00790017017, 0.0100920587, 0.992000392, 0.00499899978, -0.00499533939, -0.00999050243, 0.0199854848, -0.00999275913, 0.0099945349, -0.00999412417}, {0., 0.00749199321, -0.0085659085, 0.00749208054, -0.0149943051, 0.0074966108, 0.991431385, 0.00642208343, 0.0149873032, -0.0299750497, 0.0149877126, -0.014990207, 0.0149911425}, {0., -0.0149836, 0.0128475761, -0.0149745223, 0.0299888972, -0.0149845157, 0.0128437781, 0.982861787, -0.0299734076, 0.0599523739, -0.0299764433, 0.0299815874, -0.0299823147}, {0., -0.00249729887, 0.00249828172, -0.00249655695, 0.00499812562, -0.00249814477, 0.00249841731, -0.00249853169, 0.995004331, 0.00999187277, -0.00499599009, 0.00499683345, -0.00499704996}, {0., 0.00998919545, -0.00999313103, 0.0099862278, -0.0199925025, 0.00999257909, -0.00999366922, 0.00999412678, 0.0199826713, 0.960032509, 0.0199839562, -0.0199873338, 0.0199881999}, {0., -0.00499459773, 0.00499656345, -0.0049931139, 0.00999625123, -0.00499628954, 0.00499683461, -0.00499706339, -0.00999133774, 0.0199837455, 0.99000802, 0.00999366689, -0.00999409993}, {0., 0.0074918966, -0.00749484833, 0.00748967085, -0.0149943768, 0.00749443432, -0.00749525191, 0.00749559508, 0.0149870035, -0.0299756183, 0.0149879671, 0.9850095, 0.0149911498}, {0., -0.0149837932, 0.0149896964, -0.0149793417, 0.0299887537, -0.0149888686, 0.0149905038, -0.0149911902, -0.029974007, 0.0599512366, -0.0299759343, 0.0299810006, 0.9700177}}}, {7, 10, 1300, {{0.971034257, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.823175883, 0.00745980266, -0.177329649, -0.154241096, -0.00750925973, 0.00731935227, -0.00746778954, -0.0164210208, 0.0306026301, -0.0153115485, 0.0146402568, -0.0149392254}, {0., 0.00732944493, 0.98668529, 0.00275826385, -0.0149354359, 0.0031023171, -0.00875200956, 0.00637991829, 0.0143565429, -0.0307692908, 0.0153341744, -0.0153846318, 0.0148849517}, {0., -0.0584610106, 0.00104316839, 0.940120374, -0.0510306865, -0.00391428212, 0.00248503157, -0.00247806069, -0.00490425131, 0.00988954302, -0.00494441827, 0.00496834934, -0.00495764458}, {0., -0.102142942, -0.00982735904, -0.10201741, 0.868078197, 0.0100168697, -0.00991157193, 0.00992238576, 0.0199428308, -0.0397300874, 0.0198659746, -0.019823179, 0.0198450411}, {0., -0.00486379869, 0.00199454539, -0.00782948214, 0.0100159957, 0.992073171, 0.00496195691, -0.00495837861, -0.00991656685, 0.0198375254, -0.00991877967, 0.00992052592, -0.00992012609}, {0., 0.00743655605, -0.00850011785, 0.00743663127, -0.0148832542, 0.00744108503, 0.991497231, 0.00637694025, 0.0148763692, -0.029753178, 0.0148767738, -0.0148792257, 0.0148801458}, {0., -0.0148727301, 0.0127572156, -0.0148638191, 0.0297667933, -0.0148736454, 0.0127534973, 0.982993495, -0.0297515612, 0.0595085881, -0.0297545467, 0.0297596039, -0.0297603211}, {0., -0.00247882018, 0.00247978659, -0.00247809014, 0.00496110848, -0.00247965128, 0.00247991954, -0.00248003213, 0.995041307, 0.009917912, -0.00495900889, 0.00495983794, -0.00496005105}, {0., 0.00991528071, -0.00991915044, 0.00991236056, -0.0198444339, 0.00991860515, -0.00991967816, 0.00992012853, 0.0198347665, 0.960328352, 0.0198360315, -0.0198393518, 0.0198402042}, {0., -0.00495764036, 0.00495957318, -0.00495618027, 0.00992221695, -0.00495930257, 0.00495983908, -0.00496006426, -0.00991738532, 0.019835824, 0.990081982, 0.00991967588, -0.00992010211}, {0., 0.00743646054, -0.00743936288, 0.00743427042, -0.0148833254, 0.00743895386, -0.00743975862, 0.0074400964, 0.0148760749, -0.029753736, 0.0148770236, 0.985120486, 0.0148801531}, {0., -0.0148729211, 0.0148787255, -0.0148685408, 0.0297666508, -0.0148779077, 0.0148795172, -0.0148801928, -0.0297521498, 0.059507472, -0.0297540472, 0.0297590275, 0.970239694}}}, {7, 10, 1400, {{0.971427523, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.824536115, 0.00740664826, -0.175967217, -0.153037049, -0.00745874739, 0.00726877495, -0.00741619444, -0.0163071073, 0.0303901759, -0.0152052549, 0.0145390909, -0.0148360084}, {0., 0.00727689981, 0.986798976, 0.0027562671, -0.0148340835, 0.00309971316, -0.0086891364, 0.00633800726, 0.0142573582, -0.0305548296, 0.0152272965, -0.0152779046, 0.0147820636}, {0., -0.058012322, 0.00104158591, 0.940584356, -0.0506333722, -0.00388154896, 0.00246776539, -0.00246091681, -0.00487082467, 0.00982134847, -0.00491032691, 0.00493385188, -0.00492332512}, {0., -0.101346655, -0.00976038615, -0.101223413, 0.869080898, 0.00994636111, -0.00984301116, 0.00985364862, 0.0198037062, -0.0394544093, 0.0197281209, -0.0196860578, 0.0197075613}, {0., -0.00483133778, 0.0019930979, -0.00776410167, 0.00994540353, 0.992140462, 0.00492756375, -0.00492406028, -0.00984791783, 0.0197001467, -0.00985009049, 0.00985180959, -0.00985141967}, {0., 0.00738508262, -0.00843907192, 0.007385147, -0.0147801452, 0.00738953049, 0.991558328, 0.00633498444, 0.0147733676, -0.0295471713, 0.0147737678, -0.0147761807, 0.0147770866}, {0., -0.0147697873, 0.0126732364, -0.0147610292, 0.0295605732, -0.0147707019, 0.0126695908, 0.983115703, -0.0295455779, 0.0590965359, -0.0295485172, 0.0295534945, -0.0295542025}, {0., -0.00246166272, 0.00246261401, -0.0024609436, 0.00492673864, -0.00246248024, 0.00246274455, -0.00246285549, 0.99507564, 0.00984923988, -0.00492467208, 0.00492548798, -0.00492569796}, {0., 0.00984665085, -0.00985046007, 0.0098437744, -0.0197069546, 0.00984992096, -0.00985097821, 0.00985142196, 0.0196974377, 0.96060304, 0.0196986843, -0.0197019519, 0.0197027919}, {0., -0.00492332543, 0.00492522801, -0.0049218872, 0.00985347728, -0.00492496048, 0.0049254891, -0.00492571098, -0.00984872089, 0.0196984798, 0.990150656, 0.00985097597, -0.00985139593}, {0., 0.00738498815, -0.0073878451, 0.0073828308, -0.0147802159, 0.00738744072, -0.00738823366, 0.00738856647, 0.0147730783, -0.0295477196, 0.0147740132, 0.985223536, 0.0147770938}, {0., -0.0147699763, 0.01477569, -0.0147656616, 0.0295604318, -0.0147748814, 0.0147764673, -0.0147771329, -0.0295461566, 0.0590954393, -0.0295480264, 0.0295529278, 0.970445812}}}, {7, 10, 1500, {{0.971791119, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.825804216, 0.00735706411, -0.174697033, -0.15191474, -0.00741156532, 0.00722156267, -0.00736803159, -0.0162007761, 0.0301918713, -0.0151060404, 0.0144446558, -0.0147396578}, {0., 0.00722789269, 0.986904681, 0.00275407044, -0.0147394324, 0.00309690839, -0.0086304834, 0.00629884973, 0.0141647741, -0.0303546667, 0.0151275442, -0.0151782831, 0.0146860204}, {0., -0.0575940014, 0.00103999817, 0.941016844, -0.0502630077, -0.00385110487, 0.00245164953, -0.00244491369, -0.0048396136, 0.00975768772, -0.00487850198, 0.00490165218, -0.00489128978}, {0., -0.100604404, -0.00969784848, -0.10048327, 0.870015821, 0.00988056897, -0.0097790123, 0.00978948682, 0.0196738592, -0.0391970897, 0.0195994477, -0.0195580603, 0.0195792326}, {0., -0.00480101049, 0.00199150322, -0.00770328992, 0.00987953693, 0.99220303, 0.00489546045, -0.00489202566, -0.00978383757, 0.0195719119, -0.00978597325, 0.00978766724, -0.0097872864}, {0., 0.00733703476, -0.00838212381, 0.00733708936, -0.0146838997, 0.00734140791, 0.991615323, 0.00629578594, 0.0146772214, -0.0293548756, 0.0146776175, -0.0146799943, 0.014680887}, {0., -0.0146736955, 0.0125947772, -0.0146650783, 0.0293680803, -0.014674609, 0.0125911985, 0.983229706, -0.0293533038, 0.0587119087, -0.0293562003, 0.0293611038, -0.0293618032}, {0., -0.00244564709, 0.0024465844, -0.00244493808, 0.00489465664, -0.00244645207, 0.00244671273, -0.00244682214, 0.995107687, 0.00978513832, -0.00489262061, 0.00489342436, -0.00489363144}, {0., 0.00978258834, -0.0097863416, 0.00977975234, -0.0195786266, 0.00978580828, -0.00978685092, 0.00978728854, 0.0195692489, 0.960859447, 0.0195704784, -0.0195736974, 0.0195745258}, {0., -0.00489129417, 0.0048931688, -0.00488987617, 0.00978931328, -0.00489290414, 0.00489342546, -0.00489364427, -0.00978462645, 0.0195702766, 0.990214759, 0.00978684872, -0.00978726288}, {0., 0.00733694126, -0.00733975626, 0.00733481426, -0.0146839699, 0.00733935621, -0.00734013819, 0.00734046641, 0.0146769367, -0.029355415, 0.0146778588, 0.985319727, 0.0146808943}, {0., -0.0146738825, 0.0146795123, -0.0146696285, 0.0293679398, -0.0146787124, 0.0146802764, -0.0146809328, -0.0293538733, 0.0587108299, -0.0293557176, 0.0293605461, 0.970638211}}}, {7, 10, 1600, {{0.972129043, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.826991974, 0.00731059458, -0.173507295, -0.150863701, -0.00736729283, 0.00717728819, -0.00732286527, -0.0161010641, 0.0300059189, -0.0150130058, 0.014356097, -0.0146493016}, {0., 0.00718197144, 0.987003445, 0.00275172171, -0.0146506349, 0.00309395366, -0.00857551247, 0.00626209829, 0.0140779526, -0.0301669849, 0.0150340119, -0.0150848647, 0.0145959531}, {0., -0.0572021648, 0.00103841333, 0.941421873, -0.049916143, -0.00382265171, 0.00243653784, -0.00242990649, -0.00481033735, 0.00969798535, -0.00484865586, 0.00487145837, -0.00486124853}, {0., -0.0999092686, -0.00963918434, -0.0997900879, 0.870891632, 0.00981889271, -0.00971899614, 0.00972931934, 0.0195521106, -0.0389557969, 0.0194787887, -0.0194380282, 0.0194588929}, {0., -0.00477254776, 0.00198979653, -0.00764645209, 0.00981779394, 0.99226149, 0.00486535618, -0.00486198478, -0.00972374593, 0.0194516599, -0.00972584738, 0.00972751803, -0.00972714552}, {0., 0.0072919775, -0.00832875097, 0.00729202322, -0.0145936461, 0.00729628144, 0.991668739, 0.00625899681, 0.01458706, -0.0291745497, 0.0145874522, -0.0145897955, 0.0145906761}, {0., -0.0145835846, 0.0125211415, -0.0145750981, 0.0291875711, -0.0145844969, 0.0125176247, 0.983336551, -0.0291729981, 0.0583512238, -0.0291758549, 0.0291806898, -0.0291813812}, {0., -0.00243062831, 0.00243155263, -0.00242992871, 0.00486457194, -0.00243142164, 0.00243167891, -0.00243178689, 0.995137739, 0.00972502693, -0.00486256426, 0.00486335673, -0.00486356111}, {0., 0.0097225132, -0.00972621448, 0.00971971485, -0.0194582877, 0.00972568659, -0.00972671563, 0.00972714755, 0.0194490394, 0.961099892, 0.0194502531, -0.0194534269, 0.0194542444}, {0., -0.0048612566, 0.00486310526, -0.00485985742, 0.00972914387, -0.00486284329, 0.00486335782, -0.00486357377, -0.00972452169, 0.0194500539, 0.990274871, 0.00972671346, -0.00972712222}, {0., 0.00729188491, -0.00729466091, 0.00728978614, -0.0145937158, 0.00729426494, -0.00729503672, 0.00729536066, 0.0145867796, -0.0291750808, 0.0145876898, 0.98540993, 0.0145906833}, {0., -0.0145837698, 0.0145893216, -0.0145795723, 0.0291874316, -0.0145885299, 0.0145900734, -0.0145907213, -0.0291735591, 0.0583501616, -0.0291753796, 0.0291801403, 0.970818633}}}, {7, 10, 1700, {{0.972444543, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.828109045, 0.00726686638, -0.172388338, -0.149875358, -0.00732558469, 0.00713560121, -0.00728033819, -0.0160071822, 0.0298308451, -0.0149254138, 0.0142727138, -0.0145642254}, {0., 0.00713876568, 0.987096119, 0.00274925736, -0.0145669953, 0.00309088757, -0.00852378266, 0.00622746783, 0.0139962063, -0.0299902943, 0.0149459572, -0.0149969097, 0.0145111492}, {0., -0.0568336306, 0.00103683714, 0.941802746, -0.0495899525, -0.00379594595, 0.00242231049, -0.00241577646, -0.00478276565, 0.00964176956, -0.00482055269, 0.00484303112, -0.00483296355}, {0., -0.0992555825, -0.00958393302, -0.099138219, 0.871715428, 0.00976084015, -0.00966248775, 0.00967266978, 0.0194374936, -0.0387286188, 0.019365188, -0.0193250116, 0.0193455894}, {0., -0.00474572875, 0.00198800462, -0.00759310231, 0.00975968124, 0.992316348, 0.0048370125, -0.00483369988, -0.00966716724, 0.0193384385, -0.00966923684, 0.00967088569, -0.00967052091}, {0., 0.00724955419, -0.00827852523, 0.0072495918, -0.0145086696, 0.00725379371, 0.991719005, 0.00622433151, 0.0145021698, -0.0290047662, 0.0145025583, -0.0145048703, 0.0145057395}, {0., -0.0144987414, 0.0124517576, -0.0144903767, 0.0290176165, -0.0144996523, 0.0124482982, 0.983437095, -0.0290032334, 0.0580116258, -0.0290060531, 0.0290108239, -0.0290115078}, {0., -0.00241648749, 0.00241739969, -0.00241579669, 0.00483624631, -0.00241726997, 0.00241752406, -0.0024176307, 0.995166035, 0.00966842984, -0.00483426512, 0.00483504705, -0.0048352489}, {0., 0.00966594993, -0.00966960268, 0.00966318675, -0.0193449852, 0.0096690799, -0.00967009623, 0.00967052282, 0.0193358576, 0.961326281, 0.0193370565, -0.0193401882, 0.0193409956}, {0., -0.00483297497, 0.00483479938, -0.00483159337, 0.00967249262, -0.00483453995, 0.00483504812, -0.00483526141, -0.00966793079, 0.0193368597, 0.99033147, 0.0096700941, -0.00967049781}, {0., 0.00724946246, -0.00725220206, 0.00724739007, -0.0145087389, 0.00725180992, -0.00725257217, 0.00725289211, 0.0145018932, -0.0290052895, 0.0145027924, 0.985494859, 0.0145057467}, {0., -0.0144989249, 0.0145044039, -0.0144947801, 0.0290174779, -0.0145036198, 0.0145051443, -0.0145057842, -0.0290037865, 0.0580105791, -0.0290055848, 0.0290102822, 0.970988506}}}, {7, 10, 1800, {{0.972740295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.829163437, 0.00722556981, -0.171332143, -0.148942601, -0.00728615408, 0.00709621086, -0.0072401537, -0.0159184747, 0.0296654264, -0.0148426525, 0.0141939245, -0.0144838355}, {0., 0.0070979682, 0.987183407, 0.00274670557, -0.0144879358, 0.00308773977, -0.00847492809, 0.00619472144, 0.0139189647, -0.0298233582, 0.0148627636, -0.0149138038, 0.014431017}, {0., -0.0564857599, 0.00103527367, 0.942162204, -0.0492820927, -0.00377078609, 0.00240886801, -0.00240242498, -0.00475670727, 0.0095886486, -0.00479399662, 0.00481617175, -0.00480623739}, {0., -0.0986386461, -0.00953171186, -0.0985229805, 0.872493097, 0.00970600281, -0.00960909285, 0.00961914264, 0.0193292056, -0.0385139681, 0.0192578517, -0.019218222, 0.0192385311}, {0., -0.00472036994, 0.00198614821, -0.00754283853, 0.0097047894, 0.992368018, 0.00481023142, -0.00480697358, -0.00961370656, 0.0192314575, -0.00961574641, 0.00961737482, -0.00961701721}, {0., 0.00720946872, -0.0082310913, 0.0072094989, -0.0144283771, 0.00721364804, 0.991766476, 0.00619155277, 0.014421958, -0.0288443398, 0.014422343, -0.0144246258, 0.0144254843}, {0., -0.0144185738, 0.0123861504, -0.0144103229, 0.0288570297, -0.014419483, 0.0123827446, 0.983532048, -0.0288428247, 0.057690744, -0.0288456096, 0.0288503204, -0.0288509973}, {0., -0.00240312594, 0.00240402678, -0.00240244339, 0.00480948199, -0.00240389826, 0.00240414936, -0.00240425476, 0.995192771, 0.00961495196, -0.00480752561, 0.00480829767, -0.00480849716}, {0., 0.00961250373, -0.00961611099, 0.00960977356, -0.019237928, 0.00961559304, -0.00961659744, 0.00961701902, 0.0192289135, 0.961540192, 0.0192300985, -0.0192331907, 0.0192339886}, {0., -0.00480625187, 0.00480805355, -0.00480488677, 0.00961896398, -0.00480779652, 0.00480829872, -0.00480850951, -0.00961445872, 0.0192299039, 0.990384949, 0.00961659534, -0.00961699431}, {0., 0.00720937781, -0.00721208329, 0.00720733017, -0.014428446, 0.00721169478, -0.00721244808, 0.00721276427, 0.0144216852, -0.0288448559, 0.0144225739, 0.985575107, 0.0144254914}, {0., -0.0144187556, 0.0144241664, -0.0144146603, 0.0288568919, -0.0144233896, 0.0144248962, -0.0144255285, -0.0288433703, 0.0576897118, -0.0288451478, 0.0288497859, 0.971149017}}}, {7, 10, 1900, {{0.973018529, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.830161867, 0.00718644506, -0.170331987, -0.148059468, -0.00724876007, 0.007058873, -0.0072020628, -0.0158343916, 0.029508636, -0.0147642079, 0.0141192406, -0.0144076339}, {0., 0.00705932131, 0.987265896, 0.00274408831, -0.0144129711, 0.00308453325, -0.00842864177, 0.00616366006, 0.0138457488, -0.0296651386, 0.0147839139, -0.0148350311, 0.01435506}, {0., -0.0561563392, 0.00103372579, 0.942502543, -0.048990598, -0.00374700354, 0.00239612691, -0.0023897693, -0.00473200164, 0.00953829357, -0.00476882326, 0.00479071348, -0.0047809043}, {0., -0.098054518, -0.00948219953, -0.097940445, 0.873229577, 0.00965403792, -0.00955848042, 0.00956840589, 0.019226573, -0.0383105125, 0.0191561136, -0.0191169973, 0.0191370538}, {0., -0.0046963171, 0.00198424346, -0.00749532436, 0.00965277489, 0.992416849, 0.00478484679, -0.00478164017, -0.00956303239, 0.0191300531, -0.00956504433, 0.00956665351, -0.0095663026}, {0., 0.00717147253, -0.00818615107, 0.00717149585, -0.0143522704, 0.00717559538, 0.991811451, 0.00616046126, 0.0143459272, -0.0286922756, 0.014346309, -0.0143485642, 0.0143494127}, {0., -0.0143425845, 0.0123239208, -0.0143344405, 0.0287048146, -0.0143434921, 0.0123205653, 0.98362201, -0.0286907772, 0.0573865884, -0.0286935293, 0.0286981837, -0.0286988539}, {0., -0.0023904608, 0.00239135095, -0.00238978602, 0.00478411295, -0.00239122357, 0.00239147186, -0.00239157608, 0.995218113, 0.00956426162, -0.0047821799, 0.00478294268, -0.00478313994}, {0., 0.00956184318, -0.00956540765, 0.00955914408, -0.0191364518, 0.00956489428, -0.00956588744, 0.00956630431, 0.0191275439, 0.961742953, 0.0191287158, -0.0191317707, 0.0191325598}, {0., -0.00478092159, 0.0047827019, -0.00477957203, 0.00956822591, -0.00478244714, 0.00478294372, -0.00478315216, -0.00956377387, 0.0191285233, 0.99043564, 0.00956588537, -0.00956627988}, {0., 0.00717138239, -0.00717405579, 0.00716935806, -0.0143523389, 0.00717367071, -0.00717441558, 0.00717472823, 0.0143456579, -0.0286927849, 0.0143465368, 0.985651172, 0.0143494198}, {0., -0.0143427648, 0.0143481114, -0.0143387161, 0.0287046777, -0.0143473414, 0.0143488312, -0.0143494565, -0.0286913158, 0.0573855698, -0.0286930736, 0.028697656, 0.97130116}}}, {7, 10, 2000, {{0.973281121, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.831110025, 0.007149272, -0.169382174, -0.147220909, -0.00721319828, 0.00702338065, -0.00716585436, -0.0157544664, 0.0293596031, -0.0146896445, 0.0140482481, -0.0143351982}, {0., 0.00702260677, 0.987344085, 0.00274142287, -0.0143416897, 0.00308128603, -0.00838466359, 0.00613411485, 0.0137761525, -0.0295147555, 0.0147089696, -0.0147601547, 0.0142828571}, {0., -0.0558434936, 0.00103219549, 0.94282571, -0.0487138038, -0.00372445583, 0.0023840164, -0.00237773923, -0.0047085126, 0.00949042565, -0.00474489321, 0.00476651495, -0.00475682378}, {0., -0.0974998605, -0.00943512354, -0.097387286, 0.873929052, 0.00960465499, -0.00951036985, 0.00952017809, 0.0191290248, -0.0381171224, 0.0190594088, -0.0190207763, 0.0190405946}, {0., -0.00467343942, 0.00198230309, -0.00745027548, 0.0096033466, 0.992463136, 0.00476071771, -0.00475755917, -0.00951486367, 0.019033663, -0.00951684936, 0.00951844038, -0.00951809574}, {0., 0.0071353549, -0.00814345198, 0.00713537188, -0.0142799273, 0.0071394246, 0.991854184, 0.00613088787, 0.0142736558, -0.0285477301, 0.0142740345, -0.0142762637, 0.0142771027}, {0., -0.0142703522, 0.0122647303, -0.0142623089, 0.0285601268, -0.014271258, 0.012261422, 0.983707484, -0.0285462475, 0.057097472, -0.0285489687, 0.0285535699, -0.0285542338}, {0., -0.00237842184, 0.0023793019, -0.00237775439, 0.00475999846, -0.0023791756, 0.00237942124, -0.00237952434, 0.995242202, 0.00951607768, -0.00475808743, 0.00475884145, -0.0047590366}, {0., 0.00951368733, -0.00951721142, 0.00951101757, -0.0190399938, 0.00951670241, -0.00951768495, 0.00951809736, 0.0190311864, 0.961935689, 0.0190323459, -0.0190353658, 0.0190361464}, {0., -0.00475684367, 0.0047586038, -0.00475550878, 0.00951999692, -0.0047583512, 0.00475884247, -0.00475904868, -0.0095155951, 0.0190321554, 0.990483825, 0.0095176829, -0.0095180732}, {0., 0.0071352655, -0.00713790861, 0.00713326318, -0.0142799954, 0.00713752681, -0.00713826371, 0.00713857302, 0.0142733898, -0.0285482331, 0.0142742594, 0.985723476, 0.0142771097}, {0., -0.014270531, 0.014275817, -0.0142665264, 0.0285599907, -0.0142750536, 0.0142765274, -0.014277146, -0.0285467796, 0.0570964661, -0.0285485188, 0.0285530486, 0.97144578}}}, {7, 10, 2100, {{0.973529666, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.83201277, 0.0071138625, -0.168477836, -0.146422608, -0.00717929382, 0.00698955678, -0.00713134785, -0.0156783002, 0.0292175835, -0.0146185899, 0.0139805929, -0.0142661672}, {0., 0.00698763804, 0.987418397, 0.00273872301, -0.0142737395, 0.0030780123, -0.00834277121, 0.00610594129, 0.0137098287, -0.0293714564, 0.0146375556, -0.0146888008, 0.0142140482}, {0., -0.0555456212, 0.00103068411, 0.943133367, -0.048450288, -0.00370302147, 0.00237247597, -0.00236627477, -0.00468612369, 0.00944480641, -0.00472208729, 0.00474345526, -0.00473387568}, {0., -0.0969718215, -0.00939025079, -0.0968606616, 0.874595096, 0.00955760568, -0.0094645212, 0.00947421853, 0.0190360729, -0.0379328321, 0.0189672544, -0.0189290791, 0.0189486721}, {0., -0.00465162492, 0.00198033722, -0.00740744947, 0.00955625568, 0.992507128, 0.00473772373, -0.00473461045, -0.00946896006, 0.0189418061, -0.00947092098, 0.00947249481, -0.00947215606}, {0., 0.00710093563, -0.00810277813, 0.00710094672, -0.0142109868, 0.00710495515, 0.991894889, 0.00610268789, 0.0142047831, -0.0284099822, 0.0142051588, -0.0142073635, 0.0142081935}, {0., -0.0142015165, 0.0122082891, -0.0141935684, 0.0284222442, -0.0142024205, 0.0122050253, 0.983788903, -0.0284085145, 0.056821952, -0.0284112065, 0.0284157573, -0.0284164152}, {0., -0.00236694898, 0.0023678195, -0.00236628848, 0.00473701815, -0.00236769423, 0.00236793735, -0.0023680394, 0.995265159, 0.0094701597, -0.00473512796, 0.00473587369, -0.00473606684}, {0., 0.00946779591, -0.00947128179, 0.00946515395, -0.0189480726, 0.00947077694, -0.00947174941, 0.00947215761, 0.0189393602, 0.962119361, 0.018940508, -0.0189434948, 0.0189442674}, {0., -0.00473389796, 0.004735639, -0.00473257697, 0.0094740363, -0.00473538846, 0.0047358747, -0.0047360788, -0.00946968202, 0.0189403194, 0.990529744, 0.00947174738, -0.00947213369}, {0., 0.00710084694, -0.00710346139, 0.00709886546, -0.0142110545, 0.0071030827, -0.00710381205, 0.00710411821, 0.0142045202, -0.0284104791, 0.014205381, 0.985792379, 0.0142082005}, {0., -0.0142016939, 0.0142069226, -0.0141977309, 0.0284221089, -0.0142061654, 0.0142076241, -0.0142082364, -0.0284090404, 0.0568209582, -0.028410762, 0.028415242, 0.971583599}}}, {7, 10, 2200, {{0.973765529, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.83287429, 0.00708005451, -0.167614782, -0.145660852, -0.00714689589, 0.00695724885, -0.00709838766, -0.0156055494, 0.0290819355, -0.0145507231, 0.01391597, -0.0142002297}, {0., 0.00695425447, 0.987489196, 0.00273599971, -0.0142088169, 0.00307472332, -0.00830277307, 0.00607901475, 0.013646478, -0.0292345931, 0.0145693489, -0.0146206471, 0.0141483231}, {0., -0.055261342, 0.00102919253, 0.943426946, -0.0481988257, -0.00368259602, 0.00236145345, -0.0023553242, -0.00466473451, 0.00940123029, -0.00470030273, 0.00472143022, -0.00471195643}, {0., -0.0964679452, -0.00934738031, -0.0963581241, 0.875230788, 0.00951267601, -0.00942072761, 0.00943031977, 0.0189472965, -0.037756809, 0.0188792341, -0.018841492, 0.0188608714}, {0., -0.004630777, 0.00197835391, -0.0073666379, 0.0095112877, 0.992549043, 0.00471576101, -0.00471269048, -0.00942511443, 0.0188540678, -0.00942705189, 0.00942860942, -0.00942827621}, {0., 0.00706805941, -0.00806394352, 0.00706806501, -0.0141451376, 0.00707203143, 0.991933753, 0.00607573649, 0.0141389983, -0.0282784102, 0.0141393711, -0.0141415525, 0.014142374}, {0., -0.0141357668, 0.0121543474, -0.0141279088, 0.0282905443, -0.0141366689, 0.0121511256, 0.98386664, -0.0282769567, 0.056558785, -0.0282796209, 0.0282841239, -0.0282847761}, {0., -0.00235599047, 0.00235685193, -0.00235533657, 0.0047150683, -0.00235672764, 0.00235696837, -0.00235706942, 0.995287086, 0.00942630044, -0.00471319787, 0.00471393575, -0.004714127}, {0., 0.00942396185, -0.00942741147, 0.00942134628, -0.0188602732, 0.00942691058, -0.00942787349, 0.00942827769, 0.0188516511, 0.962294798, 0.0188527877, -0.018855743, 0.018856508}, {0., -0.00471198093, 0.00471370385, -0.00471067314, 0.0094301366, -0.00471345529, 0.00471393675, -0.00471413884, -0.00942582742, 0.0188526009, 0.990573604, 0.00942787149, -0.00942825401}, {0., 0.00706797139, -0.00707055865, 0.00706600971, -0.0141452049, 0.00707018294, -0.00707090512, 0.00707120827, 0.0141387383, -0.0282789013, 0.0141395908, 0.985858193, 0.014142381}, {0., -0.0141359428, 0.0141411171, -0.0141320194, 0.0282904098, -0.0141403659, 0.0141418102, -0.0141424165, -0.0282774766, 0.0565578027, -0.0282791816, 0.0282836144, 0.971715238}}}, {7, 10, 2300, {{0.973989889, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.833698215, 0.0070477074, -0.166789377, -0.144932417, -0.00711587349, 0.0069263244, -0.00706683871, -0.0155359153, 0.0289521021, -0.0144857654, 0.0138541144, -0.0141371154}, {0., 0.00692231671, 0.987556799, 0.00273326179, -0.0141466583, 0.00307142807, -0.00826450297, 0.00605322696, 0.0135858406, -0.0291036025, 0.0145040689, -0.0145554139, 0.0140854123}, {0., -0.0549894593, 0.00102772128, 0.943707687, -0.0479583543, -0.00366308908, 0.00235090356, -0.00234484261, -0.00464425787, 0.00935951886, -0.00467945035, 0.00470034938, -0.00469097612}, {0., -0.0959861013, -0.0093063376, -0.0958775505, 0.875838799, 0.00946968028, -0.00937880954, 0.00938830173, 0.0188623303, -0.0375883305, 0.0187949866, -0.0187576559, 0.0187768323}, {0., -0.00461081177, 0.00197635965, -0.00732766033, 0.00946825659, 0.992589065, 0.00469473943, -0.00469170935, -0.00938314693, 0.0187700882, -0.00938506215, 0.00938660417, -0.0093862762}, {0., 0.0070365914, -0.00802678674, 0.00703659188, -0.0140821097, 0.00704051835, 0.991970937, 0.00604992526, 0.0140760315, -0.0281524743, 0.0140764017, -0.0140785609, 0.0140793742}, {0., -0.0140728333, 0.012102688, -0.014065061, 0.0281644869, -0.0140737336, 0.0120995062, 0.983941018, -0.0281510343, 0.0563068915, -0.0281536722, 0.0281581298, -0.0281587764}, {0., -0.00234550135, 0.00234635419, -0.00234485373, 0.00469405885, -0.00234623085, 0.00234646931, -0.0023465694, 0.995308074, 0.00938432001, -0.00469220722, 0.00469293762, -0.00469312707}, {0., 0.00938200537, -0.00938542051, 0.00937941492, -0.0187762354, 0.00938492342, -0.00938587722, 0.00938627761, 0.0187676991, 0.96246272, 0.0187688252, -0.0187717505, 0.0187725083}, {0., -0.00469100269, 0.00469270839, -0.00468970746, 0.00938811771, -0.00469246171, 0.00469293861, -0.0046931388, -0.00938385143, 0.01876864, 0.990615586, 0.00938587525, -0.00938625415}, {0., 0.00703650404, -0.00703906544, 0.00703456119, -0.0140821766, 0.00703869257, -0.00703940792, 0.0070397082, 0.0140757743, -0.02815296, 0.0140766189, 0.985921187, 0.0140793812}, {0., -0.0140730081, 0.0140781307, -0.0140691224, 0.0281643531, -0.0140773851, 0.0140788158, -0.0140794164, -0.0281515487, 0.0563059201, -0.0281532377, 0.0281576256, 0.971841237}}}, {7, 10, 2400, {{0.974203768, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.834487718, 0.00701669839, -0.165998445, -0.144234491, -0.00708611212, 0.00689666772, -0.00703658295, -0.0154691374, 0.0288275968, -0.0144234734, 0.0137947945, -0.0140765881}, {0., 0.00689170305, 0.987621479, 0.00273051636, -0.0140870332, 0.00306813371, -0.00822781574, 0.00602848326, 0.0135276896, -0.028977993, 0.0144414706, -0.0144928569, 0.0140250805}, {0., -0.0547289278, 0.00102627062, 0.943976675, -0.0477279466, -0.00364442185, 0.00234078675, -0.0023347908, -0.00462461761, 0.00931951623, -0.00465945221, 0.00468013373, -0.00467085621}, {0., -0.0955244303, -0.00926697015, -0.0954170873, 0.876421462, 0.00942845628, -0.00933861011, 0.00934800706, 0.0187808553, -0.0374267654, 0.0187141961, -0.0186772571, 0.0186962401}, {0., -0.00459165588, 0.0019743597, -0.0072903595, 0.00942699983, 0.992627358, 0.00467458024, -0.00467158855, -0.00934290047, 0.0186895529, -0.00934479454, 0.00934632177, -0.00934599876}, {0., 0.00700641381, -0.00799116686, 0.00700640949, -0.0140216669, 0.00701029789, 0.992006584, 0.00602515943, 0.014015647, -0.0280317032, 0.0140160146, -0.0140181527, 0.0140189583}, {0., -0.0140124807, 0.0120531214, -0.0140047898, 0.0280435999, -0.0140133789, 0.0120499774, 0.984012319, -0.0280302761, 0.0560653286, -0.0280328887, 0.028037303, -0.0280379445}, {0., -0.00233544236, 0.002336287, -0.00233480073, 0.00467391114, -0.00233616456, 0.00233640084, -0.00233650002, 0.995328202, 0.00934406124, -0.00467207742, 0.0046728007, -0.00467298843}, {0., 0.00934176942, -0.00934515169, 0.00933920293, -0.0186956446, 0.00934465824, -0.00934560335, 0.0093460001, 0.01868719, 0.962623755, 0.018688306, -0.0186912028, 0.0186919537}, {0., -0.00467088471, 0.00467257399, -0.00466960146, 0.00934782228, -0.00467232912, 0.00467280168, -0.00467300005, -0.00934359689, 0.0186881225, 0.990655845, 0.0093456014, -0.00934597686}, {0., 0.00700632707, -0.00700886382, 0.0070044022, -0.0140217334, 0.00700849368, -0.00700920252, 0.00700950007, 0.0140153925, -0.0280321837, 0.0140162295, 0.985981598, 0.0140189652}, {0., -0.0140126541, 0.0140177274, -0.0140088044, 0.0280434668, -0.0140169874, 0.014018405, -0.0140190001, -0.0280307851, 0.0560643675, -0.028032459, 0.0280368041, 0.971962069}}}, {7, 10, 2500, {{0.974408062, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.835245581, 0.00698691959, -0.165239199, -0.143564602, -0.0070575111, 0.0068681771, -0.00700751667, -0.0154049864, 0.0287079919, -0.0143636331, 0.0137378071, -0.0140184404}, {0., 0.00686230662, 0.987683478, 0.00272776921, -0.014029739, 0.00306484601, -0.00819258384, 0.00600470044, 0.0134718254, -0.0288573325, 0.0143813386, -0.0144327613, 0.0139671207}, {0., -0.0544788298, 0.00102484061, 0.944234862, -0.0475067878, -0.00362652524, 0.00233106824, -0.00232513426, -0.00460574675, 0.00928108536, -0.0046402398, 0.00466071382, -0.00465152766}, {0., -0.0950812988, -0.0092291439, -0.0949751069, 0.876980826, 0.0093888615, -0.00929999145, 0.00930929748, 0.0187025911, -0.0372715587, 0.0186365852, -0.0186000198, 0.0186188182}, {0., -0.0045732448, 0.00197235828, -0.0072545975, 0.00938737462, 0.992664065, 0.00465521424, -0.00465225905, -0.00930423696, 0.0186121855, -0.00930611088, 0.00930762397, -0.00930730568}, {0., 0.00697742311, -0.00795696004, 0.00697741428, -0.0139636018, 0.00698126633, 0.992040816, 0.00600135563, 0.0139576377, -0.0279156824, 0.0139580028, -0.0139601207, 0.013960919}, {0., -0.0139545017, 0.0120054804, -0.0139468885, 0.0279274685, -0.013955398, 0.0120023725, 0.98408079, -0.0279142676, 0.0558332672, -0.0279168562, 0.0279212291, -0.0279218656}, {0., -0.00232577899, 0.00232661579, -0.00232514309, 0.00465455601, -0.00232649422, 0.00232672842, -0.00232682674, 0.995347537, 0.00930538599, -0.0046527394, 0.00465345588, -0.00465364196}, {0., 0.00930311595, -0.00930646684, 0.00930057236, -0.018618224, 0.00930597688, -0.00930691369, 0.00930730695, 0.0186098477, 0.962778456, 0.0186109539, -0.0186138235, 0.0186145678}, {0., -0.00465155798, 0.00465323158, -0.00465028617, 0.00930911202, -0.00465298844, 0.00465345684, -0.00465365348, -0.00930492568, 0.018610772, 0.990694521, 0.00930691175, -0.00930728392}, {0., 0.00697733697, -0.00697985018, 0.00697542927, -0.013963668, 0.00697948266, -0.00698018527, 0.00698048022, 0.0139573857, -0.027916158, 0.0139582154, 0.986039632, 0.0139609258}, {0., -0.0139546739, 0.0139597002, -0.0139508585, 0.0279273361, -0.0139589653, 0.0139603705, -0.0139609604, -0.0279147715, 0.0558323159, -0.0279164309, 0.0279207352, 0.972078148}}}, {7, 10, 2600, {{0.974603556, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.835974264, 0.00695827573, -0.164509176, -0.142920571, -0.00702998143, 0.00684076269, -0.00697954819, -0.0153432599, 0.0285929096, -0.0143060556, 0.0136829723, -0.0139624889}, {0., 0.00683403302, 0.987743008, 0.00272502501, -0.0139745967, 0.00306156958, -0.00815869463, 0.00598180489, 0.0134180719, -0.0287412392, 0.0143234827, -0.0143749375, 0.0139113502}, {0., -0.0542383547, 0.00102343117, 0.944483087, -0.0472941588, -0.00360933834, 0.00232171733, -0.00231584255, -0.00458758611, 0.00924410516, -0.0046217526, 0.0046420283, -0.00463292949}, {0., -0.0946552649, -0.00919274036, -0.094550172, 0.877518698, 0.00935077002, -0.00926283172, 0.00927205081, 0.01862729, -0.0371222202, 0.0185619087, -0.0185257004, 0.0185443223}, {0., -0.0045555215, 0.00197035885, -0.00722025274, 0.00934925484, 0.992699311, 0.00463658027, -0.00463365986, -0.00926703439, 0.0185377417, -0.00926888906, 0.00927038864, -0.00927007482}, {0., 0.00694952781, -0.00792405688, 0.00694951474, -0.0139077312, 0.00695333202, 0.992073743, 0.00597844018, 0.0139018204, -0.0278040457, 0.0139021831, -0.0139042817, 0.0139050729}, {0., -0.0138987134, 0.0119596178, -0.0138911745, 0.027815726, -0.0138996077, 0.0119565442, 0.984146652, -0.0278026427, 0.055609975, -0.0278052084, 0.0278095417, -0.0278101734}, {0., -0.00231648075, 0.00231731005, -0.00231585033, 0.00463593237, -0.00231718931, 0.00231742153, -0.00231751901, 0.995366142, 0.00926817219, -0.00463413213, 0.0046348421, -0.0046350266}, {0., 0.00926592299, -0.00926924385, 0.00926340132, -0.0185437295, 0.00926875725, -0.0092696861, 0.00927007604, 0.0185354278, 0.962927311, 0.0185365248, -0.0185393684, 0.0185401064}, {0., -0.0046329615, 0.00463462009, -0.00463170065, 0.00927186473, -0.00463437862, 0.00463484305, -0.00463503802, -0.00926771576, 0.0185363444, 0.990731736, 0.00926968419, -0.0092700532}, {0., 0.00694944225, -0.00695193293, 0.00694755099, -0.0139077971, 0.00695156794, -0.00695226458, 0.00695255703, 0.0139015709, -0.0278045166, 0.0139023936, 0.986095474, 0.0139050798}, {0., -0.0138988845, 0.0139038657, -0.013895102, 0.0278155942, -0.0139031359, 0.0139045292, -0.0139051141, -0.0278031418, 0.0556090332, -0.0278047873, 0.0278090525, 0.97218984}}}, {7, 10, 2700, {{0.974790945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.836675949, 0.00693068225, -0.163806192, -0.14230046, -0.00700344403, 0.00681434467, -0.00695259612, -0.015283778, 0.0284820143, -0.0142505728, 0.0136301306, -0.0139085707}, {0., 0.00680679847, 0.987800257, 0.00272228756, -0.0139214473, 0.00305830812, -0.00812604811, 0.00595973124, 0.0133662724, -0.028629374, 0.014267734, -0.0143192168, 0.0138576066}, {0., -0.0540067832, 0.00102204212, 0.944722097, -0.0470894213, -0.00359280716, 0.00231270673, -0.00230688859, -0.00457008312, 0.00920846811, -0.00460393684, 0.00462402266, -0.00461500751}, {0., -0.0942450488, -0.00915765427, -0.094141007, 0.878036685, 0.00931407006, -0.00922702274, 0.00923615855, 0.018554732, -0.0369783146, 0.0184899489, -0.0184540825, 0.0184725352}, {0., -0.0045384353, 0.00196836422, -0.00718721748, 0.00931252847, 0.992733207, 0.00461862403, -0.00461573683, -0.0092311844, 0.0184660049, -0.00923302067, 0.00923450729, -0.00923419774}, {0., 0.00692264667, -0.00789236031, 0.00692262961, -0.0138538923, 0.00692641356, 0.992105463, 0.0059563476, 0.0138480326, -0.027696468, 0.0138483929, -0.0138504731, 0.0138512575}, {0., -0.0138449533, 0.0119154023, -0.0138374855, 0.0277080468, -0.0138458457, 0.0119123616, 0.984210098, -0.0276950764, 0.0553948016, -0.02769762, 0.0277019154, -0.0277025425}, {0., -0.00230752056, 0.00230834266, -0.00230689539, 0.00461798596, -0.00230822273, 0.00230845304, -0.00230854973, 0.995384071, 0.00923231147, -0.0046162014, 0.00461690513, -0.00461708813}, {0., 0.00923008222, -0.0092333743, 0.00922758157, -0.0184719438, 0.00923289094, -0.00923381216, 0.00923419891, 0.0184637138, 0.963070754, 0.018464802, -0.0184676205, 0.0184683525}, {0., -0.00461504111, 0.00461668533, -0.00461379078, 0.00923597191, -0.00461644547, 0.00461690608, -0.00461709945, -0.00923185875, 0.0184646229, 0.990767597, 0.00923381027, -0.00923417626}, {0., 0.00692256167, -0.00692503077, 0.00692068618, -0.0138539579, 0.0069246682, -0.00692535912, 0.00692564918, 0.0138477854, -0.0276969344, 0.0138486015, 0.986149285, 0.0138512643}, {0., -0.0138451233, 0.0138500613, -0.0138413724, 0.0277079157, -0.0138493364, 0.0138507182, -0.0138512984, -0.0276955708, 0.0553938688, -0.0276972029, 0.0277014307, 0.972297471}}}, {7, 10, 2800, {{0.974970845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.837352582, 0.00690406371, -0.163128299, -0.141702544, -0.00697782833, 0.00678885184, -0.00692658784, -0.0152263803, 0.0283750067, -0.0141970351, 0.0135791394, -0.0138565406}, {0., 0.00678052827, 0.987855393, 0.00271955998, -0.0138701488, 0.00305506458, -0.0080945551, 0.00593842111, 0.0133162873, -0.0285214345, 0.0142139416, -0.0142654489, 0.0138057451}, {0., -0.0537834739, 0.00102067319, 0.944952556, -0.0468920061, -0.00357688367, 0.00230401211, -0.00229824827, -0.00455319089, 0.00917407826, -0.00458674458, 0.00460664831, -0.0045977134}, {0., -0.0938495098, -0.00912379173, -0.093746475, 0.878536219, 0.00927866191, -0.00919246799, 0.00920152388, 0.0184847209, -0.0368394534, 0.0184205117, -0.018384973, 0.0184032635}, {0., -0.00452194097, 0.00196637665, -0.0071553958, 0.00927709566, 0.992765852, 0.00460129708, -0.00459844162, -0.00919659034, 0.0183967814, -0.00919840898, 0.00919988316, -0.00919957769}, {0., 0.00689670723, -0.00786178371, 0.00689668638, -0.0138019399, 0.00690043836, 0.992136061, 0.00593501947, 0.0137961292, -0.0275926593, 0.0137964873, -0.0137985497, 0.0137993277}, {0., -0.0137930766, 0.011872717, -0.0137856769, 0.0276041407, -0.013793967, 0.0118697078, 0.984271303, -0.0275912785, 0.0551871668, -0.027593801, 0.02759806, -0.0275986827}, {0., -0.00229887426, 0.00229968946, -0.00229825413, 0.00460066838, -0.00229957031, 0.00229979878, -0.0022998947, 0.995401371, 0.00919770711, -0.00459889887, 0.00459959662, -0.00459977817}, {0., 0.00919549701, -0.00919876146, 0.00919301655, -0.0184026735, 0.00919828123, -0.00919919512, 0.0091995788, 0.0183945123, 0.963209172, 0.0183955919, -0.0183983865, 0.0183991127}, {0., -0.00459774851, 0.00459937892, -0.00459650827, 0.00920133675, -0.00459914061, 0.00459959756, -0.0045997894, -0.00919725796, 0.0183954142, 0.990802202, 0.00919919325, -0.00919955633}, {0., 0.00689662276, -0.00689907115, 0.00689476241, -0.0138020051, 0.00689871092, -0.00689939634, 0.0068996841, 0.0137958842, -0.0275931213, 0.0137966939, 0.98620121, 0.0137993344}, {0., -0.0137932455, 0.0137981421, -0.0137895248, 0.0276040103, -0.0137974218, 0.0137987927, -0.0137993682, -0.0275917684, 0.0551862427, -0.0275933878, 0.0275975796, 0.972401331}}}, {7, 10, 2900, {{0.975143806, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.838005904, 0.00687835259, -0.162473752, -0.141125279, -0.00695307109, 0.00676422043, -0.00690145827, -0.0151709231, 0.0282716187, -0.0141453084, 0.0135298713, -0.0138062683}, {0., 0.00675515552, 0.987908565, 0.00271684477, -0.0138205739, 0.00305184135, -0.00806413571, 0.00591782221, 0.0132679916, -0.0284171498, 0.0141619706, -0.0142134992, 0.013755636}, {0., -0.0535678526, 0.00101932406, 0.94517506, -0.046701404, -0.00356152488, 0.00229561167, -0.00228989995, -0.00453686738, 0.00914084967, -0.00457013283, 0.0045898617, -0.00458100387}, {0., -0.0934676264, -0.00909106858, -0.0933655577, 0.87901858, 0.00924445628, -0.00915908099, 0.0091680601, 0.0184170808, -0.0367052887, 0.018353423, -0.018318199, 0.0183363337}, {0., -0.00450599794, 0.00196439802, -0.00712470193, 0.00924286693, 0.992797335, 0.00458455602, -0.00458173097, -0.0091631656, 0.0183298981, -0.00916496733, 0.00916642955, -0.00916612797}, {0., 0.00687164454, -0.00783224954, 0.00687162011, -0.0137517438, 0.00687534136, 0.992165616, 0.00591440339, 0.0137459803, -0.0274923596, 0.0137463363, -0.0137483816, 0.0137491533}, {0., -0.0137429533, 0.011831457, -0.013735619, 0.0275037474, -0.0137438417, 0.0118284779, 0.98433042, -0.0274909893, 0.0549865508, -0.0274934914, 0.0274977154, -0.0274983338}, {0., -0.0022905202, 0.00229132877, -0.00228990493, 0.00458393626, -0.00229121037, 0.00229143708, -0.00229153226, 0.995418087, 0.00916427249, -0.00458218123, 0.00458287323, -0.00458305337}, {0., 0.00916208078, -0.00916531869, 0.00915961975, -0.018335745, 0.00916484147, -0.00916574831, 0.00916612903, 0.0183276499, 0.96334291, 0.0183287213, -0.0183314929, 0.0183322135}, {0., -0.0045810404, 0.00458265755, -0.00457980987, 0.00916787252, -0.00458242073, 0.00458287416, -0.00458306452, -0.00916382677, 0.018328545, 0.990835638, 0.00916574645, -0.00916610674}, {0., 0.00687156059, -0.00687398907, 0.00686971481, -0.0137518088, 0.0068736311, -0.00687431123, 0.00687459678, 0.0137457375, -0.0274928175, 0.013746541, 0.98625138, 0.0137491601}, {0., -0.0137431212, 0.0137479779, -0.0137394296, 0.0275036176, -0.0137472622, 0.0137486225, -0.0137491936, -0.0274914749, 0.054985635, -0.0274930819, 0.0274972393, 0.97250168}}}, {7, 10, 3000, {{0.97531032, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.838637481, 0.00685348814, -0.161840983, -0.140567276, -0.00692911539, 0.00674039306, -0.00687714891, -0.0151172771, 0.0281716089, -0.0140952718, 0.0134822114, -0.0137576369}, {0., 0.00673062009, 0.987959907, 0.00271414398, -0.0137726083, 0.00304864028, -0.00803471814, 0.00589788745, 0.0132212726, -0.0283162762, 0.0141116995, -0.0141632466, 0.0137071625}, {0., -0.053359403, 0.00101799436, 0.945390144, -0.0465171569, -0.00354669224, 0.00228748581, -0.00228182419, -0.00452107478, 0.00910870502, -0.00455406296, 0.00457362367, -0.00456483999}, {0., -0.0930984806, -0.00905940912, -0.0929973401, 0.879484922, 0.00921137286, -0.00912678397, 0.0091356892, 0.0183516537, -0.0365755077, 0.0182885263, -0.018253605, 0.0182715897}, {0., -0.00449056974, 0.00196242982, -0.00709505888, 0.00920976185, 0.992827736, 0.00456836182, -0.00456556592, -0.0091308323, 0.0182651989, -0.00913261778, 0.00913406849, -0.00913377064}, {0., 0.00684740021, -0.00780368806, 0.00684737239, -0.0137031872, 0.00685106406, 0.992194198, 0.00589445223, 0.013697469, -0.0273953351, 0.0136978229, -0.0136998519, 0.0137006175}, {0., -0.0136944667, 0.011791528, -0.0136871953, 0.0274066329, -0.0136953531, 0.0117885779, 0.984387589, -0.0273939749, 0.054792486, -0.0273964575, 0.0274006479, -0.0274012621}, {0., -0.00228243893, 0.00228324111, -0.00228182833, 0.00456775061, -0.00228312343, 0.00228334844, -0.00228344291, 0.995434256, 0.00913192969, -0.0045660095, 0.00456669597, -0.00456687477}, {0., 0.00912975568, -0.00913296803, 0.00912731335, -0.0182710024, 0.00913249373, -0.00913339378, 0.00913377165, 0.018262971, 0.963472281, 0.0182640344, -0.0182667839, 0.0182674991}, {0., -0.00456487785, 0.00456648223, -0.00456365667, 0.00913550122, -0.00456624686, 0.00456669689, -0.00456688583, -0.00913148728, 0.0182638594, 0.990867981, 0.00913339193, -0.00913374953}, {0., 0.00684731677, -0.00684972607, 0.00684548501, -0.0137032518, 0.0068493703, -0.00685004533, 0.00685032874, 0.0136972282, -0.0273957891, 0.0136980258, 0.986299912, 0.0137006242}, {0., -0.0136946335, 0.013699452, -0.01369097, 0.0274065037, -0.0136987406, 0.0137000907, -0.0137006575, -0.0273944565, 0.0547915781, -0.0273960516, 0.0274001757, 0.972598751}}}, {7, 10, 3100, {{0.975470829, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.839248726, 0.00682941558, -0.161228577, -0.140027282, -0.00690590984, 0.00671731794, -0.00685360693, -0.0150653257, 0.0280747599, -0.0140468165, 0.0134360561, -0.0137105407}, {0., 0.00670686772, 0.988009542, 0.00271145927, -0.0137261486, 0.00304546287, -0.00800623757, 0.00587857434, 0.0131760288, -0.0282185938, 0.0140630188, -0.0141145816, 0.0136602193}, {0., -0.0531576594, 0.0010166837, 0.94559829, -0.0463388516, -0.00353235099, 0.00227961683, -0.00227400342, -0.00450577897, 0.00907757451, -0.00453850007, 0.00455789885, -0.00454918658}, {0., -0.092741244, -0.00902874499, -0.0926409966, 0.879936284, 0.00917933916, -0.00909550672, 0.00910434077, 0.0182882969, -0.0364498277, 0.0182256804, -0.0181910505, 0.0182088908}, {0., -0.0044756234, 0.00196047326, -0.00706639725, 0.00917770781, 0.992857126, 0.00455267923, -0.00454991134, -0.00909952012, 0.0182025433, -0.00910128997, 0.00910272958, -0.00910243531}, {0., 0.00682392152, -0.00777603634, 0.00682389047, -0.0136561643, 0.00682755364, 0.992221869, 0.00587512342, 0.0136504898, -0.027301375, 0.0136508417, -0.0136528549, 0.0136536147}, {0., -0.0136475112, 0.0117528447, -0.0136403004, 0.027312586, -0.0136483957, 0.0117499224, 0.984442938, -0.0273000245, 0.0546045504, -0.0273024882, 0.0273066462, -0.0273072564}, {0., -0.00227461286, 0.00227540889, -0.00227400678, 0.00455207621, -0.00227529191, 0.00227551529, -0.00227560907, 0.995449915, 0.00910060836, -0.00455034852, 0.00455102966, -0.00455120716}, {0., 0.00909845141, -0.00910163913, 0.00909602711, -0.0182083048, 0.00910116765, -0.00910206114, 0.00910243628, 0.0182003347, 0.963597567, 0.0182013905, -0.0182041186, 0.0182048286}, {0., -0.00454922571, 0.00455081779, -0.00454801355, 0.00910415242, -0.00455058382, 0.00455103057, -0.00455121814, -0.00910016914, 0.0182012167, 0.990899303, 0.00910205932, -0.00910241432}, {0., 0.00682383856, -0.0068262294, 0.00682202033, -0.0136562286, 0.00682587574, -0.00682654586, 0.00682682721, 0.013650251, -0.0273018251, 0.0136510429, 0.986346911, 0.0136536214}, {0., -0.0136476771, 0.0136524586, -0.0136440407, 0.0273124573, -0.0136517515, 0.0136530917, -0.0136536544, -0.0273005021, 0.0546036502, -0.0273020858, 0.0273061778, 0.972692757}}}, {7, 10, 3200, {{0.975625733, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.839840918, 0.00680608527, -0.160635255, -0.139504162, -0.00688340787, 0.00669494815, -0.00683078446, -0.0150149631, 0.0279808742, -0.0139998439, 0.0133913118, -0.0136648839}, {0., 0.00668384926, 0.988057578, 0.00270879195, -0.0136811013, 0.00304231026, -0.00797863531, 0.00585984432, 0.0131321682, -0.0281239032, 0.0140158291, -0.0140674053, 0.0136147109}, {0., -0.0529622001, 0.00101539166, 0.945799934, -0.0461661142, -0.00351846971, 0.00227198869, -0.00226642176, -0.00449094902, 0.00904739492, -0.00452341256, 0.00454265522, -0.00453401182}, {0., -0.0923951669, -0.00899901427, -0.0922957797, 0.880373608, 0.00914828954, -0.00906518562, 0.00907395102, 0.0182268811, -0.036327993, 0.0181647573, -0.0181304083, 0.0181481093}, {0., -0.00446112905, 0.00195852935, -0.00703865432, 0.00914663905, 0.992885571, 0.00453747633, -0.00453473538, -0.00906916537, 0.0181418036, -0.00907092017, 0.00907234906, -0.00907205822}, {0., 0.00680116071, -0.0077492374, 0.0068011266, -0.0136105795, 0.00680476227, 0.992248687, 0.00585637838, 0.0136049472, -0.027210288, 0.0136052971, -0.013607295, 0.0136080493}, {0., -0.0136019915, 0.0117153299, -0.013594839, 0.0272214152, -0.013602874, 0.0117124344, 0.984496579, -0.0272089469, 0.0544223615, -0.0272113924, 0.027215519, -0.0272161255}, {0., -0.00226702608, 0.00226781618, -0.00226642435, 0.00453688118, -0.00226769987, 0.00226792167, -0.00226801479, 0.995465096, 0.00907024479, -0.00453516644, 0.00453584243, -0.00453601868}, {0., 0.0090681043, -0.00907126825, 0.0090656974, -0.0181475247, 0.0090707995, -0.00907168666, 0.00907205915, 0.0181396138, 0.963719021, 0.0181406622, -0.0181433697, 0.0181440747}, {0., -0.00453405215, 0.00453563236, -0.0045328487, 0.00907376236, -0.00453539975, 0.00453584333, -0.00453602958, -0.00906980866, 0.0181404896, 0.990929667, 0.00907168485, -0.00907203735}, {0., 0.00680107823, -0.00680345124, 0.00679927305, -0.0136106435, 0.00680309962, -0.006803765, 0.00680404437, 0.0136047103, -0.0272107344, 0.0136054967, 0.986392473, 0.013608056}, {0., -0.0136021565, 0.0136069023, -0.0135985461, 0.0272212871, -0.0136061992, 0.01360753, -0.0136080887, -0.0272094206, 0.0544214688, -0.0272109933, 0.0272150545, 0.972783888}}}, {7, 10, 3300, {{0.975775393, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.840415219, 0.00678345213, -0.160059852, -0.138996887, -0.00686156716, 0.00667324106, -0.00680863802, -0.0149660934, 0.0278897727, -0.0139542642, 0.0133478929, -0.0136205794}, {0., 0.00666152009, 0.988104114, 0.0027061431, -0.0136373811, 0.00303918333, -0.00795185804, 0.00584166239, 0.0130896071, -0.0280320236, 0.0139700402, -0.0140216275, 0.0135705507}, {0., -0.0527726421, 0.00101411783, 0.945995475, -0.0459986049, -0.00350501987, 0.00226458683, -0.00225906473, -0.00447655683, 0.0090181088, -0.0045087717, 0.00452786368, -0.00451928677}, {0., -0.0920595682, -0.00897016065, -0.0919610106, 0.880797748, 0.00911816436, -0.0090357629, 0.00904446201, 0.0181672888, -0.0362097709, 0.0181056407, -0.0180715629, 0.0180891293}, {0., -0.00444705955, 0.00195659884, -0.00701177315, 0.00911649583, 0.992913127, 0.00452272413, -0.00452000911, -0.00903971017, 0.0180828642, -0.00904145045, 0.00904286899, -0.00904258146}, {0., 0.00677907438, -0.00772323945, 0.00677903735, -0.0135663458, 0.00678264646, 0.992274703, 0.00583818204, 0.0135607542, -0.0271219004, 0.0135611023, -0.0135630855, 0.0135638344}, {0., -0.0135578207, 0.0116789135, -0.0135507245, 0.0271329467, -0.0135587012, 0.0116760438, 0.984548617, -0.0271205685, 0.0542455721, -0.0271229963, 0.0271270927, -0.0271276955}, {0., -0.00225966412, 0.00226044849, -0.0022590666, 0.00452213653, -0.00226033284, 0.0022605531, -0.00226064559, 0.995479826, 0.00904078108, -0.00452043429, 0.00452110531, -0.00452128035}, {0., 0.00903865647, -0.00904179747, 0.0090362664, -0.0180885461, 0.00904133137, -0.00904221242, 0.00904258235, 0.0180806923, 0.963836876, 0.0180817336, -0.0180844212, 0.0180851214}, {0., -0.00451932824, 0.00452089697, -0.0045181332, 0.00904427305, -0.00452066568, 0.00452110621, -0.00452129117, -0.00904034792, 0.0180815622, 0.990959131, 0.00904221062, -0.0090425607}, {0., 0.00677899236, -0.00678134815, 0.0067771998, -0.0135664096, 0.00678099853, -0.00678165931, 0.00678193676, 0.0135605192, -0.0271223433, 0.0135613002, 0.986436684, 0.013563841}, {0., -0.0135579847, 0.0135626961, -0.0135543996, 0.0271328191, -0.013561997, 0.0135633186, -0.0135638735, -0.0271210385, 0.0542446865, -0.0271226004, 0.0271266318, 0.972872318}}}, {7, 10, 3400, {{0.975920135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.840972687, 0.0067614751, -0.15950131, -0.138504519, -0.00684034909, 0.00665215781, -0.00678712798, -0.0149186288, 0.027801292, -0.0139099958, 0.0133057219, -0.0135775481}, {0., 0.00663983955, 0.988149242, 0.00270351354, -0.0135949106, 0.00303608273, -0.00792585716, 0.0058239966, 0.0130482694, -0.02794279, 0.01392557, -0.0139771664, 0.0135276596}, {0., -0.0525886365, 0.00101286176, 0.946185273, -0.0458360143, -0.00349197555, 0.00225739797, -0.00225191917, -0.00446257677, 0.00898966377, -0.00449455131, 0.00451349771, -0.00450498505}, {0., -0.0917338276, -0.00894213284, -0.0916360709, 0.881209484, 0.00908890925, -0.00900718585, 0.00901582089, 0.0181094131, -0.0360949496, 0.0180482247, -0.0180144088, 0.0180318452}, {0., -0.00443339012, 0.00195468237, -0.00698570195, 0.00908722373, 0.99293985, 0.00450839619, -0.00450570617, -0.00901110176, 0.0180256193, -0.00901282802, 0.00901423656, -0.0090139522}, {0., 0.00675762298, -0.00769799532, 0.00675758316, -0.013523384, 0.0067611666, 0.992299965, 0.00582050243, 0.0135178319, -0.027036054, 0.0135181781, -0.013520147, 0.0135208907}, {0., -0.0135149197, 0.0116435313, -0.0135078779, 0.027047022, -0.0135157982, 0.0116406866, 0.984599146, -0.0270347308, 0.0540738655, -0.0270371416, 0.0270412089, -0.027041808}, {0., -0.0022525138, 0.00225329262, -0.00225192035, 0.00450781584, -0.00225317762, 0.0022533964, -0.00225348826, 0.995494133, 0.00901216445, -0.00450612569, 0.00450679191, -0.00450696577}, {0., 0.0090100552, -0.009013174, 0.00900768141, -0.0180312633, 0.00901271047, -0.0090135856, 0.00901395305, 0.0180234648, 0.963951342, 0.0180244993, -0.0180271676, 0.0180278631}, {0., -0.0045050276, 0.00450658525, -0.0045038407, 0.00901563167, -0.00450635523, 0.0045067928, -0.00450697653, -0.00901173418, 0.0180243289, 0.990987749, 0.00901358382, -0.00901393155}, {0., 0.0067575414, -0.00675988055, 0.00675576106, -0.0135234475, 0.00675953285, -0.0067601892, 0.00676046479, 0.0135175986, -0.0270364934, 0.0135183744, 0.986479624, 0.0135208973}, {0., -0.0135150828, 0.0135197609, -0.0135115221, 0.027046895, -0.0135190657, 0.0135203784, -0.0135209296, -0.0270351973, 0.0540729867, -0.0270367489, 0.0270407514, 0.972958205}}}, {7, 10, 3500, {{0.976060259, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.841514289, 0.00674011663, -0.158958658, -0.138026201, -0.00681971838, 0.00663166288, -0.0067662181, -0.0148724894, 0.0277152829, -0.0138669639, 0.0132647276, -0.0135357175}, {0., 0.00661877048, 0.988193042, 0.00270090393, -0.0135536187, 0.00303300892, -0.00790058828, 0.00580681775, 0.0130080854, -0.0278560514, 0.0138823431, -0.0139339469, 0.0134859653}, {0., -0.0524098644, 0.00101162304, 0.946369658, -0.0456780596, -0.00347931307, 0.00225040997, -0.00224497304, -0.00444898542, 0.00896201196, -0.00448072746, 0.00449953306, -0.00449108255}, {0., -0.0914173783, -0.00891488392, -0.0913203956, 0.881609528, 0.00906047456, -0.00897940634, 0.00898797938, 0.018053156, -0.0359833353, 0.0179924123, -0.0179588498, 0.0179761604}, {0., -0.00442009814, 0.00195278042, -0.00696039347, 0.00905877297, 0.992965788, 0.00449446833, -0.00449180244, -0.00898329192, 0.0179699725, -0.00898500464, 0.00898640349, -0.0089861222}, {0., 0.00673677035, -0.0076734619, 0.00673672787, -0.0134816216, 0.00674028646, 0.992324515, 0.0058033103, 0.0134761076, -0.026952604, 0.0134764521, -0.0134784073, 0.0134791458}, {0., -0.0134732161, 0.0116091249, -0.013466227, 0.0269634963, -0.0134740928, 0.0116063042, 0.984648252, -0.0269512893, 0.0539069521, -0.0269536837, 0.0269577226, -0.0269583182}, {0., -0.00224556307, 0.00224633653, -0.00224497356, 0.00449389497, -0.00224622214, 0.00224643949, -0.00224653075, 0.99550804, 0.00898434667, -0.00449221653, 0.00449287809, -0.00449305082}, {0., 0.00898225227, -0.00898534959, 0.00897989425, -0.0179755799, 0.00898488856, -0.00898575795, 0.00898612301, 0.0179678349, 0.964062613, 0.0179688626, -0.0179715124, 0.0179722033}, {0., -0.00449112614, 0.00449267305, -0.00448994712, 0.00898778993, -0.00449244428, 0.00449287898, -0.0044930615, -0.00898391918, 0.0179686933, 0.991015567, 0.00898575619, -0.00898610165}, {0., 0.00673668921, -0.00673901224, 0.00673492068, -0.0134816849, 0.00673866642, -0.00673931847, 0.00673959226, 0.0134758762, -0.02695304, 0.013476647, 0.986521366, 0.0134791524}, {0., -0.0134733784, 0.0134780243, -0.0134698414, 0.0269633698, -0.0134773328, 0.0134786369, -0.0134791845, -0.0269517523, 0.05390608, -0.0269532939, 0.0269572685, 0.973041695}}}, {7, 10, 3600, {{0.976196036, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.842040909, 0.00671934233, -0.158431012, -0.137561147, -0.00679964268, 0.00661172372, -0.00674587517, -0.0148276019, 0.0276316086, -0.0138251002, 0.013224845, -0.013495021}, {0., 0.00659827885, 0.988235592, 0.00269831477, -0.0135134405, 0.00302996224, -0.00787601073, 0.00579009906, 0.0129689912, -0.0277716697, 0.0138402909, -0.0138919002, 0.0134454016}, {0., -0.0522360339, 0.00101040123, 0.946548934, -0.045524482, -0.00346701077, 0.00224361172, -0.00223821529, -0.00443576131, 0.00893510951, -0.00446727823, 0.00448594751, -0.00447755719}, {0., -0.0911097014, -0.0088883709, -0.0910134674, 0.881998531, 0.00903281476, -0.00895238024, 0.00896089323, 0.0179984279, -0.0358747504, 0.0179381149, -0.0179047975, 0.0179219863}, {0., -0.00440716283, 0.00195089335, -0.00693580443, 0.00903109799, 0.992990985, 0.00448091843, -0.00447827583, -0.00895623647, 0.0179158354, -0.00895793608, 0.00895932555, -0.00895904721}, {0., 0.00671648336, -0.0076495997, 0.00671643834, -0.0134409924, 0.00671997286, 0.992348394, 0.00578657884, 0.0134355153, -0.0268714178, 0.013435858, -0.0134377999, 0.0134385335}, {0., -0.0134326438, 0.0115756406, -0.0134257056, 0.0268822367, -0.0134335185, 0.0115728431, 0.984696014, -0.0268701114, 0.0537445667, -0.0268724897, 0.0268765013, -0.0268770935}, {0., -0.00223880088, 0.00223956914, -0.00223821519, 0.00448035179, -0.00223945535, 0.00223967131, -0.002239762, 0.995521571, 0.00895728352, -0.00447868469, 0.00447934175, -0.00447951338}, {0., 0.00895520352, -0.00895828001, 0.00895286077, -0.0179214072, 0.00895782142, -0.00895868525, 0.00895904799, 0.017913714, 0.964170866, 0.0179147353, -0.017917367, 0.0179180535}, {0., -0.00447760176, 0.00447913827, -0.00447643038, 0.00896070358, -0.00447891071, 0.00447934263, -0.00447952399, -0.00895685874, 0.017914567, 0.991042631, 0.0089586835, -0.00895902676}, {0., 0.00671640264, -0.00671871006, 0.00671464557, -0.0134410554, 0.00671836606, -0.00671901394, 0.00671928599, 0.0134352855, -0.0268718506, 0.0134360515, 0.986561975, 0.0134385401}, {0., -0.0134328053, 0.0134374199, -0.0134292911, 0.0268821107, -0.0134367321, 0.0134380279, -0.013438572, -0.026870571, 0.0537437011, -0.0268721029, 0.0268760504, 0.97312292}}}, {7, 10, 3700, {{0.976327717, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.842553363, 0.00669912063, -0.157917556, -0.137108636, -0.00678009226, 0.00659231042, -0.0067260687, -0.014783899, 0.0275501432, -0.0137843416, 0.0131860143, -0.0134553978}, {0., 0.00657833341, 0.988276959, 0.00269574642, -0.0134743163, 0.00302694286, -0.00785208713, 0.00577381593, 0.0129309283, -0.0276895179, 0.01379935, -0.0138509633, 0.0134059076}, {0., -0.0520668768, 0.00100919591, 0.946723377, -0.0453750436, -0.00345504877, 0.002236993, -0.00223163581, -0.00442288473, 0.00890891609, -0.00445418345, 0.00447272066, -0.00446438866}, {0., -0.0908103201, -0.00886255427, -0.090714811, 0.882377092, 0.00900588805, -0.00892606699, 0.00893452178, 0.0179451464, -0.035769032, 0.0178852508, -0.017852171, 0.0178692418}, {0., -0.00439456513, 0.00194902144, -0.00691189517, 0.00900415691, 0.993015483, 0.00446772612, -0.00446510606, -0.00892989479, 0.0178631266, -0.00893158172, 0.00893296209, -0.00893268659}, {0., 0.00669673156, -0.00762637244, 0.00669668411, -0.0134014352, 0.00670019529, 0.992371637, 0.00577028341, 0.013395994, -0.0267923735, 0.013396335, -0.0133982639, 0.0133989928}, {0., -0.0133931419, 0.0115430291, -0.013386253, 0.0268031213, -0.0133940147, 0.0115402541, 0.984742505, -0.0267910751, 0.0535864657, -0.026793438, 0.026797423, -0.0267980119}, {0., -0.00223221709, 0.0022329803, -0.0022316351, 0.00446716598, -0.0022328671, 0.00223308172, -0.00223317184, 0.995534744, 0.00893093439, -0.00446550986, 0.00446616256, -0.00446633313}, {0., 0.00892886834, -0.00893192465, 0.00892654041, -0.0178686639, 0.00893146842, -0.00893232687, 0.00893268734, 0.017861021, 0.964276262, 0.017862036, -0.0178646503, 0.0178653325}, {0., -0.00446443417, 0.0044659606, -0.0044632702, 0.00893433195, -0.00446573421, 0.00446616343, -0.00446634367, -0.00893051224, 0.0178618688, 0.99106898, 0.00893232513, -0.00893266625}, {0., 0.00669665126, -0.00669894354, 0.00669490531, -0.0134014979, 0.00669860132, -0.00669924515, 0.00669951551, 0.0133957658, -0.0267928032, 0.013396527, 0.986601512, 0.0133989993}, {0., -0.0133933025, 0.0133978869, -0.0133898106, 0.0268029959, -0.0133972026, 0.0133984903, -0.013399031, -0.0267915315, 0.0535856064, -0.026793054, 0.0267969753, 0.973202001}}}, {7, 10, 3800, {{0.97645553, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.843052397, 0.00667942244, -0.157417541, -0.136668005, -0.00676103972, 0.00657339544, -0.00670677058, -0.0147413184, 0.0274707712, -0.0137446303, 0.0131481803, -0.0134167915}, {0., 0.00655890537, 0.988317208, 0.00269319914, -0.0134361909, 0.00302395086, -0.00782878308, 0.00575794568, 0.0128938425, -0.0276094792, 0.0137594621, -0.013811078, 0.0133674274}, {0., -0.0519021462, 0.00100800667, 0.946893243, -0.0452295256, -0.0034434088, 0.00223054439, -0.00222522524, -0.00441033749, 0.00888339459, -0.00444142457, 0.0044598337, -0.00445155828}, {0., -0.0905187956, -0.00883739763, -0.090423989, 0.882745762, 0.00897965593, -0.00890042927, 0.0089088276, 0.0178932356, -0.0356660298, 0.017833745, -0.0178008956, 0.0178178518}, {0., -0.00438228746, 0.00194716487, -0.0068886292, 0.00897791117, 0.993039319, 0.00445487268, -0.00445227442, -0.0089042295, 0.0178117714, -0.00890590414, 0.00890727568, -0.00890700294}, {0., 0.00667748693, -0.00760374671, 0.00667743714, -0.0133628939, 0.00668092568, 0.992394278, 0.00575440131, 0.0133574875, -0.026715359, 0.0133578268, -0.0133597432, 0.0133604675}, {0., -0.0133546542, 0.0115112449, -0.0133478132, 0.0267260378, -0.0133555251, 0.0115084916, 0.984787792, -0.0267140684, 0.0534324246, -0.0267164163, 0.0267203755, -0.0267209612}, {0., -0.00222580235, 0.00222656066, -0.00222522395, 0.0044543188, -0.00222644804, 0.00222666134, -0.00222675091, 0.995547579, 0.00890526188, -0.00445267336, 0.00445332182, -0.00445349135}, {0., 0.00890320936, -0.00890624609, 0.00890089582, -0.0178172752, 0.00890579216, -0.00890664537, 0.00890700366, 0.0178096811, 0.964378952, 0.01781069, -0.0178132873, 0.0178139654}, {0., -0.00445160468, 0.00445312133, -0.00445044791, 0.00890863761, -0.00445289608, 0.00445332269, -0.00445350183, -0.00890484228, 0.0178105238, 0.991094653, 0.00890664364, -0.00890698269}, {0., 0.00667740703, -0.00667968462, 0.00667567186, -0.0133629564, 0.00667934412, -0.00667998403, 0.00668025274, 0.0133572608, -0.0267157857, 0.0133580175, 0.986640034, 0.013360474}, {0., -0.0133548141, 0.013359369, -0.0133513437, 0.0267259128, -0.0133586882, 0.0133599681, -0.0133605055, -0.0267145217, 0.0534315713, -0.026716035, 0.0267199308, 0.973279052}}}, {7, 10, 3900, {{0.976579685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.843538704, 0.00666022094, -0.156930275, -0.136238643, -0.00674245979, 0.00655495336, -0.00668795488, -0.014699803, 0.0273933856, -0.0137059129, 0.0131112922, -0.0133791503}, {0., 0.00653996818, 0.988356397, 0.00269067309, -0.0133990137, 0.00302098626, -0.00780606685, 0.00574246739, 0.012857684, -0.0275314456, 0.0137205735, -0.0137721906, 0.0133299093}, {0., -0.0517416145, 0.00100683309, 0.947058768, -0.0450877261, -0.00343207402, 0.00222425722, -0.00221897497, -0.00439810284, 0.00885851074, -0.00442898446, 0.00444726929, -0.00443904879}, {0., -0.0902347233, -0.0088128674, -0.0901405981, 0.883105051, 0.00895408286, -0.0088754326, 0.00888377611, 0.0178426257, -0.0355656052, 0.0177835281, -0.0177509022, 0.0177677472}, {0., -0.00437031358, 0.00194532377, -0.00686597289, 0.0089523252, 0.993062527, 0.00444234082, -0.00443976367, -0.0088792061, 0.0177617008, -0.00888086882, 0.00888223177, -0.0088819617}, {0., 0.00665872358, -0.00758169169, 0.00665867156, -0.0133253167, 0.0066621381, 0.992416348, 0.00573891159, 0.013319944, -0.0266402707, 0.0133202818, -0.013322186, 0.0133229058}, {0., -0.0133171291, 0.011480246, -0.0133103344, 0.0266508824, -0.0133179981, 0.0114775139, 0.984831936, -0.0266389877, 0.0532822362, -0.026641321, 0.0266452551, -0.0266458377}, {0., -0.00221954803, 0.00222030159, -0.00221897313, 0.00444179299, -0.00222018952, 0.00222040156, -0.0022204906, 0.995560093, 0.00888023147, -0.00444015791, 0.00444080226, -0.00444097077}, {0., 0.00887819209, -0.00888120979, 0.00887589252, -0.017767172, 0.0088807581, -0.00888160622, 0.00888196238, 0.0177596252, 0.964479074, 0.0177606282, -0.017763209, 0.0177638831}, {0., -0.00443909605, 0.00444060319, -0.00443794626, 0.00888358598, -0.00444037905, 0.00444080311, -0.00444098119, -0.00887981434, 0.0177604629, 0.991119684, 0.00888160451, -0.00888194155}, {0., 0.00665864407, -0.00666090739, 0.00665691939, -0.013325379, 0.00666056858, -0.00666120467, 0.00666147179, 0.0133197189, -0.0266406944, 0.0133204711, 0.986677593, 0.0133229123}, {0., -0.0133172881, 0.0133218146, -0.0133138388, 0.026650758, -0.0133211372, 0.0133224093, -0.0133229436, -0.0266394379, 0.0532813888, -0.0266409423, 0.0266448134, 0.973354175}}}, {7, 10, 4000, {{0.976700376, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.84401292, 0.0066414913, -0.156455119, -0.135819982, -0.00672432906, 0.00653696067, -0.00666959762, -0.0146592998, 0.0273178876, -0.0136681398, 0.0130753029, -0.0133424262}, {0., 0.00652149729, 0.98839458, 0.00268816835, -0.0133627376, 0.00301804896, -0.00778390907, 0.00572736167, 0.0128224067, -0.0274553173, 0.0136826344, -0.0137342515, 0.0132933053}, {0., -0.0515850711, 0.00100567477, 0.947220171, -0.0449494584, -0.00342102887, 0.00221812345, -0.00221287703, -0.00438616526, 0.00883423285, -0.00441684728, 0.00443501138, -0.00442684422}, {0., -0.089957729, -0.0087889325, -0.0898642651, 0.883455427, 0.00892913599, -0.00885104512, 0.00885933537, 0.0177932517, -0.0354676299, 0.017734536, -0.0177021272, 0.0177188642}, {0., -0.00435862848, 0.00194349822, -0.00684389516, 0.00892736608, 0.993085141, 0.00443011453, -0.00442755785, -0.00885479265, 0.0177128507, -0.0088564438, 0.00885779841, -0.00885753092}, {0., 0.00664041759, -0.00756017888, 0.00664036342, -0.0132886557, 0.00664380859, 0.992437875, 0.00572379485, 0.0132833158, -0.0265670128, 0.013283652, -0.0132855443, 0.0132862598}, {0., -0.0132805186, 0.0114499937, -0.013273769, 0.0265775594, -0.0132813858, 0.011447282, 0.984874995, -0.0265657371, 0.0531357089, -0.0265680562, 0.0265719661, -0.0265725456}, {0., -0.00221344615, 0.0022141951, -0.00221287465, 0.00442957256, -0.00221408358, 0.00221429437, -0.00221438289, 0.995572302, 0.00885581121, -0.00442794754, 0.00442858789, -0.00442875543}, {0., 0.0088537846, -0.00885678382, 0.00885149863, -0.0177182902, 0.00885633432, -0.00885717749, 0.00885753158, 0.0177107896, 0.964576755, 0.0177117868, -0.0177143516, 0.0177150217}, {0., -0.0044268923, 0.00442839021, -0.00442574931, 0.00885914512, -0.00442816716, 0.00442858875, -0.00442876579, -0.00885539649, 0.0177116224, 0.991144105, 0.00885717579, -0.00885751087}, {0., 0.00664033845, -0.00664258791, 0.00663862397, -0.0132887177, 0.00664225074, -0.00664288312, 0.00664314868, 0.0132830922, -0.0265674336, 0.0132838401, 0.986714236, 0.0132862662}, {0., -0.0132806769, 0.0132851756, -0.0132772479, 0.0265774354, -0.0132845015, 0.0132857662, -0.0132862974, -0.0265661844, 0.0531348673, -0.0265676801, 0.0265715273, 0.973427467}}}, {7, 10, 4100, {{0.976817783, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.844475639, 0.00662321055, -0.15599148, -0.135411499, -0.00670662585, 0.00651939557, -0.00665167658, -0.0146197597, 0.0272441856, -0.0136312654, 0.013040169, -0.0133065747}, {0., 0.00650346997, 0.988431807, 0.00268568497, -0.0133273189, 0.00301513883, -0.00776228254, 0.00571261059, 0.0127879679, -0.0273810019, 0.0136455987, -0.0136972147, 0.0132575712}, {0., -0.0514323209, 0.00100453133, 0.947377652, -0.0448145496, -0.00341025896, 0.00221213563, -0.00220692403, -0.00437451036, 0.00881053155, -0.00440499835, 0.0044230451, -0.0044149298}, {0., -0.0896874661, -0.00876556412, -0.0895946444, 0.883797327, 0.00890478489, -0.00882723729, 0.00883547575, 0.0177450538, -0.0353719852, 0.0176867093, -0.0176545115, 0.0176711435}, {0., -0.00434721825, 0.00194168822, -0.00682236727, 0.00890300334, 0.993107188, 0.004418179, -0.00441564218, -0.00883095958, 0.0176651621, -0.00883259949, 0.00883394599, -0.008833681}, {0., 0.00662254676, -0.00753918187, 0.00662249053, -0.0132528663, 0.00662591492, 0.992458886, 0.00570903312, 0.0132475584, -0.0264954965, 0.0132478931, -0.0132497739, 0.0132504851}, {0., -0.0132447785, 0.011420452, -0.0132380727, 0.0265059797, -0.0132456438, 0.0114177602, 0.984917021, -0.026494228, 0.0529926653, -0.0264965333, 0.0265004195, -0.0265009961}, {0., -0.00220748934, 0.00220823379, -0.00220692114, 0.0044176427, -0.0022081228, 0.00220833239, -0.00220842041, 0.99558422, 0.00883197153, -0.00441602747, 0.00441666393, -0.00441683052}, {0., 0.00882995733, -0.00883293857, 0.00882768458, -0.0176705708, 0.0088324912, -0.00883332956, 0.00883368163, 0.0176631149, 0.964672114, 0.0176641065, -0.0176666557, 0.0176673221}, {0., -0.00441497867, 0.00441646759, -0.00441384229, 0.00883528539, -0.0044162456, 0.00441666478, -0.00441684082, -0.00883155915, 0.0176639431, 0.991167945, 0.00883332787, -0.00883366104}, {0., 0.006622468, -0.00662470398, 0.00662076344, -0.0132529281, 0.0066243684, -0.00662499717, 0.00662526122, 0.0132473362, -0.0264959146, 0.0132480799, 0.986750008, 0.0132504915}, {0., -0.013244936, 0.0132494078, -0.0132415269, 0.0265058562, -0.0132487368, 0.0132499943, -0.0132505224, -0.0264946724, 0.0529918292, -0.0264961597, 0.0264999835, 0.973499017}}}, {7, 10, 4200, {{0.976932071, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.844927408, 0.00660535733, -0.155538808, -0.135012707, -0.00668933002, 0.00650223783, -0.0066341711, -0.0145811371, 0.0271721946, -0.0135952469, 0.0130058498, -0.0132715547}, {0., 0.00648586509, 0.988468126, 0.00268322289, -0.0132927174, 0.00301225568, -0.00774116203, 0.00569819746, 0.0127543279, -0.0273084135, 0.0136094237, -0.0136610375, 0.0132226659}, {0., -0.0512831828, 0.0010034024, 0.947531399, -0.0446828391, -0.00339975093, 0.00220628687, -0.00220110912, -0.00436312481, 0.00878737956, -0.00439342402, 0.00441135664, -0.0044032918}, {0., -0.0894236129, -0.00874273553, -0.0893314155, 0.884131155, 0.00888100127, -0.00880398166, 0.00881216973, 0.0176979761, -0.0352785606, 0.0176399928, -0.0176080003, 0.01762453}, {0., -0.00433606994, 0.00193989376, -0.00680136256, 0.00887920866, 0.993128698, 0.00440652046, -0.00440400291, -0.00880767943, 0.01761858, -0.00880930841, 0.00881064702, -0.00881038445}, {0., 0.00660509051, -0.00751867614, 0.0066050323, -0.0132179074, 0.00660843647, 0.992479405, 0.00569460969, 0.0132126305, -0.0264256395, 0.0132129637, -0.0132148333, 0.0132155404}, {0., -0.0132098674, 0.0113915874, -0.0132032042, 0.026436061, -0.0132107309, 0.0113889149, 0.984958064, -0.0264243779, 0.0528529403, -0.0264266698, 0.0264305329, -0.0264311067}, {0., -0.00220167071, 0.0022024108, -0.00220110573, 0.00440598965, -0.00220230032, 0.00220250873, -0.00220259626, 0.995595863, 0.00880868494, -0.00440438395, 0.00440501663, -0.00440518229}, {0., 0.00880668282, -0.00880964656, 0.00880442294, -0.0176239586, 0.00880920127, -0.00881003494, 0.00881038505, 0.0176165463, 0.96476526, 0.0176175324, -0.0176200665, 0.0176207291}, {0., -0.00440334141, 0.00440482159, -0.00440221147, 0.0088119793, -0.00440460063, 0.00440501747, -0.00440519252, -0.00880827485, 0.0176173699, 0.991191232, 0.00881003326, -0.00881036457}, {0., 0.00660501212, -0.00660723497, 0.00660331721, -0.0132179689, 0.00660690095, -0.0066075262, 0.00660778879, 0.0132124097, -0.0264260548, 0.0132131493, 0.98678495, 0.0132155468}, {0., -0.0132100242, 0.0132144697, -0.0132066344, 0.0264359379, -0.0132138019, 0.0132150524, -0.0132155776, -0.0264248195, 0.0528521096, -0.0264262986, 0.0264300997, 0.973568906}}}, {7, 10, 4300, {{0.977043394, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.845368738, 0.00658791181, -0.155096593, -0.134623155, -0.00667242284, 0.00648546862, -0.00661706199, -0.0145433897, 0.0271018356, -0.013560045, 0.0129723078, -0.0132373275}, {0., 0.00646866302, 0.988503578, 0.00268078205, -0.0132588953, 0.0030093993, -0.00772052403, 0.00568410676, 0.0127214497, -0.0272374721, 0.0135740695, -0.0136256801, 0.0131885509}, {0., -0.0511374886, 0.00100228759, 0.947681588, -0.0445541778, -0.00338949238, 0.00220057072, -0.0021954259, -0.00435199617, 0.00876475151, -0.00438211162, 0.00439993315, -0.00439191742}, {0., -0.0891658702, -0.00872042183, -0.0890742801, 0.884457286, 0.00885775886, -0.00878125273, 0.00878939175, 0.0176519669, -0.0351872536, 0.0175943352, -0.0175625424, 0.0175789726}, {0., -0.00432517153, 0.00193811479, -0.00678085624, 0.00885595572, 0.993149695, 0.00439512611, -0.00439262729, -0.00878492663, 0.0175730531, -0.00878654498, 0.0087878759, -0.00878761568}, {0., 0.00658802968, -0.0074986389, 0.00658796956, -0.0131837405, 0.00659135403, 0.992499455, 0.00568050904, 0.0131784939, -0.0263573649, 0.0131788257, -0.0131806843, 0.0131813874}, {0., -0.0131757472, 0.0113633689, -0.0131691254, 0.0263677264, -0.0131766088, 0.0113607151, 0.984998169, -0.0263561102, 0.0527163807, -0.026358389, 0.0263622297, -0.0263628006}, {0., -0.00219598388, 0.00219671971, -0.00219542204, 0.00439460062, -0.00219660974, 0.00219681701, -0.00219690406, 0.995607241, 0.00878592587, -0.0043930042, 0.00439363319, -0.00439379795}, {0., 0.00878393552, -0.00878688222, 0.00878168819, -0.0175784025, 0.00878643896, -0.00878726806, 0.00878761626, 0.0175710326, 0.964856296, 0.0175720134, -0.0175745328, 0.0175751918}, {0., -0.00439196776, 0.00439343943, -0.00439084409, 0.00878920124, -0.00439321948, 0.00439363403, -0.00439380813, -0.00878551801, 0.0175718518, 0.991213992, 0.00878726639, -0.0087875959}, {0., 0.00658795164, -0.00659016171, 0.00658626614, -0.0131838019, 0.00658982922, -0.00659045104, 0.0065907122, 0.0131782745, -0.0263577776, 0.0131790101, 0.9868191, 0.0131813938}, {0., -0.0131759033, 0.0131803232, -0.0131725323, 0.0263676037, -0.0131796584, 0.0131809021, -0.0131814244, -0.026356549, 0.0527155553, -0.0263580201, 0.0263617991, 0.973637212}}}, {7, 10, 4400, {{0.977151895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.845800105, 0.00657085549, -0.154664358, -0.134242419, -0.00665588682, 0.00646907041, -0.00660033136, -0.0145064778, 0.0270330347, -0.0135256226, 0.0129395079, -0.0132038575}, {0., 0.00645184547, 0.988538205, 0.00267836233, -0.0132258176, 0.00300656942, -0.00770034668, 0.00567032403, 0.0126892991, -0.0271681034, 0.0135394991, -0.0135911056, 0.0131551907}, {0., -0.0509950814, 0.00100118655, 0.947828379, -0.0444284267, -0.00337947176, 0.00219498119, -0.00218986844, -0.00434111287, 0.00874262375, -0.00437104933, 0.00438876268, -0.00438079478}, {0., -0.0889139594, -0.00869859983, -0.0888229603, 0.884776072, 0.00883503314, -0.00875902672, 0.00876711794, 0.0176069779, -0.0350979685, 0.0175496886, -0.0175180903, 0.0175344237}, {0., -0.00431451181, 0.00193635122, -0.00676082528, 0.00883321998, 0.993170204, 0.00438398401, -0.0043815034, -0.00876267737, 0.0175285339, -0.00876428539, 0.00876560881, -0.00876535088}, {0., 0.00657134642, -0.0074790489, 0.00657128445, -0.01315033, 0.00657464974, 0.992519058, 0.00566671667, 0.0131451128, -0.0262906014, 0.0131454432, -0.0131472912, 0.0131479903}, {0., -0.0131423821, 0.0113357674, -0.0131358007, 0.0263009044, -0.0131432419, 0.0113331319, 0.985037379, -0.0262893533, 0.0525828435, -0.0262916194, 0.0262954382, -0.0262960064}, {0., -0.00219042291, 0.00219115459, -0.00218986413, 0.00438346369, -0.00219104511, 0.00219125127, -0.00219133786, 0.995618368, 0.00876367052, -0.00438187631, 0.00438250172, -0.00438266559}, {0., 0.00876169162, -0.00876462172, 0.00875945652, -0.0175338548, 0.00876418045, -0.00876500509, 0.00876535143, 0.0175265263, 0.964945318, 0.0175275019, -0.0175300069, 0.0175306624}, {0., -0.00438084582, 0.00438230918, -0.00437972826, 0.00876692738, -0.00438209022, 0.00438250255, -0.00438267571, -0.00876326483, 0.0175273411, 0.991236247, 0.00876500343, -0.00876533118}, {0., 0.00657126872, -0.00657346634, 0.00656959239, -0.0131503911, 0.00657313534, -0.00657375382, 0.00657401357, 0.0131448947, -0.0262910116, 0.0131456264, 0.986852495, 0.0131479967}, {0., -0.0131425374, 0.0131469325, -0.0131391848, 0.0263007821, -0.0131462707, 0.0131475076, -0.0131480271, -0.0262897894, 0.0525820232, -0.0262912528, 0.0262950102, 0.973704006}}}, {7, 10, 4500, {{0.977257706, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.846221952, 0.00655417112, -0.154241658, -0.133870109, -0.00663970567, 0.00645302683, -0.0065839625, -0.0144703647, 0.0269657232, -0.0134919454, 0.0129074173, -0.0131711113}, {0., 0.00643539538, 0.988572043, 0.00267596359, -0.0131934515, 0.00300376575, -0.00768060956, 0.00565683576, 0.0126578437, -0.0271002378, 0.0135056778, -0.0135572793, 0.0131225519}, {0., -0.050855815, 0.00100009894, 0.947971924, -0.0443054561, -0.00336967831, 0.0021895127, -0.00218443119, -0.00433046411, 0.00872097422, -0.0043602261, 0.00437783404, -0.00436991277}, {0., -0.0886676207, -0.00867724789, -0.0885771972, 0.885087838, 0.00881280127, -0.00873728143, 0.00874532607, 0.017562964, -0.0350106161, 0.0175060085, -0.0174745997, 0.0174908386}, {0., -0.00430408029, 0.00193460295, -0.00674124817, 0.00881097857, 0.993190246, 0.00437308304, -0.00437062014, -0.00874090944, 0.0174849779, -0.00874250739, 0.0087438235, -0.00874356779}, {0., 0.00655502405, -0.00745988631, 0.00655496032, -0.0131176423, 0.00655830689, 0.992538233, 0.00565321907, 0.0131124539, -0.0262252823, 0.0131127829, -0.0131146205, 0.0131153158}, {0., -0.0131097387, 0.0113087559, -0.0131031966, 0.0262355282, -0.0131105967, 0.0113061382, 0.985075733, -0.0262240406, 0.0524521953, -0.0262262943, 0.0262300918, -0.0262306573}, {0., -0.00218498224, 0.00218570987, -0.00218442643, 0.00437256773, -0.00218560087, 0.00218580595, -0.00218589208, 0.995629253, 0.00874189665, -0.00437098917, 0.00437161107, -0.00437177408}, {0., 0.00873992892, -0.00874284283, 0.00873770575, -0.0174902709, 0.0087424035, -0.00874322379, 0.00874356832, 0.0174829828, 0.965032413, 0.0174839533, -0.0174864443, 0.0174870963}, {0., -0.00436996446, 0.00437141974, -0.00436885287, 0.00874513546, -0.00437120175, 0.0043716119, -0.00437178416, -0.00874149307, 0.0174837933, 0.991258022, 0.00874322214, -0.00874354817}, {0., 0.0065549467, -0.00655713217, 0.00655327931, -0.0131177032, 0.00655680262, -0.00655741784, 0.00655767624, 0.0131122371, -0.02622569, 0.013112965, 0.986885167, 0.0131153222}, {0., -0.0131098934, 0.0131142641, -0.0131065586, 0.0262354064, -0.0131136052, 0.0131148357, -0.0131153525, -0.0262244742, 0.0524513799, -0.02622593, 0.0262296663, 0.973769355}}}, {7, 10, 4600, {{0.977360953, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.846634694, 0.00653784258, -0.15382808, -0.133505856, -0.00662386413, 0.00643732257, -0.00656793981, -0.0144350157, 0.0268998369, -0.0134589812, 0.0128760055, -0.0131390576}, {0., 0.00641929679, 0.988605127, 0.00267358566, -0.0131617664, 0.00300098799, -0.00766129359, 0.00564362932, 0.0126270538, -0.0270338105, 0.0134725732, -0.0135241691, 0.0130906034}, {0., -0.0507195525, 0.000999024425, 0.948112366, -0.0441851448, -0.00336010198, 0.00218416002, -0.00217910896, -0.00432003977, 0.00869978228, -0.00434963164, 0.0043671368, -0.00435926099}, {0., -0.0884266111, -0.00865634576, -0.0883367485, 0.885392891, 0.00879104188, -0.00871599611, 0.00872399532, 0.0175198831, -0.0349251129, 0.0174632531, -0.017432029, 0.0174481758}, {0., -0.0042938672, 0.00193286986, -0.00672210484, 0.00878921007, 0.993209841, 0.00436241278, -0.00435996711, -0.00871960205, 0.0174423435, -0.00872119019, 0.00872249918, -0.00872224562}, {0., 0.00653904701, -0.00744113262, 0.00653898156, -0.0130856463, 0.00654230989, 0.992556999, 0.00564000359, 0.013080486, -0.0261613452, 0.0130808136, -0.0130826411, 0.0130833327}, {0., -0.0130777859, 0.011282309, -0.0130712822, 0.0261715354, -0.0130786422, 0.0112797086, 0.985113269, -0.0261601099, 0.0523243114, -0.0261623514, 0.0261661281, -0.026166691}, {0., -0.00217965667, 0.00218038036, -0.00217910377, 0.00436190234, -0.00218027183, 0.00218047584, -0.00218056153, 0.995639909, 0.00872058348, -0.00436033238, 0.00436095087, -0.00436111304}, {0., 0.00871862664, -0.00872152475, 0.00871641511, -0.0174476094, 0.00872108732, -0.00872190337, 0.00872224612, 0.0174403606, 0.965117666, 0.0174413262, -0.0174438035, 0.0174444522}, {0., -0.00435931332, 0.00436076071, -0.00435820755, 0.00872380468, -0.00436054366, 0.00436095169, -0.00436112306, -0.00872018196, 0.017441167, 0.991279335, 0.00872190173, -0.00872222608}, {0., 0.00653896999, -0.00654114361, 0.00653731133, -0.013085707, 0.00654081549, -0.00654142753, 0.00654168459, 0.0130802704, -0.0261617504, 0.0130809946, 0.986917147, 0.0130833391}, {0., -0.01307794, 0.013082287, -0.0130746227, 0.026171414, -0.013081631, 0.0130828551, -0.0130833692, -0.0261605409, 0.0523235009, -0.0261619893, 0.0261657051, 0.973833322}}}, {7, 10, 4700, {{0.977461749, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.847038719, 0.00652185476, -0.153423233, -0.133149316, -0.00660834793, 0.0064219433, -0.00655224867, -0.0144003988, 0.0268353154, -0.0134266999, 0.0128452437, -0.0131076671}, {0., 0.00640353477, 0.988637491, 0.00267122834, -0.0131307335, 0.00299823581, -0.00764238089, 0.00563069289, 0.0125969011, -0.0269687607, 0.0134401551, -0.0134917445, 0.013059316}, {0., -0.050586166, 0.000997962673, 0.948249835, -0.0440673794, -0.00335073337, 0.00217891825, -0.00217389688, -0.00430983041, 0.00867902862, -0.00433925628, 0.00435666118, -0.00434882972}, {0., -0.0881907034, -0.00863587448, -0.0881013875, 0.885691516, 0.00876973495, -0.00869515135, 0.00870310623, 0.0174776957, -0.0348413808, 0.0174213833, -0.0173903395, 0.0174063964}, {0., -0.00428386335, 0.0019311518, -0.00670337652, 0.00876789446, 0.993229011, 0.00435196349, -0.00434953461, -0.00869873577, 0.0174005918, -0.00870031434, 0.00870161636, -0.0087013649}, {0., 0.0065234007, -0.00742277047, 0.00652333361, -0.0130543129, 0.00652664413, 0.992575373, 0.00562705839, 0.0130491799, -0.0260987318, 0.0130495062, -0.0130513238, 0.0130520118}, {0., -0.0130464946, 0.0112564031, -0.0130400283, 0.0261088676, -0.0130473491, 0.0112538196, 0.985150021, -0.0260975026, 0.052199075, -0.0260997323, 0.0261034888, -0.0261040491}, {0., -0.00217444134, 0.00217516118, -0.00217389129, 0.00435145778, -0.00217505311, 0.00217525609, -0.00217534135, 0.995650344, 0.00869971154, -0.00434989621, 0.00435051137, -0.00435067272}, {0., 0.00869776534, -0.00870064803, 0.00869556516, -0.0174058311, 0.00870021246, -0.00870102436, 0.00870136538, 0.0173986208, 0.965201154, 0.0173995815, -0.0174020455, 0.0174026909}, {0., -0.00434888267, 0.00435032236, -0.00434778258, 0.00870291556, -0.00435010623, 0.00435051218, -0.00435068269, -0.00869931204, 0.0173994231, 0.991300208, 0.00870102274, -0.00870134544}, {0., 0.00652332401, -0.00652548607, 0.00652167387, -0.0130543733, 0.00652515934, -0.00652576827, 0.00652602404, 0.0130489656, -0.0260991346, 0.0130496861, 0.986948466, 0.0130520181}, {0., -0.013046648, 0.0130509719, -0.0130433477, 0.0261087467, -0.0130503187, 0.0130515365, -0.0130520481, -0.0260979311, 0.0521982693, -0.0260993723, 0.0261030681, 0.973895964}}}, {7, 10, 4800, {{0.977560204, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.847434391, 0.00650619352, -0.153026754, -0.132800168, -0.00659314367, 0.00640687558, -0.00653687536, -0.0143664835, 0.0267721023, -0.0133950732, 0.012815105, -0.0130769125}, {0., 0.00638809534, 0.988669165, 0.00266889142, -0.0131003262, 0.00299550889, -0.00762385474, 0.00561801536, 0.0125673593, -0.0269050313, 0.0134083951, -0.0134599773, 0.0130286625}, {0., -0.0504555357, 0.000996913373, 0.948384457, -0.0439520537, -0.00334156369, 0.00217378281, -0.00216879042, -0.00429982714, 0.00865869513, -0.00432909096, 0.00434639801, -0.00433860985}, {0., -0.0879596844, -0.0086158163, -0.087870902, 0.88598398, 0.00874886174, -0.00867472892, 0.00868264051, 0.0174363649, -0.0347593465, 0.0173803625, -0.0173494946, 0.0173654637}, {0., -0.00427406015, 0.00192944863, -0.00668504564, 0.00874701297, 0.993247772, 0.00434172602, -0.0043393135, -0.00867829234, 0.0173596863, -0.00867986157, 0.00868115681, -0.00868090738}, {0., 0.00650807146, -0.00740478362, 0.00650800278, -0.0130236145, 0.0065112959, 0.992593372, 0.00561437236, 0.0130185082, -0.0260373872, 0.0130188332, -0.0130206413, 0.0130213257}, {0., -0.0130158374, 0.011231016, -0.0130094076, 0.0260474701, -0.0130166902, 0.0112284489, 0.985186021, -0.0260361641, 0.0520763767, -0.0260383822, 0.0260421189, -0.0260426767}, {0., -0.0021693317, 0.00217004778, -0.00216878442, 0.00434122492, -0.00216994016, 0.00217014213, -0.00217022696, 0.995660567, 0.0086792626, -0.00433967155, 0.00434028345, -0.004340444}, {0., 0.00867732678, -0.00868019441, 0.00867513771, -0.0173648997, 0.00867976066, -0.00868056852, 0.00868090785, 0.0173577268, 0.96528295, 0.0173586829, -0.0173611338, 0.017361776}, {0., -0.00433866339, 0.00434009555, -0.00433756885, 0.00868244984, -0.00433988033, 0.00434028426, -0.00434045392, -0.00867886507, 0.0173585252, 0.991320657, 0.0086805669, -0.00868088801}, {0., 0.00650799509, -0.00651014585, 0.00650635328, -0.0130236748, 0.00650982049, -0.00651042639, 0.00651068089, 0.0130182951, -0.0260377878, 0.0130190122, 0.98697915, 0.013021332}, {0., -0.0130159902, 0.0130202915, -0.0130127066, 0.0260473495, -0.013019641, 0.0130208528, -0.0130213618, -0.0260365903, 0.0520755756, -0.0260380243, 0.0260417006, 0.973957336}}}, {7, 10, 4900, {{0.977656418, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.847822051, 0.00649084557, -0.152638301, -0.132458109, -0.00657823879, 0.00639210681, -0.00652180703, -0.0143332415, 0.0267101447, -0.0133640746, 0.0127855643, -0.013046768}, {0., 0.00637296535, 0.988700177, 0.00266657469, -0.013070519, 0.00299280686, -0.0076056994, 0.00560558633, 0.0125384037, -0.0268425688, 0.0133772664, -0.0134288409, 0.0129986171}, {0., -0.0503275489, 0.000995876218, 0.948516348, -0.0438390678, -0.00333258467, 0.00216874939, -0.00216378528, -0.00429002165, 0.0086387648, -0.0043191272, 0.00433633868, -0.00432859281}, {0., -0.0877333544, -0.00859615452, -0.0876450926, 0.886270536, 0.00872840464, -0.00865471173, 0.00866258105, 0.0173958559, -0.0346789412, 0.0173401564, -0.0173094602, 0.0173253436}, {0., -0.00426444952, 0.00192776019, -0.00666709571, 0.00872654797, 0.993266141, 0.00433169181, -0.00432929524, -0.00865825464, 0.0173195927, -0.00865981477, 0.00866110337, -0.00866085593}, {0., 0.00649304645, -0.00738715679, 0.00649297623, -0.0129935255, 0.00649625236, 0.99261101, 0.00560193507, 0.0129884453, -0.0259772603, 0.0129887691, -0.0129905677, 0.0129912486}, {0., -0.0129857886, 0.0112061267, -0.0129793944, 0.0259872913, -0.0129866397, 0.0112035757, 0.985221301, -0.025976043, 0.0519561138, -0.0259782498, 0.0259819672, -0.0259825226}, {0., -0.00216432347, 0.00216503587, -0.0021637789, 0.00433119518, -0.0021649287, 0.00216512967, -0.00216521409, 0.995670588, 0.00865921952, -0.00432964982, 0.00433025855, -0.00433041832}, {0., 0.00865729384, -0.00866014676, 0.00865511562, -0.0173247807, 0.0086597148, -0.0086605187, 0.00866085637, 0.0173176445, 0.965363122, 0.017318596, -0.0173210342, 0.0173216733}, {0., -0.00432864692, 0.00433007174, -0.00432755781, 0.00866239037, -0.0043298574, 0.00433025935, -0.00433042819, -0.00865882393, 0.0173184391, 0.9913407, 0.00866051709, -0.00866083663}, {0., 0.00649297039, -0.00649511012, 0.00649133672, -0.0129935856, 0.0064947861, -0.00649538902, 0.00649564228, 0.0129882334, -0.0259776586, 0.012988947, 0.987009224, 0.0129912549}, {0., -0.0129859408, 0.0129902201, -0.0129826734, 0.0259871711, -0.0129895722, 0.012990778, -0.0129912846, -0.0259764668, 0.0519553172, -0.025977894, 0.0259815512, 0.97401749}}}, {7, 10, 5000, {{0.977750486, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.848202018, 0.00647579843, -0.152257553, -0.132122854, -0.00656362145, 0.00637762513, -0.00650703159, -0.0143006461, 0.0266493926, -0.0133336791, 0.0127565979, -0.0130172094}, {0., 0.00635813247, 0.988730555, 0.00266427789, -0.0130412882, 0.00299012937, -0.00758790012, 0.00559339599, 0.012510011, -0.026781323, 0.0133467441, -0.0133983101, 0.0129691557}, {0., -0.0502020999, 0.000994850916, 0.948645617, -0.0437283281, -0.00332378856, 0.00216381393, -0.00215887746, -0.0042804061, 0.00861922164, -0.00430935699, 0.00432647511, -0.00431877056}, {0., -0.0875115254, -0.00857687344, -0.0874237719, 0.886551419, 0.00870834711, -0.00863508371, 0.0086429117, 0.0173561361, -0.0346001004, 0.0173007325, -0.0172702041, 0.0172860037}, {0., -0.00425502387, 0.00192608629, -0.00664951124, 0.00870648288, 0.993284135, 0.00432185278, -0.00431947176, -0.00863860659, 0.0172802788, -0.00864015783, 0.00864143993, -0.00864119443}, {0., 0.00647831359, -0.00736987565, 0.00647824188, -0.0129640217, 0.0064815014, 0.992628302, 0.00558973672, 0.0129589671, -0.0259183026, 0.0129592895, -0.012961079, 0.0129617565}, {0., -0.0129563242, 0.0111817157, -0.0129499647, 0.0259282829, -0.0129571735, 0.0111791803, 0.985255889, -0.025917091, 0.0518381895, -0.0259192868, 0.0259229853, -0.0259235383}, {0., -0.00215941262, 0.00216012143, -0.00215887071, 0.00432136052, -0.00216001469, 0.0021602147, -0.00216029871, 0.995680414, 0.00863956622, -0.00431982298, 0.0043204286, -0.0043205876}, {0., 0.00863765044, -0.00864048899, 0.00863548283, -0.0172854421, 0.00864005876, -0.00864085879, 0.00864119485, 0.0172783417, 0.965441735, 0.0172792886, -0.0172817144, 0.0172823504}, {0., -0.00431882522, 0.00432024285, -0.00431774141, 0.00864272103, -0.00432002938, 0.0043204294, -0.00432059743, -0.0086391725, 0.0172791324, 0.991360354, 0.0086408572, -0.00864117521}, {0., 0.00647823784, -0.00648036679, 0.00647661212, -0.0129640815, 0.00648004407, -0.0064806441, 0.00648089614, 0.0129587563, -0.0259186987, 0.0129594665, 0.987038714, 0.0129617628}, {0., -0.0129564757, 0.0129607334, -0.0129532242, 0.0259281631, -0.0129600881, 0.0129612882, -0.0129617923, -0.0259175126, 0.0518373973, -0.0259189329, 0.0259225715, 0.974076474}}}}, {{7, 20, 200, {{0.950893929, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.790694217, 0.0093756497, -0.209223546, -0.182912007, -0.00809511807, 0.00854763773, -0.00871961825, -0.019199577, 0.0357864577, -0.0179050795, 0.0171056687, -0.0174545354}, {0., 0.00931915305, 0.96303159, -0.0133007467, -0.016701436, -0.0136577657, -0.0143540057, 0.00331788458, 0.0167762646, -0.035992563, 0.0179321452, -0.0179887961, 0.0173835941}, {0., -0.0689601388, -0.00419504617, 0.923950515, -0.0602781042, -0.0100119631, 0.00292753066, -0.00287600091, -0.00571452966, 0.011554137, -0.00577634563, 0.00581171931, -0.00579426394}, {0., -0.121104579, -0.0110810543, -0.12054282, 0.844083397, 0.0121144507, -0.0115833635, 0.0115966307, 0.0233396873, -0.0464538597, 0.023228244, -0.0231651608, 0.0231967256}, {0., -0.0052277932, -0.00890061156, -0.0199699785, 0.0121639825, 0.979457018, 0.0058438947, -0.00575344469, -0.0115863346, 0.0231943623, -0.0115967633, 0.0115996475, -0.0115951113}, {0., 0.008690177, -0.0140743689, 0.00874566595, -0.0173982134, 0.00875253574, 0.985866684, 0.00325812397, 0.0173886101, -0.0347723873, 0.017386599, -0.0173899434, 0.017392597}, {0., -0.0173833606, 0.00662598279, -0.0172671827, 0.0347928086, -0.0172811137, 0.00651695946, 0.971730684, -0.0347700158, 0.0695585395, -0.0347793179, 0.0347869692, -0.0347852327}, {0., -0.00289697622, 0.00289788805, -0.00289654282, 0.00579910296, -0.0028988487, 0.00289863256, -0.00289879695, 0.994204392, 0.0115919428, -0.00579604839, 0.005797238, -0.00579753555}, {0., 0.0115879049, -0.0115915735, 0.0115861715, -0.0231964118, 0.0115953951, -0.0115945302, 0.0115951878, 0.023182412, 0.953632229, 0.023184172, -0.023188952, 0.0231901422}, {0., -0.00579395243, 0.00579577611, -0.00579308564, 0.0115982059, -0.0057976974, 0.00579726512, -0.00579759389, -0.0115912168, 0.0231838857, 0.988407903, 0.011594476, -0.0115950711}, {0., 0.00869092865, -0.0086936804, 0.00868962865, -0.0173973089, 0.00869654629, -0.00869589762, 0.00869639089, 0.017386809, -0.0347758285, 0.017388129, 0.982608286, 0.0173926064}, {0., -0.0173818573, 0.0173873597, -0.0173792573, 0.0347946177, -0.0173930926, 0.0173917952, -0.0173927818, -0.034773618, 0.069551657, -0.0347762579, 0.0347834274, 0.965214786}}}, {7, 20, 300, {{0.953850287, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.797852496, 0.00904699181, -0.202109977, -0.176556678, -0.00789177434, 0.0082879874, -0.008454569, -0.0186136929, 0.0346925945, -0.0173578112, 0.0165857682, -0.0169242275}, {0., 0.00898334255, 0.964682672, -0.0124739041, -0.0162460448, -0.0127678879, -0.0138675726, 0.00326624682, 0.0162659243, -0.0348875685, 0.0173817258, -0.0174399593, 0.0168552673}, {0., -0.0666207053, -0.0039283481, 0.926645056, -0.0582026539, -0.00956671964, 0.00283663627, -0.00278972846, -0.00554402917, 0.0112038142, -0.0056012408, 0.00563393199, -0.00561779578}, {0., -0.116904414, -0.0107712949, -0.116389899, 0.849345453, 0.011717084, -0.0112308697, 0.0112432918, 0.0226218927, -0.0450348442, 0.0225186456, -0.0224604049, 0.0224896707}, {0., -0.00510191349, -0.00832391879, -0.0190865592, 0.0117599374, 0.98039148, 0.0056629097, -0.00558089974, -0.0112336764, 0.0224871643, -0.0112432045, 0.0112459036, -0.0112417835}, {0., 0.00842569277, -0.0135956336, 0.00847634915, -0.0168677342, 0.00848265779, 0.986350492, 0.0032120152, 0.0168588739, -0.0337133048, 0.0168570304, -0.0168601336, 0.0168625975}, {0., -0.0168538641, 0.0065242852, -0.0167475879, 0.0337324366, -0.0167606936, 0.00642468159, 0.972698483, -0.0337110763, 0.0674393153, -0.0337197072, 0.0337268285, -0.0337252412}, {0., -0.00280877081, 0.00280962433, -0.00280835713, 0.00562232541, -0.00281050071, 0.00281030815, -0.00281046224, 0.994380926, 0.0112388271, -0.00561948577, 0.00562059131, -0.00562086968}, {0., 0.0112350832, -0.0112385175, 0.0112334287, -0.0224893016, 0.0112420031, -0.0112412326, 0.011241849, 0.0224762747, 0.955044692, 0.0224779227, -0.0224823653, 0.0224834787}, {0., -0.00561754161, 0.00561924866, -0.00561671426, 0.0112446508, -0.00562100142, 0.00562061631, -0.00562092448, -0.0112381476, 0.0224776541, 0.988761028, 0.0112411826, -0.0112417394}, {0., 0.00842631241, -0.00842888836, 0.00842507155, -0.0168669762, 0.0084315023, -0.00843092442, 0.00843138676, 0.016857206, -0.0337164812, 0.016858442, 0.983138226, 0.0168626088}, {0., -0.0168526248, 0.0168577757, -0.0168501431, 0.0337339525, -0.0168630046, 0.0168618488, -0.0168627735, -0.0337144121, 0.0674329624, -0.033716884, 0.0337235474, 0.966274781}}}, {7, 20, 400, {{0.955888418, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.802967739, 0.00881381419, -0.197023947, -0.172018324, -0.00774275523, 0.00810142002, -0.00826413754, -0.018192788, 0.0339069705, -0.0169647563, 0.0162122308, -0.0165431856}, {0., 0.00874581182, 0.965836429, -0.0119061348, -0.0159151243, -0.012158585, -0.0135204095, 0.00322683193, 0.015899332, -0.0340942138, 0.0169865327, -0.01704569, 0.016475653}, {0., -0.0649476312, -0.00374542994, 0.928564523, -0.0567192509, -0.00925563679, 0.00277145963, -0.00272765206, -0.00542134303, 0.0109520527, -0.00547539856, 0.00550625453, -0.00549102098}, {0., -0.113904549, -0.0105468969, -0.113421972, 0.853108105, 0.0114335166, -0.0109776207, 0.010989451, 0.0221066068, -0.0440156529, 0.0220089873, -0.0219540553, 0.0219817412}, {0., -0.00500910668, -0.00792884072, -0.018468973, 0.0114720525, 0.981043347, 0.00553311075, -0.00545673813, -0.0109803087, 0.0219791623, -0.0109892303, 0.0109918, -0.0109879586}, {0., 0.00823566935, -0.0132541063, 0.00828306913, -0.0164866695, 0.00828899848, 0.986695441, 0.00317627989, 0.0164783145, -0.0329524515, 0.0164765848, -0.0164795224, 0.0164818558}, {0., -0.0164734817, 0.00644642075, -0.0163738918, 0.0329706821, -0.0163864156, 0.00635317, 0.973388509, -0.0329503234, 0.0659168851, -0.0329584928, 0.0329652484, -0.0329637621}, {0., -0.0027454017, 0.00274621461, -0.00274500246, 0.0054953351, -0.00274703433, 0.00274685733, -0.00274700423, 0.994507749, 0.010985149, -0.00549264344, 0.00549369111, -0.00549395614}, {0., 0.0109816068, -0.0109848778, 0.01098001, -0.0219813404, 0.0109881375, -0.0109874293, 0.010988017, 0.0219689841, 0.956059404, 0.0219705541, -0.0219747644, 0.0219758246}, {0., -0.0054908034, 0.00549242922, -0.00549000491, 0.0109906702, -0.00549406866, 0.00549371466, -0.00549400845, -0.0109845018, 0.021970298, 0.989014713, 0.0109873822, -0.0109879123}, {0., 0.0082362051, -0.00823865858, 0.00823500753, -0.0164860053, 0.00824110315, -0.00824057194, 0.00824101272, 0.0164767381, -0.032955447, 0.0164779156, 0.983518926, 0.0164818682}, {0., -0.0164724102, 0.0164773162, -0.016470015, 0.0329720106, -0.0164822063, 0.0164811439, -0.0164820254, -0.0329534761, 0.065910894, -0.0329558312, 0.0329621461, 0.967036263}}}, {7, 20, 500, {{0.95743578, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.806956048, 0.00863289332, -0.193056898, -0.168481659, -0.00762446954, 0.00795534615, -0.00811504622, -0.0178632815, 0.0332920613, -0.016657111, 0.015919783, -0.0162448477}, {0., 0.00856190698, 0.966721568, -0.0114762918, -0.0156539863, -0.0116982922, -0.0132499534, 0.00319464058, 0.0156123616, -0.0334734035, 0.0166772848, -0.0167370465, 0.0161784354}, {0., -0.0636424144, -0.00360707186, 0.930057768, -0.0555625326, -0.009017001, 0.00272050323, -0.00267900164, -0.00532518573, 0.0107549104, -0.00537685635, 0.00540632747, -0.00539177516}, {0., -0.111566517, -0.0103701921, -0.11110783, 0.856043243, 0.0112125798, -0.0107793547, 0.0107907308, 0.021703429, -0.043217908, 0.0216100673, -0.0215576297, 0.0215841194}, {0., -0.00493514442, -0.00763026529, -0.0179950184, 0.0112479939, 0.981542823, 0.00543161857, -0.00535942586, -0.0107819497, 0.0215814996, -0.0107904188, 0.0107928893, -0.0107892549}, {0., 0.0080868997, -0.0129881175, 0.00813186921, -0.0161883706, 0.00813751479, 0.986963986, 0.00314680961, 0.0161803952, -0.0323568126, 0.016178751, -0.0161815633, 0.0161837978}, {0., -0.016175703, 0.00638270582, -0.0160811107, 0.0323743529, -0.0160931858, 0.00629419873, 0.973925694, -0.0323547617, 0.0647250621, -0.0323625816, 0.0323690594, -0.0323676488}, {0., -0.00269579188, 0.00269657373, -0.00269540404, 0.00539592451, -0.00269735123, 0.00269718565, -0.00269732705, 0.994607033, 0.0107865573, -0.00539334505, 0.00539434884, -0.0053946037}, {0., 0.0107831675, -0.0107863136, 0.0107816164, -0.021583698, 0.0107894051, -0.0107887425, 0.0107893083, 0.0215718507, 0.956853771, 0.0215733612, -0.0215773954, 0.0215784148}, {0., -0.00539158374, 0.00539314745, -0.00539080808, 0.010791849, -0.00539470247, 0.0053943713, -0.0053946541, -0.0107859348, 0.0215731146, 0.98921331, 0.0107886977, -0.0107892074}, {0., 0.00808737561, -0.00808973547, 0.00808621227, -0.0161877735, 0.00809205385, -0.00809155691, 0.00809198119, 0.016178888, -0.0323596718, 0.0161800209, 0.983816953, 0.0161838108}, {0., -0.0161747512, 0.01617947, -0.0161724245, 0.0323755471, -0.0161841077, 0.0161831138, -0.0161839624, -0.032357776, 0.0647193436, -0.0323600418, 0.0323660925, 0.967632377}}}, {7, 20, 600, {{0.958678528, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.810228023, 0.00848500628, -0.189801405, -0.165581447, -0.00752607998, 0.0078351015, -0.00799232247, -0.0175920683, 0.0327860102, -0.0164039281, 0.015679056, -0.0159992632}, {0., 0.00841182702, 0.967438593, -0.0111318145, -0.0154377352, -0.0113300537, -0.0130282053, 0.00316727312, 0.0153761677, -0.0329625926, 0.016422829, -0.0164830125, 0.0159337749}, {0., -0.0625711621, -0.00349627243, 0.93128069, -0.0546135174, -0.00882369909, 0.00267860384, -0.00263892404, -0.00524596717, 0.0105926115, -0.00529573003, 0.00532409461, -0.00531008671}, {0., -0.109649052, -0.010224092, -0.109209324, 0.858452152, 0.0110313969, -0.0106161571, 0.0106271658, 0.0213717149, -0.0425613746, 0.0212817624, -0.0212313163, 0.0212568478}, {0., -0.00487344131, -0.00739132887, -0.0176109788, 0.0110644012, 0.981947039, 0.00534815731, -0.00527925853, -0.010618676, 0.0212542041, -0.0106267867, 0.0106291769, -0.0106257059}, {0., 0.00796444266, -0.0127700803, 0.00800748733, -0.0159428548, 0.00801290765, 0.987184048, 0.00312158203, 0.0159351817, -0.0318665448, 0.0159336055, -0.0159363175, 0.0159384726}, {0., -0.0159306064, 0.00632846734, -0.015839977, 0.0318835269, -0.0158516877, 0.00624371914, 0.974365898, -0.0318645564, 0.0637440912, -0.0318720963, 0.031878351, -0.0318770005}, {0., -0.00265495765, 0.00265571443, -0.00265457926, 0.00531410303, -0.00265645854, 0.00265630188, -0.00265643884, 0.994688752, 0.0106230984, -0.00531161357, 0.00531258217, -0.00531282882}, {0., 0.0106198306, -0.010622876, 0.0106183172, -0.0212564121, 0.0106258343, -0.0106252075, 0.0106257554, 0.0212449733, 0.957507606, 0.0212464358, -0.0212503287, 0.0212513153}, {0., -0.00530991528, 0.00531142886, -0.00530915853, 0.0106282061, -0.00531291707, 0.00531260376, -0.00531287768, -0.0106224959, 0.0212461968, 0.989376773, 0.0106251643, -0.0106256576}, {0., 0.00796487293, -0.00796715721, 0.00796373793, -0.0159423091, 0.00796937575, -0.0079689056, 0.00796931655, 0.01593373, -0.0318692952, 0.0159348268, 0.984062253, 0.0159384862}, {0., -0.0159297459, 0.0159343135, -0.0159274758, 0.0318846182, -0.0159387515, 0.0159378112, -0.0159386331, -0.0318674599, 0.0637385904, -0.0318696537, 0.0318754925, 0.968123027}}}, {7, 20, 700, {{0.959714261, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.813003713, 0.00835990862, -0.187039035, -0.163122021, -0.00744167299, 0.0077328028, -0.00788791785, -0.0173613533, 0.0323555741, -0.0161885759, 0.0154742625, -0.0157903312}, {0., 0.00828504207, 0.968040577, -0.0108452223, -0.0152528745, -0.0110241413, -0.0128401762, 0.00314337815, 0.015175247, -0.0325281753, 0.0162064261, -0.0162669162, 0.0157256304}, {0., -0.0616620764, -0.00340414862, 0.932316659, -0.0538084231, -0.008661416, 0.00264298987, -0.00260480758, -0.00517852692, 0.0104545241, -0.00522670542, 0.00525415189, -0.00524059574}, {0., -0.108022887, -0.0100993554, -0.1075988, 0.86049636, 0.0108777283, -0.0104773233, 0.0104880241, 0.0210896281, -0.0420029314, 0.021002509, -0.0209537144, 0.020978449}, {0., -0.00482038515, -0.00719278347, -0.0172884817, 0.0109087905, 0.98228613, 0.00527721037, -0.0052110135, -0.0104797776, 0.0209757914, -0.0104875932, 0.0104899161, -0.0104865793}, {0., 0.00786026656, -0.0125852302, 0.00790172578, -0.0157340067, 0.00790696019, 0.987370568, 0.00309943936, 0.015726584, -0.031449481, 0.015725064, -0.0157276925, 0.0157297817}, {0., -0.0157221085, 0.00628106448, -0.0156347469, 0.0314659954, -0.015646151, 0.00619941362, 0.974739001, -0.0314475452, 0.0629096027, -0.0314548521, 0.0314609209, -0.0314596201}, {0., -0.00262022014, 0.00262095595, -0.00261984983, 0.00524450074, -0.00262167257, 0.00262152319, -0.00262165642, 0.994758269, 0.0104840471, -0.00524208619, 0.0052430255, -0.00524326528}, {0., 0.0104808805, -0.0104838416, 0.0104793995, -0.020978003, 0.0104866905, -0.0104860927, 0.0104866257, 0.0209669044, 0.958063812, 0.0209683267, -0.020972102, 0.0209730611}, {0., -0.00524044028, 0.00524191189, -0.00523969965, 0.0104890015, -0.00524334514, 0.00524304637, -0.00524331285, -0.0104834612, 0.0209680941, 0.989515828, 0.010486051, -0.0104865306}, {0., 0.00786066042, -0.00786288146, 0.00785954961, -0.0157335022, 0.00786501785, -0.00786456952, 0.00786496931, 0.0157251783, -0.0314521412, 0.015726245, 0.984270923, 0.0157297956}, {0., -0.0157213208, 0.015725762, -0.0157190992, 0.0314670045, -0.0157300357, 0.015729139, -0.0157299386, -0.0314503566, 0.0629042823, -0.03145249, 0.0314581525, 0.968540408}}}, {7, 20, 800, {{0.960600418, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.815414964, 0.00825148901, -0.184638874, -0.160986183, -0.00736765475, 0.00764371461, -0.00779699795, -0.0171604479, 0.0319807888, -0.0160010662, 0.0152959199, -0.01560838}, {0., 0.00817528124, 0.968558945, -0.0106003776, -0.0150912433, -0.0107631214, -0.0126768925, 0.00312211393, 0.0150002883, -0.0321499733, 0.0160180253, -0.0160787442, 0.0155443661}, {0., -0.0608721196, -0.00332548683, 0.933215541, -0.0531090269, -0.00852167695, 0.00261199835, -0.00257508214, -0.00511976273, 0.0103342607, -0.00516658999, 0.00519325403, -0.00518008291}, {0., -0.106610586, -0.00999040522, -0.106199765, 0.862272679, 0.0107442494, -0.0103564235, 0.0103668595, 0.020844058, -0.0415166817, 0.0207593569, -0.0207119689, 0.0207360233}, {0., -0.00477377202, -0.00702333835, -0.017010725, 0.0107736978, 0.982577923, 0.0052154675, -0.00515155084, -0.0103588217, 0.020733358, -0.0103663873, 0.0103686525, -0.0103654291}, {0., 0.00776954702, -0.0124247307, 0.00780966351, -0.0155521476, 0.00781474019, 0.987532482, 0.00307965184, 0.0155449377, -0.0310863004, 0.0155434654, -0.0155460228, 0.0155480555}, {0., -0.0155405496, 0.00623884827, -0.0154559578, 0.031102413, -0.0154670978, 0.00615982145, 0.975062885, -0.0310844098, 0.0621829342, -0.0310915179, 0.0310974276, -0.031096169}, {0., -0.00258997031, 0.0025906881, -0.00258960703, 0.00518389235, -0.00259138147, 0.00259123818, -0.00259136822, 0.994818805, 0.0103629613, -0.00518154182, 0.0051824561, -0.00518269}, {0., 0.0103598812, -0.0103627699, 0.0103584283, -0.0207355694, 0.010365526, -0.0103649527, 0.0103654729, 0.0207247618, 0.958548155, 0.0207261496, -0.0207298244, 0.02073076}, {0., -0.0051799406, 0.00518137621, -0.00517921406, 0.0103677847, -0.00518276294, 0.00518247636, -0.00518273645, -0.0103623897, 0.0207259225, 0.989636916, 0.0103649122, -0.01036538}, {0., 0.0077699109, -0.00777207766, 0.00776882121, -0.0155516771, 0.00777414453, -0.00777371451, 0.00777410471, 0.0155435713, -0.0310888838, 0.0155446122, 0.984452631, 0.0155480698}, {0., -0.0155398218, 0.0155441544, -0.0155376424, 0.0311033541, -0.0155482891, 0.015547429, -0.0155482094, -0.0310871426, 0.0621777675, -0.0310892244, 0.0310947361, 0.96890386}}}, {7, 20, 900, {{0.961373607, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.817547087, 0.00815580711, -0.18251619, -0.159098119, -0.00730167241, 0.00756476608, -0.00771642785, -0.0169824213, 0.0316487105, -0.0158349232, 0.0151378788, -0.015447138}, {0., 0.00807850702, 0.969013828, -0.0103870143, -0.0149475209, -0.0105359166, -0.012532552, 0.00310291821, 0.0148452544, -0.0318149058, 0.0158511109, -0.0159120034, 0.0153837335}, {0., -0.0601734335, -0.00325697196, 0.934009555, -0.0524905928, -0.00839905299, 0.00258455193, -0.00254872887, -0.00506766159, 0.010227679, -0.00511331325, 0.00513929705, -0.00512646072}, {0., -0.105362054, -0.00989361077, -0.104962717, 0.863843766, 0.0106262254, -0.0102492881, 0.0102594923, 0.0206265059, -0.0410858348, 0.0205439097, -0.020497744, 0.0205212061}, {0., -0.00473215449, -0.00687581754, -0.016766942, 0.0106543018, 0.982833829, 0.00516078396, -0.00509883294, -0.0102516368, 0.0205185374, -0.0102589863, 0.010261201, -0.0102580754}, {0., 0.00768915563, -0.012282869, 0.00772811109, -0.0153910015, 0.00773305116, 0.987675567, 0.00306172753, 0.0153839764, -0.0307644749, 0.0153825454, -0.0153850408, 0.0153870244}, {0., -0.0153796658, 0.00620071516, -0.015297471, 0.0307802357, -0.015308379, 0.00612395798, 0.975349104, -0.0307626239, 0.0615390161, -0.0307695588, 0.0307753298, -0.0307741076}, {0., -0.00256316476, 0.0025638668, -0.00256280772, 0.00513018655, -0.00256454007, 0.00256440201, -0.00256452926, 0.994872448, 0.0102556638, -0.00512789182, 0.00512878428, -0.00512901304}, {0., 0.010252659, -0.0102554844, 0.0102512311, -0.0205207462, 0.0102581604, -0.010257608, 0.0102581171, 0.0205101922, 0.958977345, 0.0205115499, -0.0205151371, 0.0205160522}, {0., -0.0051263295, 0.0051277336, -0.00512561545, 0.0102603731, -0.00512908013, 0.00512880402, -0.00512905851, -0.0102551048, 0.0205113276, 0.989744216, 0.0102575686, -0.0102580261}, {0., 0.00768949425, -0.00769161352, 0.00768842329, -0.0153905597, 0.00769362032, -0.00769320599, 0.0076935878, 0.0153826442, -0.0307669915, 0.0153836624, 0.984613647, 0.0153870389}, {0., -0.0153789885, 0.0153832261, -0.0153768466, 0.0307811193, -0.0153872406, 0.015386412, -0.0153871756, -0.0307652884, 0.0615339829, -0.0307673248, 0.0307727052, 0.969225921}}}, {7, 20, 1000, {{0.962058562, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.819458489, 0.00807017322, -0.180612961, -0.157405934, -0.00724209901, 0.00749385069, -0.00764405718, -0.0168225193, 0.0313504616, -0.0156857054, 0.0149959212, -0.0153023026}, {0., 0.00799196665, 0.969418892, -0.0101982064, -0.0148180407, -0.0103350615, -0.0124031841, 0.00308539555, 0.0147060045, -0.0315140027, 0.0157012148, -0.0157622402, 0.0152394463}, {0., -0.059546939, -0.00319636841, 0.934720733, -0.0519361834, -0.00828985905, 0.00255991216, -0.00252504845, -0.00502084184, 0.0101319372, -0.00506545483, 0.00509083799, -0.00507829728}, {0., -0.104242998, -0.00980647335, -0.103853766, 0.865252532, 0.0105204171, -0.0101530572, 0.0101630553, 0.0204311442, -0.0406988746, 0.0203504085, -0.0203053218, 0.0203282601}, {0., -0.00469452908, -0.00674538383, -0.0165498232, 0.010547306, 0.983061591, 0.00511168961, -0.00505146122, -0.0101553617, 0.020325591, -0.0101625212, 0.010164691, -0.0101616512}, {0., 0.00761694647, -0.0121557366, 0.00765488169, -0.0152462637, 0.00765970152, 0.987803775, 0.00304531789, 0.0152394016, -0.0304754109, 0.0152380071, -0.0152404475, 0.0152423877}, {0., -0.0152351607, 0.00616588786, -0.0151550737, 0.0304908591, -0.0151657751, 0.00609112561, 0.975605563, -0.0304735952, 0.0609606524, -0.0304803769, 0.0304860251, -0.030484835}, {0., -0.0025390878, 0.00253977586, -0.00253873638, 0.00508194888, -0.00254043147, 0.00254029798, -0.00254042274, 0.994920629, 0.0101592895, -0.00507970353, 0.00508057669, -0.00508080087}, {0., 0.0101563512, -0.0101591204, 0.0101549457, -0.0203277955, 0.0101617261, -0.0101611919, 0.010161691, 0.0203174661, 0.959362842, 0.020318797, -0.0203223067, 0.0203232035}, {0., -0.0050781756, 0.00507955172, -0.00507747277, 0.0101638978, -0.00508086295, 0.00508059596, -0.00508084548, -0.0101587416, 0.020318579, 0.989840593, 0.0101611534, -0.0101616017}, {0., 0.0076172634, -0.0076193405, 0.00761620927, -0.0152458467, 0.00762129454, -0.0076208939, 0.00762126825, 0.0152380996, -0.0304778686, 0.0152390977, 0.98475827, 0.0152424024}, {0., -0.0152345268, 0.0152386801, -0.0152324185, 0.0304916933, -0.0152425891, 0.0152417878, -0.0152425365, -0.0304761992, 0.0609557371, -0.0304781955, 0.0304834597, 0.969515194}}}, {7, 20, 1100, {{0.962672765, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.821190933, 0.00799266925, -0.178887695, -0.155872536, -0.0071877612, 0.00742945975, -0.00757834585, -0.0166773371, 0.031079685, -0.0155502322, 0.0148670263, -0.0151707925}, {0., 0.00791369912, 0.969783837, -0.010029066, -0.0147001665, -0.0101552922, -0.0122859517, 0.00306925657, 0.0145795731, -0.0312408408, 0.0155651374, -0.0156262652, 0.0151084346}, {0., -0.0589789914, -0.0031420991, 0.935364811, -0.0514336879, -0.00819148028, 0.00253755052, -0.0025035398, -0.00497831345, 0.010045, -0.00502199737, 0.00504684355, -0.00503456716}, {0., -0.103228905, -0.00972719835, -0.102848676, 0.86652966, 0.0104245097, -0.0100656825, 0.0100754954, 0.0202538002, -0.0403475545, 0.0201747296, -0.020130607, 0.0201530765}, {0., -0.0046601705, -0.00662862607, -0.0163541807, 0.0104503562, 0.983266699, 0.00506713222, -0.0050084335, -0.010067947, 0.0201504089, -0.0100749374, 0.0100770669, -0.0100741033}, {0., 0.00755138265, -0.0120405409, 0.00758840973, -0.0151148517, 0.00759312239, 0.987919928, 0.00303016629, 0.015108135, -0.0302129542, 0.015106773, -0.0151091644, 0.0151110656}, {0., -0.0151039574, 0.00613379684, -0.0150257479, 0.0302281214, -0.0150362632, 0.00606081075, 0.975837908, -0.0302111703, 0.0604355283, -0.0302178147, 0.0302233529, -0.0302221914}, {0., -0.0025172269, 0.00251790239, -0.00251688057, 0.00503815206, -0.00251854229, 0.00251841283, -0.00251853536, 0.994964376, 0.0100717864, -0.00503595094, 0.00503680681, -0.00503702689}, {0., 0.0100689076, -0.0100716262, 0.0100675224, -0.0201526082, 0.0100741693, -0.0100736513, 0.0100741415, 0.0201424801, 0.959712854, 0.0201437869, -0.0201472272, 0.0201481076}, {0., -0.00503445379, 0.00503580477, -0.00503376114, 0.0100763041, -0.00503708459, 0.00503682566, -0.00503707071, -0.0100712485, 0.0201435728, 0.989928098, 0.0100736136, -0.0100740538}, {0., 0.00755168068, -0.00755371989, 0.00755064183, -0.0151144562, 0.007555627, -0.00755523845, 0.0075556061, 0.0151068601, -0.0302153592, 0.0151078402, 0.984889579, 0.0151110804}, {0., -0.0151033614, 0.0151074389, -0.0151012837, 0.0302289124, -0.015111254, 0.0151104769, -0.0151112122, -0.0302137201, 0.0604307184, -0.0302156803, 0.0302208404, 0.969777838}}}, {7, 20, 1200, {{0.963229013, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.822775315, 0.0079218791, -0.177309685, -0.154470481, -0.00713778416, 0.00737047517, -0.00751815257, -0.0165443518, 0.0308316701, -0.0154261468, 0.0147489551, -0.0150503243}, {0., 0.00784225798, 0.970115789, -0.00987601868, -0.0145919376, -0.00999276244, -0.0121787561, 0.00305428271, 0.0144637627, -0.0309906614, 0.0154405084, -0.0155017146, 0.0149884233}, {0., -0.0584594922, -0.00309301099, 0.935953421, -0.0509741447, -0.00810199479, 0.00251707561, -0.0024838314, -0.00493934241, 0.00996535895, -0.00498218687, 0.00500654811, -0.00499451044}, {0., -0.102301639, -0.00965445245, -0.101929516, 0.867697859, 0.0103367915, -0.00998564604, 0.00999529082, 0.0200913826, -0.0400257634, 0.020013817, -0.0199705648, 0.0199926105}, {0., -0.00462853695, -0.00652305115, -0.0161762009, 0.0103617122, 0.983453187, 0.00502633244, -0.00496900671, -0.00998787417, 0.019989946, -0.00999471246, 0.00999680525, -0.00999391014}, {0., 0.00749132524, -0.0119352167, 0.0075275354, -0.0149944809, 0.00753215152, 0.988026115, 0.00301607793, 0.0149878954, -0.029972544, 0.0149865627, -0.0149889097, 0.0149907758}, {0., -0.0149837759, 0.00610401153, -0.0149072561, 0.0299874562, -0.0149176023, 0.00603262354, 0.976050315, -0.029970789, 0.0599545179, -0.0299773094, 0.029982748, -0.0299816122}, {0., -0.0024972022, 0.00249786629, -0.00249686054, 0.00499803483, -0.00249849207, 0.00249836621, -0.00249848671, 0.995004448, 0.00999163383, -0.00499587373, 0.00499671395, -0.00499693032}, {0., 0.00998880878, -0.00999148162, 0.00998744231, -0.0199921393, 0.00999396844, -0.00999346481, 0.0099939469, 0.0199821933, 0.960033465, 0.0199834783, -0.0199868558, 0.0199877213}, {0., -0.0049944044, 0.00499573258, -0.00499372108, 0.00999606966, -0.00499698415, 0.00499673243, -0.00499697343, -0.00999110497, 0.0199832677, 0.990008253, 0.0099934279, -0.00999386063}, {0., 0.00749160659, -0.00749361144, 0.00749058174, -0.0149941045, 0.00749547633, -0.00749509861, 0.00749546017, 0.014986645, -0.0299749015, 0.0149876087, 0.985009858, 0.0149907907}, {0., -0.0149832132, 0.014987222, -0.0149811635, 0.029988209, -0.0149909527, 0.0149901972, -0.0149909203, -0.0299732899, 0.059949803, -0.0299752174, 0.0299802832, 0.970018418}}}, {7, 20, 1300, {{0.963736953, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.824235148, 0.00785672744, -0.175855566, -0.153178895, -0.00709149769, 0.00731604502, -0.0074626077, -0.0164216408, 0.0306028278, -0.0153116537, 0.0146400021, -0.0149391579}, {0., 0.00777654574, 0.970420142, -0.00973637306, -0.0144918556, -0.00984457844, -0.0120800012, 0.00304030464, 0.0143568992, -0.0307598392, 0.0153255219, -0.0153867878, 0.0148776791}, {0., -0.057980756, -0.00304823629, 0.936495406, -0.0505507343, -0.00801994912, 0.00249818931, -0.00246564006, -0.00490336922, 0.00989186452, -0.00494544879, 0.00496936836, -0.00495754813}, {0., -0.101447402, -0.00958721745, -0.101082642, 0.868774412, 0.0102559607, -0.00991179139, 0.00992128233, 0.0199415365, -0.0397288458, 0.0198653426, -0.019822883, 0.0198445422}, {0., -0.00459921268, -0.00642678328, -0.016012999, 0.0102800511, 0.983624105, 0.00498869672, -0.00493261448, -0.00991398604, 0.0198418819, -0.00992068627, 0.00992274556, -0.00991991249}, {0., 0.00743590641, -0.0118381932, 0.00747137525, -0.0148834109, 0.00747590366, 0.98812392, 0.00300290119, 0.0148769448, -0.0297507056, 0.0148756387, -0.0148779453, 0.0148797792}, {0., -0.0148728788, 0.006076198, -0.0147978934, 0.0297653843, -0.0148080844, 0.00600626052, 0.976245958, -0.0297489769, 0.0595106678, -0.0297553843, 0.0297607319, -0.0297596195}, {0., -0.00247872431, 0.00247937797, -0.00247838695, 0.00496101718, -0.00247999094, 0.00247986834, -0.00247998698, 0.995041424, 0.00991767324, -0.00495889259, 0.00495971854, -0.0049599315}, {0., 0.00991489722, -0.00991752815, 0.00991354795, -0.0198440687, 0.00991996392, -0.0099194733, 0.00991994797, 0.0198342889, 0.960329307, 0.0198355539, -0.0198388741, 0.019839726}, {0., -0.00495744861, 0.00495875595, -0.0049567739, 0.00992203435, -0.00495998189, 0.00495973667, -0.00495997396, -0.00991715266, 0.0198353465, 0.990082215, 0.00991943707, -0.009919863}, {0., 0.00743617292, -0.00743814633, 0.00743516097, -0.0148830515, 0.00743997294, -0.00743960497, 0.00743996097, 0.0148757167, -0.0297530197, 0.0148766654, 0.985120844, 0.0148797943}, {0., -0.0148723458, 0.0148762918, -0.0148703219, 0.0297661031, -0.0148799459, 0.0148792099, -0.0148799219, -0.0297514333, 0.0595060395, -0.0297533308, 0.0297583108, 0.970240411}}}, {7, 20, 1400, {{0.96420403, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.825588738, 0.00779637845, -0.174507138, -0.151981523, -0.00704837668, 0.00726550503, -0.00741103323, -0.0163077052, 0.0303903603, -0.0152053532, 0.0145388371, -0.0148359367}, {0., 0.00771570999, 0.970701069, -0.00960805377, -0.0143987489, -0.0097085103, -0.0119884446, 0.00302718829, 0.0142576772, -0.030545548, 0.0152187702, -0.0152800806, 0.0147748502}, {0., -0.0575367972, -0.00300710597, 0.936997647, -0.0501581467, -0.00794421767, 0.00248065935, -0.0024487449, -0.00486995747, 0.00982362044, -0.00491133512, 0.00493484956, -0.0049232288}, {0., -0.100655453, -0.00952469788, -0.100297429, 0.869772776, 0.0101810038, -0.00984321677, 0.009852566, 0.019802426, -0.039453172, 0.0197274913, -0.0196857585, 0.0197070629}, {0., -0.00457187145, -0.00633837669, -0.015862341, 0.0102043435, 0.983781813, 0.0049537625, -0.004898815, -0.00984538045, 0.0197044076, -0.00985195445, 0.00985398289, -0.00985120647}, {0., 0.00738444956, -0.0117482481, 0.00741924066, -0.0147802847, 0.00742368878, 0.988214581, 0.00299051558, 0.0147739281, -0.0295447295, 0.0147726463, -0.0147749157, 0.0147767202}, {0., -0.0147699118, 0.0060500917, -0.0146963296, 0.0295591933, -0.0147063777, 0.00598148057, 0.976427309, -0.0295430252, 0.0590985569, -0.0295493287, 0.0295545927, -0.0295535017}, {0., -0.00246156758, 0.00246221164, -0.00246123421, 0.00492664688, -0.0024628129, 0.00246269325, -0.00246281019, 0.995075756, 0.00984900132, -0.00492455584, 0.00492536868, -0.00492557851}, {0., 0.00984627029, -0.00984886264, 0.00984493699, -0.0197065875, 0.00985125175, -0.00985077296, 0.00985124079, 0.0196969604, 0.960603995, 0.0196982071, -0.0197014747, 0.0197023141}, {0., -0.00492313515, 0.00492442328, -0.00492246842, 0.00985329377, -0.0049256258, 0.0049253865, -0.00492562038, -0.00984848835, 0.0196980026, 0.990150888, 0.00985073736, -0.00985115703}, {0., 0.00738470272, -0.00738664719, 0.00738370274, -0.0147799407, 0.00738843881, -0.00738807972, 0.00738843059, 0.0147727203, -0.029547004, 0.0147736553, 0.985223894, 0.0147767353}, {0., -0.0147694054, 0.0147732935, -0.0147674055, 0.0295598813, -0.0147768776, 0.0147761594, -0.0147768612, -0.0295454407, 0.0590940079, -0.0295473106, 0.0295522116, 0.970446528}}}, {7, 20, 1500, {{0.96463611, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.826850621, 0.00774016951, -0.173249952, -0.150865464, -0.00700800186, 0.00721832713, -0.00736289014, -0.0162013537, 0.0301920435, -0.0151061323, 0.014444403, -0.0147395821}, {0., 0.00765907543, 0.970961869, -0.00948942756, -0.0143116838, -0.00958280428, -0.0119031, 0.00301482563, 0.014165059, -0.0303455415, 0.0151191342, -0.015180477, 0.0146788621}, {0., -0.0571228624, -0.00296909367, 0.937465603, -0.0497921653, -0.00787391122, 0.00246430111, -0.00243297027, -0.0048387601, 0.00975991418, -0.00487948971, 0.00490263026, -0.00489119359}, {0., -0.0999172618, -0.00946626019, -0.0995654408, 0.870703639, 0.0101111164, -0.00977920531, 0.00978842326, 0.019672592, -0.0391958565, 0.0195988203, -0.019557758, 0.0195787348}, {0., -0.00454625245, -0.00625669424, -0.0157224615, 0.0101337725, 0.983928174, 0.0049211622, -0.00486725697, -0.00978134021, 0.019576085, -0.00978779807, 0.00978979793, -0.00978707357}, {0., 0.00733641679, -0.011664411, 0.00737058433, -0.0146840235, 0.0073749585, 0.988299076, 0.00297882366, 0.0146777679, -0.029352462, 0.0146765085, -0.0146787436, 0.0146805209}, {0., -0.0146737979, 0.0060254793, -0.0146015076, 0.0293667267, -0.0146114229, 0.00595808869, 0.976596327, -0.0293507803, 0.0587138755, -0.0293569879, 0.0293621746, -0.0293611034}, {0., -0.00244555263, 0.0024461878, -0.00244522298, 0.00489456448, -0.00244677829, 0.00244666134, -0.0024467767, 0.995107803, 0.00978489996, -0.00489250443, 0.00489330516, -0.00489351209}, {0., 0.00978221048, -0.0097847671, 0.00978089207, -0.0195782579, 0.0097871133, -0.00978664534, 0.00978710684, 0.019568772, 0.9608604, 0.0195700016, -0.0195732206, 0.0195740484}, {0., -0.00489110525, 0.0048923756, -0.00489044597, 0.00978912895, -0.00489355658, 0.00489332269, -0.0048935534, -0.00978439405, 0.0195697999, 0.990214991, 0.00978661031, -0.00978702418}, {0., 0.00733665787, -0.00733857554, 0.00733566906, -0.0146836934, 0.00734033498, -0.007339984, 0.00734033013, 0.014676579, -0.0293546999, 0.0146775012, 0.985320084, 0.0146805361}, {0., -0.0146733157, 0.0146771502, -0.0146713381, 0.0293673869, -0.0146806699, 0.014679968, -0.0146806603, -0.029353158, 0.0587093998, -0.0293550025, 0.0293598305, 0.970638927}}}, {7, 20, 1600, {{0.965037892, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.828032532, 0.00768756645, -0.17207234, -0.149820301, -0.00697003296, 0.00717408448, -0.00731774276, -0.016101623, 0.0300060798, -0.0150130918, 0.014355845, -0.0146492224}, {0., 0.00760609799, 0.971205193, -0.00937918669, -0.0142299039, -0.00946605703, -0.0118231714, 0.00300312821, 0.0140782061, -0.0301580043, 0.0150257097, -0.0150870747, 0.0145888464}, {0., -0.0567351132, -0.00293377804, 0.937903679, -0.0494493856, -0.00780831519, 0.00244896547, -0.00241817417, -0.00480949654, 0.00970016976, -0.00484962466, 0.0048724183, -0.00486115245}, {0., -0.0992259449, -0.00941139143, -0.0988798664, 0.871575632, 0.0100456494, -0.00971917763, 0.00972827333, 0.0195508555, -0.0389545674, 0.0194781635, -0.0194377232, 0.0194583956}, {0., -0.00452214373, -0.00618082588, -0.0155919418, 0.0100676791, 0.984064688, 0.00489059882, -0.00483765632, -0.00972128565, 0.0194557518, -0.00972763605, 0.00972960931, -0.00972693305}, {0., 0.00729137334, -0.0115858988, 0.007324964, -0.0145937556, 0.00732926968, 0.988378198, 0.00296774543, 0.0145875935, -0.0291721624, 0.014586355, -0.0145885582, 0.0145903101}, {0., -0.014583667, 0.00600218605, -0.0145125723, 0.0291862417, -0.0145223639, 0.00593592478, 0.976754595, -0.0291705018, 0.0583531405, -0.0291766203, 0.0291817351, -0.0291806821}, {0., -0.00243053448, 0.00243116137, -0.00243020832, 0.0048644794, -0.0024317419, 0.00243162745, -0.00243174133, 0.995137855, 0.00972478878, -0.00486244817, 0.00486323763, -0.00486344187}, {0., 0.00972213788, -0.00972466123, 0.00972083342, -0.0194579176, 0.00972696774, -0.00972650975, 0.00972696536, 0.019448563, 0.961100845, 0.0194497767, -0.0194529505, 0.0194537675}, {0., -0.00486106895, 0.00486232274, -0.00486041664, 0.00972895881, -0.0048634838, 0.0048632549, -0.00486348266, -0.00972428944, 0.0194495776, 0.990275104, 0.00972647526, -0.00972688374}, {0., 0.00729160342, -0.00729349614, 0.00729062507, -0.0145934382, 0.00729522581, -0.00729488231, 0.00729522402, 0.0145864222, -0.0291743663, 0.0145873326, 0.985410287, 0.0145903254}, {0., -0.0145832068, 0.0145869914, -0.0145812501, 0.0291868764, -0.0145904516, 0.0145897646, -0.014590448, -0.0291728444, 0.0583487327, -0.0291746651, 0.0291794254, 0.970819348}}}, {7, 20, 1700, {{0.965413199, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.829144085, 0.00763813235, -0.170964743, -0.148837505, -0.00693418997, 0.00713242712, -0.00727523389, -0.0160077236, 0.0298309954, -0.0149254944, 0.0142724626, -0.0145641427}, {0., 0.00755633289, 0.971433204, -0.00927626831, -0.0141527877, -0.00935712858, -0.0117480069, 0.0029920227, 0.0139964307, -0.0299814482, 0.0149377554, -0.0149991343, 0.014504091}, {0., -0.0563704056, -0.00290081671, 0.938315481, -0.0491270193, -0.00774684682, 0.00243453018, -0.00240424011, -0.00478193664, 0.00964391492, -0.00482150391, 0.00484397419, -0.00483286758}, {0., -0.0985758634, -0.00935967038, -0.0982351268, 0.872395824, 0.00998407095, -0.00966265867, 0.00967164003, 0.0194362498, -0.038727393, 0.0193645647, -0.0193247042, 0.0193450927}, {0., -0.0044993707, -0.00611003227, -0.0154696247, 0.0100055239, 0.984192574, 0.00486182893, -0.00480978008, -0.00966474148, 0.0193424553, -0.00967099196, 0.00967294034, -0.00967030876}, {0., 0.00724896275, -0.0115120704, 0.00728201713, -0.0145087661, 0.00728625908, 0.988452593, 0.00295721435, 0.0145026912, -0.0290024034, 0.014501472, -0.0145036455, 0.0145053738}, {0., -0.0144988055, 0.00598006695, -0.0144288227, 0.0290163092, -0.0144384984, 0.00591485569, 0.976903408, -0.0290007625, 0.058013496, -0.0290067978, 0.0290118457, -0.0290108096}, {0., -0.00241639425, 0.00241701341, -0.00241607138, 0.00483615345, -0.00241758468, 0.00241747253, -0.00241758504, 0.995166151, 0.0096681919, -0.00483414909, 0.00483492805, -0.00483512977}, {0., 0.00966557699, -0.00966806924, 0.00966428564, -0.0193446138, 0.00967033886, -0.00966989009, 0.00967034018, 0.0193353816, 0.961327232, 0.0193365806, -0.0193397122, 0.0193405191}, {0., -0.0048327885, 0.00483402682, -0.00483214275, 0.00967230689, -0.00483516936, 0.00483494507, -0.00483517007, -0.0096676987, 0.0193363838, 0.990331702, 0.00966985611, -0.00967025954}, {0., 0.00724918275, -0.00725105214, 0.00724821423, -0.0145084603, 0.00725275415, -0.00725241757, 0.00725275514, 0.0145015362, -0.0290045757, 0.0145024354, 0.985495216, 0.0145053891}, {0., -0.0144983655, 0.0145021034, -0.0144964285, 0.0290169207, -0.0145055083, 0.0145048351, -0.0145055103, -0.0290030725, 0.0580091514, -0.0290048709, 0.0290095679, 0.970989221}}}, {7, 20, 1800, {{0.965765181, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.83019325, 0.00759150524, -0.169919233, -0.147910001, -0.00690023959, 0.00709306447, -0.00723506693, -0.0159189999, 0.0296655669, -0.0148427279, 0.0141936739, -0.0144837498}, {0., 0.00750941188, 0.971647686, -0.00917979719, -0.0140798179, -0.00925508074, -0.011677066, 0.00298144752, 0.0139191621, -0.0298146376, 0.0148546557, -0.0149160415, 0.0144240046}, {0., -0.056026131, -0.00286992781, 0.938703998, -0.0488227533, -0.00768902466, 0.00242089379, -0.00239107137, -0.00475588929, 0.00959075754, -0.00479493145, 0.00481709908, -0.00480614151}, {0., -0.0979623412, -0.0093107468, -0.0976265949, 0.873170079, 0.00992594029, -0.00960925399, 0.00961812802, 0.0193279725, -0.0385127459, 0.0192572304, -0.0192179122, 0.0192380349}, {0., -0.00447778776, -0.0060437049, -0.0153545542, 0.00994685934, 0.984312842, 0.00483465049, -0.00478343477, -0.00961131306, 0.019235404, -0.00961747027, 0.0096193953, -0.00961680539}, {0., 0.00720888905, -0.011442394, 0.00724144277, -0.0144284615, 0.00724562517, 0.988522798, 0.00294717443, 0.0144224681, -0.028842, 0.014421267, -0.0144234126, 0.0144251188}, {0., -0.014418621, 0.00595900025, -0.0143496766, 0.028855743, -0.0143592435, 0.00589476939, 0.977043841, -0.0288403777, 0.0576925707, -0.0288463351, 0.02885132, -0.0288502999}, {0., -0.00240303326, 0.00240364515, -0.00240271348, 0.00480938882, -0.00240420778, 0.00240409778, -0.00240420899, 0.995192887, 0.00961471423, -0.00480740966, 0.00480817878, -0.00480837813}, {0., 0.00961213301, -0.00961459607, 0.00961085405, -0.0192375553, 0.00961683126, -0.00961639108, 0.00961683599, 0.019228438, 0.961541143, 0.019229623, -0.0192327151, 0.0192335125}, {0., -0.00480606651, 0.00480729031, -0.00480542696, 0.00961877765, -0.00480841557, 0.00480819556, -0.00480841798, -0.0096142268, 0.0192294285, 0.990385181, 0.00961635756, -0.00961675625}, {0., 0.00720909977, -0.00721094727, 0.00720814054, -0.0144281665, 0.00721262345, -0.00721229331, 0.00721262699, 0.0144213285, -0.0288441427, 0.0144222173, 0.985575463, 0.0144251342}, {0., -0.0144181995, 0.0144218937, -0.0144162811, 0.0288563329, -0.0144252469, 0.0144245866, -0.014425254, -0.028842657, 0.0576882854, -0.0288444345, 0.0288490722, 0.971149731}}}, {7, 20, 1900, {{0.966096463, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.831186716, 0.00754738191, -0.168929161, -0.147031857, -0.00686798535, 0.00705575258, -0.00719699291, -0.0158349015, 0.0295087671, -0.0147642784, 0.0141189907, -0.0144075452}, {0., 0.0074650266, 0.971850133, -0.00908904428, -0.0140105599, -0.00915913239, -0.0116098954, 0.0029713505, 0.0138459209, -0.0296565355, 0.0147758942, -0.014837281, 0.0143480909}, {0., -0.0557001017, -0.00284087661, 0.939071736, -0.048534648, -0.00763444649, 0.00240797116, -0.00237858673, -0.00473119399, 0.00954036841, -0.00476974274, 0.00479162608, -0.00478080852}, {0., -0.0973814567, -0.00926432628, -0.0970503896, 0.873903315, 0.00987088771, -0.00955863248, 0.00956740539, 0.0192253499, -0.0383092936, 0.0191554941, -0.0191166854, 0.0191365581}, {0., -0.00445727216, -0.00598133707, -0.0152459315, 0.00989131061, 0.984426332, 0.00480889392, -0.00475845794, -0.00956066916, 0.019133934, -0.00956673894, 0.00956864198, -0.00956609107}, {0., 0.00717090379, -0.0113764239, 0.00720298834, -0.0143523436, 0.00720711487, 0.988589264, 0.00293757812, 0.0143464268, -0.0286899574, 0.0143452426, -0.0143473621, 0.0143490475}, {0., -0.0143426161, 0.00593888266, -0.0142746453, 0.028703547, -0.0142841094, 0.00587557068, 0.977176793, -0.0286883526, 0.0573883744, -0.0286942368, 0.0286991626, -0.0286981573}, {0., -0.00239036865, 0.0023909737, -0.0023900518, 0.00478401951, -0.00239152823, 0.00239142023, -0.00239153022, 0.995218229, 0.0095640241, -0.00478206404, 0.0047828239, -0.00478302102}, {0., 0.00956147457, -0.00956391013, 0.00956020733, -0.019136078, 0.00956611306, -0.00956568088, 0.00956612092, 0.0191270687, 0.961743904, 0.0191282407, -0.0191312956, 0.0191320841}, {0., -0.00478073729, 0.0047819474, -0.0047801036, 0.00956803902, -0.00478305647, 0.00478284046, -0.00478306044, -0.0095635421, 0.0191280482, 0.990435872, 0.0095656478, -0.00956604204}, {0., 0.00717110593, -0.00717293281, 0.0071701555, -0.0143520585, 0.0071745848, -0.00717426066, 0.00717459069, 0.0143453015, -0.0286920723, 0.0143461805, 0.985651528, 0.0143490628}, {0., -0.0143422119, 0.0143458648, -0.014340311, 0.0287041171, -0.0143491696, 0.0143485213, -0.0143491814, -0.0286906031, 0.0573841446, -0.028692361, 0.028696943, 0.971301873}}}, {7, 20, 2000, {{0.966409257, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.832130144, 0.00750550579, -0.167988893, -0.146198049, -0.0068372602, 0.00702028468, -0.00716080078, -0.015754962, 0.0293597256, -0.0146897105, 0.0140479988, -0.0143351068}, {0., 0.00742291629, 0.972041804, -0.00900339605, -0.0139446443, -0.00906862651, -0.0115461114, 0.00296168696, 0.013776301, -0.0295062628, 0.0147010329, -0.0147624156, 0.014275929}, {0., -0.0553904645, -0.0028134656, 0.939420815, -0.0482610602, -0.00758277282, 0.00239569013, -0.00236671732, -0.00470771467, 0.00949246846, -0.00474579829, 0.00476741369, -0.00475672809}, {0., -0.0968298887, -0.00922015893, -0.0965032241, 0.8745997, 0.00981860011, -0.00951051348, 0.00951919083, 0.0191278112, -0.0381159068, 0.0190587911, -0.0190204625, 0.0190400994}, {0., -0.00443771946, -0.00592250255, -0.0151430821, 0.00983856018, 0.984533757, 0.00478441553, -0.00473471184, -0.00951252893, 0.0190374823, -0.0095185165, 0.00952039875, -0.00951788449}, {0., 0.00713479635, -0.0113137825, 0.00716643975, -0.0142799901, 0.0071705137, 0.988652372, 0.0029283846, 0.0142741454, -0.0285454324, 0.0142729772, -0.014275072, 0.0142767378}, {0., -0.0142703694, 0.00591962579, -0.0142033143, 0.028558877, -0.0142126813, 0.00585717794, 0.977303028, -0.0285438441, 0.0570992196, -0.0285496593, 0.0285545293, -0.0285535379}, {0., -0.00237833018, 0.00237892877, -0.00237801612, 0.00475990476, -0.00237947569, 0.00237936956, -0.0023794784, 0.995242318, 0.00951584037, -0.00475797165, 0.00475872277, -0.00475891778}, {0., 0.0095133207, -0.00951573028, 0.0095120646, -0.019039619, 0.00951790289, -0.00951747821, 0.00951791363, 0.0190307116, 0.961936638, 0.0190318712, -0.0190348911, 0.0190356711}, {0., -0.00475666036, 0.00475785754, -0.00475603223, 0.00951980952, -0.00475895138, 0.00475873912, -0.0047589568, -0.0095153635, 0.0190316808, 0.990484057, 0.00951744554, -0.00951783557}, {0., 0.00713499053, -0.00713679792, 0.00713404845, -0.0142797143, 0.00713842717, -0.00713810866, 0.00713843523, 0.0142730337, -0.0285475211, 0.0142739034, 0.985723831, 0.0142767531}, {0., -0.0142699811, 0.014273595, -0.0142680969, 0.0285594286, -0.0142768543, 0.0142762173, -0.0142768705, -0.0285460675, 0.0570950422, -0.0285478068, 0.0285523362, 0.971446493}}}, {7, 20, 2100, {{0.96670544, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.833028374, 0.0074656579, -0.167093617, -0.145404286, -0.00680792089, 0.00698648391, -0.00712631003, -0.0156787824, 0.0292176977, -0.0146186516, 0.0139803443, -0.0142660733}, {0., 0.00738285846, 0.97222377, -0.00892233147, -0.0138817548, -0.00898300534, -0.011485386, 0.00295241839, 0.0137099549, -0.029363068, 0.0146296974, -0.0146910718, 0.0142071593}, {0., -0.0550956356, -0.00278752707, 0.939753046, -0.0480005861, -0.00753371456, 0.00238398902, -0.00235540423, -0.00468533494, 0.00944681903, -0.00472297878, 0.00474434093, -0.00473378008}, {0., -0.0963048, -0.0091780308, -0.0959822898, 0.875262794, 0.00976881003, -0.00946465693, 0.00947324372, 0.0190348683, -0.0379316196, 0.0189666385, -0.0189287634, 0.0189481775}, {0., -0.00441904001, -0.00586683948, -0.015045432, 0.00978833688, 0.984635721, 0.00476109245, -0.00471207862, -0.00946665223, 0.0189455673, -0.00947256225, 0.00947442481, -0.00947194509}, {0., 0.00710038663, -0.0112541475, 0.00713161394, -0.0142110398, 0.00713563825, 0.988712447, 0.00291955863, 0.0142052633, -0.0284077039, 0.0142041101, -0.0142061816, 0.0142078288}, {0., -0.0142015203, 0.00590115334, -0.0141353291, 0.0284210111, -0.014144604, 0.00583952061, 0.977423197, -0.0284061312, 0.0568236635, -0.0284118811, 0.0284166982, -0.0284157201}, {0., -0.0023668578, 0.00236745026, -0.00236654638, 0.00473692422, -0.00236799001, 0.00236788564, -0.00236799338, 0.995265275, 0.0094699226, -0.00473501226, 0.00473575512, -0.00473594814}, {0., 0.00946743118, -0.00946981614, 0.00946618566, -0.0189476969, 0.00947196015, -0.00947154252, 0.00947197357, 0.0189388859, 0.96212031, 0.0189400338, -0.0189430205, 0.0189437926}, {0., -0.00473371559, 0.00473490053, -0.00473309277, 0.00947384844, -0.00473598001, 0.00473577128, -0.00473598677, -0.00946945059, 0.0189398452, 0.990529975, 0.00947151024, -0.00947189628}, {0., 0.00710057339, -0.00710236231, 0.00709963925, -0.0142107727, 0.00710397012, -0.00710365689, 0.00710398018, 0.0142041645, -0.0284097678, 0.0142050253, 0.985792734, 0.0142078442}, {0., -0.0142011468, 0.0142047238, -0.0141992785, 0.0284215453, -0.0142079402, 0.0142073138, -0.0142079604, -0.0284083289, 0.0568195356, -0.0284100507, 0.0284145303, 0.971584311}}}, {7, 20, 2200, {{0.966986622, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.833885573, 0.00742764982, -0.166239186, -0.144646871, -0.00677984361, 0.00695419784, -0.0070933651, -0.0156060188, 0.0290820419, -0.0145507808, 0.0139157219, -0.0142001333}, {0., 0.00734466175, 0.972396954, -0.00884540439, -0.0138216184, -0.00890179154, -0.011427437, 0.00294351131, 0.0136465832, -0.0292263032, 0.014561565, -0.0146229274, 0.0141414715}, {0., -0.054814251, -0.00276291746, 0.94006999, -0.0477520165, -0.0074870235, 0.00237281467, -0.00234459669, -0.00466395444, 0.00940321439, -0.0047011814, 0.00472230353, -0.0047118609}, {0., -0.0958037469, -0.00913775726, -0.0954851679, 0.875895663, 0.00972128715, -0.00942085594, 0.0094293567, 0.0189461004, -0.0377555995, 0.0188786198, -0.0188411746, 0.0188603773}, {0., -0.00440115629, -0.00581403815, -0.014952488, 0.00974040726, 0.984732743, 0.0047388188, -0.0046904567, -0.00942283206, 0.0188577741, -0.00942866873, 0.0094305126, -0.0094280655}, {0., 0.00706751936, -0.0111972412, 0.00709835315, -0.0141451815, 0.00710233048, 0.988769769, 0.00291106951, 0.0141394696, -0.0282761502, 0.0141383307, -0.01414038, 0.0141420096}, {0., -0.014135758, 0.005883399, -0.0140703842, 0.0282893268, -0.0140795714, 0.00582253726, 0.977537859, -0.0282745924, 0.0565604623, -0.0282802803, 0.0282850474, -0.0282840817}, {0., -0.00235589973, 0.00235648638, -0.00235559084, 0.00471497416, -0.00235701933, 0.00235691663, -0.00235702333, 0.995287202, 0.00942606355, -0.00471308226, 0.00471381728, -0.0047140084}, {0., 0.00942359891, -0.00942596049, 0.0094223635, -0.0188598966, 0.00942807746, -0.00942766647, 0.00942809337, 0.0188511772, 0.962295746, 0.0188523139, -0.0188552691, 0.0188560336}, {0., -0.00471179946, 0.00471297276, -0.00471118169, 0.00942994831, -0.00471403867, 0.00471383325, -0.00471404667, -0.00942559616, 0.0188521271, 0.990573835, 0.00942763456, -0.00942801681}, {0., 0.00706769919, -0.00706947058, 0.00706677263, -0.0141449225, 0.0070710581, -0.00707074985, 0.00707107003, 0.0141383829, -0.0282781907, 0.0141392354, 0.985858548, 0.014142025}, {0., -0.0141353984, 0.0141389403, -0.0141335453, 0.0282898449, -0.0141421162, 0.0141414997, -0.0141421401, -0.0282767658, 0.0565563813, -0.0282784709, 0.0282829032, 0.971715949}}}, {7, 20, 2300, {{0.967254192, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.834705357, 0.00739131824, -0.165422006, -0.143922599, -0.00675292063, 0.00692329415, -0.00706183092, -0.0155363727, 0.0289522011, -0.0144858193, 0.0138538668, -0.0141370167}, {0., 0.00730816037, 0.972562151, -0.00877222995, -0.0137639978, -0.00882457347, -0.0113720193, 0.00293493641, 0.0135859261, -0.029095406, 0.0144963556, -0.0145577028, 0.0140785963}, {0., -0.0545451275, -0.00273951294, 0.940372999, -0.0475143028, -0.00744248501, 0.00236212094, -0.00233425059, -0.00464348604, 0.00936147594, -0.00468031686, 0.00470121099, -0.00469088067}, {0., -0.09532461, -0.00909917789, -0.0950097603, 0.876500968, 0.0096758317, -0.00937893092, 0.00938734976, 0.0188611423, -0.037587124, 0.0187943739, -0.018757337, 0.0187763387}, {0., -0.00438400079, -0.00576383145, -0.0148638237, 0.00969456885, 0.984825273, 0.00471750272, -0.0046697579, -0.00938088874, 0.0187737426, -0.00938665586, 0.00938848192, -0.00938606574}, {0., 0.00703605978, -0.0111428228, 0.00706652046, -0.014082145, 0.00707045321, 0.988824582, 0.00290289034, 0.0140764944, -0.0281502318, 0.014075369, -0.0140773972, 0.0140790101}, {0., -0.0140728129, 0.00586630471, -0.0140082143, 0.0281632841, -0.014017318, 0.00580617408, 0.977647502, -0.0281486882, 0.0563085364, -0.0281543173, 0.0281590367, -0.0281580828}, {0., -0.00234541104, 0.00234599215, -0.00234510457, 0.00469396451, -0.00234651867, 0.00234641753, -0.00234652325, 0.99530819, 0.00938408333, -0.0046920917, 0.00469281926, -0.00469300858}, {0., 0.00938164415, -0.00938398347, 0.0093804184, -0.0187758581, 0.0093860748, -0.00938567009, 0.00938609303, 0.0187672257, 0.962463667, 0.0187683518, -0.018771277, 0.0187720343}, {0., -0.00469082208, 0.0046919843, -0.00469020914, 0.00938792903, -0.00469303734, 0.00469283506, -0.0046930465, -0.00938362034, 0.0187681667, 0.990615817, 0.00938563852, -0.00938601717}, {0., 0.00703623312, -0.00703798781, 0.0070353138, -0.0140818935, 0.0070395561, -0.00703925256, 0.00703956978, 0.0140754192, -0.02815225, 0.0140762638, 0.985921542, 0.0140790255}, {0., -0.0140724662, 0.0140759748, -0.0140706276, 0.0281637871, -0.0140791122, 0.0140785051, -0.0140791395, -0.0281508385, 0.0563045, -0.0281525276, 0.0281569151, 0.971841948}}}, {7, 20, 2400, {{0.967509357, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.83549088, 0.00735652071, -0.164638935, -0.14322867, -0.0067270576, 0.00689365722, -0.00703158951, -0.0154695833, 0.0288276888, -0.0144235236, 0.0137945475, -0.0140764873}, {0., 0.00727320975, 0.972720055, -0.0087024739, -0.0137086852, -0.00875099379, -0.0113189194, 0.00292666792, 0.0135277563, -0.0289698853, 0.0144338244, -0.0144951539, 0.0140182986}, {0., -0.0542872317, -0.00271720598, 0.940663252, -0.0472865291, -0.00739991222, 0.00235186755, -0.0023243274, -0.00462385361, 0.00932144765, -0.00466030718, 0.00468098421, -0.00467076084}, {0., -0.0948655392, -0.00906215236, -0.0945542352, 0.87708103, 0.00963226929, -0.00933872494, 0.00934706561, 0.0187796751, -0.0374255617, 0.0187135849, -0.0186769367, 0.018695747}, {0., -0.00436751434, -0.0057159875, -0.0147790679, 0.00965064496, 0.984913701, 0.00469706392, -0.00464990513, -0.00934066527, 0.0186931579, -0.00934636629, 0.00934817536, -0.00934578854}, {0., 0.00700589015, -0.0110906822, 0.00703599625, -0.0140216942, 0.0070398866, 0.988877098, 0.0028949974, 0.0140161019, -0.0280294773, 0.0140149894, -0.0140169976, 0.0140185945}, {0., -0.0140124492, 0.00584981939, -0.0139485875, 0.028042411, -0.0139576115, 0.00579038361, 0.977752549, -0.0280279473, 0.0560669426, -0.0280335202, 0.0280381942, -0.0280372516}, {0., -0.00233535246, 0.00233592829, -0.0023350483, 0.00467381661, -0.00233644869, 0.00233634904, -0.00233645381, 0.995328317, 0.00934382477, -0.00467196198, 0.00467268244, -0.00467287004}, {0., 0.00934140983, -0.00934372791, 0.00934019334, -0.0186952665, 0.00934579488, -0.00934539611, 0.00934581529, 0.018686717, 0.962624701, 0.018687833, -0.0186907298, 0.0186914802}, {0., -0.00467070492, 0.00467185657, -0.00467009661, 0.00934763323, -0.00467289738, 0.00467269807, -0.00467290763, -0.00934336597, 0.0186876495, 0.990656076, 0.00934536488, -0.00934574009}, {0., 0.00700605738, -0.00700779614, 0.007005145, -0.0140214498, 0.00700934616, -0.00700904708, 0.00700936147, 0.0140150378, -0.0280314743, 0.0140158747, 0.985981952, 0.0140186099}, {0., -0.0140121148, 0.0140155915, -0.01401029, 0.0280428997, -0.0140186923, 0.0140180942, -0.0140187229, -0.0280300755, 0.0560629486, -0.0280317495, 0.0280360942, 0.971962779}}}, {7, 20, 2500, {{0.967753173, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.836244915, 0.00732313222, -0.163887216, -0.142562628, -0.0067021714, 0.00686518544, -0.00700253715, -0.0154054215, 0.0287080772, -0.0143636799, 0.0137375606, -0.0140183375}, {0., 0.00723968308, 0.972871273, -0.00863584416, -0.0136554979, -0.00868074035, -0.0112679493, 0.00291868303, 0.0134718744, -0.0288493093, 0.0143737565, -0.0144350657, 0.0139603716}, {0., -0.0540396562, -0.00269590264, 0.940941785, -0.0470678914, -0.00735914148, 0.00234201907, -0.00231479326, -0.00460499021, 0.00928299236, -0.00464108378, 0.00466155371, -0.00465143236}, {0., -0.0944249098, -0.00902655725, -0.0941169839, 0.877637892, 0.00959044678, -0.00930010009, 0.00930836603, 0.0187014183, -0.0372703578, 0.0186359755, -0.018599698, 0.0186183257}, {0., -0.0043516448, -0.00567030372, -0.0146978953, 0.00960848043, 0.98499837, 0.00467743188, -0.00463083064, -0.00930202368, 0.0186157436, -0.00930766174, 0.00930945456, -0.00930709569}, {0., 0.00697690697, -0.0110406347, 0.0070066754, -0.0139636216, 0.00701052534, 0.988927502, 0.00288736969, 0.0139580849, -0.0279134724, 0.0139569847, -0.0139589737, 0.0139605554}, {0., -0.0139544599, 0.00583389779, -0.0138913001, 0.0279262927, -0.0139002478, 0.0057751238, 0.977853374, -0.0279119553, 0.0558348519, -0.0279174747, 0.0279221053, -0.0279211734}, {0., -0.00232568949, 0.00232626026, -0.00232538755, 0.00465446131, -0.00232677484, 0.0023266766, -0.00232678047, 0.995347653, 0.00930514973, -0.00465262404, 0.00465333772, -0.00465352368}, {0., 0.00930275793, -0.0093050557, 0.00930155031, -0.0186178453, 0.00930709948, -0.00930670636, 0.00930712192, 0.018609375, 0.962779401, 0.0186104813, -0.0186133509, 0.0186140947}, {0., -0.00465137897, 0.00465252051, -0.0046507751, 0.00930892263, -0.00465354968, 0.0046533532, -0.00465356095, -0.00930469494, 0.0186102995, 0.990694752, 0.00930667545, -0.00930704736}, {0., 0.00697706845, -0.00697879198, 0.00697616273, -0.0139633839, 0.00698032461, -0.00698002977, 0.00698034144, 0.0139570313, -0.0279154492, 0.013957861, 0.986039987, 0.0139605708}, {0., -0.0139541369, 0.0139575831, -0.0139523255, 0.0279267679, -0.0139606492, 0.0139600595, -0.0139606829, -0.0279140626, 0.0558308984, -0.027915722, 0.0279200259, 0.972078858}}}, {7, 20, 2600, {{0.967986567, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.836969909, 0.00729104245, -0.163164415, -0.141922303, -0.00667818846, 0.00683778901, -0.0069745822, -0.0153436845, 0.0285929885, -0.014306099, 0.0136827262, -0.013962384}, {0., 0.00720746848, 0.97301634, -0.00857208407, -0.0136042743, -0.00861353894, -0.0112189436, 0.00291096144, 0.0134181039, -0.0287332966, 0.0143159619, -0.0143772488, 0.0139046325}, {0., -0.0538015997, -0.00267552037, 0.941209514, -0.0468576794, -0.00732002864, 0.00233254424, -0.00230561824, -0.0045868367, 0.00924598888, -0.00462258611, 0.00464285808, -0.00463283426}, {0., -0.0940012869, -0.00899228338, -0.0936965858, 0.878173353, 0.00955022893, -0.00926293451, 0.00927112888, 0.0186261243, -0.037121022, 0.0185613005, -0.0185253773, 0.0185438303}, {0., -0.00433634597, -0.00562660216, -0.0146200196, 0.0095679383, 0.98507958, 0.00465854429, -0.00461247455, -0.00926484203, 0.0185412552, -0.00927042002, 0.00927219729, -0.00926986506}, {0., 0.00694901881, -0.0109925174, 0.00697846505, -0.0139077438, 0.0069822764, 0.988975961, 0.00287998848, 0.0139022603, -0.027801851, 0.0139011718, -0.0139031425, 0.0139047096}, {0., -0.0138986618, 0.00581849966, -0.0138361721, 0.0278145626, -0.0138450465, 0.00576035719, 0.977950305, -0.0278003463, 0.0556115317, -0.0278058145, 0.0278104036, -0.0278094819}, {0., -0.00231639162, 0.00231695755, -0.00231609182, 0.00463583751, -0.00231746658, 0.00231736968, -0.00231747269, 0.995366257, 0.00926793614, -0.00463401685, 0.00463472404, -0.00463490843}, {0., 0.00926556648, -0.0092678448, 0.00926436738, -0.0185433501, 0.00926986645, -0.0092694787, 0.00926989081, 0.0185349556, 0.962928255, 0.0185360527, -0.0185388962, 0.0185396337}, {0., -0.00463278324, 0.00463391511, -0.00463218363, 0.00927167503, -0.00463493317, 0.00463473936, -0.00463494539, -0.00926748519, 0.0185358723, 0.990731966, 0.00926944809, -0.00926981685}, {0., 0.00694917486, -0.0069508838, 0.00694827554, -0.0139075125, 0.00695239984, -0.00695210902, 0.00695241811, 0.0139012167, -0.0278038084, 0.0139020395, 0.986095828, 0.0139047251}, {0., -0.0138983497, 0.0139017668, -0.0138965511, 0.0278150251, -0.0139047997, 0.013904218, -0.0139048362, -0.0278024335, 0.0556076168, -0.027804079, 0.0278083439, 0.972190549}}}, {7, 20, 2700, {{0.968210359, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.837668035, 0.00726015357, -0.162468368, -0.141305768, -0.00665504327, 0.00681138821, -0.0069476433, -0.0152841927, 0.0284820871, -0.0142506131, 0.0136298849, -0.013908464}, {0., 0.00717646678, 0.973155729, -0.00851096689, -0.0135548706, -0.00854914743, -0.011171755, 0.00290348501, 0.0133662883, -0.0286215085, 0.0142602717, -0.0143215345, 0.0138509192}, {0., -0.0535723507, -0.00265598628, 0.941467248, -0.0466552631, -0.0072824461, 0.00232341527, -0.00229677574, -0.00456934052, 0.00921032958, -0.00460476035, 0.00462484279, -0.00461491234}, {0., -0.0935933976, -0.00895923373, -0.0932917802, 0.878689013, 0.00951149577, -0.00922711998, 0.00923524569, 0.0185535731, -0.0369771189, 0.0184893421, -0.0184537581, 0.0184720437}, {0., -0.00432157671, -0.00558472565, -0.0145451871, 0.00952889703, 0.985157599, 0.00464034583, -0.00459478369, -0.00922901207, 0.0184694756, -0.00923453263, 0.00923629498, -0.0092339882}, {0., 0.00692214445, -0.0109461857, 0.00695128272, -0.0138538981, 0.00695505717, 0.989022618, 0.00287283701, 0.0138484655, -0.0276942879, 0.0138473881, -0.0138493413, 0.0138508945}, {0., -0.0138448926, 0.00580358904, -0.0137830434, 0.0277068953, -0.0137918476, 0.00574605027, 0.978043634, -0.0276927952, 0.0553963315, -0.0276982143, 0.0277027636, -0.0277018517}, {0., -0.00230743179, 0.00230799308, -0.00230713404, 0.00461789096, -0.0023084968, 0.00230840118, -0.00230850336, 0.995384186, 0.00923207562, -0.00461608621, 0.00461678719, -0.00461697006}, {0., 0.00922972715, -0.00923198682, 0.00922853627, -0.0184715638, 0.00923398733, -0.00923360469, 0.00923401348, 0.0184632421, 0.963071698, 0.0184643302, -0.0184671487, 0.0184678802}, {0., -0.00461486358, 0.00461598617, -0.00461426808, 0.00923578191, -0.00461699361, 0.00461680236, -0.00461700673, -0.00923162835, 0.0184641512, 0.990767828, 0.00923357437, -0.00923394011}, {0., 0.00692229537, -0.00692399032, 0.0069214022, -0.0138536729, 0.0069254905, -0.00692520351, 0.00692551011, 0.0138474315, -0.0276962269, 0.0138482477, 0.986149638, 0.01385091}, {0., -0.0138445907, 0.0138479798, -0.0138428044, 0.0277073457, -0.013850981, 0.013850407, -0.0138510202, -0.0276948631, 0.0553924537, -0.0276964953, 0.0277007227, 0.972298179}}}, {7, 20, 2800, {{0.968425276, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.838341228, 0.00723037843, -0.16179715, -0.140711308, -0.00663267732, 0.0067859119, -0.00692164783, -0.0152267855, 0.0283750737, -0.0141970724, 0.0135788942, -0.0138564321}, {0., 0.00714658964, 0.973289861, -0.00845229139, -0.0135071584, -0.00848735098, -0.0111262524, 0.00289623746, 0.0133162879, -0.0285136428, 0.0142065355, -0.0142677727, 0.0137990869}, {0., -0.0533512752, -0.00263723566, 0.941715712, -0.0464600804, -0.00724628037, 0.0023146074, -0.00228824205, -0.00455245481, 0.00917591846, -0.00458755852, 0.00460745919, -0.0045976183}, {0., -0.0932001069, -0.00892732165, -0.0929014432, 0.879186298, 0.0094741403, -0.00919255994, 0.0092006197, 0.0184835685, -0.0368382603, 0.0184199062, -0.0183846475, 0.0184027725}, {0., -0.00430730024, -0.00554453475, -0.0144731724, 0.00949124831, 0.985232664, 0.00462278716, -0.00457771059, -0.0091944372, 0.0184002113, -0.00919990276, 0.00920165078, -0.00919936836}, {0., 0.00689621146, -0.0109015108, 0.00692505486, -0.0138019392, 0.00692879395, 0.989067605, 0.00286590025, 0.0137965554, -0.0275904932, 0.0137954888, -0.0137974251, 0.0137989649}, {0., -0.0137930071, 0.00578913361, -0.0137317714, 0.0276030005, -0.0137405081, 0.00573217291, 0.978133621, -0.0275890119, 0.0551886711, -0.027594384, 0.027598895, -0.0275979925}, {0., -0.00229878584, 0.00229934267, -0.00229849006, 0.00460057324, -0.00229984131, 0.00229974691, -0.00229984829, 0.995401486, 0.00919747146, -0.00459878377, 0.00459947878, -0.0045996602}, {0., 0.00919514333, -0.00919738508, 0.00919396036, -0.018402293, 0.00919936534, -0.00919898759, 0.0091993932, 0.0183940409, 0.963210114, 0.0183951205, -0.0183979151, 0.0183986408}, {0., -0.00459757167, 0.00459868534, -0.00459698012, 0.00920114648, -0.00459968261, 0.00459949381, -0.00459969658, -0.00919702773, 0.0183949429, 0.990802432, 0.00919895755, -0.00919932039}, {0., 0.0068963575, -0.00689803901, 0.00689547027, -0.0138017197, 0.00689952401, -0.00689924069, 0.0068995449, 0.0137955307, -0.0275924144, 0.0137963404, 0.986201563, 0.0137989804}, {0., -0.013792715, 0.0137960772, -0.0137909405, 0.0276034394, -0.013799048, 0.0137984814, -0.0137990898, -0.0275910614, 0.0551848288, -0.0275926808, 0.0275968722, 0.972402038}}}, {7, 20, 2900, {{0.968631969, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.838991222, 0.00720163904, -0.161149035, -0.140137386, -0.00661103806, 0.00676129634, -0.00689653075, -0.0151713192, 0.02827168, -0.0141453427, 0.0135296264, -0.0138061581}, {0., 0.00711775803, 0.973419113, -0.00839587815, -0.0134610226, -0.00842795811, -0.0110823186, 0.00288920412, 0.0132679774, -0.0284094288, 0.0141546184, -0.0142158286, 0.013749006}, {0., -0.0531378053, -0.00261921085, 0.941955552, -0.0462716284, -0.00721143006, 0.00230609844, -0.00227999591, -0.00453613756, 0.00914266947, -0.00457093761, 0.00459066372, -0.00458090884}, {0., -0.0928203987, -0.00889646948, -0.0925245685, 0.879666484, 0.00943806675, -0.00915916792, 0.00916716421, 0.0184159347, -0.0367040981, 0.0183528188, -0.0183178724, 0.0183358432}, {0., -0.00429348352, -0.00550590517, -0.0144037739, 0.00945489516, 0.985304987, 0.00460582406, -0.00456121275, -0.00916103087, 0.0183332888, -0.0091664437, 0.00916817794, -0.00916591885}, {0., 0.00687115492, -0.0108583773, 0.00689971558, -0.013751737, 0.00690342073, 0.989111038, 0.00285916461, 0.0137464001, -0.027490207, 0.0137453437, -0.0137472639, 0.0137487908}, {0., -0.0137428755, 0.00577510428, -0.0136822282, 0.0275026179, -0.0136909, 0.00571869794, 0.978220499, -0.0274887367, 0.0549880305, -0.0274940636, 0.0274985379, -0.0274976444}, {0., -0.00229043212, 0.00229098466, -0.00229013825, 0.00458384099, -0.00229147842, 0.00229138519, -0.00229148581, 0.995418202, 0.00916403704, -0.00458206621, 0.00458275548, -0.0045829355}, {0., 0.00916172845, -0.00916395296, 0.00916055312, -0.018335364, 0.00916591381, -0.00916554073, 0.00916594327, 0.018327179, 0.963343852, 0.0183282504, -0.0183310219, 0.018331742}, {0., -0.00458086423, 0.00458196932, -0.0045802765, 0.00916768199, -0.00458295685, 0.00458277038, -0.00458297162, -0.00916359672, 0.0183280741, 0.990835868, 0.00916551096, -0.00916587101}, {0., 0.00687129634, -0.00687296492, 0.00687041484, -0.013751523, 0.00687443536, -0.00687415555, 0.00687445745, 0.0137453842, -0.0274921111, 0.0137461878, 0.986251733, 0.0137488063}, {0., -0.0137425927, 0.013745929, -0.0137408297, 0.027503046, -0.0137488707, 0.0137483111, -0.0137489149, -0.0274907685, 0.0549842223, -0.0274923755, 0.0274965325, 0.972502387}}}, {7, 20, 3000, {{0.968831018, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.839619577, 0.00717386533, -0.160522472, -0.13958262, -0.00659007817, 0.00673748421, -0.00687223357, -0.0151176645, 0.0281716649, -0.0140953033, 0.0134819669, -0.0137575251}, {0., 0.007089901, 0.973543821, -0.00834156658, -0.0134163595, -0.00837079747, -0.011039848, 0.00288237173, 0.0132212444, -0.0283086232, 0.0141043992, -0.0141655812, 0.0137005597}, {0., -0.0529314305, -0.00260186021, 0.94218735, -0.0460894548, -0.00717780424, 0.00229786842, -0.00227201819, -0.00452035098, 0.00911050524, -0.00455485894, 0.00457441718, -0.00456474501}, {0., -0.0924533596, -0.0088666073, -0.0921602516, 0.880130719, 0.00940318904, -0.0091268661, 0.00913480126, 0.0183505137, -0.0365743194, 0.0182879235, -0.0182532773, 0.0182710997}, {0., -0.00428009678, -0.00546872567, -0.0143368109, 0.00941975043, 0.985374757, 0.0045894168, -0.00454525191, -0.00912871527, 0.0182685521, -0.00913407745, 0.00913579841, -0.00913356172}, {0., 0.00684691647, -0.0108166815, 0.0068752056, -0.0137031745, 0.00687887814, 0.989153021, 0.00285261778, 0.0136978827, -0.0273931956, 0.0136968362, -0.0136987408, 0.0137002553}, {0., -0.013694381, 0.00576147471, -0.0136342989, 0.0274055136, -0.013642908, 0.00570560076, 0.978304478, -0.0273917359, 0.0547939421, -0.0273970193, 0.0274014582, -0.0274005733}, {0., -0.00228235117, 0.00228289958, -0.00228205914, 0.00456765522, -0.00228338866, 0.00228329655, -0.00228339643, 0.995434371, 0.00913169444, -0.00456589457, 0.00456657832, -0.004566757}, {0., 0.00912940465, -0.00913161255, 0.00912823669, -0.0182706209, 0.00913355475, -0.00913318615, 0.00913358574, 0.0182625004, 0.963473222, 0.0182635639, -0.0182663133, 0.018267028}, {0., -0.00456470233, 0.00456579915, -0.00456411829, 0.00913531045, -0.00456677732, 0.00456659309, -0.00456679285, -0.00913125739, 0.0182633889, 0.990868211, 0.00913315664, -0.009133514}, {0., 0.00684705349, -0.00684870961, 0.00684617752, -0.0137029657, 0.00685016607, -0.00684988961, 0.00685018931, 0.0136968753, -0.0273950833, 0.0136976729, 0.986300265, 0.0137002708}, {0., -0.013694107, 0.0136974184, -0.013692355, 0.0274059313, -0.0137003321, 0.0136997792, -0.0137003786, -0.0273937506, 0.0547901666, -0.0273953458, 0.0273994695, 0.972599458}}}, {7, 20, 3100, {{0.969022945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.840227698, 0.00714699412, -0.159916061, -0.139045764, -0.00656975482, 0.00671442376, -0.00684870346, -0.0150657047, 0.0280748106, -0.0140468454, 0.0134358121, -0.0137104273}, {0., 0.00706295456, 0.97366429, -0.00828921234, -0.0133730756, -0.00831571513, -0.0109987454, 0.00287572825, 0.0131759871, -0.028211006, 0.0140557684, -0.0141169212, 0.0136536429}, {0., -0.0527316902, -0.00258513738, 0.942411631, -0.0459131516, -0.00714532104, 0.00228989935, -0.00226429165, -0.00450506095, 0.00907935593, -0.00453928759, 0.00455868418, -0.00454909167}, {0., -0.0920981658, -0.00883767194, -0.0918076761, 0.880580038, 0.00936942948, -0.00909558427, 0.00910346047, 0.0182871628, -0.0364486418, 0.0182250788, -0.0181907218, 0.0182084012}, {0., -0.00426711307, -0.00543289633, -0.0142721207, 0.0093857355, 0.985442146, 0.00457352949, -0.00452979354, -0.00909742012, 0.0182058604, -0.0091027336, 0.00910444175, -0.00910222658}, {0., 0.00682344339, -0.0107763298, 0.00685147144, -0.0136561461, 0.00685511261, 0.989193649, 0.00284624861, 0.0136508975, -0.027299248, 0.0136498606, -0.0136517502, 0.0136532528}, {0., -0.0136474181, 0.005748221, -0.0135878795, 0.0273114765, -0.0135964282, 0.00569285903, 0.978385747, -0.0272977986, 0.0546059838, -0.02730304, 0.0273074449, -0.0273065683}, {0., -0.00227452541, 0.00227506983, -0.00227423517, 0.00455198071, -0.00227555442, 0.00227546338, -0.00227556255, 0.99545003, 0.00910037331, -0.00455023367, 0.00455091211, -0.00455108949}, {0., 0.00909810162, -0.00910029351, 0.0090969408, -0.0182079229, 0.00910221779, -0.00910185348, 0.00910225022, 0.0181998645, 0.963598507, 0.0182009204, -0.0182036484, 0.018204358}, {0., -0.00454905082, 0.00455013967, -0.00454847034, 0.00910396143, -0.00455110884, 0.00455092676, -0.0045511251, -0.00909993943, 0.0182007466, 0.990899533, 0.00910182422, -0.00910217898}, {0., 0.00682357622, -0.00682522033, 0.0068227056, -0.0136559421, 0.00682666335, -0.00682639011, 0.00682668767, 0.0136498984, -0.0273011199, 0.0136506903, 0.986347263, 0.0136532683}, {0., -0.0136471524, 0.0136504399, -0.0136454112, 0.0273118843, -0.0136533267, 0.0136527802, -0.0136533753, -0.0272997968, 0.0546022399, -0.0273013806, 0.0273054722, 0.972693463}}}, {7, 20, 3200, {{0.969208224, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.840816858, 0.00712096826, -0.159328535, -0.138525691, -0.0065500292, 0.00669206812, -0.0068258926, -0.0150153341, 0.0279809199, -0.0139998701, 0.0133910681, -0.013664769}, {0., 0.00703686084, 0.973780794, -0.00823868529, -0.0133310857, -0.0082625723, -0.0109589247, 0.00286926271, 0.0131321135, -0.0281163784, 0.0140086269, -0.0140697495, 0.01360816}, {0., -0.0525381674, -0.00256900052, 0.942628869, -0.0457423495, -0.00711390651, 0.0022821749, -0.00225680063, -0.00449023657, 0.00904915825, -0.00452419195, 0.00454343268, -0.00453391696}, {0., -0.0917540712, -0.00880960614, -0.0914661034, 0.881015379, 0.00933671777, -0.0090652588, 0.00907307806, 0.0182257526, -0.0363268093, 0.0181641569, -0.0181300787, 0.0181476202}, {0., -0.00425450795, -0.00539832704, -0.0142095562, 0.0093527792, 0.985507308, 0.00455812963, -0.00451480636, -0.00906708178, 0.0181450861, -0.00907234836, 0.00907404414, -0.00907184969}, {0., 0.00680068796, -0.0107372375, 0.00682846464, -0.0136105559, 0.00683207558, 0.989233008, 0.00284004692, 0.0136053492, -0.0272081731, 0.0136043214, -0.0136061966, 0.0136076877}, {0., -0.0136018913, 0.00573532138, -0.0135428761, 0.0272203151, -0.0135513663, 0.00568045236, 0.978464475, -0.0272067335, 0.0544237731, -0.0272119345, 0.0272163066, -0.0272154379}, {0., -0.00226693893, 0.00226747951, -0.00226665042, 0.00453678557, -0.00226795976, 0.00226786975, -0.00226796823, 0.99546521, 0.00907000994, -0.00453505167, 0.00453572498, -0.00453590111}, {0., 0.00906775572, -0.00906993213, 0.0090666018, -0.0181471423, 0.00907183917, -0.00907147898, 0.00907187296, 0.018139144, 0.96371996, 0.0181401924, -0.0181428999, 0.0181436044}, {0., -0.00453387786, 0.00453495902, -0.00453330084, 0.00907357115, -0.00453591953, 0.0045357395, -0.00453593647, -0.00906957911, 0.0181400199, 0.990929897, 0.00907144995, -0.00907180221}, {0., 0.00680081679, -0.00680244929, 0.00679995135, -0.0136103567, 0.00680387938, -0.00680360923, 0.00680390472, 0.013604358, -0.0272100298, 0.0136051443, 0.986392825, 0.0136077031}, {0., -0.0136016336, 0.0136048978, -0.0135999027, 0.0272207134, -0.0136077587, 0.0136072185, -0.0136078094, -0.027208716, 0.0544200596, -0.0272102887, 0.0272143494, 0.972784593}}}, {7, 20, 3300, {{0.969387279, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.841388213, 0.00709573585, -0.158758744, -0.138021375, -0.00653086596, 0.00667037469, -0.0068037575, -0.0149664565, 0.0278898136, -0.013954288, 0.0133476496, -0.0136204631}, {0., 0.00701156731, 0.973893582, -0.00818986765, -0.0132903128, -0.00821124345, -0.0109203077, 0.00286296511, 0.01308954, -0.0280245595, 0.0139628845, -0.0140239761, 0.0135640246}, {0., -0.0523504833, -0.00255341181, 0.942839496, -0.045576713, -0.00708349359, 0.00227468027, -0.00224953093, -0.00447584975, 0.00901985469, -0.00450954325, 0.00452863355, -0.00451919197}, {0., -0.0914203984, -0.00878235784, -0.0911348623, 0.881437594, 0.00930499005, -0.00903583188, 0.0090435961, 0.0181661658, -0.0362085895, 0.0181050415, -0.0180712323, 0.0180886407}, {0., -0.00424225914, -0.0053649363, -0.0141489842, 0.00932081692, 0.985570384, 0.00454318771, -0.00450026192, -0.0090376424, 0.0180861132, -0.00904286377, 0.00904454761, -0.00904237311}, {0., 0.00677860679, -0.0106993278, 0.00680614118, -0.0135663171, 0.00680972297, 0.989271174, 0.00283400339, 0.0135611508, -0.0271197972, 0.0135601318, -0.013561993, 0.013563473}, {0., -0.0135577136, 0.00572275597, -0.0134992031, 0.0271318556, -0.0135076369, 0.00566836215, 0.978540819, -0.0271183673, 0.0542469627, -0.0271235292, 0.0271278695, -0.0271270086}, {0., -0.00225957727, 0.00226011413, -0.00225929043, 0.00452204082, -0.00226059021, 0.00226050118, -0.002260599, 0.995479941, 0.00904054642, -0.00452031961, 0.00452098796, -0.00452116288}, {0., 0.00903830906, -0.00904047053, 0.00903716184, -0.0180881633, 0.00904236093, -0.00904200471, 0.00904239603, 0.0180802229, 0.963837814, 0.0180812643, -0.0180839518, 0.0180846515}, {0., -0.00451915454, 0.00452022825, -0.00451858086, 0.00904408164, -0.00452118041, 0.00452100237, -0.004521198, -0.00904011854, 0.0180810928, 0.990959361, 0.00904197591, -0.00904232575}, {0., 0.0067787318, -0.00678035309, 0.00677787138, -0.0135661225, 0.0067817707, -0.00678150353, 0.00678179703, 0.0135601672, -0.0271216393, 0.0135609482, 0.986437036, 0.0135634884}, {0., -0.0135574636, 0.0135607054, -0.0135557427, 0.0271322449, -0.0135635414, 0.0135630071, -0.0135635941, -0.0271203344, 0.0542432785, -0.0271218964, 0.0271259273, 0.972873022}}}, {7, 20, 3400, {{0.969560499, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.841942817, 0.00707124965, -0.158205638, -0.137531884, -0.00651223282, 0.00664930463, -0.00678225854, -0.0149189845, 0.0278013283, -0.0139100172, 0.0133054789, -0.0135774304}, {0., 0.00698702617, 0.974002879, -0.00814265252, -0.0132506862, -0.00816161465, -0.0108828231, 0.00285682627, 0.0130481904, -0.0279353842, 0.0139184591, -0.0139795191, 0.0135211574}, {0., -0.0521682928, -0.00253833689, 0.943043903, -0.0454159365, -0.00705402132, 0.00226740193, -0.00224246958, -0.00446187487, 0.00899139285, -0.00449531531, 0.00451426026, -0.0045048903}, {0., -0.0910965303, -0.00875587956, -0.0908133416, 0.881847457, 0.00927418813, -0.00900725082, 0.00901496178, 0.0181082954, -0.0360937703, 0.0180476267, -0.0180140774, 0.018031357}, {0., -0.00423034632, -0.00533265014, -0.0140902835, 0.00928978979, 0.9856315, 0.00452867681, -0.00448613432, -0.00900904927, 0.0180288361, -0.00901422702, 0.00901589929, -0.00901374404}, {0., 0.00675716034, -0.0106625306, 0.00678446093, -0.0135233505, 0.00678801457, 0.989308219, 0.0028281095, 0.0135182231, -0.027033962, 0.0135172126, -0.0135190603, 0.0135205296}, {0., -0.0135148061, 0.00571050656, -0.0134567827, 0.0270459396, -0.0134651617, 0.00565657133, 0.978614919, -0.0270325414, 0.0540752357, -0.0270376656, 0.0270419752, -0.0270411217}, {0., -0.00225242724, 0.00225296049, -0.00225214202, 0.00450772004, -0.00225343254, 0.00225334448, -0.00225344165, 0.995494248, 0.00901192998, -0.00450601109, 0.00450667465, -0.0045068484}, {0., 0.00900970893, -0.00901185592, 0.00900856819, -0.0180308802, 0.00901373028, -0.00901337787, 0.00901376663, 0.0180229958, 0.96395228, 0.0180240303, -0.0180266986, 0.0180273936}, {0., -0.00450485447, 0.00450592098, -0.00450428404, 0.00901544008, -0.00450686509, 0.00450668895, -0.0045068833, -0.00901150496, 0.01802386, 0.990987978, 0.0090133493, -0.0090136968}, {0., 0.0067572817, -0.00675889213, 0.00675642614, -0.0135231601, 0.00676029771, -0.0067600334, 0.00676032497, 0.0135172469, -0.0270357899, 0.0135180227, 0.986479976, 0.013520545}, {0., -0.0135145634, 0.0135177835, -0.0135128523, 0.0270463202, -0.0135205954, 0.0135200668, -0.0135206499, -0.0270344938, 0.0540715799, -0.0270360454, 0.0270400475, 0.972958909}}}, {7, 20, 3500, {{0.969728236, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.842481632, 0.0070474665, -0.157668261, -0.137056365, -0.00649410025, 0.00662882246, -0.0067613595, -0.0148728379, 0.0277153147, -0.013866983, 0.013264485, -0.0135355984}, {0., 0.00696319377, 0.974108893, -0.00809694259, -0.0132121417, -0.00811358222, -0.0108464058, 0.00285083777, 0.0130079948, -0.0278487022, 0.0138752757, -0.0139363034, 0.0134794864}, {0., -0.0519912806, -0.00252374451, 0.943242451, -0.0452597407, -0.00702543412, 0.00226032755, -0.00223560475, -0.00444828853, 0.00896372481, -0.00448148417, 0.00450028854, -0.00449098786}, {0., -0.0907819033, -0.00873012785, -0.0905009826, 0.882245678, 0.00924425888, -0.00897946745, 0.00898712683, 0.0180520434, -0.0359821581, 0.0179918155, -0.0179585175, 0.0179756727}, {0., -0.00421875086, -0.00530140124, -0.0140333435, 0.00925964404, 0.985690772, 0.00451457234, -0.00447239986, -0.00898125421, 0.0179731582, -0.00898638981, 0.00898805088, -0.00898591421}, {0., 0.00673631247, -0.0106267819, 0.00676338722, -0.0134815834, 0.00676691365, 0.989344207, 0.00282235741, 0.0134764937, -0.026950523, 0.0134754915, -0.0134773262, 0.013478785}, {0., -0.0134730964, 0.00569855643, -0.0134155436, 0.0269624221, -0.0134238696, 0.00564506421, 0.978686905, -0.0269491113, 0.0539083027, -0.026954199, 0.0269584788, -0.0269576325}, {0., -0.00224547678, 0.00224600655, -0.00224519314, 0.00449379908, -0.00224647471, 0.00224638756, -0.00224648411, 0.995508155, 0.00898411239, -0.00449210201, 0.00449276093, -0.00449293355}, {0., 0.0089819071, -0.00898404008, 0.00898077267, -0.0179751963, 0.00898589895, -0.00898555022, 0.00898593648, 0.0179673662, 0.96406355, 0.017968394, -0.0179710437, 0.0179717342}, {0., -0.00449095355, 0.0044920131, -0.00449038628, 0.00898759817, -0.00449294942, 0.00449277512, -0.00449296822, -0.00898369014, 0.0179682248, 0.991015796, 0.00898552186, -0.00898586709}, {0., 0.00673643033, -0.00673803026, 0.0067355795, -0.0134813972, 0.00673942421, -0.00673916266, 0.00673945236, 0.0134755247, -0.0269523372, 0.0134762955, 0.986521717, 0.0134788004}, {0., -0.0134728607, 0.0134760597, -0.013471159, 0.0269627945, -0.0134788484, 0.0134783253, -0.0134789047, -0.0269510494, 0.0539046743, -0.026952591, 0.0269565652, 0.973042398}}}, {7, 20, 3600, {{0.969890813, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.843005539, 0.00702434691, -0.157145734, -0.136594036, -0.00647644115, 0.00660889566, -0.00674102719, -0.0148279434, 0.027631636, -0.0138251169, 0.0132246027, -0.0134949007}, {0., 0.00694003015, 0.974211812, -0.00805264901, -0.0131746199, -0.00806705155, -0.0108109962, 0.00284499188, 0.0129688895, -0.0277643751, 0.0138332655, -0.0138942604, 0.0134389454}, {0., -0.051819158, -0.00250960613, 0.943435466, -0.0451078699, -0.00699768115, 0.00225344582, -0.00222892558, -0.00443506927, 0.00893680666, -0.00446802788, 0.00448669615, -0.00447746255}, {0., -0.0904760008, -0.0087050629, -0.090197274, 0.882632906, 0.00921515361, -0.00895243764, 0.00896004701, 0.0179973203, -0.0358735754, 0.0179375192, -0.0179044645, 0.0179214991}, {0., -0.00420745568, -0.00527112817, -0.0139780633, 0.00923033043, 0.985748307, 0.00450085176, -0.00445903681, -0.00895421305, 0.017918991, -0.00895930789, 0.00896095811, -0.00895883939}, {0., 0.00671603006, -0.0105920231, 0.00674288644, -0.0134409497, 0.00674638655, 0.989379197, 0.0028167399, 0.0134358964, -0.0268693474, 0.0134349022, -0.0134367242, 0.013438173}, {0., -0.0134325181, 0.00568689019, -0.0133754204, 0.0268811706, -0.013383695, 0.00563382634, 0.978756896, -0.0268679444, 0.0537458984, -0.0268729967, 0.0268772478, -0.0268764084}, {0., -0.00223871486, 0.00223924125, -0.00223843275, 0.00448025582, -0.00223970565, 0.00223961939, -0.00223971533, 0.995521685, 0.00895704943, -0.00447857025, 0.00447922468, -0.0044793962}, {0., 0.00895485941, -0.00895697881, 0.00895373111, -0.0179210233, 0.0089588227, -0.00895847751, 0.00895886135, 0.0179132458, 0.964171802, 0.017914267, -0.0179168987, 0.0179175848}, {0., -0.00447742971, 0.00447848249, -0.0044768655, 0.00896051165, -0.0044794113, 0.00447923877, -0.00447943066, -0.00895662986, 0.0179140989, 0.991042859, 0.00895844936, -0.00895879239}, {0., 0.00671614456, -0.0067177343, 0.00671529833, -0.0134407675, 0.00671911702, -0.00671885813, 0.00671914601, 0.0134349343, -0.0268711483, 0.0134357003, 0.986562326, 0.0134381884}, {0., -0.0134322891, 0.0134354678, -0.0134305967, 0.0268815349, -0.013438234, 0.0134377163, -0.013438292, -0.0268698686, 0.0537422966, -0.0268714006, 0.0268753477, 0.973123622}}}, {7, 20, 3700, {{0.970048525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.843515348, 0.00700185461, -0.156637253, -0.136144182, -0.00645923057, 0.00658949433, -0.0067212311, -0.0147842337, 0.0275501665, -0.0137843562, 0.0131857723, -0.0134552762}, {0., 0.00691749865, 0.974311808, -0.00800969049, -0.0131380666, -0.00802193604, -0.0107765394, 0.00283928143, 0.0129308158, -0.0276822762, 0.0137923653, -0.0138533269, 0.0133994735}, {0., -0.0516516596, -0.00249589565, 0.943623251, -0.0449600893, -0.00697071582, 0.00224674634, -0.00222242208, -0.00442219738, 0.00891059807, -0.00445492628, 0.00447346269, -0.00446429408}, {0., -0.0901783488, -0.0086806481, -0.0899017459, 0.883009738, 0.00918682761, -0.00892612083, 0.00893368168, 0.0179440436, -0.035767859, 0.0178846562, -0.0178518373, 0.0178687549}, {0., -0.00419644504, -0.00524177469, -0.0139243502, 0.00920180372, 0.985804202, 0.00448749439, -0.00444602523, -0.00892788521, 0.0178662532, -0.00893294062, 0.0089345803, -0.00893247895}, {0., 0.00669628268, -0.0105582004, 0.00672292772, -0.0134013882, 0.00672640234, 0.989413244, 0.0028112503, 0.0133963703, -0.0267903134, 0.0133953837, -0.0133971935, 0.0133986325}, {0., -0.0133930105, 0.00567549362, -0.0133363533, 0.0268020629, -0.0133445779, 0.00562284438, 0.978824999, -0.0267889189, 0.0535877791, -0.0267939369, 0.0267981601, -0.0267973274}, {0., -0.00223213132, 0.00223265443, -0.0022318507, 0.00446706993, -0.00223311519, 0.00223302979, -0.00223312515, 0.995534858, 0.00893070048, -0.00446539551, 0.00446604559, -0.00446621604}, {0., 0.00892852527, -0.00893063149, 0.00892740292, -0.0178682797, 0.00893246088, -0.00893211912, 0.00893250061, 0.0178605531, 0.964277198, 0.0178615681, -0.0178641823, 0.0178648641}, {0., -0.00446426264, 0.00446530887, -0.00446370141, 0.00893413986, -0.00446623039, 0.00446605957, -0.00446625029, -0.00893028352, 0.017861401, 0.991069209, 0.00893209117, -0.00893243207}, {0., 0.00669639396, -0.00669797381, 0.00669555219, -0.0134012098, 0.00669934566, -0.00669908934, 0.00669937546, 0.0133954149, -0.0267921015, 0.0133961761, 0.986601863, 0.0133986479}, {0., -0.0133927879, 0.0133959469, -0.0133911044, 0.0268024196, -0.0133986913, 0.0133981787, -0.0133987509, -0.0267908297, 0.0535842029, -0.0267923522, 0.0267962731, 0.973202703}}}, {7, 20, 3800, {{0.970201642, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.844011804, 0.00697995625, -0.156142074, -0.135706141, -0.00644244554, 0.00657059096, -0.00670194316, -0.0147416466, 0.0274707904, -0.0137446428, 0.0131479385, -0.0134166687}, {0., 0.00689556553, 0.974409041, -0.00796799241, -0.0131024317, -0.00797815629, -0.0107429852, 0.00283369981, 0.0128937197, -0.0276022887, 0.0137525169, -0.0138134449, 0.0133610147}, {0., -0.0514885413, -0.0024825891, 0.943806082, -0.0448161827, -0.00694449532, 0.00224021955, -0.00221608509, -0.00440965469, 0.00888506188, -0.0044421608, 0.00446056933, -0.00445146374}, {0., -0.0898885109, -0.00865684969, -0.0896139658, 0.883376722, 0.00915923974, -0.00890047967, 0.00890799341, 0.0178921376, -0.0356648588, 0.0178331514, -0.0178005611, 0.0178173654}, {0., -0.00418570444, -0.00521328923, -0.013872119, 0.00917402232, 0.985858546, 0.00447448114, -0.00443334674, -0.00890223334, 0.0178148699, -0.00890725054, 0.00890887999, -0.00890679546}, {0., 0.0066770423, -0.0105252643, 0.00670348263, -0.0133628427, 0.00670693255, 0.989446397, 0.00280588243, 0.0133578591, -0.0267133089, 0.0133568801, -0.0133586779, 0.0133601074}, {0., -0.0133545173, 0.00566435359, -0.013298287, 0.0267249868, -0.0133064631, 0.00561210598, 0.978891314, -0.0267119226, 0.0534337202, -0.0267169074, 0.0267211034, -0.0267202773}, {0., -0.00222571683, 0.00222623676, -0.00222543766, 0.00445422269, -0.00222669399, 0.00222660941, -0.0022267042, 0.995547693, 0.00890502816, -0.00445255908, 0.00445320494, -0.00445337435}, {0., 0.00890286731, -0.00890496073, 0.00890175075, -0.0178168907, 0.00890677607, -0.00890643762, 0.00890681684, 0.0178092136, 0.964379887, 0.0178102225, -0.0178128197, 0.0178134974}, {0., -0.00445143366, 0.00445247351, -0.00445087532, 0.00890844537, -0.00445338798, 0.00445321883, -0.0044534084, -0.00890461372, 0.0178100563, 0.991094882, 0.00890640987, -0.0089067487}, {0., 0.00667715049, -0.00667872074, 0.00667631306, -0.0133626681, 0.00668008205, -0.00667982822, 0.00668011263, 0.0133569102, -0.0267150845, 0.0133576669, 0.986640385, 0.0133601229}, {0., -0.013354301, 0.0133574407, -0.0133526261, 0.0267253361, -0.0133601641, 0.0133596564, -0.0133602253, -0.0267138204, 0.053430169, -0.0267153338, 0.0267192292, 0.973279754}}}, {7, 20, 3900, {{0.970350414, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.844495594, 0.00695862107, -0.155659514, -0.135279306, -0.00642606478, 0.00655216016, -0.00668313744, -0.0147001249, 0.0273934008, -0.0137059233, 0.0131110507, -0.0133790263}, {0., 0.0068741997, 0.974503657, -0.00792748617, -0.0130676689, -0.00793563926, -0.0107102869, 0.0028282409, 0.0128575512, -0.0275243048, 0.0137136666, -0.0137745605, 0.0133235175}, {0., -0.051329578, -0.00246966446, 0.943984217, -0.0446759506, -0.00691898021, 0.00223385662, -0.0022099061, -0.00439742445, 0.0088601638, -0.0044297143, 0.00444799871, -0.0044389543}, {0., -0.0896060844, -0.00863363654, -0.089333535, 0.883734364, 0.00913235204, -0.00887547969, 0.00888294765, 0.0178415322, -0.0355644361, 0.0177829356, -0.017750567, 0.0177672613}, {0., -0.00417522044, -0.00518562438, -0.0138212913, 0.00914694782, 0.985911421, 0.00446179444, -0.00442098437, -0.00887722295, 0.017764772, -0.0088822031, 0.00888382261, -0.00888175439}, {0., 0.00665828306, -0.010493169, 0.00668452494, -0.0133252615, 0.00668795089, 0.989478702, 0.00280063059, 0.0133203112, -0.0266382303, 0.0133193394, -0.0133211257, 0.013322546}, {0., -0.0133169869, 0.00565345791, -0.0132611704, 0.0266498386, -0.0132692994, 0.0056015997, 0.978955935, -0.026636852, 0.0532835146, -0.0266418045, 0.0266459742, -0.0266451544}, {0., -0.00221946276, 0.00221997959, -0.002219185, 0.00444169681, -0.00222043341, 0.00222034963, -0.00222044386, 0.995560207, 0.00887999792, -0.00444004371, 0.00444068546, -0.00444085387}, {0., 0.00887785101, -0.008879932, 0.0088767401, -0.0177667872, 0.00888173373, -0.00888139848, 0.00888177548, 0.0177591581, 0.964480008, 0.0177601611, -0.0177627418, 0.0177634155}, {0., -0.00443892551, 0.00443995918, -0.00443837, 0.00888339361, -0.00444086681, 0.00444069926, -0.00444088773, -0.00887958594, 0.0177599959, 0.991119913, 0.00888137092, -0.00888170774}, {0., 0.00665838827, -0.00665994919, 0.00665755508, -0.0133250904, 0.0066613003, -0.00666104886, 0.00666133161, 0.0133193686, -0.0266399938, 0.0133201208, 0.986677943, 0.0133225614}, {0., -0.0133167765, 0.0133198976, -0.0133151101, 0.0266501808, -0.0133226006, 0.0133220977, -0.0133226632, -0.0266387372, 0.0532799875, -0.0266402416, 0.0266441124, 0.973354876}}}, {7, 20, 4000, {{0.97049507, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.844967353, 0.00693782062, -0.15518894, -0.134863114, -0.00641006864, 0.00653417841, -0.00666478997, -0.0146596155, 0.027317899, -0.0136681483, 0.0130750618, -0.0133423011}, {0., 0.00685337242, 0.974595791, -0.00788810852, -0.0130337353, -0.00789431767, -0.0106784018, 0.00282289902, 0.0128222642, -0.0274482247, 0.0136757647, -0.0137366244, 0.0132869339}, {0., -0.0511745612, -0.00245710143, 0.944157891, -0.0445392086, -0.00689413408, 0.00222764938, -0.00220387729, -0.00438549114, 0.0088358721, -0.00441757092, 0.00443573477, -0.00442674979}, {0., -0.0893306972, -0.0086109798, -0.0890600845, 0.884083133, 0.00910612941, -0.00885108902, 0.00885851246, 0.0177921627, -0.0354664628, 0.0177339445, -0.0177017914, 0.0177183787}, {0., -0.00416498064, -0.00515873643, -0.0137717948, 0.00912054473, 0.985962904, 0.00444941801, -0.00440892244, -0.00885282214, 0.0177158956, -0.00885776634, 0.00885937619, -0.00885732377}, {0., 0.00663998103, -0.0104618724, 0.00666603037, -0.0132885966, 0.00666943306, 0.989510203, 0.00279548944, 0.0132836785, -0.0265649818, 0.0132827138, -0.0132844889, 0.0132859003}, {0., -0.0132803714, 0.00564279529, -0.0132249565, 0.0265765225, -0.0132330396, 0.00559131489, 0.979018945, -0.0265636113, 0.0531369706, -0.0265685324, 0.0265726765, -0.0265718629}, {0., -0.00221336113, 0.00221387495, -0.00221308474, 0.00442947631, -0.00221432545, 0.00221424245, -0.00221433614, 0.995572416, 0.00885557785, -0.00442783343, 0.00442847119, -0.00442863862}, {0., 0.00885344449, -0.00885551337, 0.00885233907, -0.0177179052, 0.0088573019, -0.00885696976, 0.0088573446, 0.0177103228, 0.964577689, 0.01771132, -0.0177138848, 0.0177145545}, {0., -0.00442672225, 0.0044277499, -0.00442616948, 0.00885895262, -0.0044286509, 0.00442848489, -0.00442867229, -0.00885516826, 0.0177111557, 0.991144333, 0.00885694238, -0.00885727724}, {0., 0.00664008337, -0.00664163522, 0.00663925431, -0.0132884289, 0.00664297642, -0.00664272732, 0.00664300845, 0.0132827421, -0.0265667336, 0.01328349, 0.986714586, 0.0132859157}, {0., -0.0132801667, 0.0132832697, -0.0132785086, 0.0265768579, -0.0132859528, 0.0132854546, -0.0132860169, -0.0265654842, 0.0531334671, -0.02656698, 0.0265708267, 0.973428168}}}, {7, 20, 4100, {{0.970635822, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.845427671, 0.00691752859, -0.154729766, -0.134457042, -0.00639443883, 0.00651662395, -0.00664687852, -0.0146200695, 0.0272441933, -0.0136312719, 0.0130399281, -0.0133064486}, {0., 0.0068330571, 0.974685567, -0.00784980107, -0.0130005912, -0.00785412938, -0.0106472898, 0.00281766885, 0.012787816, -0.027373956, 0.0136387652, -0.0136995903, 0.0132512197}, {0., -0.0510232981, -0.00244488125, 0.944327323, -0.044405786, -0.00686992326, 0.00222159026, -0.00219799137, -0.00437384041, 0.00881215741, -0.00440571597, 0.00442376265, -0.00441483542}, {0., -0.0890620045, -0.00858885274, -0.0887932728, 0.884423462, 0.00908053933, -0.0088272781, 0.00883465822, 0.017743969, -0.0353708199, 0.0176861188, -0.0176541751, 0.0176706584}, {0., -0.0041549735, -0.00513258502, -0.0137235625, 0.00909478019, 0.986013065, 0.00443733679, -0.00439714638, -0.00882900135, 0.0176681813, -0.00883391064, 0.00883551109, -0.00883347401}, {0., 0.00662211405, -0.0104313353, 0.00664797643, -0.0132528036, 0.00665135653, 0.989540938, 0.00279045404, 0.0132479168, -0.0264934747, 0.0132469589, -0.0132487231, 0.0132501258}, {0., -0.0132446264, 0.00563235519, -0.0131896014, 0.0265049495, -0.0131976398, 0.00558124165, 0.979080424, -0.0264921118, 0.0529939107, -0.0264970023, 0.0265011216, -0.0265003139}, {0., -0.00220740454, 0.00220791544, -0.0022071295, 0.00441754639, -0.00220836272, 0.00220828047, -0.00220837364, 0.995584334, 0.00883173834, -0.00441591343, 0.00441654732, -0.0044167138}, {0., 0.00882961815, -0.00883167527, 0.0088285181, -0.0176701855, 0.00883345097, -0.00883312184, 0.00883349458, 0.0176626485, 0.964673047, 0.0176636401, -0.0176661893, 0.0176668552}, {0., -0.00441480908, 0.00441583087, -0.004414259, 0.00883509277, -0.00441672543, 0.00441656093, -0.00441674728, -0.00883133107, 0.0176634767, 0.991168173, 0.00883309464, -0.00883342759}, {0., 0.00662221362, -0.00662375664, 0.00662138858, -0.0132526392, 0.00662508823, -0.00662484138, 0.00662512094, 0.0132469864, -0.026495215, 0.0132477301, 0.986750358, 0.0132501412}, {0., -0.0132444272, 0.0132475125, -0.0132427771, 0.0265052783, -0.0132501764, 0.0132496828, -0.0132502419, -0.0264939727, 0.0529904301, -0.0264954601, 0.0264992835, 0.973499717}}}, {7, 20, 4200, {{0.970772866, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.845877093, 0.00689772055, -0.154281448, -0.134060608, -0.0063791584, 0.00649947657, -0.00662938247, -0.0145814411, 0.0271721988, -0.0135952516, 0.0130056092, -0.0132714274}, {0., 0.00681322905, 0.974773103, -0.00781250977, -0.0129681997, -0.00781501691, -0.0106169141, 0.00281254549, 0.0127541669, -0.027301413, 0.0136026254, -0.0136634157, 0.0132163337}, {0., -0.0508756096, -0.00243298658, 0.944492718, -0.0442755243, -0.00684631656, 0.00221567225, -0.00219224161, -0.00436245889, 0.0087889924, -0.0043941358, 0.00441206851, -0.00440319745}, {0., -0.0887996863, -0.00856723053, -0.0885327827, 0.884755755, 0.00905555163, -0.00880401949, 0.00881135743, 0.0176968956, -0.0352773972, 0.0176394033, -0.0176076632, 0.0176240453}, {0., -0.00414518828, -0.00510713283, -0.0136765324, 0.00906962367, 0.986061969, 0.00442553676, -0.00438564271, -0.00880573312, 0.0176215743, -0.0088106085, 0.0088121998, -0.00881017761}, {0., 0.00660466151, -0.0104015214, 0.00663034225, -0.0132178411, 0.00663370039, 0.989570945, 0.00278551977, 0.0132129849, -0.0264236266, 0.0132120336, -0.0132137871, 0.0132151814}, {0., -0.0132097106, 0.00562212781, -0.0131550647, 0.0264350372, -0.0131630596, 0.00557137074, 0.979140446, -0.026422271, 0.05285417, -0.0264271319, 0.0264312269, -0.026430425}, {0., -0.00220158614, 0.00220209418, -0.00220131241, 0.00440589328, -0.00220253834, 0.00220245681, -0.00220254948, 0.995595977, 0.00880845193, -0.00440426999, 0.0044049001, -0.00440506565}, {0., 0.00880634455, -0.0088083902, 0.00880524973, -0.0176235731, 0.00881015345, -0.00880982723, 0.00881019794, 0.0176160802, 0.964766192, 0.0176170664, -0.0176196004, 0.0176202626}, {0., -0.00440317228, 0.00440418837, -0.00440262481, 0.00881178656, -0.00440507667, 0.00440491363, -0.00440509895, -0.00880804692, 0.0176169039, 0.99119146, 0.00880980021, -0.0088101313}, {0., 0.00660475842, -0.00660629284, 0.0066039373, -0.0132176798, 0.00660761509, -0.00660737042, 0.00660764845, 0.0132120602, -0.0264253558, 0.0132127998, 0.9867853, 0.0132151968}, {0., -0.0132095168, 0.0132125849, -0.0132078746, 0.0264353597, -0.0132152302, 0.0132147408, -0.0132152969, -0.0264241204, 0.0528507116, -0.0264255995, 0.0264294002, 0.973569606}}}, {7, 20, 4300, {{0.970906385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.846316128, 0.00687837379, -0.153843479, -0.133673361, -0.00636421153, 0.00648271744, -0.00661228261, -0.0145436881, 0.0271018362, -0.0135600479, 0.0129720675, -0.0132371993}, {0., 0.00679386535, 0.974858504, -0.00777618449, -0.0129365265, -0.00777692697, -0.0105872404, 0.00280752431, 0.0127212799, -0.0272305158, 0.0135673055, -0.0136280608, 0.0131822377}, {0., -0.0507313291, -0.00242140133, 0.944654263, -0.0441482759, -0.00682328499, 0.0022098888, -0.00218662171, -0.00435133418, 0.00876635171, -0.00438281772, 0.00440063951, -0.00439182313}, {0., -0.0885434451, -0.00854609005, -0.0882783194, 0.885080385, 0.00903113826, -0.00878128768, 0.00878858451, 0.0176508905, -0.035186092, 0.0175937466, -0.0175622047, 0.0175784884}, {0., -0.00413561501, -0.00508234524, -0.0136306468, 0.00904504682, 0.986109676, 0.00441400491, -0.00437439884, -0.00878299193, 0.0175760233, -0.00878783433, 0.0087894167, -0.008787409}, {0., 0.00658760428, -0.0103723969, 0.00661310841, -0.0131836707, 0.00661644518, 0.989600256, 0.00278068232, 0.0131788442, -0.0263553607, 0.0131778994, -0.0131796426, 0.0131810287}, {0., -0.0131755859, 0.005612104, -0.0131213084, 0.0263667089, -0.0131292609, 0.00556169353, 0.979199077, -0.0263540124, 0.0527175951, -0.0263588443, 0.0263629158, -0.0263621195}, {0., -0.00219589954, 0.0021964048, -0.00219562708, 0.0043945042, -0.00219684591, 0.0021967651, -0.00219685726, 0.995607355, 0.00878569304, -0.00439289032, 0.00439351676, -0.0043936814}, {0., 0.00878359814, -0.00878563262, 0.00878250842, -0.0175780168, 0.00878738376, -0.00878706037, 0.00878742908, 0.0175705669, 0.964857228, 0.0175715477, -0.017574067, 0.0175747256}, {0., -0.00439179907, 0.0043928096, -0.00439125416, 0.00878900839, -0.00439369183, 0.0043935302, -0.00439371453, -0.00878529024, 0.0175713861, 0.991214219, 0.00878703351, -0.0087873628}, {0., 0.00658769861, -0.00658922466, 0.00658688132, -0.0131835126, 0.00659053782, -0.00659029528, 0.00659057181, 0.0131779252, -0.0263570791, 0.0131786608, 0.98681945, 0.013181044}, {0., -0.0131753972, 0.0131784486, -0.0131737626, 0.0263670252, -0.0131810756, 0.0131805906, -0.0131811436, -0.0263558504, 0.0527141583, -0.0263573216, 0.0263611002, 0.973637911}}}, {7, 20, 4400, {{0.971036547, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.846745248, 0.00685946718, -0.15341539, -0.133294882, -0.00634958347, 0.00646632905, -0.00659556106, -0.0145067707, 0.0270330319, -0.0135256237, 0.0129392679, -0.0132037283}, {0., 0.00677494464, 0.974941872, -0.00774077868, -0.0129055395, -0.00773981005, -0.0105582365, 0.00280260101, 0.0126891207, -0.0271611901, 0.0135327684, -0.0135934886, 0.0131488959}, {0., -0.0505903016, -0.00241011057, 0.944812135, -0.0440239036, -0.00680080162, 0.00220423382, -0.00218112582, -0.00434045471, 0.00874421166, -0.0043717499, 0.00438946367, -0.00438070054}, {0., -0.0882930037, -0.00852540975, -0.0880296083, 0.885397701, 0.00900727306, -0.00875905888, 0.00876631563, 0.0176059055, -0.0350968087, 0.017549101, -0.0175177521, 0.0175339398}, {0., -0.00412624435, -0.00505819009, -0.0135858521, 0.00902102322, 0.986156242, 0.00440272911, -0.00436340308, -0.00876075398, 0.0175314806, -0.00876556429, 0.00876713797, -0.00876514435}, {0., 0.00657092449, -0.0103439305, 0.00659625681, -0.0131502568, 0.00659957278, 0.989628905, 0.00277593765, 0.0131454592, -0.0262886057, 0.0131445207, -0.0131462539, 0.0131476319}, {0., -0.0131422164, 0.00560227519, -0.0130882975, 0.026299893, -0.0130962086, 0.00555220196, 0.979256383, -0.0262872644, 0.052584043, -0.0262920682, 0.0262961167, -0.0262953258}, {0., -0.00219033878, 0.00219084134, -0.00219006757, 0.00438336722, -0.00219127949, 0.00219119936, -0.00219129104, 0.995618481, 0.00876343787, -0.00438176251, 0.00438238536, -0.00438254913}, {0., 0.00876135511, -0.00876337871, 0.00876027039, -0.0175334689, 0.00876511806, -0.00876479742, 0.00876516419, 0.0175260609, 0.964946249, 0.0175270365, -0.0175295415, 0.0175301965}, {0., -0.00438067756, 0.00438168267, -0.00438013514, 0.00876673443, -0.00438255898, 0.00438239872, -0.00438258208, -0.00876303722, 0.0175268757, 0.991236475, 0.00876477073, -0.00876509826}, {0., 0.00657101634, -0.00657253422, 0.00657020279, -0.0131501016, 0.00657383855, -0.00657359806, 0.00657387315, 0.0131445457, -0.0262903136, 0.0131452774, 0.986852844, 0.0131476472}, {0., -0.0131420327, 0.0131450677, -0.0131404056, 0.0263002033, -0.0131476771, 0.0131471961, -0.0131477463, -0.0262890914, 0.0525806272, -0.0262905548, 0.0262943118, 0.973704705}}}, {7, 20, 4500, {{0.971163511, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.847164896, 0.00684098099, -0.15299674, -0.13292478, -0.00633526045, 0.00645029504, -0.00657920113, -0.0144706523, 0.0269657171, -0.0134919448, 0.0129071775, -0.0131709811}, {0., 0.00675644701, 0.975023299, -0.00770624902, -0.0128752088, -0.00770362014, -0.0105298727, 0.00279777157, 0.0126576571, -0.0270933664, 0.0134989796, -0.0135596646, 0.0131162752}, {0., -0.0504523822, -0.00239910038, 0.944966498, -0.0439022794, -0.00677884133, 0.00219870165, -0.00217574848, -0.00432980967, 0.00872255016, -0.0043609213, 0.0043785298, -0.00436981857}, {0., -0.0880481036, -0.00850516951, -0.087786393, 0.885708028, 0.00898393167, -0.00873731089, 0.00874452855, 0.0175618955, -0.035009458, 0.0175054218, -0.0174742609, 0.0174903551}, {0., -0.00411706759, -0.00503463749, -0.0135420984, 0.00899752821, 0.98620172, 0.00439169804, -0.00435264449, -0.00873899705, 0.0174879017, -0.00874377613, 0.00874534132, -0.0087433614}, {0., 0.0065546055, -0.0103160927, 0.00657977055, -0.0131175659, 0.00658306626, 0.98965692, 0.00277128199, 0.0131127965, -0.0262232949, 0.0131118641, -0.0131135874, 0.0131149576}, {0., -0.0131095688, 0.00559263337, -0.0130559991, 0.0262345227, -0.0130638698, 0.00554288846, 0.979312421, -0.0262219604, 0.0524533803, -0.0262267367, 0.0262307628, -0.0262299773}, {0., -0.00218489832, 0.00218539823, -0.00218462833, 0.00437247121, -0.0021858335, 0.00218575404, -0.00218584525, 0.995629367, 0.00874166417, -0.00437087544, 0.00437149481, -0.00437165771}, {0., 0.00873959326, -0.00874160624, 0.00873851341, -0.0174898848, 0.00874333411, -0.00874301614, 0.00874338103, 0.0174825178, 0.965033343, 0.0174834883, -0.0174859792, 0.0174866309}, {0., -0.00436979663, 0.00437079646, -0.00436925665, 0.00874494241, -0.00437166701, 0.00437150809, -0.0043716905, -0.00874126561, 0.0174833283, 0.991258249, 0.00874298961, -0.00874331543}, {0., 0.00655469495, -0.00655620486, 0.00655388506, -0.0131174136, 0.00655750059, -0.00655726211, 0.00655753577, 0.0131118883, -0.0262249925, 0.0131126162, 0.986885515, 0.0131149729}, {0., -0.0131093899, 0.013112409, -0.0131077701, 0.0262348272, -0.0131150012, 0.0131145242, -0.0131150715, -0.0262237767, 0.052449985, -0.0262252325, 0.0262289685, 0.973770053}}}, {7, 20, 4600, {{0.971287423, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.847575484, 0.00682289681, -0.152587118, -0.132562691, -0.00632122957, 0.00643460011, -0.00656318721, -0.0144352982, 0.0268998275, -0.0134589789, 0.0128757659, -0.0131389264}, {0., 0.00673835386, 0.975102872, -0.00767255515, -0.0128455063, -0.00766831431, -0.0105021212, 0.0027930322, 0.0126268591, -0.0270269799, 0.0134659067, -0.0135265564, 0.0130843444}, {0., -0.0503174359, -0.00238835783, 0.945117505, -0.0437832834, -0.0067573807, 0.00219328695, -0.00217048458, -0.00431938896, 0.00870134657, -0.0043503216, 0.00436782747, -0.00435916683}, {0., -0.0878085033, -0.00848535051, -0.0875484343, 0.886011671, 0.00896109129, -0.00871602296, 0.00872320246, 0.0175188184, -0.0349239565, 0.0174626673, -0.0174316898, 0.0174476927}, {0., -0.00410807658, -0.00501165957, -0.0134993392, 0.00897453877, 0.986246158, 0.00438090111, -0.00434211284, -0.00871770039, 0.017445245, -0.00872244904, 0.00872400595, -0.00872203938}, {0., 0.00653863174, -0.0102888561, 0.00656363386, -0.0130855668, 0.00656690983, 0.989684329, 0.00276671179, 0.0130808249, -0.0261593658, 0.0130798985, -0.0130816122, 0.0130829748}, {0., -0.013077612, 0.005583171, -0.0130243824, 0.0261705357, -0.0130322137, 0.00553374592, 0.979367247, -0.026158038, 0.0523254823, -0.0261627876, 0.0261667918, -0.0261660115}, {0., -0.00217957296, 0.00218007029, -0.00217930416, 0.00436180577, -0.00218050276, 0.00218042394, -0.00218051469, 0.995640023, 0.00872035116, -0.00436021873, 0.00436083469, -0.00436099676}, {0., 0.0087182918, -0.00872029442, 0.00871721672, -0.0174472231, 0.00872201112, -0.00872169575, 0.00872205878, 0.0174398959, 0.965118595, 0.0174408615, -0.0174433387, 0.017443987}, {0., -0.00435914591, 0.00436014058, -0.00435860831, 0.00872361154, -0.00436100551, 0.00436084789, -0.00436102938, -0.00871995466, 0.0174407023, 0.991279563, 0.00872166938, -0.00872199351}, {0., 0.00653871886, -0.006540221, 0.00653791254, -0.0130854173, 0.00654150834, -0.00654127181, 0.00654154409, 0.0130799219, -0.0261610535, 0.0130806461, 0.986917496, 0.0130829901}, {0., -0.0130774377, 0.0130804413, -0.0130758251, 0.0261708346, -0.0130830167, 0.0130825436, -0.0130830882, -0.0261598439, 0.052322107, -0.0261612923, 0.0261650077, 0.973834019}}}, {7, 20, 4700, {{0.97140842, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.847977398, 0.0068051974, -0.15218614, -0.132208271, -0.00630747875, 0.00641922995, -0.00654750469, -0.0144006762, 0.0268353029, -0.013426696, 0.0128450044, -0.013107535}, {0., 0.00672064781, 0.975180673, -0.00763965938, -0.012816406, -0.00763385253, -0.0104749556, 0.00278837934, 0.0125966985, -0.0269619698, 0.0134335195, -0.0134941338, 0.0130530744}, {0., -0.0501853358, -0.00237787082, 0.9452653, -0.0436668037, -0.00673639782, 0.00218798477, -0.00216532934, -0.00430918313, 0.00868058156, -0.00433994114, 0.00435734689, -0.00434873561}, {0., -0.0875739767, -0.00846593511, -0.087315508, 0.886308915, 0.00893873059, -0.00869517565, 0.0087023179, 0.0174766347, -0.0348402261, 0.0174207985, -0.0173899997, 0.0174059137}, {0., -0.00409926367, -0.00498923032, -0.0134575308, 0.00895203334, 0.986289603, 0.00437032842, -0.00433179858, -0.00869684457, 0.0174034716, -0.00870156355, 0.00870311238, -0.00870115881}, {0., 0.00652298862, -0.0102621952, 0.00654783194, -0.0130542303, 0.00655108866, 0.989711159, 0.00276222371, 0.0130495152, -0.0260967603, 0.0130485946, -0.013050299, 0.0130516541}, {0., -0.0130463167, 0.00557388104, -0.0129934188, 0.0261078734, -0.0130012115, 0.00552476768, 0.979420913, -0.026095439, 0.0522002322, -0.0261001625, 0.0261041454, -0.0261033701}, {0., -0.00217435783, 0.00217485265, -0.0021740902, 0.00435136117, -0.00217528238, 0.0021752042, -0.00217529449, 0.995650458, 0.00869947939, -0.00434978264, 0.00435039527, -0.00435055652}, {0., 0.00869743131, -0.0086994238, 0.00869636089, -0.0174054447, 0.00870112962, -0.00870081677, 0.008701178, 0.0173981564, 0.965202082, 0.0173991172, -0.0174015811, 0.0174022261}, {0., -0.00434871566, 0.00434970529, -0.00434818039, 0.00870272234, -0.00435056476, 0.0043504084, -0.00435058898, -0.00869908489, 0.0173989588, 0.991300435, 0.00870079055, -0.00870111304}, {0., 0.00652307349, -0.00652456803, 0.00652227067, -0.0130540835, 0.00652584721, -0.00652561258, 0.0065258835, 0.0130486173, -0.0260984382, 0.0130493379, 0.986948814, 0.0130516694}, {0., -0.013046147, 0.0130491353, -0.0130445413, 0.026108167, -0.0130516944, 0.0130512252, -0.013051767, -0.0260972347, 0.0521968764, -0.0260986758, 0.0261023713, 0.97389666}}}, {7, 20, 4800, {{0.97152663, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.848371, 0.00678786661, -0.151793445, -0.131861202, -0.00629399664, 0.00640417113, -0.00653213987, -0.0143667561, 0.0267720868, -0.0133950677, 0.012814866, -0.0130767795}, {0., 0.00670331255, 0.975256777, -0.00760752649, -0.0127878831, -0.00760019739, -0.0104483517, 0.00278380966, 0.0125671491, -0.0268982791, 0.0134017896, -0.0134623685, 0.0130224378}, {0., -0.0500559635, -0.00236762804, 0.945410018, -0.0435527352, -0.0067158722, 0.00218279043, -0.00216027826, -0.00429918331, 0.00866023701, -0.00432977086, 0.00434707888, -0.00433851578}, {0., -0.0873443118, -0.00844690679, -0.087087404, 0.886600025, 0.00891682958, -0.00867475076, 0.00868185661, 0.0174353076, -0.0347581935, 0.0173797786, -0.0173491543, 0.0173649814}, {0., -0.00409062169, -0.00496732543, -0.0134166324, 0.00892999173, 0.986332097, 0.00435997068, -0.00432169273, -0.00867641134, 0.017362545, -0.0086811014, 0.00868264233, -0.00868070143}, {0., 0.00650766247, -0.0102360858, 0.00653235094, -0.013023529, 0.00653558888, 0.989737432, 0.00275781461, 0.01301884, -0.0260354235, 0.0130179251, -0.0130196203, 0.0130209682}, {0., -0.0130156557, 0.00556475682, -0.0129630812, 0.0260464813, -0.0129708363, 0.00551594747, 0.979473468, -0.0260341086, 0.0520775205, -0.0260388065, 0.0260427686, -0.0260419982}, {0., -0.00216924839, 0.00216974074, -0.0021689819, 0.00434112827, -0.00217016781, 0.00217009024, -0.0021701801, 0.995660681, 0.00867903062, -0.00433955805, 0.00434016744, -0.00434032789}, {0., 0.00867699354, -0.00867897614, 0.00867592768, -0.0173645131, 0.00868067134, -0.00868036095, 0.00868072041, 0.0173572628, 0.965283878, 0.0173582189, -0.0173606698, 0.0173613116}, {0., -0.00433849677, 0.00433948148, -0.00433796379, 0.00868225653, -0.00434033562, 0.00434018049, -0.00434036019, -0.00867863807, 0.0173580612, 0.991320884, 0.00868033488, -0.00868065578}, {0., 0.00650774516, -0.00650923229, 0.00650694576, -0.0130233848, 0.00651050351, -0.00651027071, 0.00651054031, 0.0130179471, -0.0260370919, 0.0130186642, 0.986979497, 0.0130209835}, {0., -0.0130154903, 0.0130184638, -0.0130138915, 0.0260467696, -0.013021007, 0.0130205414, -0.0130210806, -0.0260358943, 0.0520741837, -0.0260373283, 0.0260410043, 0.973958032}}}, {7, 20, 4900, {{0.971642173, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.848756629, 0.00677088931, -0.151408695, -0.131521181, -0.0062807726, 0.00638941105, -0.00651707989, -0.0143335093, 0.0267101261, -0.0133640675, 0.0127853255, -0.0130466342}, {0., 0.0066863328, 0.975331256, -0.00757612348, -0.0127599146, -0.00756731385, -0.0104222864, 0.00277932002, 0.0125381861, -0.0268358545, 0.0133706904, -0.0134312339, 0.012992409}, {0., -0.0499292075, -0.00235761892, 0.945551784, -0.0434409795, -0.00669578463, 0.00217769957, -0.00215532715, -0.00428938119, 0.00864029589, -0.00431980225, 0.00433701484, -0.00432849878}, {0., -0.0871193098, -0.00842825001, -0.0868639254, 0.886885252, 0.00889536952, -0.00865473119, 0.00866180145, 0.0173948021, -0.0346777899, 0.0173395733, -0.0173091195, 0.0173248617}, {0., -0.00408214388, -0.00494592214, -0.013376606, 0.00890839496, 0.98637368, 0.00434981917, -0.00431178686, -0.00865638361, 0.0173224308, -0.00866104544, 0.00866257866, -0.00866065012}, {0., 0.00649264046, -0.0102105054, 0.00651717785, -0.0129934371, 0.00652039746, 0.989763173, 0.00275348154, 0.0129887737, -0.0259753041, 0.0129878643, -0.0129895506, 0.0129908914}, {0., -0.0129856032, 0.00555579209, -0.0129333443, 0.0259863077, -0.0129410625, 0.00550727936, 0.979524956, -0.0259739954, 0.0519572445, -0.0259786684, 0.0259826101, -0.0259818446}, {0., -0.00216424035, 0.0021647303, -0.00216397497, 0.00433109849, -0.00216515476, 0.0021650778, -0.00216516722, 0.995670701, 0.00865898771, -0.00432953639, 0.00433014262, -0.00433030228}, {0., 0.00865696138, -0.00865893431, 0.00865589999, -0.017324394, 0.00866061915, -0.00866031116, 0.0086606689, 0.0173171809, 0.965364049, 0.0173181323, -0.0173205705, 0.0173212091}, {0., -0.0043284807, 0.00432946059, -0.00432794995, 0.00866219699, -0.00433030953, 0.00433015559, -0.00433033444, -0.00865859707, 0.0173179754, 0.991340927, 0.00866028523, -0.00866060457}, {0., 0.00649272104, -0.00649420092, 0.00649192499, -0.0129932955, 0.00649546437, -0.00649523337, 0.00649550167, 0.0129878857, -0.0259769631, 0.0129885992, 0.987009572, 0.0129909067}, {0., -0.0129854421, 0.0129884011, -0.01298385, 0.025986591, -0.0129909287, 0.0129904667, -0.0129910033, -0.0259757713, 0.0519539263, -0.0259771985, 0.0259808553, 0.974018186}}}, {7, 20, 5000, {{0.971755162, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.849134606, 0.00675425124, -0.151031573, -0.131187927, -0.00626779658, 0.00637493785, -0.00650231266, -0.0143009092, 0.0266493712, -0.0133336706, 0.0127563593, -0.0130170747}, {0., 0.0066696942, 0.975404177, -0.00754541945, -0.0127324788, -0.00753516909, -0.0103967382, 0.00277490743, 0.0125097861, -0.0267746455, 0.0133401969, -0.0134007049, 0.012962964}, {0., -0.0498049632, -0.00234783353, 0.945690718, -0.0433314438, -0.00667611707, 0.00217270807, -0.00215047204, -0.00427976892, 0.0086207422, -0.00431002731, 0.00432714666, -0.00431867657}, {0., -0.0868987838, -0.00840995016, -0.0866448868, 0.887164832, 0.00887433276, -0.00863510084, 0.00864213631, 0.0173550858, -0.0345989507, 0.0173001503, -0.0172698629, 0.0172855222}, {0., -0.0040738239, -0.00492499912, -0.0133374156, 0.00888722525, 0.98641439, 0.00433986569, -0.00430207305, -0.00863674529, 0.0172830968, -0.00864137957, 0.00864290523, -0.00864098875}, {0., 0.00647791053, -0.0101854328, 0.00650230044, -0.0129639305, 0.00650550214, 0.989788402, 0.00274922171, 0.012959292, -0.0259163537, 0.0129583881, -0.0129600657, 0.0129613995}, {0., -0.0129561352, 0.00554698095, -0.0129041843, 0.0259273044, -0.0129118666, 0.00549875777, 0.979575421, -0.0259150511, 0.0518393074, -0.0259196998, 0.0259236216, -0.0259228608}, {0., -0.00215932969, 0.00215981728, -0.00215906541, 0.00432126379, -0.00216023921, 0.00216016283, -0.00216025183, 0.995680527, 0.00863933457, -0.00431970963, 0.00432031275, -0.00432047165}, {0., 0.00863731874, -0.00863928221, 0.00863626172, -0.0172850552, 0.00864095695, -0.00864065129, 0.00864100734, 0.0172778784, 0.965442662, 0.0172788253, -0.017281251, 0.0172818866}, {0., -0.00431865938, 0.00431963457, -0.00431813081, 0.00864252758, -0.00432047843, 0.00432032566, -0.00432050366, -0.00863894579, 0.0172786691, 0.991360581, 0.0086406255, -0.00864094331}, {0., 0.00647798906, -0.00647946185, 0.00647719629, -0.0129637914, 0.00648071771, -0.00648048847, 0.00648075551, 0.0129584088, -0.0259180037, 0.012959119, 0.987039062, 0.0129614148}, {0., -0.0129559781, 0.012958923, -0.0129543926, 0.0259275827, -0.0129614354, 0.0129609769, -0.012961511, -0.0259168176, 0.0518360074, -0.025918238, 0.0259218761, 0.97407717}}}}}, {{{11, 10, 200, {{0.963710444, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.700075961, 0.0162743112, -0.300819041, -0.251070006, -0.0160834581, 0.0158440283, -0.0161651118, -0.0354189501, 0.0660502753, -0.033049606, 0.0316911107, -0.0323376871}, {0., 0.0160976692, 0.972556821, 0.00746107092, -0.032071104, 0.0080243385, -0.018890292, 0.0138999025, 0.0308925444, -0.066596042, 0.0331632985, -0.0333905428, 0.032202575}, {0., -0.0991136853, 0.00274471265, 0.898333135, -0.083030995, -0.00799661151, 0.00539694532, -0.0053661395, -0.0105070212, 0.0213780614, -0.0106872755, 0.0107868888, -0.0107384733}, {0., -0.166332597, -0.0211882984, -0.165889515, 0.769099943, 0.0218143178, -0.0214576283, 0.0215066864, 0.0434344181, -0.0861744943, 0.0430922341, -0.042915118, 0.0430147514}, {0., -0.010412993, 0.00518445913, -0.0159768809, 0.0218310241, 0.983682202, 0.0107565794, -0.0107416049, -0.0214800464, 0.0429819712, -0.02149114, 0.0214990396, -0.0214972348}, {0., 0.0161116573, -0.01831913, 0.0161090877, -0.0322551209, 0.0161248711, 0.9816715, 0.0139149904, 0.0322279751, -0.0644588999, 0.0322306236, -0.0322409068, 0.0322458486}, {0., -0.0322220265, 0.0278415337, -0.0321838306, 0.0645108858, -0.0322194873, 0.0278278178, 0.9633379, -0.0644492921, 0.128928138, -0.0644656882, 0.0644877546, -0.0644916919}, {0., -0.0053704451, 0.00537331437, -0.00536683382, 0.0107517606, -0.00537243578, 0.00537373487, -0.0053743401, 0.989257895, 0.0214871615, -0.0107439131, 0.010747464, -0.0107486158}, {0., 0.0214817804, -0.0214932646, 0.0214673353, -0.0430070425, 0.0214897431, -0.0214949395, 0.0214973604, 0.0429684141, 0.914051354, 0.0429756451, -0.0429898561, 0.0429944631}, {0., -0.0107408902, 0.0107466287, -0.0107336676, 0.0215035213, -0.0107448716, 0.0107474697, -0.0107486802, -0.0214842106, 0.0429743229, 0.978512174, 0.021494928, -0.0214972315}, {0., 0.0161113353, -0.0161199485, 0.0161005015, -0.0322552819, 0.0161173073, -0.0161212046, 0.0161230203, 0.0322263106, -0.0644614844, 0.0322317338, 0.967757608, 0.0322458472}, {0., -0.0322226706, 0.0322398966, -0.032201003, 0.0645105638, -0.0322346147, 0.0322424092, -0.0322460406, -0.0644526212, 0.128922969, -0.0644634677, 0.0644847839, 0.935508305}}}, {11, 10, 300, {{0.966237637, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.705318579, 0.0160445212, -0.295579316, -0.246465186, -0.0158892612, 0.0156375883, -0.0159546143, -0.0349532346, 0.0651793568, -0.0326138987, 0.0312781559, -0.0319166077}, {0., 0.0158650458, 0.973145247, 0.00754178031, -0.0316764091, 0.00811903245, -0.0186173639, 0.0137432957, 0.0304915735, -0.0657087251, 0.0327214152, -0.0329508109, 0.0317829866}, {0., -0.0973909955, 0.00276802976, 0.900146607, -0.0815183212, -0.00783245533, 0.00532538219, -0.00529597588, -0.0103757752, 0.0211009595, -0.010548796, 0.0106441973, -0.0105977441}, {0., -0.16329006, -0.0209226926, -0.162868982, 0.772990993, 0.0215157109, -0.0211773896, 0.0212245522, 0.0428526354, -0.0850387043, 0.042524168, -0.0423546694, 0.0424503999}, {0., -0.0102915373, 0.00524727087, -0.015651389, 0.0215296531, 0.984027419, 0.010615083, -0.0106010864, -0.0211987723, 0.0424183336, -0.0212093301, 0.0212169438, -0.0212153026}, {0., 0.0159006163, -0.0180544399, 0.0158979382, -0.031831863, 0.0159131643, 0.981936708, 0.0137573699, 0.0318056531, -0.0636142472, 0.0318082621, -0.0318181666, 0.0318229382}, {0., -0.0317999496, 0.0275255639, -0.0317633713, 0.0636644072, -0.0317977937, 0.0275126297, 0.963868487, -0.0636049345, 0.127238375, -0.0636207658, 0.0636420275, -0.0636458801}, {0., -0.00530009852, 0.00530286861, -0.00529660397, 0.0106106778, -0.00530201018, 0.00530326775, -0.00530385439, 0.989398645, 0.0212055724, -0.0106031092, 0.0106065301, -0.0106076464}, {0., 0.0212003941, -0.0212114812, 0.0211864159, -0.0424427111, 0.0212080407, -0.021213071, 0.0212154176, 0.0424054136, 0.91517771, 0.04241243, -0.0424261202, 0.0424305855}, {0., -0.010600197, 0.0106057372, -0.010593208, 0.0212213555, -0.0106040204, 0.0106065355, -0.0106077088, -0.0212027102, 0.0424111449, 0.978793782, 0.0212130601, -0.0212152927}, {0., 0.0159002956, -0.015908611, 0.015889812, -0.0318320333, 0.0159060306, -0.0159098032, 0.0159115632, 0.0318040602, -0.0636167173, 0.0318093225, 0.96818041, 0.031822939}, {0., -0.0318005911, 0.0318172216, -0.0317796239, 0.0636640666, -0.0318120611, 0.0318196065, -0.0318231263, -0.0636081204, 0.127233435, -0.063618645, 0.0636391801, 0.936354122}}}, {11, 10, 400, {{0.967976283, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.709065363, 0.0158802461, -0.291833839, -0.243176659, -0.0157489638, 0.0154892631, -0.0158033577, -0.0346186085, 0.0645538718, -0.0323009765, 0.0309814546, -0.0316140313}, {0., 0.0156990564, 0.973558417, 0.0075921779, -0.0313916495, 0.00817831732, -0.0184219843, 0.0136300645, 0.0302035275, -0.0650717668, 0.0324042102, -0.0326349217, 0.0314814763}, {0., -0.0961593156, 0.00278222729, 0.901441011, -0.0804375371, -0.00771708595, 0.00527400335, -0.00524556363, -0.0102812837, 0.0209017877, -0.0104492599, 0.0105417339, -0.0104966482}, {0., -0.16111685, -0.0207313345, -0.160710897, 0.775773714, 0.0213017583, -0.0209760319, 0.0210218693, 0.0424350784, -0.0842229706, 0.0421161811, -0.0419519725, 0.0420449775}, {0., -0.0102035404, 0.00528673932, -0.0154224895, 0.0213138969, 0.984269738, 0.0105134574, -0.0105001213, -0.0209966953, 0.0420134335, -0.0210068857, 0.0210142989, -0.0210127673}, {0., 0.0157489998, -0.017864987, 0.0157462552, -0.0315278104, 0.0157610916, 0.982126515, 0.0136434232, 0.0315022559, -0.0630074435, 0.0315048355, -0.0315144753, 0.0315191276}, {0., -0.0314967229, 0.0272971751, -0.0314612645, 0.0630563242, -0.0314948215, 0.0272847742, 0.964248221, -0.0629983393, 0.12602445, -0.0630137744, 0.0630344733, -0.0630382647}, {0., -0.00524956021, 0.00525226077, -0.00524614789, 0.0105093287, -0.00525141706, 0.00525264529, -0.00525321881, 0.989499761, 0.0210032781, -0.0105019555, 0.0105052853, -0.0105063767}, {0., 0.0209982408, -0.0210090497, 0.0209845916, -0.042037315, 0.0210056683, -0.0210105812, 0.0210128752, 0.0420009504, 0.915986888, 0.0420078151, -0.0420211413, 0.0420255066}, {0., -0.0104991204, 0.0105045215, -0.0104922958, 0.0210186575, -0.0105028341, 0.0105052906, -0.0105064376, -0.0210004785, 0.0420065562, 0.978996089, 0.0210105707, -0.0210127533}, {0., 0.0157486806, -0.0157567874, 0.0157384437, -0.0315279862, 0.0157542512, -0.0157579359, 0.0157596564, 0.0315007128, -0.0630098343, 0.0315058614, 0.968484144, 0.0315191298}, {0., -0.0314973612, 0.0315135744, -0.0314768874, 0.0630559725, -0.0315085024, 0.0315158718, -0.0315193128, -0.0630014256, 0.126019669, -0.0630117227, 0.0630317117, 0.93696174}}}, {11, 10, 500, {{0.969294155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.711986957, 0.0157520886, -0.288912842, -0.240613846, -0.0156386973, 0.0153731357, -0.0156849265, -0.0343566158, 0.064064313, -0.0320560554, 0.0307491617, -0.0313771177}, {0., 0.0155697318, 0.973876557, 0.0076274206, -0.0311680567, 0.00821988039, -0.0182694274, 0.0135410074, 0.0299780331, -0.0645734002, 0.0321560239, -0.0323876372, 0.0312453948}, {0., -0.095198619, 0.00279192463, 0.902449428, -0.0795949809, -0.00762818995, 0.00523379941, -0.00520609469, -0.0102071948, 0.0207458083, -0.0103713082, 0.0104615464, -0.0104175074}, {0., -0.159423014, -0.0205812265, -0.159028521, 0.777944672, 0.0211345797, -0.0208183795, 0.0208632003, 0.0421084186, -0.0835844965, 0.0417968515, -0.0416366812, 0.0417275973}, {0., -0.0101342424, 0.00531449857, -0.0152460364, 0.0211454049, 0.984456283, 0.0104339138, -0.0104210717, -0.0208384939, 0.0416964668, -0.0208484063, 0.0208556654, -0.0208542153}, {0., 0.0156303041, -0.0177170737, 0.0156275136, -0.0312897916, 0.0156420512, 0.982274696, 0.0135538139, 0.0312647408, -0.0625324042, 0.0312672967, -0.0312767336, 0.031281294}, {0., -0.031259338, 0.0271175839, -0.0312247327, 0.0625803021, -0.0312576245, 0.0271055849, 0.964544674, -0.062523461, 0.12507413, -0.0625385916, 0.0625588587, -0.062562602}, {0., -0.00520999553, 0.00521264266, -0.00520664665, 0.0104299904, -0.00521181058, 0.00521301614, -0.00521357951, 0.98957892, 0.0208449115, -0.0104227671, 0.0104260272, -0.0104270992}, {0., 0.0208399821, -0.0208505771, 0.0208265867, -0.0417199617, 0.0208472423, -0.0208520645, 0.020854318, 0.0416843142, 0.916620354, 0.0416910617, -0.0417041086, 0.0417083967}, {0., -0.0104199911, 0.0104252853, -0.0104132933, 0.0208599809, -0.0104236212, 0.0104260323, -0.010427159, -0.0208421604, 0.0416898231, 0.979154466, 0.0208520543, -0.0208541983}, {0., 0.0156299866, -0.015637933, 0.01561994, -0.0312899713, 0.0156354317, -0.0156390484, 0.0156407385, 0.0312632356, -0.0625347347, 0.0312682963, 0.968721918, 0.0312812974}, {0., -0.0312599732, 0.0312758655, -0.03123988, 0.0625799426, -0.0312708635, 0.0312780968, -0.0312814771, -0.0625264713, 0.125069469, -0.0625365925, 0.0625561627, 0.937437405}}}, {11, 10, 600, {{0.970351191, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.714383974, 0.0156468849, -0.286516047, -0.238512162, -0.0155476628, 0.0152775452, -0.0155874337, -0.0341409529, 0.0636614272, -0.0318544953, 0.0305579501, -0.0311820894}, {0., 0.0154636768, 0.974135041, 0.0076537555, -0.0309835968, 0.00825101638, -0.0181441167, 0.013467437, 0.0297924306, -0.0641633768, 0.0319518325, -0.0321841067, 0.0310510501}, {0., -0.0944102395, 0.00279900715, 0.903276209, -0.0789038492, -0.00755592205, 0.00520071942, -0.00517360583, -0.0101461378, 0.0206173859, -0.0103071278, 0.0103955617, -0.0103523686}, {0., -0.158033815, -0.0204574817, -0.157648513, 0.779726562, 0.020997176, -0.0206886047, 0.0207326024, 0.0418396933, -0.0830590535, 0.041534055, -0.0413771422, 0.0414663677}, {0., -0.0100769455, 0.00533535548, -0.0151025398, 0.0210069813, 0.984607824, 0.010368451, -0.010356001, -0.0207082764, 0.0414355803, -0.020717966, 0.0207251002, -0.0207237144}, {0., 0.0155326052, -0.0175955869, 0.0155297808, -0.0310938863, 0.0155440763, 0.982396396, 0.0134797941, 0.0310692438, -0.0621414019, 0.03107178, -0.0310810526, 0.0310855385}, {0., -0.0310639463, 0.0269692476, -0.031030028, 0.0621885027, -0.0310623803, 0.0269575695, 0.964788149, -0.0621325899, 0.124291931, -0.0621474734, 0.0621673906, -0.0621710943}, {0., -0.00517742973, 0.00518003353, -0.00517413246, 0.0103646896, -0.00517921107, 0.00518039816, -0.00518095328, 0.989644075, 0.0207145612, -0.0103575877, 0.0103607913, -0.0103618476}, {0., 0.0207097189, -0.0207201405, 0.0206965299, -0.0414587585, 0.0207168443, -0.0207215926, 0.0207238131, 0.0414236925, 0.917141755, 0.0414303445, -0.0414431652, 0.0414473904}, {0., -0.0103548595, 0.0103600671, -0.0103482649, 0.0207293792, -0.0103584221, 0.0103607963, -0.0103619066, -0.0207118495, 0.0414291225, 0.979284825, 0.0207215826, -0.0207236952}, {0., 0.0155322892, -0.0155401055, 0.0155223974, -0.0310940688, 0.0155376332, -0.0155411945, 0.0155428598, 0.0310677694, -0.0621436837, 0.0310727584, 0.968917626, 0.0310855427}, {0., -0.0310645784, 0.0310802105, -0.0310447948, 0.0621881377, -0.0310752665, 0.0310823889, -0.0310857197, -0.0621355388, 0.124287367, -0.0621455167, 0.0621647477, 0.937828914}}}, {11, 10, 700, {{0.97123115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.716417535, 0.0155575838, -0.28448249, -0.236729851, -0.0154700324, 0.0151962231, -0.0155044893, -0.0339574795, 0.0633187451, -0.0316830541, 0.0303952803, -0.0310161635}, {0., 0.0153737257, 0.974352598, 0.0076743143, -0.0308263897, 0.00827538452, -0.0180376979, 0.0134046637, 0.0296345408, -0.063814701, 0.0317781922, -0.0320109723, 0.0308857049}, {0., -0.0937412792, 0.00280441201, 0.903977232, -0.0783176211, -0.00749506676, 0.00517258686, -0.00514596655, -0.0100941454, 0.0205081134, -0.0102525173, 0.0103394413, -0.0102969571}, {0., -0.156855627, -0.0203520818, -0.156477976, 0.781238789, 0.0208804266, -0.0205781991, 0.020621506, 0.0416111953, -0.0826121241, 0.0413105271, -0.0411563392, 0.0412441469}, {0., -0.0100280265, 0.00535172489, -0.0149816707, 0.0208894058, 0.984735358, 0.010312769, -0.0103006427, -0.0205975005, 0.041213653, -0.0206070048, 0.020614034, -0.020612701}, {0., 0.0154494934, -0.0174924221, 0.0154466428, -0.0309272374, 0.0154607351, 0.982499738, 0.0134166423, 0.0309029379, -0.0618087822, 0.030905457, -0.0309145917, 0.030919015}, {0., -0.0308977285, 0.0268426985, -0.0308643842, 0.0618552135, -0.030896283, 0.0268312865, 0.964994895, -0.0618000809, 0.123626529, -0.0618147567, 0.0618343802, -0.0618380501}, {0., -0.00514972628, 0.00515229366, -0.00514647247, 0.0103091407, -0.00515147943, 0.00515265094, -0.0051531991, 0.989699502, 0.0206036744, -0.0103021408, 0.010305297, -0.01030634}, {0., 0.0205989051, -0.0206091809, 0.0205858899, -0.0412365627, 0.0206059177, -0.0206106038, 0.0206127964, 0.0412019856, 0.917585302, 0.0412085569, -0.0412211879, 0.04122536}, {0., -0.0102994526, 0.0103045873, -0.0102929449, 0.0206182814, -0.0103029589, 0.0103053019, -0.0103063982, -0.0206009959, 0.0412073489, 0.979395718, 0.0206105939, -0.02061268}, {0., 0.0154491788, -0.0154568858, 0.0154394174, -0.030927422, 0.0154544383, -0.0154579528, 0.0154595973, 0.0309014892, -0.0618110234, 0.0309064177, 0.969084109, 0.0309190199}, {0., -0.0308983577, 0.0309137712, -0.0308788349, 0.0618548441, -0.0309088766, 0.0309159056, -0.0309191946, -0.0618029784, 0.123622047, -0.0618128353, 0.0618317816, 0.93816196}}}, {11, 10, 800, {{0.971983283, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.718184183, 0.0154799613, -0.282715711, -0.235182005, -0.0154022939, 0.0151254039, -0.0154322546, -0.0337977016, 0.0630203708, -0.0315337794, 0.0302536204, -0.0308716613}, {0., 0.0152955912, 0.974540345, 0.00769087045, -0.0306892822, 0.00829505826, -0.0179451625, 0.0133498613, 0.0294970488, -0.063511165, 0.0316270315, -0.031860211, 0.0307417079}, {0., -0.0931600345, 0.00280866584, 0.904585955, -0.0778084235, -0.00744252782, 0.00514809488, -0.0051218971, -0.0100488316, 0.0204129398, -0.0102049526, 0.0102905804, -0.0102487054}, {0., -0.155832363, -0.0202602029, -0.155461252, 0.782552923, 0.0207788617, -0.0204820514, 0.0205247639, 0.0414122943, -0.0822229786, 0.0411159, -0.0409640509, 0.0410506389}, {0., -0.00998529887, 0.00536497692, -0.014877295, 0.0207871513, 0.984845406, 0.0102642856, -0.0102524339, -0.020501035, 0.0410204017, -0.020510381, 0.0205173198, -0.0205160316}, {0., 0.0153771189, -0.0174027208, 0.0153742473, -0.0307821225, 0.0153881647, 0.98258959, 0.0133615133, 0.0307581186, -0.0615191361, 0.0307606226, -0.0307696387, 0.030774008}, {0., -0.0307529848, 0.0267322315, -0.0307201327, 0.0615649905, -0.0307516407, 0.0267210462, 0.965174654, -0.0615105304, 0.123047097, -0.0615250272, 0.0615443979, -0.0615480383}, {0., -0.00512560188, 0.00512813788, -0.0051223856, 0.0102607696, -0.00512733084, 0.00512848889, -0.00512903103, 0.989747768, 0.0205071141, -0.0102538576, 0.0102569729, -0.0102580045}, {0., 0.0205024075, -0.0205125577, 0.0204895424, -0.0410430785, 0.0205093234, -0.0205139555, 0.0205161241, 0.0410089225, 0.917971543, 0.0410154241, -0.0410278918, 0.0410320181}, {0., -0.0102512038, 0.0102562758, -0.0102447712, 0.0205215392, -0.0102546617, 0.0102569778, -0.0102580621, -0.0205044644, 0.0410142283, 0.979492285, 0.0205139459, -0.020516009}, {0., 0.0153768056, -0.0153844184, 0.0153671568, -0.0307823089, 0.0153819925, -0.0153854666, 0.0153870931, 0.0307566919, -0.0615213424, 0.0307615681, 0.969229081, 0.0307740135}, {0., -0.0307536113, 0.0307688363, -0.0307343136, 0.0615646177, -0.0307639851, 0.0307709333, -0.0307741862, -0.0615133838, 0.123042685, -0.0615231362, 0.0615418375, 0.938451973}}}, {11, 10, 900, {{0.972638952, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.719746389, 0.015411285, -0.281153288, -0.233813695, -0.0153421643, 0.0150626461, -0.0153682402, -0.033656111, 0.0627559986, -0.0314015154, 0.0301280859, -0.0307436032}, {0., 0.0152265015, 0.974705417, 0.00770451622, -0.0305676268, 0.00831131542, -0.0178632677, 0.013301192, 0.0293752117, -0.0632422631, 0.0314931185, -0.0317266206, 0.030614097}, {0., -0.0926459862, 0.0028120907, 0.905124017, -0.0773582213, -0.00739631703, 0.00512639633, -0.0051005676, -0.0100086481, 0.0203285892, -0.0101627967, 0.0102472899, -0.0102059486}, {0., -0.154927736, -0.020178713, -0.154562328, 0.783715288, 0.0206889384, -0.0203968473, 0.0204390385, 0.0412361004, -0.0818781772, 0.0409434514, -0.0407936487, 0.0408791675}, {0., -0.00994733879, 0.00537595691, -0.0147854725, 0.0206966396, 0.984942156, 0.0102213265, -0.0102097127, -0.020415553, 0.0408491586, -0.0204247611, 0.0204316205, -0.0204303708}, {0., 0.0153129851, -0.0173233377, 0.0153100964, -0.0306535344, 0.0153238604, 0.982669104, 0.0133125567, 0.03062979, -0.0612624719, 0.0306322805, -0.0306411926, 0.0306455144}, {0., -0.0306247224, 0.0266341369, -0.0305923006, 0.0613078199, -0.0306234654, 0.0266231489, 0.965333731, -0.0612539504, 0.122533647, -0.06126829, 0.0612874389, -0.0612910532}, {0., -0.00510422439, 0.00510673284, -0.00510104111, 0.0102179074, -0.00510593218, 0.00510707838, -0.00510761523, 0.989790538, 0.0204215492, -0.0102110725, 0.010214152, -0.0102151735}, {0., 0.0204168975, -0.0204269375, 0.0204041645, -0.0408716296, 0.0204237287, -0.0204283135, 0.0204304609, 0.0408378434, 0.918313803, 0.0408442837, -0.040856608, 0.040860694}, {0., -0.0102084488, 0.0102134657, -0.0102020822, 0.0204358148, -0.0102118644, 0.0102141568, -0.0102152305, -0.0204189248, 0.0408430985, 0.979577855, 0.020428304, -0.020430347}, {0., 0.0153126732, -0.0153202032, 0.0153031233, -0.0306537222, 0.0153177966, -0.0153212351, 0.0153228457, 0.0306283826, -0.0612646478, 0.0306332128, 0.969357544, 0.0306455204}, {0., -0.0306253463, 0.030640406, -0.0306062467, 0.0613074444, -0.0306355931, 0.0306424703, -0.0306456914, -0.0612567652, 0.122529296, -0.0612664255, 0.0612849118, 0.938708959}}}, {11, 10, 1000, {{0.973219332, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.721146926, 0.0153496841, -0.279752475, -0.232587322, -0.0152880738, 0.0150062748, -0.0153107384, -0.0335289291, 0.06251856, -0.031282726, 0.0300153266, -0.030628573}, {0., 0.015164561, 0.974852664, 0.00771596714, -0.0304582301, 0.00832499357, -0.0177897921, 0.013257392, 0.0292657763, -0.0630007909, 0.0313728656, -0.0316066328, 0.0304994683}, {0., -0.092185083, 0.00281489613, 0.905606226, -0.0769546669, -0.00735508202, 0.00510691026, -0.00508140878, -0.00997253164, 0.020252814, -0.0101249263, 0.0102084117, -0.010167545}, {0., -0.154116908, -0.0201054611, -0.153756548, 0.78475761, 0.0206082295, -0.0203203133, 0.0203620405, 0.041077889, -0.0815685019, 0.0407885711, -0.0406405858, 0.0407251534}, {0., -0.00991316641, 0.00538521959, -0.0147035228, 0.0206154195, 0.985028455, 0.0101827433, -0.010171339, -0.0203387722, 0.0406953501, -0.0203478582, 0.0203546469, -0.020353431}, {0., 0.0152553798, -0.0172521183, 0.0152524768, -0.0305380387, 0.0152661042, 0.982740439, 0.0132685005, 0.0305145253, -0.0610319361, 0.0305170037, -0.0305258232, 0.0305301028}, {0., -0.0305095166, 0.0265458646, -0.0304774767, 0.0610768331, -0.0305083358, 0.0265350506, 0.965476444, -0.0610234897, 0.122072467, -0.0610376893, 0.0610566407, -0.0610602316}, {0., -0.00508502303, 0.00508750693, -0.00508186918, 0.0101794092, -0.00508671202, 0.00508784764, -0.00508837977, 0.989828953, 0.020344695, -0.0101726429, 0.0101756906, -0.0101767031}, {0., 0.0203400921, -0.0203500338, 0.0203274768, -0.0407176368, 0.0203468481, -0.0203513906, 0.0203535191, 0.0406841801, 0.91862122, 0.0406905655, -0.0407027624, 0.0407068124}, {0., -0.010170046, 0.0101750139, -0.0101637384, 0.0203588184, -0.010173424, 0.0101756953, -0.0101767595, -0.0203420931, 0.0406893899, 0.979654714, 0.0203513812, -0.0203534062}, {0., 0.0152550691, -0.0152625254, 0.0152456076, -0.0305382276, 0.0152601361, -0.0152635429, 0.0152651393, 0.0305131351, -0.0610340849, 0.0305179242, 0.969472928, 0.0305301092}, {0., -0.0305101381, 0.0305250504, -0.0304912151, 0.0610764552, -0.0305202721, 0.0305270858, -0.0305302786, -0.0610262702, 0.12206817, -0.0610358483, 0.0610541433, 0.938939781}}}, {11, 10, 1100, {{0.973739378, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.722416377, 0.015293821, -0.278482709, -0.231476009, -0.0152388962, 0.0149550904, -0.0152585261, -0.0334134499, 0.0623029935, -0.0311748789, 0.0299129429, -0.0305241242}, {0., 0.0151084148, 0.974985535, 0.00772571465, -0.030358802, 0.00833666832, -0.0177231468, 0.0132175543, 0.0291664128, -0.0627815906, 0.0312637041, -0.0314976921, 0.0303953839}, {0., -0.0917672769, 0.00281722512, 0.906043164, -0.0765889327, -0.00731786134, 0.00508922071, -0.00506401295, -0.00993972051, 0.0201840044, -0.010090537, 0.0101731164, -0.0101326766}, {0., -0.15338212, -0.0200389054, -0.153026285, 0.785702576, 0.0205349981, -0.0202508209, 0.0202921304, 0.040934278, -0.0812873518, 0.0406479576, -0.0405016057, 0.040585317}, {0., -0.00988207789, 0.00539314656, -0.0146295395, 0.0205417378, 0.985106324, 0.0101477137, -0.0101364962, -0.0202690581, 0.0405557009, -0.0202780348, 0.0202847597, -0.0202835739}, {0., 0.0152030766, -0.0171875216, 0.0152001615, -0.0304331756, 0.0152136659, 0.98280514, 0.0132284318, 0.0304098706, -0.0608226203, 0.0304123377, -0.0304210739, 0.0304253154}, {0., -0.0304049147, 0.0264655842, -0.0303732178, 0.0608671109, -0.0304038014, 0.0264549259, 0.965605883, -0.0608142418, 0.121653739, -0.0608283152, 0.0608470887, -0.0608506583}, {0., -0.00506758901, 0.00507005078, -0.00506446173, 0.0101444552, -0.0050692611, 0.00507038717, -0.00507091503, 0.989863833, 0.0202749149, -0.0101377507, 0.0101407697, -0.0101417741}, {0., 0.020270356, -0.0202802091, 0.0202578469, -0.0405778207, 0.0202770444, -0.0202815487, 0.0202836601, 0.040544661, 0.91890034, 0.0405509969, -0.0405630788, 0.0405670964}, {0., -0.010135178, 0.0101401016, -0.0101289235, 0.0202889104, -0.0101385222, 0.0101407743, -0.0101418301, -0.0202723335, 0.0405498299, 0.979724499, 0.0202815394, -0.0202835482}, {0., 0.015202767, -0.0152101569, 0.0151933852, -0.0304333655, 0.0152077833, -0.0152111615, 0.0152127451, 0.0304084957, -0.0608247448, 0.0304132477, 0.969577691, 0.0304253222}, {0., -0.030405534, 0.0304203135, -0.0303867704, 0.0608667311, -0.0304155666, 0.030422323, -0.0304254902, -0.0608169915, 0.12164949, -0.0608264953, 0.0608446181, 0.939149355}}}, {11, 10, 1200, {{0.974210035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.723577372, 0.015242706, -0.277321373, -0.230459874, -0.0151937953, 0.0149082041, -0.0152106971, -0.0333076678, 0.0621055487, -0.0310760979, 0.0298191566, -0.0304284437}, {0., 0.0150570611, 0.975106568, 0.0077341092, -0.0302676428, 0.00834675039, -0.0176621554, 0.0131810056, 0.0290753947, -0.0625808407, 0.0311637308, -0.0313979047, 0.0303000371}, {0., -0.0913851317, 0.00281917902, 0.906442659, -0.0762544868, -0.00728394719, 0.00507301948, -0.00504807795, -0.00990964975, 0.0201209672, -0.0100590325, 0.0101407896, -0.0101007375}, {0., -0.152710235, -0.0199779024, -0.152358497, 0.786566979, 0.0204679581, -0.0201871636, 0.0202280933, 0.0408027616, -0.0810298357, 0.0405191646, -0.040374295, 0.0404572281}, {0., -0.00985355032, 0.00540001034, -0.0145621192, 0.0204742967, 0.985177252, 0.0101156284, -0.0101045792, -0.0202051995, 0.0404277837, -0.0202140772, 0.0202207442, -0.0202195854}, {0., 0.0151551667, -0.0171284067, 0.0151522413, -0.0303371226, 0.0151656338, 0.982864349, 0.0131916727, 0.030314007, -0.0606308873, 0.0303164639, -0.0303251243, 0.0303293311}, {0., -0.0303090992, 0.026391937, -0.0302777133, 0.0606750082, -0.0303080463, 0.0263814194, 0.965724335, -0.0606225707, 0.121270185, -0.0606365292, 0.060655141, -0.0606586911}, {0., -0.0050516194, 0.00505406105, -0.00504851632, 0.0101124378, -0.00505327616, 0.00505439353, -0.0050549175, 0.989895783, 0.0202109966, -0.0101057896, 0.0101087825, -0.0101097794}, {0., 0.0202064776, -0.0202162501, 0.0201940653, -0.0404497511, 0.0202131046, -0.0202175741, 0.02021967, 0.0404168616, 0.919156014, 0.0404231523, -0.0404351299, 0.0404391178}, {0., -0.0101032388, 0.0101081221, -0.0100970326, 0.0202248756, -0.0101065523, 0.0101087871, -0.010109835, -0.0202084338, 0.0404219932, 0.979788421, 0.0202175649, -0.0202195589}, {0., 0.0151548582, -0.0151621877, 0.015145549, -0.0303373134, 0.0151598285, -0.0151631806, 0.0151647525, 0.0303126462, -0.0606329898, 0.0303173643, 0.969673652, 0.0303293382}, {0., -0.0303097164, 0.030324375, -0.030291098, 0.0606746267, -0.030319657, 0.0303263611, -0.030329505, -0.0606252924, 0.12126598, -0.0606347285, 0.0606526946, 0.939341323}}}, {11, 10, 1300, {{0.974639546, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.724647131, 0.0151955861, -0.276251257, -0.229523789, -0.0151521332, 0.0148649384, -0.0151665606, -0.0332100546, 0.0619233681, -0.0309849534, 0.0297326129, -0.0303401499}, {0., 0.0150097381, 0.975217685, 0.00774140842, -0.0301834565, 0.00835554187, -0.0176059225, 0.0131472318, 0.0289914066, -0.06239563, 0.0310714961, -0.0313058278, 0.030212051}, {0., -0.0910329887, 0.00282083189, 0.906810666, -0.0759463596, -0.0072528034, 0.0050580718, -0.00503337358, -0.00988188865, 0.0200627932, -0.0100299584, 0.010110963, -0.010071266}, {0., -0.152091259, -0.0199215801, -0.151743259, 0.787363596, 0.0204061302, -0.0201284216, 0.0201690035, 0.040681431, -0.0807922271, 0.0404003282, -0.0402568148, 0.0403390351}, {0., -0.00982718434, 0.0054060116, -0.0145001985, 0.0204121081, 0.985242367, 0.0100860233, -0.010075127, -0.0201462736, 0.0403097494, -0.0201550609, 0.0201616749, -0.0201605405}, {0., 0.0151109577, -0.0170739054, 0.0151080233, -0.0302484909, 0.0151213133, 0.982918935, 0.0131577058, 0.0302255491, -0.0604539658, 0.0302279964, -0.0302365873, 0.0302407624}, {0., -0.0302206853, 0.0263238859, -0.0301895838, 0.0604977476, -0.0302196869, 0.0263134964, 0.965833541, -0.060445706, 0.120916261, -0.0604595592, 0.0604780228, -0.0604815548}, {0., -0.00503688339, 0.00503930659, -0.00503380253, 0.0100828941, -0.00503852612, 0.0050396355, -0.0050401559, 0.989925265, 0.020152016, -0.0100762975, 0.0100792665, -0.0100802566}, {0., 0.0201475335, -0.0201572322, 0.0201352102, -0.0403315765, 0.0201541045, -0.020158542, 0.0201606236, 0.0402989347, 0.919391936, 0.040305184, -0.0403170658, 0.0403210265}, {0., -0.0100737668, 0.0100786132, -0.0100676051, 0.0201657883, -0.0100770522, 0.010079271, -0.0100803118, -0.0201494703, 0.0403040321, 0.979847405, 0.0201585329, -0.0201605133}, {0., 0.0151106502, -0.0151179243, 0.0151014076, -0.0302486824, 0.0151155784, -0.0151189065, 0.0151204677, 0.030224201, -0.0604560481, 0.030228888, 0.969762201, 0.0302407698}, {0., -0.0302213003, 0.0302358481, -0.0302028152, 0.0604973648, -0.0302311568, 0.030237813, -0.0302409354, -0.060448402, 0.120912096, -0.060457776, 0.0604755985, 0.93951846}}}, {11, 10, 1400, {{0.975034271, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.72563906, 0.0151518748, -0.275258957, -0.228655978, -0.0151134118, 0.0148247653, -0.015125578, -0.033119419, 0.0617542241, -0.0309003309, 0.0296522553, -0.0302581654}, {0., 0.0149658527, 0.975320376, 0.0077478066, -0.0301052311, 0.00836327072, -0.0175537507, 0.0131158315, 0.0289134229, -0.0622236895, 0.0309858699, -0.0312203366, 0.0301303522}, {0., -0.090706441, 0.00282223925, 0.907151819, -0.0756606815, -0.0072240142, 0.00504419465, -0.00501972034, -0.00985610123, 0.0200087734, -0.0100029603, 0.0100832716, -0.010043902}, {0., -0.15151741, -0.019869258, -0.151172846, 0.788102381, 0.0203487516, -0.0200738782, 0.0201141391, 0.0405687983, -0.0805716208, 0.0402899954, -0.0401477313, 0.0402292942}, {0., -0.00980266796, 0.00541130186, -0.0144429526, 0.0203544025, 0.985302543, 0.0100585363, -0.0100477801, -0.0200915607, 0.040200156, -0.0201002651, 0.0201068299, -0.020105718}, {0., 0.0150699096, -0.0170233413, 0.0150669675, -0.0301661978, 0.0150801629, 0.982969578, 0.0131261273, 0.0301434163, -0.060289695, 0.0301458547, -0.0301543816, 0.0301585273}, {0., -0.030138593, 0.0262606212, -0.0301077535, 0.0603331639, -0.0301376443, 0.0262503493, 0.965934856, -0.0602814877, 0.120587645, -0.0602952436, 0.0603135705, -0.0603170858}, {0., -0.00502320103, 0.00502560719, -0.0050201407, 0.0100554633, -0.00502483083, 0.00502593282, -0.00502644992, 0.989952638, 0.0200972529, -0.0100489142, 0.0100518611, -0.010052845}, {0., 0.0200928041, -0.0201024346, 0.0200805628, -0.0402218532, 0.0200993234, -0.0201037313, 0.0201057997, 0.0401894401, 0.919610988, 0.040195651, -0.0402074446, 0.0402113801}, {0., -0.010046402, 0.0100512144, -0.0100402814, 0.0201109266, -0.0100496617, 0.0100518656, -0.0100528998, -0.020094723, 0.0401945058, 0.979902172, 0.0201037223, -0.0201056901}, {0., 0.0150696031, -0.015076826, 0.0150604221, -0.0301663899, 0.0150744925, -0.0150777985, 0.0150793498, 0.0301420801, -0.0602917588, 0.0301467383, 0.969844416, 0.030158535}, {0., -0.0301392061, 0.0301536517, -0.0301208442, 0.0603327798, -0.030148985, 0.0301555969, -0.0301586995, -0.0602841602, 0.120583518, -0.0602934765, 0.0603111667, 0.93968293}}}, {11, 10, 1500, {{0.975399216, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.726563807, 0.0151111064, -0.274333832, -0.227847091, -0.0150772346, 0.0147872649, -0.0150873214, -0.0330348137, 0.0615963459, -0.0308213446, 0.0295772441, -0.0301816339}, {0., 0.0149249342, 0.97541582, 0.00775345338, -0.0300321616, 0.0083701126, -0.0175050859, 0.0130864854, 0.0288406284, -0.0620632154, 0.030905954, -0.0311405366, 0.0300540874}, {0., -0.090401989, 0.00282344361, 0.907469798, -0.0753943801, -0.00719725068, 0.00503124255, -0.00500697552, -0.00983202028, 0.0199583442, -0.00997775673, 0.0100574255, -0.0100183593}, {0., -0.150982508, -0.019820395, -0.150641123, 0.788791238, 0.0202952161, -0.0200229634, 0.0200629265, 0.0404636812, -0.0803657075, 0.0401870112, -0.0400459046, 0.0401268577}, {0., -0.00977975266, 0.00541599801, -0.014389729, 0.0203005685, 0.985358471, 0.0100328797, -0.0100222526, -0.0200404889, 0.0400978575, -0.0200491165, 0.0200556359, -0.0200545445}, {0., 0.0150315934, -0.0169761771, 0.0150286444, -0.0300893826, 0.015041752, 0.983016814, 0.0130966155, 0.03006675, -0.0601363572, 0.03006918, -0.0300776475, 0.0300817659}, {0., -0.0300619642, 0.0262014984, -0.0300313673, 0.0601795355, -0.0300610611, 0.026191335, 0.966029356, -0.0601281987, 0.120280901, -0.0601418643, 0.0601600643, -0.060163564}, {0., -0.00501042925, 0.00501281959, -0.005007388, 0.0100298584, -0.00501204708, 0.0050131422, -0.00501365622, 0.98997819, 0.0200461346, -0.0100233535, 0.0100262799, -0.010027258}, {0., 0.020041717, -0.0200512842, 0.020029552, -0.0401194336, 0.0200481883, -0.0200525688, 0.0200546249, 0.0400872329, 0.919815462, 0.0400934081, -0.0401051198, 0.0401090319}, {0., -0.0100208585, 0.0100256392, -0.010014776, 0.0200597168, -0.0100240942, 0.0100262844, -0.0100273124, -0.0200436194, 0.0400922692, 0.979953293, 0.0200525599, -0.020054516}, {0., 0.0150312877, -0.0150384632, 0.015022164, -0.0300895752, 0.0150361413, -0.0150394266, 0.0150409687, 0.0300654247, -0.0601384038, 0.0300700561, 0.96992116, 0.0300817738}, {0., -0.0300625755, 0.0300769261, -0.0300443281, 0.0601791504, -0.0300722825, 0.0300788532, -0.0300819374, -0.0601308493, 0.120276808, -0.0601401122, 0.0601576794, 0.939836452}}}, {11, 10, 1600, {{0.975738394, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.727429968, 0.0150729049, -0.273467289, -0.227089582, -0.0150432807, 0.0147520979, -0.0150514447, -0.0329554732, 0.0614483023, -0.0307472786, 0.0295069004, -0.0301098632}, {0., 0.0148866025, 0.975504964, 0.00775846615, -0.0299635967, 0.00837620542, -0.0174594806, 0.0130589347, 0.0287723642, -0.0619127502, 0.0308310225, -0.0310657052, 0.0299825667}, {0., -0.0901168073, 0.00282447816, 0.907767572, -0.075144975, -0.00717224818, 0.00501909794, -0.00499502379, -0.00980942973, 0.0199110498, -0.00995411981, 0.0100331901, -0.0099944068}, {0., -0.150481568, -0.0197745534, -0.150143137, 0.789436547, 0.020245034, -0.0199752165, 0.020014902, 0.040365124, -0.0801726206, 0.0400904421, -0.0399504136, 0.0400307981}, {0., -0.00975823726, 0.00542019186, -0.0143400026, 0.0202501124, 0.985410706, 0.0100088212, -0.00999831366, -0.0199925958, 0.0400019274, -0.0200011521, 0.020007629, -0.0200065566}, {0., 0.014995662, -0.0169319789, 0.014992707, -0.0300173496, 0.0150057327, 0.98306108, 0.0130689102, 0.0299948559, -0.0599925641, 0.0299972781, -0.0300056901, 0.0300097831}, {0., -0.0299901051, 0.0261459957, -0.0299597341, 0.0600354714, -0.029989244, 0.0261359331, 0.966117913, -0.0599844512, 0.119993251, -0.0599980326, 0.0600161142, -0.0600195992}, {0., -0.00499845244, 0.00500082802, -0.00499542901, 0.0100058476, -0.00500005911, 0.00500114781, -0.00500165897, 0.990002152, 0.0199981982, -0.00999938384, 0.0100022912, -0.0100032638}, {0., 0.0199938097, -0.0200033178, 0.019981716, -0.0400233902, 0.0200002365, -0.0200045912, 0.0200066359, 0.0399913877, 0.920007207, 0.0399975296, -0.0400091648, 0.0400130551}, {0., -0.00999690487, 0.010001656, -0.00999085801, 0.0200116951, -0.0100001182, 0.0100022956, -0.0100033179, -0.0199956967, 0.0399963964, 0.980001232, 0.0200045824, -0.0200065276}, {0., 0.0149953573, -0.0150024885, 0.014986287, -0.0300175426, 0.0150001773, -0.0150034434, 0.0150049769, 0.0299935407, -0.0599945947, 0.0299981472, 0.969993126, 0.0300097912}, {0., -0.0299907146, 0.0300049766, -0.0299725741, 0.0600350853, -0.0300003547, 0.0300068868, -0.0300099538, -0.0599870815, 0.119989189, -0.0599962944, 0.060013747, 0.939980417}}}, {11, 10, 1700, {{0.976055065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.728244584, 0.0150369623, -0.272652291, -0.226377269, -0.0150112869, 0.0147189861, -0.015017664, -0.0328807696, 0.0613089201, -0.0306775457, 0.0294406676, -0.0300422857}, {0., 0.0148505467, 0.975588583, 0.00776293847, -0.0298990022, 0.00838165912, -0.0174165681, 0.0130329671, 0.0287080899, -0.061771099, 0.0307604804, -0.0309952498, 0.0299152245}, {0., -0.0898485811, 0.00282536917, 0.908047574, -0.0749104346, -0.00714879064, 0.00500766444, -0.00498377059, -0.00978815235, 0.0198665168, -0.00993186288, 0.0100103732, -0.00997185468}, {0., -0.150010503, -0.0197313742, -0.149674831, 0.790043539, 0.0201978041, -0.0199302598, 0.0199696852, 0.0402723434, -0.07999083, 0.0399995227, -0.0398605027, 0.0399403549}, {0., -0.00973795652, 0.00542395668, -0.0142933446, 0.0202026294, 0.985459703, 0.00998616994, -0.00997577374, -0.0199475024, 0.0399116061, -0.0199559921, 0.0199624292, -0.0199613744}, {0., 0.0149618312, -0.0168903913, 0.0149588708, -0.0299495284, 0.0149718198, 0.98310273, 0.0130427977, 0.0299271649, -0.0598571774, 0.0299295796, -0.0299379397, 0.0299420089}, {0., -0.0299224469, 0.026093685, -0.029892287, 0.0598998307, -0.0299216246, 0.0260837164, 0.966201237, -0.0598491074, 0.119722417, -0.0598626098, 0.0598805805, -0.0598840517}, {0., -0.00498717578, 0.00498953753, -0.00498416906, 0.00998324064, -0.00498877201, 0.00498985469, -0.00499036316, 0.990024712, 0.0199530643, -0.00997681553, 0.009979705, -0.00998067246}, {0., 0.0199487031, -0.0199581558, 0.0199366762, -0.0399329625, 0.0199550881, -0.0199594187, 0.0199614526, 0.0399011457, 0.920187743, 0.0399072563, -0.03991882, 0.0399226898}, {0., -0.00997435155, 0.00997907505, -0.00996833811, 0.0199664813, -0.00997754403, 0.00997970938, -0.00998072632, -0.0199505757, 0.0399061287, 0.980046369, 0.01995941, -0.0199613449}, {0., 0.0149615273, -0.014968617, 0.0149525072, -0.0299497219, 0.0149663161, -0.0149695641, 0.0149710895, 0.0299258593, -0.059859193, 0.0299304423, 0.970060885, 0.0299420173}, {0., -0.0299230546, 0.0299372336, -0.0299050144, 0.0598994438, -0.0299326321, 0.0299391281, -0.029942179, -0.0598517186, 0.119718386, -0.0598608845, 0.0598782298, 0.940115965}}}, {11, 10, 1800, {{0.976351914, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.729013493, 0.015003023, -0.271882998, -0.225705025, -0.0149810344, 0.0146876984, -0.0149857439, -0.0328101817, 0.0611772252, -0.0306116587, 0.0293780837, -0.0299784301}, {0., 0.0148165086, 0.975667316, 0.00776694596, -0.0298379338, 0.00838656263, -0.0173760444, 0.0130084063, 0.028647357, -0.06163727, 0.0306938338, -0.0309286783, 0.0298515913}, {0., -0.0895953905, 0.00282613778, 0.90831182, -0.074689074, -0.00712669936, 0.00499686205, -0.00497313738, -0.00976804092, 0.0198244347, -0.00991083089, 0.00998881533, -0.00995054555}, {0., -0.149565926, -0.0196905591, -0.149232842, 0.790616549, 0.0201531934, -0.0198877797, 0.0199269606, 0.0401846891, -0.0798190652, 0.0399136176, -0.0397755448, 0.0398548966}, {0., -0.00971877307, 0.00542735177, -0.0142494005, 0.020157784, 0.985505836, 0.00996476777, -0.00995447563, -0.0199048939, 0.0398262632, -0.0199133211, 0.0199197208, -0.0199186825}, {0., 0.0149298647, -0.0168511192, 0.0149268996, -0.0298854456, 0.0149397764, 0.983142061, 0.0130181005, 0.0298632045, -0.059729252, 0.0298656122, -0.0298739235, 0.0298779702}, {0., -0.0298585172, 0.0260442103, -0.0298285557, 0.0597716665, -0.0298577312, 0.0260343297, 0.966279922, -0.0597212223, 0.11946651, -0.0597346505, 0.0597525169, -0.0597559751}, {0., -0.00497652056, 0.0049788693, -0.00497352957, 0.00996187981, -0.004978107, 0.004979184, -0.00497968994, 0.990046029, 0.0199104179, -0.009955491, 0.00995836365, -0.00995932629}, {0., 0.0199060822, -0.0199154829, 0.0198941183, -0.0398475192, 0.019912428, -0.019916736, 0.0199187598, 0.0398158771, 0.920358328, 0.0398219583, -0.0398334546, 0.0398373052}, {0., -0.00995304112, 0.0099577386, -0.00994705914, 0.0199237596, -0.00995621399, 0.009958368, -0.00995937987, -0.0199079414, 0.0398208357, 0.980089018, 0.0199167273, -0.0199186526}, {0., 0.0149295617, -0.0149366123, 0.0149205887, -0.0298856394, 0.014934321, -0.014937552, 0.0149390698, 0.0298619078, -0.0597312536, 0.0298664687, 0.970124909, 0.0298779788}, {0., -0.0298591234, 0.0298732242, -0.0298411775, 0.0597712788, -0.029868642, 0.029875104, -0.0298781396, -0.0597238156, 0.119462507, -0.0597329374, 0.0597501817, 0.940244042}}}, {11, 10, 1900, {{0.97663118, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.729741595, 0.0149708729, -0.271154514, -0.225068553, -0.0149523391, 0.014658041, -0.0149554865, -0.0327432721, 0.0610523998, -0.0305492084, 0.0293187608, -0.0299179008}, {0., 0.0147842719, 0.9757417, 0.00777055044, -0.0297800187, 0.00839098868, -0.017337654, 0.0129851039, 0.028589789, -0.0615104306, 0.0306306679, -0.0308655777, 0.0297912727}, {0., -0.0893556251, 0.00282680118, 0.908562001, -0.0744794801, -0.00710582489, 0.00498662359, -0.00496305827, -0.00974897184, 0.0197845433, -0.0098908937, 0.00996838243, -0.00993034724}, {0., -0.149144996, -0.0196518577, -0.148814346, 0.791159215, 0.0201109224, -0.0198475128, 0.0198864632, 0.0401016154, -0.0796562599, 0.0398321935, -0.0396950133, 0.0397738931}, {0., -0.00970057143, 0.00543042567, -0.0142078735, 0.0201152945, 0.98554942, 0.00994448181, -0.00993428732, -0.0198645061, 0.0397453692, -0.0198728746, 0.019879239, -0.0198782161}, {0., 0.0148995644, -0.0168139152, 0.014896595, -0.0298247035, 0.0149094037, 0.98317932, 0.0129946693, 0.029802578, -0.0596079947, 0.0298049789, -0.0298132442, 0.0298172697}, {0., -0.0297979197, 0.0259972726, -0.029768145, 0.0596501837, -0.0297971675, 0.0259874747, 0.966354461, -0.0596000031, 0.119223943, -0.0596133611, 0.0596311292, -0.059634575}, {0., -0.00496642072, 0.00496875717, -0.00496344458, 0.00994163256, -0.00496799791, 0.00496906956, -0.0049695731, 0.990066235, 0.0198699943, -0.00993527801, 0.0099381348, -0.00993909287}, {0., 0.0198656828, -0.0198750344, 0.0198537783, -0.0397665302, 0.0198719917, -0.0198762782, 0.0198782924, 0.039735053, 0.920520023, 0.0397411063, -0.0397525392, 0.0397563715}, {0., -0.00993284142, 0.00993751434, -0.00992688916, 0.0198832651, -0.00993599582, 0.00993813912, -0.0099391462, -0.0198675294, 0.0397399887, 0.980129444, 0.0198762696, -0.0198781857}, {0., 0.0148992621, -0.0149062759, 0.0148903338, -0.0298248977, 0.0149039937, -0.0149072087, 0.0149087193, 0.0298012898, -0.059609983, 0.0298058297, 0.970185596, 0.0298172785}, {0., -0.0297985243, 0.0298125513, -0.0297806675, 0.0596497953, -0.0298079875, 0.0298144173, -0.0298174386, -0.0596025795, 0.119219966, -0.0596116595, 0.0596288086, 0.940365443}}}, {11, 10, 2000, {{0.976894746, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.730433037, 0.0149403302, -0.270462691, -0.224464212, -0.0149250453, 0.0146298494, -0.0149267243, -0.0326796698, 0.0609337509, -0.0304898482, 0.02926237, -0.0298603624}, {0., 0.0147536535, 0.975812184, 0.00777380305, -0.0297249405, 0.00839499748, -0.0173011809, 0.0129629341, 0.0285350666, -0.0613898751, 0.0305706314, -0.030805598, 0.0297339346}, {0., -0.0891279207, 0.0028273735, 0.908799549, -0.074280456, -0.00708604096, 0.00497689216, -0.00495347737, -0.00973084026, 0.0197466218, -0.00987194095, 0.00994896101, -0.0099111477}, {0., -0.148745307, -0.0196150575, -0.148416956, 0.791674619, 0.0200707544, -0.0198092361, 0.0198479683, 0.0400226597, -0.07950151, 0.0397547983, -0.0396184619, 0.0396968952}, {0., -0.00968325357, 0.0054332186, -0.0141685131, 0.0200749222, 0.985590718, 0.00992519944, -0.00991509688, -0.0198261151, 0.0396684753, -0.0198344281, 0.0198407591, -0.0198397507}, {0., 0.0148707622, -0.0167785697, 0.0148677889, -0.0297669653, 0.0148805332, 0.983214718, 0.0129723776, 0.0297449491, -0.0594927328, 0.0297473437, -0.0297555654, 0.0297595709}, {0., -0.0297403183, 0.0259526181, -0.0297107202, 0.0595347083, -0.0297395978, 0.0259428981, 0.966425277, -0.0594847773, 0.118993369, -0.0594980689, 0.0595157439, -0.059519178}, {0., -0.00495682023, 0.00495914505, -0.00495385817, 0.00992238657, -0.00495838868, 0.00495945525, -0.00495995653, 0.990085442, 0.0198315695, -0.00991606444, 0.00991890622, -0.00991985998}, {0., 0.0198272809, -0.0198365859, 0.0198154327, -0.0396895463, 0.0198335548, -0.019837821, 0.0198398261, 0.0396582252, 0.920673722, 0.0396642521, -0.0396756249, 0.0396794399}, {0., -0.00991364044, 0.00991829011, -0.00990771633, 0.0198447731, -0.00991677737, 0.00991891051, -0.00991991305, -0.0198291154, 0.0396631391, 0.980167871, 0.0198378124, -0.01983972}, {0., 0.0148704607, -0.0148774395, 0.0148615745, -0.0297671597, 0.0148751661, -0.0148783658, 0.0148798696, 0.0297436689, -0.0594947086, 0.0297481891, 0.970243281, 0.0297595798}, {0., -0.0297409213, 0.0297548786, -0.029723149, 0.0595343194, -0.0297503321, 0.0297567315, -0.0297597392, -0.0594873378, 0.118989417, -0.0594963782, 0.0595134371, 0.94048084}}}, {11, 10, 2100, {{0.977144213, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.731091363, 0.0149112399, -0.269803987, -0.223888891, -0.0148990192, 0.014602983, -0.0148993138, -0.0326190577, 0.0608206856, -0.0304332815, 0.0292086301, -0.029805528}, {0., 0.0147244968, 0.975879156, 0.00777674647, -0.0296724284, 0.00839863929, -0.0172664401, 0.0129417891, 0.028482917, -0.0612750001, 0.0305134238, -0.0307484397, 0.0296792913}, {0., -0.0889111119, 0.00282786648, 0.909025688, -0.0740909792, -0.00706723995, 0.00496761906, -0.0049443469, -0.00971355652, 0.0197104812, -0.00985387828, 0.00993045398, -0.00989285112}, {0., -0.148364804, -0.0195799767, -0.148038628, 0.792165395, 0.0200324869, -0.0197727587, 0.0198112837, 0.0399474265, -0.0793540425, 0.0396810454, -0.0395455089, 0.0396235186}, {0., -0.00966673557, 0.00543576414, -0.0141311055, 0.0200364633, 0.985629959, 0.00990682437, -0.00989680862, -0.0197895293, 0.0395951979, -0.0197977898, 0.019804089, -0.0198030944}, {0., 0.0148433143, -0.0167449035, 0.0148403377, -0.0297119426, 0.0148530208, 0.983248433, 0.0129511168, 0.0296900304, -0.0593828912, 0.0296924188, -0.0297005992, 0.0297045856}, {0., -0.0296854256, 0.0259100295, -0.0296559948, 0.0594246641, -0.0296847349, 0.0259003832, 0.966492727, -0.05937497, 0.118773638, -0.0593881986, 0.0594057852, -0.0594092081}, {0., -0.00494767119, 0.00494998498, -0.0049447225, 0.00990404579, -0.00494923137, 0.00495029311, -0.00495079223, 0.990103746, 0.0197949517, -0.00989775444, 0.00990058196, -0.00990153162}, {0., 0.0197906847, -0.0197999455, 0.01977889, -0.0396161831, 0.0197969255, -0.0198011724, 0.0198031689, 0.0395850103, 0.920820193, 0.0395910121, -0.0396023279, 0.0396061265}, {0., -0.00989534237, 0.00989996996, -0.00988944501, 0.0198080916, -0.00989846273, 0.00990058623, -0.00990158446, -0.019792508, 0.0395899035, 0.980204491, 0.0198011639, -0.0198030632}, {0., 0.0148430136, -0.0148499592, 0.0148341675, -0.0297121374, 0.0148476941, -0.0148508793, 0.0148523767, 0.0296887577, -0.0593848552, 0.0296932591, 0.970298254, 0.0297045948}, {0., -0.0296860271, 0.0296999181, -0.0296683351, 0.0594242747, -0.0296953882, 0.0297017587, -0.0297047534, -0.0593775154, 0.11876971, -0.0593865182, 0.0594034916, 0.94059081}}}, {11, 10, 2200, {{0.977380952, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.731719628, 0.0148834683, -0.269175348, -0.223339913, -0.0148741458, 0.0145773208, -0.0148731315, -0.0325611622, 0.0607126932, -0.0303792527, 0.0291572987, -0.0297531506}, {0., 0.014696667, 0.975942946, 0.00777941664, -0.0296222489, 0.00840195648, -0.0172332726, 0.0129215761, 0.0284331047, -0.0611652855, 0.0304587861, -0.0306938447, 0.0296270962}, {0., -0.0887041947, 0.00282828995, 0.909241471, -0.073910169, -0.00704932938, 0.00495876236, -0.00493562567, -0.00969704331, 0.0196759588, -0.00983662434, 0.00991277766, -0.00987537491}, {0., -0.148001715, -0.0195464587, -0.147677605, 0.79263381, 0.0199959457, -0.019737916, 0.0197762441, 0.0398755748, -0.0792131913, 0.0396106014, -0.0394758253, 0.039553432}, {0., -0.00965094501, 0.00543809064, -0.0140954673, 0.0199997419, 0.985667334, 0.00988927358, -0.00987934005, -0.0197545836, 0.0395252062, -0.0197627943, 0.0197690634, -0.0197680816}, {0., 0.014817097, -0.0167127623, 0.0148141172, -0.0296593873, 0.0148267422, 0.983280621, 0.0129307936, 0.0296375739, -0.0592779743, 0.0296399565, -0.0296480975, 0.0296520658}, {0., -0.0296329938, 0.0258693195, -0.029603722, 0.0593195544, -0.0296323312, 0.0258597431, 0.966557121, -0.0592700858, 0.11856376, -0.0592832544, 0.0593007569, -0.0593041691}, {0., -0.00493893233, 0.00494123561, -0.00493599637, 0.00988652741, -0.00494048463, 0.00494154178, -0.00494203884, 0.990121229, 0.0197599757, -0.00988026535, 0.00988307932, -0.00988402506}, {0., 0.0197557293, -0.019764948, 0.0197439855, -0.0395461096, 0.0197619385, -0.0197661671, 0.0197681554, 0.0395150779, 0.920960097, 0.0395210558, -0.0395323173, 0.0395361003}, {0., -0.00987786464, 0.00988247121, -0.00987199274, 0.0197730548, -0.00988096925, 0.00988308356, -0.00988407768, -0.0197575417, 0.0395199514, 0.980239469, 0.0197661586, -0.0197680501}, {0., 0.014816797, -0.0148237111, 0.0148079891, -0.0296595822, 0.0148214539, -0.0148246253, 0.0148261165, 0.0296363084, -0.059279927, 0.0296407918, 0.970350762, 0.0296520751}, {0., -0.0296335939, 0.0296474218, -0.0296159782, 0.0593191645, -0.0296429078, 0.0296492507, -0.0296522331, -0.0592726168, 0.118559854, -0.0592815837, 0.0592984757, 0.940695849}}}, {11, 10, 2300, {{0.977606144, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.732320478, 0.0148568995, -0.268574126, -0.222814953, -0.0148503251, 0.0145527573, -0.01484807, -0.0325057461, 0.0606093303, -0.03032754, 0.0291081654, -0.0297030154}, {0., 0.0146700472, 0.97600384, 0.00778184407, -0.0295741992, 0.00840498502, -0.0172015401, 0.0129022143, 0.0283854257, -0.06106028, 0.0304064936, -0.0306415891, 0.0295771355}, {0., -0.0885062982, 0.00282865223, 0.909447811, -0.0737372615, -0.00703222921, 0.00495028563, -0.00492727793, -0.00968123347, 0.0196429133, -0.00982010852, 0.00989585943, -0.00985864738}, {0., -0.147654506, -0.0195143675, -0.147332362, 0.793081833, 0.0199609793, -0.0197045652, 0.0197427055, 0.0398068089, -0.0790783779, 0.0395431773, -0.0394091254, 0.039486348}, {0., -0.00963581896, 0.00544022217, -0.0140614394, 0.0199646056, 0.985703013, 0.00987247504, -0.00986261954, -0.0197211347, 0.039458213, -0.0197292981, 0.0197355383, -0.0197345688}, {0., 0.0147920027, -0.0166820121, 0.0147890201, -0.0296090836, 0.0148015895, 0.983311415, 0.0129113267, 0.0295873645, -0.0591775516, 0.0295897415, -0.029597845, 0.029601796}, {0., -0.0295828079, 0.0258303252, -0.0295536876, 0.0592189478, -0.029582172, 0.0258208152, 0.966618728, -0.0591696943, 0.118362871, -0.0591828057, 0.0592002281, -0.05920363}, {0., -0.00493056779, 0.00493286105, -0.00492764398, 0.00986975958, -0.00493211259, 0.00493316535, -0.00493366046, 0.990137963, 0.0197264979, -0.00986352545, 0.0098663265, -0.00986726851}, {0., 0.0197222711, -0.0197314498, 0.019710576, -0.0394790383, 0.0197284504, -0.0197326614, 0.0197346418, 0.0394481411, 0.921094008, 0.0394540962, -0.039465306, 0.039469074}, {0., -0.00986113556, 0.0098657221, -0.00985528797, 0.0197395192, -0.00986422517, 0.00986633071, -0.00986732091, -0.0197240734, 0.0394529958, 0.980272949, 0.019732653, -0.019734537}, {0., 0.0147917033, -0.0147985874, 0.014782932, -0.0296092787, 0.0147963378, -0.0147994961, 0.0148009814, 0.0295861058, -0.0591794937, 0.0295905722, 0.97040102, 0.0296018054}, {0., -0.0295834067, 0.0295971744, -0.0295658639, 0.0592185575, -0.0295926755, 0.0295989921, -0.0296019627, -0.0591722117, 0.118358987, -0.0591811443, 0.0591979588, 0.940796389}}}, {11, 10, 2400, {{0.977820817, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.732896226, 0.0148314324, -0.267998011, -0.222311985, -0.0148274695, 0.0145292009, -0.0148240357, -0.032452602, 0.0605102094, -0.0302779495, 0.0290610462, -0.029654935}, {0., 0.0146445354, 0.976062088, 0.00778405484, -0.0295281022, 0.00840775569, -0.017171122, 0.012883633, 0.0283397014, -0.0609595893, 0.0303563497, -0.0305914771, 0.0295292225}, {0., -0.088316662, 0.00282896036, 0.909645507, -0.07357159, -0.0070158697, 0.00494215706, -0.00491927243, -0.00966606835, 0.0196112213, -0.0098042691, 0.00987963582, -0.00984260591}, {0., -0.147321837, -0.0194835839, -0.147001566, 0.793511181, 0.0199274555, -0.0196725816, 0.0197105425, 0.0397408702, -0.0789490971, 0.0394785202, -0.0393451598, 0.0394220154}, {0., -0.00962130237, 0.00544217933, -0.0140288834, 0.0199309213, 0.985737141, 0.00985636579, -0.00984658454, -0.0196890575, 0.0393939675, -0.0196971757, 0.0197033884, -0.0197024305}, {0., 0.0147679375, -0.0166525359, 0.0147649523, -0.0295608432, 0.0147774687, 0.983340934, 0.012892645, 0.0295392142, -0.0590812473, 0.0295415858, -0.0295496534, 0.029553588}, {0., -0.0295346801, 0.0257929042, -0.0295057044, 0.0591224677, -0.0295340694, 0.0257834576, 0.966677782, -0.0590734199, 0.118170222, -0.0590864765, 0.0591038223, -0.0591072145}, {0., -0.00492254626, 0.00492482995, -0.00491963408, 0.00985367951, -0.0049240839, 0.00492513247, -0.0049256257, 0.990154011, 0.019694393, -0.00984747207, 0.00985026076, -0.0098511992}, {0., 0.019690185, -0.0196993253, 0.0196785364, -0.039414718, 0.0196963356, -0.0197005299, 0.0197025028, 0.0393839494, 0.921222428, 0.0393898827, -0.039401043, 0.0394047968}, {0., -0.00984509252, 0.00984965989, -0.00983926817, 0.019707359, -0.0098481678, 0.00985026495, -0.0098512514, -0.0196919775, 0.0393887861, 0.980305056, 0.0197005215, -0.0197023984}, {0., 0.0147676388, -0.0147744941, 0.0147589023, -0.0295610385, 0.0147722517, -0.0147753974, 0.0147768771, 0.0295379621, -0.0590831791, 0.029542412, 0.970449218, 0.0295535975}, {0., -0.0295352776, 0.0295489878, -0.0295178045, 0.059122077, -0.0295445034, 0.0295507948, -0.0295537542, -0.0590759242, 0.118166358, -0.059084824, 0.0591015644, 0.940892805}}}, {11, 10, 2500, {{0.978025868, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.733448903, 0.0148069779, -0.267444972, -0.221829226, -0.0148055021, 0.0145065706, -0.0148009461, -0.0324015477, 0.0604149899, -0.0302303109, 0.0290157798, -0.0296087444}, {0., 0.0146200419, 0.976117909, 0.0077860714, -0.0294838018, 0.00841029497, -0.0171419124, 0.0128657703, 0.028295775, -0.0608628667, 0.0303081821, -0.0305433368, 0.0294831928}, {0., -0.0881346184, 0.0028292204, 0.909835258, -0.0734125687, -0.00700018972, 0.0049343487, -0.00491158173, -0.00965149637, 0.0195807741, -0.00978905185, 0.00986405108, -0.00982719545}, {0., -0.147002529, -0.0194540036, -0.146684049, 0.793923363, 0.0198952584, -0.0196418554, 0.0196796446, 0.0396775317, -0.0788249048, 0.039416408, -0.039283709, 0.0393602135}, {0., -0.00960734683, 0.00544397989, -0.0139976779, 0.019898572, 0.985769846, 0.00984089051, -0.00983118005, -0.0196582418, 0.0393322492, -0.0196663168, 0.0196725032, -0.0196715563}, {0., 0.0147448188, -0.016624231, 0.0147418313, -0.0295145005, 0.0147542969, 0.983369279, 0.012874686, 0.0294929578, -0.0589887309, 0.0294953242, -0.0295033575, 0.0295072763}, {0., -0.0294884452, 0.0257569315, -0.0294596078, 0.059029783, -0.0294878585, 0.0257475453, 0.966734488, -0.0589809321, 0.11798515, -0.0589939364, 0.0590112088, -0.0590145915}, {0., -0.00491484024, 0.00491711475, -0.00491193919, 0.009838232, -0.00491637102, 0.00491741558, -0.004917907, 0.990169428, 0.019663551, -0.00983205011, 0.00983482699, -0.009835762}, {0., 0.0196593609, -0.0196684645, 0.0196477568, -0.039352928, 0.0196654841, -0.0196696623, 0.019671628, 0.0393222826, 0.921345796, 0.0393281949, -0.0393393079, 0.039343048}, {0., -0.00982968046, 0.00983422949, -0.00982387838, 0.019676464, -0.00983274204, 0.00983483115, -0.00983581401, -0.0196611441, 0.039327102, 0.9803359, 0.019669654, -0.019671524}, {0., 0.0147445207, -0.0147513485, 0.0147358176, -0.029514696, 0.0147491131, -0.0147522467, 0.014753721, 0.0294917119, -0.058990653, 0.0294961462, 0.970495519, 0.0295072859}, {0., -0.0294890414, 0.0295026966, -0.0294716352, 0.059029392, -0.0294982262, 0.0295044934, -0.029507442, -0.0589834239, 0.117981306, -0.0589922924, 0.0590089617, 0.940985428}}}, {11, 10, 2600, {{0.978222088, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.7339803, 0.0147834575, -0.266913215, -0.221365106, -0.0147843549, 0.0144847951, -0.0147787285, -0.032352422, 0.0603233712, -0.0301844737, 0.0289722231, -0.0295642982}, {0., 0.0145964876, 0.976171495, 0.00778791316, -0.0294411604, 0.0084126258, -0.0171138175, 0.0128485712, 0.0282535079, -0.0607698062, 0.0302618381, -0.030497016, 0.0294389013}, {0., -0.0879595774, 0.00282943754, 0.910017684, -0.0732596805, -0.0069851354, 0.00492683585, -0.00490418156, -0.00963747192, 0.0195514761, -0.00977440886, 0.00984905592, -0.00981236734}, {0., -0.146695544, -0.019425534, -0.146378777, 0.794319712, 0.0198642852, -0.0196122898, 0.0196499144, 0.0396165926, -0.0787054087, 0.0393566446, -0.0392245792, 0.039300747}, {0., -0.00959390952, 0.00544563922, -0.0139677159, 0.0198674542, 0.985801242, 0.00982600032, -0.00981635748, -0.0196285905, 0.0392728633, -0.0196366242, 0.0196427852, -0.019641849}, {0., 0.0147225736, -0.0165970067, 0.014719584, -0.0294699092, 0.0147320009, 0.983396542, 0.0128573946, 0.0294484494, -0.0588997105, 0.0294508107, -0.0294588111, 0.0294627147}, {0., -0.0294439574, 0.0257222962, -0.0294152523, 0.0589406011, -0.0294433934, 0.0257129677, 0.966789029, -0.0588919391, 0.117807072, -0.0589048931, 0.0589220952, -0.0589254689}, {0., -0.00490742538, 0.0049096911, -0.00490453502, 0.0098233683, -0.0049089496, 0.0049099903, -0.00491048, 0.990184262, 0.0196338744, -0.00981721092, 0.00981997646, -0.00982090819}, {0., 0.0196297015, -0.0196387699, 0.0196181401, -0.0392934732, 0.0196357984, -0.0196399612, 0.01964192, 0.0392629459, 0.921464502, 0.0392688382, -0.0392799058, 0.0392836328}, {0., -0.00981485076, 0.00981938219, -0.00980907005, 0.0196467366, -0.00981789921, 0.0098199806, -0.00982096001, -0.0196314757, 0.0392677487, 0.980365578, 0.0196399529, -0.0196418164}, {0., 0.0147222761, -0.0147290775, 0.0147136051, -0.0294701049, 0.0147268488, -0.0147299709, 0.01473144, 0.0294472095, -0.0589016231, 0.0294516286, 0.970540071, 0.0294627245}, {0., -0.0294445523, 0.0294581546, -0.0294272102, 0.0589402098, -0.0294536976, 0.0294599418, -0.02946288, -0.0588944189, 0.117803246, -0.0589032572, 0.0589198585, 0.941074551}}}, {11, 10, 2700, {{0.978410172, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.734492011, 0.0147608016, -0.266401151, -0.220918228, -0.0147639676, 0.0144638111, -0.0147573182, -0.032305082, 0.060235086, -0.0301403043, 0.0289302496, -0.029521467}, {0., 0.0145738023, 0.976223017, 0.00778959704, -0.0294000554, 0.00841476816, -0.0170867545, 0.012831987, 0.0282127772, -0.0606801358, 0.0302171824, -0.03045238, 0.0293962192}, {0., -0.0877910158, 0.00282961629, 0.910193331, -0.0731124664, -0.00697065899, 0.00491959657, -0.00489705037, -0.00962395453, 0.0195232418, -0.00976029756, 0.0098346066, -0.00979807841}, {0., -0.146399959, -0.0193980931, -0.146084835, 0.79470141, 0.0198344449, -0.0195837987, 0.0196212652, 0.0395578748, -0.0785902603, 0.0392990557, -0.0391675984, 0.0392434429}, {0., -0.00958095237, 0.00544717073, -0.0139389026, 0.0198374764, 0.985831429, 0.00981165182, -0.00980207367, -0.0196000171, 0.0392156368, -0.0196080112, 0.019614148, -0.0196132218}, {0., 0.0147011372, -0.0165707824, 0.0146981457, -0.0294269395, 0.0147105158, 0.983422803, 0.0128407216, 0.0294055592, -0.0588139267, 0.0294079156, -0.0294158845, 0.0294197735}, {0., -0.029401087, 0.0256889, -0.029372509, 0.0588546622, -0.0294005448, 0.0256796269, 0.966841566, -0.0588061817, 0.117635468, -0.0588190874, 0.058836222, -0.0588395869}, {0., -0.00490028011, 0.00490253737, -0.00489740002, 0.00980904509, -0.00490179803, 0.00490283502, -0.00490332306, 0.990198557, 0.0196052768, -0.00980291127, 0.00980566591, -0.00980659449}, {0., 0.0196011204, -0.019610155, 0.0195896001, -0.0392361804, 0.0196071921, -0.0196113401, 0.0196132923, 0.0392057667, 0.921578893, 0.0392116396, -0.0392226636, 0.0392263779}, {0., -0.00980056022, 0.00980507474, -0.00979480005, 0.0196180902, -0.00980359606, 0.00980567003, -0.00980664612, -0.0196028861, 0.0392105535, 0.980394177, 0.0196113318, -0.019613189}, {0., 0.0147008403, -0.0147076163, 0.0146922001, -0.0294271353, 0.0147053941, -0.014708505, 0.0147099692, 0.029404325, -0.0588158303, 0.0294087297, 0.970583002, 0.0294197834}, {0., -0.0294016807, 0.0294152322, -0.0293844002, 0.0588542706, -0.0294107882, 0.0294170101, -0.0294199384, -0.05880865, 0.117631661, -0.0588174594, 0.0588339953, 0.941160433}}}, {11, 10, 2800, {{0.978590739, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.734985452, 0.0147389481, -0.265907359, -0.220487348, -0.014744286, 0.0144435619, -0.0147366574, -0.0322594001, 0.060149896, -0.0300976834, 0.028889746, -0.0294801353}, {0., 0.0145519234, 0.976272627, 0.00779113781, -0.0293603777, 0.00841673954, -0.017060649, 0.0128159739, 0.0281734729, -0.0605936131, 0.0301740942, -0.0304093081, 0.0293550315}, {0., -0.0876284668, 0.00282976058, 0.910362691, -0.0729705174, -0.00695671802, 0.00491261129, -0.00489016895, -0.00961090806, 0.0194959955, -0.00974667997, 0.00982066408, -0.00978429011}, {0., -0.146114952, -0.0193716076, -0.145801405, 0.795069513, 0.0198056562, -0.0195563054, 0.0195936198, 0.0395012192, -0.0784791488, 0.0392434857, -0.0391126131, 0.0391881466}, {0., -0.0095684414, 0.00544858616, -0.0139111536, 0.0198085567, 0.985860496, 0.00979780627, -0.00978829014, -0.0195724447, 0.0391604154, -0.0195804008, 0.0195865142, -0.0195855977}, {0., 0.0146804517, -0.0165454863, 0.0146774585, -0.0293854754, 0.0146897836, 0.983448135, 0.0128246232, 0.0293641716, -0.0587311482, 0.0293665234, -0.0293744618, 0.0293783368}, {0., -0.0293597184, 0.0256566551, -0.0293312626, 0.0587717345, -0.029359197, 0.025647435, 0.966892244, -0.0587234287, 0.117469876, -0.0587362879, 0.0587533575, -0.058756714}, {0., -0.00489338516, 0.00489563428, -0.00489051496, 0.00979522377, -0.00489489702, 0.00489593043, -0.00489641688, 0.990212351, 0.0195776811, -0.00978911259, 0.00979185676, -0.0097927823}, {0., 0.0195735406, -0.0195825426, 0.0195620599, -0.0391808951, 0.0195795881, -0.0195837217, 0.0195856675, 0.0391505906, 0.921689276, 0.0391564449, -0.039167427, 0.0391711292}, {0., -0.00978677031, 0.00979126856, -0.00978102992, 0.0195904475, -0.00978979403, 0.00979186086, -0.00979283376, -0.019575298, 0.0391553621, 0.980421775, 0.0195837135, -0.0195855646}, {0., 0.0146801555, -0.014686907, 0.0146715449, -0.0293856713, 0.0146846911, -0.0146877913, 0.0146892506, 0.029362943, -0.0587330432, 0.0293673337, 0.97062443, 0.0293783468}, {0., -0.0293603109, 0.0293738137, -0.0293430898, 0.0587713426, -0.0293693821, 0.0293755826, -0.0293785013, -0.0587258859, 0.117466086, -0.0587346673, 0.0587511404, 0.941243306}}}, {11, 10, 2900, {{0.978764342, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.735461895, 0.0147178412, -0.265430571, -0.220071352, -0.014725262, 0.0144239969, -0.0147166947, -0.0322152619, 0.0600675877, -0.0300565042, 0.028850611, -0.0294401999}, {0., 0.0145307949, 0.976320461, 0.00779254848, -0.0293220292, 0.00841855531, -0.0170354349, 0.012800493, 0.0281354967, -0.0605100207, 0.0301324654, -0.0303676927, 0.0293152351}, {0., -0.0874715126, 0.00282987382, 0.910526199, -0.0728334671, -0.00694327452, 0.00490586249, -0.00488352007, -0.00959830012, 0.0194696689, -0.00973352208, 0.00980719339, -0.00977096793}, {0., -0.145839786, -0.0193460118, -0.145527757, 0.795424965, 0.0197778465, -0.019529741, 0.0195669089, 0.0394464837, -0.0783717957, 0.0391897955, -0.0390594856, 0.0391347196}, {0., -0.00955634614, 0.00544989586, -0.0138843935, 0.0197806219, 0.985888522, 0.00978442899, -0.00977497239, -0.0195458043, 0.0391070609, -0.0195537237, 0.0195598146, -0.0195589074}, {0., 0.0146604655, -0.0165210541, 0.0146574706, -0.0293454131, 0.0146697524, 0.983472601, 0.0128090601, 0.029324183, -0.0586511678, 0.0293265303, -0.0293344395, 0.0293383009}, {0., -0.0293197482, 0.0256254826, -0.0292914099, 0.0586916103, -0.0293192467, 0.0256163136, 0.96694119, -0.0586434728, 0.117309882, -0.0586562873, 0.0586732942, -0.0586766426}, {0., -0.00488672326, 0.00488896455, -0.00488386259, 0.0097818697, -0.00488822929, 0.00488925926, -0.00488974417, 0.990225679, 0.0195510182, -0.00977578036, 0.00977851443, -0.00977943703}, {0., 0.019546893, -0.0195558636, 0.0195354504, -0.0391274788, 0.0195529172, -0.019557037, 0.0195589767, 0.0390972796, 0.921795927, 0.039103116, -0.0391140577, 0.0391177481}, {0., -0.00977344651, 0.00977792909, -0.00976772518, 0.0195637394, -0.00977645857, 0.00977851852, -0.00977948833, -0.0195486425, 0.0391020364, 0.980448439, 0.0195570289, -0.0195588741}, {0., 0.0146601698, -0.0146668978, 0.0146515878, -0.0293456091, 0.0146646879, -0.0146677778, 0.0146692325, 0.0293229597, -0.0586530545, 0.029327337, 0.970664457, 0.029338311}, {0., -0.0293203395, 0.0293337952, -0.0293031756, 0.0586912182, -0.0293293757, 0.0293355555, -0.029338465, -0.0586459194, 0.117306109, -0.0586546739, 0.0586710864, 0.941323378}}}, {11, 10, 3000, {{0.978931473, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.735922481, 0.0146974309, -0.264969643, -0.219669241, -0.0147068519, 0.0144050706, -0.0146973834, -0.0321725647, 0.059987969, -0.0300166706, 0.0288127535, -0.0294015677}, {0., 0.0145103662, 0.976366641, 0.00779384052, -0.029284922, 0.00842022906, -0.0170110524, 0.0127855092, 0.0280987603, -0.0604291633, 0.0300921986, -0.0303274366, 0.0292767375}, {0., -0.0873197776, 0.00282995904, 0.910684252, -0.0727009863, -0.00693029439, 0.0048993344, -0.00487708826, -0.0095861016, 0.019444201, -0.00972079329, 0.0097941631, -0.0097580808}, {0., -0.1455738, -0.0193212467, -0.145263233, 0.795768614, 0.0197509503, -0.0195040438, 0.0195410703, 0.0393935399, -0.0782679507, 0.0391378598, -0.0390080922, 0.0390830375}, {0., -0.00954463918, 0.00545110894, -0.0138585546, 0.019753606, 0.985915578, 0.00977148878, -0.0097620894, -0.0195200336, 0.0390554487, -0.0195279179, 0.0195339871, -0.0195330887}, {0., 0.0146411318, -0.0164974279, 0.0146381355, -0.0293066592, 0.0146503755, 0.98349626, 0.0127939969, 0.0292855003, -0.0585737992, 0.0292878432, -0.0292957241, 0.0292995725}, {0., -0.0292810831, 0.0255953118, -0.0292528581, 0.058614103, -0.0292806007, 0.0255861918, 0.966988521, -0.0585661279, 0.117155113, -0.0585788992, 0.0585958457, -0.0585991862}, {0., -0.00488027889, 0.00488251262, -0.00487742742, 0.00976895178, -0.0048817793, 0.00488280595, -0.00488328937, 0.990238571, 0.019525226, -0.00976288348, 0.00976560783, -0.0097665276}, {0., 0.0195211156, -0.0195300559, 0.0195097097, -0.0390758071, 0.0195271172, -0.0195312238, 0.0195331575, 0.0390457095, 0.921899096, 0.0390515285, -0.0390624313, 0.0390661104}, {0., -0.00976055778, 0.00976502523, -0.00975485485, 0.0195379036, -0.0097635586, 0.00976561189, -0.00976657873, -0.0195228575, 0.0390504519, 0.980474233, 0.0195312157, -0.0195330552}, {0., 0.0146408367, -0.014647542, 0.0146322823, -0.0293068553, 0.0146453379, -0.0146484178, 0.0146498681, 0.0292842821, -0.0585756779, 0.0292886464, 0.970703176, 0.0292995827}, {0., -0.0292816733, 0.0292950836, -0.0292645646, 0.0586137107, -0.0292906758, 0.0292968357, -0.0292997362, -0.0585685642, 0.117151356, -0.0585772927, 0.0585936468, 0.941400834}}}, {11, 10, 3100, {{0.979092578, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.73636824, 0.0146776722, -0.264523547, -0.21928011, -0.0146890166, 0.0143867417, -0.0146786816, -0.0321312156, 0.0599108667, -0.029978096, 0.0287760911, -0.0293641549}, {0., 0.0144905921, 0.976411276, 0.00779502409, -0.0292489763, 0.00842177282, -0.0169874476, 0.0127709907, 0.0280631836, -0.0603508645, 0.0300532059, -0.0302884522, 0.0292394549}, {0., -0.0871729229, 0.00283001889, 0.910837202, -0.0725727779, -0.00691774694, 0.00489301279, -0.00487085952, -0.00957428618, 0.0194195363, -0.00970846596, 0.0097815448, -0.00974560072}, {0., -0.145316398, -0.019297259, -0.145007239, 0.796101227, 0.0197249086, -0.0194791577, 0.0195160479, 0.0393422725, -0.0781673876, 0.0390875655, -0.0389583212, 0.0390329877}, {0., -0.00953329571, 0.00545223351, -0.0138335759, 0.0197274497, 0.98594173, 0.00975895747, -0.00974961316, -0.0194950768, 0.0390054668, -0.0195029271, 0.0195089754, -0.0195080855}, {0., 0.0146224087, -0.0164745556, 0.0146194111, -0.0292691294, 0.0146316107, 0.983519164, 0.0127794017, 0.0292480393, -0.0584988741, 0.0292503779, -0.0292582315, 0.0292620673}, {0., -0.0292436391, 0.0255660786, -0.0292155234, 0.0585390438, -0.0292431749, 0.0255570059, 0.967034342, -0.0584912256, 0.117005232, -0.0585039552, 0.0585208434, -0.0585241762}, {0., -0.00487403805, 0.00487626446, -0.00487119547, 0.00975644189, -0.00487553302, 0.00487655646, -0.00487703844, 0.990251057, 0.0195002483, -0.00975039393, 0.00975310887, -0.00975402591}, {0., 0.0194961522, -0.0195050633, 0.0194847819, -0.0390257676, 0.0195021321, -0.0195062258, 0.0195081538, 0.038995768, 0.921999007, 0.0390015703, -0.0390124355, 0.0390161036}, {0., -0.00974807608, 0.00975252893, -0.00974239094, 0.0195128838, -0.00975106605, 0.00975311292, -0.00975407689, -0.0194978867, 0.0390004967, 0.980499212, 0.0195062177, -0.0195080518}, {0., 0.0146221141, -0.0146287975, 0.0146135864, -0.0292693257, 0.0146265991, -0.0146296694, 0.0146311153, 0.029246826, -0.058500745, 0.0292511777, 0.970740673, 0.0292620776}, {0., -0.0292442283, 0.0292575947, -0.0292271728, 0.0585386513, -0.0292531982, 0.0292593387, -0.0292622307, -0.0584936521, 0.11700149, -0.0585023554, 0.058518653, 0.941475844}}}, {11, 10, 3200, {{0.979248057, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.736800106, 0.0146585241, -0.264091348, -0.218903142, -0.0146717202, 0.0143689731, -0.0146605513, -0.0320911306, 0.0598361237, -0.0299407017, 0.0287405494, -0.0293278853}, {0., 0.0144714313, 0.976454466, 0.00779610825, -0.0292141202, 0.00842319732, -0.0169645719, 0.0127569087, 0.0280286945, -0.0602749645, 0.0300154079, -0.0302506603, 0.0292033117}, {0., -0.0870306416, 0.00283005571, 0.910985372, -0.0724485729, -0.00690560442, 0.00488688477, -0.00486482119, -0.00956283004, 0.0193956249, -0.00969651509, 0.00976931279, -0.00973350227}, {0., -0.145067038, -0.0192740003, -0.144759238, 0.796423497, 0.0196996678, -0.0194550323, 0.0194917906, 0.0392925767, -0.0780699016, 0.0390388101, -0.0389100715, 0.0389844685}, {0., -0.0095222933, 0.00545327679, -0.0138094022, 0.0197020991, 0.985967034, 0.00974680954, -0.00973751832, -0.0194708831, 0.0389570134, -0.0194787006, 0.0194847286, -0.0194838469}, {0., 0.0146042581, -0.0164523898, 0.0146012593, -0.0292327474, 0.0146134198, 0.983541361, 0.0127652456, 0.0292117237, -0.05842624, 0.0292140582, -0.0292218855, 0.0292257091}, {0., -0.02920734, 0.0255377251, -0.02917933, 0.0584662801, -0.0292068934, 0.025528698, 0.967078747, -0.0584186136, 0.116859934, -0.0584313028, 0.0584481347, -0.0584514601}, {0., -0.00486798802, 0.00487020738, -0.00486515404, 0.00974431458, -0.00486947776, 0.00487049808, -0.00487097868, 0.99026316, 0.0194760345, -0.00973828628, 0.00974099214, -0.00974190653}, {0., 0.0194719521, -0.0194808349, 0.0194606162, -0.0389772583, 0.019477911, -0.0194819923, 0.0194839147, 0.0389473537, 0.922095862, 0.0389531397, -0.0389639686, 0.0389676261}, {0., -0.00973597604, 0.00974041475, -0.00973030809, 0.0194886292, -0.00973895551, 0.00974099617, -0.00974195735, -0.0194736795, 0.038952069, 0.980523427, 0.0194819843, -0.0194838131}, {0., 0.0146039641, -0.0146106263, 0.0145954621, -0.0292329437, 0.0146084333, -0.0146114942, 0.014612936, 0.0292105153, -0.0584281034, 0.0292148548, 0.970777023, 0.0292257195}, {0., -0.0292079281, 0.0292212521, -0.0291909243, 0.0584658875, -0.0292168666, 0.0292229885, -0.0292258721, -0.0584210305, 0.116856207, -0.0584297096, 0.0584459526, 0.941548561}}}, {11, 10, 3300, {{0.979398271, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.737218924, 0.0146399494, -0.263672201, -0.218537594, -0.0146549306, 0.0143517309, -0.014642958, -0.0320522333, 0.0597635973, -0.0299044163, 0.0287060606, -0.0292926899}, {0., 0.0144528465, 0.976496301, 0.00779710107, -0.0291802881, 0.00842451214, -0.0169423809, 0.0127432371, 0.027995227, -0.0602013183, 0.0299787322, -0.0302139887, 0.0291682388}, {0., -0.0868926549, 0.00283007159, 0.911129053, -0.0723281271, -0.00689384163, 0.00488093863, -0.00485896176, -0.00955171153, 0.0193724212, -0.00968491791, 0.00975744369, -0.00972176239}, {0., -0.144825229, -0.0192514266, -0.144518744, 0.796736054, 0.0196751795, -0.0194316216, 0.0194682523, 0.0392443573, -0.0779753066, 0.0389915007, -0.0388632512, 0.0389373873}, {0., -0.00951161152, 0.00545424523, -0.0137859836, 0.0196775052, 0.985991545, 0.00973502182, -0.0097257818, -0.0194474063, 0.0389099961, -0.0194551921, 0.0194612005, -0.0194603267}, {0., 0.0145866454, -0.0164308876, 0.0145836455, -0.0291974438, 0.0145957682, 0.983562892, 0.0127515022, 0.0291764844, -0.0583557584, 0.0291788148, -0.0291866167, 0.0291904284}, {0., -0.0291721166, 0.0255101984, -0.0291442087, 0.0583956731, -0.029171687, 0.0255012154, 0.967121822, -0.0583481535, 0.116718942, -0.0583608036, 0.0583775809, -0.0583808992}, {0., -0.00486211729, 0.0048643298, -0.00485929163, 0.00973254673, -0.00486360195, 0.00486461927, -0.00486509851, 0.990274905, 0.0194525382, -0.00972653746, 0.00972923452, -0.00973014634}, {0., 0.0194484691, -0.0194573246, 0.0194371666, -0.0389301869, 0.0194544078, -0.0194584771, 0.0194603941, 0.0389003741, 0.922189847, 0.0389061444, -0.0389169381, 0.0389205854}, {0., -0.00972423456, 0.00972865961, -0.00971858327, 0.0194650935, -0.0097272039, 0.00972923853, -0.00973019702, -0.0194501897, 0.0389050764, 0.980546925, 0.019458469, -0.0194602927}, {0., 0.0145863518, -0.0145929935, 0.0145778749, -0.0291976402, 0.0145908059, -0.0145938578, 0.0145952955, 0.0291752806, -0.0583576146, 0.0291796083, 0.970812296, 0.0291904389}, {0., -0.0291727037, 0.0291859867, -0.0291557498, 0.0583952804, -0.0291816117, 0.0291877156, -0.0291905911, -0.0583505612, 0.116715229, -0.0583592167, 0.0583754069, 0.941619122}}}, {11, 10, 3400, {{0.979543551, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.737625468, 0.0146219144, -0.263265333, -0.218182791, -0.0146386181, 0.0143349842, -0.0146258702, -0.0320144539, 0.0596931575, -0.0298691749, 0.0286725629, -0.0292585057}, {0., 0.0144348037, 0.976536862, 0.00779800979, -0.0291474201, 0.00842572586, -0.0169208343, 0.0127299519, 0.0279627214, -0.0601297933, 0.0299431129, -0.0301783717, 0.0291341737}, {0., -0.0867587091, 0.00283006839, 0.911268512, -0.072211218, -0.00688243569, 0.00487516369, -0.00485327075, -0.00954091089, 0.0193498837, -0.00967365371, 0.00974591621, -0.00971036005}, {0., -0.144590525, -0.019229498, -0.144285311, 0.797039471, 0.0196513993, -0.0194088837, 0.0194453908, 0.0391975277, -0.0778834331, 0.0389455524, -0.0388177763, 0.0388916599}, {0., -0.00950123174, 0.00545514462, -0.0137632745, 0.0196536236, 0.98601531, 0.00972357317, -0.00971438261, -0.0194246044, 0.0388643306, -0.0194323595, 0.0194383489, -0.0194374828}, {0., 0.014569539, -0.01641001, 0.0145665381, -0.0291631553, 0.0145786242, 0.983583798, 0.0127381475, 0.0291422582, -0.0582873031, 0.0291445847, -0.0291523619, 0.0291561622}, {0., -0.0291379059, 0.0254834506, -0.0291100968, 0.0583270964, -0.0291374925, 0.0254745101, 0.967163646, -0.058279719, 0.116582003, -0.0582923313, 0.0583090557, -0.0583123671}, {0., -0.00485641532, 0.00485862121, -0.00485359774, 0.00972111724, -0.00485789507, 0.00485890947, -0.00485938741, 0.990286312, 0.0194297175, -0.00971512641, 0.00971781495, -0.00971872429}, {0., 0.0194256613, -0.0194344902, 0.019414391, -0.038884469, 0.0194315803, -0.0194356379, 0.0194375497, 0.0388547451, 0.92228113, 0.0388605003, -0.0388712598, 0.0388748972}, {0., -0.00971283064, 0.00971724243, -0.00970719549, 0.0194422345, -0.00971579015, 0.00971781895, -0.00971877483, -0.0194273753, 0.0388594349, 0.980569747, 0.0194356299, -0.0194374486}, {0., 0.014569246, -0.0145758677, 0.0145607932, -0.0291633517, 0.0145736852, -0.0145767284, 0.0145781622, 0.0291410589, -0.0582891524, 0.0291453752, 0.970846555, 0.0291561728}, {0., -0.0291384919, 0.0291517351, -0.0291215865, 0.0583267034, -0.0291473705, 0.0291534568, -0.0291563245, -0.0582821177, 0.116578305, -0.0582907504, 0.0583068895, 0.941687654}}}, {11, 10, 3500, {{0.979684194, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.738020441, 0.0146043882, -0.262870039, -0.217838114, -0.0146227558, 0.0143187048, -0.0146092591, -0.0319777289, 0.0596246854, -0.0298349179, 0.02864, -0.0292252752}, {0., 0.0144172716, 0.976576225, 0.00779884091, -0.0291154617, 0.00842684619, -0.0168998952, 0.0127170314, 0.0279311228, -0.0600602689, 0.0299084899, -0.0301437493, 0.0291010589}, {0., -0.0866285722, 0.00283004777, 0.911403991, -0.0720976424, -0.00687136569, 0.0048695502, -0.00484773855, -0.00953041008, 0.0193279745, -0.00966270353, 0.00973471089, -0.00969927603}, {0., -0.144362517, -0.0192081779, -0.144058534, 0.797334274, 0.0196282868, -0.0193867802, 0.0194231675, 0.0391520087, -0.0777941259, 0.0389008876, -0.0387735702, 0.038847209}, {0., -0.00949113692, 0.00545598016, -0.0137412334, 0.0196304135, 0.986038372, 0.00971244427, -0.00970330154, -0.0194024389, 0.03881994, -0.0194101644, 0.0194161353, -0.0194152766}, {0., 0.0145529101, -0.0163897212, 0.0145499083, -0.029129824, 0.0145619589, 0.983604115, 0.0127251596, 0.0291089875, -0.0582207588, 0.0291113102, -0.0291190633, 0.0291228526}, {0., -0.02910465, 0.0254574375, -0.0290769367, 0.0582604342, -0.0291042524, 0.0254485382, 0.96720429, -0.0582131948, 0.116448888, -0.0582257704, 0.0582424435, -0.0582457481}, {0., -0.00485087252, 0.00485307199, -0.00484806277, 0.00971000685, -0.00485234751, 0.00485335908, -0.00485383575, 0.990297401, 0.0194075338, -0.0097040339, 0.00970671418, -0.00970762111}, {0., 0.0194034901, -0.0194122933, 0.0193922511, -0.0388400274, 0.0194093901, -0.0194134363, 0.019415343, 0.0388103899, 0.922369865, 0.0388161303, -0.0388268567, 0.0388304844}, {0., -0.00970174503, 0.00970614397, -0.00969612555, 0.0194200137, -0.00970469503, 0.00970671816, -0.00970767151, -0.0194051976, 0.0388150675, 0.980591932, 0.0194134284, -0.0194152422}, {0., 0.0145526176, -0.01455922, 0.0145441883, -0.0291300206, 0.0145570426, -0.0145600772, 0.0145615073, 0.0291077924, -0.0582226013, 0.0291120977, 0.970879857, 0.0291228632}, {0., -0.0291052351, 0.0291184397, -0.0290883767, 0.0582600411, -0.0291140851, 0.0291201545, -0.0291230145, -0.0582155849, 0.116445203, -0.0582241954, 0.0582402849, 0.941754273}}}, {11, 10, 3600, {{0.979820476, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.73840449, 0.0145873424, -0.262485674, -0.217502998, -0.0146073189, 0.0143028668, -0.0145930983, -0.0319419999, 0.0595580721, -0.0298015908, 0.0286083201, -0.0291929455}, {0., 0.0144002219, 0.976614457, 0.00779960028, -0.0290843628, 0.00842788009, -0.0168795298, 0.0127044556, 0.0279003811, -0.0599926341, 0.0298748079, -0.0301100664, 0.0290688419}, {0., -0.0865020316, 0.00283001123, 0.911535712, -0.071987214, -0.00686061251, 0.00486408922, -0.00484235639, -0.00952019255, 0.019306659, -0.00965205001, 0.00972380989, -0.00968849271}, {0., -0.144140831, -0.0191874326, -0.143838041, 0.797620943, 0.0196058049, -0.0193652761, 0.019401547, 0.0391077275, -0.0777072431, 0.0388574353, -0.0387305629, 0.0388039641}, {0., -0.00948131144, 0.00545675655, -0.0137198224, 0.0196078376, 0.986060772, 0.00970161743, -0.00969252099, -0.0193808747, 0.0387767537, -0.0193885714, 0.0193945244, -0.0193936729}, {0., 0.0145367323, -0.0163699883, 0.0145337297, -0.0290973971, 0.0145457458, 0.983623874, 0.0127125183, 0.0290766193, -0.0581560196, 0.0290789382, -0.0290866681, 0.0290904466}, {0., -0.0290722963, 0.0254321189, -0.0290446759, 0.0581955806, -0.0290719138, 0.0254232595, 0.96724382, -0.0581484752, 0.116319383, -0.0581610152, 0.0581776386, -0.0581809366}, {0., -0.00484548007, 0.0048476733, -0.00484267793, 0.00969919791, -0.00484695045, 0.00484795927, -0.00484843471, 0.990308189, 0.0193859518, -0.00969324231, 0.00969591457, -0.00969681916}, {0., 0.0193819203, -0.0193906985, 0.0193707118, -0.0387967916, 0.0193878018, -0.0193918371, 0.0193937388, 0.0387672379, 0.922456193, 0.0387729639, -0.0387836583, 0.0387872766}, {0., -0.00969096014, 0.0096953466, -0.00968535587, 0.0193983958, -0.0096939009, 0.00969591854, -0.00969686942, -0.0193836216, 0.0387719037, 0.980613515, 0.0193918291, -0.0193936383}, {0., 0.0145364402, -0.014543024, 0.0145280338, -0.0290975937, 0.0145408514, -0.0145438778, 0.0145453041, 0.0290754284, -0.0581578555, 0.0290797229, 0.970912256, 0.0290904574}, {0., -0.0290728804, 0.0290860476, -0.0290560676, 0.0581951874, -0.0290817027, 0.0290877556, -0.0290906083, -0.0581508569, 0.116315711, -0.0581594458, 0.0581754872, 0.941819085}}}, {11, 10, 3700, {{0.979952645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.738778207, 0.014570751, -0.262111644, -0.217176922, -0.0145922847, 0.0142874465, -0.0145773636, -0.0319072134, 0.0594932175, -0.0297691436, 0.0285774756, -0.0291614683}, {0., 0.0143836283, 0.976651622, 0.00780029321, -0.0290540773, 0.00842883387, -0.0168597071, 0.012692206, 0.0278704502, -0.0599267871, 0.0298420162, -0.0300772724, 0.0290374743}, {0., -0.0863788922, 0.00282996009, 0.911663881, -0.0718797619, -0.00685015863, 0.00485877252, -0.00483711619, -0.0095102431, 0.0192859051, -0.0096416772, 0.00971319682, -0.0096779939}, {0., -0.143925124, -0.0191672314, -0.143623491, 0.797899918, 0.0195839196, -0.0193443391, 0.0193804971, 0.0390646175, -0.0776226541, 0.0388151302, -0.0386886898, 0.0387618602}, {0., -0.00947174094, 0.00545747804, -0.0136990065, 0.0195858616, 0.986082546, 0.00969107639, -0.00968202477, -0.0193598793, 0.0387347069, -0.0193675482, 0.0193734838, -0.0193726391}, {0., 0.0145209812, -0.0163507815, 0.0145179779, -0.0290658259, 0.0145299606, 0.983643107, 0.0127002052, 0.029045105, -0.0580929884, 0.0290474204, -0.0290551277, 0.0290588957}, {0., -0.0290407962, 0.0254074577, -0.0290132659, 0.0581324383, -0.0290404283, 0.025398637, 0.967282296, -0.0580854631, 0.116193295, -0.0580979685, 0.0581145435, -0.0581178351}, {0., -0.00484022989, 0.00484241706, -0.00483743514, 0.00968867417, -0.00484169578, 0.00484270193, -0.00484317618, 0.990318693, 0.0193649393, -0.00968273544, 0.00968539991, -0.00968630222}, {0., 0.0193609195, -0.0193696735, 0.0193497406, -0.0387546967, 0.0193667832, -0.0193708077, 0.0193727047, 0.0387252244, 0.922540243, 0.0387309364, -0.0387415996, 0.0387452089}, {0., -0.00968045977, 0.00968483412, -0.00967487028, 0.0193773483, -0.00968339157, 0.00968540386, -0.00968635235, -0.0193626149, 0.0387298787, 0.980634529, 0.0193707998, -0.0193726044}, {0., 0.0145206897, -0.0145272552, 0.0145123054, -0.0290660225, 0.0145250874, -0.0145281058, 0.0145295285, 0.0290439183, -0.058094818, 0.0290482023, 0.9709438, 0.0290589066}, {0., -0.0290413793, 0.0290545101, -0.0290246109, 0.058132045, -0.0290501747, 0.0290562116, -0.0290590571, -0.0580878366, 0.116189636, -0.0580964046, 0.0581123993, 0.941882187}}}, {11, 10, 3800, {{0.980080932, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.739142139, 0.0145545902, -0.261747403, -0.216859409, -0.0145776321, 0.014272422, -0.0145620327, -0.0318733198, 0.0594300294, -0.0297375302, 0.0285474229, -0.0291307988}, {0., 0.0143674669, 0.976687776, 0.00780092448, -0.0290245629, 0.00842971322, -0.0168403985, 0.0126802658, 0.0278412875, -0.0598626341, 0.0298100682, -0.0300453208, 0.0290069117}, {0., -0.0862589744, 0.00282989557, 0.911788685, -0.0717751287, -0.00683998791, 0.00485359255, -0.00483201052, -0.00950054772, 0.0192656834, -0.00963157039, 0.00970285658, -0.00966776471}, {0., -0.143715079, -0.0191475458, -0.143414569, 0.798171606, 0.0195625996, -0.0193239395, 0.0193599877, 0.0390226173, -0.0775402386, 0.0387739122, -0.0386478915, 0.0387208376}, {0., -0.00946241219, 0.00545814848, -0.0136787538, 0.019564454, 0.986103729, 0.00968080616, -0.00967179801, -0.019339423, 0.0386937399, -0.0193470648, 0.0193529835, -0.0193521456}, {0., 0.0145056346, -0.0163320729, 0.0145026307, -0.0290350655, 0.0145145808, 0.983661841, 0.0126882031, 0.0290144, -0.0580315758, 0.0290167119, -0.0290243972, 0.0290281551}, {0., -0.0290101049, 0.0253834196, -0.0289826622, 0.0580709176, -0.0290097512, 0.0253746365, 0.967319774, -0.058024069, 0.116070445, -0.0580365407, 0.0580530687, -0.0580563541}, {0., -0.00483511452, 0.00483729579, -0.00483232696, 0.00967842071, -0.00483657606, 0.0048375796, -0.00483805268, 0.990328926, 0.0193444664, -0.00967249836, 0.00967515527, -0.00967605536}, {0., 0.019340458, -0.0193491885, 0.0193293078, -0.0387136828, 0.0193463042, -0.0193503184, 0.0193522107, 0.0386842897, 0.922622134, 0.0386899881, -0.0387006211, 0.0387042214}, {0., -0.00967022903, 0.00967459158, -0.00966465391, 0.0193568414, -0.00967315211, 0.00967515921, -0.00967610537, -0.0193421475, 0.0386889328, 0.980655003, 0.0193503105, -0.0193521107}, {0., 0.0145053435, -0.0145118914, 0.0144969809, -0.0290352621, 0.0145097282, -0.0145127388, 0.0145141581, 0.0290132173, -0.0580333991, 0.0290174911, 0.970974534, 0.029028166}, {0., -0.0290106871, 0.0290237825, -0.0289939618, 0.0580705243, -0.0290194564, 0.0290254776, -0.0290283161, -0.0580264345, 0.116066798, -0.0580349822, 0.0580509314, 0.941943668}}}, {11, 10, 3900, {{0.980205547, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.73949679, 0.0145388377, -0.261392448, -0.216550017, -0.0145633419, 0.0142577732, -0.014547085, -0.0318402738, 0.0593684227, -0.029706708, 0.0285181216, -0.0291008959}, {0., 0.0143517153, 0.976722973, 0.00780149847, -0.0289957803, 0.00843052333, -0.0168215777, 0.0126686192, 0.0278128539, -0.0598000888, 0.0297789208, -0.0300141686, 0.028977113}, {0., -0.0861421125, 0.00282981876, 0.911910297, -0.0716731692, -0.00683008551, 0.00484854233, -0.0048270325, -0.00949109349, 0.0192459669, -0.00962171603, 0.00969277525, -0.00965779137}, {0., -0.143510404, -0.0191283496, -0.143210985, 0.798436381, 0.0195418158, -0.0193040499, 0.0193399913, 0.0389816701, -0.0774598858, 0.0387337258, -0.0386081131, 0.0386808411}, {0., -0.00945331296, 0.00545877138, -0.0136590346, 0.0195435857, 0.986124351, 0.00967079293, -0.00966182696, -0.0193194783, 0.0386537976, -0.0193270938, 0.0193329961, -0.0193321646}, {0., 0.0144906719, -0.0163138369, 0.0144876673, -0.0290050745, 0.0144995857, 0.983680101, 0.0126764964, 0.028984463, -0.0579716991, 0.0289867714, -0.0289944354, 0.0289981834}, {0., -0.0289801811, 0.0253599733, -0.0289528236, 0.0580109358, -0.0289798411, 0.0253512266, 0.967356305, -0.0579642104, 0.115950668, -0.0579766493, 0.0579931316, -0.0579964109}, {0., -0.00483012708, 0.00483230262, -0.00482734651, 0.00966842373, -0.00483158438, 0.0048325854, -0.00483305735, 0.990338904, 0.0193245055, -0.00966251733, 0.00966516687, -0.0096660648}, {0., 0.0193205083, -0.0193292157, 0.0193093861, -0.0386736949, 0.0193263375, -0.0193303416, 0.0193322294, 0.0386443788, 0.922701978, 0.038650064, -0.0386606675, 0.0386642592}, {0., -0.00966025414, 0.00966460524, -0.00965469302, 0.0193368475, -0.00966316876, 0.00966517079, -0.00966611469, -0.019322192, 0.038649011, 0.980674965, 0.0193303337, -0.0193321296}, {0., 0.0144903812, -0.0144969119, 0.0144820395, -0.0290052712, 0.0144947532, -0.0144977562, 0.014499172, 0.0289832841, -0.0579735164, 0.028987548, 0.971004499, 0.0289981943}, {0., -0.0289807624, 0.0289938234, -0.0289640791, 0.0580105424, -0.0289895063, 0.0289955124, -0.0289983441, -0.0579665682, 0.115947033, -0.057975096, 0.057991001, 0.942003611}}}, {11, 10, 4000, {{0.980326686, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.739842624, 0.0145234732, -0.261046312, -0.216248339, -0.0145493962, 0.0142434813, -0.0145325015, -0.0318080332, 0.0593083189, -0.0296766376, 0.0284895342, -0.0290717214}, {0., 0.014336353, 0.976757262, 0.00780201913, -0.0289676934, 0.00843126891, -0.0168032202, 0.0126572519, 0.0277851132, -0.059739071, 0.029748534, -0.029983776, 0.0289480402}, {0., -0.0860281532, 0.00282973064, 0.912028878, -0.0715737492, -0.0068204377, 0.00484361539, -0.0048221758, -0.00948186846, 0.0192267303, -0.00961210156, 0.00968293994, -0.00964806116}, {0., -0.14331083, -0.0191096186, -0.143012473, 0.79869459, 0.0195215416, -0.0192846449, 0.0193204824, 0.0389417236, -0.0773814931, 0.0386945196, -0.0385693039, 0.0386418196}, {0., -0.00944443195, 0.00545934994, -0.0136398219, 0.0195232297, 0.986144441, 0.00966102391, -0.0096520989, -0.0193000198, 0.0386148291, -0.0193076097, 0.0193134959, -0.0193126707}, {0., 0.0144760738, -0.0162960501, 0.0144730687, -0.0289758147, 0.0144849563, 0.983697911, 0.0126650705, 0.0289552557, -0.057913282, 0.0289575608, -0.028965204, 0.0289689423}, {0., -0.0289509868, 0.0253370895, -0.0289237121, 0.0579524163, -0.0289506601, 0.0253283782, 0.967391936, -0.0579058108, 0.11583381, -0.0579182178, 0.0579346557, -0.057937929}, {0., -0.00482526121, 0.00482743116, -0.00482248745, 0.00965867048, -0.00482671439, 0.00482771294, -0.00482818379, 0.990348638, 0.0193050312, -0.0096527796, 0.00965542197, -0.0096563178}, {0., 0.0193010448, -0.0193097299, 0.0192899498, -0.0386346819, 0.0193068576, -0.0193108518, 0.0193127351, 0.0386054408, 0.922779875, 0.0386111131, -0.0386216879, 0.0386252712}, {0., -0.0096505224, 0.00965486233, -0.00964497491, 0.019317341, -0.00965342878, 0.00965542588, -0.00965636757, -0.019302723, 0.0386100623, 0.980694441, 0.0193108439, -0.0193126356}, {0., 0.0144757836, -0.0144822975, 0.0144674624, -0.0289760114, 0.0144801432, -0.0144831388, 0.0144845514, 0.0289540806, -0.0579150935, 0.0289583348, 0.971033734, 0.0289689533}, {0., -0.0289515672, 0.0289645947, -0.0289349248, 0.0579520229, -0.0289602864, 0.0289662776, -0.0289691027, -0.0579081611, 0.115830187, -0.0579166697, 0.0579325316, 0.942062093}}}, {11, 10, 4100, {{0.980444528, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.740180073, 0.0145084777, -0.260708565, -0.215953996, -0.0145357782, 0.014229529, -0.0145182644, -0.0317765589, 0.059249645, -0.0296472826, 0.0284616262, -0.0290432401}, {0., 0.014321361, 0.976790689, 0.00780249009, -0.0289402685, 0.00843195429, -0.0167853036, 0.0126461503, 0.0277580317, -0.0596795065, 0.0297188711, -0.0299541061, 0.0289196582}, {0., -0.0859169546, 0.00282963212, 0.912144576, -0.0714767445, -0.00681103179, 0.00483880576, -0.00481743454, -0.00947286152, 0.0192079505, -0.00960271537, 0.00967333872, -0.00963856229}, {0., -0.143116107, -0.0190913302, -0.142818782, 0.798946554, 0.0195017522, -0.0192657011, 0.0193014374, 0.0389027291, -0.0773049653, 0.0386562462, -0.0385314171, 0.038603726}, {0., -0.00943575868, 0.00545988708, -0.0136210902, 0.0195033611, 0.986164025, 0.00965148726, -0.00964260204, -0.0192810238, 0.0385767871, -0.0192885888, 0.0192944595, -0.0192936403}, {0., 0.0144618228, -0.0162786905, 0.0144588172, -0.0289472506, 0.0144706748, 0.983715294, 0.0126539118, 0.0289267428, -0.0578562537, 0.0289290446, -0.0289366675, 0.0289403965}, {0., -0.0289224865, 0.0253147411, -0.0288952924, 0.0578952883, -0.0289221726, 0.0253060642, 0.96742671, -0.0578487996, 0.11571973, -0.0578611756, 0.0578775701, -0.0578808376}, {0., -0.00482051101, 0.00482267553, -0.0048177439, 0.00964914913, -0.00482196018, 0.00482295633, -0.0048234261, 0.990358142, 0.0192860198, -0.00964327337, 0.00964590876, -0.00964680255}, {0., 0.019282044, -0.0192907074, 0.0192709756, -0.0385965965, 0.0192878407, -0.0192918253, 0.0192937044, 0.0385674284, 0.922855921, 0.0385730882, -0.038583635, 0.0385872102}, {0., -0.00964102201, 0.00964535106, -0.0096354878, 0.0192982983, -0.00964392036, 0.00964591266, -0.0096468522, -0.0192837168, 0.0385720397, 0.980713453, 0.0192918175, -0.0192936051}, {0., 0.014461533, -0.0144680306, 0.0144532317, -0.0289474474, 0.0144658806, -0.014468869, 0.0144702783, 0.0289255713, -0.0578580595, 0.0289298162, 0.971062274, 0.0289404076}, {0., -0.028923066, 0.0289360609, -0.0289064634, 0.0578948948, -0.0289317611, 0.028937738, -0.0289405566, -0.0578511426, 0.115716119, -0.0578596323, 0.0578754524, 0.942119185}}}, {11, 10, 4200, {{0.98055924, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.740509537, 0.0144938337, -0.260378807, -0.215666639, -0.0145224727, 0.0142159003, -0.0145043574, -0.0317458146, 0.0591923332, -0.0296186091, 0.0284343654, -0.0290154192}, {0., 0.0143067217, 0.976823294, 0.00780291466, -0.0289134746, 0.00843258341, -0.0167678068, 0.012635302, 0.0277315782, -0.0596213266, 0.0296898976, -0.0299251249, 0.0288919342}, {0., -0.085808385, 0.00282952399, 0.912257529, -0.0713820395, -0.006801856, 0.00483410787, -0.00481280324, -0.0094640624, 0.0191896059, -0.00959354666, 0.0096639605, -0.0096292838}, {0., -0.142926003, -0.0190734636, -0.142629684, 0.79919257, 0.0194824245, -0.0192471965, 0.0192828342, 0.0388646416, -0.0772302142, 0.0386188614, -0.0384944088, 0.0385665162}, {0., -0.00942728339, 0.00546038546, -0.0136028163, 0.0194839567, 0.986183129, 0.00964217198, -0.00963332545, -0.0192624684, 0.0385396277, -0.0192700092, 0.0192758647, -0.0192750515}, {0., 0.0144479024, -0.0162617377, 0.0144448964, -0.0289193493, 0.0144567247, 0.983732269, 0.0126430079, 0.0288988914, -0.0578005484, 0.0289011899, -0.0289087932, 0.028912513}, {0., -0.0288946474, 0.0252929031, -0.0288675319, 0.0578394858, -0.028894346, 0.0252842597, 0.96746067, -0.0577931111, 0.115608298, -0.0578054567, 0.057821809, -0.0578250709}, {0., -0.00481587101, 0.00481803023, -0.00481311038, 0.0096398487, -0.00481731627, 0.00481831008, -0.0048187788, 0.990367424, 0.0192674495, -0.0096339877, 0.00963661628, -0.00963750807}, {0., 0.019263484, -0.0192721262, 0.0192524415, -0.0385593948, 0.0192692651, -0.0192732403, 0.0192751152, 0.038530298, 0.922930202, 0.0385359455, -0.0385464651, 0.0385500323}, {0., -0.00963174202, 0.00963606046, -0.00962622076, 0.0192796974, -0.00963463255, 0.00963662016, -0.0096375576, -0.0192651516, 0.0385348991, 0.980732025, 0.0192732326, -0.0192750161}, {0., 0.014447613, -0.0144540947, 0.0144393312, -0.0289195461, 0.0144519488, -0.0144549302, 0.0144563364, 0.0288977235, -0.0578023487, 0.0289019591, 0.971090151, 0.0289125241}, {0., -0.0288952261, 0.028908189, -0.0288786623, 0.0578390922, -0.0289038977, 0.0289098605, -0.0289126728, -0.057795447, 0.115604697, -0.0578039183, 0.0578196975, 0.942174951}}}, {11, 10, 4300, {{0.980670976, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.74083139, 0.0144795249, -0.260056664, -0.21538594, -0.0145094653, 0.0142025802, -0.0144907653, -0.0317157666, 0.0591363206, -0.0295905856, 0.0284077219, -0.0289882281}, {0., 0.0142924186, 0.976855119, 0.00780329587, -0.0288872825, 0.00843315989, -0.0167507103, 0.0126246953, 0.0277057237, -0.0595644672, 0.0296615818, -0.0298968003, 0.0288648379}, {0., -0.0857023219, 0.00282940702, 0.912367866, -0.0712895269, -0.00679289941, 0.00482951656, -0.00480827683, -0.00945546152, 0.0191716762, -0.00958458538, 0.00965479497, -0.00962021552}, {0., -0.142740302, -0.0190559994, -0.142444963, 0.799432915, 0.0194635371, -0.0192291111, 0.0192646525, 0.038827419, -0.0771571576, 0.0385823241, -0.0384582385, 0.0385301494}, {0., -0.00941899702, 0.00546084754, -0.0135849783, 0.019464995, 0.986201774, 0.00963306782, -0.00962425896, -0.0192443334, 0.0385033102, -0.0192518506, 0.0192576912, -0.0192568838}, {0., 0.0144342973, -0.0162451729, 0.0144312909, -0.0288920802, 0.0144430907, 0.983748856, 0.012632347, 0.028871671, -0.0577461051, 0.0288739663, -0.0288815503, 0.0288852612}, {0., -0.0288674389, 0.0252715519, -0.0288404, 0.0577849476, -0.0288671496, 0.0252629411, 0.967493853, -0.057738684, 0.115499389, -0.0577510001, 0.0577673112, -0.0577705675}, {0., -0.00481133612, 0.00481349017, -0.00480858181, 0.009630759, -0.00481277757, 0.00481376909, -0.00481423679, 0.990376497, 0.0192493, -0.00962491237, 0.00962753431, -0.00962842415}, {0., 0.0192453445, -0.0192539659, 0.0192343273, -0.038523036, 0.0192511103, -0.0192550764, 0.0192569472, 0.0384940086, 0.9230028, 0.0384996443, -0.0385101373, 0.0385136966}, {0., -0.00962267224, 0.00962698034, -0.00961716362, 0.019261518, -0.00962555515, 0.00962753819, -0.00962847358, -0.0192470069, 0.0384985999, 0.980750175, 0.0192550686, -0.0192568483}, {0., 0.0144340084, -0.0144404745, 0.0144257455, -0.028892277, 0.0144383327, -0.0144413073, 0.0144427104, 0.0288705065, -0.0577478999, 0.0288747332, 0.971117397, 0.0288852724}, {0., -0.0288680167, 0.0288809487, -0.0288514909, 0.057784554, -0.0288766655, 0.0288826145, -0.0288854207, -0.057741013, 0.1154958, -0.0577494664, 0.0577652057, 0.942229455}}}, {11, 10, 4400, {{0.98077988, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.741145976, 0.014465536, -0.25974179, -0.215111596, -0.0144967425, 0.0141895547, -0.0144774738, -0.0316863835, 0.0590815486, -0.0295631828, 0.0283816679, -0.0289616384}, {0., 0.0142784364, 0.976886197, 0.00780363651, -0.0288616652, 0.00843368705, -0.016733996, 0.0126143196, 0.0276804413, -0.0595088686, 0.0296338938, -0.0298691029, 0.0288383409}, {0., -0.085598651, 0.00282928186, 0.912475705, -0.071199107, -0.00678415183, 0.00482502702, -0.00480385057, -0.00944704995, 0.019154143, -0.00957582217, 0.00964583252, -0.00961134795}, {0., -0.142558805, -0.0190389194, -0.14226442, 0.799667848, 0.0194450701, -0.0192114257, 0.0192468732, 0.0387910223, -0.0770857189, 0.0385465959, -0.0384228685, 0.0384945875}, {0., -0.00941089112, 0.00546127558, -0.0135675562, 0.019446456, 0.986219984, 0.00962416526, -0.00961539306, -0.0192265997, 0.0384677966, -0.0192340938, 0.01923992, -0.0192391182}, {0., 0.0144209933, -0.0162289784, 0.0144179866, -0.0288654147, 0.0144297585, 0.983765072, 0.0126219183, 0.0288450529, -0.0576928667, 0.0288473452, -0.0288549104, 0.0288586126}, {0., -0.0288408325, 0.0252506658, -0.0288138683, 0.0577316166, -0.028840555, 0.0252420868, 0.967526293, -0.0576854615, 0.115392891, -0.0576977488, 0.0577140196, -0.0577172705}, {0., -0.0048069016, 0.00480905059, -0.00480415345, 0.0096218705, -0.00480833933, 0.00480932861, -0.00480979531, 0.990385368, 0.0192315521, -0.00961603791, 0.00961865337, -0.0096195413}, {0., 0.0192276064, -0.0192362076, 0.0192166138, -0.038487482, 0.0192333573, -0.0192373144, 0.0192391812, 0.0384585225, 0.923073792, 0.0384641464, -0.0384746135, 0.0384781652}, {0., -0.00961380318, 0.00961810118, -0.00960830691, 0.019243741, -0.00961667865, 0.00961865723, -0.00961959062, -0.0192292638, 0.0384631041, 0.980767924, 0.0192373067, -0.0192390826}, {0., 0.0144207048, -0.0144271558, 0.0144124604, -0.0288656115, 0.014425018, -0.0144279858, 0.0144293859, 0.0288438919, -0.0576946562, 0.0288481098, 0.97114404, 0.0288586238}, {0., -0.0288414095, 0.0288543112, -0.0288249208, 0.057731223, -0.028850036, 0.0288559717, -0.0288587719, -0.0576877837, 0.115389312, -0.0576962196, 0.05771192, 0.942282752}}}, {11, 10, 4500, {{0.980886084, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.741453621, 0.0144518529, -0.259433861, -0.214843324, -0.014484292, 0.014176811, -0.0144644697, -0.0316576359, 0.0590279624, -0.0295363731, 0.0283561773, -0.0289356236}, {0., 0.0142647609, 0.976916565, 0.00780393913, -0.0288365975, 0.00843416794, -0.0167176469, 0.0126041646, 0.0276557055, -0.0594544751, 0.0296068059, -0.0298420048, 0.0288124167}, {0., -0.0854972661, 0.00282914915, 0.912581158, -0.0711106863, -0.00677560378, 0.00482063474, -0.00479952004, -0.00943881935, 0.0191369885, -0.00956724829, 0.00963706418, -0.00960267223}, {0., -0.142381322, -0.0190222068, -0.142087869, 0.799897609, 0.0194270049, -0.0191941227, 0.0192294786, 0.0387554149, -0.0770158268, 0.0385116412, -0.0383882633, 0.0384597951}, {0., -0.0094029578, 0.00546167164, -0.0135505309, 0.0194283208, 0.986237776, 0.0096154554, -0.00960671892, -0.0192092496, 0.0384330513, -0.0192167213, 0.0192225334, -0.019221737}, {0., 0.0144079771, -0.0162131379, 0.0144049701, -0.0288393261, 0.0144167148, 0.983780933, 0.0126117116, 0.0288190108, -0.05764078, 0.0288213, -0.0288288469, 0.0288325405}, {0., -0.0288148017, 0.0252302245, -0.0287879104, 0.0576794395, -0.0288145357, 0.0252216765, 0.967558024, -0.0576333904, 0.115288698, -0.0576456495, 0.057661881, -0.0576651267}, {0., -0.004802563, 0.00480470706, -0.00479982089, 0.00961317431, -0.0048039971, 0.00480498421, -0.00480544993, 0.990394048, 0.0192141881, -0.00960735543, 0.00960996457, -0.00961085064}, {0., 0.019210252, -0.0192188335, 0.0191992836, -0.0384526973, 0.0192159884, -0.0192199368, 0.0192217997, 0.038423804, 0.923143247, 0.0384294165, -0.0384398583, 0.0384434026}, {0., -0.00960512599, 0.00960941413, -0.00959964177, 0.0192263486, -0.0096079942, 0.00960996841, -0.00961089985, -0.0192119046, 0.0384283763, 0.980785289, 0.0192199291, -0.0192217013}, {0., 0.014407689, -0.0144141252, 0.0143994627, -0.0288395229, 0.0144119913, -0.0144149526, 0.0144163498, 0.028817853, -0.0576425644, 0.0288220624, 0.971170106, 0.0288325518}, {0., -0.028815378, 0.02882825, -0.0287989253, 0.0576790459, -0.0288239826, 0.0288299052, -0.0288326996, -0.057635706, 0.115285129, -0.0576441248, 0.0576597872, 0.942334896}}}, {11, 10, 4600, {{0.980989713, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.741754626, 0.0144384622, -0.259132576, -0.214580859, -0.014472102, 0.0141643368, -0.0144517406, -0.0316294965, 0.0589755107, -0.0295101311, 0.0283312258, -0.0289101588}, {0., 0.0142513787, 0.976946253, 0.0078042061, -0.0288120558, 0.00843460538, -0.0167016471, 0.0125942209, 0.0276314929, -0.0594012346, 0.0295802923, -0.0298154803, 0.0287870408}, {0., -0.0853980675, 0.00282900945, 0.912684329, -0.0710241778, -0.00676724642, 0.00481633553, -0.00479528111, -0.00943076194, 0.0191201965, -0.00955885559, 0.00962848157, -0.00959418009}, {0., -0.142207681, -0.0190058457, -0.141915137, 0.800122424, 0.0194093241, -0.0191771857, 0.019212452, 0.0387205628, -0.0769474145, 0.0384774267, -0.03835439, 0.0384257389}, {0., -0.00939518967, 0.00546203765, -0.0135338849, 0.019410572, 0.98625517, 0.00960692991, -0.00959822826, -0.0191922666, 0.0383990413, -0.0191997164, 0.0192055146, -0.0192047236}, {0., 0.0143952363, -0.016197636, 0.0143922291, -0.0288137896, 0.0144039471, 0.983796455, 0.0126017174, 0.0287935196, -0.0575897954, 0.0287958059, -0.0288033348, 0.0288070201}, {0., -0.0287893217, 0.0252102089, -0.0287625016, 0.0576283666, -0.0287890668, 0.0252016911, 0.967589077, -0.057582421, 0.115186708, -0.0575946525, 0.0576108457, -0.0576140862}, {0., -0.0047983162, 0.00480045544, -0.00479557997, 0.00960466215, -0.00479974675, 0.00480073173, -0.00480119649, 0.990402544, 0.0191971916, -0.00959885666, 0.00960145962, -0.00960234387}, {0., 0.0191932648, -0.0192018269, 0.0191823199, -0.0384186486, 0.019198987, -0.0192029269, 0.019204786, 0.0383898201, 0.923211234, 0.0383954214, -0.0384058385, 0.0384093755}, {0., -0.00959663238, 0.00960091088, -0.00959115995, 0.0192093243, -0.0095994935, 0.00960146345, -0.00960239298, -0.0191949126, 0.0383943832, 0.980802287, 0.0192029192, -0.0192046877}, {0., 0.0143949486, -0.0144013703, 0.0143867399, -0.0288139865, 0.0143992403, -0.0144021952, 0.0144035895, 0.0287923651, -0.0575915747, 0.0287965661, 0.971195621, 0.0288070315}, {0., -0.0287898971, 0.0288027402, -0.0287734799, 0.0576279729, -0.0287984805, 0.0288043903, -0.028807179, -0.0575847301, 0.115183149, -0.0575931322, 0.0576087575, 0.942385937}}}, {11, 10, 4700, {{0.981090883, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.742049273, 0.0144253515, -0.258837651, -0.214323953, -0.0144601616, 0.0141521207, -0.0144392748, -0.0316019395, 0.0589241456, -0.0294844327, 0.0283067906, -0.0288852209}, {0., 0.0142382773, 0.97697529, 0.00780443959, -0.0287880179, 0.00843500198, -0.016685982, 0.0125844797, 0.0276077813, -0.0593490983, 0.0295543286, -0.0297895051, 0.0287621898}, {0., -0.0853009622, 0.00282886328, 0.912785316, -0.0709394999, -0.00675907145, 0.00481212545, -0.00479112992, -0.00942287043, 0.0191037518, -0.0095506364, 0.00962007683, -0.00958586376}, {0., -0.142037715, -0.0189898213, -0.141746059, 0.800342502, 0.0193920114, -0.0191605992, 0.019195778, 0.038686434, -0.0768804194, 0.0384439209, -0.0383212176, 0.0383923878}, {0., -0.00938757982, 0.00546237536, -0.0135176018, 0.0193931933, 0.986272183, 0.00959858101, -0.00958991333, -0.0191756351, 0.0383657354, -0.0191830635, 0.0191888483, -0.0191880624}, {0., 0.0143827592, -0.0161824582, 0.0143797518, -0.0287887819, 0.0143914439, 0.983811653, 0.0125919268, 0.0287685562, -0.0575398662, 0.0287708396, -0.028778351, 0.0287820282}, {0., -0.0287643692, 0.0251906011, -0.0287376186, 0.0575783511, -0.0287641251, 0.0251821128, 0.96761948, -0.0575325067, 0.11508683, -0.0575447113, 0.057560867, -0.0575641024}, {0., -0.00479415731, 0.00479629184, -0.00479142684, 0.00959632623, -0.0047955844, 0.00479656729, -0.00479703112, 0.990410864, 0.0191805469, -0.00959053384, 0.00959313075, -0.00959401323}, {0., 0.0191766292, -0.0191851725, 0.0191657074, -0.0383853049, 0.0191823376, -0.0191862691, 0.0191881245, 0.0383565397, 0.923277812, 0.0383621302, -0.038372523, 0.0383760529}, {0., -0.0095883146, 0.00959258368, -0.00958285369, 0.0191926525, -0.0095911688, 0.00959313457, -0.00959406224, -0.0191782724, 0.0383610938, 0.980818932, 0.0191862615, -0.0191880265}, {0., 0.0143824719, -0.0143888795, 0.0143742806, -0.0287889787, 0.0143867532, -0.0143897019, 0.0143910934, 0.0287674048, -0.0575416407, 0.0287715976, 0.971220608, 0.0287820396}, {0., -0.0287649438, 0.0287777586, -0.0287485611, 0.0575779574, -0.0287735064, 0.0287794037, -0.0287821867, -0.0575348095, 0.115083281, -0.0575431952, 0.0575587843, 0.94243592}}}, {11, 10, 4800, {{0.981189703, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.74233783, 0.0144125092, -0.25854882, -0.214072374, -0.0144484605, 0.0141401521, -0.0144270614, -0.0315749408, 0.0588738222, -0.0294592555, 0.0282828505, -0.0288607881}, {0., 0.014225445, 0.977003705, 0.00780464161, -0.0287644631, 0.00843536014, -0.0166706374, 0.0125749327, 0.0275845501, -0.0592980207, 0.029528892, -0.0297640565, 0.0287378422}, {0., -0.0852058628, 0.00282871112, 0.912884209, -0.0708565763, -0.00675107112, 0.00480800082, -0.00478706283, -0.00941513797, 0.0190876398, -0.00954258357, 0.00961184262, -0.00957771597}, {0., -0.141871273, -0.0189741198, -0.141580484, 0.800558041, 0.0193750515, -0.0191443487, 0.0191794419, 0.0386529985, -0.0768147829, 0.0384110946, -0.0382887172, 0.0383597127}, {0., -0.00938012176, 0.00546268642, -0.0135016662, 0.0193761692, 0.986288832, 0.00959040139, -0.00958176686, -0.0191593407, 0.0383331045, -0.0191667482, 0.0191725197, -0.0191717389}, {0., 0.014370535, -0.0161675912, 0.0143675274, -0.028764281, 0.0143791941, 0.983826539, 0.0125823314, 0.0287440987, -0.057490949, 0.0287463792, -0.0287538735, 0.0287575427}, {0., -0.0287399223, 0.0251713845, -0.0287132397, 0.0575293493, -0.0287396887, 0.025162925, 0.967649261, -0.057483604, 0.114988976, -0.0574957823, 0.0575119013, -0.0575151317}, {0., -0.0047900827, 0.00479221262, -0.00478735787, 0.00958815928, -0.0047915064, 0.00479248725, -0.00479295017, 0.990419015, 0.0191642395, -0.00958237969, 0.00958497069, -0.00958585143}, {0., 0.0191603308, -0.0191688556, 0.0191494315, -0.0383526371, 0.0191660256, -0.019169949, 0.0191718007, 0.0383239338, 0.923343042, 0.0383295136, -0.0383398827, 0.0383434057}, {0., -0.00958016538, 0.00958442525, -0.00957471574, 0.0191763186, -0.0095830128, 0.0095849745, -0.00958590034, -0.0191619695, 0.0383284791, 0.980835241, 0.0191699414, -0.0191717029}, {0., 0.0143702481, -0.0143766418, 0.0143620736, -0.0287644778, 0.0143745192, -0.0143774617, 0.0143788505, 0.0287429503, -0.0574927186, 0.0287471352, 0.971245088, 0.0287575542}, {0., -0.0287404961, 0.0287532833, -0.0287241473, 0.0575289557, -0.0287490384, 0.0287549235, -0.028757701, -0.0574859007, 0.114985437, -0.0574942703, 0.0575098239, 0.942484891}}}, {11, 10, 4900, {{0.981286274, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.742620543, 0.0143999244, -0.258265835, -0.213825905, -0.0144369891, 0.0141284209, -0.0144150904, -0.0315484779, 0.0588244982, -0.0294345783, 0.0282593853, -0.0288368399}, {0., 0.0142128709, 0.977031524, 0.00780481403, -0.0287413719, 0.00843568209, -0.0166556005, 0.012565572, 0.0275617797, -0.0592479587, 0.0295039613, -0.0297391131, 0.0287139775}, {0., -0.0851126875, 0.0028285534, 0.912981095, -0.0707753351, -0.00674323818, 0.00480395817, -0.00478307645, -0.00940755814, 0.0190718473, -0.00953469036, 0.00960377201, -0.00956972991}, {0., -0.14170821, -0.0189587282, -0.141418268, 0.800769227, 0.0193584302, -0.0191284206, 0.01916343, 0.0386202283, -0.0767504501, 0.0383789203, -0.0382568616, 0.0383276861}, {0., -0.00937280941, 0.00546297235, -0.0134860635, 0.0193594854, 0.986305131, 0.0095823842, -0.00957378203, -0.0191433696, 0.0383011213, -0.0191507567, 0.0191565153, -0.0191557394}, {0., 0.0143585534, -0.0161530223, 0.0143555457, -0.0287402665, 0.0143671874, 0.983841127, 0.0125729235, 0.0287201265, -0.0574430026, 0.0287224043, -0.0287298818, 0.0287335433}, {0., -0.0287159606, 0.0251525433, -0.0286893444, 0.0574813203, -0.0287157373, 0.0251441119, 0.967678444, -0.0574356719, 0.114893065, -0.0574478243, 0.0574639075, -0.0574671331}, {0., -0.00478608895, 0.00478821437, -0.00478336964, 0.00958015444, -0.00478750935, 0.0047884882, -0.00478895022, 0.990427005, 0.0191482558, -0.00957438738, 0.00957697259, -0.00957785163}, {0., 0.0191443558, -0.0191528626, 0.0191334786, -0.0383206177, 0.0191500374, -0.0191539528, 0.0191558009, 0.038291975, 0.923406977, 0.0382975443, -0.0383078904, 0.0383114065}, {0., -0.0095721779, 0.00957642874, -0.00956673929, 0.0191603089, -0.00957501869, 0.0095769764, -0.00957790044, -0.0191459901, 0.0382965117, 0.980851225, 0.0191539452, -0.0191557033}, {0., 0.0143582668, -0.0143646471, 0.014350109, -0.0287404633, 0.0143625281, -0.0143654646, 0.0143668507, 0.0287189812, -0.0574447675, 0.0287231582, 0.971269082, 0.0287335548}, {0., -0.0287165337, 0.0287292938, -0.0287002179, 0.0574809266, -0.0287250561, 0.0287309292, -0.0287337013, -0.0574379625, 0.114889535, -0.0574463165, 0.0574618354, 0.94253289}}}, {11, 10, 5000, {{0.981380691, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.742897647, 0.0143875868, -0.257988462, -0.21358434, -0.0144257384, 0.0141169178, -0.014403352, -0.0315225295, 0.0587761341, -0.0294103813, 0.0282363763, -0.0288133571}, {0., 0.0142005446, 0.97705877, 0.00780495857, -0.0287187261, 0.00843596989, -0.0166408589, 0.0125563903, 0.0275394519, -0.0591988721, 0.0294795163, -0.0297146549, 0.0286905766}, {0., -0.0850213593, 0.00282839054, 0.913076053, -0.070695709, -0.00673556578, 0.00479999424, -0.00477916756, -0.00940012491, 0.0190563615, -0.00952695045, 0.00959585853, -0.00956189916}, {0., -0.14154839, -0.0189436341, -0.141259277, 0.800976233, 0.0193421338, -0.0191128022, 0.0191477296, 0.0385880969, -0.0766873691, 0.038347372, -0.0382256253, 0.0382962824}, {0., -0.00936563702, 0.00546323454, -0.0134707802, 0.0193431282, 0.986321095, 0.00957452299, -0.00956595244, -0.0191277091, 0.0382697602, -0.0191350762, 0.0191408222, -0.0191400511}, {0., 0.0143468048, -0.0161387396, 0.014343797, -0.028716719, 0.0143554144, 0.983855428, 0.0125636956, 0.0286966206, -0.0573959885, 0.0286988956, -0.0287063567, 0.0287100106}, {0., -0.0286924648, 0.0251340627, -0.0286659137, 0.0574342253, -0.0286922516, 0.0251256589, 0.967707054, -0.0573886718, 0.114799018, -0.057400799, 0.057416847, -0.0574200678}, {0., -0.00478217287, 0.00478429387, -0.00477945896, 0.00957230528, -0.00478359002, 0.00478456692, -0.00478502806, 0.990434839, 0.019132583, -0.00956655048, 0.00956913004, -0.00957000741}, {0., 0.0191286914, -0.0191371806, 0.0191178359, -0.0382892211, 0.0191343601, -0.0191382677, 0.0191401123, 0.0382606377, 0.923469668, 0.0382661968, -0.0382765202, 0.0382800297}, {0., -0.00956434573, 0.00956858774, -0.00955891793, 0.0191446106, -0.00956718004, 0.00956913384, -0.00957005613, -0.0191303214, 0.0382651659, 0.980866899, 0.0191382601, -0.0191400148}, {0., 0.0143465186, -0.0143528856, 0.0143383769, -0.0287169158, 0.0143507701, -0.0143537007, 0.0143550842, 0.0286954782, -0.0573977489, 0.0286996476, 0.97129261, 0.0287100222}, {0., -0.0286930372, 0.0287057708, -0.0286767538, 0.0574338317, -0.0287015402, 0.0287074015, -0.0287101684, -0.0573909565, 0.114795498, -0.0573992952, 0.0574147801, 0.942579955}}}}, {{11, 20, 200, {{0.949746412, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.701404401, 0.0174924934, -0.298235964, -0.249735357, -0.0148228131, 0.0158336522, -0.0161579546, -0.0354226169, 0.0660508745, -0.0330500118, 0.0316899666, -0.0323378154}, {0., 0.0175603007, 0.941757476, -0.0150597123, -0.0306177274, -0.0159749442, -0.0257148347, 0.0070439644, 0.0309091358, -0.0665550108, 0.0331379651, -0.0333820884, 0.0321884435}, {0., -0.098216808, -0.00467530517, 0.891753614, -0.0821354603, -0.0154751027, 0.0054511505, -0.00531534386, -0.010502375, 0.0213881738, -0.0106916204, 0.0107918297, -0.0107379934}, {0., -0.165457088, -0.0204208058, -0.164247533, 0.76997756, 0.0225805984, -0.021460642, 0.0215005893, 0.0434295849, -0.0861709867, 0.0430903992, -0.0429145764, 0.0430131636}, {0., -0.00949610916, -0.010417893, -0.0307741072, 0.022745644, 0.967963407, 0.010868646, -0.0106344058, -0.0214675115, 0.0430018661, -0.0214995843, 0.0215099691, -0.0214962815}, {0., 0.0161074406, -0.0251989294, 0.016232347, -0.0322579051, 0.0162496628, 0.974665208, 0.00690565656, 0.032232007, -0.0644484377, 0.0322259902, -0.0322350051, 0.0322447194}, {0., -0.0322263756, 0.0140664065, -0.0319487028, 0.0645018152, -0.0319833056, 0.0138133074, 0.949320699, -0.0644364567, 0.128939529, -0.064470187, 0.0644947899, -0.0644891681}, {0., -0.00537010474, 0.00537201512, -0.00536778295, 0.0107514688, -0.00537355248, 0.00537357429, -0.00537421777, 0.989258287, 0.0214863671, -0.0107435211, 0.0107470667, -0.0107482172}, {0., 0.0214804189, -0.0214880884, 0.0214711323, -0.0430058752, 0.0214942104, -0.021494297, 0.0214968712, 0.0429668235, 0.914054532, 0.0429740558, -0.0429882667, 0.042992869}, {0., -0.0107402095, 0.0107440302, -0.0107355659, 0.0215029376, -0.010747105, 0.0107471486, -0.0107484355, -0.0214834261, 0.0429727341, 0.978512958, 0.0214941334, -0.0214964345}, {0., 0.0161103142, -0.0161160668, 0.0161033492, -0.0322544064, 0.0161206578, -0.0161207228, 0.0161226534, 0.0322251177, -0.0644591012, 0.0322305419, 0.9677588, 0.0322446513}, {0., -0.0322206284, 0.0322321318, -0.0322066984, 0.0645088127, -0.0322413156, 0.0322414455, -0.0322453069, -0.0644502353, 0.128918202, -0.0644610837, 0.0644823991, 0.935510696}}}, {11, 20, 300, {{0.952699196, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.706638155, 0.017198659, -0.293070318, -0.245139631, -0.0146940096, 0.0156277328, -0.0159471666, -0.0349566429, 0.0651798691, -0.0326142537, 0.031277042, -0.0319166821}, {0., 0.0172465428, 0.943319736, -0.0142367797, -0.0303037373, -0.0150562695, -0.0252911113, 0.00703900055, 0.0305072417, -0.0656698257, 0.0326973002, -0.0329430955, 0.0317690901}, {0., -0.0965228181, -0.00440643077, 0.893787306, -0.0806514349, -0.0150619085, 0.00537634069, -0.00524824731, -0.0103713642, 0.0211104589, -0.0105528717, 0.0106488546, -0.0105972785}, {0., -0.162420331, -0.0201954685, -0.161273179, 0.773862867, 0.0222415623, -0.0211800803, 0.0212188234, 0.0428479271, -0.0850351539, 0.0425223168, -0.0423540571, 0.0424487971}, {0., -0.00942624834, -0.00982390735, -0.0299622159, 0.0223927539, 0.968846874, 0.0107203451, -0.0105004028, -0.0211868425, 0.0424369803, -0.0212172296, 0.0212272458, -0.0212143727}, {0., 0.0158967302, -0.024779392, 0.0160147228, -0.031834279, 0.0160312281, 0.975092038, 0.00690972136, 0.0318094615, -0.0636041125, 0.0318037691, -0.0318124448, 0.0318217915}, {0., -0.0318037112, 0.0140607588, -0.0315405313, 0.0636559691, -0.0315743044, 0.013821325, 0.950174697, -0.0635925159, 0.12724905, -0.0636249531, 0.0636486721, -0.0636433609}, {0., -0.00529976431, 0.00530162184, -0.00529749796, 0.0106103773, -0.00530306326, 0.00530310418, -0.00530372877, 0.98939904, 0.0212047729, -0.0106027145, 0.0106061301, -0.0106072453}, {0., 0.0211990572, -0.0212065143, 0.0211899923, -0.042441509, 0.0212122535, -0.0212124166, 0.0212149152, 0.042403813, 0.915180908, 0.0424108305, -0.0424245205, 0.0424289813}, {0., -0.0105995286, 0.0106032437, -0.0105949959, 0.0212207545, -0.0106061265, 0.0106062084, -0.0106074575, -0.0212019202, 0.0424095458, 0.978794571, 0.0212122603, -0.0212144907}, {0., 0.0158992929, -0.0159048861, 0.0158924942, -0.0318311318, 0.0159091901, -0.0159093124, 0.0159111864, 0.0318028598, -0.0636143187, 0.0318081228, 0.968181609, 0.0318217356}, {0., -0.0317985858, 0.0318097705, -0.0317849884, 0.0636622635, -0.0318183802, 0.0318186249, -0.0318223728, -0.0636057195, 0.127228637, -0.0636162457, 0.0636367799, 0.936356527}}}, {11, 20, 400, {{0.954734861, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.710378097, 0.0169905085, -0.289376361, -0.241858107, -0.0145985153, 0.0154797565, -0.0157957265, -0.0346218384, 0.0645543215, -0.0323012951, 0.0309803604, -0.0316140682}, {0., 0.0170251779, 0.944410481, -0.0136708646, -0.0300740573, -0.0144256608, -0.024988833, 0.00703326042, 0.0302185596, -0.0650343209, 0.0323809276, -0.0326277068, 0.0314677493}, {0., -0.0953109824, -0.00422171025, 0.895234674, -0.0795904601, -0.0147736504, 0.00532275643, -0.00519991655, -0.0102770335, 0.0209108694, -0.0104531521, 0.010546197, -0.0104961919}, {0., -0.160251586, -0.0200317072, -0.15914724, 0.776641148, 0.0219999093, -0.0209785071, 0.021016388, 0.042430457, -0.084219393, 0.0421143196, -0.0419513122, 0.0420433646}, {0., -0.00937345775, -0.00941593983, -0.0293953966, 0.0221418423, 0.969462496, 0.0106141014, -0.0104038573, -0.0209851809, 0.0420312312, -0.021014415, 0.0210241714, -0.0210118526}, {0., 0.015745334, -0.0244803292, 0.0158585976, -0.0315299805, 0.0158745474, 0.975396094, 0.00691006984, 0.0315059088, -0.0629975368, 0.0315004402, -0.0315088793, 0.0315179693}, {0., -0.0315000947, 0.0140520213, -0.0312468535, 0.0630483074, -0.0312800234, 0.0138219446, 0.950783048, -0.0629862117, 0.126034628, -0.0630177459, 0.0630408458, -0.0630357488}, {0., -0.00524923023, 0.00525105009, -0.00524700395, 0.0105090224, -0.00525242641, 0.0052524797, -0.00525309091, 0.989500158, 0.0210024752, -0.0105015589, 0.0105048837, -0.0105059739}, {0., 0.0209969209, -0.0210042265, 0.0209880162, -0.0420360895, 0.0210097061, -0.0210099186, 0.0210123638, 0.0419993431, 0.915990099, 0.0420062088, -0.0420195348, 0.0420238958}, {0., -0.0104984604, 0.0105021002, -0.0104940079, 0.0210180447, -0.0105048528, 0.0105049594, -0.0105061818, -0.0209996849, 0.0420049503, 0.978996882, 0.0210097674, -0.0210119479}, {0., 0.0157476907, -0.0157531703, 0.0157410122, -0.0315270671, 0.0157572795, -0.015757439, 0.0157592728, 0.0314995073, -0.0630074255, 0.0315046566, 0.968485348, 0.0315179214}, {0., -0.0314953813, 0.0315063389, -0.0314820243, 0.0630541342, -0.0315145591, 0.031514878, -0.0315185456, -0.0629990147, 0.126014851, -0.0630093131, 0.0630293014, 0.936964155}}}, {11, 20, 500, {{0.956280351, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.713294071, 0.0168291889, -0.286494755, -0.239301038, -0.0145221143, 0.0153638888, -0.0156771652, -0.0343597101, 0.0640647138, -0.0320563458, 0.0307480818, -0.031377126}, {0., 0.0168541148, 0.945246737, -0.0132419347, -0.0298919785, -0.0139483442, -0.0247534218, 0.00702751233, 0.0299925826, -0.0645370492, 0.032133369, -0.0323807975, 0.0312318008}, {0., -0.0943653924, -0.00408180695, 0.896359907, -0.0787629844, -0.0145527708, 0.00528089595, -0.00516200999, -0.0102030662, 0.0207545755, -0.0103750624, 0.0104658629, -0.0104170578}, {0., -0.158561418, -0.0199024628, -0.157489455, 0.778808456, 0.0218117925, -0.0208206952, 0.0208579036, 0.0421038638, -0.0835808995, 0.0417949829, -0.0416359849, 0.041725977}, {0., -0.00933069124, -0.00910701395, -0.028960836, 0.0219468569, 0.969933813, 0.0105310912, -0.010328124, -0.0208272941, 0.0417136261, -0.0208556574, 0.0208652135, -0.0208533116}, {0., 0.0156268014, -0.0242475474, 0.0157364953, -0.0312917796, 0.015752025, 0.975632649, 0.00690887016, 0.0312682747, -0.0625226719, 0.0312629761, -0.0312712342, 0.0312801272}, {0., -0.0312624222, 0.0140424938, -0.0310166981, 0.0625725969, -0.0310493927, 0.0138194865, 0.951256342, -0.0625115566, 0.125083929, -0.0625423987, 0.0625650229, -0.0625600885}, {0., -0.00520966877, 0.00521145932, -0.00520747396, 0.0104296797, -0.00521278678, 0.00521284901, -0.00521344987, 0.989579318, 0.0208441061, -0.0104223691, 0.0104256243, -0.0104266952}, {0., 0.020838675, -0.0208458629, 0.0208298963, -0.0417187187, 0.0208511475, -0.0208513959, 0.0208537996, 0.041682702, 0.916623576, 0.0416894503, -0.0417024971, 0.0417067809}, {0., -0.0104193375, 0.0104229186, -0.0104149479, 0.0208593593, -0.0104255736, 0.010425698, -0.0104268997, -0.0208413641, 0.0416882122, 0.979155262, 0.0208512486, -0.0208533905}, {0., 0.0156290063, -0.0156343976, 0.0156224222, -0.031289039, 0.0156383607, -0.0156385469, 0.0156403497, 0.0312620265, -0.0625323182, 0.0312670877, 0.968723127, 0.0312800853}, {0., -0.0312580126, 0.0312687935, -0.0312448444, 0.0625780781, -0.0312767213, 0.0312770939, -0.0312806994, -0.062524053, 0.125064636, -0.0625341755, 0.0625537448, 0.937439828}}}, {11, 20, 600, {{0.957521594, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.715686297, 0.0166974428, -0.284129783, -0.237204246, -0.0144581872, 0.0152685036, -0.015579574, -0.0341439383, 0.0636617877, -0.0318547625, 0.0305568814, -0.0311820746}, {0., 0.0167147262, 0.945923812, -0.0128978631, -0.0297406721, -0.0135658741, -0.0245604593, 0.00702196189, 0.0298065927, -0.0641278998, 0.0319296793, -0.0321775652, 0.0310375656}, {0., -0.0935891757, -0.00396964966, 0.897280966, -0.0780839948, -0.014374012, 0.00524649663, -0.0051307648, -0.0101421064, 0.0206259022, -0.0103107719, 0.0103997607, -0.0103519242}, {0., -0.157175349, -0.0197954202, -0.156129323, 0.780587231, 0.0216576293, -0.0206907948, 0.0207274518, 0.0418351923, -0.0830554417, 0.041532181, -0.0413764172, 0.0414647417}, {0., -0.00929457974, -0.0088593927, -0.0286089972, 0.0217872779, 0.97031499, 0.0104628689, -0.0102656923, -0.0206973286, 0.0414522309, -0.0207249956, 0.0207343889, -0.0207228193}, {0., 0.0155292308, -0.0240568189, 0.0156360706, -0.0310957309, 0.0156512638, 0.975826397, 0.0069069264, 0.0310726818, -0.0621318105, 0.0310675197, -0.0310756314, 0.0310843649}, {0., -0.0310668049, 0.0140329031, -0.0308271003, 0.0621810428, -0.0308594019, 0.0138155517, 0.951643986, -0.0621208661, 0.124301425, -0.0621511481, 0.0621733866, -0.0621685828}, {0., -0.00517710555, 0.00517887212, -0.0051749367, 0.0103643754, -0.0051801607, 0.00518022983, -0.00518082223, 0.989644474, 0.0207137538, -0.0103571887, 0.0103603875, -0.0103614427}, {0., 0.0207084222, -0.0207155136, 0.0206997472, -0.0414575015, 0.0207206432, -0.0207209192, 0.020723289, 0.0414220765, 0.917144985, 0.0414287292, -0.0414415498, 0.0414457709}, {0., -0.0103542111, 0.0103577442, -0.0103498734, 0.0207287508, -0.0103603214, 0.0103604597, -0.0103616445, -0.0207110511, 0.0414275076, 0.979285623, 0.0207207749, -0.0207228854}, {0., 0.0155313166, -0.0155366356, 0.0155248104, -0.0310931261, 0.0155404824, -0.0155406894, 0.0155424668, 0.0310665574, -0.0621412614, 0.0310715469, 0.968918837, 0.0310843277}, {0., -0.0310626333, 0.0310732696, -0.0310496208, 0.0621862523, -0.0310809647, 0.0310813788, -0.0310849336, -0.0621331148, 0.124282523, -0.0621430938, 0.0621623239, 0.937831343}}}, {11, 20, 700, {{0.958556073, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.717715666, 0.0165860818, -0.282122884, -0.235426211, -0.0144030871, 0.0151873502, -0.0154965516, -0.033960374, 0.0633190714, -0.0316833018, 0.0303942207, -0.0310161294}, {0., 0.0165971218, 0.946492008, -0.0126113753, -0.0296109682, -0.0132477032, -0.0243968761, 0.00701666223, 0.0296483801, -0.0637799489, 0.0317564554, -0.0320046771, 0.0308723137}, {0., -0.0929303754, -0.00387631098, 0.898060894, -0.0775079097, -0.0142240503, 0.00521727204, -0.00510415445, -0.0100901947, 0.0205164218, -0.0102560702, 0.0103435429, -0.010296517}, {0., -0.1559999, -0.0197039039, -0.154975444, 0.782096732, 0.0215269503, -0.0205802862, 0.0206164757, 0.0416067393, -0.0826085005, 0.0413086489, -0.0411555906, 0.0412425162}, {0., -0.00926323381, -0.00865334486, -0.0283137367, 0.0216521542, 0.970634577, 0.0104049039, -0.010212517, -0.0205867623, 0.0412298823, -0.0206138509, 0.0206231071, -0.0206118128}, {0., 0.0154462242, -0.0238951832, 0.0155506941, -0.0309289643, 0.0155656074, 0.975990541, 0.00690460108, 0.0309062955, -0.0617993089, 0.0309012473, -0.0309092363, 0.0309178359}, {0., -0.0309004026, 0.0140235141, -0.030665703, 0.0618479544, -0.0306976694, 0.0138108617, 0.951972399, -0.0617885085, 0.123635767, -0.0618183207, 0.0618402353, -0.0618355403}, {0., -0.00514940426, 0.00515115051, -0.00514725751, 0.0103088236, -0.00515240692, 0.00515248161, -0.00515306688, 0.989699902, 0.0206028654, -0.0103017409, 0.0103048923, -0.0103059343}, {0., 0.020597617, -0.0206046268, 0.0205890304, -0.0412352943, 0.0206096281, -0.0206099263, 0.0206122676, 0.0412003665, 0.917588538, 0.0412069384, -0.0412195693, 0.0412237374}, {0., -0.0102988085, 0.010302301, -0.010294515, 0.0206176472, -0.0103048138, 0.0103049632, -0.0103061338, -0.0206001959, 0.0412057309, 0.979396518, 0.0206097846, -0.0206118687}, {0., 0.0154482128, -0.0154534705, 0.0154417728, -0.0309264708, 0.0154572211, -0.0154574447, 0.0154592007, 0.0309002749, -0.0618085963, 0.0309052038, 0.969085323, 0.0309178026}, {0., -0.0308964255, 0.0309069394, -0.0308835456, 0.0618529415, -0.0309144421, 0.0309148895, -0.0309184014, -0.0618005497, 0.123617193, -0.0618104076, 0.0618293531, 0.938164393}}}, {11, 20, 800, {{0.959441157, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.71947858, 0.0164896289, -0.280379018, -0.233882171, -0.0143545818, 0.015116674, -0.0154242531, -0.0338005184, 0.0630206674, -0.0315340101, 0.0302525683, -0.0308716106}, {0., 0.016495419, 0.946981097, -0.0123664443, -0.0294973005, -0.0129758976, -0.0242548495, 0.00701161723, 0.0295106121, -0.0634770307, 0.0316056499, -0.031854125, 0.0307283979}, {0., -0.0923578419, -0.00379654736, 0.898737379, -0.0770074089, -0.014095004, 0.00519185116, -0.00508095989, -0.0100449499, 0.020421071, -0.0102084279, 0.0102945987, -0.0102482688}, {0., -0.154979076, -0.0196238777, -0.153973042, 0.783408436, 0.0214134946, -0.0204840516, 0.0205198355, 0.0414078771, -0.0822193455, 0.0411140184, -0.0409632822, 0.0410490043}, {0., -0.00923548131, -0.00847728291, -0.0280595827, 0.0215349456, 0.970909455, 0.0103544792, -0.010166164, -0.020490476, 0.0410362724, -0.0205170711, 0.020526209, -0.0205151491}, {0., 0.0153739383, -0.0237548865, 0.0154763869, -0.0307837502, 0.0154910612, 0.976132979, 0.00690207809, 0.0307614071, -0.0615097643, 0.0307564563, -0.0307643398, 0.0307728243}, {0., -0.0307555038, 0.0140144245, -0.0305250779, 0.0615579008, -0.0305567517, 0.013805782, 0.952257382, -0.0614990883, 0.123056117, -0.0615284964, 0.061550132, -0.06154553}, {0., -0.0051252817, 0.00512701034, -0.00512315421, 0.0102604501, -0.00512823941, 0.00512831871, -0.0051288978, 0.989748169, 0.0205063038, -0.010253457, 0.0102565676, -0.0102575982}, {0., 0.0205011268, -0.0205080658, 0.0204926172, -0.0410418004, 0.020512958, -0.0205132747, 0.0205155913, 0.0410073008, 0.917974785, 0.041013803, -0.0410262705, 0.0410303929}, {0., -0.0102505634, 0.0102540207, -0.0102463084, 0.0205209002, -0.0102564788, 0.0102566374, -0.0102577956, -0.0205036629, 0.0410126076, 0.979493086, 0.0205131353, -0.0205151964}, {0., 0.0153758451, -0.0153810498, 0.0153694629, -0.0307813503, 0.0153847185, -0.015384956, 0.0153866935, 0.0307554756, -0.0615189114, 0.0307603523, 0.969230297, 0.0307727942}, {0., -0.0307516902, 0.0307620979, -0.0307389258, 0.0615627006, -0.030769437, 0.0307699121, -0.030773387, -0.0615109513, 0.123037823, -0.0615207045, 0.0615394049, 0.93845441}}}, {11, 20, 900, {{0.960213409, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.721037413, 0.0164045553, -0.278836667, -0.232517297, -0.0143112011, 0.0150540396, -0.0153601853, -0.0336588598, 0.0627562689, -0.0314017312, 0.0301270402, -0.0307435379}, {0., 0.0164058345, 0.947410145, -0.0121528686, -0.0293960279, -0.0127390505, -0.0241293222, 0.00700681402, 0.0293885343, -0.0632086658, 0.0314720459, -0.031720716, 0.0306008589}, {0., -0.0918514095, -0.00372702251, 0.899334761, -0.07656481, -0.013981827, 0.00516934619, -0.00506038966, -0.0100048263, 0.0203365665, -0.0101662044, 0.0102512358, -0.0102055151}, {0., -0.154076654, -0.01955271, -0.153086669, 0.784568606, 0.0213132168, -0.0203987726, 0.0204341983, 0.0412317172, -0.081874536, 0.0409415671, -0.0407928626, 0.0408775295}, {0., -0.00921054223, -0.0083238349, -0.0278366268, 0.021431431, 0.971150427, 0.0103098353, -0.010125053, -0.0204051501, 0.0408647178, -0.0204313156, 0.0204403496, -0.0204294932}, {0., 0.0153098809, -0.0236309175, 0.0154105706, -0.0306550767, 0.0154250367, 0.976258812, 0.00689945821, 0.0306330181, -0.061253189, 0.0306281523, -0.0306359432, 0.0306443268}, {0., -0.030627108, 0.0140056647, -0.0304004046, 0.061300876, -0.0304318188, 0.0138005129, 0.952509143, -0.0612426225, 0.122542475, -0.0612716763, 0.061293067, -0.0612885462}, {0., -0.00510390583, 0.00510561892, -0.0051017954, 0.0102175858, -0.00510682426, 0.00510690747, -0.00510748113, 0.989790939, 0.0204207378, -0.0102106713, 0.0102137461, -0.0102147666}, {0., 0.0204156233, -0.0204224999, 0.020407182, -0.0408703431, 0.0204272974, -0.0204276298, 0.0204299246, 0.0408362195, 0.918317049, 0.0408426603, -0.0408549845, 0.0408590666}, {0., -0.0102078116, 0.0102112378, -0.0102035908, 0.0204351716, -0.0102136485, 0.0102138149, -0.0102149623, -0.0204181221, 0.0408414756, 0.979578657, 0.0204274923, -0.0204295333}, {0., 0.0153117175, -0.0153168753, 0.0153053865, -0.0306527573, 0.015320473, -0.0153207223, 0.0153224435, 0.0306271647, -0.0612622133, 0.0306319952, 0.969358761, 0.0306442995}, {0., -0.0306234349, 0.030633749, -0.0306107729, 0.0613055147, -0.0306409461, 0.0306414446, -0.0306448869, -0.0612543293, 0.122524427, -0.0612639905, 0.0612824759, 0.938711399}}}, {11, 20, 1000, {{0.960897535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.722434871, 0.0163284532, -0.277453704, -0.231294059, -0.0142719232, 0.0149977768, -0.0153026381, -0.0335316178, 0.0625188068, -0.0312829284, 0.0300142865, -0.0306284948}, {0., 0.016325791, 0.947792092, -0.0119637625, -0.0293046348, -0.012529468, -0.024016834, 0.00700223464, 0.0292788856, -0.0629676679, 0.0313520661, -0.0316008879, 0.0304862949}, {0., -0.0913972657, -0.00366548525, 0.89986968, -0.0761680039, -0.0138810961, 0.00514914889, -0.00504190028, -0.00996876285, 0.0202606553, -0.0101282745, 0.0102122935, -0.0101671141}, {0., -0.153267838, -0.0194885876, -0.152292052, 0.785608922, 0.0212233505, -0.020322173, 0.0203572778, 0.0410735361, -0.0815648538, 0.0407866844, -0.0406397843, 0.0407235125}, {0., -0.00918786993, -0.00818802715, -0.0276381453, 0.0213387269, 0.971364816, 0.0102697666, -0.0100880988, -0.0203285074, 0.0407106345, -0.0203542932, 0.0203632345, -0.0203525577}, {0., 0.0152523425, -0.0235198487, 0.0153514778, -0.0305395061, 0.0153657595, 0.976371529, 0.00689679962, 0.0305176998, -0.0610227322, 0.0305129093, -0.030520618, 0.0305289117}, {0., -0.0305117857, 0.0139972353, -0.030288375, 0.0610700168, -0.0303195558, 0.0137951697, 0.95273466, -0.0610122634, 0.122081125, -0.0610410021, 0.0610621747, -0.0610577257}, {0., -0.00508470589, 0.00508640507, -0.00508261079, 0.0101790857, -0.00508758949, 0.00508767609, -0.00508824488, 0.989829355, 0.0203438825, -0.0101722412, 0.0101752842, -0.0101762958}, {0., 0.0203388235, -0.0203456442, 0.0203304435, -0.040716343, 0.0203503583, -0.0203507042, 0.0203529796, 0.0406825543, 0.91862447, 0.0406889402, -0.0407011369, 0.040705183}, {0., -0.0101694118, 0.0101728101, -0.0101652216, 0.0203581715, -0.010175179, 0.0101753522, -0.0101764898, -0.0203412894, 0.040687765, 0.979655518, 0.0203505684, -0.0203525915}, {0., 0.0152541177, -0.0152592336, 0.0152478326, -0.0305372572, 0.0152627687, -0.0152630282, 0.0152647347, 0.0305119157, -0.0610316475, 0.0305167052, 0.969474147, 0.0305288868}, {0., -0.0305082353, 0.0305184655, -0.0304956653, 0.0610745145, -0.0305255374, 0.0305260563, -0.0305294695, -0.0610238315, 0.122063295, -0.0610334103, 0.0610517045, 0.938942225}}}, {11, 20, 1100, {{0.961510993, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.723701486, 0.0162596068, -0.276199999, -0.230185634, -0.0142360085, 0.014946689, -0.0152503865, -0.0334160846, 0.062303219, -0.0311750693, 0.0299119078, -0.0305240345}, {0., 0.0162534544, 0.948136117, -0.0117942645, -0.0292213081, -0.0123417208, -0.0239149126, 0.00699786042, 0.0291793309, -0.0627488918, 0.0312431489, -0.0314920896, 0.0303822692}, {0., -0.0909855314, -0.00361034667, 0.900354014, -0.0758083316, -0.0137903832, 0.00513082409, -0.0050251022, -0.00993599917, 0.0201917242, -0.0100938319, 0.0101769409, -0.0101322481}, {0., -0.152534905, -0.0194302065, -0.151571836, 0.786552041, 0.0211419201, -0.0202526224, 0.0202874368, 0.0409299523, -0.0812836977, 0.0406460689, -0.0405007905, 0.0405836735}, {0., -0.00916706567, -0.00806634947, -0.0274593681, 0.0212547752, 0.971557816, 0.0102334105, -0.0100545233, -0.0202589171, 0.0405707397, -0.020284363, 0.0202932207, -0.0202827044}, {0., 0.0152000986, -0.0234192317, 0.015297843, -0.0304345766, 0.0153119597, 0.976473621, 0.0068941371, 0.0304129967, -0.0608134876, 0.0304082738, -0.0304159084, 0.0304241212}, {0., -0.0304070805, 0.0139891245, -0.0301866187, 0.0608604079, -0.0302175873, 0.0137898213, 0.95293892, -0.060803107, 0.121662244, -0.0608315619, 0.060852538, -0.0608481535}, {0., -0.00506727315, 0.00506895973, -0.00506519197, 0.0101441301, -0.00507012548, 0.00507021504, -0.00507077945, 0.989864236, 0.0202741016, -0.0101373485, 0.0101403629, -0.0101413663}, {0., 0.0202690926, -0.0202758627, 0.0202607682, -0.0405765203, 0.0202805023, -0.0202808601, 0.0202831179, 0.0405430335, 0.918903594, 0.0405493698, -0.0405614516, 0.0405654653}, {0., -0.0101345463, 0.0101379195, -0.0101303839, 0.0202882602, -0.010140251, 0.0101404301, -0.0101415589, -0.0202715288, 0.0405482032, 0.979725303, 0.0202807258, -0.0202827327}, {0., 0.0152018194, -0.0152068974, 0.0151955762, -0.0304323902, 0.0152103767, -0.015210645, 0.0152123384, 0.0304072751, -0.0608223048, 0.0304120274, 0.969578911, 0.0304240986}, {0., -0.0304036389, 0.0304137932, -0.0303911523, 0.0608647805, -0.0304207534, 0.0304212901, -0.0304246769, -0.0608145502, 0.12164461, -0.0608240547, 0.0608421766, 0.939151801}}}, {11, 20, 1200, {{0.962066568, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.72485985, 0.0161967495, -0.275053254, -0.229172175, -0.0142029032, 0.0148998895, -0.0152025231, -0.0333102536, 0.0621057547, -0.0310762772, 0.029818126, -0.0304283435}, {0., 0.0161874725, 0.948448965, -0.0116408175, -0.0291446966, -0.0121718389, -0.0238217297, 0.00699367371, 0.0290881397, -0.062548525, 0.0311433965, -0.0313924305, 0.0302869761}, {0., -0.0906088943, -0.00356044457, 0.900796543, -0.0754793849, -0.0137079048, 0.00511404962, -0.0050097065, -0.00990597129, 0.0201285773, -0.0100622793, 0.0101445622, -0.0101003111}, {0., -0.15186474, -0.0193765973, -0.150913178, 0.78741473, 0.0210674646, -0.0201889127, 0.0202234618, 0.0407984605, -0.0810261764, 0.0405172741, -0.0403734674, 0.0404555824}, {0., -0.00914782924, -0.00795623454, -0.0272967903, 0.0211780558, 0.971733241, 0.0102001286, -0.0100237496, -0.0201951705, 0.0404426009, -0.0202203091, 0.0202290906, -0.0202187193}, {0., 0.0151522419, -0.0233272565, 0.0152487291, -0.0303384639, 0.0152626965, 0.97656693, 0.00689149185, 0.0303170894, -0.0606218192, 0.0303124276, -0.030319995, 0.0303281342}, {0., -0.0303111725, 0.0139813151, -0.0300933781, 0.0606684068, -0.0301241523, 0.0137845096, 0.953125608, -0.060611519, 0.121278552, -0.0606397161, 0.0606605134, -0.0606561873}, {0., -0.00505130471, 0.00505297979, -0.00504923627, 0.0101121112, -0.00505412869, 0.00505422088, -0.00505478128, 0.989896186, 0.0202101825, -0.0101053869, 0.0101083753, -0.0101093713}, {0., 0.0202052188, -0.0202119427, 0.0201969454, -0.0404484449, 0.0202165151, -0.0202168834, 0.0202191252, 0.0404152326, 0.91915927, 0.0404215238, -0.0404335011, 0.0404374852}, {0., -0.0101026094, 0.0101059596, -0.0100984725, 0.0202242224, -0.0101082574, 0.0101084418, -0.0101095626, -0.0202076283, 0.040420365, 0.979789226, 0.0202167506, -0.0202187426}, {0., 0.0151539141, -0.0151589574, 0.0151477091, -0.0303363337, 0.0151623863, -0.0151626625, 0.0151643439, 0.0303114244, -0.0606305475, 0.0303161428, 0.969674874, 0.0303281135}, {0., -0.0303078282, 0.0303179132, -0.0302954181, 0.0606726673, -0.0303247726, 0.0303253251, -0.0303286878, -0.0606228489, 0.121261095, -0.0606322856, 0.0606502509, 0.939343771}}}, {11, 20, 1300, {{0.962573892, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.725927153, 0.0161389203, -0.273996502, -0.228238588, -0.0141721818, 0.0148567026, -0.0151583561, -0.0332125958, 0.0619235562, -0.0309851226, 0.0297315862, -0.03034004}, {0., 0.0161268202, 0.948735736, -0.0115007427, -0.0290737659, -0.0120168336, -0.0237358946, 0.00698965839, 0.0290039935, -0.0623636635, 0.0310513631, -0.0313004704, 0.0301990396}, {0., -0.090261789, -0.00351490387, 0.901203941, -0.0751762874, -0.0136323124, 0.00509858017, -0.00499549287, -0.00987824928, 0.0200703033, -0.0100331614, 0.0101146883, -0.0100708414}, {0., -0.15124737, -0.0193270187, -0.150306304, 0.788209747, 0.0209988736, -0.0201301234, 0.0201644284, 0.0406771526, -0.0807885632, 0.0403984362, -0.040255976, 0.0403373873}, {0., -0.00912992869, -0.00785574941, -0.0271477615, 0.0211074135, 0.971893973, 0.0101694344, -0.00999533759, -0.0201363467, 0.0403243648, -0.0201612051, 0.0201699168, -0.0201596774}, {0., 0.0151080811, -0.0232425464, 0.0152034222, -0.0302497782, 0.0152172533, 0.976652856, 0.00688887686, 0.0302285913, -0.0604449568, 0.0302239854, -0.0302314912, 0.030239563}, {0., -0.0302226749, 0.0139737883, -0.0300073136, 0.0604912382, -0.0300379085, 0.0137792604, 0.953297524, -0.0604347305, 0.120924502, -0.0604626913, 0.0604833247, -0.0604790519}, {0., -0.00503656976, 0.00503823426, -0.00503451309, 0.0100825662, -0.00503936783, 0.00503946238, -0.0050400191, 0.989925668, 0.0201512013, -0.0100758945, 0.0100788589, -0.0100798482}, {0., 0.020146279, -0.0201529604, 0.0201380527, -0.0403302649, 0.0201574717, -0.0201578494, 0.0201600765, 0.0402973044, 0.919395195, 0.040303554, -0.0403154357, 0.0403193927}, {0., -0.0100731395, 0.0100764685, -0.0100690262, 0.0201651324, -0.0100787357, 0.0100789248, -0.0100800382, -0.0201486641, 0.0403024025, 0.979848211, 0.0201577179, -0.0201596963}, {0., 0.0151097093, -0.0151147207, 0.0151035395, -0.0302476987, 0.0151181038, -0.0151183871, 0.0151200574, 0.0302229783, -0.0604536038, 0.0302276655, 0.969763423, 0.0302395441}, {0., -0.0302194185, 0.0302294398, -0.030207079, 0.0604953973, -0.0302362075, 0.0302367741, -0.0302401148, -0.0604459566, 0.120907208, -0.060455331, 0.0604731527, 0.93952091}}}, {11, 20, 1400, {{0.963040403, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.726916779, 0.0160853722, -0.273016526, -0.22737312, -0.0141435101, 0.0148166016, -0.0151173465, -0.0331219192, 0.0617543955, -0.0309004908, 0.0296512323, -0.0302580467}, {0., 0.0160707018, 0.949000381, -0.0113719735, -0.0290077058, -0.0118744004, -0.0236563252, 0.0069858, 0.0289258646, -0.0621920434, 0.0309659218, -0.031215086, 0.0301173869}, {0., -0.0899398807, -0.00347304963, 0.901581397, -0.0748952414, -0.0135625621, 0.00508422466, -0.00498228945, -0.00985249776, 0.0200161918, -0.0100061233, 0.0100869535, -0.0100434791}, {0., -0.150675027, -0.0192808914, -0.149743605, 0.788947031, 0.0209352829, -0.0200755368, 0.0201096156, 0.0405645408, -0.0805679527, 0.0402881021, -0.0401468822, 0.0402276445}, {0., -0.00911318089, -0.00776340339, -0.0270102297, 0.02104195, 0.972042244, 0.0101409492, -0.00996894404, -0.0200817278, 0.0402145863, -0.0201063288, 0.020114976, -0.0201048576}, {0., 0.015067077, -0.0231640305, 0.015161366, -0.0301674359, 0.0151750718, 0.976732489, 0.00688630005, 0.0301464216, -0.0602807405, 0.0301418671, -0.030149316, 0.0301573257}, {0., -0.0301405066, 0.0139665254, -0.0299273805, 0.0603267383, -0.0299578087, 0.013774089, 0.953456849, -0.0602705825, 0.120595769, -0.0602983254, 0.0603188076, -0.0603145837}, {0., -0.00502288838, 0.00502454308, -0.00502084262, 0.0100551342, -0.0050256626, 0.00502575928, -0.00502631259, 0.989953042, 0.0200964375, -0.0100485109, 0.0100514533, -0.0100524363}, {0., 0.0200915535, -0.0200981955, 0.0200833708, -0.0402205367, 0.0201026507, -0.020103037, 0.0201052505, 0.0401878086, 0.91961425, 0.0401940198, -0.0402058132, 0.0402097451}, {0., -0.0100457768, 0.0100490862, -0.0100416852, 0.0201102683, -0.0100513252, 0.0100515186, -0.0100526252, -0.0200939161, 0.0401928751, 0.979902978, 0.0201029066, -0.0201048725}, {0., 0.0150686651, -0.015073647, 0.0150625281, -0.0301654025, 0.0150769881, -0.0150772777, 0.0150789378, 0.0301408564, -0.0602893126, 0.0301455149, 0.96984564, 0.0301573084}, {0., -0.0301373303, 0.0301472924, -0.0301250562, 0.060330805, -0.0301539761, 0.0301545555, -0.0301578757, -0.0602817129, 0.120578625, -0.0602910298, 0.060308719, 0.939685382}}}, {11, 20, 1500, {{0.96347196, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.727839356, 0.0160355134, -0.272102831, -0.22656644, -0.0141166204, 0.0147791676, -0.0150790654, -0.0330372759, 0.0615965018, -0.0308214958, 0.0295762243, -0.030181507}, {0., 0.0160184872, 0.949246018, -0.0112528829, -0.0289458697, -0.0117427258, -0.0235821625, 0.00698208567, 0.0288529357, -0.0620318651, 0.0308861766, -0.0311353845, 0.030041165}, {0., -0.0896397269, -0.00343435066, 0.90193303, -0.0746332313, -0.0134978296, 0.00507083127, -0.00496995952, -0.00982844998, 0.0199656779, -0.00998088257, 0.0100610673, -0.010017938}, {0., -0.150141545, -0.0192377534, -0.149219038, 0.789634472, 0.0208760065, -0.0200245823, 0.0200584505, 0.040459443, -0.0803620357, 0.0401851167, -0.0400450461, 0.0401252063}, {0., -0.00909743862, -0.00767802329, -0.0268825741, 0.0209809528, 0.972179813, 0.0101143719, -0.00994429584, -0.0200307428, 0.040112117, -0.020055106, 0.0200636934, -0.0200536865}, {0., 0.0150288011, -0.0230908587, 0.0151221182, -0.0300905754, 0.0151357082, 0.976806693, 0.00688376605, 0.0300697211, -0.0601274532, 0.030065214, -0.0300726103, 0.0300805623}, {0., -0.030063808, 0.0139595086, -0.0298527478, 0.060173187, -0.0298830204, 0.0137690046, 0.953605311, -0.0601173586, 0.120288917, -0.0601448995, 0.0601652413, -0.0601610627}, {0., -0.00501011752, 0.00501176309, -0.00500808193, 0.0100295282, -0.00501286966, 0.00501296826, -0.0050135184, 0.989978594, 0.0200453186, -0.0100229498, 0.0100258718, -0.0100268489}, {0., 0.02004047, -0.0200470754, 0.0200323281, -0.0401181126, 0.0200514789, -0.0200518729, 0.0200540737, 0.0400856002, 0.919818725, 0.0400917758, -0.0401034873, 0.0401073958}, {0., -0.010020235, 0.0100235262, -0.0100161639, 0.0200590563, -0.0100257393, 0.0100259365, -0.0100270368, -0.0200428118, 0.0400906373, 0.9799541, 0.0200517436, -0.0200536979}, {0., 0.0150303525, -0.0150353069, 0.0150242461, -0.0300885845, 0.0150386092, -0.0150389047, 0.0150405553, 0.0300642002, -0.0601359559, 0.0300688319, 0.969922384, 0.0300805464}, {0., -0.0300607051, 0.0300706123, -0.0300484921, 0.0601771689, -0.0300772184, 0.0300778094, -0.0300811106, -0.0601284004, 0.120271912, -0.0601376637, 0.0601552301, 0.939838906}}}, {11, 20, 1600, {{0.963873255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.728703465, 0.0159888668, -0.271246944, -0.225811016, -0.014091295, 0.014744062, -0.0150431666, -0.0329578999, 0.0614484438, -0.0307474216, 0.0295058836, -0.0301097287}, {0., 0.0159696691, 0.949475154, -0.011142168, -0.028887733, -0.0116203579, -0.0235127131, 0.00697850394, 0.0287845465, -0.0618816746, 0.0308114038, -0.0310606444, 0.0299696846}, {0., -0.0893585474, -0.0033983816, 0.902262161, -0.0743878221, -0.0134374525, 0.00505827735, -0.00495839253, -0.00980589024, 0.019918305, -0.00995721124, 0.0100367946, -0.00999398684}, {0., -0.149641947, -0.0191972307, -0.148727724, 0.790278443, 0.0208204911, -0.0199767988, 0.0200104699, 0.0403609039, -0.0801689454, 0.0400885465, -0.0399495462, 0.0400291452}, {0., -0.00908258169, -0.00759866972, -0.0267634923, 0.0209238473, 0.972308097, 0.0100894596, -0.00992117215, -0.0199829303, 0.0400160284, -0.0200070728, 0.0200156042, -0.020005701}, {0., 0.014992907, -0.0230223452, 0.0150853216, -0.0300185006, 0.015098804, 0.976876165, 0.0068812774, 0.0299977951, -0.0599837073, 0.0299933322, -0.0300006793, 0.0300085776}, {0., -0.0299918845, 0.0139527212, -0.0297827438, 0.060029194, -0.0298128705, 0.013764012, 0.953744306, -0.0599736719, 0.120001166, -0.0600010243, 0.0600212351, -0.0600170987}, {0., -0.00499814155, 0.00499977858, -0.00499611551, 0.0100055163, -0.00500087314, 0.00500097351, -0.00500152069, 0.990002556, 0.0199973817, -0.00999897989, 0.0100018828, -0.0100028545}, {0., 0.0199925662, -0.0199991372, 0.0199844624, -0.0400220651, 0.0200034929, -0.0200038939, 0.0200060829, 0.039989754, 0.920010473, 0.0399958962, -0.0400075313, 0.040011418}, {0., -0.00999628308, 0.00999955716, -0.00999223102, 0.0200110325, -0.0100017463, 0.010001947, -0.0100030414, -0.0199948887, 0.0399947635, 0.98000204, 0.0200037656, -0.020005709}, {0., 0.0149944246, -0.0149993533, 0.0149883468, -0.0300165488, 0.0150026196, -0.0150029204, 0.0150045621, 0.0299923155, -0.0599921452, 0.0299969222, 0.969994351, 0.0300085631}, {0., -0.0299888492, 0.029998705, -0.0299766935, 0.0600330976, -0.0300052393, 0.0300058409, -0.0300091243, -0.059984631, 0.11998429, -0.0599938443, 0.0600112961, 0.939982872}}}, {11, 20, 1700, {{0.964248107, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.729516132, 0.0159450425, -0.270441922, -0.225100682, -0.0140673543, 0.0147110073, -0.0150093659, -0.0328831633, 0.061309048, -0.030677681, 0.0294396537, -0.030042144}, {0., 0.0159238331, 0.949689832, -0.0110387693, -0.0288328641, -0.0115061169, -0.0234474095, 0.00697504464, 0.0287201555, -0.0617402796, 0.0307410097, -0.0309902739, 0.0299023803}, {0., -0.0890940648, -0.0033647967, 0.902571508, -0.0741570194, -0.0133808909, 0.00504646243, -0.0049474978, -0.00978464159, 0.0198736986, -0.00993492224, 0.010013943, -0.00997143604}, {0., -0.149172156, -0.0191590158, -0.148265666, 0.790884164, 0.0207682836, -0.019931808, 0.0199652941, 0.0402681402, -0.0799871518, 0.0399976262, -0.0398596272, 0.0399387006}, {0., -0.0090685106, -0.00752457914, -0.0266519226, 0.0208701632, 0.972428247, 0.0100660128, -0.00989939179, -0.0199379122, 0.0399255595, -0.0199618486, 0.0199703276, -0.0199605209}, {0., 0.0149591108, -0.0229579284, 0.0150506835, -0.0299506407, 0.0150640654, 0.976941477, 0.00687883523, 0.0299300742, -0.0598483647, 0.0299256526, -0.0299329538, 0.0299408017}, {0., -0.0299241665, 0.0139461478, -0.0297168175, 0.0598936193, -0.0297468069, 0.0137591134, 0.953874977, -0.059838385, 0.119730239, -0.0598655609, 0.059885649, -0.0598815519}, {0., -0.00498686568, 0.00498849469, -0.00498484862, 0.00998290839, -0.00498957805, 0.00498968005, -0.00499022445, 0.990025116, 0.0199522474, -0.00997641131, 0.00997929638, -0.00998026293}, {0., 0.0199474627, -0.0199540015, 0.0199393948, -0.0399316336, 0.0199583125, -0.0199587201, 0.0199608979, 0.0398995111, 0.92019101, 0.039905622, -0.0399171855, 0.0399210517}, {0., -0.00997373135, 0.00997698939, -0.00996969725, 0.0199658168, -0.00997915611, 0.0099793601, -0.0099804489, -0.0199497672, 0.0399044948, 0.980047177, 0.0199585928, -0.0199605259}, {0., 0.014960597, -0.0149655015, 0.0149545461, -0.0299487252, 0.0149687344, -0.0149690401, 0.0149706734, 0.0299246334, -0.0598567422, 0.0299292165, 0.97006211, 0.0299407884}, {0., -0.029921194, 0.0299310015, -0.0299090922, 0.0598974503, -0.0299374688, 0.0299380801, -0.0299413469, -0.0598492667, 0.119713484, -0.0598584331, 0.0598757775, 0.940118422}}}, {11, 20, 1800, {{0.964599662, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.730283188, 0.0159037174, -0.269682007, -0.224430323, -0.0140446484, 0.0146797729, -0.0149774275, -0.0328125445, 0.0611773402, -0.0306117868, 0.0293770724, -0.0299782817}, {0., 0.015880636, 0.94989174, -0.0109418143, -0.0287809037, -0.0113990309, -0.0233857809, 0.0069716987, 0.0286593132, -0.0616066905, 0.0306745016, -0.0309237818, 0.0298387829}, {0., -0.0888443896, -0.00333331121, 0.902863326, -0.0739391687, -0.0133276989, 0.00503530312, -0.00493719998, -0.00976455709, 0.019831548, -0.00991386022, 0.00999235249, -0.00995012813}, {0., -0.148728792, -0.0191228529, -0.14782955, 0.791455965, 0.0207190084, -0.0198892962, 0.0199226077, 0.0401805018, -0.0798153842, 0.0399117203, -0.0397746616, 0.039853241}, {0., -0.00905514205, -0.00745512279, -0.0265469876, 0.0208195108, 0.972541216, 0.0100438663, -0.00987880427, -0.0198953743, 0.0398400784, -0.0199191176, 0.0199275474, -0.019917831}, {0., 0.0149271765, -0.0228971427, 0.0150179606, -0.0298865217, 0.0150312483, 0.9770031, 0.00687643977, 0.0298660858, -0.0597204808, 0.0298617029, -0.0298689608, 0.0298767613}, {0., -0.0298601813, 0.0139397744, -0.0296545114, 0.0597655165, -0.029684371, 0.0137543091, 0.953998269, -0.0597105534, 0.119474244, -0.0597375635, 0.0597575362, -0.059753476}, {0., -0.0049762112, 0.00497783266, -0.00497420263, 0.00996154666, -0.00497890555, 0.00497900905, -0.00497955083, 0.990046434, 0.0199096005, -0.00995508654, 0.00995795482, -0.00995891655}, {0., 0.0199048448, -0.0199113532, 0.0198968108, -0.0398461866, 0.0199156225, -0.0199160361, 0.0199182034, 0.0398142417, 0.920361598, 0.0398203231, -0.0398318193, 0.0398356662}, {0., -0.0099524224, 0.00995566532, -0.00994840527, 0.0199230933, -0.0099578111, 0.0099580181, -0.00995910166, -0.0199071324, 0.039819201, 0.980089827, 0.0199159096, -0.0199178331}, {0., 0.0149286336, -0.0149335153, 0.0149226081, -0.02988464, 0.0149367169, -0.0149370271, 0.0149386526, 0.0298606813, -0.0597288014, 0.0298652423, 0.970126135, 0.0298767493}, {0., -0.0298572672, 0.0298670291, -0.0298452163, 0.05976928, -0.0298734338, 0.0298740541, -0.0298773051, -0.0597213625, 0.119457603, -0.0597304846, 0.0597477281, 0.9402465}}}, {11, 20, 1900, {{0.964930543, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.73100952, 0.015864621, -0.268962369, -0.223795648, -0.0140230509, 0.0146501655, -0.0149471534, -0.0327456057, 0.0610525027, -0.0305493298, 0.0293177519, -0.0299177461}, {0., 0.0158397907, 0.95008229, -0.0108505759, -0.0287315492, -0.0112982909, -0.0233274327, 0.00696845802, 0.0286016422, -0.0614800765, 0.0306114661, -0.0308607557, 0.0297784983}, {0., -0.0886079369, -0.00330368793, 0.903139501, -0.0737328824, -0.0132775041, 0.00502472944, -0.00492743583, -0.00974551331, 0.0197915922, -0.00989389482, 0.00997188895, -0.00992993095}, {0., -0.14830902, -0.0190885269, -0.147416596, 0.791997477, 0.0206723506, -0.0198489997, 0.0198821461, 0.0400974431, -0.0796525763, 0.0398302954, -0.039694123, 0.0397722363}, {0., -0.00904240556, -0.00738977686, -0.0264479547, 0.0207715635, 0.972647799, 0.0100228814, -0.00985928321, -0.019855053, 0.0397590545, -0.0198786147, 0.0198869979, -0.0198773664}, {0., 0.0148969063, -0.0228395979, 0.014986949, -0.0298257458, 0.015000148, 0.977061433, 0.00687409063, 0.0298054329, -0.0595992625, 0.0298010864, -0.0298083035, 0.0298160594}, {0., -0.0297995319, 0.013933588, -0.0295954413, 0.0596440912, -0.0296251779, 0.0137495982, 0.954114978, -0.0595893846, 0.119231594, -0.0596162383, 0.059636102, -0.0596320765}, {0., -0.00496611206, 0.00496772636, -0.00496411152, 0.00994129857, -0.00496878942, 0.00496889431, -0.00496943361, 0.99006664, 0.0198691765, -0.00993487332, 0.00993772576, -0.00993868294}, {0., 0.0198644482, -0.0198709279, 0.0198564464, -0.0397651943, 0.019875158, -0.0198755771, 0.0198777346, 0.0397334168, 0.920523294, 0.0397394704, -0.039750903, 0.0397547318}, {0., -0.00993222411, 0.00993545272, -0.00992822305, 0.0198825971, -0.00993757884, 0.00993778862, -0.00993886723, -0.0198667199, 0.0397383531, 0.980130253, 0.0198754515, -0.0198773659}, {0., 0.0148983362, -0.0149031963, 0.0148923348, -0.0298238957, 0.0149063685, -0.0149066828, 0.0149083009, 0.0298000626, -0.0596075296, 0.0298046028, 0.970186822, 0.0298160484}, {0., -0.0297966723, 0.0298063911, -0.0297846696, 0.0596477914, -0.029812737, 0.0298133657, -0.0298166018, -0.0596001252, 0.119215059, -0.0596092055, 0.0596263538, 0.940367902}}}, {11, 20, 2000, {{0.965242957, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.73169927, 0.0158275244, -0.268278916, -0.223193025, -0.014002454, 0.0146220209, -0.0149183757, -0.0326819759, 0.0609338422, -0.0304899631, 0.0292613633, -0.0298602017}, {0., 0.0158010545, 0.95026267, -0.0107644422, -0.0286845433, -0.0112032157, -0.0232720308, 0.00696531535, 0.0285468226, -0.0613597336, 0.0305515526, -0.0308008461, 0.0297211925}, {0., -0.0883833643, -0.00327572722, 0.903401634, -0.0735369851, -0.013229992, 0.00501468211, -0.00491815167, -0.00972740562, 0.0197536098, -0.00987491547, 0.00995243863, -0.00991073247}, {0., -0.147910439, -0.0190558552, -0.147024449, 0.792511778, 0.0206280435, -0.0198106951, 0.0198436849, 0.0400185016, -0.0794978241, 0.0397528995, -0.0396175649, 0.0396952372}, {0., -0.00903024093, -0.00732810058, -0.0263542055, 0.0207260451, 0.972748667, 0.0100029405, -0.00984072141, -0.0198167246, 0.0396820383, -0.0198401151, 0.0198484542, -0.0198389027}, {0., 0.0148681324, -0.0227849635, 0.0149574757, -0.0297679758, 0.0149705911, 0.977116811, 0.00687178704, 0.0297477791, -0.0594840376, 0.029743467, -0.0297506456, 0.0297583592}, {0., -0.0297418818, 0.013927577, -0.0295392814, 0.0595286698, -0.0295689012, 0.0137449792, 0.954225774, -0.0594742065, 0.119000941, -0.0595009122, 0.0595206728, -0.05951668}, {0., -0.00495651223, 0.00495811974, -0.00495451933, 0.00992205179, -0.00495917354, 0.00495927973, -0.00495981669, 0.990085847, 0.0198307514, -0.00991565955, 0.009918497, -0.00991944986}, {0., 0.0198260489, -0.0198325013, 0.0198180776, -0.0396882072, 0.0198366945, -0.0198371188, 0.0198392668, 0.0396565882, 0.920676995, 0.0396626154, -0.039673988, 0.0396777995}, {0., -0.00991302445, 0.00991623949, -0.00990903866, 0.0198441036, -0.00991834708, 0.00991855946, -0.00991963337, -0.0198283055, 0.0396615028, 0.980168681, 0.019836994, -0.0198388997}, {0., 0.0148695367, -0.0148743764, 0.0148635582, -0.0297661554, 0.0148775209, -0.0148778391, 0.0148794501, 0.0297424412, -0.0594922541, 0.0297469615, 0.970244509, 0.0297583492}, {0., -0.0297390733, 0.0297487512, -0.0297271164, 0.0595323107, -0.0297550417, 0.0297556782, -0.0297589003, -0.0594848824, 0.118984508, -0.0594939231, 0.0595109812, 0.9404833}}}, {11, 20, 2100, {{0.965538781, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.732355974, 0.0157922324, -0.267628152, -0.222619352, -0.0139827653, 0.0145951989, -0.0148909509, -0.0326213376, 0.0608207661, -0.0304333902, 0.0292076256, -0.0298053617}, {0., 0.0157642204, 0.950433895, -0.0106828934, -0.0286396656, -0.0111132271, -0.0232192896, 0.00696226417, 0.0284945809, -0.0612450596, 0.0304944613, -0.0307437541, 0.0296665798}, {0., -0.0881695243, -0.00324925952, 0.903651088, -0.0733504725, -0.0131848951, 0.00500511046, -0.00490930162, -0.00971014447, 0.0197174118, -0.00985682766, 0.00993390425, -0.00989243689}, {0., -0.147530997, -0.0190246813, -0.146651097, 0.793001495, 0.0205858593, -0.0197741913, 0.0198070322, 0.0399432819, -0.0793503545, 0.039679146, -0.0395446055, 0.0396218595}, {0., -0.00901859633, -0.00726971957, -0.0262652135, 0.0206827193, 0.97284439, 0.00998394308, -0.00982302716, -0.0197801982, 0.0396086451, -0.0198034266, 0.0198117238, -0.019802248}, {0., 0.0148407113, -0.0227329574, 0.0149293931, -0.0297129233, 0.0149424293, 0.977169521, 0.00686952795, 0.0296928367, -0.0593742311, 0.0296885571, -0.0296956991, 0.0297033726}, {0., -0.0296869433, 0.0139217307, -0.0294857531, 0.0594186765, -0.0295152615, 0.0137404497, 0.954331231, -0.0593644446, 0.118781136, -0.0593910098, 0.0594106725, -0.0594067108}, {0., -0.00494736382, 0.00494896488, -0.00494537819, 0.00990371026, -0.00495000993, 0.00495011733, -0.00495065205, 0.990104151, 0.0197941332, -0.00989734934, 0.00990017256, -0.00990112133}, {0., 0.0197894552, -0.0197958818, 0.0197815131, -0.039614841, 0.01980004, -0.0198004692, 0.0198026083, 0.0395833727, 0.920823467, 0.0395893747, -0.0396006902, 0.0396044853}, {0., -0.00989472763, 0.00989792976, -0.00989075639, 0.0198074205, -0.00990001986, 0.00990023465, -0.0099013041, -0.0197916977, 0.0395882664, 0.980205301, 0.0198003451, -0.0198022427}, {0., 0.0148420914, -0.0148469117, 0.0148361348, -0.0297111308, 0.01485003, -0.0148503519, 0.0148519562, 0.0296875295, -0.0593823996, 0.029692031, 0.970299482, 0.0297033636}, {0., -0.0296841829, 0.0296938219, -0.0296722696, 0.0594222616, -0.02970006, 0.0297007038, -0.0297039125, -0.059375059, 0.118764799, -0.059384062, 0.0594010346, 0.940593271}}}, {11, 20, 2200, {{0.965819622, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.73298268, 0.0157585769, -0.267007066, -0.222071956, -0.0139639047, 0.0145695786, -0.0148647553, -0.0325634174, 0.0607127632, -0.0303793556, 0.0291562961, -0.0297529789}, {0., 0.0157291104, 0.950596834, -0.0106054841, -0.0285967255, -0.0110278298, -0.0231689635, 0.00695929859, 0.0284446813, -0.0611355357, 0.030439934, -0.0306892218, 0.029614414}, {0., -0.0879654288, -0.00322413965, 0.903889039, -0.0731724796, -0.0131419838, 0.00499597083, -0.0049008461, -0.00969365268, 0.0196828349, -0.00983954988, 0.00991620199, -0.00987496162}, {0., -0.147168929, -0.01899487, -0.146294807, 0.793468893, 0.0205456021, -0.0197393238, 0.0197720227, 0.039871443, -0.0792095012, 0.0396087014, -0.0394749159, 0.039551772}, {0., -0.00900742679, -0.00721431324, -0.0261805267, 0.0206413832, 0.972935459, 0.0099658026, -0.0098061214, -0.0197453088, 0.0395385437, -0.0197683835, 0.0197766409, -0.0197672367}, {0., 0.0148145191, -0.0226833364, 0.0149025735, -0.0296603397, 0.0149155346, 0.977219809, 0.00686731217, 0.0296403577, -0.0592693475, 0.029636109, -0.0296432162, 0.0296508516}, {0., -0.0296344683, 0.0139160392, -0.0294346162, 0.0593136147, -0.0294640183, 0.0137360075, 0.954431844, -0.0592596034, 0.118571187, -0.059286035, 0.0593056046, -0.0593016723}, {0., -0.00493862555, 0.00494022046, -0.00493664687, 0.00988619118, -0.00494125721, 0.00494136574, -0.00494189834, 0.990121634, 0.0197591568, -0.00987986007, 0.00988266976, -0.00988361462}, {0., 0.0197545022, -0.019760904, 0.0197465878, -0.0395447647, 0.0197650291, -0.0197654629, 0.0197675935, 0.0395134396, 0.920963373, 0.0395194177, -0.039530679, 0.0395344585}, {0., -0.00987725109, 0.00988044091, -0.00987329374, 0.0197723824, -0.00988251442, 0.00988273149, -0.00988379669, -0.0197567311, 0.0395183137, 0.98024028, 0.0197653395, -0.0197672292}, {0., 0.0148158766, -0.0148206784, 0.0148099408, -0.0296585736, 0.0148237719, -0.0148240971, 0.0148256951, 0.0296350797, -0.0592774705, 0.0296395633, 0.97035199, 0.0296508435}, {0., -0.0296317533, 0.0296413552, -0.0296198817, 0.0593171471, -0.0296475437, 0.0296481943, -0.0296513902, -0.0592701594, 0.118554941, -0.0592791266, 0.0592960177, 0.940698311}}}, {11, 20, 2300, {{0.966086868, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.733582031, 0.0157264123, -0.266413045, -0.221548519, -0.0139458024, 0.0145450551, -0.0148396815, -0.0325079778, 0.0606093903, -0.0303276373, 0.0291071647, -0.0297028386}, {0., 0.0156955704, 0.950752239, -0.0105318302, -0.0285555572, -0.0109465966, -0.0231208392, 0.00695641331, 0.0283969191, -0.0610307114, 0.0303877463, -0.0306370257, 0.0295644815}, {0., -0.0877702203, -0.00320024233, 0.904116506, -0.0730022561, -0.0131010594, 0.00498722532, -0.00489275075, -0.00967786322, 0.0196497376, -0.00982301141, 0.00989925908, -0.00985823498}, {0., -0.146822701, -0.0189663041, -0.145954076, 0.793915937, 0.0205071017, -0.0197059495, 0.0197385127, 0.0398026893, -0.079074686, 0.0395412768, -0.0394082103, 0.039484687}, {0., -0.00899669305, -0.00716160506, -0.0260997544, 0.0206018605, 0.973022298, 0.00994844393, -0.00978993546, -0.0197119135, 0.0394714463, -0.019734842, 0.0197430614, -0.0197337253}, {0., 0.0147894487, -0.0226358899, 0.0148769066, -0.0296100093, 0.0148897961, 0.977267891, 0.00686513841, 0.0295901269, -0.0591689566, 0.0295859076, -0.0295929816, 0.0296005806}, {0., -0.0295842415, 0.0139104936, -0.0293856622, 0.0592130537, -0.0294149625, 0.0137316498, 0.954528041, -0.059159253, 0.118370231, -0.0591855573, 0.0592050381, -0.0592011338}, {0., -0.00493026158, 0.0049318506, -0.00492828954, 0.00986942269, -0.00493287949, 0.00493298909, -0.00493351965, 0.990138369, 0.0197256787, -0.00986312, 0.00986591678, -0.00986685792}, {0., 0.0197210463, -0.0197274245, 0.0197131585, -0.0394776907, 0.0197315182, -0.0197319562, 0.0197340787, 0.0394465023, 0.921097285, 0.0394524575, -0.0394636671, 0.0394674317}, {0., -0.00986052315, 0.00986370121, -0.00985657908, 0.0197388454, -0.00986575897, 0.00986597817, -0.00986703931, -0.0197232624, 0.0394513575, 0.98027376, 0.0197318336, -0.0197337158}, {0., 0.0147907847, -0.0147955687, 0.0147848689, -0.0296082681, 0.0147986387, -0.0147989672, 0.014800559, 0.0295848767, -0.0591770362, 0.0295893431, 0.970402249, 0.0296005734}, {0., -0.0295815694, 0.029591136, -0.0295697377, 0.0592165361, -0.0295972774, 0.0295979344, -0.0296011181, -0.0591697534, 0.118354072, -0.0591786863, 0.0591954999, 0.940798852}}}, {11, 20, 2400, {{0.966341724, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.734156334, 0.0156956118, -0.265843809, -0.221047017, -0.0139283972, 0.0145215365, -0.0148156357, -0.0324548112, 0.0605102598, -0.0302780415, 0.0290600474, -0.0296547533}, {0., 0.015663466, 0.950900766, -0.010461598, -0.0285160156, -0.0108691568, -0.0230747308, 0.00695360349, 0.0283511155, -0.0609301933, 0.0303377024, -0.0305869704, 0.0295165953}, {0., -0.0875831502, -0.00317745877, 0.904334376, -0.0728391467, -0.0130619492, 0.00497884085, -0.00488498552, -0.00966271752, 0.0196179963, -0.00980715041, 0.00988301197, -0.00984219435}, {0., -0.146490977, -0.0189388807, -0.145627592, 0.794344341, 0.0204702097, -0.0196739436, 0.0197063768, 0.0397367623, -0.0789454034, 0.0394766192, -0.0393442392, 0.0394203536}, {0., -0.0089863606, -0.00711135484, -0.0260225563, 0.0205639977, 0.973105274, 0.00993180143, -0.00977440933, -0.0196798873, 0.0394071016, -0.0197026766, 0.0197108595, -0.0197015884}, {0., 0.0147654061, -0.022590434, 0.0148522957, -0.0295617435, 0.014865117, 0.977313951, 0.00686300534, 0.0295419561, -0.0590726827, 0.0295377649, -0.0295448072, 0.0295523714}, {0., -0.0295360749, 0.0139050858, -0.0293387087, 0.0591166167, -0.0293679114, 0.013727374, 0.954620195, -0.0590630178, 0.118177518, -0.0590892005, 0.0591085963, -0.0591047188}, {0., -0.0049222406, 0.00492382399, -0.00492027493, 0.00985334198, -0.00492484538, 0.00492495598, -0.00492548461, 0.990154417, 0.0196935736, -0.00984706645, 0.0098498509, -0.00985078847}, {0., 0.0196889624, -0.0196953179, 0.0196811, -0.0394133679, 0.0196993818, -0.0196998238, 0.0197019385, 0.03938231, 0.921225706, 0.0393882434, -0.0393994036, 0.0394031539}, {0., -0.00984448119, 0.00984764799, -0.00984054985, 0.0197066839, -0.00984969076, 0.00984991197, -0.00985096922, -0.0196911662, 0.0393871472, 0.980305867, 0.0196997018, -0.0197015769}, {0., 0.0147667218, -0.0147714888, 0.014760825, -0.0295600259, 0.0147745364, -0.0147748679, 0.0147764539, 0.0295367325, -0.0590807208, 0.0295411826, 0.970450447, 0.029552365}, {0., -0.0295334436, 0.0295429762, -0.02952165, 0.0591200519, -0.0295490727, 0.0295497357, -0.0295529078, -0.059073465, 0.118161442, -0.0590823651, 0.0590991046, 0.940895268}}}, {11, 20, 2500, {{0.966585244, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.734707616, 0.0156660639, -0.265297355, -0.220565675, -0.0139116351, 0.0144989423, -0.0147925354, -0.0324037353, 0.0604150312, -0.0302303978, 0.0290147826, -0.0296085581}, {0., 0.0156326794, 0.951042987, -0.0103944958, -0.0284779729, -0.010795186, -0.0230304747, 0.00695086476, 0.0283071134, -0.0608336356, 0.0302896302, -0.030538884, 0.0294705915}, {0., -0.087403561, -0.00315569389, 0.904543431, -0.0726825762, -0.0130245016, 0.00497078835, -0.00487752403, -0.00964816406, 0.0195875021, -0.00979191258, 0.00986740477, -0.00982678467}, {0., -0.146172583, -0.0189125093, -0.145314202, 0.794755612, 0.0204347957, -0.0196431962, 0.0196755048, 0.0396734349, -0.0788212095, 0.0394145066, -0.0392827832, 0.0393585508}, {0., -0.00897639896, -0.00706335267, -0.0259486344, 0.0205276598, 0.973184711, 0.00991581747, -0.00975949024, -0.0196491204, 0.0393452887, -0.0196717767, 0.0196799248, -0.0196707155}, {0., 0.0147423089, -0.0225468073, 0.0148286559, -0.0295153766, 0.014841412, 0.977358156, 0.00686091162, 0.0294956802, -0.0589801954, 0.0294915157, -0.0294985277, 0.0295060587}, {0., -0.0294898032, 0.0138998081, -0.0292935955, 0.0590239731, -0.0293227046, 0.0137231773, 0.954708635, -0.0589705676, 0.117992384, -0.0589966338, 0.0590159484, -0.0590120963}, {0., -0.00491453509, 0.00491611308, -0.00491257553, 0.00983789386, -0.00491712732, 0.00491723887, -0.00491776563, 0.990169834, 0.0196627313, -0.00983164435, 0.00983441699, -0.00983535114}, {0., 0.0196581403, -0.0196644742, 0.0196503024, -0.0393515755, 0.0196685096, -0.0196689554, 0.0196710626, 0.0393206426, 0.921349075, 0.0393265551, -0.0393376679, 0.0393414046}, {0., -0.00982907017, 0.00983222617, -0.00982515106, 0.0196757877, -0.00983425464, 0.00983447774, -0.00983553127, -0.0196603325, 0.0393254625, 0.980336711, 0.019668834, -0.0196707023}, {0., 0.0147436053, -0.014748356, 0.0147377268, -0.0295136816, 0.0147513822, -0.0147517165, 0.014753297, 0.029490482, -0.0589881938, 0.0294949163, 0.970496749, 0.029506053}, {0., -0.0294872105, 0.0294967106, -0.0294754536, 0.0590273632, -0.0295027643, 0.0295034331, -0.0295065939, -0.0589809639, 0.117976388, -0.0589898326, 0.0590065011, 0.940987892}}}, {11, 20, 2600, {{0.966818355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.735237665, 0.0156376703, -0.264771912, -0.220102922, -0.0138954684, 0.0144772013, -0.0147703077, -0.0323545891, 0.0603234037, -0.0301845557, 0.0289712276, -0.0295641074}, {0., 0.0156031067, 0.951179407, -0.0103302673, -0.028441316, -0.0107243994, -0.0229879269, 0.00694819311, 0.0282647738, -0.0607407327, 0.0302433776, -0.0304926148, 0.0294263248}, {0., -0.087230872, -0.00313486415, 0.904744358, -0.0725320364, -0.0129885836, 0.00496304213, -0.00487034291, -0.00963415735, 0.019558159, -0.0097772499, 0.00985238813, -0.00981195733}, {0., -0.14586648, -0.0188871102, -0.145012888, 0.795151081, 0.0204007448, -0.0196136103, 0.0196457993, 0.0396125066, -0.0787017119, 0.0393547428, -0.0392236485, 0.0392990835}, {0., -0.00896678104, -0.0070174141, -0.0258777265, 0.0204927279, 0.973260892, 0.00990044111, -0.00974513157, -0.0196195158, 0.0392858123, -0.0196420447, 0.0196501595, -0.0196410094}, {0., 0.0147200843, -0.0225048671, 0.0148059122, -0.0294707624, 0.014818606, 0.977400648, 0.00685885591, 0.0294511529, -0.0588912027, 0.0294470141, -0.029453997, 0.0294614961}, {0., -0.0294452802, 0.0138946538, -0.0292501812, 0.0589348303, -0.0292792001, 0.013719057, 0.954793651, -0.0588816106, 0.117814247, -0.0589075652, 0.0589268018, -0.0589229742}, {0., -0.00490712074, 0.00490869354, -0.00490516705, 0.00982302959, -0.00490970094, 0.00490981339, -0.00491033837, 0.990184668, 0.0196330544, -0.00981680501, 0.00981956633, -0.0098204972}, {0., 0.0196284829, -0.019634796, 0.0196206685, -0.0392921183, 0.0196388041, -0.0196392535, 0.0196413536, 0.0392613055, 0.921467782, 0.0392671978, -0.0392782653, 0.0392819888}, {0., -0.00981424146, 0.00981738708, -0.00981033411, 0.0196460592, -0.00981940188, 0.00981962679, -0.00982067673, -0.0196306638, 0.0392661088, 0.98036639, 0.0196391327, -0.0196409944}, {0., 0.0147213622, -0.0147260974, 0.0147155014, -0.0294690888, 0.014729103, -0.0147294401, 0.0147310152, 0.0294459791, -0.0588991632, 0.0294503984, 0.970541301, 0.0294614912}, {0., -0.0294427244, 0.0294521932, -0.0294310028, 0.0589381775, -0.0294582061, 0.0294588802, -0.0294620303, -0.0588919582, 0.117798326, -0.0589007967, 0.0589173972, 0.941077016}}}, {11, 20, 2700, {{0.967041875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.735748071, 0.015610344, -0.26426591, -0.219657368, -0.0138798543, 0.0144562502, -0.0147488879, -0.0323072294, 0.06023511, -0.0301403815, 0.0289292555, -0.0295212719}, {0., 0.0155746558, 0.951310474, -0.010268686, -0.0284059441, -0.0106565454, -0.0229469593, 0.00694558488, 0.0282239736, -0.0606512133, 0.0301988094, -0.0304480281, 0.0293836667}, {0., -0.0870645678, -0.00311489571, 0.90493777, -0.0723870763, -0.0129540771, 0.0049555794, -0.00486342146, -0.00962065695, 0.0195298817, -0.00976311974, 0.00983791823, -0.00979766911}, {0., -0.145571749, -0.018862612, -0.144722748, 0.795531928, 0.0203679549, -0.0195850999, 0.0196171738, 0.039553799, -0.078586562, 0.0392971534, -0.039166663, 0.0392417787}, {0., -0.00895748268, -0.00697337619, -0.0258096002, 0.0204590962, 0.97333407, 0.00988562713, -0.00973129188, -0.0195909872, 0.0392284991, -0.0196133942, 0.0196214768, -0.0196123834}, {0., 0.0146986674, -0.022464487, 0.0147839981, -0.0294277707, 0.0147966322, 0.977441558, 0.00685683689, 0.0294082447, -0.0588054457, 0.0294041305, -0.0294110855, 0.0294185539}, {0., -0.0294023764, 0.0138896163, -0.0292083398, 0.0588489287, -0.0292372719, 0.0137150105, 0.954875499, -0.0587958877, 0.117642587, -0.0588217352, 0.0588408969, -0.0588370927}, {0., -0.00489997594, 0.00490154376, -0.00489802792, 0.00980870584, -0.00490254462, 0.00490265792, -0.00490318117, 0.990198963, 0.0196044565, -0.00980250522, 0.00980525566, -0.00980618338}, {0., 0.0195999037, -0.0196061967, 0.019592112, -0.0392348233, 0.0196101788, -0.0196106316, 0.0196127248, 0.0392041257, 0.921582174, 0.0392099987, -0.0392210226, 0.0392247335}, {0., -0.00979995187, 0.00980308751, -0.00979605585, 0.0196174117, -0.00980508923, 0.00980531584, -0.00980636234, -0.0196020739, 0.0392089131, 0.98039499, 0.0196105113, -0.0196123668}, {0., 0.0146999278, -0.0147046479, 0.014694084, -0.0294261175, 0.0147076341, -0.0147079737, 0.0147095436, 0.0294030943, -0.0588133696, 0.0294074991, 0.970584233, 0.0294185498}, {0., -0.0293998556, 0.0294092944, -0.029388168, 0.058852235, -0.0294152681, 0.0294159474, -0.0294190872, -0.0588061886, 0.117626739, -0.0588149981, 0.0588315332, 0.941162899}}}, {11, 20, 2800, {{0.967256532, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.736240248, 0.0155840072, -0.263777951, -0.219227771, -0.0138647548, 0.0144360325, -0.0147282183, -0.0322615285, 0.0601499119, -0.0300977561, 0.0288887534, -0.0294799361}, {0., 0.0155472447, 0.951436585, -0.0102095508, -0.0283717673, -0.0105914007, -0.0229074578, 0.0069430367, 0.0281846025, -0.0605648354, 0.0301558052, -0.0304050035, 0.029342502}, {0., -0.0869041888, -0.00309572306, 0.90512421, -0.072247294, -0.0129208771, 0.00494837982, -0.00485674116, -0.00960762678, 0.0195025939, -0.00974948407, 0.00982395596, -0.0097838815}, {0., -0.14528757, -0.0188389513, -0.144442975, 0.795899205, 0.0203363348, -0.0195575881, 0.019589551, 0.0394971534, -0.0784754492, 0.0392415831, -0.0391116731, 0.0391864817}, {0., -0.00894848223, -0.0069310943, -0.025744049, 0.0204266707, 0.973404467, 0.00987133522, -0.00971793422, -0.0195634577, 0.0391731946, -0.0195857477, 0.0195937994, -0.0195847604}, {0., 0.0146780007, -0.0224255542, 0.0147628542, -0.0293862855, 0.0147754308, 0.977480999, 0.0068548533, 0.0293668399, -0.0587226929, 0.0293627493, -0.0293696774, 0.0293771164}, {0., -0.0293609758, 0.0138846899, -0.0291679592, 0.0587660368, -0.0291968076, 0.0137110351, 0.954954409, -0.058713168, 0.117476941, -0.0587389123, 0.058758002, -0.0587542202}, {0., -0.00489308145, 0.00489464445, -0.00489113889, 0.00979488398, -0.00489563904, 0.00489575315, -0.00489627475, 0.990212757, 0.0195768606, -0.00978870642, 0.0097914464, -0.00979237108}, {0., 0.0195723258, -0.0195785994, 0.0195645558, -0.0391795359, 0.0195825564, -0.0195830125, 0.0195850991, 0.0391489492, 0.921692558, 0.0391548036, -0.0391657856, 0.0391694843}, {0., -0.00978616288, 0.0097892889, -0.00978227778, 0.019589768, -0.00979127807, 0.0097915063, -0.00979254949, -0.0195744856, 0.0391537212, 0.980422587, 0.0195828928, -0.0195847422}, {0., 0.0146792443, -0.01468395, 0.0146734169, -0.029384652, 0.0146869173, -0.0146872594, 0.0146888243, 0.0293617119, -0.0587305818, 0.0293661027, 0.97062566, 0.0293771128}, {0., -0.0293584886, 0.0293678984, -0.0293468338, 0.0587693039, -0.0293738346, 0.0293745187, -0.0293776486, -0.0587234239, 0.117461164, -0.0587322054, 0.0587486776, 0.941245773}}}, {11, 20, 2900, {{0.967462974, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.736715465, 0.0155585906, -0.26330678, -0.218813019, -0.0138501356, 0.0144164979, -0.0147082472, -0.0322173721, 0.0600675957, -0.0300565725, 0.0288496198, -0.0294399967}, {0., 0.0155208001, 0.951558095, -0.0101526824, -0.0283387049, -0.0105287663, -0.0228693203, 0.0069405455, 0.0281465622, -0.0604813823, 0.0301142571, -0.0303634334, 0.029302728}, {0., -0.0867493236, -0.00307728779, 0.905304166, -0.0721123295, -0.0128888901, 0.00494142519, -0.00485028544, -0.00959503452, 0.0194762277, -0.0097363088, 0.00981046628, -0.00977055998}, {0., -0.145013207, -0.0188160711, -0.144172849, 0.796253856, 0.0203058033, -0.019531006, 0.0195628619, 0.0394424274, -0.0783680949, 0.0391878926, -0.0390585412, 0.039133054}, {0., -0.0089397602, -0.00689043949, -0.0256808885, 0.0203953671, 0.973472285, 0.00985752926, -0.00970502544, -0.0195368586, 0.0391197602, -0.019559036, 0.019567058, -0.0195580711}, {0., 0.0146580324, -0.0223879679, 0.0147424272, -0.0293462031, 0.0147549487, 0.977519074, 0.0068529039, 0.0293268347, -0.0586427373, 0.0293227668, -0.029329669, 0.0293370796}, {0., -0.029320975, 0.0138798691, -0.0291289389, 0.0586859468, -0.0291577064, 0.0137071285, 0.955030586, -0.0586332441, 0.117316895, -0.0586588892, 0.0586779094, -0.0586741493}, {0., -0.00488641999, 0.00488797835, -0.00488448271, 0.00978152942, -0.00488896692, 0.0048890818, -0.0048896018, 0.990226085, 0.0195501975, -0.00977537405, 0.00977810396, -0.00977902571}, {0., 0.0195456799, -0.019551935, 0.0195379311, -0.0391261177, 0.019555868, -0.0195563271, 0.0195584073, 0.0390956378, 0.92179921, 0.0391014743, -0.0391124158, 0.0391161028}, {0., -0.00977283997, 0.00977595671, -0.00976896542, 0.0195630588, -0.00977793383, 0.0097781636, -0.00977920359, -0.0195478299, 0.039100395, 0.980449252, 0.0195562079, -0.0195580514}, {0., 0.01465926, -0.0146639516, 0.0146534483, -0.0293445883, 0.014666901, -0.0146672453, 0.0146688055, 0.0293217284, -0.0586505925, 0.0293261057, 0.970665688, 0.0293370768}, {0., -0.0293185199, 0.0293279017, -0.0293068967, 0.0586891765, -0.0293338019, 0.0293344906, -0.0293376109, -0.0586434567, 0.117301185, -0.0586522114, 0.058668623, 0.941325845}}}, {11, 20, 3000, {{0.967661782, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.73717486, 0.0155340317, -0.262851271, -0.218412116, -0.0138359658, 0.0143976006, -0.014688928, -0.0321746573, 0.0599879694, -0.0300167347, 0.0288117636, -0.0294013607}, {0., 0.0154952561, 0.951675323, -0.0100979203, -0.028306684, -0.0104684638, -0.022832455, 0.00693810841, 0.0281097639, -0.0604006589, 0.030074068, -0.0303232209, 0.0292642519}, {0., -0.0865996021, -0.00305953759, 0.905478074, -0.0719818592, -0.0128580319, 0.00493469913, -0.00484403938, -0.00958285108, 0.0194507215, -0.00972356329, 0.00979741771, -0.00975767348}, {0., -0.144748001, -0.0187939201, -0.143911722, 0.796596728, 0.020276287, -0.0195052917, 0.0195370442, 0.0393894929, -0.0782642487, 0.0391359566, -0.0390071437, 0.0390813712}, {0., -0.00893129898, -0.00685129631, -0.0256199531, 0.0203651099, 0.9735377, 0.00984417677, -0.00969253575, -0.0195111277, 0.0390680713, -0.0195331968, 0.0195411901, -0.0195322535}, {0., 0.014638716, -0.0223516374, 0.0147226694, -0.0293074299, 0.0147351378, 0.977555874, 0.00685098749, 0.0292881359, -0.0585653926, 0.0292840899, -0.0292909671, 0.0292983504}, {0., -0.0292822805, 0.0138751489, -0.0290911884, 0.0586084723, -0.0291198777, 0.0137032881, 0.955104213, -0.0585559301, 0.117162076, -0.0585814794, 0.0586004326, -0.0585966933}, {0., -0.00487997605, 0.00488152993, -0.00487804387, 0.00976861101, -0.0048825127, 0.00488262832, -0.00488314677, 0.990238978, 0.0195244051, -0.00976247706, 0.00976519725, -0.00976611617}, {0., 0.0195199042, -0.0195261412, 0.0195121758, -0.039074444, 0.0195300511, -0.0195305132, 0.0195325872, 0.0390440673, 0.92190238, 0.0390498864, -0.039060789, 0.0390644647}, {0., -0.00975995209, 0.00976305986, -0.00975608773, 0.019537222, -0.0097650254, 0.00976525664, -0.00976629354, -0.0195220446, 0.0390488102, 0.980475046, 0.0195303945, -0.0195322323}, {0., 0.0146399281, -0.0146446063, 0.0146341318, -0.029305833, 0.0146475383, -0.0146478849, 0.0146494404, 0.0292830505, -0.0585732152, 0.0292874148, 0.970704408, 0.0292983481}, {0., -0.0292798563, 0.0292892111, -0.0292682636, 0.0586116661, -0.0292950766, 0.0292957698, -0.0292988808, -0.0585661009, 0.11714643, -0.0585748295, 0.0585911827, 0.941403302}}}, {11, 20, 3100, {{0.967853477, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.737619462, 0.0155102744, -0.262410406, -0.218024158, -0.0138222174, 0.0143792998, -0.0146702188, -0.0321332913, 0.0599108598, -0.0299781559, 0.0287751026, -0.0293639441}, {0., 0.0154705534, 0.951788555, -0.0100451201, -0.0282756391, -0.0104103332, -0.0227967791, 0.0069357228, 0.0280741277, -0.0603224891, 0.0300351502, -0.0302842786, 0.0292269902}, {0., -0.0864546905, -0.00304242547, 0.905646331, -0.071855591, -0.0128282269, 0.00492818687, -0.00483798952, -0.0095710502, 0.01942602, -0.00971121986, 0.0097847818, -0.009745194}, {0., -0.144491356, -0.018772452, -0.143659009, 0.796928585, 0.02024772, -0.0194803893, 0.0195120418, 0.0393382343, -0.0781636844, 0.039085662, -0.0389573687, 0.0390313208}, {0., -0.00892308263, -0.00681356102, -0.0255610939, 0.0203358306, 0.973600876, 0.00983124844, -0.00968043824, -0.0194862093, 0.0390180153, -0.019508174, 0.0195161395, -0.0195072513}, {0., 0.0146200095, -0.0223164808, 0.0147035376, -0.0292698816, 0.0147159547, 0.977591484, 0.00684910294, 0.0292506594, -0.0584904905, 0.0292466344, -0.0292534876, 0.0292608445}, {0., -0.0292448083, 0.0138705246, -0.0290546261, 0.0585334447, -0.0290832397, 0.0136995117, 0.955175458, -0.0584810576, 0.117012146, -0.0585065144, 0.058525403, -0.0585216838}, {0., -0.00487373561, 0.00487528516, -0.00487180837, 0.00975610065, -0.00487626235, 0.00487637867, -0.00487689563, 0.990251463, 0.0194994273, -0.0097499874, 0.00975269819, -0.00975361439}, {0., 0.0194949424, -0.0195011621, 0.0194872337, -0.0390244026, 0.0195050497, -0.0195055146, 0.0195075826, 0.0389941254, 0.922002291, 0.0389999278, -0.0390107928, 0.0390144576}, {0., -0.00974747122, 0.00975057032, -0.00974361673, 0.0195122013, -0.0097525247, 0.00975275734, -0.00975379126, -0.0194970736, 0.0389988545, 0.980500025, 0.0195053964, -0.0195072288}, {0., 0.0146212068, -0.0146258719, 0.0146154253, -0.029268302, 0.0146287873, -0.0146291359, 0.014630687, 0.0292455941, -0.0584982818, 0.0292499458, 0.970741905, 0.0292608428}, {0., -0.0292424136, 0.0292517423, -0.0292308506, 0.0585366039, -0.0292575745, 0.0292582719, -0.0292613739, -0.0584911882, 0.116996564, -0.0584998917, 0.0585161884, 0.941478313}}}, {11, 20, 3200, {{0.96803853, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.738050202, 0.0154872677, -0.261983265, -0.217648332, -0.013808865, 0.0143615581, -0.0146520814, -0.03209319, 0.0598361097, -0.0299407577, 0.0287395621, -0.029327671}, {0., 0.0154466383, 0.95189805, -0.00999415186, -0.0282455103, -0.0103542299, -0.0227622177, 0.00693338625, 0.028039581, -0.0602467137, 0.0299974244, -0.0302465271, 0.0291908672}, {0., -0.0863142867, -0.00302590903, 0.905809294, -0.0717332607, -0.0127994069, 0.00492187501, -0.00483212366, -0.00955960808, 0.019402073, -0.00969925346, 0.00977253279, -0.00973309613}, {0., -0.144242733, -0.0187516247, -0.143414181, 0.797250119, 0.0202200423, -0.0194562482, 0.0194878039, 0.0392885471, -0.0780661973, 0.0390369064, -0.0389091151, 0.038982801}, {0., -0.00891509664, -0.00677714007, -0.0255041764, 0.0203074676, 0.973661957, 0.00981871774, -0.00966870852, -0.0194620525, 0.0389694906, -0.0194839165, 0.0194918553, -0.0194830136}, {0., 0.0146018748, -0.0222824241, 0.0146849926, -0.0292334817, 0.0146973602, 0.977625978, 0.00684724913, 0.0292143289, -0.0584178787, 0.0292103243, -0.0292171542, 0.0292244855}, {0., -0.0292084822, 0.0138659918, -0.029019178, 0.0584607114, -0.0290477182, 0.0136957971, 0.95524447, -0.0584084745, 0.116866801, -0.0584338419, 0.058452668, -0.0584489681}, {0., -0.00486768599, 0.00486923134, -0.00486576352, 0.0097439729, -0.00487020315, 0.00487032014, -0.00487083565, 0.990263567, 0.0194752132, -0.00973787964, 0.00974058137, -0.00974149492}, {0., 0.0194707439, -0.0194769467, 0.0194630544, -0.0389758916, 0.0194808129, -0.0194812804, 0.0194833427, 0.0389457107, 0.922099147, 0.0389514968, -0.0389623254, 0.0389659797}, {0., -0.00973537196, 0.00973846267, -0.00973152704, 0.0194879458, -0.0097404063, 0.00974064027, -0.00974167131, -0.0194728662, 0.0389504264, 0.980524241, 0.0194811627, -0.0194829898}, {0., 0.0146030579, -0.0146077104, 0.0145972908, -0.0292319187, 0.0146106097, -0.0146109603, 0.014612507, 0.029209283, -0.0584256396, 0.0292136226, 0.970778256, 0.0292244844}, {0., -0.0292061159, 0.0292154193, -0.0291945815, 0.0584638374, -0.0292212193, 0.0292219207, -0.0292250141, -0.0584185661, 0.116851279, -0.0584272452, 0.0584434874, 0.94155103}}}, {11, 20, 3300, {{0.968217368, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.738467925, 0.0154649655, -0.261569012, -0.217283896, -0.0137958855, 0.0143443419, -0.0146344814, -0.0320542768, 0.0597635764, -0.0299044685, 0.0287050744, -0.0292924721}, {0., 0.0154234622, 0.952004043, -0.00994489768, -0.0282162434, -0.0103000234, -0.0227287026, 0.00693109649, 0.0280060579, -0.0601731877, 0.0299608185, -0.0302098945, 0.029155814}, {0., -0.0861781162, -0.00300994993, 0.905967287, -0.0716146283, -0.0127715099, 0.00491575141, -0.0048264307, -0.00954850311, 0.019378835, -0.00968764128, 0.00976064727, -0.00972135681}, {0., -0.144001642, -0.0187314, -0.143176757, 0.79756196, 0.0201931999, -0.0194328223, 0.0194642843, 0.039240336, -0.0779716014, 0.0389895968, -0.038862291, 0.0389357193}, {0., -0.00890732777, -0.00674194881, -0.0254490786, 0.0202799647, 0.973721075, 0.00980656054, -0.00965732443, -0.0194386115, 0.0389224043, -0.0194603782, 0.0194682909, -0.0194594943}, {0., 0.0145842774, -0.0222494002, 0.0146669989, -0.0291981609, 0.0146793188, 0.977659424, 0.00684542502, 0.0291790751, -0.0583474186, 0.0291750902, -0.0291818975, 0.0291892041}, {0., -0.0291732327, 0.0138615465, -0.0289847768, 0.0583901336, -0.0290132458, 0.0136921421, 0.955311386, -0.0583380422, 0.116725764, -0.0583633232, 0.0583820887, -0.0583784075}, {0., -0.00486181563, 0.00486335691, -0.00485989781, 0.00973220462, -0.00486432354, 0.00486444117, -0.00486495529, 0.990275312, 0.0194517168, -0.00972613072, 0.00972882366, -0.00972973465}, {0., 0.0194472625, -0.0194534489, 0.0194395915, -0.0389288185, 0.0194572944, -0.0194577646, 0.0194598212, 0.0388987308, 0.922193133, 0.0389045012, -0.0389152946, 0.0389189386}, {0., -0.00972363126, 0.00972671383, -0.00971979562, 0.0194644092, -0.00972864708, 0.00972888234, -0.00972991057, -0.0194493762, 0.0389034335, 0.980547739, 0.0194576473, -0.0194594693}, {0., 0.0145854469, -0.0145900871, 0.0145796936, -0.0291966138, 0.0145929708, -0.0145933234, 0.0145948659, 0.0291740481, -0.0583551503, 0.0291783759, 0.970813529, 0.0291892036}, {0., -0.0291708938, 0.0291801727, -0.0291593873, 0.0583932277, -0.0291859416, 0.0291866469, -0.0291897319, -0.0583480962, 0.116710301, -0.0583567518, 0.0583729412, 0.941621591}}}, {11, 20, 3400, {{0.968390378, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.738873401, 0.0154433258, -0.261166885, -0.216930175, -0.0137832577, 0.0143276203, -0.0146173873, -0.0320164822, 0.0596931299, -0.0298692233, 0.0286715779, -0.0292582846}, {0., 0.0154009806, 0.952106748, -0.00989725066, -0.0281877889, -0.010247595, -0.022696172, 0.00692885142, 0.0279734985, -0.060101779, 0.0299252667, -0.0301743152, 0.0291217679}, {0., -0.0860459287, -0.00299451334, 0.906120605, -0.0714994749, -0.0127444795, 0.00490980498, -0.00482090055, -0.00953771557, 0.0193562644, -0.00967636259, 0.00974910392, -0.00970995501}, {0., -0.143767637, -0.018711743, -0.142946298, 0.79786468, 0.0201671431, -0.0194100697, 0.0194414407, 0.0391935145, -0.0778797269, 0.0389436482, -0.0388168125, 0.0388899913}, {0., -0.00889976392, -0.00670791037, -0.0253956895, 0.020253271, 0.97377835, 0.00979475487, -0.00964626577, -0.0194158441, 0.0388766723, -0.0194375168, 0.0194454044, -0.0194366513}, {0., 0.0145671858, -0.0222173476, 0.0146495241, -0.0291638558, 0.0146617978, 0.977691885, 0.00684362961, 0.0291448349, -0.0582789843, 0.029140869, -0.0291476546, 0.0291549372}, {0., -0.0291389968, 0.0138571849, -0.0289513612, 0.058321585, -0.0289797612, 0.0136885446, 0.955376331, -0.0582696348, 0.116588782, -0.058294832, 0.0583135389, -0.0583098758}, {0., -0.00485611404, 0.00485765138, -0.00485420072, 0.00972077471, -0.00485861299, 0.00485873123, -0.00485924399, 0.990286719, 0.0194288958, -0.00971471957, 0.009717404, -0.00971831251}, {0., 0.0194244561, -0.0194306267, 0.0194168032, -0.0388830989, 0.0194344522, -0.0194349248, 0.0194369761, 0.0388531015, 0.922284417, 0.0388588567, -0.038869616, 0.03887325}, {0., -0.00971222807, 0.00971530275, -0.00970840144, 0.0194415494, -0.00971722597, 0.00971746246, -0.00971848799, -0.0194265616, 0.0388577917, 0.980570561, 0.019434808, -0.019436625}, {0., 0.0145683421, -0.0145729704, 0.0145626024, -0.0291623241, 0.0145758392, -0.0145761936, 0.0145777321, 0.0291398261, -0.0582866875, 0.0291441425, 0.970847788, 0.0291549371}, {0., -0.0291366842, 0.0291459394, -0.0291252047, 0.0583246483, -0.0291516783, 0.0291523872, -0.0291554641, -0.0582796523, 0.116573375, -0.058288285, 0.0583044232, 0.941690124}}}, {11, 20, 3500, {{0.968557912, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.739267333, 0.01542231, -0.260776188, -0.216586554, -0.0137709623, 0.0143113652, -0.0146007701, -0.0319797424, 0.0596246513, -0.0298349627, 0.0286390161, -0.0292250508}, {0., 0.0153791533, 0.952206359, -0.00985111346, -0.0281601014, -0.0101968367, -0.0226645691, 0.00692664908, 0.0279418479, -0.0600323671, 0.029890709, -0.0301397292, 0.0290886717}, {0., -0.0859174958, -0.00297956756, 0.906269518, -0.0713876008, -0.0127182645, 0.0049040256, -0.00481552394, -0.00952722744, 0.0193343231, -0.00966539839, 0.00973788324, -0.0096988715}, {0., -0.143540311, -0.0186926219, -0.142722405, 0.798158803, 0.0201418268, -0.0193879521, 0.0194192348, 0.0391480032, -0.0777904189, 0.0388989832, -0.038772603, 0.0388455399}, {0., -0.008892394, -0.00667495481, -0.0253439081, 0.0202273396, 0.973833892, 0.00978328064, -0.00963551405, -0.0193937121, 0.0388322173, -0.0194152937, 0.0194231569, -0.0194144459}, {0., 0.0145505712, -0.0221862106, 0.0146325387, -0.0291305086, 0.0146447675, 0.977723417, 0.00684186192, 0.0291115505, -0.0582124601, 0.0291076031, -0.0291143675, 0.0291216269}, {0., -0.0291057168, 0.0138529035, -0.0289188754, 0.05825495, -0.0289472081, 0.0136850029, 0.955439418, -0.0582031368, 0.116455623, -0.0582282528, 0.0582469028, -0.0582432572}, {0., -0.0048505716, 0.00485210511, -0.00484866265, 0.00970966393, -0.00485306186, 0.0048531807, -0.00485369214, 0.990297808, 0.019406712, -0.00970362697, 0.00970630315, -0.00970720925}, {0., 0.0194022864, -0.0194084416, 0.0193946509, -0.0388386557, 0.0194122477, -0.0194127227, 0.0194147687, 0.038808746, 0.922373152, 0.0388144863, -0.0388252126, 0.038828837}, {0., -0.00970114319, 0.00970421021, -0.00969732531, 0.0194193279, -0.00970612373, 0.0097063614, -0.00970738429, -0.0194043837, 0.0388134239, 0.980592746, 0.0194126063, -0.0194144185}, {0., 0.0145517148, -0.0145563316, 0.0145459882, -0.0291289918, 0.0145591858, -0.014559542, 0.0145610765, 0.0291065595, -0.0582201359, 0.0291108647, 0.97088109, 0.0291216274}, {0., -0.0291034296, 0.0291126616, -0.0290919763, 0.0582579836, -0.0291183716, 0.029119084, -0.029122153, -0.0582131189, 0.116440272, -0.0582217295, 0.0582378181, 0.941756744}}}, {11, 20, 3600, {{0.968720292, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.739650366, 0.0154018832, -0.260396284, -0.216252468, -0.0137589815, 0.0142955507, -0.0145846036, -0.031943999, 0.0595580317, -0.0298016322, 0.0286073372, -0.029192718}, {0., 0.0153579431, 0.952303053, -0.0098063972, -0.0281331393, -0.01014765, -0.0226338421, 0.00692448766, 0.0279110557, -0.0599648412, 0.0298570903, -0.0301060816, 0.0290564726}, {0., -0.0857926082, -0.00296508366, 0.906414274, -0.0712788229, -0.012692818, 0.004898404, -0.00481029242, -0.00951702219, 0.0193129765, -0.00965473128, 0.00972696735, -0.00968808868}, {0., -0.143319291, -0.0186740073, -0.142504711, 0.798444808, 0.0201172096, -0.0193664344, 0.0193976313, 0.0391037296, -0.0777035352, 0.0388555308, -0.0387295923, 0.0388022945}, {0., -0.0088852078, -0.00664301825, -0.025293642, 0.0202021279, 0.9738878, 0.00977211946, -0.00962505236, -0.0193721803, 0.0387889686, -0.0193936737, 0.0194015132, -0.019392843}, {0., 0.0145344071, -0.0221559378, 0.0146160154, -0.0290980662, 0.0146282009, 0.977754073, 0.00684012105, 0.0290791692, -0.0581477406, 0.0290752396, -0.0290819834, 0.0290892203}, {0., -0.0290733397, 0.0138486991, -0.0288872678, 0.0581901227, -0.0289155352, 0.013681515, 0.955500751, -0.0581384426, 0.116326077, -0.0581634798, 0.0581820746, -0.058178446}, {0., -0.0048451795, 0.00484670929, -0.00484327481, 0.00969885459, -0.00484766135, 0.00484778075, -0.00484829092, 0.990308596, 0.0193851299, -0.00969283529, 0.00969550346, -0.00969640722}, {0., 0.019380718, -0.0193868582, 0.0193730995, -0.0387954184, 0.0193906457, -0.0193911229, 0.0193931638, 0.0387655936, 0.92245948, 0.0387713197, -0.0387820138, 0.0387856289}, {0., -0.009690359, 0.00969341857, -0.00968654962, 0.0193977092, -0.0096953227, 0.0096955615, -0.00969658183, -0.0193828076, 0.0387702598, 0.980614329, 0.0193910069, -0.0193928144}, {0., 0.0145355385, -0.0145401441, 0.0145298246, -0.0290965638, 0.0145429843, -0.0145433422, 0.0145448728, 0.0290741952, -0.0581553897, 0.0290784897, 0.970913489, 0.0290892213}, {0., -0.029071077, 0.0290802866, -0.0290596493, 0.0581931276, -0.0290859685, 0.0290866844, -0.0290897456, -0.0581483905, 0.116310779, -0.0581569795, 0.05817302, 0.941821556}}}, {11, 20, 3700, {{0.968877813, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.740023092, 0.0153820131, -0.260026587, -0.215927398, -0.0137472989, 0.0142801531, -0.0145688635, -0.0319091985, 0.0594931709, -0.0297691816, 0.0285764938, -0.0291612378}, {0., 0.015337316, 0.952396995, -0.00976302051, -0.0281068643, -0.0100999446, -0.0226039433, 0.00692236543, 0.0278810758, -0.0598990999, 0.02982436, -0.0300733217, 0.0290251226}, {0., -0.0856710736, -0.00295103514, 0.906555099, -0.0711729732, -0.0126680969, 0.00489293164, -0.00480519819, -0.00950708465, 0.0192921925, -0.0096443453, 0.00971633984, -0.00967759035}, {0., -0.143104233, -0.0186558724, -0.142292879, 0.798723135, 0.0200932536, -0.0193454842, 0.0193765977, 0.039060627, -0.0776189453, 0.0388132255, -0.0386877159, 0.0387601901}, {0., -0.00887819591, -0.00661204224, -0.0252448064, 0.0201775967, 0.973940166, 0.00976125443, -0.00961486513, -0.0193512164, 0.0387468614, -0.0193726242, 0.0193804407, -0.01937181}, {0., 0.0145186695, -0.0221264823, 0.0145999294, -0.02906648, 0.0146120728, 0.9777839, 0.00683840612, 0.0290476422, -0.0580847285, 0.0290437299, -0.0290504538, 0.0290576688}, {0., -0.0290418169, 0.0138445684, -0.0288564913, 0.0581270058, -0.0288846952, 0.0136780792, 0.955560426, -0.0580754552, 0.11619995, -0.0581004159, 0.058118957, -0.0581153449}, {0., -0.00483992966, 0.00484145582, -0.00483802911, 0.00968833049, -0.00484240334, 0.00484252328, -0.0048430322, 0.9903191, 0.0193641172, -0.00968232832, 0.00968498872, -0.00968589021}, {0., 0.0193597186, -0.0193658443, 0.0193521167, -0.0387533219, 0.0193696136, -0.019370093, 0.0193721289, 0.0387235798, 0.922543531, 0.0387292919, -0.0387399549, 0.0387435608}, {0., -0.00967985931, 0.00968291164, -0.00967605822, 0.019376661, -0.00968480667, 0.00968504656, -0.00968606441, -0.0193618006, 0.0387282345, 0.980635343, 0.0193699774, -0.0193717804}, {0., 0.014519789, -0.0145243836, 0.0145140875, -0.0290649915, 0.0145272102, -0.0145275698, 0.0145290967, 0.0290426849, -0.0580923517, 0.0290469689, 0.970945033, 0.0290576702}, {0., -0.0290395779, 0.0290487658, -0.029028175, 0.0581299829, -0.0290544204, 0.0290551395, -0.0290581934, -0.0580853698, 0.116184703, -0.0580939378, 0.0581099316, 0.941884658}}}, {11, 20, 3800, {{0.969030744, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.740386055, 0.01536267, -0.259666558, -0.215610867, -0.0137358994, 0.0142651507, -0.0145535274, -0.0318752915, 0.0594299768, -0.0297375649, 0.0285464421, -0.0291305653}, {0., 0.015317241, 0.952488333, -0.00972090874, -0.0280812412, -0.0100536377, -0.0225748289, 0.00692028081, 0.0278518656, -0.0598350495, 0.0297924716, -0.0300414032, 0.0289945771}, {0., -0.085552715, -0.00293739771, 0.906692202, -0.0710698969, -0.0126440616, 0.00488760069, -0.00480023409, -0.00949740083, 0.0192719416, -0.00963422572, 0.00970598559, -0.00966736162}, {0., -0.142894822, -0.0186381923, -0.1420866, 0.79899419, 0.0200699238, -0.0193250718, 0.0193561041, 0.0390186339, -0.0775365291, 0.0387720073, -0.0386469144, 0.0387191671}, {0., -0.00887134964, -0.00658197314, -0.0251973235, 0.02015371, 0.973991075, 0.00975066998, -0.00960493803, -0.0193307907, 0.0387058358, -0.0193521155, 0.0193599095, -0.0193513172}, {0., 0.0145033358, -0.0220978007, 0.0145842578, -0.0290357051, 0.0145963603, 0.977812942, 0.00683671628, 0.0290169248, -0.0580233344, 0.0290130293, -0.0290197338, 0.0290269276}, {0., -0.0290111038, 0.0138405086, -0.0288265024, 0.0580655097, -0.0288546444, 0.0136746937, 0.95561853, -0.0580140851, 0.116077061, -0.0580389714, 0.0580574604, -0.0580538643}, {0., -0.00483481462, 0.00483633726, -0.0048329181, 0.00967807666, -0.00483728036, 0.00483740083, -0.00483790854, 0.990329333, 0.0193436441, -0.00967209117, 0.00967474401, -0.00967564328}, {0., 0.0193392584, -0.01934537, 0.0193316727, -0.0387123067, 0.0193491217, -0.0193496032, 0.0193516342, 0.0386826448, 0.922625423, 0.0386883433, -0.038698976, 0.0387025731}, {0., -0.00966962922, 0.00967267451, -0.00966583619, 0.0193561533, -0.00967456071, 0.00967480165, -0.00967581708, -0.0193413331, 0.0386872883, 0.980655818, 0.019349488, -0.0193512866}, {0., 0.0145044438, -0.0145090279, 0.0144987545, -0.02903423, 0.0145118413, -0.0145122024, 0.0145137257, 0.0290119836, -0.0580309324, 0.0290162575, 0.970975768, 0.0290269295}, {0., -0.0290088877, 0.0290180543, -0.028997509, 0.05806846, -0.0290236825, 0.0290244048, -0.0290274514, -0.0580239673, 0.116061865, -0.058032515, 0.0580484633, 0.94194614}}}, {11, 20, 3900, {{0.969179335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.740739758, 0.0153438265, -0.2593157, -0.215302435, -0.013724769, 0.0142505232, -0.0145385747, -0.0318422324, 0.0593683644, -0.0297067394, 0.0285171416, -0.0291006595}, {0., 0.0152976891, 0.952577207, -0.00967999322, -0.0280562372, -0.0100086533, -0.0225464586, 0.0069182323, 0.0278233858, -0.0597726037, 0.029761382, -0.0300102831, 0.028964795}, {0., -0.0854373692, -0.00292414902, 0.906825775, -0.0709694514, -0.0126206759, 0.00488240391, -0.0047953935, -0.00948795782, 0.0192521967, -0.00962435896, 0.00969589065, -0.00965738873}, {0., -0.142690768, -0.0186209442, -0.141885588, 0.799258346, 0.0200471879, -0.0193051698, 0.019336123, 0.0389776937, -0.0774561756, 0.0387318208, -0.0386071329, 0.0386791701}, {0., -0.00886466094, -0.00655276162, -0.0251511214, 0.0201304343, 0.974040603, 0.00974035174, -0.00959525783, -0.0193108757, 0.0386658365, -0.0193321198, 0.0193398921, -0.0193313369}, {0., 0.0144883855, -0.0220698532, 0.0145689793, -0.0290057001, 0.0145810422, 0.97784124, 0.00683505075, 0.0289869756, -0.0579634757, 0.0289830965, -0.0289897822, 0.0289969553}, {0., -0.0289811589, 0.0138365169, -0.0287972611, 0.0580055517, -0.0288253427, 0.013671357, 0.955675145, -0.0579542498, 0.115957246, -0.0579790637, 0.057997502, -0.0579939214}, {0., -0.0048298275, 0.0048313467, -0.00482793491, 0.00966807933, -0.00483228552, 0.0048324065, -0.00483291303, 0.990339311, 0.0193236831, -0.00966211006, 0.00966475554, -0.00966565266}, {0., 0.01931931, -0.0193254077, 0.0193117399, -0.0386723173, 0.0193291424, -0.0193296259, 0.0193316522, 0.0386427337, 0.922705268, 0.0386484189, -0.0386590222, 0.0386626106}, {0., -0.00965965498, 0.00966269341, -0.00965586981, 0.0193361587, -0.00966457105, 0.00966481299, -0.00966582606, -0.0193213775, 0.0386473662, 0.98067578, 0.0193295111, -0.0193313053}, {0., 0.0144894825, -0.0144940562, 0.0144838049, -0.029004238, 0.0144968568, -0.0144972194, 0.0144987392, 0.0289820503, -0.0579710493, 0.0289863142, 0.971005733, 0.0289969576}, {0., -0.0289789649, 0.0289881109, -0.0289676098, 0.058008476, -0.0289937135, 0.0289944388, -0.0289974783, -0.0579641005, 0.115942099, -0.0579726284, 0.0579885325, 0.942006083}}}, {11, 20, 4000, {{0.969323815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.741084666, 0.0153254573, -0.258973553, -0.215001696, -0.0137138948, 0.014236252, -0.0145239864, -0.031809979, 0.0593082549, -0.0296766659, 0.0284885552, -0.0290714823}, {0., 0.0152786338, 0.952663743, -0.00964021064, -0.0280318222, -0.00996492116, -0.0225187948, 0.00691621849, 0.0277956002, -0.0597116826, 0.0297310515, -0.0299799217, 0.0289357385}, {0., -0.0853248852, -0.00291126844, 0.906955997, -0.0708715046, -0.0125979061, 0.0048773346, -0.00479067029, -0.00947874369, 0.0192329325, -0.00961473245, 0.00968604212, -0.00964765895}, {0., -0.1424918, -0.0186041068, -0.141689578, 0.799515949, 0.0200250161, -0.0192857528, 0.019316629, 0.038937754, -0.0773777822, 0.0386926145, -0.0385683208, 0.0386401483}, {0., -0.00885812236, -0.00652436221, -0.0251061342, 0.020107739, 0.974088822, 0.00973028645, -0.00958581228, -0.019291446, 0.0386268127, -0.0193126117, 0.0193203628, -0.0193118438}, {0., 0.0144737996, -0.0220426027, 0.0145540744, -0.0289764268, 0.0145660987, 0.97786883, 0.00683340874, 0.0289577566, -0.0579050762, 0.0289538934, -0.0289605607, 0.0289677136}, {0., -0.028951944, 0.0138325909, -0.0287687302, 0.0579470554, -0.028796753, 0.0136680675, 0.955730346, -0.057895873, 0.115840351, -0.0579206165, 0.0579390054, -0.0579354399}, {0., -0.00482496194, 0.0048264778, -0.00482307318, 0.00965832574, -0.00482741246, 0.00482753392, -0.00482803931, 0.990349046, 0.0193042086, -0.00965237225, 0.00965501058, -0.0096559056}, {0., 0.0192998477, -0.0193059321, 0.019292293, -0.038633303, 0.0193096501, -0.0193101356, 0.0193121573, 0.0386037954, 0.922783165, 0.0386094677, -0.0386200423, 0.0386236224}, {0., -0.00964992387, 0.0096529556, -0.00964614636, 0.0193166515, -0.00965482492, 0.00965506784, -0.00965607862, -0.0193019083, 0.0386084173, 0.980695256, 0.0193100212, -0.0193118112}, {0., 0.0144748858, -0.0144794494, 0.0144692197, -0.0289749772, 0.0144822376, -0.0144826017, 0.014484118, 0.0289528465, -0.0579126259, 0.0289571008, 0.971034968, 0.0289677164}, {0., -0.0289497716, 0.0289588974, -0.0289384395, 0.0579499544, -0.0289644752, 0.0289652034, -0.028968236, -0.0579056931, 0.115825252, -0.0579142016, 0.0579300627, 0.942064566}}}, {11, 20, 4100, {{0.969464397, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.741421208, 0.0153075392, -0.258639692, -0.214708273, -0.0137032648, 0.0142223199, -0.0145097449, -0.0317784922, 0.0592495755, -0.0296473079, 0.0284606481, -0.0290429983}, {0., 0.0152600505, 0.952748058, -0.00960150252, -0.0280079682, -0.00992237648, -0.022491803, 0.00691423806, 0.027768475, -0.0596522123, 0.0297014432, -0.0299502821, 0.0289073723}, {0., -0.0852151232, -0.00289873697, 0.907083032, -0.0707759342, -0.0125757211, 0.00487238655, -0.00478605878, -0.00946974737, 0.0192141259, -0.00960533454, 0.00967642803, -0.0096381605}, {0., -0.142297671, -0.0185876604, -0.141498326, 0.79976732, 0.0200033808, -0.0192667974, 0.0192975984, 0.0388987661, -0.0773012538, 0.038654341, -0.0385304311, 0.0386020542}, {0., -0.00885172696, -0.00649673292, -0.0250623004, 0.0200855955, 0.974135798, 0.00972046179, -0.00957659005, -0.019272478, 0.0385887169, -0.0192935675, 0.0193012979, -0.0192928141}, {0., 0.0144595603, -0.0220160151, 0.0145395249, -0.0289478495, 0.0145515116, 0.977895749, 0.00683178955, 0.0289292323, -0.057848065, 0.0289253845, -0.028932034, 0.0289391673}, {0., -0.0289234238, 0.013828728, -0.0287408753, 0.0578899497, -0.0287688407, 0.0136648238, 0.955784201, -0.0578388839, 0.115726236, -0.0578635589, 0.0578818996, -0.0578783488}, {0., -0.00482021205, 0.00482172465, -0.00481832703, 0.00964880406, -0.00482265526, 0.0048227772, -0.00482328146, 0.990358549, 0.0192851972, -0.00964286595, 0.0096454973, -0.00964639028}, {0., 0.0192808482, -0.0192869194, 0.0192733084, -0.0385952162, 0.0192906213, -0.0192911087, 0.0192931259, 0.0385657828, 0.922859211, 0.0385714426, -0.0385819892, 0.0385855611}, {0., -0.00964042408, 0.0096434493, -0.00963665405, 0.0192976081, -0.00964531053, 0.00964555439, -0.00964656293, -0.019282902, 0.0385703944, 0.980714268, 0.0192909946, -0.0192927806}, {0., 0.0144606361, -0.0144651899, 0.0144549813, -0.0289464122, 0.014467966, -0.0144683315, 0.0144698445, 0.0289243371, -0.0578555915, 0.0289285819, 0.971063508, 0.0289391705}, {0., -0.0289212722, 0.0289303784, -0.0289099626, 0.0578928244, -0.028935932, 0.028936663, -0.0289396889, -0.0578486742, 0.115711183, -0.0578571639, 0.057872983, 0.942121658}}}, {11, 20, 4200, {{0.969601275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.741749785, 0.0152900502, -0.258313721, -0.214421815, -0.0136928677, 0.0142087108, -0.0144958336, -0.0317477358, 0.0591922583, -0.0296186314, 0.0284333881, -0.0290151747}, {0., 0.0152419162, 0.952830264, -0.00956381476, -0.0279846492, -0.00988095928, -0.022465451, 0.00691228977, 0.027741979, -0.0595941239, 0.029672523, -0.0299213303, 0.0288796638}, {0., -0.0851079533, -0.00288653698, 0.907207034, -0.0706826269, -0.0125540922, 0.00486755402, -0.0047815537, -0.00946095857, 0.0191957552, -0.00959615443, 0.00966703729, -0.00962888242}, {0., -0.142108149, -0.0185715869, -0.141311605, 0.800012755, 0.0199822564, -0.0192482816, 0.0192790093, 0.038860685, -0.077226502, 0.0386169561, -0.03849342, 0.038564844}, {0., -0.00884546829, -0.00646983488, -0.0250195635, 0.0200639775, 0.974181593, 0.00971086635, -0.0095675806, -0.01925395, 0.0385515052, -0.0192749653, 0.0192826755, -0.0192742259}, {0., 0.0144456513, -0.0219900588, 0.014525314, -0.0289199354, 0.0145372642, 0.977922027, 0.00683019247, 0.0289013697, -0.0577923763, 0.028897537, -0.0289041691, 0.0289112832}, {0., -0.0288955654, 0.013824926, -0.0287136645, 0.057834169, -0.0287415739, 0.0136616244, 0.955836777, -0.0577832169, 0.115614769, -0.057807825, 0.0578261189, -0.0578225824}, {0., -0.00481557235, 0.00481708177, -0.00481369098, 0.00963950332, -0.00481800845, 0.00481813083, -0.00481863401, 0.990367832, 0.0192666268, -0.0096335802, 0.00963620476, -0.00963709574}, {0., 0.0192622894, -0.0192683478, 0.0192547642, -0.0385580133, 0.0192720341, -0.0192725232, 0.0192745361, 0.0385286521, 0.922933493, 0.0385342996, -0.038544819, 0.038548383}, {0., -0.00963114469, 0.00963416353, -0.00962738196, 0.0192790066, -0.0096360169, 0.00963626167, -0.00963726802, -0.0192643366, 0.0385332536, 0.98073284, 0.0192724095, -0.0192741915}, {0., 0.014446717, -0.0144512613, 0.0144410731, -0.02891851, 0.0144540256, -0.0144543924, 0.0144559021, 0.0288964891, -0.0577998804, 0.0289007247, 0.971091385, 0.0289112868}, {0., -0.0288934341, 0.028902521, -0.0288821463, 0.0578370199, -0.0289080511, 0.0289087849, -0.0289118042, -0.0577929782, 0.115599761, -0.0578014495, 0.0578172278, 0.942177425}}}, {11, 20, 4300, {{0.969734631, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.742070767, 0.0152729704, -0.257995272, -0.214141997, -0.0136826932, 0.0141954097, -0.0144822373, -0.031717676, 0.0591362405, -0.029590605, 0.0284067455, -0.028987981}, {0., 0.0152242099, 0.952910459, -0.00952709714, -0.0279618409, -0.00984061397, -0.022439709, 0.00691037245, 0.0277160831, -0.0595373537, 0.0296442589, -0.0298930344, 0.0288525825}, {0., -0.0850032549, -0.00287465214, 0.907328143, -0.0705914771, -0.0125329927, 0.00486283163, -0.00477715016, -0.00945236774, 0.0191778002, -0.00958718205, 0.00965785957, -0.00961981454}, {0., -0.141923018, -0.0185558692, -0.141129202, 0.800252532, 0.019961619, -0.0192301851, 0.0192608413, 0.0388234687, -0.0771534448, 0.0385804186, -0.038457247, 0.0385284768}, {0., -0.00883934033, -0.00644363205, -0.0249778707, 0.0200428602, 0.974226264, 0.00970148948, -0.00955877412, -0.0192358416, 0.0385151368, -0.0192567846, 0.0192644752, -0.0192560588}, {0., 0.0144320574, -0.0219647041, 0.014511426, -0.0288926538, 0.0145233405, 0.977947696, 0.00682861683, 0.0288741384, -0.0577379492, 0.0288703203, -0.0288769354, 0.0288840309}, {0., -0.0288683382, 0.0138211828, -0.0286870681, 0.057779652, -0.0287149227, 0.0136584681, 0.955888131, -0.0577288109, 0.115505826, -0.0577533538, 0.0577716019, -0.0577680794}, {0., -0.00481103775, 0.00481254406, -0.00480915994, 0.0096304133, -0.00481346691, 0.00481358974, -0.00481409185, 0.990376904, 0.0192484771, -0.00962450481, 0.00962712273, -0.00962801177}, {0., 0.019244151, -0.019250197, 0.01923664, -0.0385216532, 0.0192538679, -0.0192543589, 0.0192563675, 0.0384923626, 0.923006092, 0.0384979981, -0.0385084909, 0.0385120471}, {0., -0.00962207549, 0.00962508812, -0.00961831989, 0.0192608266, -0.00962693383, 0.00962717948, -0.0096281837, -0.0192461918, 0.0384969542, 0.98075099, 0.0192542455, -0.0192560235}, {0., 0.0144331132, -0.0144376481, 0.01442748, -0.0288912399, 0.0144404009, -0.0144407691, 0.0144422756, 0.0288692719, -0.0577454312, 0.0288734986, 0.971118631, 0.0288840349}, {0., -0.0288662265, 0.0288752947, -0.0288549601, 0.0577824798, -0.0288808019, 0.0288815383, -0.0288845512, -0.0577385438, 0.115490862, -0.0577469972, 0.0577627356, 0.942231929}}}, {11, 20, 4400, {{0.969864636, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.742384501, 0.0152562808, -0.257684003, -0.213868517, -0.0136727315, 0.0141824029, -0.0144689419, -0.0316882815, 0.0590814634, -0.0295631992, 0.0283806923, -0.0289613888}, {0., 0.0152069118, 0.95298874, -0.00949130306, -0.0279395206, -0.00980128889, -0.0224145491, 0.00690848499, 0.0276907602, -0.0594818419, 0.0296166215, -0.0298653649, 0.0288261003}, {0., -0.0849009154, -0.00286306729, 0.907446494, -0.0705023865, -0.0125123976, 0.00485821441, -0.00477284358, -0.00944396597, 0.0191602421, -0.00957840802, 0.00964888523, -0.00961094735}, {0., -0.141742079, -0.0185404914, -0.140950923, 0.800486908, 0.0199414464, -0.019212489, 0.0192430753, 0.0387870781, -0.0770820056, 0.0385446904, -0.0384218742, 0.0384929146}, {0., -0.00883333744, -0.00641809096, -0.024937173, 0.020022221, 0.974269862, 0.0096923213, -0.00955016148, -0.0192181338, 0.0384795736, -0.0192390064, 0.0192466778, -0.0192382939}, {0., 0.0144187642, -0.0219399236, 0.0144978463, -0.0288659762, 0.0145097261, 0.977972782, 0.006827062, 0.0288475098, -0.0576847267, 0.028843706, -0.0288503045, 0.0288573818}, {0., -0.0288417136, 0.0138174962, -0.0286610584, 0.0577263416, -0.0286888594, 0.0136553535, 0.955938321, -0.0576756089, 0.115399295, -0.0577000882, 0.0577182917, -0.0577147827}, {0., -0.0048066035, 0.00480810678, -0.00480472918, 0.0096215245, -0.00480902591, 0.00480914915, -0.00480965022, 0.990385776, 0.0192307291, -0.00961563028, 0.00961824173, -0.00961912887}, {0., 0.019226414, -0.0192324478, 0.019218917, -0.038486098, 0.0192361039, -0.0192365965, 0.019238601, 0.0384568762, 0.923077084, 0.0384625001, -0.0384729669, 0.0384765155}, {0., -0.00961320699, 0.00961621356, -0.00960945837, 0.019243049, -0.00961805181, 0.00961829831, -0.00961930045, -0.0192284486, 0.0384614581, 0.980768739, 0.0192364835, -0.0192382577}, {0., 0.0144198105, -0.0144243362, 0.0144141878, -0.0288645735, 0.0144270779, -0.0144274474, 0.0144289507, 0.0288426571, -0.0576921872, 0.028846875, 0.971145274, 0.0288573862}, {0., -0.028839621, 0.028848671, -0.0288283755, 0.057729147, -0.0288541558, 0.0288548948, -0.0288579015, -0.0576853142, 0.115384374, -0.0576937501, 0.0577094496, 0.942285226}}}, {11, 20, 4500, {{0.969991446, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.74269131, 0.0152399639, -0.257379594, -0.213601093, -0.0136629736, 0.0141696772, -0.014455934, -0.0316595227, 0.0590278721, -0.0295363868, 0.0283552025, -0.0289353715}, {0., 0.0151900033, 0.953065193, -0.00945638911, -0.0279176672, -0.00976293599, -0.0223899454, 0.00690662635, 0.0276659851, -0.0594275331, 0.0295895829, -0.029838294, 0.0288001907}, {0., -0.0848008299, -0.0028517683, 0.907562208, -0.0704152634, -0.0124922838, 0.00485369769, -0.00476862968, -0.00943574493, 0.0191430636, -0.00956982361, 0.0096401053, -0.00960227201}, {0., -0.141565145, -0.0185254387, -0.140776581, 0.800716123, 0.0199217179, -0.0191951757, 0.0192256937, 0.0387514767, -0.0770121129, 0.0385097356, -0.0383872665, 0.0384581219}, {0., -0.00882745437, -0.00639318045, -0.0248974249, 0.0200020383, 0.974312439, 0.00968335256, -0.00954173415, -0.0192008091, 0.03844478, -0.0192216129, 0.0192292656, -0.0192209133}, {0., 0.0144057585, -0.0219156917, 0.0144845613, -0.0288398759, 0.0144964072, 0.977997312, 0.00682552737, 0.0288214573, -0.0576326555, 0.0288176674, -0.0288242498, 0.0288313093}, {0., -0.0288156651, 0.0138138644, -0.0286356095, 0.0576741845, -0.0286633582, 0.0136522794, 0.955987398, -0.0576235578, 0.115295069, -0.057647975, 0.0576661349, -0.0576626391}, {0., -0.00480226518, 0.00480376549, -0.00480039427, 0.00961282802, -0.00480468098, 0.00480480464, -0.0048053047, 0.990394455, 0.019213365, -0.00960694774, 0.00960955287, -0.00961043815}, {0., 0.0192090607, -0.0192150826, 0.0192015774, -0.0384513121, 0.0192187242, -0.0192192185, 0.0192212189, 0.0384221575, 0.92314654, 0.0384277699, -0.0384382115, 0.0384417526}, {0., -0.00960453035, 0.00960753098, -0.00960078855, 0.019225656, -0.00960936197, 0.00960960929, -0.00961060939, -0.0192110892, 0.03842673, 0.980786105, 0.0192191057, -0.0192208763}, {0., 0.0144067955, -0.0144113123, 0.014401183, -0.0288384841, 0.0144140432, -0.0144144139, 0.0144159142, 0.0288166181, -0.057640095, 0.0288208275, 0.971171341, 0.0288313141}, {0., -0.0288135911, 0.0288226232, -0.028802366, 0.0576769681, -0.0288280863, 0.0288288277, -0.0288318283, -0.0576332362, 0.11528019, -0.0576416549, 0.0576573165, 0.94233737}}}, {11, 20, 4600, {{0.970115208, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.742991495, 0.0152240035, -0.257081748, -0.213339458, -0.0136534108, 0.0141572206, -0.0144432012, -0.0316313723, 0.0589754155, -0.0295101421, 0.0283302517, -0.0289099044}, {0., 0.0151734675, 0.953139902, -0.00942231487, -0.0278962611, -0.00972551047, -0.0223658736, 0.00690479552, 0.027641734, -0.0593743752, 0.0295631173, -0.0298117959, 0.0287748288}, {0., -0.0847029004, -0.00284074201, 0.907675402, -0.0703300222, -0.0124726297, 0.00484927713, -0.00476450449, -0.00942769684, 0.0191262481, -0.00956142062, 0.00963151138, -0.00959378022}, {0., -0.14139204, -0.0185106973, -0.140606008, 0.800940401, 0.0199024142, -0.0191782285, 0.0192086798, 0.0387166304, -0.0769437, 0.0384755209, -0.0383533906, 0.0384240653}, {0., -0.00882168618, -0.00636887149, -0.0248585837, 0.0199822922, 0.974354039, 0.00967457464, -0.00953348416, -0.0191838507, 0.0384107227, -0.0192045875, 0.0192122219, -0.0192039004}, {0., 0.0143930279, -0.0218919844, 0.0144715582, -0.0288143279, 0.0144833711, 0.97802131, 0.00682401235, 0.028795956, -0.0575816859, 0.0287921797, -0.0287987463, 0.0288057885}, {0., -0.0287901679, 0.0138102856, -0.0286106973, 0.057623131, -0.0286383947, 0.0136492447, 0.956035411, -0.057572608, 0.115193048, -0.0575969645, 0.0576150818, -0.0576115989}, {0., -0.00479801865, 0.00479951605, -0.00479615107, 0.00960431557, -0.00480042801, 0.00480055206, -0.00480105112, 0.990402951, 0.0191963684, -0.00959844891, 0.00960104787, -0.00960193133}, {0., 0.0191920746, -0.0191980848, 0.0191846046, -0.0384172623, 0.0192017123, -0.0192022082, 0.0192042046, 0.0383881733, 0.923214527, 0.0383937747, -0.0384041915, 0.0384077253}, {0., -0.00959603728, 0.00959903211, -0.00959230215, 0.0192086311, -0.00960085601, 0.00960110412, -0.00960210224, -0.0191940971, 0.0383927367, 0.980803102, 0.0192020957, -0.0192038627}, {0., 0.0143940559, -0.014398564, 0.0143884534, -0.0288129467, 0.0144012842, -0.0144016561, 0.0144031534, 0.02879113, -0.0575891051, 0.028795331, 0.971196856, 0.0288057936}, {0., -0.0287881118, 0.0287971265, -0.0287769068, 0.0576258934, -0.0288025684, 0.0288033122, -0.0288063069, -0.05758226, 0.11517821, -0.057590662, 0.0576062865, 0.942388411}}}, {11, 20, 4700, {{0.970236058, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.743285338, 0.0152083841, -0.256790184, -0.213083368, -0.0136440353, 0.0141450217, -0.0144307319, -0.0316038046, 0.0589240456, -0.0294844411, 0.0283058173, -0.0288849642}, {0., 0.0151572881, 0.953212941, -0.00938904256, -0.0278752835, -0.00968897052, -0.022342311, 0.00690299159, 0.0276179849, -0.0593223196, 0.0295372006, -0.0297858465, 0.0287499917}, {0., -0.0846070352, -0.00282997616, 0.907786184, -0.0702465826, -0.0124534152, 0.00484494864, -0.00476046427, -0.00941981443, 0.0191097803, -0.00955319141, 0.00962309561, -0.00958546425}, {0., -0.141222602, -0.0184962542, -0.14043904, 0.801159953, 0.0198835171, -0.0191616322, 0.019192018, 0.0386825073, -0.0768767045, 0.0384420151, -0.0383202158, 0.0383907139}, {0., -0.00881602825, -0.00634513699, -0.0248206096, 0.0199629641, 0.974394705, 0.00966597943, -0.00952540404, -0.0191672434, 0.0383773708, -0.0191879147, 0.0191955312, -0.0191872398}, {0., 0.0143805608, -0.0218687794, 0.0144588251, -0.028789309, 0.0144706057, 0.978044799, 0.0068225164, 0.0287709827, -0.0575317716, 0.0287672197, -0.0287737709, 0.0287807961}, {0., -0.0287651985, 0.0138067579, -0.0285862991, 0.0575731345, -0.0286139464, 0.0136462482, 0.956082405, -0.0575227129, 0.11509314, -0.0575470101, 0.0575650857, -0.0575616155}, {0., -0.00479386002, 0.00479535459, -0.00479199571, 0.00959597938, -0.00479626308, 0.00479638753, -0.00479688561, 0.990411272, 0.0191797236, -0.00959012602, 0.00959271895, -0.00959360064}, {0., 0.01917544, -0.0191814389, 0.0191679831, -0.0383839175, 0.0191850526, -0.01918555, 0.0191875425, 0.0383548928, 0.923281106, 0.0383604832, -0.0383708758, 0.0383744026}, {0., -0.00958772003, 0.00959070918, -0.00958399143, 0.0191919588, -0.00959252617, 0.00959277505, -0.00959377122, -0.0191774568, 0.0383594472, 0.980819748, 0.0191854379, -0.0191872013}, {0., 0.01438158, -0.0143860795, 0.0143759873, -0.0287879381, 0.0143887894, -0.0143891625, 0.0143906569, 0.0287661696, -0.0575391707, 0.0287703624, 0.971221843, 0.0287808015}, {0., -0.0287631601, 0.0287721576, -0.0287519747, 0.0575758763, -0.0287775789, 0.028778325, -0.0287813138, -0.0575323392, 0.115078341, -0.0575407248, 0.057556313, 0.942438395}}}, {11, 20, 4800, {{0.970354124, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.743573104, 0.0151930915, -0.256504641, -0.21283259, -0.0136348395, 0.0141330698, -0.0144185153, -0.0315767955, 0.0588737175, -0.0294592612, 0.0282818779, -0.028860529}, {0., 0.0151414501, 0.953284383, -0.00935653689, -0.0278547172, -0.00965327706, -0.0223192363, 0.00690121366, 0.0275947169, -0.0592713208, 0.0295118098, -0.0297604231, 0.0287256577}, {0., -0.0845131482, -0.00281945925, 0.907894653, -0.0701648695, -0.0124346213, 0.00484070841, -0.0047565055, -0.00941209085, 0.019093646, -0.00954512878, 0.00961485062, -0.00957731681}, {0., -0.141056678, -0.0184820972, -0.140275529, 0.801374976, 0.0198650097, -0.019145372, 0.019175694, 0.0386490774, -0.0768110675, 0.0384091887, -0.038287713, 0.0383580384}, {0., -0.00881047622, -0.0063219516, -0.0247834654, 0.0199440365, 0.974434478, 0.00965755938, -0.00951748678, -0.0191509724, 0.038344695, -0.0191715799, 0.0191791789, -0.0191709169}, {0., 0.0143683463, -0.0218460556, 0.0144463508, -0.0287647972, 0.0144580999, 0.9780678, 0.00682103897, 0.0287465156, -0.0574828687, 0.0287427655, -0.0287493016, 0.0287563102}, {0., -0.0287407353, 0.0138032799, -0.0285623938, 0.0575241513, -0.028589992, 0.0136432888, 0.956128423, -0.0574738288, 0.114995256, -0.0574980681, 0.0575161029, -0.0575126451}, {0., -0.00478978567, 0.00479127746, -0.00478792456, 0.00958781215, -0.00479218258, 0.00479230739, -0.00479280453, 0.990419423, 0.0191634161, -0.00958197181, 0.00958455884, -0.00958543879}, {0., 0.0191591426, -0.0191651303, 0.0191516985, -0.0383512486, 0.0191687306, -0.0191692295, 0.0191712182, 0.0383222866, 0.923346336, 0.0383278664, -0.0383382353, 0.0383417552}, {0., -0.00957957132, 0.00958255491, -0.00957584911, 0.0191756243, -0.00958436516, 0.00958461479, -0.00958560906, -0.0191611537, 0.0383268322, 0.980836056, 0.0191691177, -0.0191708776}, {0., 0.014369357, -0.0143738481, 0.0143637739, -0.0287634364, 0.0143765479, -0.0143769221, 0.0143784137, 0.028741715, -0.0574902483, 0.0287458998, 0.971246323, 0.028756316}, {0., -0.028738714, 0.0287476948, -0.0287275477, 0.0575268729, -0.0287530958, 0.0287538442, -0.0287568273, -0.05748343, 0.114980497, -0.0574917996, 0.0575073523, 0.942487367}}}, {11, 20, 4900, {{0.970469527, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.743855042, 0.0151781121, -0.256224873, -0.212586907, -0.0136258164, 0.014121355, -0.014406541, -0.0315503223, 0.058824389, -0.0294345815, 0.0282584135, -0.0288365786}, {0., 0.0151259393, 0.953354296, -0.00932476481, -0.0278345458, -0.0096183935, -0.0222966296, 0.00689946088, 0.0275719107, -0.0592213357, 0.0294869239, -0.0297355043, 0.0287018063}, {0., -0.0844211586, -0.00280918053, 0.908000907, -0.0700848124, -0.0124162303, 0.00483655285, -0.00475262492, -0.00940451971, 0.0190778315, -0.00953722601, 0.00960676948, -0.00956933109}, {0., -0.140894123, -0.0184682149, -0.140115333, 0.801585654, 0.0198468761, -0.0191294346, 0.0191596939, 0.0386163127, -0.0767467342, 0.0383770144, -0.0382558551, 0.0383260115}, {0., -0.00880502602, -0.0062992916, -0.0247471161, 0.019925493, 0.974473396, 0.00964930736, -0.00950972582, -0.0191350244, 0.038312668, -0.0191555694, 0.0191631513, -0.0191549179}, {0., 0.0143563742, -0.0218237933, 0.0144341249, -0.0287407721, 0.0144458431, 0.978090333, 0.00681957956, 0.028722534, -0.0574349365, 0.0287187967, -0.0287253179, 0.0287323103}, {0., -0.0287167577, 0.0137998497, -0.0285389614, 0.0574761403, -0.0285665114, 0.0136403656, 0.956173505, -0.057425915, 0.114899315, -0.0574500975, 0.0574680925, -0.0574646467}, {0., -0.00478579217, 0.00478728124, -0.0047839342, 0.00957980704, -0.00478818307, 0.00478830825, -0.00478880445, 0.990427413, 0.0191474323, -0.00957397945, 0.0095765607, -0.00957743895}, {0., 0.0191431687, -0.0191491454, 0.0191357371, -0.0383192282, 0.0191527325, -0.0191532329, 0.0191552179, 0.0382903277, 0.923410271, 0.038295897, -0.0383062428, 0.0383097558}, {0., -0.00957158434, 0.00957456249, -0.0095678684, 0.0191596141, -0.00957636614, 0.0095766165, -0.00957760891, -0.0191451742, 0.0382948647, 0.980852041, 0.0191531214, -0.0191548779}, {0., 0.0143573765, -0.0143618594, 0.0143518028, -0.0287394211, 0.0143645494, -0.0143649247, 0.0143664134, 0.0287177458, -0.057442297, 0.0287219227, 0.971270318, 0.0287323165}, {0., -0.028714753, 0.0287237174, -0.0287036056, 0.0574788422, -0.0287290988, 0.0287298494, -0.0287328268, -0.0574354915, 0.114884594, -0.0574438454, 0.0574593634, 0.942535366}}}, {11, 20, 5000, {{0.970582379, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.744131384, 0.0151634334, -0.255950648, -0.212346114, -0.0136169593, 0.0141098679, -0.0143947995, -0.0315243639, 0.0587760204, -0.029410382, 0.0282354051, -0.0288130936}, {0., 0.0151107426, 0.953422742, -0.00929369532, -0.0278147539, -0.00958428552, -0.0222744722, 0.00689773247, 0.0275495479, -0.0591723243, 0.0294625227, -0.0297110702, 0.0286784184}, {0., -0.0843309907, -0.00279912992, 0.908105033, -0.0700063449, -0.0123982256, 0.00483247859, -0.00474881941, -0.00939709496, 0.0190623243, -0.00952947674, 0.00959884569, -0.00956150066}, {0., -0.140734802, -0.0184545965, -0.139958319, 0.801792162, 0.0198291012, -0.0191138069, 0.0191440049, 0.0385841866, -0.0766836527, 0.0383454661, -0.0382246164, 0.0382946075}, {0., -0.00879967377, -0.00627713476, -0.0247115291, 0.0199073181, 0.974511493, 0.00964121668, -0.00950211496, -0.0191193864, 0.0382812639, -0.0191398703, 0.0191474354, -0.0191392301}, {0., 0.0143446348, -0.021801974, 0.0144221374, -0.0287172143, 0.0144338255, 0.978112418, 0.00681813767, 0.0286990189, -0.0573879362, 0.0286952939, -0.0287018007, 0.0287087772}, {0., -0.0286932464, 0.0137964661, -0.0285159832, 0.0574290629, -0.028543486, 0.0136374776, 0.956217689, -0.0573789328, 0.11480524, -0.0574030598, 0.0574210158, -0.0574175818}, {0., -0.00478187634, 0.00478336274, -0.00478002143, 0.00957195763, -0.00478426135, 0.00478438688, -0.00478488217, 0.990435247, 0.0191317594, -0.0095661425, 0.0095687181, -0.00956959469}, {0., 0.0191275053, -0.0191334714, 0.019120086, -0.0382878305, 0.0191370456, -0.0191375474, 0.0191395288, 0.0382589902, 0.923472963, 0.0382645492, -0.0382748724, 0.0382783787}, {0., -0.00956375266, 0.00956672548, -0.00956004286, 0.0191439153, -0.0095685227, 0.00956877376, -0.00956976434, -0.0191295055, 0.0382635187, 0.980867715, 0.0191374362, -0.0191391894}, {0., 0.014345629, -0.0143501039, 0.0143400645, -0.0287158729, 0.0143527842, -0.0143531606, 0.0143546466, 0.0286942426, -0.0573952781, 0.0286984119, 0.971293845, 0.0287087837}, {0., -0.028691258, 0.0287002063, -0.028680129, 0.0574317458, -0.0287055685, 0.0287063211, -0.0287092931, -0.0573884853, 0.114790556, -0.0573968238, 0.0574123079, 0.942582431}}}}}, {{{15, 10, 200, {{0.995637633, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.646355835, 0.0237331716, -0.354924335, -0.282281035, -0.0234854066, 0.0231422085, -0.023629702, -0.0516828666, 0.0962704288, -0.0481797225, 0.0462884947, -0.0472699243}, {0., 0.02353005, 0.96253218, 0.0132023598, -0.0468361397, 0.0140704155, -0.0273608118, 0.0205915177, 0.0448947702, -0.0972555637, 0.0483670842, -0.04890897, 0.0470143583}, {0., -0.116830558, 0.00478948337, 0.880244077, -0.0933325311, -0.0109171204, 0.00790149296, -0.00784203995, -0.0152519485, 0.0312240353, -0.0156078928, 0.015791693, -0.01569386}, {0., -0.18702582, -0.0309778549, -0.186330067, 0.718537272, 0.0318873088, -0.0313522558, 0.0314526618, 0.0636981679, -0.126032159, 0.0630292035, -0.0627041133, 0.0629079153}, {0., -0.015227886, 0.00913267555, -0.0218062603, 0.0319159649, 0.977694291, 0.015728769, -0.0157045199, -0.031395072, 0.0628361661, -0.031418844, 0.0314345998, -0.0314317585}, {0., 0.0235562504, -0.0264814017, 0.0235449424, -0.0471608891, 0.0235729776, 0.973504716, 0.0206471505, 0.0471090313, -0.0942278114, 0.0471175108, -0.0471363982, 0.0471479787}, {0., -0.0471097287, 0.041309635, -0.0470366732, 0.0943233245, -0.0471015672, 0.041288851, 0.946997636, -0.0942029158, 0.188476568, -0.0942434137, 0.0942859017, -0.0942956728}, {0., -0.00785185247, 0.00785603456, -0.00784387982, 0.0157204252, -0.00785396019, 0.00785661818, -0.00785805544, 0.98429825, 0.0314110159, -0.0157065383, 0.0157132249, -0.0157159692}, {0., 0.0314074098, -0.0314241461, 0.0313755193, -0.0628817009, 0.0314158408, -0.0314264727, 0.0314322218, 0.0628069928, 0.874355936, 0.0628261451, -0.0628528994, 0.0628638767}, {0., -0.0157037049, 0.0157120691, -0.0156877596, 0.0314408504, -0.0157079204, 0.0157132364, -0.0157161109, -0.0314035004, 0.0628220319, 0.968586923, 0.0314264497, -0.0314319384}, {0., 0.0235555574, -0.0235681097, 0.0235316395, -0.0471612757, 0.0235618806, -0.0235698545, 0.0235741663, 0.0471052446, -0.0942330478, 0.0471196088, 0.952860325, 0.0471479074}, {0., -0.0471111148, 0.0471362189, -0.047063279, 0.0943225513, -0.0471237612, 0.0471397091, -0.0471483327, -0.0942104892, 0.188466096, -0.0942392176, 0.0942793488, 0.905704185}}}, {15, 10, 300, {{0.998248592, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.650476753, 0.0235547687, -0.350812292, -0.278633089, -0.0233489047, 0.0229894302, -0.0234738648, -0.0513354447, 0.0956210629, -0.0478548919, 0.0459828474, -0.0469582119}, {0., 0.0233460693, 0.963064278, 0.0133307339, -0.0465569098, 0.014218873, -0.0271431276, 0.0204892055, 0.044603145, -0.0965877455, 0.0480348784, -0.0485789331, 0.0467041568}, {0., -0.115479603, 0.00482920287, 0.881683523, -0.0921376406, -0.0107721427, 0.00784738872, -0.00778983939, -0.015159506, 0.0310193582, -0.0155056688, 0.0156840545, -0.0155889309}, {0., -0.184616164, -0.0307860875, -0.183946114, 0.72158098, 0.0316584899, -0.0311443655, 0.0312421836, 0.0632542, -0.125181641, 0.062603675, -0.0622883842, 0.0624868373}, {0., -0.0151454079, 0.0092304753, -0.0215204679, 0.0316830869, 0.978003062, 0.0156228902, -0.0155999655, -0.0311856963, 0.0624157691, -0.0312086677, 0.0312240323, -0.0312214615}, {0., 0.0233989164, -0.02627071, 0.0233875302, -0.0468450857, 0.0234149696, 0.973716016, 0.0205430844, 0.0467943046, -0.0935983667, 0.0468027276, -0.0468211645, 0.0468324923}, {0., -0.0467950687, 0.041100634, -0.046724053, 0.0936917846, -0.0467875727, 0.0410807892, 0.947420478, -0.0935739377, 0.18721703, -0.0936135796, 0.0936550536, -0.0936647284}, {0., -0.00779940847, 0.0078035026, -0.00779159277, 0.015615163, -0.00780145932, 0.00780406317, -0.00780547421, 0.984403119, 0.0312011469, -0.0156015882, 0.0156081152, -0.0156108094}, {0., 0.0311976339, -0.031214018, 0.0311663711, -0.062460652, 0.0312058373, -0.0312162527, 0.0312218969, 0.0623875156, 0.875195412, 0.062406345, -0.0624324609, 0.0624432376}, {0., -0.0155988169, 0.0156070052, -0.0155831855, 0.031230326, -0.0156029186, 0.0156081263, -0.0156109484, -0.0311937616, 0.0624022939, 0.968796824, 0.0312162304, -0.0312216188}, {0., 0.0233982254, -0.0234105136, 0.0233747783, -0.046845489, 0.023404378, -0.0234121895, 0.0234164226, 0.0467906367, -0.0936034409, 0.0468047587, 0.953175654, 0.0468324281}, {0., -0.0467964508, 0.0468210267, -0.0467495567, 0.093690978, -0.0468087559, 0.046824379, -0.0468328453, -0.0935812734, 0.187206882, -0.0936095174, 0.093648691, 0.906335143}}}, {15, 10, 400, {{1.00004486, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.653421816, 0.0234274185, -0.347872813, -0.276027876, -0.0232500454, 0.0228796578, -0.0233618759, -0.051085765, 0.0951547269, -0.0476216158, 0.0457632415, -0.0467342027}, {0., 0.0232150815, 0.963437031, 0.0134154594, -0.0463550214, 0.0143168007, -0.0269874161, 0.0204149807, 0.0443936434, -0.0961084346, 0.0477964469, -0.0483418276, 0.0464812152}, {0., -0.114513641, 0.0048552006, 0.882710579, -0.0912838104, -0.0106705422, 0.00780855832, -0.007752332, -0.0150928827, 0.030872224, -0.015432182, 0.0156067815, -0.0155135579}, {0., -0.182894985, -0.0306477638, -0.182242705, 0.723757615, 0.0314946733, -0.0309949755, 0.0310909726, 0.0629356601, -0.124570832, 0.0622980804, -0.0619896384, 0.0621843321}, {0., -0.0150853687, 0.00929510203, -0.021320027, 0.031516578, 0.978219215, 0.0155468576, -0.0155248322, -0.031035267, 0.0621137771, -0.0310576861, 0.0310727758, -0.0310703877}, {0., 0.0232858842, -0.0261200457, 0.0232744543, -0.046618226, 0.0233014748, 0.973867097, 0.0204676131, 0.0465682037, -0.0931461663, 0.0465765843, -0.0465947047, 0.0466058543}, {0., -0.0465690133, 0.0409490976, -0.0464994185, 0.0932381078, -0.0465619687, 0.040929897, 0.947722813, -0.0931220679, 0.186312176, -0.0931611063, 0.0932018676, -0.0932114718}, {0., -0.00776173183, 0.00776576389, -0.00775402725, 0.0155395467, -0.00776374318, 0.00776630864, -0.00776770107, 0.984478459, 0.0310503758, -0.0155261914, 0.0155326064, -0.015535265}, {0., 0.0310469273, -0.031063063, 0.031016109, -0.0621581866, 0.0310549728, -0.0310652345, 0.0310708043, 0.0620861584, 0.875798497, 0.0621047583, -0.0621304257, 0.0621410601}, {0., -0.0155234636, 0.0155315278, -0.0155080545, 0.0310790933, -0.0155274864, 0.0155326173, -0.0155354021, -0.0310430829, 0.0621007515, 0.968947617, 0.0310652128, -0.0310705301}, {0., 0.0232851955, -0.0232972974, 0.0232620818, -0.04661864, 0.0232912296, -0.0232989259, 0.0233031032, 0.0465646188, -0.0931511273, 0.0465785687, 0.953402181, 0.0466057949}, {0., -0.0465703909, 0.0465945942, -0.0465241636, 0.0932372799, -0.0465824591, 0.0465978518, -0.0466062064, -0.0931292376, 0.186302255, -0.0931571374, 0.0931956382, 0.90678841}}}, {15, 10, 500, {{1.00140641, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.655718222, 0.023328173, -0.34558034, -0.273997562, -0.0231722127, 0.022793713, -0.0232741852, -0.0508902515, 0.0947897497, -0.0474390413, 0.0455913062, -0.0465587944}, {0., 0.02311319, 0.963723556, 0.0134776239, -0.0461962596, 0.0143886258, -0.0268659028, 0.0203564603, 0.0442296324, -0.0957334595, 0.0476099178, -0.0481562071, 0.046306633}, {0., -0.113760167, 0.00487414519, 0.883510506, -0.0906181274, -0.01059242, 0.00777818132, -0.00772296575, -0.0150406055, 0.0307569865, -0.015374625, 0.0155463192, -0.0154545564}, {0., -0.181553456, -0.0305391672, -0.180914699, 0.725455671, 0.0313667443, -0.0308780019, 0.0309725952, 0.0626865228, -0.124092776, 0.062058905, -0.0617557165, 0.0619475147}, {0., -0.0150379326, 0.00934256915, -0.021165818, 0.0313866632, 0.978385285, 0.0154873524, -0.0154660025, -0.0309174956, 0.0618773741, -0.0309394952, 0.0309543731, -0.0309521216}, {0., 0.0231973951, -0.0260024959, 0.0231859378, -0.0464406365, 0.0232126354, 0.973984962, 0.020408125, 0.0463911998, -0.092792157, 0.0463995461, -0.046417423, 0.046428435}, {0., -0.0463920438, 0.0408296736, -0.0463235363, 0.092882959, -0.0463853378, 0.0408109605, 0.947958677, -0.0927683148, 0.185603811, -0.0928068873, 0.0928470995, -0.0928566477}, {0., -0.00773223616, 0.00773622029, -0.00772461764, 0.0154803527, -0.00773421737, 0.00773675305, -0.00773813105, 0.984537439, 0.0309323438, -0.0154671668, 0.0154734955, -0.0154761265}, {0., 0.0309289446, -0.0309448884, 0.0308984706, -0.0619214107, 0.0309368695, -0.0309470122, 0.0309525242, 0.0618502381, 0.876270625, 0.0618686598, -0.0618939818, 0.0619045059}, {0., -0.0154644723, 0.0154724406, -0.0154492353, 0.0309607054, -0.0154684347, 0.0154735061, -0.0154762621, -0.0309251227, 0.0618646875, 0.969065666, 0.0309469909, -0.0309522529}, {0., 0.0231967085, -0.0232086665, 0.023173853, -0.046441058, 0.0232026521, -0.0232102591, 0.0232143932, 0.0463876786, -0.0927970313, 0.0464014949, 0.953579514, 0.0464283793}, {0., -0.0463934169, 0.0464173324, -0.0463477059, 0.0928821161, -0.0464053043, 0.0464205183, -0.0464287863, -0.0927753572, 0.185594063, -0.0928029897, 0.0928409724, 0.907143241}}}, {15, 10, 600, {{1.00249848, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.65760228, 0.0232467701, -0.343699242, -0.272332547, -0.0231078701, 0.0227229664, -0.0232019945, -0.0507292931, 0.0944894004, -0.0472887952, 0.0454497767, -0.0464143898}, {0., 0.0230297358, 0.963956035, 0.0135261489, -0.0460651326, 0.0144446769, -0.0267661369, 0.0203080247, 0.0440946329, -0.095424984, 0.047456469, -0.0480034239, 0.0461629023}, {0., -0.113141819, 0.00488884513, 0.884166217, -0.0900720458, -0.0105290165, 0.00775319197, -0.0076987924, -0.0149974982, 0.0306621011, -0.0153272323, 0.0154965731, -0.0154059956}, {0., -0.180453191, -0.0304495858, -0.179825317, 0.726849372, 0.031261647, -0.0307817068, 0.0308751589, 0.0624816103, -0.123699367, 0.0618620802, -0.0615631461, 0.061752592}, {0., -0.0149986137, 0.00937965549, -0.021040608, 0.0312800076, 0.97851998, 0.0154383848, -0.0154175729, -0.0308205541, 0.0616828003, -0.0308422164, 0.0308569223, -0.0308547793}, {0., 0.0231245592, -0.0259059996, 0.0231130837, -0.0462944692, 0.0231395188, 0.974081711, 0.0203588985, 0.0462455091, -0.0925007725, 0.0462538265, -0.0462715055, 0.0462824056}, {0., -0.0462463804, 0.0407308625, -0.046178752, 0.0925906473, -0.0462399439, 0.04071254, 0.948152285, -0.0924771396, 0.185020762, -0.0925153327, 0.0925550987, -0.0925646004}, {0., -0.00770795824, 0.00771190334, -0.00770040995, 0.0154316321, -0.00770991512, 0.00771242648, -0.0077137927, 0.984585985, 0.0308351922, -0.0154185839, 0.0154248425, -0.015427451}, {0., 0.0308318329, -0.0308476205, 0.0308016398, -0.0617265286, 0.0308396605, -0.0308497059, 0.0308551708, 0.0616560526, 0.876659231, 0.0616743285, -0.0616993699, 0.0617098039}, {0., -0.0154159165, 0.0154238067, -0.0154008199, 0.0308632643, -0.0154198302, 0.015424853, -0.0154275854, -0.0308280299, 0.0616703845, 0.969162832, 0.030849685, -0.0308549019}, {0., 0.0231238747, -0.0231357155, 0.0231012299, -0.0462948964, 0.0231297454, -0.0231372794, 0.0231413781, 0.0462420394, -0.0925055767, 0.0462557464, 0.953725472, 0.0462823528}, {0., -0.0462477494, 0.0462714305, -0.0462024597, 0.0925897928, -0.0462594908, 0.0462745589, -0.0462827562, -0.0924840789, 0.185011153, -0.0925114928, 0.0925490546, 0.907435294}}}, {15, 10, 700, {{1.0034076, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.659200644, 0.0231777184, -0.342103206, -0.270920537, -0.023052943, 0.0226627792, -0.0231405741, -0.0505923457, 0.0942339402, -0.0471610037, 0.0453293724, -0.0462915281}, {0., 0.0229590255, 0.964151483, 0.0135656061, -0.0459532746, 0.0144902444, -0.0266814439, 0.0202666334, 0.0439797877, -0.095162683, 0.0473259898, -0.0478734541, 0.0460406099}, {0., -0.112617121, 0.00490073424, 0.8847221, -0.0896088268, -0.0104756998, 0.00773194349, -0.00767822705, -0.0149607728, 0.0305813598, -0.0152869037, 0.0154542688, -0.0153646877}, {0., -0.179520043, -0.0303732449, -0.178901256, 0.728032129, 0.0311723804, -0.0306997797, 0.030792271, 0.0623074, -0.123364753, 0.0616946717, -0.0613993081, 0.0615867745}, {0., -0.0149649772, 0.00940983651, -0.0209352793, 0.0311894673, 0.978633187, 0.0153967364, -0.0153763698, -0.0307380844, 0.061517285, -0.0307594652, 0.0307740265, -0.0307719729}, {0., 0.0230625983, -0.0258240927, 0.0230511102, -0.0461701308, 0.0230773243, 0.974163828, 0.0203168383, 0.0461215724, -0.0922528952, 0.0461298647, -0.0461473773, 0.046158183}, {0., -0.0461224663, 0.040646445, -0.0460555747, 0.0923419887, -0.0461162526, 0.0406284474, 0.948316611, -0.0922294391, 0.184524772, -0.0922673125, 0.092306703, -0.0923161649}, {0., -0.00768730524, 0.00769121744, -0.00767981626, 0.0153901875, -0.00768924176, 0.00769173257, -0.00769308883, 0.984627283, 0.0307525469, -0.0153772553, 0.0153834548, -0.0153860442}, {0., 0.0307492209, -0.0307648768, 0.0307192651, -0.0615607501, 0.0307569671, -0.0307669303, 0.0307723553, 0.0614908613, 0.876989812, 0.061509014, -0.0615338192, 0.061544177}, {0., -0.0153746105, 0.0153824349, -0.0153596325, 0.030780375, -0.0153784835, 0.0153834651, -0.0153861777, -0.0307454342, 0.0615050938, 0.969245489, 0.0307669096, -0.0307720885}, {0., 0.0230619157, -0.0230736578, 0.0230394488, -0.0461705626, 0.0230677253, -0.0230751977, 0.0230792665, 0.046118146, -0.0922576407, 0.0461317605, 0.953849635, 0.0461581326}, {0., -0.0461238314, 0.046147315, -0.0460788976, 0.0923411251, -0.0461354506, 0.0461503954, -0.046158533, -0.0922362919, 0.184515281, -0.0922635209, 0.0923007286, 0.907683734}}}, {15, 10, 800, {{1.00418466, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.660589202, 0.0231177312, -0.340716536, -0.269694269, -0.0230049724, 0.0226103649, -0.0230870824, -0.0504730751, 0.094011516, -0.0470497377, 0.0452245184, -0.0461845258}, {0., 0.0228976566, 0.964319986, 0.0135986349, -0.0458556421, 0.0145283819, -0.0266078238, 0.0202304507, 0.0438797773, -0.0949343548, 0.0472124103, -0.0477602767, 0.0459341004}, {0., -0.112161211, 0.0049106377, 0.885204726, -0.0892064567, -0.0104297237, 0.0077134473, -0.00766031762, -0.0149287517, 0.0305110325, -0.0152517763, 0.0154174405, -0.0153287181}, {0., -0.178709592, -0.0303066682, -0.178098593, 0.72905993, 0.0310947478, -0.0306284297, 0.0307200919, 0.0621557756, -0.123073409, 0.0615489122, -0.0612566218, 0.0614423806}, {0., -0.0149355491, 0.00943511974, -0.0208444247, 0.0311107631, 0.978730763, 0.0153604743, -0.0153404866, -0.0306662672, 0.061373158, -0.0306874071, 0.0307018435, -0.0306998659}, {0., 0.0230086421, -0.0257529022, 0.0229971453, -0.0460618594, 0.0230231686, 0.974235199, 0.0202800761, 0.046013648, -0.0920370424, 0.0460219182, -0.0460392873, 0.0460500114}, {0., -0.0460145613, 0.0405726673, -0.0459483031, 0.092125461, -0.0460085368, 0.0405549472, 0.948459431, -0.0920137393, 0.184092864, -0.0920513365, 0.092090403, -0.0920998299}, {0., -0.00766932046, 0.00767320422, -0.00766188279, 0.0153540983, -0.00767123949, 0.00767371251, -0.00767506013, 0.984663245, 0.0306805791, -0.0153412662, 0.0153474148, -0.0153499877}, {0., 0.0306772818, -0.0306928239, 0.0306475312, -0.0614163933, 0.030684958, -0.03069485, 0.0307002405, 0.0613470118, 0.877277684, 0.0613650576, -0.0613896592, 0.0613999509}, {0., -0.0153386409, 0.0153464084, -0.0153237656, 0.0307081966, -0.015342479, 0.015347425, -0.0153501203, -0.0306735094, 0.0613611582, 0.969317468, 0.0306948296, -0.0306999755}, {0., 0.0230079614, -0.023019618, 0.0229856484, -0.046062295, 0.0230137185, -0.0230211375, 0.0230251804, 0.0460102589, -0.0920417373, 0.0460237932, 0.953957755, 0.0460499631}, {0., -0.0460159227, 0.0460392356, -0.0459712968, 0.0921245899, -0.046027437, 0.046042275, -0.0460503608, -0.0920205177, 0.184083475, -0.0920475865, 0.0920844885, 0.907900073}}}, {15, 10, 900, {{1.00486206, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.661817063, 0.0230646836, -0.339490243, -0.268610229, -0.0229623579, 0.0225639166, -0.0230396765, -0.0503673731, 0.0938144428, -0.046951153, 0.0451315998, -0.046089697}, {0., 0.0228434318, 0.964468011, 0.0136268897, -0.0457689552, 0.0145610028, -0.0265426877, 0.0201982808, 0.0437911522, -0.0947320909, 0.0471117965, -0.0476599875, 0.0458397062}, {0., -0.111758001, 0.00491907126, 0.885631277, -0.088850691, -0.0103893271, 0.00769706265, -0.00764444672, -0.0149003458, 0.0304486998, -0.0152206418, 0.0153848137, -0.0152968455}, {0., -0.1779931, -0.0302475974, -0.177388906, 0.729969015, 0.031026032, -0.0305651985, 0.0306561316, 0.0620214767, -0.122815271, 0.0614197657, -0.061130171, 0.061314429}, {0., -0.0149093677, 0.00945676399, -0.020764575, 0.0310411259, 0.978816463, 0.0153283455, -0.0153086866, -0.0306026262, 0.0612454457, -0.0306235556, 0.0306378823, -0.0306359704}, {0., 0.0229608296, -0.0256899214, 0.0229493266, -0.0459659191, 0.0229751821, 0.974298336, 0.0202473952, 0.0459180131, -0.0918457681, 0.0459262634, -0.0459435063, 0.0459541587}, {0., -0.0459189431, 0.0405070851, -0.04585324, 0.091933593, -0.0459130828, 0.0404896068, 0.948585775, -0.0918226, 0.183710139, -0.091859954, 0.0918987358, -0.0919081316}, {0., -0.00765338352, 0.00765724226, -0.00764599108, 0.0153221193, -0.00765528724, 0.00765774458, -0.00765908458, 0.984695113, 0.0306168062, -0.0153093751, 0.015315479, -0.0153180374}, {0., 0.0306135341, -0.030628976, 0.0305839644, -0.0612884771, 0.030621149, -0.0306309783, 0.0306363383, 0.0612195421, 0.877532775, 0.0612374936, -0.0612619161, 0.0612721497}, {0., -0.015306767, 0.0153144845, -0.0152919822, 0.0306442385, -0.0153105745, 0.0153154892, -0.0153181692, -0.0306097745, 0.0612336125, 0.96938125, 0.0306309581, -0.0306360748}, {0., 0.0229601506, -0.0229717321, 0.0229379733, -0.0459663578, 0.0229658617, -0.0229732337, 0.0229772538, 0.0459146566, -0.0918504187, 0.0459281202, 0.954053563, 0.0459541121}, {0., -0.0459203011, 0.0459434637, -0.0458759465, 0.0919327156, -0.0459317235, 0.0459464674, -0.0459545075, -0.0918293131, 0.183700837, -0.0918562404, 0.0918928739, 0.908091775}}}, {15, 10, 1000, {{1.00546167, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.662917847, 0.0230171216, -0.338390784, -0.267638632, -0.022923998, 0.0225221948, -0.0229970926, -0.0502724217, 0.0936374504, -0.0468626133, 0.0450481368, -0.0460045132}, {0., 0.0227948493, 0.964599952, 0.0136514721, -0.0456909581, 0.0145893809, -0.0264842628, 0.0201693007, 0.0437115468, -0.0945504684, 0.0470214507, -0.0475699083, 0.045754911}, {0., -0.11139647, 0.0049263774, 0.886013511, -0.0885317772, -0.0103533133, 0.00768235019, -0.00763019084, -0.0148748068, 0.0303927018, -0.0151926711, 0.0153555146, -0.0152682184}, {0., -0.177350895, -0.0301944809, -0.176752739, 0.730784201, 0.0309643717, -0.0305083995, 0.0305986823, 0.0619008973, -0.122583435, 0.0613037785, -0.0610165834, 0.0611995032}, {0., -0.0148857699, 0.00947560771, -0.0206933721, 0.0309786603, 0.978892838, 0.0152994906, -0.0152801219, -0.0305454624, 0.0611307369, -0.0305662052, 0.0305804341, -0.03057858}, {0., 0.0229178841, -0.025633434, 0.0229063768, -0.0458797473, 0.0229320826, 0.974354962, 0.020217958, 0.0458321139, -0.0916739651, 0.0458403461, -0.0458574765, 0.0458680649}, {0., -0.0458330586, 0.040448016, -0.0457678492, 0.09176126, -0.045827343, 0.0404307517, 0.94869909, -0.0916509177, 0.183366375, -0.0916880547, 0.0917265825, -0.0917359501}, {0., -0.0076390689, 0.00764290529, -0.00763171688, 0.0152933962, -0.00764095901, 0.00764340232, -0.00764473552, 0.984723736, 0.0305595254, -0.0152807306, 0.0152867946, -0.01528934}, {0., 0.0305562756, -0.030571628, 0.0305268676, -0.0611735849, 0.0305638361, -0.0305736093, 0.0305789421, 0.0611050485, 0.877761898, 0.0611229156, -0.0611471785, 0.0611573599}, {0., -0.0152781378, 0.0152858106, -0.0152634338, 0.0305867924, -0.015281918, 0.0152868046, -0.015289471, -0.0305525277, 0.0611190509, 0.969438539, 0.0305735892, -0.03057868}, {0., 0.0229172067, -0.0229287211, 0.0228951507, -0.0458801886, 0.022922877, -0.022930207, 0.0229342066, 0.0458287864, -0.0916785763, 0.0458421867, 0.954139616, 0.0458680198}, {0., -0.0458344134, 0.0458574418, -0.0457903013, 0.0917603773, -0.0458457541, 0.0458604139, -0.0458684131, -0.0916575727, 0.183357153, -0.0916843734, 0.0917207674, 0.90826396}}}, {15, 10, 1100, {{1.00599895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.663915595, 0.0229740062, -0.337394173, -0.266758186, -0.0228891018, 0.0224843118, -0.0229584249, -0.0501862021, 0.0934767646, -0.0467822308, 0.0449723535, -0.0459271634}, {0., 0.022750837, 0.96471893, 0.0136731502, -0.0456200317, 0.014614404, -0.0264312809, 0.0201429189, 0.0436392665, -0.094385605, 0.0469394417, -0.0474881213, 0.0456779127}, {0., -0.11106874, 0.00493279437, 0.886359827, -0.0882427422, -0.0103208324, 0.0076689954, -0.00761724667, -0.0148515985, 0.0303418496, -0.0151672706, 0.0153289175, -0.015242227}, {0., -0.176768913, -0.030146206, -0.176176179, 0.731523235, 0.0309084358, -0.0304568249, 0.030546521, 0.0617914557, -0.122372958, 0.0611984775, -0.0609134433, 0.0610951561}, {0., -0.0148642784, 0.00949223574, -0.0206291409, 0.0309220107, 0.978961698, 0.0152732943, -0.0152541848, -0.0304935593, 0.0610265886, -0.0305141346, 0.0305282752, -0.0305264727}, {0., 0.0228788914, -0.0255822129, 0.0228673812, -0.0458015087, 0.0228929519, 0.974406307, 0.0201911627, 0.0457541214, -0.0915179756, 0.045762337, -0.045779366, 0.0457898966}, {0., -0.0457550793, 0.0403942512, -0.0456903141, 0.0916047921, -0.0457494928, 0.0403771786, 0.948801837, -0.0914950373, 0.183054254, -0.0915319784, 0.091570277, -0.0915796191}, {0., -0.00762607184, 0.00762988805, -0.00761875636, 0.0152673175, -0.00762794971, 0.00763038035, -0.00763170739, 0.984749725, 0.0305075171, -0.0152547228, 0.0152607508, -0.0152632843}, {0., 0.0305042873, -0.030519559, 0.0304750255, -0.0610692698, 0.0305117989, -0.0305215214, 0.0305268296, 0.0610010934, 0.877969931, 0.0610188841, -0.061043003, 0.0610531374}, {0., -0.0152521437, 0.0152597761, -0.0152375127, 0.0305346349, -0.0152558994, 0.0152607607, -0.0152634148, -0.0305005501, 0.0610150343, 0.969490554, 0.0305215015, -0.0305265687}, {0., 0.0228782155, -0.0228896694, 0.0228562691, -0.0458019524, 0.0228838492, -0.022891141, 0.0228951222, 0.04575082, -0.0915225514, 0.0457641631, 0.954217748, 0.0457898529}, {0., -0.045756431, 0.0457793383, -0.0457125382, 0.0916039048, -0.0457676983, 0.0457822821, -0.0457902443, -0.0915016401, 0.183045103, -0.0915283262, 0.0915645042, 0.908420294}}}, {15, 10, 1200, {{1.00648521, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.664828095, 0.0229345691, -0.33648266, -0.265953141, -0.0228570818, 0.0224496097, -0.0229230027, -0.0501072186, 0.0933295891, -0.0467086065, 0.0449029336, -0.0458563053}, {0., 0.0227106025, 0.96482724, 0.0136924796, -0.0455549741, 0.0146367144, -0.0263828039, 0.0201186957, 0.0435730559, -0.0942346246, 0.0468643386, -0.0474132051, 0.0456073754}, {0., -0.110768978, 0.00493849413, 0.886676441, -0.0879784266, -0.0102912591, 0.00765676527, -0.0076053894, -0.0148303231, 0.0302952619, -0.015144, 0.0153045587, -0.0152184195}, {0., -0.176236751, -0.0301019471, -0.175648932, 0.732199254, 0.0308572385, -0.0304095795, 0.0304987413, 0.0616912395, -0.122180177, 0.0611020302, -0.0608189606, 0.0609995745}, {0., -0.0148445383, 0.00950707127, -0.0205706488, 0.0308701742, 0.979024376, 0.0152493007, -0.0152304251, -0.0304460152, 0.0609311906, -0.0304664386, 0.0304804989, -0.0304787429}, {0., 0.022843174, -0.0255353498, 0.0228316619, -0.0457298434, 0.0228571096, 0.974453283, 0.0201665622, 0.0456826804, -0.0913750892, 0.0456908808, -0.0457078173, 0.0457182952}, {0., -0.0456836502, 0.0403448927, -0.0456192888, 0.0914614697, -0.0456781802, 0.0403279934, 0.948895839, -0.0913522505, 0.182768353, -0.0913890129, 0.091427103, -0.0914364214}, {0., -0.00761416651, 0.00761796433, -0.00760688437, 0.0152434297, -0.00761603327, 0.00761845233, -0.00761977375, 0.984773531, 0.0304598776, -0.0152308996, 0.0152368948, -0.0152394177}, {0., 0.030456666, -0.0304718641, 0.0304275375, -0.0609737189, 0.0304641331, -0.0304738093, 0.030479095, 0.0609058704, 0.87816049, 0.0609235915, -0.0609475792, 0.0609576706}, {0., -0.015228333, 0.0152359287, -0.0152137687, 0.0304868594, -0.0152320665, 0.0152369047, -0.0152395475, -0.0304529386, 0.0609197552, 0.969538201, 0.0304737896, -0.0304788353}, {0., 0.0228424995, -0.0228538982, 0.0228206531, -0.0457302891, 0.0228480998, -0.022855357, 0.0228593213, 0.0456794028, -0.0913796328, 0.0456926936, 0.954289315, 0.0457182528}, {0., -0.045684999, 0.0457077958, -0.0456413063, 0.0914605783, -0.0456961997, 0.045710714, -0.0457186425, -0.0913588057, 0.182759266, -0.0913853872, 0.0914213686, 0.908563494}}}, {15, 10, 1300, {{1.00692895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.665668881, 0.0228982256, -0.335642739, -0.265211514, -0.0228274891, 0.0224175872, -0.0228903145, -0.0500343309, 0.0931937933, -0.0466406747, 0.0448388745, -0.0457909161}, {0., 0.0226735433, 0.964926621, 0.0137098744, -0.0454948677, 0.0146567907, -0.0263381175, 0.0200962953, 0.0435119582, -0.0940953361, 0.0467950517, -0.0473440768, 0.0455422815}, {0., -0.110492747, 0.00494360457, 0.886968076, -0.0877349048, -0.0102641203, 0.00764548229, -0.00759444776, -0.0148106772, 0.030252267, -0.0151225238, 0.0152820853, -0.0151964516}, {0., -0.175746492, -0.0300610744, -0.175163168, 0.732822253, 0.0308100298, -0.0303659812, 0.0304546526, 0.0615987921, -0.122002302, 0.0610130403, -0.0607317714, 0.0609113768}, {0., -0.014826278, 0.00952042979, -0.0205169626, 0.0308223875, 0.979081879, 0.0152271624, -0.0152084997, -0.0304021431, 0.0608431633, -0.0304224278, 0.0304364144, -0.0304347006}, {0., 0.0228102156, -0.0254921535, 0.0227987025, -0.0456637153, 0.0228240372, 0.974496582, 0.0201438147, 0.0456167583, -0.0912432406, 0.0456249444, -0.0456417962, 0.0456522257}, {0., -0.0456177389, 0.0402992543, -0.0455537472, 0.0913292207, -0.0456123748, 0.0402825133, 0.948982484, -0.0912204934, 0.182504537, -0.0912570918, 0.0912949904, -0.091304287}, {0., -0.00760318084, 0.00760696176, -0.00759592934, 0.0152213876, -0.00760503743, 0.00760744585, -0.0076087621, 0.984795497, 0.0304159182, -0.0152089167, 0.0152148819, -0.0152173949}, {0., 0.0304127233, -0.0304278538, 0.0303837174, -0.0608855505, 0.0304201497, -0.0304297834, 0.0304350484, 0.0608180034, 0.878336327, 0.0608356602, -0.0608595276, 0.0608695795}, {0., -0.0152063617, 0.0152139235, -0.0151918587, 0.0304427752, -0.0152100749, 0.0152148917, -0.0152175242, -0.0304090051, 0.0608318364, 0.969582167, 0.0304297638, -0.0304347897}, {0., 0.0228095425, -0.0228208905, 0.022787788, -0.0456641628, 0.0228151123, -0.0228223375, 0.0228262863, 0.0456135025, -0.0912477546, 0.0456267452, 0.954355354, 0.0456521845}, {0., -0.045619085, 0.0456417804, -0.0455755761, 0.0913283257, -0.0456302246, 0.0456446751, -0.0456525726, -0.0912270051, 0.182495509, -0.0912534903, 0.0912892912, 0.908695631}}}, {15, 10, 1400, {{1.00733676, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.666448493, 0.0228645209, -0.334863891, -0.264523973, -0.0227999734, 0.0223878535, -0.0228599617, -0.0499666504, 0.0930677165, -0.0465776047, 0.0447793941, -0.0457301984}, {0., 0.022639191, 0.965018416, 0.0137256509, -0.045438996, 0.0146749983, -0.0262966654, 0.0200754553, 0.0434552277, -0.0939660319, 0.0467307313, -0.0472798919, 0.0454818371}, {0., -0.110236591, 0.00494822317, 0.887238412, -0.0875091198, -0.0102390491, 0.00763500813, -0.00758428821, -0.014792424, 0.0302123412, -0.0151025807, 0.0152612218, -0.0151760549}, {0., -0.175291974, -0.0300230965, -0.174712787, 0.733400017, 0.030766225, -0.0303254982, 0.0304137163, 0.0615129784, -0.121837158, 0.0609304196, -0.060650812, 0.0608294858}, {0., -0.0148092853, 0.00953255236, -0.0204673591, 0.0307780563, 0.979134988, 0.0152066086, -0.0151881411, -0.0303614074, 0.0607614316, -0.0303815644, 0.0303954829, -0.0303938077}, {0., 0.0227796137, -0.0254520858, 0.0227681003, -0.0456023165, 0.0227933306, 0.974536744, 0.0201226535, 0.04555555, -0.0911208195, 0.0455637228, -0.0455804963, 0.045590881}, {0., -0.0455565404, 0.0402568001, -0.0454928898, 0.0912064296, -0.0455512734, 0.0402402045, 0.949062852, -0.0910981571, 0.182259586, -0.0911346038, 0.0911723255, -0.0911816018}, {0., -0.00759298066, 0.00759674596, -0.00758575752, 0.0152009219, -0.00759482788, 0.00759722645, -0.00759853791, 0.984815894, 0.0303751021, -0.0151885058, 0.0151944432, -0.015196947}, {0., 0.0303719226, -0.0303869905, 0.0303430301, -0.0608036875, 0.0303793115, -0.0303889058, 0.0303941517, 0.060736419, 0.878499591, 0.0607540165, -0.0607777727, 0.060787788}, {0., -0.0151859613, 0.0151934919, -0.015171515, 0.0304018438, -0.0151896558, 0.0151944529, -0.0151970758, -0.0303682129, 0.0607502043, 0.969622988, 0.0303888863, -0.030393894}, {0., 0.022778942, -0.022790243, 0.0227572726, -0.0456027656, 0.0227844837, -0.0227916793, 0.0227956137, 0.0455523143, -0.0911253064, 0.0455655123, 0.95441667, 0.0455908408}, {0., -0.045557884, 0.0455804855, -0.0455145452, 0.0912055313, -0.0455689673, 0.0455833587, -0.0455912275, -0.0911046286, 0.182250613, -0.0911310247, 0.0911666588, 0.908818318}}}, {15, 10, 1500, {{1.0077138, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.667175299, 0.0228330936, -0.334137765, -0.263883114, -0.0227742554, 0.0223600979, -0.0228316273, -0.0499034703, 0.0929500382, -0.046518736, 0.044723871, -0.0456735181}, {0., 0.0226071739, 0.965103692, 0.0137400558, -0.0453867886, 0.0146916223, -0.0262580061, 0.0200559665, 0.0434022714, -0.0938453546, 0.0466707024, -0.0472199794, 0.0454254113}, {0., -0.109997765, 0.00495242585, 0.887490368, -0.0872986446, -0.0102157558, 0.00762523281, -0.00757480457, -0.0147753754, 0.0301750683, -0.0150839625, 0.0152417495, -0.0151570161}, {0., -0.174868302, -0.0299876224, -0.174292947, 0.733938728, 0.0307253601, -0.0302877075, 0.0303755046, 0.061432896, -0.121683014, 0.0608533027, -0.0605752369, 0.0607530452}, {0., -0.0147933908, 0.00954362705, -0.0204212663, 0.0307367086, 0.97918432, 0.0151874241, -0.0151691367, -0.0303233824, 0.0606851405, -0.0303434211, 0.0303572764, -0.0303556368}, {0., 0.0227510485, -0.0254147192, 0.0227395352, -0.0455450048, 0.0227646685, 0.974574197, 0.0201028657, 0.0454984154, -0.091006546, 0.0455065757, -0.0455232764, 0.0455336196}, {0., -0.045499415, 0.0402171029, -0.0454360806, 0.091091812, -0.0454942373, 0.0402006417, 0.9491378, -0.0909839625, 0.182030938, -0.0910202682, 0.0910578254, -0.0910670828}, {0., -0.00758345933, 0.00758721011, -0.00757626257, 0.0151818185, -0.00758529786, 0.00758768726, -0.00758899427, 0.984834932, 0.0303370025, -0.0151694533, 0.0151753649, -0.0151778602}, {0., 0.0303338373, -0.0303488471, 0.0303050503, -0.0607272739, 0.0303411914, -0.030350749, 0.0303559771, 0.0606602644, 0.87865199, 0.0606778065, -0.0607014594, 0.0607114406}, {0., -0.0151669187, 0.0151744202, -0.0151525252, 0.0303636369, -0.0151705957, 0.0151753745, -0.0151779885, -0.0303301356, 0.0606740051, 0.969661093, 0.0303507297, -0.0303557203}, {0., 0.022750378, -0.0227616354, 0.0227287878, -0.0455454554, 0.0227558936, -0.0227630618, 0.0227669828, 0.0454951983, -0.0910110076, 0.0455083549, 0.954473905, 0.0455335803}, {0., -0.045500756, 0.0455232703, -0.0454575755, 0.0910909108, -0.0455117872, 0.0455261236, -0.0455339656, -0.0909903967, 0.182022015, -0.0910167098, 0.0910521889, 0.908932839}}}, {15, 10, 1600, {{1.00806421, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.667856057, 0.0228036523, -0.333457616, -0.263282957, -0.0227501092, 0.0223340692, -0.022805055, -0.0498442194, 0.0928396916, -0.0464635348, 0.0446718026, -0.0456203629}, {0., 0.022577192, 0.965183303, 0.0137532851, -0.045337784, 0.014706889, -0.0262217826, 0.0200376596, 0.0433526101, -0.0937322074, 0.0466144192, -0.0471637966, 0.0453724942}, {0., -0.109774054, 0.00495627277, 0.887726301, -0.0871015196, -0.010194007, 0.00761606749, -0.00756591104, -0.014759379, 0.0301401116, -0.0150665012, 0.0152234915, -0.0151391626}, {0., -0.174471528, -0.0299543357, -0.173899738, 0.73444338, 0.03068706, -0.0302522675, 0.0303396714, 0.0613578159, -0.121538474, 0.0607809905, -0.0605043625, 0.0606813629}, {0., -0.0147784573, 0.00955380324, -0.0203782244, 0.0306979632, 0.97923037, 0.0151694348, -0.0151513145, -0.0302877238, 0.060613599, -0.0303076525, 0.0303214487, -0.030319842}, {0., 0.0227242613, -0.0253797086, 0.0227127485, -0.0454912612, 0.0227377912, 0.974609289, 0.0200842792, 0.0454448372, -0.0908993854, 0.0454529857, -0.0454696185, 0.0454799228}, {0., -0.0454458452, 0.0401798169, -0.0453828058, 0.09098433, -0.0454407505, 0.0401634806, 0.949208021, -0.0908768757, 0.181816523, -0.0909130496, 0.0909504534, -0.0909596929}, {0., -0.00757453065, 0.00757826785, -0.00756735856, 0.0151639044, -0.00757636107, 0.00757874191, -0.00758004475, 0.984852786, 0.0303012745, -0.0151515867, 0.0151574742, -0.0151599615}, {0., 0.0302981226, -0.030313078, 0.0302694343, -0.0606556175, 0.0303054443, -0.0303149676, 0.030320179, 0.06058885, 0.878794902, 0.0606063403, -0.0606298968, 0.0606398462}, {0., -0.0151490613, 0.0151565357, -0.0151347171, 0.0303278087, -0.0151527221, 0.0151574838, -0.0151600895, -0.0302944283, 0.060602549, 0.969696827, 0.0303149484, -0.0303199231}, {0., 0.0227235919, -0.0227348086, 0.0227020757, -0.0454917131, 0.0227290832, -0.0227362257, 0.0227401343, 0.0454416375, -0.0909038235, 0.0454547553, 0.954527577, 0.0454798845}, {0., -0.0454471839, 0.0454696168, -0.0454041514, 0.0909834262, -0.0454581665, 0.0454724514, -0.0454802685, -0.0908832751, 0.181807647, -0.0909095105, 0.090944845, 0.90904023}}}, {15, 10, 1700, {{1.00839138, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.668496299, 0.0227759582, -0.332817922, -0.262718606, -0.0227273491, 0.0223095616, -0.022780035, -0.0497884293, 0.0927358019, -0.0464115636, 0.044622777, -0.0455703124}, {0., 0.0225489998, 0.965257948, 0.0137654966, -0.0452916031, 0.0147209809, -0.0261877029, 0.0200203955, 0.0433058508, -0.0936256911, 0.0465614345, -0.0471108989, 0.0453226674}, {0., -0.109563641, 0.00495981234, 0.887948141, -0.08691614, -0.0101736127, 0.00760743931, -0.00755753725, -0.0147443098, 0.030107195, -0.0150500589, 0.0152063029, -0.0151223532}, {0., -0.174098415, -0.0299229769, -0.17352996, 0.734918061, 0.0306510175, -0.0302188979, 0.0303059331, 0.0612871404, -0.121402391, 0.0607129097, -0.0604376285, 0.0606138715}, {0., -0.0147643721, 0.00956320141, -0.0203378579, 0.030661508, 0.979273544, 0.0151524982, -0.0151345336, -0.0302541494, 0.0605462407, -0.0302739753, 0.0302877161, -0.0302861401}, {0., 0.02269904, -0.0253467712, 0.0226875281, -0.0454406601, 0.0227124858, 0.974642302, 0.0200667524, 0.0453943914, -0.0907984895, 0.0454025286, -0.0454190978, 0.0454293656}, {0., -0.0453954072, 0.0401446581, -0.0453326439, 0.0908831326, -0.0453903897, 0.0401284385, 0.949274083, -0.0907760491, 0.181614643, -0.0908120994, 0.0908493592, -0.0908585819}, {0., -0.00756612394, 0.0075698484, -0.007558975, 0.0151470377, -0.00756794677, 0.00757031957, -0.00757161849, 0.984869596, 0.0302676352, -0.0151347647, 0.0151406296, -0.0151431094}, {0., 0.0302644957, -0.0302794002, 0.0302359, -0.0605881509, 0.0302717871, -0.0302812783, 0.030286474, 0.0605216106, 0.878929459, 0.0605390522, -0.0605625183, 0.0605724377}, {0., -0.0151322479, 0.0151396968, -0.01511795, 0.0302940755, -0.0151358935, 0.0151406391, -0.015143237, -0.0302608086, 0.0605352704, 0.969730471, 0.0302812591, -0.0302862189}, {0., 0.0226983718, -0.0227095503, 0.022676925, -0.0454411132, 0.0227038403, -0.0227109587, 0.0227148555, 0.0453912079, -0.0908029056, 0.0454042892, 0.954578111, 0.0454293281}, {0., -0.0453967436, 0.0454191, -0.0453538501, 0.0908822264, -0.0454076807, 0.0454219174, -0.045429711, -0.0907824159, 0.181605811, -0.0908085783, 0.0908437772, 0.909141343}}}, {15, 10, 1800, {{1.00869806, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.669100618, 0.0227498133, -0.3322141, -0.262185999, -0.0227058209, 0.0222864041, -0.0227563926, -0.0497357112, 0.0926376428, -0.0463624591, 0.0445764522, -0.0455230178}, {0., 0.0225223939, 0.965328203, 0.0137768194, -0.0452479311, 0.014734047, -0.0261555245, 0.0200040585, 0.0432616673, -0.0935250593, 0.0465113771, -0.0470609167, 0.0452755838}, {0., -0.109365022, 0.00496308408, 0.888157486, -0.0867411745, -0.0101544155, 0.00759928782, -0.00754962478, -0.014730064, 0.0300760896, -0.0150345212, 0.0151900634, -0.0151064703}, {0., -0.173746281, -0.0298933303, -0.173180957, 0.735366164, 0.0306169777, -0.030187366, 0.0302740542, 0.0612203736, -0.121273815, 0.0606485844, -0.0603745697, 0.0605500996}, {0., -0.0147510412, 0.00957192002, -0.0202998566, 0.030627084, 0.979314176, 0.0151364959, -0.015118677, -0.030222425, 0.0604825953, -0.0302421543, 0.030255843, -0.0302542957}, {0., 0.0226752086, -0.0253156726, 0.0226636979, -0.0453928481, 0.0226885756, 0.974673471, 0.0200501678, 0.0453467256, -0.090703154, 0.0453548523, -0.0453713615, 0.045381595}, {0., -0.0453477489, 0.0401113902, -0.0452852451, 0.0907875131, -0.0453428036, 0.0400952799, 0.949336456, -0.0906807788, 0.181423889, -0.0907167128, 0.0907538371, -0.0907630438}, {0., -0.00755818051, 0.00756189298, -0.0075510534, 0.0151311008, -0.00755999622, 0.00756236143, -0.00756365666, 0.984885479, 0.0302358498, -0.0151188698, 0.0151247134, -0.0151271862}, {0., 0.030232722, -0.0302475785, 0.0302042136, -0.0605244031, 0.0302399849, -0.0302494457, 0.0302546267, 0.0604580767, 0.879056601, 0.0604754724, -0.0604988534, 0.0605087446}, {0., -0.015116361, 0.015123786, -0.0151021068, 0.0302622016, -0.0151199924, 0.0151247229, -0.0151273133, -0.0302290416, 0.0604716996, 0.96976226, 0.0302494267, -0.0302543723}, {0., 0.0226745415, -0.022685684, 0.0226531602, -0.0453933024, 0.0226799887, -0.0226870843, 0.02269097, 0.0453435575, -0.0907075494, 0.0453566043, 0.95462586, 0.0453815583}, {0., -0.045349083, 0.0453713674, -0.0453063205, 0.0907866047, -0.0453599774, 0.0453741686, -0.04538194, -0.0906871151, 0.181415099, -0.0907132087, 0.0907482798, 0.909236883}}}, {15, 10, 1900, {{1.00898658, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.669672861, 0.0227250515, -0.331642307, -0.26168173, -0.022685395, 0.0222644531, -0.0227339815, -0.0496857385, 0.0925446047, -0.0463159164, 0.0445325412, -0.0454781862}, {0., 0.0224972038, 0.965394551, 0.0137873603, -0.0452065032, 0.0147462107, -0.026125044, 0.0199885512, 0.0432197857, -0.0934296856, 0.0464639352, -0.0470135402, 0.0452309518}, {0., -0.109176933, 0.00496612061, 0.88835568, -0.0865755067, -0.010136284, 0.00759156227, -0.00754212459, -0.0147165545, 0.0300466027, -0.015019792, 0.0151746719, -0.0150914156}, {0., -0.173412876, -0.0298652148, -0.172850501, 0.735790534, 0.0305847267, -0.0301574765, 0.0302438369, 0.0611570992, -0.121151947, 0.060587615, -0.0603147953, 0.0604896519}, {0., -0.0147383858, 0.00958004054, -0.0202639609, 0.0305944738, 0.979352546, 0.0151213285, -0.0151036465, -0.0301923538, 0.0604222679, -0.0302119923, 0.0302256318, -0.0302241113}, {0., 0.0226526193, -0.0252862159, 0.0226411101, -0.0453475288, 0.0226659121, 0.974702995, 0.0200344264, 0.0453015445, -0.0906127877, 0.045309661, -0.0453261137, 0.0453363147}, {0., -0.0453025746, 0.0400798147, -0.0452403156, 0.0906968785, -0.0452976971, 0.0400638073, 0.949395534, -0.0905904742, 0.181243079, -0.0906262981, 0.0906632946, -0.0906724861}, {0., -0.00755065111, 0.00755435225, -0.00754354464, 0.0151159947, -0.00755246011, 0.00755481815, -0.00755610989, 0.984900535, 0.0302057212, -0.0151038033, 0.0151096268, -0.015112093}, {0., 0.0302026044, -0.0302174155, 0.0301741786, -0.0604639787, 0.0302098405, -0.0302192726, 0.0302244396, 0.0603978544, 0.879177115, 0.0604152067, -0.0604385073, 0.0604483718}, {0., -0.0151013022, 0.0151087045, -0.0150870893, 0.0302319894, -0.0151049202, 0.0151096363, -0.0151122198, -0.0301989305, 0.0604114423, 0.969792393, 0.0302192536, -0.0302241859}, {0., 0.0226519533, -0.0226630618, 0.0226306339, -0.045347984, 0.0226573803, -0.0226644544, 0.0226683297, 0.0452983908, -0.0906171635, 0.045311405, 0.954671119, 0.0453362787}, {0., -0.0453039066, 0.045326123, -0.0452612679, 0.0906959681, -0.0453147607, 0.0453289089, -0.0453366593, -0.0905967816, 0.181234327, -0.0906228101, 0.0906577607, 0.909327442}}}, {15, 10, 2000, {{1.00925888, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.67021629, 0.0227015323, -0.331099288, -0.261202917, -0.0226659611, 0.022243587, -0.0227126776, -0.0496382345, 0.0924561709, -0.0462716768, 0.0444908004, -0.0454355694}, {0., 0.0224732849, 0.965457399, 0.0137972086, -0.045167095, 0.0147575749, -0.0260960892, 0.0199737911, 0.043179974, -0.093339039, 0.0464188448, -0.0469685065, 0.0451885243}, {0., -0.108998305, 0.00496894916, 0.888543857, -0.0864181911, -0.0101191071, 0.00758421964, -0.0075349951, -0.0147037073, 0.0300185714, -0.0150057898, 0.0151600428, -0.0150771054}, {0., -0.173096295, -0.0298384767, -0.172536706, 0.736193582, 0.0305540834, -0.0301290638, 0.0302151137, 0.0610969642, -0.12103611, 0.060529663, -0.0602579742, 0.0604321932}, {0., -0.0147263388, 0.00958763107, -0.0202299517, 0.0305634936, 0.979388889, 0.0151069116, -0.0150893587, -0.0301637692, 0.0603649238, -0.0301833217, 0.0301969146, -0.0301954195}, {0., 0.022631147, -0.0252582345, 0.0226196393, -0.0453044506, 0.0226443697, 0.974731039, 0.0200194443, 0.0452585972, -0.0905268894, 0.0452667041, -0.0452831032, 0.0452932734}, {0., -0.0452596339, 0.0400497629, -0.0451976065, 0.0906107259, -0.0452548202, 0.0400338526, 0.949451653, -0.0905046344, 0.181071208, -0.0905403541, 0.0905772293, -0.0905864064}, {0., -0.00754349399, 0.00754718438, -0.00753640708, 0.0151016356, -0.00754529663, 0.00754764786, -0.00754893629, 0.984914846, 0.0301770822, -0.0150894818, 0.0150952863, -0.0150977461}, {0., 0.0301739759, -0.030188744, 0.0301456284, -0.0604065424, 0.0301811865, -0.0301905914, 0.0301957452, 0.0603406096, 0.879291671, 0.0603579208, -0.0603811452, 0.0603909844}, {0., -0.015086988, 0.0150943688, -0.0150728142, 0.0302032712, -0.0150905933, 0.0150952957, -0.0150978726, -0.0301703081, 0.0603541644, 0.969821036, 0.0301905726, -0.0301954922}, {0., 0.0226304819, -0.0226415581, 0.0226092213, -0.0453049068, 0.0226358899, -0.0226429436, 0.0226468089, 0.0452554572, -0.0905312467, 0.0452684406, 0.954714141, 0.0452932382}, {0., -0.0452609639, 0.0452831157, -0.0452184425, 0.0906098136, -0.0452717798, 0.0452858872, -0.0452936178, -0.0905109145, 0.181062493, -0.0905368812, 0.0905717176, 0.909413523}}}, {15, 10, 2100, {{1.00951662, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.670733691, 0.0226791355, -0.330582262, -0.260747095, -0.0226474251, 0.0222237017, -0.0226923746, -0.0495929625, 0.0923718995, -0.0462295195, 0.0444510218, -0.0453949548}, {0., 0.0224505141, 0.965517094, 0.0138064395, -0.045129514, 0.0147682267, -0.0260685128, 0.0199597074, 0.0431420335, -0.0932526654, 0.0463758799, -0.0469255909, 0.04514809}, {0., -0.108828222, 0.00497159266, 0.888722989, -0.0862684197, -0.0101027904, 0.00757722316, -0.00752820077, -0.0146914592, 0.0299918561, -0.0149924449, 0.015146103, -0.0150634683}, {0., -0.172794908, -0.0298129846, -0.17223796, 0.736577367, 0.0305248927, -0.0301019863, 0.0301877412, 0.061039667, -0.120925725, 0.0604744388, -0.0602038232, 0.0603774365}, {0., -0.0147148427, 0.00959474907, -0.0201976424, 0.0305339859, 0.979423407, 0.0150931734, -0.0150757424, -0.0301365286, 0.0603102769, -0.0301559997, 0.0301695483, -0.0301680771}, {0., 0.0226106843, -0.025231586, 0.0225991783, -0.0452633986, 0.0226238407, 0.974757747, 0.0200051495, 0.0452176697, -0.0904450304, 0.0452257673, -0.0452421154, 0.0452522565}, {0., -0.0452187124, 0.0400210905, -0.0451569048, 0.0905286254, -0.0452139591, 0.0400052721, 0.949505098, -0.0904228312, 0.18090742, -0.0904584517, 0.0904952118, -0.0905043751}, {0., -0.00753667342, 0.0075403536, -0.00752960512, 0.0150879519, -0.00753847003, 0.0075408148, -0.00754210009, 0.984928484, 0.0301497901, -0.0150758338, 0.0150816202, -0.015084074}, {0., 0.0301466936, -0.0301614209, 0.0301184205, -0.0603518075, 0.0301538802, -0.0301632592, 0.0301684004, 0.0602860568, 0.87940084, 0.0603033288, -0.0603264809, 0.060336296}, {0., -0.0150733468, 0.0150807072, -0.0150592102, 0.0301759038, -0.0150769401, 0.0150816296, -0.0150842002, -0.0301430317, 0.0602995801, 0.969848332, 0.0301632405, -0.030168148}, {0., 0.0226100202, -0.0226210658, 0.0225888154, -0.0452638557, 0.0226154101, -0.0226224444, 0.0226263003, 0.0452145426, -0.0904493702, 0.0452274966, 0.954755139, 0.0452522219}, {0., -0.0452200405, 0.045242131, -0.0451776308, 0.0905277113, -0.0452308202, 0.0452448888, -0.0452526005, -0.0904290852, 0.18089874, -0.0904549932, 0.0904897211, 0.909495556}}}, {15, 10, 2200, {{1.0097612, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.671227464, 0.0226577575, -0.330088834, -0.260312143, -0.0226297056, 0.0222047076, -0.0226729812, -0.0495497185, 0.0922914096, -0.0461892539, 0.0444130259, -0.0453561595}, {0., 0.0224287851, 0.965573934, 0.013815117, -0.0450935946, 0.0147782398, -0.026042188, 0.0199462391, 0.0431057932, -0.0931701736, 0.046334846, -0.0468845997, 0.0451094666}, {0., -0.108665898, 0.00497407059, 0.88889391, -0.0861254968, -0.0100872525, 0.00757054112, -0.00752171095, -0.0146797556, 0.0299663366, -0.0149796972, 0.0151327893, -0.0150504428}, {0., -0.172507314, -0.029788625, -0.171952876, 0.736943664, 0.0304970214, -0.0300761219, 0.0301615959, 0.0609849477, -0.120820293, 0.0604216927, -0.0601520983, 0.0603251349}, {0., -0.014703848, 0.00960144344, -0.0201668725, 0.0305058155, 0.979456272, 0.0150800516, -0.0150627362, -0.030110509, 0.0602580804, -0.0301299028, 0.0301434093, -0.0301419607}, {0., 0.022591139, -0.0252061477, 0.0225796349, -0.0452241875, 0.0226042324, 0.974783242, 0.0199914799, 0.045178577, -0.0903668414, 0.0451866658, -0.0452029655, 0.0452130787}, {0., -0.0451796256, 0.0399936729, -0.0451180271, 0.0904502062, -0.0451749294, 0.0399779416, 0.949556115, -0.0903446953, 0.180750975, -0.0903802214, 0.0904168719, -0.090426022}, {0., -0.00753015864, 0.00753382909, -0.00752310807, 0.0150748818, -0.00753194952, 0.00753428812, -0.0075355704, 0.984941511, 0.0301237215, -0.0150627977, 0.0150685669, -0.0150710149}, {0., 0.0301206345, -0.0301353228, 0.0300924323, -0.0602995271, 0.0301277981, -0.0301371525, 0.0301422816, 0.0602339498, 0.879505114, 0.0602511844, -0.0602742676, 0.0602840598}, {0., -0.0150603173, 0.0150676582, -0.0150462161, 0.0301497635, -0.015063899, 0.0150685762, -0.0150711408, -0.0301169781, 0.060247443, 0.969874405, 0.0301371338, -0.0301420299}, {0., 0.0225904759, -0.0226014922, 0.0225693242, -0.0452246453, 0.0225958486, -0.0226028644, 0.0226067112, 0.0451754623, -0.0903711645, 0.0451883883, 0.954794299, 0.0452130447}, {0., -0.0451809518, 0.0452029839, -0.0451386484, 0.0904492906, -0.0451916971, 0.0452057287, -0.0452134224, -0.0903509247, 0.180742329, -0.0903767766, 0.0904114012, 0.90957391}}}, {15, 10, 2300, {{1.00999386, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.671699689, 0.0226373088, -0.329616925, -0.259896218, -0.0226127321, 0.0221865267, -0.0226544177, -0.0495083253, 0.0922143706, -0.0461507145, 0.044376657, -0.0453190247}, {0., 0.0224080059, 0.965628178, 0.013823296, -0.0450591926, 0.0147876778, -0.0260170047, 0.019933333, 0.0430711046, -0.093091224, 0.0462955741, -0.0468453647, 0.045072496}, {0., -0.10851065, 0.00497639963, 0.889057345, -0.0859888189, -0.0100724231, 0.00756414601, -0.00751549903, -0.0146685491, 0.0299419084, -0.0149674947, 0.015120047, -0.0150379753}, {0., -0.172232298, -0.0297652996, -0.171680249, 0.737294011, 0.0304703536, -0.0300513647, 0.0301365707, 0.0609325805, -0.120719382, 0.0603712081, -0.0601025875, 0.0602750739}, {0., -0.0146933115, 0.00960775611, -0.0201375032, 0.0304788646, 0.979487633, 0.0150674925, -0.0150502869, -0.0300856038, 0.0602081202, -0.030104924, 0.0301183902, -0.0301169631}, {0., 0.0225724309, -0.0251818133, 0.0225609288, -0.0451866563, 0.0225854644, 0.97480763, 0.0199783816, 0.045141159, -0.0902920017, 0.0451492393, -0.0451654927, 0.0451755793}, {0., -0.0451422131, 0.0399674017, -0.0450808139, 0.0903751468, -0.0451375712, 0.0399517534, 0.949604918, -0.0902699063, 0.180601232, -0.0903053423, 0.0903418882, -0.0903510256}, {0., -0.00752392291, 0.00752758408, -0.00751688928, 0.0150623716, -0.00752570833, 0.00752804105, -0.00752932046, 0.98495398, 0.0300987696, -0.01505032, 0.0150560728, -0.0150585154}, {0., 0.0300956916, -0.0301103427, 0.0300675572, -0.0602494865, 0.0301028334, -0.0301121642, 0.0301172819, 0.0601840748, 0.879604921, 0.0602012737, -0.0602242912, 0.0602340614}, {0., -0.0150478458, 0.0150551682, -0.0150337786, 0.0301247432, -0.0150514167, 0.0150560821, -0.0150586409, -0.0300920406, 0.0601975393, 0.96989936, 0.0301121456, -0.0301170307}, {0., 0.0225717687, -0.0225827572, 0.0225506679, -0.0451871148, 0.022577125, -0.0225841231, 0.0225879614, 0.0451380561, -0.0902963089, 0.0451509552, 0.954831781, 0.0451755459}, {0., -0.0451435375, 0.0451655138, -0.0451013357, 0.0903742297, -0.04515425, 0.0451682463, -0.0451759228, -0.0902761122, 0.180592618, -0.0903019105, 0.0903364365, 0.909648908}}}, {15, 10, 2400, {{1.01021564, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.672152185, 0.0226177109, -0.329164721, -0.259497717, -0.0225964426, 0.0221690912, -0.0226366149, -0.0494686281, 0.0921404938, -0.046113757, 0.0443417789, -0.0452834114}, {0., 0.0223880962, 0.965680048, 0.013831024, -0.0450261821, 0.0147965953, -0.025992867, 0.0199209429, 0.0430378377, -0.0930155199, 0.0462579167, -0.0468077389, 0.04503704}, {0., -0.108361882, 0.00497859417, 0.889213928, -0.085857859, -0.0100582412, 0.0075580138, -0.00750954178, -0.0146577983, 0.0299184804, -0.0149557918, 0.0151078281, -0.0150260193}, {0., -0.171968796, -0.0297429221, -0.171419028, 0.737629753, 0.0304447883, -0.030027622, 0.0301125717, 0.0608823684, -0.120622613, 0.0603227958, -0.0600551056, 0.0602270659}, {0., -0.0146831954, 0.0096137233, -0.0201094138, 0.0304530308, 0.979517622, 0.0150554489, -0.0150383478, -0.0300617198, 0.0601602093, -0.0300809697, 0.0300943975, -0.0300929907}, {0., 0.02255449, -0.0251584897, 0.02254299, -0.0451506645, 0.0225674664, 0.974831005, 0.0199658073, 0.0451052755, -0.0902202311, 0.0451133476, -0.0451295568, 0.045139618}, {0., -0.0451063349, 0.0399421821, -0.045045126, 0.0903031661, -0.0451017445, 0.0399266129, 0.949651692, -0.0901981842, 0.18045763, -0.0902335341, 0.0902699799, -0.0902791052}, {0., -0.00751794291, 0.00752159519, -0.00751092549, 0.0150503746, -0.00751972311, 0.00752205019, -0.00752332686, 0.984965937, 0.030074841, -0.0150383541, 0.0150440911, -0.0150465284}, {0., 0.0300717716, -0.0300863871, 0.030043702, -0.0602014984, 0.0300788925, -0.0300882008, 0.0300933074, 0.0601362451, 0.879700636, 0.0601534098, -0.0601763645, 0.0601861137}, {0., -0.0150358858, 0.0150431904, -0.015021851, 0.0301007492, -0.0150394462, 0.0150441004, -0.0150466537, -0.0300681258, 0.0601496821, 0.969923292, 0.0300881822, -0.0300930569}, {0., 0.0225538287, -0.0225647905, 0.0225327765, -0.0451511238, 0.0225591693, -0.0225661506, 0.0225699806, 0.0451021838, -0.0902245231, 0.0451150573, 0.954867727, 0.0451395852}, {0., -0.0451076574, 0.0451295805, -0.045065553, 0.0903022476, -0.0451183387, 0.0451323011, -0.0451399612, -0.0902043677, 0.180449046, -0.0902301147, 0.0902645464, 0.909720829}}}, {15, 10, 2500, {{1.01042749, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.672586547, 0.0225988951, -0.328730629, -0.259115226, -0.0225807828, 0.0221523411, -0.0226195118, -0.049430491, 0.0920695253, -0.0460782544, 0.0443082722, -0.0452491976}, {0., 0.0223689854, 0.965729743, 0.0138383421, -0.0449944522, 0.01480504, -0.0259696904, 0.0199090277, 0.0430058786, -0.0929428006, 0.046221744, -0.0467715934, 0.0450029771}, {0., -0.108219068, 0.00498066668, 0.889364213, -0.0857321545, -0.010044653, 0.00755212338, -0.00750381875, -0.0146474668, 0.0298959723, -0.0149445484, 0.0150960908, -0.0150145336}, {0., -0.171715878, -0.029721417, -0.17116829, 0.737952069, 0.0304202364, -0.0300048126, 0.0300895167, 0.0608341381, -0.120529653, 0.0602762895, -0.06000949, 0.0601809462}, {0., -0.0146734665, 0.00961937647, -0.0200824981, 0.0304282238, 0.979546351, 0.0150438794, -0.0150268781, -0.030038775, 0.0601141831, -0.0300579577, 0.0300713486, -0.0300699613}, {0., 0.0225372547, -0.0251360953, 0.0225257569, -0.0451160886, 0.0225501766, 0.974853449, 0.0199537157, 0.0450708034, -0.0901512834, 0.0450788676, -0.0450950344, 0.0451050713}, {0., -0.0450718678, 0.039917931, -0.0450108411, 0.090234017, -0.0450673267, 0.0399024373, 0.949696603, -0.0901292831, 0.180319677, -0.0901645503, 0.0902009002, -0.0902100138}, {0., -0.00751219811, 0.00751584187, -0.00750519623, 0.0150388495, -0.00751397331, 0.00751629499, -0.00751756902, 0.984977424, 0.0300518536, -0.0150268587, 0.0150325808, -0.015035013}, {0., 0.0300487924, -0.0300633739, 0.0300207849, -0.0601553981, 0.0300558933, -0.03006518, 0.0300702761, 0.0600902966, 0.879792585, 0.0601074285, -0.060130323, 0.0601400521}, {0., -0.0150243962, 0.0150316837, -0.0150103925, 0.030077699, -0.0150279466, 0.01503259, -0.015035138, -0.0300451515, 0.0601037073, 0.969946283, 0.0300651615, -0.0300700261}, {0., 0.0225365943, -0.0225475305, 0.0225155887, -0.0451165486, 0.02254192, -0.022548885, 0.0225527071, 0.0450677225, -0.0901555609, 0.0450805714, 0.954902258, 0.045105039}, {0., -0.0450731886, 0.0450950605, -0.0450311774, 0.0902330971, -0.0450838399, 0.0450977699, -0.0451054142, -0.090135445, 0.180311122, -0.0901611428, 0.0901954843, 0.909789922}}}, {15, 10, 2600, {{1.01063021, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.673004185, 0.0225808005, -0.328313241, -0.258747501, -0.0225657047, 0.0221362237, -0.0226030544, -0.0493937938, 0.0920012409, -0.0460440944, 0.0442760311, -0.0452162755}, {0., 0.0223506113, 0.965777436, 0.0138452863, -0.044963905, 0.0148130532, -0.0259474004, 0.0198975514, 0.0429751266, -0.0928728357, 0.0461869415, -0.0467368139, 0.0449702001}, {0., -0.108081748, 0.00498262806, 0.889508691, -0.0856112967, -0.0100316112, 0.00754645607, -0.00749831191, -0.0146375224, 0.0298743133, -0.0149337291, 0.0150847978, -0.0150034821}, {0., -0.171472719, -0.0297007172, -0.170927221, 0.738262002, 0.0303966198, -0.0299828644, 0.0300673329, 0.0607877367, -0.120440209, 0.060231542, -0.0599655968, 0.0601365694}, {0., -0.0146640955, 0.00962474313, -0.020056663, 0.0304043642, 0.979573921, 0.0150327474, -0.0150158415, -0.0300166971, 0.0600698964, -0.0300358154, 0.030049171, -0.0300478023}, {0., 0.0225206707, -0.0251145581, 0.022509175, -0.0450828195, 0.0225335403, 0.974875033, 0.0199420698, 0.045037634, -0.090084941, 0.0450456905, -0.0450618166, 0.0450718301}, {0., -0.0450387031, 0.0398945744, -0.0449778511, 0.0901674812, -0.045034209, 0.0398791531, 0.949739794, -0.0900629854, 0.180186936, -0.0900981733, 0.0901344312, -0.0901435336}, {0., -0.00750667038, 0.00751030597, -0.00749968342, 0.01502776, -0.0075084408, 0.00751075729, -0.00751202879, 0.984988477, 0.0300297348, -0.0150157978, 0.0150215054, -0.0150239328}, {0., 0.0300266815, -0.0300412302, 0.0299987337, -0.0601110401, 0.0300337632, -0.0300430291, 0.0300481152, 0.0600460844, 0.879881061, 0.0600631848, -0.0600860215, 0.0600957313}, {0., -0.0150133407, 0.0150206119, -0.0149993669, 0.03005552, -0.0150168816, 0.0150215146, -0.0150240576, -0.0300230454, 0.0600594697, 0.969968404, 0.0300430107, -0.0300478656}, {0., 0.0225200111, -0.0225309228, 0.0224990503, -0.0450832801, 0.0225253224, -0.0225322719, 0.0225360864, 0.0450345633, -0.0900892045, 0.0450473886, 0.954935484, 0.0450717983}, {0., -0.0450400222, 0.045061845, -0.0449981006, 0.0901665601, -0.0450506448, 0.0450645437, -0.0450721727, -0.0900691266, 0.180178409, -0.0900947772, 0.090129032, 0.909856403}}}, {15, 10, 2700, {{1.01082453, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.673406348, 0.0225633733, -0.327911308, -0.258393437, -0.0225511655, 0.0221206921, -0.0225871948, -0.0493584297, 0.0919354413, -0.0460111775, 0.0442449617, -0.0451845493}, {0., 0.0223329187, 0.965823279, 0.0138518883, -0.0449344535, 0.0148206716, -0.0259259308, 0.0198864819, 0.0429454919, -0.0928054207, 0.0461534073, -0.0467032991, 0.0449386135}, {0., -0.10794951, 0.00498448787, 0.889647797, -0.0854949229, -0.0100190741, 0.00754099532, -0.00749300522, -0.0146279366, 0.0298534405, -0.0149233025, 0.0150739162, -0.0149928324}, {0., -0.17123859, -0.0296807634, -0.170695096, 0.738560478, 0.0303738685, -0.0299617137, 0.0300459556, 0.0607430282, -0.12035402, 0.060188423, -0.0599232984, 0.0600938061}, {0., -0.0146550562, 0.00962984744, -0.0200318257, 0.0303813811, 0.979600421, 0.0150220206, -0.015005206, -0.0299954217, 0.0600272201, -0.0300144783, 0.0300277999, -0.0300264489}, {0., 0.0225046896, -0.0250938141, 0.0224931962, -0.0450507602, 0.0225175092, 0.974895822, 0.0199308372, 0.0450056705, -0.0900210106, 0.0450137197, -0.0450298067, 0.0450397977}, {0., -0.0450067442, 0.039872047, -0.04494606, 0.090103365, -0.0450022951, 0.0398566949, 0.949781394, -0.089999098, 0.180059022, -0.0900342096, 0.0900703791, -0.0900794707}, {0., -0.00750134362, 0.00750497135, -0.00749437103, 0.0150170738, -0.00750310944, 0.00750542094, -0.00750669001, 0.984999128, 0.0300084203, -0.015005139, 0.0150108327, -0.0150132555}, {0., 0.0300053744, -0.0300198917, 0.0299774841, -0.0600682951, 0.0300124378, -0.0300216838, 0.03002676, 0.0600034796, 0.879966319, 0.0600205497, -0.0600433308, 0.060053022}, {0., -0.0150026872, 0.0150099427, -0.0149887421, 0.0300341476, -0.0150062189, 0.0150108419, -0.01501338, -0.030001743, 0.0600168405, 0.969989722, 0.0300216654, -0.030026511}, {0., 0.0225040308, -0.0225149189, 0.0224831131, -0.0450512214, 0.0225093284, -0.0225162628, 0.02252007, 0.0450026097, -0.0900252608, 0.0450154123, 0.954967502, 0.0450397664}, {0., -0.0450080617, 0.0450298373, -0.0449662262, 0.0901024427, -0.0450186567, 0.0450325256, -0.0450401401, -0.0900052195, 0.180050522, -0.0900308245, 0.090064996, 0.909920467}}}, {15, 10, 2800, {{1.01101108, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.673794153, 0.0225465655, -0.327523718, -0.258052046, -0.0225371271, 0.0221057043, -0.0225718904, -0.0493243035, 0.0918719489, -0.0459794147, 0.0442149804, -0.0451539337}, {0., 0.0223158582, 0.96586741, 0.0138581759, -0.0449060199, 0.0148279274, -0.0259052227, 0.0198757904, 0.0429168949, -0.0927403732, 0.0461210508, -0.0466709587, 0.0449081325}, {0., -0.107821989, 0.00498625452, 0.889781919, -0.08538271, -0.0100070043, 0.00753572634, -0.00748788438, -0.0146186837, 0.0298332978, -0.0149132405, 0.0150634165, -0.014982556}, {0., -0.171012839, -0.0296615025, -0.170471271, 0.73884832, 0.0303519207, -0.0299413035, 0.0300253273, 0.0606998915, -0.120270853, 0.060146816, -0.0598824807, 0.060052541}, {0., -0.0146463253, 0.00963471076, -0.0200079126, 0.0303592116, 0.97962593, 0.0150116699, -0.0149949429, -0.0299748915, 0.0599860392, -0.0299938888, 0.0300071777, -0.0300058438}, {0., 0.0224892684, -0.0250738062, 0.0224777773, -0.0450198243, 0.0225020399, 0.974915873, 0.0199199885, 0.0449748268, -0.0899593199, 0.0449828689, -0.0449989183, 0.0450088876}, {0., -0.0449759049, 0.03985029, -0.0449153821, 0.0900414953, -0.0449714989, 0.0398350045, 0.949821518, -0.0899374488, 0.179935589, -0.089972487, 0.0900085713, -0.0900176524}, {0., -0.00749620347, 0.00749982363, -0.00748924471, 0.015006762, -0.00749796488, 0.00750027157, -0.00750153828, 0.985009407, 0.0299878524, -0.0149948536, 0.015000534, -0.0150029523}, {0., 0.0299848139, -0.0299993008, 0.0299569789, -0.060027048, 0.0299918595, -0.0300010862, 0.0300061531, 0.0599623674, 0.88004859, 0.0599794082, -0.0600021359, 0.0600118092}, {0., -0.0149924069, 0.0149996473, -0.0149784894, 0.030013524, -0.0149959298, 0.0150005431, -0.0150030766, -0.0299811869, 0.0599757048, 0.970010293, 0.030001068, -0.0300059046}, {0., 0.0224886104, -0.0224994757, 0.0224677342, -0.045020286, 0.0224938947, -0.0225008147, 0.0225046149, 0.0449717756, -0.0899635572, 0.0449845562, 0.954998398, 0.0450088568}, {0., -0.0449772208, 0.044998951, -0.0449354683, 0.0900405719, -0.0449877893, 0.0450016294, -0.0450092297, -0.0899435512, 0.179927114, -0.0899691124, 0.0900032037, 0.909982286}}}, {15, 10, 2900, {{1.01119043, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.674168597, 0.0225303339, -0.327149473, -0.257722449, -0.0225235553, 0.022091223, -0.0225571028, -0.0492913299, 0.0918106045, -0.0459487265, 0.0441860121, -0.045124352}, {0., 0.022299386, 0.96590995, 0.013864174, -0.0448785345, 0.0148348491, -0.0258852232, 0.0198654512, 0.042889264, -0.0926775296, 0.0460897907, -0.0466397117, 0.0448786807}, {0., -0.107698856, 0.0049879355, 0.889911404, -0.0852743685, -0.00999536861, 0.00753063589, -0.00748293658, -0.0146097411, 0.0298138348, -0.0149035181, 0.0150532723, -0.014972627}, {0., -0.170794882, -0.029642887, -0.170255168, 0.739126268, 0.0303307206, -0.0299215827, 0.0300053963, 0.060658218, -0.1201905, 0.0601066167, -0.0598430418, 0.0600126708}, {0., -0.0146378817, 0.00963935202, -0.0199848581, 0.0303377993, 0.979650519, 0.0150016694, -0.0149850266, -0.0299550552, 0.0599462506, -0.0299739953, 0.0299872528, -0.0299859352}, {0., 0.0224743684, -0.0250544834, 0.0224628796, -0.0449899343, 0.0224870936, 0.974935237, 0.0199094978, 0.0449450257, -0.0898997145, 0.0449530609, -0.044969074, 0.0449790225}, {0., -0.044946108, 0.0398292511, -0.0448857406, 0.0899817173, -0.0449417435, 0.0398140296, 0.949860267, -0.0898778833, 0.179816329, -0.0899128507, 0.089948853, -0.0899579239}, {0., -0.00749123707, 0.00749484992, -0.00748429165, 0.0149967988, -0.00749299422, 0.00749529627, -0.00749656072, 0.985019337, 0.0299679798, -0.014984916, 0.0149905834, -0.0149929974}, {0., 0.0299649483, -0.029979406, 0.0299371666, -0.0599871953, 0.0299719769, -0.0299811851, 0.0299862429, 0.0599226449, 0.880128081, 0.0599396575, -0.0599623337, 0.0599719896}, {0., -0.0149824741, 0.0149896998, -0.0149685833, 0.0299935976, -0.0149859884, 0.0149905925, -0.0149931214, -0.0299613256, 0.0599359596, 0.970030168, 0.0299811668, -0.0299859948}, {0., 0.0224737112, -0.0224845546, 0.022452875, -0.0449903964, 0.0224789827, -0.0224858888, 0.0224896822, 0.0449419837, -0.0899039394, 0.0449547431, 0.95502825, 0.0449789921}, {0., -0.0449474224, 0.0449691087, -0.04490575, 0.0899807929, -0.0449579654, 0.0449717776, -0.0449793643, -0.0898839674, 0.179807879, -0.0899094862, 0.0899435002, 0.910042015}}}, {15, 10, 3000, {{1.0113631, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.674530578, 0.0225146399, -0.326787678, -0.25740385, -0.0225104192, 0.0220772143, -0.0225427978, -0.0492594321, 0.091751265, -0.0459190413, 0.0441579894, -0.0450957354}, {0., 0.0222834623, 0.96595101, 0.0138699046, -0.0448519347, 0.0148414622, -0.0258658848, 0.0198554411, 0.0428625349, -0.092616743, 0.0460595538, -0.0466094853, 0.0448501896}, {0., -0.107579817, 0.00498953744, 0.890036563, -0.0851696381, -0.00998413718, 0.00752571206, -0.00747815029, -0.014601088, 0.0297950064, -0.0148941126, 0.01504346, -0.0149630223}, {0., -0.170584197, -0.029624874, -0.170046269, 0.739394986, 0.0303102181, -0.0299025054, 0.0299861161, 0.06061791, -0.120112773, 0.0600677312, -0.0598048898, 0.0599741027}, {0., -0.0146297067, 0.00964378809, -0.019962603, 0.0303170935, 0.979674251, 0.0149919957, -0.0149754338, -0.0299358665, 0.0599077614, -0.0299547516, 0.0299679786, -0.0299666767}, {0., 0.022459955, -0.0250357997, 0.0224484686, -0.0449610204, 0.0224726356, 0.974953961, 0.0198993413, 0.0449161978, -0.0898420554, 0.0449242263, -0.0449402044, 0.0449501327}, {0., -0.0449172841, 0.0398088831, -0.0448570666, 0.0899238916, -0.0449129594, 0.0397937231, 0.949897734, -0.0898202628, 0.179700963, -0.0898551618, 0.089891085, -0.089900146}, {0., -0.00748643284, 0.00749003864, -0.00747950031, 0.014987161, -0.00748818588, 0.00749048345, -0.00749174572, 0.985028944, 0.0299487561, -0.0149753028, 0.0149809578, -0.0149833676}, {0., 0.0299457313, -0.0299601608, 0.0299180013, -0.0599486441, 0.0299527436, -0.0299619338, 0.0299669829, 0.0598842195, 0.880204976, 0.0599012048, -0.0599238312, 0.0599334705}, {0., -0.0149728657, 0.0149800773, -0.0149590006, 0.0299743221, -0.0149763718, 0.0149809669, -0.0149834914, -0.0299421129, 0.0598975122, 0.970049394, 0.0299619156, -0.0299667352}, {0., 0.0224592985, -0.0224701207, 0.0224385009, -0.0449614831, 0.0224645577, -0.0224714503, 0.0224752372, 0.0449131646, -0.0898462683, 0.0449259036, 0.955057126, 0.0449501027}, {0., -0.044918597, 0.044940241, -0.0448770019, 0.0899229662, -0.0449291153, 0.0449429007, -0.0449504743, -0.0898263292, 0.179692537, -0.0898518072, 0.0898857466, 0.910099794}}}, {15, 10, 3100, {{1.01152954, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.674880907, 0.0224994486, -0.326437522, -0.257095536, -0.022497691, 0.0220636478, -0.0225289441, -0.0492285409, 0.0916938012, -0.0458902943, 0.0441308513, -0.0450680219}, {0., 0.0222680514, 0.965990687, 0.0138753874, -0.0448261639, 0.0148477895, -0.0258471648, 0.0198457393, 0.0428366494, -0.0925578808, 0.0460302741, -0.0465802136, 0.0448225975}, {0., -0.107464607, 0.00499106628, 0.89015768, -0.0850682843, -0.00997328309, 0.00752094411, -0.00747351511, -0.0145927059, 0.0297767716, -0.0148850037, 0.0150339582, -0.014953721}, {0., -0.170380309, -0.029607425, -0.169844105, 0.739655072, 0.0302903683, -0.0298840301, 0.0299674449, 0.0605788795, -0.120037503, 0.0600300749, -0.0597679419, 0.0599367526}, {0., -0.0146217832, 0.00964803407, -0.0199410944, 0.0302970484, 0.979697183, 0.0149826278, -0.0149661439, -0.0299172837, 0.059870488, -0.0299361157, 0.0299493134, -0.0299480266}, {0., 0.0224459967, -0.0250177137, 0.0224345127, -0.0449330199, 0.0224586344, 0.974972085, 0.0198894979, 0.0448882803, -0.0897862173, 0.0448963023, -0.0449122466, 0.0449221554}, {0., -0.0448893705, 0.0397891431, -0.0448292978, 0.0898678924, -0.0448850841, 0.0397740426, 0.949934002, -0.0897644621, 0.17958924, -0.089799295, 0.0898351416, -0.0898441931}, {0., -0.00748178033, 0.00748537932, -0.00747486026, 0.0149778277, -0.00748352941, 0.00748582264, -0.00748708279, 0.985038247, 0.0299301396, -0.0149659932, 0.0149716362, -0.014974042}, {0., 0.0299271213, -0.0299415235, 0.0298994411, -0.0599113107, 0.0299341177, -0.0299432906, 0.0299483312, 0.0598470075, 0.880279442, 0.0598639665, -0.0598865449, 0.0598961679}, {0., -0.0149635606, 0.0149707586, -0.0149497205, 0.0299556554, -0.0149670588, 0.0149716453, -0.0149741656, -0.0299235069, 0.0598602791, 0.970068014, 0.0299432725, -0.029948084}, {0., 0.022445341, -0.0224561428, 0.0224245808, -0.0449334831, 0.0224505882, -0.0224574679, 0.0224612484, 0.0448852557, -0.0897904187, 0.0448979749, 0.955085091, 0.0449221258}, {0., -0.0448906819, 0.044912285, -0.0448491616, 0.0898669661, -0.0449011765, 0.0449149358, -0.0449224968, -0.0897705113, 0.179580837, -0.0897959497, 0.0898298171, 0.910155748}}}, {15, 10, 3200, {{1.01169018, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.675220315, 0.0224847284, -0.326098276, -0.256796857, -0.0224853457, 0.022050496, -0.0225155137, -0.0491985934, 0.0916380961, -0.0458624271, 0.0441045428, -0.0450411549}, {0., 0.022253121, 0.966029071, 0.0138806401, -0.0448011706, 0.0148538515, -0.0258290242, 0.0198363267, 0.0428115549, -0.0925008226, 0.0460018919, -0.0465518372, 0.0447958482}, {0., -0.107352984, 0.00499252733, 0.890275008, -0.0849700944, -0.00996278205, 0.0075163223, -0.00746902161, -0.014584578, 0.0297590935, -0.0148761728, 0.0150247474, -0.0149447041}, {0., -0.170182792, -0.0295905049, -0.169648252, 0.73990707, 0.0302711301, -0.0298661195, 0.0299493445, 0.0605410465, -0.119964537, 0.0599935711, -0.0597321229, 0.0599005447}, {0., -0.0146140957, 0.00965210349, -0.0199202841, 0.0302776225, 0.979719367, 0.0149735466, -0.0149571379, -0.029899269, 0.0598343545, -0.0299180498, 0.029931219, -0.0299299468}, {0., 0.0224324652, -0.0250001879, 0.0224209836, -0.0449058758, 0.0224450615, 0.974989648, 0.0198799483, 0.0448612165, -0.0897320865, 0.0448692321, -0.0448851437, 0.0448950336}, {0., -0.0448623104, 0.0397699925, -0.0448023776, 0.0898136058, -0.044858061, 0.0397549493, 0.949969147, -0.0897103675, 0.179480934, -0.0897451364, 0.089780909, -0.0897899513}, {0., -0.00747727008, 0.00748086247, -0.00747036207, 0.0149687798, -0.00747901533, 0.00748130437, -0.00748256247, 0.985047265, 0.0299120922, -0.0149569683, 0.0149625997, -0.0149650015}, {0., 0.0299090803, -0.0299234561, 0.0298814483, -0.0598751191, 0.0299160613, -0.0299252175, 0.0299302499, 0.0598109335, 0.880351631, 0.0598278669, -0.0598503988, 0.0598600062}, {0., -0.0149545401, 0.0149617249, -0.0149407241, 0.0299375596, -0.0149580307, 0.0149626087, -0.0149651249, -0.0299054699, 0.0598241845, 0.970086063, 0.0299251994, -0.0299300031}, {0., 0.0224318102, -0.0224425922, 0.0224110862, -0.0449063393, 0.022437046, -0.0224439131, 0.0224476874, 0.0448582001, -0.0897362768, 0.0448709002, 0.955112201, 0.0448950045}, {0., -0.0448636204, 0.0448851839, -0.0448221724, 0.0898126787, -0.044874092, 0.0448878262, -0.0448953748, -0.0897164002, 0.179472554, -0.0897418003, 0.0897755979, 0.91020999}}}, {15, 10, 3300, {{1.01184537, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.675549468, 0.0224704505, -0.325769273, -0.256507227, -0.0224733601, 0.0220377338, -0.022502481, -0.0491695328, 0.0915840432, -0.0458353864, 0.0440790135, -0.0450150836}, {0., 0.0222386417, 0.966066242, 0.0138856787, -0.0447769083, 0.0148596664, -0.0258114279, 0.0198271861, 0.0427872037, -0.0924454594, 0.0459743527, -0.0465243019, 0.0447698908}, {0., -0.10724473, 0.0049939254, 0.890388779, -0.0848748754, -0.00995261202, 0.00751183779, -0.00746466124, -0.0145766889, 0.0297419384, -0.0148676031, 0.0150158101, -0.0149359546}, {0., -0.169991255, -0.0295740819, -0.169458325, 0.740151471, 0.0302524665, -0.0298487392, 0.0299317806, 0.0605043386, -0.119893734, 0.0599581501, -0.0596973647, 0.0598654099}, {0., -0.0146066302, 0.00965600857, -0.0199001286, 0.0302587782, 0.97974085, 0.0149647348, -0.0149483986, -0.0298817881, 0.0597992921, -0.0299005193, 0.029913661, -0.0299124028}, {0., 0.0224193348, -0.0249831882, 0.0224078556, -0.0448795362, 0.022431891, 0.975006684, 0.0198706748, 0.0448349547, -0.0896795599, 0.0448429642, -0.0448588441, 0.0448687158}, {0., -0.0448360522, 0.0397513961, -0.0447762549, 0.0897609283, -0.0448318385, 0.0397364083, 0.950003236, -0.0896578759, 0.179375838, -0.0896925829, 0.0897282838, -0.0897373171}, {0., -0.00747289348, 0.00747647949, -0.00746599716, 0.0149600001, -0.00747463503, 0.00747692, -0.00747817612, 0.985056016, 0.0298945798, -0.0149482108, 0.014953831, -0.0149562291}, {0., 0.0298915739, -0.0299059242, 0.0298639887, -0.0598400002, 0.0298985401, -0.02990768, 0.0299127045, 0.0597759284, 0.880421681, 0.0597928371, -0.059815324, 0.0598249162}, {0., -0.014945787, 0.014952959, -0.0149319943, 0.0299200001, -0.0149492701, 0.01495384, -0.0149563522, -0.0298879673, 0.0597891596, 0.970103578, 0.029907662, -0.0299124581}, {0., 0.0224186804, -0.0224294433, 0.0223979915, -0.0448800002, 0.0224239051, -0.02243076, 0.0224345284, 0.0448319463, -0.0896837394, 0.0448446278, 0.955138507, 0.044868687}, {0., -0.0448373609, 0.044858886, -0.044795983, 0.0897600003, -0.0448478102, 0.04486152, -0.0448690568, -0.0896638927, 0.179367479, -0.0896892556, 0.0897229857, 0.910262625}}}, {15, 10, 3400, {{1.01199546, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.675868974, 0.022456589, -0.325449908, -0.256226109, -0.0224617134, 0.0220253383, -0.0224898226, -0.0491413069, 0.0915315455, -0.0458091237, 0.044054218, -0.044989761}, {0., 0.0222245869, 0.966102275, 0.0138905176, -0.0447533344, 0.014865251, -0.0257943437, 0.0198183017, 0.0427635521, -0.0923916917, 0.0459476072, -0.0464975584, 0.044744679}, {0., -0.107139645, 0.00499526479, 0.890499203, -0.0847824516, -0.00994275295, 0.00750748251, -0.00746042618, -0.0145690248, 0.0297252757, -0.0148592795, 0.0150071302, -0.0149274566}, {0., -0.169805346, -0.0295581271, -0.169273974, 0.740388724, 0.0302343436, -0.0298318583, 0.0299147217, 0.0604686898, -0.11982497, 0.0599237484, -0.0596636051, 0.0598312852}, {0., -0.0145993738, 0.00965976033, -0.0198805884, 0.0302404812, 0.979761673, 0.0149561765, -0.0149399105, -0.0298648097, 0.0597652378, -0.0298834929, 0.0298966079, -0.0298953633}, {0., 0.0224065818, -0.0249666835, 0.022395105, -0.044853954, 0.0224190992, 0.975023224, 0.0198616616, 0.0448094479, -0.0896285434, 0.0448174515, -0.0448333006, 0.0448431546}, {0., -0.044810549, 0.0397333218, -0.0447508828, 0.0897097654, -0.0448063697, 0.0397183876, 0.950036332, -0.0896068934, 0.179273763, -0.0896415403, 0.0896771717, -0.0896861963}, {0., -0.00746864271, 0.00747222252, -0.00746175772, 0.0149514728, -0.00747038067, 0.0074726617, -0.0074739159, 0.985064516, 0.0298775708, -0.0149397052, 0.0149453144, -0.0149477088}, {0., 0.0298745708, -0.0298888963, 0.0298470309, -0.0598058911, 0.0298815227, -0.0298906468, 0.0298956636, 0.0597419297, 0.880489717, 0.0597588144, -0.0597812577, 0.0597908352}, {0., -0.0149372854, 0.014944445, -0.0149235154, 0.0299029456, -0.0149407613, 0.0149453234, -0.0149478318, -0.029870968, 0.0597551416, 0.97012059, 0.0298906288, -0.0298954176}, {0., 0.0224059281, -0.0224166723, 0.0223852732, -0.0448544183, 0.022411142, -0.0224179851, 0.0224217477, 0.0448064473, -0.0896327124, 0.0448191108, 0.955164057, 0.0448431263}, {0., -0.0448118562, 0.0448333442, -0.0447705464, 0.0897088367, -0.0448222841, 0.0448359702, -0.0448434954, -0.0896128946, 0.179265425, -0.0896382216, 0.0896718862, 0.910313747}}}, {15, 10, 3500, {{1.01214076, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.676179386, 0.0224431198, -0.325139627, -0.255953013, -0.0224503866, 0.0220132887, -0.0224775173, -0.0491138683, 0.0914805146, -0.0457835948, 0.0440301143, -0.0449651448}, {0., 0.022210932, 0.966137235, 0.0138951699, -0.0447304099, 0.0148706203, -0.0257777423, 0.0198096591, 0.0427405604, -0.0923394283, 0.0459216101, -0.0464715616, 0.0447201702}, {0., -0.107037549, 0.00499654941, 0.890606474, -0.0846926623, -0.00993318657, 0.0075032491, -0.00745630931, -0.0145615729, 0.0297090774, -0.0148511877, 0.0149986931, -0.0149191959}, {0., -0.16962474, -0.0295426137, -0.169094878, 0.740619241, 0.0302167306, -0.0298154482, 0.029898139, 0.0604340394, -0.119758126, 0.0598903078, -0.0596307872, 0.0597981131}, {0., -0.0145923149, 0.00966336877, -0.0198616272, 0.0302227002, 0.979781877, 0.0149478573, -0.0149316591, -0.0298483051, 0.0597321343, -0.0298669418, 0.0298800309, -0.0298787994}, {0., 0.0223941847, -0.0249506455, 0.0223827104, -0.044829086, 0.0224066647, 0.975039295, 0.019852894, 0.0447846532, -0.089578951, 0.0447926509, -0.0448084703, 0.0448183071}, {0., -0.0447857576, 0.0397157403, -0.0447262186, 0.089660031, -0.0447816116, 0.0397008579, 0.950068493, -0.0895573339, 0.179174537, -0.0895919225, 0.0896274865, -0.0896365027}, {0., -0.00746451059, 0.0074680844, -0.00745763661, 0.0149431836, -0.00746624507, 0.00746852228, -0.0074697746, 0.985072778, 0.0298610366, -0.0149314369, 0.0149370356, -0.0149394264}, {0., 0.0298580423, -0.0298723438, 0.0298305465, -0.0597727343, 0.0298649803, -0.0298740891, 0.0298790984, 0.0597088801, 0.880555854, 0.0597257414, -0.0597481424, 0.0597577056}, {0., -0.0149290212, 0.0149361688, -0.0149152732, 0.0298863672, -0.0149324901, 0.0149370446, -0.0149395492, -0.0298544432, 0.0597220732, 0.970137126, 0.0298740712, -0.0298788528}, {0., 0.0223935318, -0.022404258, 0.0223729099, -0.0448295507, 0.0223987352, -0.0224055668, 0.0224093238, 0.0447816601, -0.0895831098, 0.0447943061, 0.955188893, 0.0448182791}, {0., -0.0447870635, 0.0448085154, -0.0447458197, 0.0896591015, -0.0447974705, 0.0448111336, -0.0448186476, -0.0895633202, 0.17916622, -0.0895886122, 0.0896222133, 0.910363441}}}, {15, 10, 3600, {{1.01228156, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.676481212, 0.0224300211, -0.324837924, -0.255687492, -0.022439362, 0.0220015658, -0.0224655455, -0.0490871734, 0.0914308692, -0.045758759, 0.0440066642, -0.0449411957}, {0., 0.0221976547, 0.966171185, 0.0138996474, -0.0447080993, 0.0148757881, -0.0257615968, 0.0198012452, 0.0427181919, -0.0922885861, 0.0458963199, -0.0464462701, 0.0446963255}, {0., -0.106938273, 0.00499778283, 0.890710767, -0.0846053604, -0.00992389616, 0.00749913079, -0.00745230407, -0.0145543214, 0.0296933177, -0.0148433151, 0.0149904852, -0.0149111594}, {0., -0.169449141, -0.0295275176, -0.168920744, 0.740843396, 0.0301995989, -0.029799483, 0.0298820061, 0.0604003323, -0.119693097, 0.0598577751, -0.0595988588, 0.059765841}, {0., -0.0145854425, 0.00966684299, -0.019843212, 0.0302054064, 0.979801495, 0.014939764, -0.0149236315, -0.0298322481, 0.0596999289, -0.0298508398, 0.0298639038, -0.0298626849}, {0., 0.022382124, -0.0249350482, 0.0223706521, -0.0448048927, 0.0223945676, 0.975054925, 0.0198443586, 0.0447605311, -0.0895307038, 0.0447685231, -0.0447843135, 0.0447941336}, {0., -0.0447616387, 0.0396986245, -0.0447022231, 0.0896116459, -0.044757525, 0.0396837924, 0.950099769, -0.0895091188, 0.179078004, -0.0895436508, 0.0895791494, -0.0895881572}, {0., -0.00746049057, 0.00746405853, -0.00745362727, 0.0149351193, -0.00746222167, 0.00746449515, -0.00746574566, 0.985080817, 0.0298449509, -0.014923393, 0.0149289814, -0.0149313687}, {0., 0.0298419622, -0.0298562403, 0.0298145091, -0.0597404771, 0.0298488867, -0.0298579806, 0.0298629827, 0.059676727, 0.880620196, 0.0596935657, -0.0597159255, 0.0597254748}, {0., -0.0149209811, 0.0149281171, -0.0149072545, 0.0298702386, -0.0149244433, 0.0149289903, -0.0149314913, -0.0298383666, 0.0596899019, 0.970153214, 0.0298579627, -0.0298627374}, {0., 0.0223814717, -0.0223921803, 0.0223608818, -0.0448053578, 0.022386665, -0.0223934855, 0.022397237, 0.0447575452, -0.0895348528, 0.0447701742, 0.955213056, 0.044794106}, {0., -0.0447629434, 0.0447843602, -0.0447217637, 0.0896107157, -0.0447733301, 0.0447869709, -0.044794474, -0.0895150905, 0.179069706, -0.0895403485, 0.089573888, 0.910411787}}}, {15, 10, 3700, {{1.01241811, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.676774918, 0.0224172728, -0.324544333, -0.255429134, -0.0224286235, 0.0219901521, -0.0224538893, -0.0490611822, 0.0913825347, -0.0457345789, 0.0439838325, -0.0449178779}, {0., 0.0221847345, 0.96620418, 0.013903961, -0.0446863696, 0.0148807667, -0.0257458825, 0.0197930477, 0.0426964133, -0.0922390884, 0.0458716984, -0.046421646, 0.0446731094}, {0., -0.106841666, 0.00499896827, 0.890812246, -0.0845204108, -0.00991486637, 0.0074951214, -0.00744840447, -0.0145472596, 0.0296779732, -0.0148356499, 0.0149824943, -0.0149033349}, {0., -0.169278278, -0.0295128164, -0.168751302, 0.741061534, 0.0301829228, -0.0297839387, 0.0298662988, 0.0603675176, -0.119629786, 0.0598261016, -0.0595677723, 0.0597344203}, {0., -0.014578747, 0.00967019127, -0.0198253125, 0.0301885735, 0.979820562, 0.0149318844, -0.0149158156, -0.0298166147, 0.0596685733, -0.0298351626, 0.0298482022, -0.0298469957}, {0., 0.0223703815, -0.0249198677, 0.022358912, -0.0447813379, 0.0223827897, 0.975070137, 0.0198360429, 0.0447370454, -0.0894837295, 0.0447450318, -0.0447607942, 0.0447705981}, {0., -0.0447381562, 0.0396819497, -0.0446788604, 0.0895645375, -0.0447340736, 0.0396671664, 0.950130209, -0.0894621757, 0.178984017, -0.0894966527, 0.0895320876, -0.0895410874}, {0., -0.00745657659, 0.00746013888, -0.00744972369, 0.0149272678, -0.00745830442, 0.00746057429, -0.00746182303, 0.985088643, 0.0298292896, -0.0149155612, 0.0149211397, -0.0149235236}, {0., 0.0298263063, -0.0298405617, 0.0297988948, -0.0597090711, 0.0298332177, -0.0298422971, 0.0298472921, 0.0596454221, 0.880682841, 0.0596622388, -0.0596845586, 0.0596940945}, {0., -0.0149131532, 0.0149202778, -0.0148994474, 0.0298545355, -0.0149166088, 0.0149211486, -0.0149236461, -0.0298227142, 0.0596585793, 0.970168878, 0.0298422793, -0.0298470472}, {0., 0.0223697298, -0.0223804214, 0.0223491711, -0.0447818033, 0.0223749133, -0.0223817229, 0.0223854691, 0.0447340666, -0.089487869, 0.0447466791, 0.955236581, 0.0447705707}, {0., -0.0447394595, 0.0447608423, -0.0446983422, 0.0895636066, -0.0447498266, 0.0447634457, -0.0447709382, -0.0894681332, 0.178975738, -0.0894933582, 0.0895268377, 0.910458858}}}, {15, 10, 3800, {{1.01255065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.677060934, 0.0224048564, -0.324258426, -0.255177559, -0.0224181563, 0.0219790313, -0.0224425321, -0.0490358579, 0.0913354424, -0.0457110203, 0.0439615869, -0.0448951583}, {0., 0.0221721525, 0.966236273, 0.0139081205, -0.0446651907, 0.0148855677, -0.0257305767, 0.0197850555, 0.0426751935, -0.0921908646, 0.0458477107, -0.0463976544, 0.0446504888}, {0., -0.106747585, 0.0050001087, 0.890911057, -0.0844376891, -0.00990608311, 0.0074912152, -0.00744460498, -0.0145403777, 0.0296630221, -0.0148281812, 0.0149747089, -0.0148957114}, {0., -0.169111899, -0.0294984895, -0.168586303, 0.741273973, 0.0301666781, -0.0297687933, 0.0298509949, 0.0603355484, -0.119568101, 0.0597952421, -0.0595374834, 0.0597038065}, {0., -0.014572219, 0.00967342118, -0.0198079009, 0.0301721772, 0.979839107, 0.0149242073, -0.0149082003, -0.0298013827, 0.0596380231, -0.0298198881, 0.0298329039, -0.0298317093}, {0., 0.0223589404, -0.024905082, 0.0223474734, -0.044758388, 0.0223713145, 0.975084954, 0.0198279357, 0.0447141627, -0.0894379614, 0.0447221438, -0.0447378788, 0.0447476669}, {0., -0.0447152766, 0.0396656931, -0.0446560973, 0.089518639, -0.0447112243, 0.0396509571, 0.950159858, -0.089416438, 0.178892443, -0.0894508614, 0.0894862344, -0.0894952264}, {0., -0.00745276312, 0.00745631989, -0.00744592034, 0.0149196179, -0.00745448776, 0.00745675411, -0.00745800114, 0.985096268, 0.0298140305, -0.0149079306, 0.0149134993, -0.01491588}, {0., 0.0298110525, -0.0298252857, 0.0297836814, -0.0596784717, 0.0298179511, -0.0298270164, 0.0298320046, 0.0596149211, 0.880743878, 0.0596317163, -0.0596539973, 0.05966352}, {0., -0.0149055262, 0.0149126398, -0.0148918407, 0.0298392358, -0.0149089755, 0.0149135082, -0.0149160023, -0.0298074637, 0.0596280611, 0.970184139, 0.0298269987, -0.02983176}, {0., 0.0223582894, -0.0223689644, 0.022337761, -0.0447588537, 0.0223634633, -0.0223702623, 0.0223740034, 0.0447111909, -0.0894420916, 0.0447237872, 0.955259502, 0.0447476399}, {0., -0.0447165787, 0.0447379283, -0.0446755221, 0.0895177075, -0.0447269266, 0.0447405247, -0.0447480068, -0.0894223817, 0.178884183, -0.0894475745, 0.0894809957, 0.91050472}}}, {15, 10, 3900, {{1.01267939, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.677339654, 0.0223927548, -0.323979807, -0.254932419, -0.0224079467, 0.0219681886, -0.0224314588, -0.0490111664, 0.0912895288, -0.0456880513, 0.0439398974, -0.0448730065}, {0., 0.0221598912, 0.96626751, 0.013912135, -0.0446445347, 0.0148902015, -0.0257156585, 0.0197772582, 0.042654504, -0.0921438498, 0.0458243244, -0.0463742629, 0.0446284334}, {0., -0.106655902, 0.0050012068, 0.89100734, -0.0843570806, -0.00989753341, 0.00748740693, -0.00744090048, -0.0145336665, 0.0296484443, -0.0148208989, 0.0149671186, -0.0148882786}, {0., -0.168949774, -0.0294845178, -0.16842552, 0.741481006, 0.0301508429, -0.0297540265, 0.0298360738, 0.0603043815, -0.119507961, 0.0597651551, -0.0595079516, 0.0596739584}, {0., -0.0145658503, 0.00967653965, -0.0197909514, 0.0301561951, 0.979857157, 0.0149167224, -0.0149007753, -0.0297865316, 0.059608237, -0.0298049957, 0.0298179883, -0.0298168053}, {0., 0.0223477855, -0.0248906709, 0.0223363209, -0.0447360121, 0.0223601263, 0.975099395, 0.0198200265, 0.0446918524, -0.089393338, 0.0446998281, -0.0447155366, 0.0447253093}, {0., -0.0446929692, 0.0396498336, -0.0446339033, 0.0894738886, -0.0446889464, 0.0396351436, 0.950188755, -0.0893718441, 0.17880316, -0.0894062154, 0.0894415282, -0.0894505125}, {0., -0.00744904503, 0.00745259642, -0.00744221209, 0.0149121594, -0.00745076657, 0.00745302949, -0.00745427484, 0.985103703, 0.029799153, -0.0149004908, 0.0149060501, -0.0149084276}, {0., 0.0297961801, -0.0298103918, 0.0297688484, -0.0596486376, 0.0298030663, -0.029812118, 0.0298170994, 0.0595851829, 0.880803388, 0.0596019572, -0.0596242004, 0.0596337103}, {0., -0.01489809, 0.0149051928, -0.0148844242, 0.0298243188, -0.0149015331, 0.014906059, -0.0149085497, -0.0297925946, 0.0595983061, 0.970199018, 0.0298121002, -0.0298168552}, {0., 0.0223471351, -0.022357794, 0.0223266363, -0.0447364782, 0.0223522997, -0.0223590885, 0.0223628245, 0.0446888872, -0.0893974591, 0.0447014679, 0.95528185, 0.0447252826}, {0., -0.0446942701, 0.0447155874, -0.0446532726, 0.0894729565, -0.0447045994, 0.0447181769, -0.0447256491, -0.0893777744, 0.178794918, -0.0894029358, 0.0894363004, 0.910549434}}}, {15, 10, 4000, {{1.01280455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.677611445, 0.0223809523, -0.323708111, -0.254693389, -0.0223979819, 0.02195761, -0.0224206551, -0.0489870763, 0.0912447354, -0.0456656427, 0.0439187364, -0.0448513942}, {0., 0.0221479345, 0.966297936, 0.0139160128, -0.0446243757, 0.0148946776, -0.0257011084, 0.0197696463, 0.0426343186, -0.0920979838, 0.0458015094, -0.0463514418, 0.0446069151}, {0., -0.106566496, 0.00500226505, 0.891101221, -0.0842784792, -0.00988920526, 0.00748369171, -0.00743728625, -0.0145271175, 0.0296342213, -0.0148137938, 0.0149597137, -0.014881027}, {0., -0.168791689, -0.0294708839, -0.168268741, 0.741682904, 0.0301353965, -0.0297396193, 0.0298215164, 0.060273977, -0.119449287, 0.0597358021, -0.0594791391, 0.0596448379}, {0., -0.0145596329, 0.00967955307, -0.0197744404, 0.0301406065, 0.979874737, 0.01490942, -0.0148935313, -0.0297720424, 0.0595791771, -0.0297904663, 0.0298034364, -0.0298022646}, {0., 0.0223369025, -0.0248766156, 0.0223254404, -0.0447141819, 0.0223492109, 0.975113479, 0.0198123055, 0.0446700859, -0.0893498023, 0.0446780565, -0.044693739, 0.0447034968}, {0., -0.0446712056, 0.0396343517, -0.04461225, 0.0894302293, -0.0446672113, 0.0396197064, 0.950216938, -0.0893283372, 0.178716054, -0.0893626577, 0.0893979118, -0.0894068886}, {0., -0.00744541756, 0.00744896371, -0.00743859422, 0.0149048828, -0.00744713608, 0.00744939567, -0.00745063939, 0.985110956, 0.0297846382, -0.0148932324, 0.0148987825, -0.0149011568}, {0., 0.0297816702, -0.029795861, 0.0297543769, -0.059619531, 0.0297885444, -0.0297975827, 0.0298025576, 0.0595561697, 0.880861447, 0.0595729236, -0.0595951299, 0.0596046274}, {0., -0.0148908351, 0.0148979274, -0.0148771884, 0.0298097655, -0.0148942722, 0.0148987913, -0.0149012788, -0.0297780879, 0.0595692764, 0.970213535, 0.029797565, -0.0298023137}, {0., 0.0223362527, -0.0223468958, 0.0223157827, -0.0447146482, 0.0223414083, -0.022348187, 0.0223519182, 0.0446671273, -0.0893539146, 0.0446796927, 0.955303652, 0.0447034704}, {0., -0.0446725053, 0.0446937912, -0.0446315654, 0.0894292965, -0.0446828165, 0.044696374, -0.0447038363, -0.0893342545, 0.178707829, -0.0893593853, 0.0893926947, 0.910593059}}}, {15, 10, 4100, {{1.01292629, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.677876645, 0.0223694343, -0.323442999, -0.254460172, -0.0223882503, 0.0219472828, -0.0224101081, -0.0489635585, 0.0912010078, -0.0456437672, 0.0438980782, -0.0448302952}, {0., 0.0221362674, 0.966327591, 0.0139197616, -0.0446046899, 0.0148990049, -0.0256869085, 0.0197622109, 0.0426146127, -0.0920532106, 0.0457792382, -0.0463291633, 0.0445859078}, {0., -0.106479256, 0.00500328574, 0.891192818, -0.0842017867, -0.00988108758, 0.00748006501, -0.00743375791, -0.014520723, 0.0296203358, -0.0148068574, 0.0149524851, -0.0148739479}, {0., -0.168637446, -0.0294575714, -0.168115769, 0.741879918, 0.0301203202, -0.0297255544, 0.029807305, 0.0602442978, -0.11939201, 0.0597071476, -0.059451011, 0.0596164097}, {0., -0.0145535596, 0.00968246729, -0.0197583459, 0.0301253922, 0.979891872, 0.0149022915, -0.0148864594, -0.0297578976, 0.0595508082, -0.0297762824, 0.0297892306, -0.0297880696}, {0., 0.0223262782, -0.0248628987, 0.0223148185, -0.0446928707, 0.0223385551, 0.975127224, 0.0198047636, 0.0446488369, -0.0893073016, 0.0446568024, -0.0446724597, 0.0446822028}, {0., -0.0446499594, 0.0396192293, -0.0445911113, 0.089387608, -0.0446459928, 0.0396046275, 0.950244443, -0.0892858645, 0.178631018, -0.0893201355, 0.0893553325, -0.089364302}, {0., -0.00744187633, 0.00744541737, -0.00743506235, 0.0148977791, -0.00744359192, 0.00744584824, -0.00744709037, 0.985118037, 0.0297704684, -0.0148861466, 0.0148916877, -0.014894059}, {0., 0.0297675053, -0.0297816756, 0.0297402494, -0.0595911164, 0.0297743677, -0.029783393, 0.0297883615, 0.0595278461, 0.880918126, 0.0595445801, -0.0595667506, 0.0595762359}, {0., -0.0148837526, 0.0148908347, -0.0148701247, 0.0297955582, -0.0148871838, 0.0148916965, -0.0148941807, -0.0297639261, 0.0595409369, 0.970227707, 0.0297833753, -0.0297881179}, {0., 0.022325629, -0.0223362568, 0.0223051871, -0.0446933373, 0.0223307758, -0.0223375447, 0.0223412711, 0.0446458846, -0.0893114053, 0.0446584351, 0.955324937, 0.0446821768}, {0., -0.0446512579, 0.0446725131, -0.0446103742, 0.0893866746, -0.0446615515, 0.0446750894, -0.0446825422, -0.0892917692, 0.178622811, -0.0893168702, 0.0893501257, 0.910635646}}}, {15, 10, 4200, {{1.0130448, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.678135571, 0.0223581871, -0.323184156, -0.254232488, -0.0223787408, 0.0219371951, -0.0223998056, -0.0489405859, 0.0911582955, -0.0456223997, 0.0438778992, -0.0448096853}, {0., 0.0221248762, 0.966356514, 0.0139233885, -0.0445854549, 0.0149031916, -0.0256730421, 0.0197549437, 0.0425953637, -0.0920094786, 0.0457574848, -0.0463074018, 0.0445653874}, {0., -0.106394077, 0.00500427096, 0.89128224, -0.0841269119, -0.00987317009, 0.00747652266, -0.00743031141, -0.0145144755, 0.029606772, -0.0148000816, 0.0149454245, -0.014867033}, {0., -0.168486862, -0.0294445651, -0.167966423, 0.742072281, 0.0301055963, -0.0297118156, 0.0297934234, 0.0602153095, -0.119336063, 0.0596791585, -0.0594235351, 0.0595886411}, {0., -0.0145476238, 0.00968528771, -0.0197426477, 0.0301105344, 0.979908583, 0.0148953284, -0.0148795514, -0.0297440809, 0.0595230975, -0.0297624276, 0.0297753544, -0.029774204}, {0., 0.0223159004, -0.0248495042, 0.0223044431, -0.0446720539, 0.0223281467, 0.975140646, 0.0197973927, 0.0446280809, -0.0892657869, 0.0446360414, -0.0446516741, 0.044661403}, {0., -0.0446292061, 0.0396044496, -0.0445704627, 0.0893459757, -0.0446252665, 0.0395898901, 0.950271301, -0.0892443772, 0.178547955, -0.0892785999, 0.0893137412, -0.0893227035}, {0., -0.00743841725, 0.00744195332, -0.0074316124, 0.0148908403, -0.00744012997, 0.00744238313, -0.0074436237, 0.985124954, 0.0297566274, -0.0148792251, 0.0148847574, -0.0148871258}, {0., 0.029753669, -0.0297678193, 0.0297264497, -0.0595633612, 0.0297605199, -0.0297695325, 0.0297744948, 0.0595001796, 0.88097349, 0.0595168943, -0.0595390298, 0.0595485032}, {0., -0.0148768345, 0.0148839066, -0.0148632248, 0.0297816806, -0.0148802599, 0.0148847663, -0.0148872474, -0.0297500929, 0.0595132548, 0.97024155, 0.0297695149, -0.0297742516}, {0., 0.0223152517, -0.0223258646, 0.0222948372, -0.0446725209, 0.0223203899, -0.0223271494, 0.0223308711, 0.0446251347, -0.0892698823, 0.0446376707, 0.955345728, 0.0446613772}, {0., -0.0446305035, 0.0446517288, -0.0445896745, 0.0893450418, -0.0446407799, 0.0446542987, -0.0446617422, -0.0892502695, 0.178539765, -0.0892753414, 0.0893085444, 0.910677245}}}, {15, 10, 4300, {{1.01316024, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.678388513, 0.0223471983, -0.322931292, -0.25401008, -0.0223694433, 0.0219273358, -0.0223897362, -0.0489181332, 0.0911165516, -0.0456015166, 0.043858177, -0.0447895418}, {0., 0.022113748, 0.966384738, 0.0139268998, -0.0445666502, 0.014907245, -0.0256594937, 0.0197478371, 0.0425765505, -0.0919667396, 0.0457362254, -0.0462861333, 0.0445453314}, {0., -0.106310865, 0.00500522265, 0.891369589, -0.08405377, -0.00986544323, 0.00747306074, -0.00742694296, -0.0145083684, 0.0295935149, -0.0147934591, 0.0149385242, -0.0148602748}, {0., -0.168339766, -0.029431851, -0.167820534, 0.742260209, 0.0300912085, -0.0296983878, 0.0297798563, 0.0601869801, -0.119281385, 0.059651804, -0.0593966812, 0.0595615016}, {0., -0.0145418191, 0.00968801933, -0.0197273267, 0.0300960165, 0.979924891, 0.0148885232, -0.0148727999, -0.0297305771, 0.0594960146, -0.0297488866, 0.0297617926, -0.0297606525}, {0., 0.0223057577, -0.024836417, 0.0222943028, -0.0446517089, 0.0223179741, 0.97515376, 0.0197901847, 0.044607795, -0.0892252126, 0.0446157508, -0.0446313593, 0.0446410744}, {0., -0.0446089229, 0.039589997, -0.0445502816, 0.0893052866, -0.0446050095, 0.0395754787, 0.950297543, -0.0892038297, 0.178466774, -0.0892380052, 0.0892730921, -0.0892820474}, {0., -0.00743503653, 0.00743856773, -0.0074282406, 0.0148840587, -0.00743674646, 0.00743899651, -0.00744023557, 0.985131713, 0.0297430999, -0.0148724604, 0.0148779842, -0.0148803497}, {0., 0.0297401461, -0.029754277, 0.0297129624, -0.0595362348, 0.0297469859, -0.029755986, 0.0297609423, 0.0594731399, 0.8810276, 0.0594898356, -0.0595119369, 0.0595213987}, {0., -0.014870073, 0.0148771355, -0.0148564812, 0.0297681174, -0.0148734929, 0.014877993, -0.0148804711, -0.029736573, 0.0594861999, 0.970255079, 0.0297559685, -0.0297606994}, {0., 0.0223051096, -0.0223157079, 0.0222847218, -0.0446521761, 0.0223102394, -0.0223169895, 0.0223207067, 0.0446048549, -0.0892292998, 0.0446173767, 0.955366047, 0.0446410489}, {0., -0.0446102191, 0.0446314153, -0.0445694436, 0.0893043522, -0.0446204788, 0.0446339791, -0.0446414134, -0.0892097099, 0.1784586, -0.0892347534, 0.0892679051, 0.910717902}}}, {15, 10, 4400, {{1.01327276, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.678635745, 0.0223364559, -0.322684133, -0.253792707, -0.0223603483, 0.0219176946, -0.0223798895, -0.0488961771, 0.0910757324, -0.045581096, 0.0438388912, -0.0447698438}, {0., 0.0221028707, 0.966412298, 0.0139303018, -0.0445482564, 0.0149111723, -0.0256462488, 0.0197408838, 0.0425581533, -0.0919249487, 0.0457154376, -0.0462653357, 0.0445257188}, {0., -0.10622953, 0.0050061426, 0.891454959, -0.083982282, -0.00985789812, 0.00746967561, -0.00742364903, -0.0145023954, 0.0295805508, -0.0147869829, 0.0149317768, -0.0148536662}, {0., -0.168195998, -0.029419416, -0.167677943, 0.742443904, 0.0300771415, -0.029685257, 0.0297665894, 0.0601592799, -0.119227917, 0.0596250554, -0.0593704212, 0.0595349628}, {0., -0.0145361398, 0.00969066677, -0.0197123655, 0.0300818231, 0.979940814, 0.0148818688, -0.0148661977, -0.0297173721, 0.0594695313, -0.0297356455, 0.029748531, -0.029747401}, {0., 0.0222958395, -0.0248236232, 0.022284387, -0.0446318142, 0.0223080267, 0.97516658, 0.0197831325, 0.0445879581, -0.0891855362, 0.0445959091, -0.0446114943, 0.0446211957}, {0., -0.0445890886, 0.0395758568, -0.044530547, 0.0892654982, -0.0445852008, 0.0395613787, 0.950323196, -0.0891641795, 0.17838739, -0.089198309, 0.0892333427, -0.0892422912}, {0., -0.00743173063, 0.00743525708, -0.0074249434, 0.0148774272, -0.00743343784, 0.00743568486, -0.00743692243, 0.985138324, 0.0297298718, -0.0148658455, 0.0148713609, -0.0148737236}, {0., 0.0297269225, -0.0297410344, 0.0296997737, -0.0595097088, 0.0297337514, -0.0297427394, 0.0297476897, 0.0594466986, 0.881080513, 0.0594633758, -0.0594854437, 0.0594948942}, {0., -0.0148634612, 0.0148705142, -0.0148498868, 0.0297548544, -0.0148668757, 0.0148713697, -0.0148738449, -0.0297233523, 0.0594597437, 0.970268309, 0.0297427219, -0.0297474471}, {0., 0.0222951919, -0.0223057759, 0.0222748302, -0.0446322816, 0.0223003135, -0.0223070546, 0.0223107673, 0.0445850239, -0.0891896155, 0.0445975318, 0.955385917, 0.0446211706}, {0., -0.0445903837, 0.0446115513, -0.0445496605, 0.0892645633, -0.044600627, 0.0446141091, -0.0446215346, -0.0891700479, 0.178379231, -0.0891950636, 0.0892281654, 0.910757658}}}, {15, 10, 4500, {{1.01338248, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.678877521, 0.0223259492, -0.322442425, -0.253580144, -0.0223514469, 0.0219082619, -0.0223702557, -0.0488746956, 0.0910357969, -0.0455611176, 0.0438200224, -0.0447505716}, {0., 0.0220922332, 0.966439222, 0.0139335999, -0.0445302555, 0.0149149799, -0.025633294, 0.0197340774, 0.0425401539, -0.091884064, 0.0456951006, -0.0462449881, 0.0445065301}, {0., -0.106149988, 0.00500703245, 0.891538439, -0.0839123743, -0.00985052648, 0.00746636389, -0.00742042634, -0.0144965505, 0.0295678667, -0.0147806465, 0.0149251757, -0.0148472006}, {0., -0.168055411, -0.0294072477, -0.167538505, 0.742623555, 0.0300633811, -0.02967241, 0.0297536095, 0.060132181, -0.119175607, 0.059598886, -0.0593447289, 0.0595089981}, {0., -0.0145305803, 0.00969323431, -0.0196977477, 0.0300679398, 0.979956369, 0.0148753584, -0.0148597383, -0.0297044528, 0.059443621, -0.0297226908, 0.0297355564, -0.0297344362}, {0., 0.0222861358, -0.0248111098, 0.0222746857, -0.0446123499, 0.0222982946, 0.975179119, 0.0197762292, 0.0445685504, -0.0891467182, 0.0445764968, -0.044592059, 0.0446017472}, {0., -0.0445696834, 0.0395620154, -0.0445112391, 0.0892265707, -0.0445658204, 0.0395475765, 0.950348287, -0.089125387, 0.178309723, -0.0891594716, 0.0891944534, -0.0892033952}, {0., -0.00742849624, 0.00743201806, -0.00742171753, 0.0148709392, -0.00743020079, 0.00743244485, -0.00743368098, 0.985144791, 0.0297169299, -0.0148593736, 0.0148648809, -0.0148672408}, {0., 0.0297139849, -0.0297280783, 0.0296868702, -0.0594837568, 0.0297208032, -0.0297297794, 0.0297347239, 0.0594208293, 0.88113228, 0.0594374884, -0.0594595238, 0.0594689632}, {0., -0.0148569925, 0.0148640361, -0.0148434351, 0.0297418784, -0.0148604016, 0.0148648897, -0.014867362, -0.0297104177, 0.0594338599, 0.970281253, 0.0297297619, -0.0297344816}, {0., 0.0222854887, -0.0222960588, 0.0222651526, -0.0446128176, 0.0222906024, -0.0222973345, 0.0223010429, 0.044565622, -0.0891507898, 0.0445781163, 0.955405357, 0.0446017223}, {0., -0.0445709774, 0.0445921172, -0.0445303052, 0.0892256353, -0.0445812048, 0.0445946691, -0.0446020859, -0.0891312439, 0.17830158, -0.0891562325, 0.0891892854, 0.910796555}}}, {15, 10, 4600, {{1.01348954, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.679114078, 0.0223156677, -0.322205932, -0.253372182, -0.022342731, 0.0218990287, -0.0223608255, -0.0488536682, 0.0909967071, -0.0455415622, 0.0438015527, -0.0447317067}, {0., 0.0220818249, 0.966465539, 0.0139367993, -0.0445126306, 0.0149186736, -0.0256206167, 0.0197274113, 0.042522535, -0.0918440463, 0.0456751948, -0.0462250711, 0.044487747}, {0., -0.106072161, 0.00500789376, 0.891620111, -0.0838439779, -0.00984332059, 0.0074631224, -0.00741727181, -0.0144908283, 0.0295554505, -0.014774444, 0.0149187145, -0.0148408719}, {0., -0.167917866, -0.0293953347, -0.167402081, 0.742799337, 0.030049914, -0.0296598347, 0.0297409043, 0.0601056574, -0.119124405, 0.0595732708, -0.0593195798, 0.0594835828}, {0., -0.0145251355, 0.00969572594, -0.019683458, 0.0300543532, 0.979971574, 0.0148689859, -0.0148534155, -0.0296918068, 0.0594182589, -0.0297100102, 0.0297228564, -0.0297217457}, {0., 0.0222766374, -0.0247988644, 0.0222651896, -0.0445932976, 0.0222887684, 0.975191389, 0.0197694686, 0.0445495533, -0.0891087215, 0.0445574951, -0.0445730349, 0.0445827102}, {0., -0.0445506887, 0.0395484601, -0.0444923396, 0.0891884669, -0.04454685, 0.0395340595, 0.95037284, -0.0890874153, 0.178233699, -0.0891214559, 0.089156387, -0.0891653222}, {0., -0.00742533029, 0.00742884757, -0.0074185599, 0.0148645885, -0.00742703224, 0.0074292734, -0.00743050811, 0.985151122, 0.0297042618, -0.0148530387, 0.0148585381, -0.0148608952}, {0., 0.0297013211, -0.0297153963, 0.0296742396, -0.059458354, 0.029708129, -0.0297170936, 0.0297220325, 0.0593955073, 0.881182953, 0.0594121487, -0.0594341523, 0.0594435809}, {0., -0.0148506606, 0.0148576951, -0.0148371198, 0.029729177, -0.0148540645, 0.0148585468, -0.0148610162, -0.0296977567, 0.0594085237, 0.970293923, 0.0297170761, -0.0297217904}, {0., 0.0222759909, -0.0222865474, 0.0222556797, -0.0445937655, 0.0222810967, -0.0222878202, 0.0222915243, 0.0445466305, -0.0891127855, 0.0445591115, 0.955424386, 0.0445826855}, {0., -0.0445519817, 0.0445730942, -0.0445113594, 0.089187531, -0.0445621935, 0.0445756404, -0.0445830487, -0.089093261, 0.178225571, -0.089118223, 0.0891512281, 0.910834628}}}, {15, 10, 4700, {{1.01359406, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.679345639, 0.022305602, -0.32197443, -0.253168625, -0.0223341926, 0.0218899865, -0.0223515903, -0.0488330758, 0.0909584272, -0.045522412, 0.0437834652, -0.0447132321}, {0., 0.0220716362, 0.966491276, 0.0139399049, -0.0444953661, 0.0149222592, -0.0256082051, 0.0197208799, 0.0425052807, -0.091804859, 0.0456557021, -0.0462055666, 0.0444693524}, {0., -0.105995976, 0.00500872795, 0.891700052, -0.0837770284, -0.00983627321, 0.00745994817, -0.00741418256, -0.0144852236, 0.0295432909, -0.0147683697, 0.0149123873, -0.0148346741}, {0., -0.167783232, -0.0293836663, -0.167268543, 0.742971415, 0.0300367279, -0.0296475195, 0.0297284621, 0.0600796848, -0.119074264, 0.0595481864, -0.0592949509, 0.0594586937}, {0., -0.0145198008, 0.00969814535, -0.0196694822, 0.0300410505, 0.979986443, 0.0148627454, -0.0148472235, -0.0296794225, 0.059393422, -0.0296975922, 0.0297104194, -0.0297093179}, {0., 0.0222673356, -0.0247868759, 0.0222558902, -0.0445746397, 0.0222794396, 0.975203402, 0.0197628446, 0.0445309495, -0.0890715114, 0.0445388868, -0.0445544047, 0.0445640673}, {0., -0.0445320873, 0.0395351789, -0.0444738311, 0.0891511521, -0.0445282723, 0.0395208157, 0.950396878, -0.0890502296, 0.178159249, -0.0890842272, 0.0891191087, -0.0891280375}, {0., -0.00742222987, 0.00742574272, -0.00741546762, 0.0148583693, -0.00742392928, 0.00742616762, -0.00742740094, 0.985157321, 0.029691856, -0.0148468349, 0.0148523265, -0.014854681}, {0., 0.0296889195, -0.0297029769, 0.0296618705, -0.0594334772, 0.0296957172, -0.0297046705, 0.0297096038, 0.0593707095, 0.881232576, 0.0593873336, -0.059409306, 0.059418724}, {0., -0.0148444597, 0.0148514854, -0.0148309352, 0.0297167386, -0.0148478586, 0.0148523352, -0.0148548019, -0.0296853578, 0.059383712, 0.97030633, 0.029704653, -0.029709362}, {0., 0.0222666896, -0.0222772328, 0.0222464029, -0.0445751079, 0.0222717879, -0.0222785028, 0.0222822028, 0.0445280321, -0.089075568, 0.0445405002, 0.95544302, 0.0445640429}, {0., -0.0445333792, 0.0445544651, -0.0444928058, 0.0891502158, -0.0445435757, 0.0445570057, -0.0445644057, -0.0890560643, 0.178151136, -0.0890810004, 0.0891139588, 0.910871914}}}, {15, 10, 4800, {{1.01369616, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.679572413, 0.0222957431, -0.321747713, -0.252969288, -0.0223258245, 0.0218811275, -0.0223425422, -0.0488129004, 0.0909209237, -0.0455036502, 0.0437657441, -0.0446951315}, {0., 0.0220616579, 0.966516458, 0.0139429213, -0.044478447, 0.0149257418, -0.0255960481, 0.0197144776, 0.0424883757, -0.0917664677, 0.0456366054, -0.0461864574, 0.0444513301}, {0., -0.105921365, 0.00500953636, 0.891778335, -0.0837114655, -0.00982937758, 0.00745683842, -0.00741115591, -0.0144797315, 0.0295313774, -0.0147624183, 0.0149061885, -0.0148286021}, {0., -0.167651389, -0.0293722325, -0.167137772, 0.743139944, 0.0300238109, -0.0296354538, 0.0297162721, 0.0600542404, -0.11902514, 0.0595236107, -0.0592708208, 0.059434309}, {0., -0.0145145715, 0.009700496, -0.0196558067, 0.0300280201, 0.980000991, 0.0148566315, -0.0148411569, -0.0296672891, 0.0593690885, -0.0296854259, 0.0296982345, -0.0296971421}, {0., 0.0222582223, -0.0247751334, 0.0222467793, -0.0445563601, 0.0222702999, 0.975215168, 0.0197563517, 0.0445127227, -0.0890350554, 0.0445206556, -0.0445361521, 0.0445458023}, {0., -0.0445138628, 0.0395221607, -0.0444556975, 0.0891145936, -0.0445100709, 0.039507834, 0.950420422, -0.0890137975, 0.178086308, -0.089047753, 0.089082586, -0.0890915085}, {0., -0.00741919229, 0.00742270079, -0.00741243801, 0.0148522761, -0.00742088922, 0.00742312478, -0.00742435675, 0.985163395, 0.0296797016, -0.0148407569, 0.0148462408, -0.0148485928}, {0., 0.0296767691, -0.0296908092, 0.0296497521, -0.0594091046, 0.0296835569, -0.0296924991, 0.029697427, 0.0593464143, 0.881281194, 0.0593630214, -0.0593849634, 0.059394371}, {0., -0.0148383846, 0.0148454016, -0.014824876, 0.0297045523, -0.0148417784, 0.0148462496, -0.0148487135, -0.0296732102, 0.0593594031, 0.970318486, 0.0296924817, -0.0296971855}, {0., 0.0222575769, -0.022268107, 0.022237314, -0.0445568284, 0.0222626677, -0.0222693743, 0.0222730702, 0.0445098107, -0.0890391047, 0.0445222661, 0.955461277, 0.0445457781}, {0., -0.0445151537, 0.0445362135, -0.0444746281, 0.0891136569, -0.0445253353, 0.0445387486, -0.0445461405, -0.0890196214, 0.178078209, -0.0890445321, 0.0890774448, 0.910908443}}}, {15, 10, 4900, {{1.01379593, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.679794594, 0.0222860824, -0.321525584, -0.252773999, -0.0223176199, 0.0218724443, -0.0223336735, -0.0487931251, 0.0908841652, -0.045485261, 0.0437483745, -0.0446773899}, {0., 0.0220518813, 0.966541107, 0.0139458524, -0.0444618596, 0.0149291262, -0.0255841354, 0.0197081993, 0.042471806, -0.0917288401, 0.0456178886, -0.0461677276, 0.0444336653}, {0., -0.105848263, 0.00501032021, 0.891855027, -0.0836472325, -0.00982262737, 0.00745379053, -0.0074081893, -0.0144743476, 0.0295196999, -0.0147565848, 0.014900113, -0.0148226505}, {0., -0.167522223, -0.0293610237, -0.167009652, 0.743305068, 0.0300111522, -0.0296236273, 0.029704324, 0.0600293027, -0.118976992, 0.0594995233, -0.0592471694, 0.0594104083}, {0., -0.0145094436, 0.00970278111, -0.0196424191, 0.0300152509, 0.980015231, 0.014850639, -0.0148352107, -0.0296553966, 0.0593452381, -0.0296735011, 0.0296862914, -0.0296852079}, {0., 0.0222492899, -0.024763627, 0.0222378493, -0.0445384433, 0.0222613416, 0.975226698, 0.0197499847, 0.0444948577, -0.0889993229, 0.0445027863, -0.0445182618, 0.0445278998}, {0., -0.044496, 0.0395093949, -0.0444379236, 0.0890787608, -0.0444922307, 0.0394951039, 0.950443494, -0.0889780884, 0.178014815, -0.0890120027, 0.0890467882, -0.0890557046}, {0., -0.00741621499, 0.00741971925, -0.00740946851, 0.0148463039, -0.00741790949, 0.00742014233, -0.00742137298, 0.985169348, 0.0296677884, -0.0148347995, 0.014840276, -0.0148426254}, {0., 0.0296648599, -0.029678883, 0.0296378741, -0.0593852158, 0.029671638, -0.0296805693, 0.0296854919, 0.0593226012, 0.881328847, 0.0593391918, -0.0593611039, 0.0593705014}, {0., -0.01483243, 0.0148394385, -0.014818937, 0.0296926079, -0.014835819, 0.0148402847, -0.014842746, -0.0296613036, 0.0593355767, 0.970330401, 0.029680552, -0.0296852507}, {0., 0.022248645, -0.0222591624, 0.0222284056, -0.0445389118, 0.0222537285, -0.022260427, 0.0222641189, 0.0444919509, -0.0890033651, 0.0445043938, 0.955479172, 0.0445278759}, {0., -0.0444972899, 0.0445183242, -0.0444568111, 0.0890778237, -0.044507457, 0.044520854, -0.0445282379, -0.0889839019, 0.17800673, -0.0890087876, 0.0890416556, 0.910944248}}}, {15, 10, 5000, {{1.01389347, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.680012367, 0.0222766122, -0.32130786, -0.252582596, -0.0223095724, 0.0218639298, -0.0223249771, -0.048773734, 0.090848122, -0.0454672297, 0.0437313426, -0.044659993}, {0., 0.0220422983, 0.966565246, 0.0139487024, -0.0444455907, 0.014932417, -0.0255724572, 0.0197020401, 0.0424555584, -0.0916919459, 0.0455995365, -0.046149362, 0.0444163435}, {0., -0.10577661, 0.00501108067, 0.891930193, -0.083584276, -0.00981601662, 0.00745080205, -0.00740528036, -0.0144690674, 0.0295082492, -0.0147508645, 0.0148941558, -0.0148168147}, {0., -0.167395625, -0.0293500311, -0.166884079, 0.743466924, 0.0299987416, -0.0296120307, 0.0296926083, 0.0600048516, -0.11892978, 0.0594759046, -0.0592239775, 0.0593869724}, {0., -0.0145044129, 0.00970500369, -0.0196293077, 0.0300027324, 0.980029176, 0.0148447632, -0.0148293801, -0.0296437352, 0.0593218515, -0.0296618082, 0.0296745807, -0.0296735058}, {0., 0.0222405312, -0.0247523473, 0.0222290929, -0.0445208749, 0.0222525576, 0.975238, 0.0197437385, 0.04447734, -0.0889642852, 0.0444852644, -0.0445007194, 0.0445103455}, {0., -0.0444784846, 0.0394968716, -0.0444204953, 0.0890436249, -0.0444747373, 0.0394826155, 0.95046611, -0.0889430737, 0.177944712, -0.0889769477, 0.0890116866, -0.0890205969}, {0., -0.00741329559, 0.00741679568, -0.00740655675, 0.0148404479, -0.00741498771, 0.00741721789, -0.00741844723, 0.985175186, 0.0296561068, -0.0148289579, 0.0148344271, -0.014836774}, {0., 0.0296531823, -0.0296671887, 0.029626227, -0.0593617916, 0.0296599509, -0.0296688716, 0.0296737889, 0.0592992512, 0.881375573, 0.0593158255, -0.0593377085, 0.059347096}, {0., -0.0148265912, 0.0148335914, -0.0148131135, 0.0296808958, -0.0148299754, 0.0148344358, -0.0148368945, -0.0296496286, 0.0593122137, 0.970342084, 0.0296688542, -0.029673548}, {0., 0.0222398868, -0.0222503917, 0.0222196703, -0.0445213437, 0.0222449631, -0.0222516537, 0.0222553417, 0.0444744384, -0.0889683205, 0.0444868691, 0.955496719, 0.0445103219}, {0., -0.0444797735, 0.0445007828, -0.0444393405, 0.0890426874, -0.0444899263, 0.0445033073, -0.0445106834, -0.0889488769, 0.177936641, -0.0889737383, 0.0890065624, 0.910979356}}}}, {{15, 20, 200, {{0.978000626, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.647627155, 0.0254134734, -0.351923798, -0.281001464, -0.0217481756, 0.0231248469, -0.0236220325, -0.0516895756, 0.0962703684, -0.0481800211, 0.0462859931, -0.0472701866}, {0., 0.0256248724, 0.925167665, -0.0130472331, -0.0447553256, -0.0143010058, -0.0363904053, 0.0115101229, 0.0449365337, -0.0971787439, 0.0483275364, -0.048881665, 0.0469973341}, {0., -0.115742157, -0.00389822049, 0.872552863, -0.0922468122, -0.0197005813, 0.0079903136, -0.00775962574, -0.0152421748, 0.0312420208, -0.01561513, 0.0158012873, -0.0156925881}, {0., -0.186184749, -0.0299062714, -0.184417674, 0.719382653, 0.0329583526, -0.0313584104, 0.0314407769, 0.0636890569, -0.126025945, 0.0630258662, -0.0627031151, 0.0629047112}, {0., -0.0138947039, -0.00930657016, -0.0390961175, 0.0332447463, 0.959062357, 0.0159139467, -0.0155287279, -0.0313697329, 0.0628725569, -0.0314333002, 0.0314561081, -0.0314293416}, {0., 0.0235487728, -0.0356177223, 0.0237303683, -0.0471652878, 0.0237600677, 0.964177927, 0.0113138703, 0.0471184222, -0.0942064282, 0.0471084875, -0.0471235284, 0.0471458034}, {0., -0.0471170401, 0.0230137571, -0.0466807139, 0.0943063544, -0.0467454799, 0.0226311264, 0.928333839, -0.0941741765, 0.188499432, -0.0942515028, 0.094301688, -0.0942900306}, {0., -0.0078512155, 0.00785409244, -0.00784512071, 0.0157197442, -0.00785546779, 0.0078562728, -0.00785782507, 0.984299074, 0.0314093573, -0.0157057144, 0.0157123954, -0.0157151364}, {0., 0.0314048619, -0.0314164006, 0.0313804835, -0.0628789767, 0.0314218718, -0.0314250909, 0.0314313005, 0.0628036736, 0.874362571, 0.0628228259, -0.0628495816, 0.0628605458}, {0., -0.015702431, 0.0157081849, -0.0156902414, 0.0314394883, -0.0157109356, 0.0157125456, -0.0157156501, -0.0314018527, 0.0628187147, 0.968588571, 0.0314247908, -0.0314302729}, {0., 0.0235536465, -0.023562301, 0.0235353626, -0.0471592325, 0.0235664038, -0.0235688182, 0.0235734754, 0.0471027552, -0.094228072, 0.0471171194, 0.952862813, 0.0471454087}, {0., -0.0471072929, 0.0471245997, -0.0470707252, 0.094318465, -0.0471328076, 0.0471376364, -0.0471469508, -0.0942055105, 0.188456144, -0.0942342389, 0.0942743712, 0.90570918}}}, {15, 20, 300, {{0.981041291, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.651749911, 0.0251652076, -0.347881139, -0.277351933, -0.0216830824, 0.0229728394, -0.0234656061, -0.0513418083, 0.0956209422, -0.0478551439, 0.0459804053, -0.0469583978}, {0., 0.0253479886, 0.926653036, -0.012202916, -0.0445684008, -0.0133428806, -0.0360280112, 0.0115535576, 0.0446432602, -0.0965139201, 0.0479968408, -0.0485529185, 0.0466872399}, {0., -0.114420412, -0.00362024582, 0.874205755, -0.0910810444, -0.0193127787, 0.00793193185, -0.00771145359, -0.0151501238, 0.0310364977, -0.015512551, 0.0156932266, -0.0155876971}, {0., -0.183773942, -0.0297585763, -0.182076937, 0.722427582, 0.0326851156, -0.0311500016, 0.0312308538, 0.0632452358, -0.125175301, 0.0626002858, -0.0622872637, 0.0624835993}, {0., -0.0138717721, -0.00868840566, -0.0383404589, 0.0329524517, 0.959900913, 0.0157990143, -0.0154328071, -0.031161308, 0.0624503861, -0.0312223835, 0.0312445954, -0.0312191081}, {0., 0.0233919062, -0.0352559769, 0.0235653852, -0.0468489441, 0.0235941373, 0.964548262, 0.0113689304, 0.0468033267, -0.0935774305, 0.0467938844, -0.0468085629, 0.0468302759}, {0., -0.0468015197, 0.0231075172, -0.0463825095, 0.0936757444, -0.0464464831, 0.0227410768, 0.929074999, -0.0935458725, 0.18723887, -0.0936212439, 0.0936702385, -0.0936591045}, {0., -0.00779877769, 0.00780161513, -0.00779277318, 0.0156144694, -0.00780289633, 0.00780371283, -0.00780523841, 0.984403949, 0.0311994776, -0.0156007587, 0.0156072804, -0.0156099714}, {0., 0.0311951107, -0.0312064904, 0.0311710933, -0.0624578775, 0.0312115859, -0.0312148511, 0.0312209538, 0.0623841753, 0.87520209, 0.0624030042, -0.0624291214, 0.0624398854}, {0., -0.0155975554, 0.0156032303, -0.0155855464, 0.0312289387, -0.0156057927, 0.0156074257, -0.0156104768, -0.031192103, 0.0623989551, 0.968798483, 0.0312145607, -0.0312199427}, {0., 0.023396333, -0.0234048683, 0.02337832, -0.0468434081, 0.0234086894, -0.0234111383, 0.0234157154, 0.0467881315, -0.0935984327, 0.0468022532, 0.953178158, 0.0468299135}, {0., -0.0467926661, 0.0468097344, -0.04675664, 0.0936868163, -0.0468173789, 0.0468222766, -0.0468314308, -0.0935762629, 0.187196865, -0.0936045063, 0.093643681, 0.906340171}}}, {15, 20, 400, {{0.983137538, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.65469582, 0.0249897855, -0.344989817, -0.274746053, -0.0216333545, 0.0228635865, -0.0233532279, -0.0510918885, 0.0951545601, -0.0476218335, 0.0457608389, -0.0467343349}, {0., 0.0251532798, 0.927689059, -0.0116210943, -0.0444298212, -0.0126835656, -0.0357696564, 0.0115827011, 0.044432617, -0.0960366636, 0.047759445, -0.0483166984, 0.0464643795}, {0., -0.113474621, -0.00342884041, 0.875381054, -0.0902473258, -0.0190426481, 0.00789018023, -0.00767669445, -0.0150837696, 0.0308887834, -0.0154388209, 0.0156156627, -0.0155123494}, {0., -0.182052246, -0.0296505927, -0.180403545, 0.724604783, 0.0324907286, -0.0310002617, 0.031080019, 0.0629267981, -0.124564407, 0.062294656, -0.0619884337, 0.0621810706}, {0., -0.013852575, -0.00826277354, -0.0378136828, 0.0327451878, 0.960484501, 0.015716803, -0.015363562, -0.031011534, 0.062147179, -0.0310708953, 0.0310926879, -0.0310680764}, {0., 0.0232791886, -0.0349983857, 0.0234470885, -0.0466217193, 0.0234751883, 0.964811766, 0.0114059455, 0.0465769673, -0.0931255426, 0.0465678669, -0.0465822914, 0.0466036096}, {0., -0.0465748857, 0.0231702849, -0.0461678149, 0.0932226936, -0.0462312021, 0.0228149889, 0.929602353, -0.0930944751, 0.1863333, -0.0931684737, 0.0932166304, -0.0932058601}, {0., -0.00776110526, 0.00776391406, -0.00775516584, 0.0155388443, -0.00776513142, 0.00776595484, -0.00776746141, 0.984479292, 0.0310486988, -0.0155253581, 0.0155317678, -0.0155344233}, {0., 0.031044421, -0.0310556854, 0.0310206639, -0.0621553774, 0.0310605263, -0.0310638191, 0.0310698459, 0.0620828032, 0.875805205, 0.0621014025, -0.0621270711, 0.0621376931}, {0., -0.0155222105, 0.0155278281, -0.0155103317, 0.0310776887, -0.0155302628, 0.0155319097, -0.0155349228, -0.0310414166, 0.0620973976, 0.968949284, 0.0310635356, -0.0310688465}, {0., 0.0232833157, -0.0232917646, 0.023265498, -0.046616533, 0.0232953947, -0.0232978643, 0.0233023844, 0.0465621024, -0.0931460964, 0.0465760518, 0.953404696, 0.0466032692}, {0., -0.0465666315, 0.046583527, -0.0465309959, 0.0932330661, -0.0465907894, 0.0465957287, -0.0466047688, -0.0931242049, 0.186292193, -0.0931521037, 0.0931906055, 0.906793459}}}, {15, 20, 500, {{0.98472902, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.656992622, 0.0248540845, -0.342734107, -0.272715479, -0.0215927787, 0.0227780297, -0.0232652508, -0.0508961916, 0.0947895454, -0.0474392318, 0.0455889327, -0.0465588853}, {0., 0.0250031801, 0.928482763, -0.0111794052, -0.0443189547, -0.0121835726, -0.0355685545, 0.0116043258, 0.0442677361, -0.0956632433, 0.0475736994, -0.0481317481, 0.046289863}, {0., -0.112736487, -0.00328362121, 0.876294183, -0.0895969382, -0.0188358956, 0.00785760013, -0.00764939924, -0.0150316964, 0.0307731069, -0.0153810799, 0.0155549795, -0.0154533668}, {0., -0.180710484, -0.0295650124, -0.179098465, 0.72630311, 0.0323396127, -0.0308830264, 0.0309619238, 0.062677739, -0.124086288, 0.0620554542, -0.0617544477, 0.0619442353}, {0., -0.013836038, -0.00793985475, -0.0374102702, 0.0325844387, 0.960930871, 0.0156526405, -0.0153091684, -0.0308942602, 0.0619098575, -0.0309523216, 0.0309737911, -0.0309498413}, {0., 0.0231909342, -0.0347980435, 0.0233546065, -0.0464438566, 0.0233822115, 0.965016593, 0.0114334683, 0.0463997649, -0.0927717732, 0.0463909252, -0.0464051547, 0.0464261687}, {0., -0.0463974849, 0.0232167874, -0.0459994816, 0.0928680119, -0.0460624007, 0.0228699444, 0.930012275, -0.0927410849, 0.185624385, -0.0928140269, 0.0928615375, -0.0928510449}, {0., -0.00773161278, 0.00773439904, -0.00772572441, 0.0154796438, -0.0077355685, 0.0077363966, -0.0077378884, 0.984538275, 0.030930661, -0.0154663305, 0.0154726539, -0.0154752819}, {0., 0.0309264511, -0.0309376248, 0.0309028982, -0.061918575, 0.0309422745, -0.0309455862, 0.0309515538, 0.0618468716, 0.876277356, 0.0618652924, -0.0618906156, 0.0619011274}, {0., -0.0154632255, 0.0154687981, -0.0154514488, 0.0309592875, -0.015471137, 0.0154727932, -0.0154757768, -0.0309234505, 0.061861322, 0.969067339, 0.0309453078, -0.0309505637}, {0., 0.0231948383, -0.0232032191, 0.0231771737, -0.0464389313, 0.0232067059, -0.0232091896, 0.0232136654, 0.0463851537, -0.092791983, 0.0463989693, 0.953582038, 0.046425845}, {0., -0.0463896766, 0.0464064361, -0.0463543473, 0.0928778625, -0.0464134118, 0.0464183793, -0.0464273307, -0.0927703074, 0.185583966, -0.0927979386, 0.0928359223, 0.907148308}}}, {15, 20, 600, {{0.986007201, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.658876838, 0.0247434237, -0.340882672, -0.271050416, -0.0215583361, 0.0227075907, -0.0231928362, -0.0507350851, 0.0944891642, -0.047288963, 0.045447426, -0.0464144471}, {0., 0.0248811089, 0.929124996, -0.0108246347, -0.0442261934, -0.0117823082, -0.0354037828, 0.0116213467, 0.0441320358, -0.0953560136, 0.0474208783, -0.0479795018, 0.0461461878}, {0., -0.112130479, -0.00316703558, 0.877041252, -0.0890631613, -0.0186687235, 0.00783085038, -0.00762687976, -0.0149887528, 0.0306778699, -0.01533354, 0.015505056, -0.0154048208}, {0., -0.179610138, -0.029493908, -0.178027591, 0.727696923, 0.0322159041, -0.0307865237, 0.0308647119, 0.0624728897, -0.123692828, 0.0618586085, -0.061561826, 0.061749298}, {0., -0.0138214705, -0.00768061152, -0.0370839407, 0.0324530831, 0.961291595, 0.0155999531, -0.0152642808, -0.0307977185, 0.0617145485, -0.0308547367, 0.0308759436, -0.0308525234}, {0., 0.0231182842, -0.0346339984, 0.0232785661, -0.0462974724, 0.0233057737, 0.965184238, 0.0114551776, 0.0462539132, -0.0924805831, 0.0462452837, -0.0462593549, 0.046280122}, {0., -0.0462514803, 0.0232533483, -0.0458607625, 0.09257607, -0.0459232908, 0.0229132901, 0.930347783, -0.092450204, 0.185040891, -0.0925222879, 0.0925692731, -0.0925590046}, {0., -0.0077073374, 0.00771010503, -0.0077014911, 0.0154309179, -0.00771123639, 0.0077120679, -0.00771354761, 0.984586824, 0.0308335048, -0.0154177452, 0.0154239986, -0.015426604}, {0., 0.0308293495, -0.0308404483, 0.0308059649, -0.0617236716, 0.0308449461, -0.0308482714, 0.0308541906, 0.0616526768, 0.876665981, 0.0616709518, -0.0616959943, 0.0617064162}, {0., -0.0154146748, 0.0154202101, -0.0154029822, 0.0308618358, -0.0154224728, 0.0154241358, -0.0154270952, -0.0308263529, 0.0616670095, 0.96916451, 0.0308479972, -0.0308532081}, {0., 0.0231220122, -0.0231303368, 0.0231044737, -0.0462927537, 0.0231337096, -0.0231362035, 0.023140643, 0.0462395076, -0.0925005143, 0.0462532138, 0.953728004, 0.0462798116}, {0., -0.0462440243, 0.0462606714, -0.0462089474, 0.0925855075, -0.0462674191, 0.0462724071, -0.0462812859, -0.0924790152, 0.185001029, -0.0925064276, 0.0925439903, 0.907440375}}}, {15, 20, 700, {{0.987072463, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.66047522, 0.0246499994, -0.339311458, -0.269638482, -0.0215283157, 0.0226476571, -0.0231312331, -0.0505980137, 0.0942336764, -0.0471611521, 0.0453270403, -0.0462915572}, {0., 0.0247782802, 0.92966368, -0.0105289082, -0.0441462441, -0.0114480598, -0.0352641472, 0.0116352765, 0.0440166051, -0.0950947491, 0.0472909211, -0.0478499786, 0.0460239434}, {0., -0.111616081, -0.00306989309, 0.877673591, -0.0886102134, -0.0185285901, 0.00780814076, -0.0076076864, -0.0149521637, 0.030596836, -0.0152930889, 0.0154626039, -0.015363525}, {0., -0.178676997, -0.0294329622, -0.177119023, 0.728879699, 0.0321111324, -0.0307044253, 0.0307820097, 0.0622987324, -0.123358172, 0.0616911826, -0.0613979451, 0.0615834684}, {0., -0.0138084197, -0.00746460482, -0.0368102911, 0.0323419992, 0.96159384, 0.0155552182, -0.0152260156, -0.030715582, 0.0615484219, -0.0307717312, 0.0307927171, -0.0307697369}, {0., 0.0230564764, -0.0344950497, 0.0232139358, -0.0461729551, 0.0232408121, 0.965326186, 0.0114729817, 0.0461298412, -0.092232869, 0.0461213875, -0.0461353257, 0.0461558849}, {0., -0.0461272853, 0.0232832433, -0.0457426421, 0.0923277161, -0.0458048345, 0.0229488374, 0.930631863, -0.0922027508, 0.184544528, -0.092274113, 0.0923206558, -0.0923105747}, {0., -0.00768668651, 0.00768943825, -0.00768087601, 0.0153894689, -0.0076905381, 0.0076913722, -0.00769284167, 0.984628123, 0.0307508555, -0.0153764145, 0.0153826089, -0.0153851954}, {0., 0.030746746, -0.0307577809, 0.0307235046, -0.0615578754, 0.0307621529, -0.0307654886, 0.0307713669, 0.0614874777, 0.876996578, 0.0615056293, -0.0615304357, 0.0615407815}, {0., -0.015373373, 0.0153788765, -0.015361752, 0.0307789377, -0.0153810762, 0.0153827444, -0.0153856833, -0.0307437532, 0.061501711, 0.969247171, 0.0307652179, -0.0307703908}, {0., 0.0230600595, -0.0230683362, 0.0230426284, -0.0461684066, 0.0230716147, -0.0230741164, 0.0230785252, 0.0461156083, -0.0922525664, 0.046129222, 0.953852173, 0.0461555856}, {0., -0.046120119, 0.0461366702, -0.0460852569, 0.0923368131, -0.0461432294, 0.0461482329, -0.0461570503, -0.0922312166, 0.184505133, -0.092258444, 0.0922956525, 0.907688827}}}, {15, 20, 800, {{0.987983884, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.661863709, 0.0245691659, -0.337946103, -0.268412363, -0.0215016477, 0.022595458, -0.023077588, -0.0504786366, 0.0940112277, -0.047049869, 0.0452222019, -0.0461845306}, {0., 0.024689477, 0.930127162, -0.0102758313, -0.0440758665, -0.0111621882, -0.0351429494, 0.0116469975, 0.0439160925, -0.0948673065, 0.0471777877, -0.0477371827, 0.0459174763}, {0., -0.111168998, -0.00298679017, 0.878221873, -0.0882166443, -0.0184080813, 0.0077883987, -0.00759094632, -0.0149202591, 0.0305262588, -0.0152578569, 0.015425649, -0.0153275657}, {0., -0.177866606, -0.0293795557, -0.176329667, 0.72990746, 0.0320202369, -0.03063293, 0.0307099883, 0.0621471535, -0.123066793, 0.0615454084, -0.0612552221, 0.0614390641}, {0., -0.013796575, -0.00727981781, -0.0365748902, 0.0322457474, 0.961853659, 0.0155163252, -0.0151926359, -0.0306440502, 0.061403773, -0.030699456, 0.0307202512, -0.0306976466}, {0., 0.0230026499, -0.0343744997, 0.0231576966, -0.0460645319, 0.0231842894, 0.965449301, 0.0114879936, 0.0460218004, -0.0920171566, 0.0460134974, -0.046027321, 0.046047701}, {0., -0.0460191424, 0.0233083801, -0.0456396989, 0.0921114465, -0.0457015962, 0.0229788088, 0.930878252, -0.0919872641, 0.184112298, -0.0920580038, 0.0921041647, -0.0920942445}, {0., -0.00766870353, 0.0076714414, -0.00766292422, 0.0153533759, -0.00767251447, 0.0076733506, -0.00767481119, 0.984664088, 0.0306788843, -0.0153404236, 0.0153465672, -0.0153491372}, {0., 0.0306748141, -0.0306857932, 0.0306516974, -0.0614135034, 0.0306900584, -0.0306934022, 0.030699245, 0.0613436216, 0.877284463, 0.0613616662, -0.0613862689, 0.0613965488}, {0., -0.015337407, 0.0153428828, -0.0153258484, 0.0307067517, -0.0153450289, 0.0153467012, -0.0153496224, -0.0306718249, 0.0613577686, 0.969319153, 0.0306931345, -0.0306982744}, {0., 0.0230061106, -0.0230143454, 0.022988773, -0.0460601276, 0.0230175438, -0.0230200516, 0.0230244337, 0.0460077162, -0.0920366529, 0.0460212497, 0.953960298, 0.0460474111}, {0., -0.0460122211, 0.0460286887, -0.045977546, 0.0921202552, -0.0460350875, 0.0460401033, -0.0460488674, -0.0920154325, 0.184073306, -0.0920424993, 0.0920794022, 0.907905176}}}, {15, 20, 900, {{0.988779116, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.663091443, 0.0244979333, -0.336738469, -0.267328519, -0.0214776158, 0.0225491959, -0.0230300507, -0.0503728415, 0.0938141325, -0.0469512692, 0.0451292968, -0.0460896804}, {0., 0.0246113486, 0.930533591, -0.0100549599, -0.0440129266, -0.0109128269, -0.0350358599, 0.011657067, 0.0438270284, -0.0946658143, 0.0470775625, -0.0476372259, 0.0458231202}, {0., -0.110773499, -0.00291428564, 0.878705899, -0.0878685687, -0.0183024535, 0.00777093015, -0.00757609233, -0.0148919548, 0.0304637084, -0.0152266313, 0.0153929118, -0.0152957019}, {0., -0.177150211, -0.0293319755, -0.175631633, 0.730816468, 0.0319399505, -0.0305695728, 0.0306461648, 0.0620128946, -0.122808623, 0.0614162491, -0.0611287394, 0.0613111034}, {0., -0.0137857139, -0.00711859796, -0.0363685016, 0.032160821, 0.962081317, 0.0154819081, -0.015163013, -0.0305806581, 0.0612756061, -0.0306354154, 0.0306560431, -0.0306337655}, {0., 0.0229549496, -0.0342680219, 0.0231078926, -0.0459684601, 0.023134238, 0.965558017, 0.0115009165, 0.0459260632, -0.0918260056, 0.0459178921, -0.045931615, 0.0459518375}, {0., -0.0459233186, 0.0233299627, -0.045548414, 0.0919198017, -0.0456100481, 0.0230046089, 0.931095824, -0.0917963118, 0.18372929, -0.0918665046, 0.0919123296, -0.0919025502}, {0., -0.00765276815, 0.00765549372, -0.00764701648, 0.0153213935, -0.00765654355, 0.00765738131, -0.00765883407, 0.984695956, 0.0306151085, -0.0153085311, 0.01531463, -0.0153171854}, {0., 0.0306110726, -0.0306220022, 0.0305880664, -0.061285574, 0.0306261747, -0.030629525, 0.0306353365, 0.0612161461, 0.877539566, 0.0612340963, -0.0612585199, 0.0612687417}, {0., -0.0153055363, 0.0153109874, -0.015294033, 0.030642787, -0.0153130871, 0.0153147626, -0.0153176681, -0.030608087, 0.061230217, 0.969382938, 0.03062926, -0.0306343709}, {0., 0.0229583044, -0.0229665022, 0.0229410498, -0.0459641805, 0.022969631, -0.0229721438, 0.0229765024, 0.0459121096, -0.0918453254, 0.0459255722, 0.95405611, 0.0459515557}, {0., -0.0459166089, 0.0459330022, -0.0458820996, 0.091928361, -0.045939262, 0.0459442876, -0.0459530047, -0.0918242191, 0.183690651, -0.0918511444, 0.0918877787, 0.908096886}}}, {15, 20, 1000, {{0.989483599, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.664192063, 0.0244342636, -0.33565559, -0.26635715, -0.0214557156, 0.022507638, -0.0229873519, -0.0502778072, 0.0936371201, -0.0468627159, 0.0450458455, -0.0460044776}, {0., 0.0245416154, 0.930895277, -0.00985923967, -0.0439559414, -0.0106919647, -0.0349399176, 0.011665859, 0.0437470333, -0.0944848749, 0.0469875606, -0.0475474409, 0.0457383596}, {0., -0.110418809, -0.00285005578, 0.879139202, -0.0875564765, -0.0182084907, 0.00775525992, -0.00756273474, -0.0148665057, 0.0304075177, -0.0151985801, 0.0153635148, -0.0152670825}, {0., -0.176508126, -0.0292890384, -0.175005822, 0.73163155, 0.0318680408, -0.0305126631, 0.0305888363, 0.0618923507, -0.12257676, 0.0613002507, -0.0610151233, 0.0611961695}, {0., -0.0137756718, -0.00697577783, -0.0361848609, 0.0320848267, 0.962283773, 0.0154510317, -0.0151363712, -0.0305237149, 0.0611604953, -0.0305778979, 0.0305983761, -0.0305763878}, {0., 0.0229121027, -0.0341726582, 0.0230631833, -0.0458821725, 0.0230893094, 0.965655363, 0.0115122222, 0.0458400729, -0.0916543124, 0.0458320188, -0.045845652, 0.0458657341}, {0., -0.0458372535, 0.0233487978, -0.0454663716, 0.091747665, -0.0455277678, 0.0230271797, 0.931290641, -0.091624796, 0.183385275, -0.0916945013, 0.0917400267, -0.0917303722}, {0., -0.00763845491, 0.0076411694, -0.00763272806, 0.0152926675, -0.00764219876, 0.00764303786, -0.0076444836, 0.984724581, 0.030557825, -0.0152798852, 0.0152859442, -0.0152884867}, {0., 0.0305538196, -0.0305647047, 0.0305309127, -0.06117067, 0.0305687955, -0.0305721512, 0.0305779346, 0.0611016472, 0.8777687, 0.061119513, -0.0611437769, 0.0611539468}, {0., -0.0152769098, 0.0152823388, -0.0152654561, 0.030585335, -0.0152843975, 0.0152860757, -0.0152889672, -0.0305508375, 0.06111565, 0.96944023, 0.0305718885, -0.0305769734}, {0., 0.0229153647, -0.0229235291, 0.0228981846, -0.0458780025, 0.0229265967, -0.0229291134, 0.0229334509, 0.0458262354, -0.091673475, 0.0458396347, 0.954142167, 0.0458654595}, {0., -0.0458307294, 0.045847056, -0.0457963691, 0.091756005, -0.0458531933, 0.0458582269, -0.0458669019, -0.0916524709, 0.18334695, -0.0916792694, 0.0917156643, 0.908269079}}}, {15, 20, 1100, {{0.990115311, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.665189621, 0.0243767054, -0.334673888, -0.265476951, -0.0214355776, 0.022469901, -0.0229485829, -0.0501915132, 0.093476416, -0.0467823208, 0.0449700725, -0.0459271106}, {0., 0.0244786564, 0.931220951, -0.00968368676, -0.0439038372, -0.0104939443, -0.0348530068, 0.0116736355, 0.0436744031, -0.0943206235, 0.0469058596, -0.0474659174, 0.0456613929}, {0., -0.11009722, -0.00279245928, 0.879531438, -0.0872735664, -0.0181239127, 0.0077410482, -0.00755059401, -0.0148433781, 0.0303564928, -0.0151731073, 0.0153368299, -0.015241098}, {0., -0.17592628, -0.0292498919, -0.174438577, 0.732370464, 0.0318029144, -0.0304609897, 0.0305367827, 0.061782941, -0.122366259, 0.0611949397, -0.0609119578, 0.0610918152}, {0., -0.0137663233, -0.00684770763, -0.0360195262, 0.0320160584, 0.962465959, 0.0154230271, -0.0151121537, -0.0304720097, 0.0610559869, -0.0305256776, 0.030546021, -0.0305242916}, {0., 0.0228731978, -0.0340862962, 0.0230226092, -0.0458038307, 0.0230485386, 0.965743502, 0.0115222416, 0.0457619984, -0.0914984218, 0.0457540494, -0.0457676018, 0.0457875572}, {0., -0.0457591134, 0.0233654506, -0.0453918404, 0.0915913718, -0.0454530195, 0.023047182, 0.931467032, -0.0914690657, 0.183072928, -0.0915383314, 0.0915835864, -0.0915740443}, {0., -0.00762545909, 0.00762816352, -0.00761975478, 0.0152665861, -0.0076291746, 0.00763001481, -0.00763145419, 0.984750571, 0.0305058143, -0.0152538761, 0.0152598992, -0.0152624299}, {0., 0.0305018363, -0.030512681, 0.0304790196, -0.0610663444, 0.0305166989, -0.030520059, 0.030525817, 0.0609976875, 0.877976743, 0.0610154768, -0.0610395967, 0.0610497196}, {0., -0.0152509182, 0.015256327, -0.0152395096, 0.0305331722, -0.0152583492, 0.0152600296, -0.0152629084, -0.0304988575, 0.0610116287, 0.969492248, 0.0305197984, -0.0305248598}, {0., 0.0228763772, -0.0228845112, 0.0228592647, -0.0457997583, 0.0228875242, -0.0228900443, 0.0228943627, 0.0457482656, -0.091517443, 0.0457616076, 0.954220302, 0.0457872891}, {0., -0.0457527545, 0.0457690204, -0.0457185294, 0.0915995166, -0.0457750483, 0.0457800885, -0.0457887254, -0.0914965312, 0.183034886, -0.0915232151, 0.0915593939, 0.90842542}}}, {15, 20, 1200, {{0.990687417, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.666101912, 0.0243241887, -0.333775912, -0.264672166, -0.0214169227, 0.0224353305, -0.0229130699, -0.050112462, 0.0933292235, -0.0467086851, 0.044900662, -0.0458562368}, {0., 0.0244212782, 0.931517027, -0.00952465261, -0.0438558103, -0.010314626, -0.0347735635, 0.0116805872, 0.043607875, -0.094170197, 0.0468310354, -0.0473912396, 0.0455908849}, {0., -0.109803027, -0.00274029487, 0.879889745, -0.0870148046, -0.0180470454, 0.00772804354, -0.00753946272, -0.0148221757, 0.0303097489, -0.0151497714, 0.0153123917, -0.0152172967}, {0., -0.175394264, -0.0292139007, -0.17391979, 0.73304635, 0.0317433936, -0.0304136553, 0.0304891001, 0.0616827539, -0.122173456, 0.0610984833, -0.0608174521, 0.060996227}, {0., -0.0137575703, -0.00673171608, -0.035869235, 0.0319532564, 0.962631495, 0.0153973993, -0.0150899478, -0.0304246449, 0.0609602631, -0.0304778464, 0.030498067, -0.0304765718}, {0., 0.0228375594, -0.0340073746, 0.0229854597, -0.0457320725, 0.0230112108, 0.965824034, 0.0115312156, 0.0456904827, -0.0913556253, 0.0456826292, -0.045696108, 0.0457159481}, {0., -0.0456875397, 0.0233803319, -0.0453235364, 0.0914482066, -0.0453845158, 0.0230650966, 0.931628198, -0.0913264154, 0.182786821, -0.0913952809, 0.0914402896, -0.0914308494}, {0., -0.00761355488, 0.00761625008, -0.0076078712, 0.015242696, -0.00761724468, 0.00761808581, -0.0076195194, 0.984774378, 0.0304581726, -0.0152300518, 0.0152360421, -0.0152385621}, {0., 0.0304542195, -0.030465027, 0.0304314853, -0.0609707839, 0.0304689792, -0.0304723431, 0.0304780778, 0.0609024603, 0.87816731, 0.0609201798, -0.0609441685, 0.0609542485}, {0., -0.0152271098, 0.0152325002, -0.0152157424, 0.0304853919, -0.0152344894, 0.0152361716, -0.0152390388, -0.0304512438, 0.0609163453, 0.969539896, 0.0304720843, -0.0304771243}, {0., 0.0228406646, -0.0228487708, 0.022823614, -0.0457280879, 0.0228517344, -0.0228542573, 0.0228585583, 0.0456768452, -0.0913745178, 0.0456901348, 0.954291873, 0.0457156859}, {0., -0.0456813292, 0.0456975395, -0.0456472279, 0.0914561758, -0.0457034688, 0.0457085146, -0.0457171167, -0.0913536904, 0.182749036, -0.0913802696, 0.0914162517, 0.908568626}}}, {15, 20, 1300, {{0.991209836, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.666942478, 0.0242759015, -0.332948383, -0.263930806, -0.0213995344, 0.0224034275, -0.0228802998, -0.0500395124, 0.093193412, -0.0466407427, 0.0448366112, -0.0457908332}, {0., 0.0243685767, 0.931788353, -0.00937938785, -0.0438112432, -0.0101508914, -0.0347003983, 0.011686857, 0.043546487, -0.094031414, 0.0467620029, -0.0473223288, 0.0455258181}, {0., -0.109531887, -0.00269265751, 0.880219543, -0.0867763602, -0.0179766235, 0.00771605456, -0.00752918267, -0.0148025964, 0.0302666114, -0.0151282357, 0.0152898456, -0.0151953344}, {0., -0.174904159, -0.0291805785, -0.173441771, 0.733669208, 0.0316885839, -0.0303699761, 0.0304450998, 0.0615903331, -0.121995561, 0.0610094853, -0.0607302419, 0.0609080233}, {0., -0.013749335, -0.00662579066, -0.0357315212, 0.0318954645, 0.962783116, 0.0153737717, -0.0150694383, -0.0303809367, 0.0608719387, -0.0304337121, 0.0304538201, -0.0304325385}, {0., 0.0228046727, -0.0339347067, 0.0229511938, -0.0456658599, 0.0229767821, 0.965898172, 0.0115393243, 0.0456244922, -0.0912238591, 0.0456167259, -0.0456301373, 0.0456498715}, {0., -0.0456214972, 0.0233937491, -0.045260481, 0.0913161003, -0.0453212754, 0.0230812837, 0.931776568, -0.0911947835, 0.182522817, -0.0912632818, 0.0913080644, -0.0912987175}, {0., -0.00760257023, 0.00760525691, -0.00759690559, 0.0152206517, -0.00760623651, 0.00760707843, -0.00760850667, 0.984796346, 0.0304142113, -0.0152080679, 0.0152140283, -0.0152165384}, {0., 0.0304102809, -0.0304210542, 0.0303876228, -0.0608826067, 0.0304249465, -0.0304283135, 0.0304340269, 0.0608145893, 0.878343155, 0.0608322445, -0.060856113, 0.0608661535}, {0., -0.0152051404, 0.0152105138, -0.0151938112, 0.0304413034, -0.015212473, 0.0152141569, -0.0152170133, -0.0304073082, 0.0608284225, 0.969583864, 0.0304280565, -0.0304330767}, {0., 0.0228077107, -0.0228157912, 0.0227907171, -0.045661955, 0.0228187099, -0.0228212351, 0.0228255202, 0.045610942, -0.0912426338, 0.0456241834, 0.954357915, 0.0456496146}, {0., -0.0456154213, 0.0456315802, -0.0455814342, 0.0913239101, -0.0456374197, 0.0456424703, -0.0456510403, -0.091221884, 0.182485268, -0.0912483668, 0.0912841684, 0.908700769}}}, {15, 20, 1400, {{0.991690229, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.667721861, 0.0242312135, -0.332180956, -0.263243538, -0.0213832414, 0.0223738032, -0.0228498725, -0.0499717748, 0.0930673204, -0.0465776629, 0.0447771385, -0.0457301022}, {0., 0.0243198504, 0.932038683, -0.00924577044, -0.0437696506, -0.0100003345, -0.0346325856, 0.0116925543, 0.0434894892, -0.0939025744, 0.0466979164, -0.0472583439, 0.0454653991}, {0., -0.109280418, -0.00264884877, 0.880525049, -0.0865552495, -0.017911668, 0.00770493224, -0.00751963034, -0.0147844046, 0.0302265547, -0.0151082378, 0.0152689153, -0.0151749428}, {0., -0.174449799, -0.0291495446, -0.172998529, 0.734246826, 0.0316377891, -0.030329419, 0.0304042446, 0.0615045439, -0.121830398, 0.060926857, -0.0606492631, 0.0608261268}, {0., -0.0137415542, -0.00652837836, -0.0356044763, 0.0318419395, 0.962922938, 0.0153518509, -0.0150503791, -0.0303403517, 0.060789934, -0.0303927354, 0.0304127394, -0.0303916539}, {0., 0.0227741365, -0.0338673691, 0.0229193896, -0.0456043838, 0.0229448281, 0.965966861, 0.0115467062, 0.0455632207, -0.0911015141, 0.0455555348, -0.0455688838, 0.0455885203}, {0., -0.0455601787, 0.023405938, -0.0452019104, 0.0911934397, -0.0452625325, 0.0230960196, 0.931914034, -0.0910725628, 0.182277692, -0.0911407219, 0.0911852955, -0.0911760346}, {0., -0.00759237099, 0.00759504976, -0.00758672403, 0.0152001839, -0.00759601561, 0.00759685821, -0.0075982815, 0.984816743, 0.0303733933, -0.015187656, 0.0151935886, -0.0151960896}, {0., 0.0303694839, -0.0303802254, 0.0303468966, -0.0608007357, 0.0303840629, -0.0303874326, 0.0303931262, 0.0607330014, 0.878506427, 0.0607505971, -0.0607743544, 0.0607843584}, {0., -0.015184742, 0.0151900995, -0.0151734481, 0.0304003679, -0.0151920312, 0.0151937164, -0.015196563, -0.0303665142, 0.0607467867, 0.969624688, 0.0303871772, -0.0303921792}, {0., 0.0227771129, -0.0227851696, 0.0227601724, -0.0456005518, 0.0227880472, -0.0227905745, 0.0227948446, 0.045549751, -0.09112018, 0.0455629479, 0.954419234, 0.0455882682}, {0., -0.0455542259, 0.045570337, -0.0455203449, 0.0912011036, -0.0455760943, 0.045581149, -0.0455896893, -0.0910995021, 0.18224036, -0.0911258957, 0.0911615305, 0.908823461}}}, {15, 20, 1500, {{0.992134626, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.668448434, 0.0241896254, -0.331465418, -0.262602954, -0.0213679058, 0.0223461484, -0.0228214699, -0.0499085418, 0.0929496283, -0.0465187849, 0.0447216223, -0.0456734096}, {0., 0.0242745447, 0.932270982, -0.00912212911, -0.0437306441, -0.00986106087, -0.0345693909, 0.0116977648, 0.0434362852, -0.0937823267, 0.0466381036, -0.0471986162, 0.0454089971}, {0., -0.109045933, -0.00260831872, 0.880809609, -0.0863491031, -0.0178514059, 0.00769455822, -0.00751070747, -0.0147674126, 0.0301891606, -0.015089569, 0.0152493812, -0.0151559086}, {0., -0.174026288, -0.029120495, -0.172585309, 0.734785387, 0.0315904573, -0.0302915601, 0.0303661076, 0.0614244843, -0.121676238, 0.0608497332, -0.0605736701, 0.060749681}, {0., -0.0137341759, -0.00643825629, -0.0354865931, 0.0317920922, 0.963052632, 0.0153314038, -0.0150325746, -0.0303024661, 0.0607133905, -0.0303544873, 0.0303743947, -0.0303534905}, {0., 0.0227456317, -0.0338046293, 0.0228897122, -0.0455470009, 0.022915012, 0.966030851, 0.0115534697, 0.0455060274, -0.0909873111, 0.0454984159, -0.0455117071, 0.0455312528}, {0., -0.0455029429, 0.0234170828, -0.0451472176, 0.0910789422, -0.0452076783, 0.0231095207, 0.932042096, -0.0909584754, 0.182048882, -0.0910263195, 0.091070699, -0.0910615177}, {0., -0.00758285053, 0.0075855219, -0.00757722006, 0.0151810787, -0.00758647509, 0.00758731825, -0.00758873694, 0.984835782, 0.0303352921, -0.0151686027, 0.0151745094, -0.0151770019}, {0., 0.0303314021, -0.0303421138, 0.0303088807, -0.0607243146, 0.0303459008, -0.0303492728, 0.0303549479, 0.0606568434, 0.878658832, 0.0606743838, -0.0606980377, 0.0607080077}, {0., -0.015165701, 0.0151710438, -0.0151544401, 0.0303621573, -0.0151729502, 0.0151746365, -0.0151774739, -0.0303284351, 0.0606705841, 0.969662795, 0.0303490189, -0.0303540039}, {0., 0.0227485516, -0.0227565859, 0.0227316605, -0.045543236, 0.0227594256, -0.0227619546, 0.022766211, 0.0454926326, -0.0910058762, 0.0455057878, 0.954476471, 0.0455310053}, {0., -0.0454971031, 0.0455131697, -0.045463321, 0.091086472, -0.0455188512, 0.0455239092, -0.0455324219, -0.0909852652, 0.182011752, -0.0910115757, 0.0910470555, 0.908937987}}}, {15, 20, 1600, {{0.992547861, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.669128954, 0.0241507351, -0.330795135, -0.262003072, -0.0213534144, 0.0223202131, -0.0227948349, -0.0498492416, 0.0928392687, -0.0464635751, 0.0446695603, -0.0456202429}, {0., 0.0242322129, 0.932487628, -0.00900712469, -0.0436939076, -0.0097315531, -0.0345102215, 0.0117025568, 0.0433863933, -0.0936695787, 0.0465820214, -0.0471426051, 0.0453561024}, {0., -0.108826262, -0.00257062674, 0.881075919, -0.0861560076, -0.0177952164, 0.00768483693, -0.00750233456, -0.0147514689, 0.0301540912, -0.0150720606, 0.0152310657, -0.0151380595}, {0., -0.173629677, -0.0290931832, -0.17219827, 0.735289886, 0.0315461433, -0.0302560569, 0.0303303437, 0.0613494254, -0.121531682, 0.0607774146, -0.0605027791, 0.060677994}, {0., -0.0137271569, -0.00635444473, -0.0353766612, 0.0317454477, 0.963173538, 0.0153122422, -0.0150158664, -0.0302669372, 0.0606416145, -0.0303186214, 0.0303384385, -0.0303177027}, {0., 0.0227189003, -0.0337458964, 0.0228618908, -0.0454931913, 0.0228870616, 0.966090747, 0.0115597012, 0.0454523946, -0.0908802164, 0.0454448523, -0.0454580895, 0.0454775504}, {0., -0.045449271, 0.0234273306, -0.0450959114, 0.0909715714, -0.0451562204, 0.0231219595, 0.932161963, -0.0908514887, 0.181834316, -0.0909190387, 0.0909632368, -0.0909541297}, {0., -0.00757392265, 0.00757658709, -0.00756830764, 0.0151631628, -0.00757752852, 0.00757837219, -0.00757978656, 0.984853637, 0.0302995624, -0.0151507353, 0.015156618, -0.0151591025}, {0., 0.0302956905, -0.0303063744, 0.030273231, -0.0606526513, 0.0303101145, -0.0303134886, 0.0303191464, 0.0605854259, 0.87880175, 0.0606029145, -0.060626472, 0.0606364101}, {0., -0.0151478453, 0.0151531742, -0.0151366153, 0.0303263257, -0.015155057, 0.0151567444, -0.0151595731, -0.0302927263, 0.0605991249, 0.969698529, 0.030313236, -0.0303182051}, {0., 0.0227217679, -0.0227297813, 0.0227049233, -0.0454894885, 0.0227325859, -0.0227351164, 0.0227393598, 0.0454390695, -0.0908986873, 0.0454521859, 0.954530145, 0.0454773071}, {0., -0.0454435358, 0.0454595606, -0.0454098465, 0.090978977, -0.0454651718, 0.0454702328, -0.0454787196, -0.0908781389, 0.181797375, -0.0909043717, 0.0909397069, 0.909045384}}}, {15, 20, 1700, {{0.992933867, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.669768957, 0.024114214, -0.330164675, -0.261438995, -0.0213396738, 0.0222957924, -0.0227697567, -0.0497934054, 0.0927353666, -0.0464115958, 0.0446205407, -0.0455701816}, {0., 0.0241924907, 0.932690565, -0.00889966798, -0.0436591805, -0.00961057733, -0.0344545921, 0.0117069857, 0.0433394184, -0.0935634353, 0.0465292243, -0.0470898677, 0.0453062969}, {0., -0.108619627, -0.00253541455, 0.881326187, -0.0859743957, -0.0177425937, 0.00767569007, -0.00749444638, -0.0147364489, 0.0301210696, -0.0150555745, 0.0152138234, -0.015121254}, {0., -0.173256728, -0.0290674064, -0.171834267, 0.735764413, 0.0315044825, -0.0302226285, 0.03029667, 0.0612787698, -0.121395585, 0.0607093278, -0.0604360295, 0.060610498}, {0., -0.0137204607, -0.00627614698, -0.0352736937, 0.0317016178, 0.963286751, 0.0152942121, -0.0150001246, -0.030233484, 0.0605740374, -0.0302848533, 0.0303045858, -0.0302840073}, {0., 0.022693731, -0.0336906865, 0.0228357035, -0.0454425288, 0.0228607537, 0.966147043, 0.0115654705, 0.0454018974, -0.0907793822, 0.04539442, -0.0454076066, 0.045426988}, {0., -0.0453987381, 0.0234367999, -0.0450475891, 0.0908704774, -0.0451077549, 0.0231334757, 0.932274627, -0.0907507559, 0.181632295, -0.0908180302, 0.0908620582, -0.0908530204}, {0., -0.00756551668, 0.00756817459, -0.00755991623, 0.0151462946, -0.00756910508, 0.00756994918, -0.0075713595, 0.984870447, 0.0302659217, -0.0151339125, 0.0151397726, -0.0151422497}, {0., 0.0302620667, -0.0302727243, 0.0302396654, -0.0605851783, 0.0302764208, -0.0302797965, 0.0302854382, 0.0605181836, 0.878936313, 0.0605356234, -0.0605590905, 0.0605689988}, {0., -0.0151310334, 0.0151363492, -0.0151198325, 0.0302925891, -0.0151382102, 0.0151398984, -0.015142719, -0.0302591051, 0.0605318433, 0.969732175, 0.0302795452, -0.0302844994}, {0., 0.02269655, -0.0227045438, 0.022679749, -0.0454388837, 0.0227073156, -0.0227098474, 0.0227140786, 0.0453886377, -0.090797765, 0.0454017176, 0.954580682, 0.0454267485}, {0., -0.0453931, 0.0454090854, -0.045359498, 0.0908777674, -0.0454146311, 0.0454196948, -0.0454281572, -0.0907772754, 0.18159553, -0.0908034351, 0.0908386346, 0.909146501}}}, {15, 20, 1800, {{0.993295882, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.670373036, 0.0240797898, -0.329569529, -0.260906661, -0.0213266052, 0.022272716, -0.0227460603, -0.0497406439, 0.0926371958, -0.0463624835, 0.0445742215, -0.0455228769}, {0., 0.0241550763, 0.932881395, -0.0087988615, -0.0436262453, -0.00949711713, -0.0344021004, 0.0117110968, 0.0432950325, -0.0934631531, 0.0464793428, -0.0470400359, 0.0452592334}, {0., -0.108424555, -0.00250238694, 0.881562242, -0.0858029672, -0.0176931199, 0.00766705271, -0.00748698873, -0.0147222493, 0.0300898656, -0.0150399956, 0.0151975334, -0.0151053749}, {0., -0.172904757, -0.0290429958, -0.17149069, 0.736212361, 0.0314651729, -0.0301910416, 0.0302648514, 0.0612120217, -0.121266995, 0.0606449969, -0.0603729561, 0.060546722}, {0., -0.0137140563, -0.00620270665, -0.0351768758, 0.0316602805, 0.963393171, 0.0152771856, -0.0149852411, -0.0302018733, 0.0605101868, -0.0302529472, 0.0302726001, -0.0302521689}, {0., 0.0226699482, -0.0336385988, 0.0228109661, -0.0453946594, 0.0228359032, 0.96620015, 0.0115708351, 0.0453541835, -0.0906841047, 0.0453467669, -0.0453599059, 0.0453792124}, {0., -0.045350991, 0.0234455882, -0.0450019162, 0.0907749545, -0.0450619463, 0.0231441837, 0.932380907, -0.0906555739, 0.181441409, -0.0907225888, 0.0907664566, -0.0907574839}, {0., -0.00755757396, 0.00756022569, -0.00755198725, 0.0151303561, -0.00756114595, 0.00756199041, -0.00756339691, 0.984886332, 0.0302341349, -0.0151180168, 0.0151238557, -0.0151263257}, {0., 0.0302302958, -0.0302409286, 0.0302079495, -0.0605214244, 0.0302445842, -0.0302479615, 0.0302535878, 0.0604546469, 0.879063461, 0.0604720409, -0.0604954228, 0.0605053029}, {0., -0.0151151479, 0.0151204514, -0.0151039745, 0.0302607122, -0.0151222919, 0.0151239808, -0.0151267938, -0.0302273367, 0.0604682697, 0.969763966, 0.0302477114, -0.0302526515}, {0., 0.0226727218, -0.022680697, 0.0226559621, -0.0453910683, 0.0226834382, -0.0226859711, 0.0226901909, 0.0453409852, -0.0907024046, 0.0453540306, 0.954628432, 0.0453789767}, {0., -0.0453454437, 0.0453613918, -0.0453119242, 0.0907821367, -0.0453668763, 0.0453719422, -0.0453803817, -0.0906819704, 0.181404809, -0.0907080613, 0.0907431331, 0.909242045}}}, {15, 20, 1900, {{0.993636608, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.670945039, 0.0240472349, -0.329005917, -0.260402664, -0.0213141421, 0.0222508412, -0.0227235987, -0.0496906304, 0.0925441466, -0.0463159334, 0.0445303156, -0.0454780357}, {0., 0.0241197177, 0.933061457, -0.00870395719, -0.0435949185, -0.0093903255, -0.0343524092, 0.0117149275, 0.0432529602, -0.0933681083, 0.0464320664, -0.0469928008, 0.0452146206}, {0., -0.108239807, -0.0024712979, 0.881785617, -0.0856406316, -0.0176464463, 0.00765887035, -0.00747991607, -0.0147087832, 0.030060286, -0.0150252277, 0.0151820945, -0.0150903237}, {0., -0.172571516, -0.0290198092, -0.171165352, 0.736636576, 0.0314279614, -0.0301611005, 0.0302346909, 0.0611487649, -0.121145114, 0.0605840223, -0.0603131679, 0.0604862703}, {0., -0.0137079172, -0.00613357672, -0.035085527, 0.0316211666, 0.963493553, 0.0152610553, -0.0149711251, -0.0301719092, 0.0604496663, -0.0302227051, 0.0302422828, -0.0302219901}, {0., 0.0226474044, -0.0335892971, 0.0227875241, -0.0453492863, 0.0228123547, 0.96625041, 0.0115758425, 0.0453089568, -0.0905937931, 0.0453015975, -0.0453146915, 0.0453339275}, {0., -0.0453057337, 0.0234537761, -0.0449586116, 0.0906844104, -0.0450185129, 0.0231541785, 0.932481492, -0.0905653525, 0.181260473, -0.0906321224, 0.0906758391, -0.0906669278}, {0., -0.00755004522, 0.0075526911, -0.00754447154, 0.0151152486, -0.00755360175, 0.00755444653, -0.00755584942, 0.984901388, 0.0302040049, -0.0151029497, 0.0151087685, -0.0151112319}, {0., 0.0302001808, -0.0302107901, 0.0301778866, -0.0604609943, 0.0302144074, -0.0302177859, 0.0302233978, 0.060394422, 0.87918398, 0.0604117725, -0.0604350741, 0.0604449276}, {0., -0.0151000904, 0.0151053822, -0.0150889431, 0.0302304971, -0.0151072035, 0.0151088931, -0.0151116988, -0.0301972242, 0.0604080099, 0.969794101, 0.030217537, -0.0302224638}, {0., 0.0226501356, -0.0226580931, 0.022633415, -0.0453457457, 0.0226608056, -0.0226633395, 0.0226675484, 0.0452958165, -0.0906120147, 0.0453088294, 0.954673694, 0.0453336951}, {0., -0.0453002713, 0.0453161841, -0.0452668299, 0.0906914914, -0.0453216111, 0.0453266789, -0.0453350968, -0.0905916331, 0.181224029, -0.0906176588, 0.09065261, 0.909332608}}}, {15, 20, 2000, {{0.993958317, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.671488229, 0.0240163566, -0.328470636, -0.25992412, -0.0213022275, 0.0222300468, -0.0227022476, -0.0496430878, 0.0924557021, -0.0462716869, 0.0444885797, -0.0454354098}, {0., 0.0240862016, 0.93323188, -0.00861432513, -0.0435650437, -0.00928948939, -0.0343052328, 0.0117185093, 0.0432129682, -0.0932777722, 0.0463871322, -0.0469479005, 0.0451722114}, {0., -0.108064336, -0.00244194031, 0.88199761, -0.0854864652, -0.0176022786, 0.00765109684, -0.00747318977, -0.014695977, 0.0300321671, -0.0150111889, 0.0151674206, -0.0150760168}, {0., -0.172255096, -0.0289977257, -0.170856397, 0.737039469, 0.0313926338, -0.0301326393, 0.0302060211, 0.0610886466, -0.121029265, 0.0605260654, -0.0602563339, 0.0604288078}, {0., -0.0137020204, -0.00606829663, -0.034999073, 0.031584048, 0.963588532, 0.0152457304, -0.0149576999, -0.0301434257, 0.0603921401, -0.0301939591, 0.0302134656, -0.0301933036}, {0., 0.0226259749, -0.033542497, 0.0227652465, -0.0453061574, 0.0227899765, 0.966298116, 0.0115805326, 0.0452659665, -0.0905079466, 0.0452586614, -0.0452717128, 0.0452908819}, {0., -0.0452627148, 0.0234614311, -0.0449174372, 0.0905983429, -0.0449772159, 0.0231635398, 0.932576963, -0.0904795915, 0.181088484, -0.0905461295, 0.0905897028, -0.0905808495}, {0., -0.00754288872, 0.00754552904, -0.00753732741, 0.0151008881, -0.00754643063, 0.00754727569, -0.00754867514, 0.9849157, 0.0301753647, -0.0150886276, 0.0150944274, -0.0150968844}, {0., 0.0301715548, -0.0301821417, 0.0301493101, -0.0604035526, 0.0301857229, -0.0301891026, 0.0301947007, 0.0603371748, 0.879298541, 0.0603544841, -0.0603777095, 0.0603875377}, {0., -0.0150857774, 0.0150910581, -0.0150746548, 0.0302017763, -0.0150928613, 0.0150945514, -0.0150973503, -0.0301686005, 0.0603507295, 0.969822745, 0.0301888548, -0.0301937689}, {0., 0.0226286661, -0.0226366068, 0.0226119826, -0.0453026644, 0.0226392922, -0.0226418269, 0.0226460256, 0.0452528811, -0.0905260942, 0.0452658631, 0.954716717, 0.0452906528}, {0., -0.0452573323, 0.0452732116, -0.0452239651, 0.0906053289, -0.0452785844, 0.0452836539, -0.0452920511, -0.0905057623, 0.181052188, -0.0905317261, 0.0905665632, 0.909418692}}}, {15, 20, 2100, {{0.994262942, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.672005393, 0.0239869907, -0.327960949, -0.259468564, -0.0212908122, 0.0222102293, -0.0226819002, -0.0495977791, 0.0923714205, -0.0462295229, 0.0444488056, -0.0453947866}, {0., 0.0240543464, 0.933393627, -0.00852943007, -0.0435364868, -0.009194003, -0.0342603274, 0.0117218689, 0.0431748569, -0.0931916926, 0.0463443152, -0.0469051112, 0.0451317946}, {0., -0.107897246, -0.00241413818, 0.882199327, -0.0853396784, -0.0175603663, 0.00764369275, -0.0074667768, -0.0146837677, 0.030005369, -0.0149978094, 0.0151534383, -0.0150623828}, {0., -0.171953871, -0.0289766418, -0.170562243, 0.737423101, 0.031359007, -0.0301055159, 0.0301786991, 0.0610313652, -0.120918868, 0.0604708365, -0.0602021706, 0.0603740476}, {0., -0.0136963457, -0.00600647507, -0.0349170251, 0.03154873, 0.963678648, 0.0152311332, -0.0149448994, -0.0301162808, 0.0603373208, -0.0301665656, 0.0301860044, -0.0301659662}, {0., 0.0226055526, -0.0334979556, 0.0227440214, -0.0452650576, 0.022768656, 0.966343515, 0.0115849391, 0.0452249981, -0.0904261368, 0.0452177443, -0.0452307553, 0.0452498608}, {0., -0.0452217196, 0.0234686104, -0.0448781893, 0.0905163227, -0.0449378508, 0.0231723348, 0.932667818, -0.0903978631, 0.180924583, -0.0904641807, 0.0905076178, -0.0904988195}, {0., -0.00753606874, 0.00753870375, -0.00753051923, 0.0150872031, -0.00753959679, 0.0075404421, -0.00754183829, 0.984929339, 0.0301480714, -0.015074979, 0.0150807607, -0.0150832118}, {0., 0.0301442749, -0.0301548405, 0.0301220774, -0.0603488126, 0.0301583876, -0.0301617682, 0.0301673533, 0.0602826197, 0.879407714, 0.0602998898, -0.0603230428, 0.060332847}, {0., -0.0150721375, 0.0150774075, -0.0150610385, 0.0301744063, -0.0150791936, 0.0150808842, -0.0150836766, -0.0301413229, 0.0602961428, 0.969850042, 0.0301615214, -0.0301664235}, {0., 0.0226082062, -0.0226161309, 0.022591558, -0.0452616095, 0.0226187907, -0.0226213262, 0.022625515, 0.0452119648, -0.0904442142, 0.0452249173, 0.954757717, 0.0452496347}, {0., -0.0452164124, 0.0452322597, -0.045183116, 0.0905232189, -0.0452375814, 0.0452426523, -0.04525103, -0.0904239296, 0.180888428, -0.0904498346, 0.0904845632, 0.909500728}}}, {15, 20, 2200, {{0.994552139, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.67249893, 0.0239589959, -0.327474499, -0.259033874, -0.0212798537, 0.0221912993, -0.0226624649, -0.0495545002, 0.0922909208, -0.0461892509, 0.044410814, -0.0453559831}, {0., 0.0240239961, 0.933547523, -0.00844881342, -0.0435091313, -0.00910334748, -0.034217483, 0.011725029, 0.0431384543, -0.0931094798, 0.0463034217, -0.0468642399, 0.0450931879}, {0., -0.107737765, -0.00238774076, 0.882391723, -0.0851995914, -0.0175204945, 0.00763662409, -0.00746064864, -0.0146721009, 0.0299797708, -0.014985029, 0.0151400843, -0.0150493602}, {0., -0.171666437, -0.0289564679, -0.170281525, 0.737789245, 0.0313269236, -0.0300796081, 0.0301526017, 0.0609766609, -0.120813426, 0.060418086, -0.060150434, 0.0603217427}, {0., -0.0136908756, -0.00594777685, -0.0348389639, 0.0315150454, 0.963764365, 0.0152171968, -0.0149326669, -0.0300903522, 0.0602849608, -0.0301404008, 0.0301597753, -0.0301398544}, {0., 0.0225860455, -0.0334554636, 0.0227237522, -0.0452258011, 0.0227482963, 0.966386821, 0.0115890907, 0.0451858665, -0.0903479946, 0.0451786615, -0.0451916341, 0.045210679}, {0., -0.0451825631, 0.0234753626, -0.044840692, 0.0904379796, -0.0449002415, 0.0231806211, 0.932754485, -0.0903197984, 0.180768031, -0.0903859062, 0.0904292137, -0.0904204677}, {0., -0.00752955452, 0.00753218446, -0.00752401627, 0.0150741318, -0.0075330694, 0.00753391492, -0.00753530799, 0.984942366, 0.0301220017, -0.0150619423, 0.0150677068, -0.0150701521}, {0., 0.030118218, -0.0301287633, 0.0300960655, -0.0602965273, 0.030132278, -0.0301356595, 0.0301412321, 0.0602305105, 0.879511993, 0.0602477431, -0.0602708273, 0.0602806086}, {0., -0.015059109, 0.0150643689, -0.0150480325, 0.0301482636, -0.0150661388, 0.0150678298, -0.015070616, -0.0301152682, 0.0602440034, 0.969876115, 0.0301354137, -0.0301403043}, {0., 0.0225886635, -0.022596573, 0.0225720491, -0.0452223954, 0.0225992085, -0.0226017446, 0.0226059241, 0.0451728829, -0.0903660051, 0.0451858073, 0.954796879, 0.0452104559}, {0., -0.0451773271, 0.0451931438, -0.0451440982, 0.0904447909, -0.045198417, 0.0452034892, -0.0452118482, -0.0903457657, 0.18073201, -0.0903716147, 0.0904062399, 0.909579086}}}, {15, 20, 2300, {{0.994827337, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.672970922, 0.0239322498, -0.327009241, -0.258618209, -0.0212693145, 0.0221731793, -0.0226438619, -0.0495130738, 0.0922138725, -0.0461507055, 0.0443744492, -0.0453188404}, {0., 0.0239950155, 0.933694282, -0.0083720794, -0.0434828762, -0.00901707504, -0.0341765175, 0.0117280091, 0.043103611, -0.0930307957, 0.0462642833, -0.0468251189, 0.0450562334}, {0., -0.107585225, -0.00236261794, 0.882575623, -0.0850656144, -0.0174824774, 0.00762986139, -0.00745478054, -0.0146609294, 0.0299552678, -0.0149727953, 0.0151273036, -0.0150368955}, {0., -0.171391579, -0.0289371262, -0.17001306, 0.73813944, 0.031296247, -0.0300548097, 0.0301276219, 0.0609243081, -0.120712505, 0.0603675972, -0.0601009121, 0.0602716784}, {0., -0.0136855946, -0.00589191267, -0.0347645266, 0.031482849, 0.963846085, 0.0152038632, -0.014920953, -0.0300655336, 0.060234845, -0.0301153575, 0.0301346705, -0.0301148613}, {0., 0.0225673737, -0.0334148397, 0.0227043553, -0.0451882269, 0.0227288132, 0.96642822, 0.0115930123, 0.0451484114, -0.0902731995, 0.0451412529, -0.0451541887, 0.0451731759}, {0., -0.0451450845, 0.0234817296, -0.0448047929, 0.0903629923, -0.0448642349, 0.0231884479, 0.932837335, -0.0902450773, 0.180618186, -0.090310985, 0.0903541688, -0.0903454725}, {0., -0.00752331933, 0.00752594442, -0.00751779185, 0.0150616205, -0.00752682166, 0.00752766736, -0.00752905746, 0.984954835, 0.0300970488, -0.0150494641, 0.0150552122, -0.015057652}, {0., 0.0300932773, -0.030103803, 0.0300711678, -0.060246482, 0.0301072871, -0.0301106693, 0.03011623, 0.0601806334, 0.879611805, 0.0601978303, -0.0602208487, 0.0602306081}, {0., -0.0150466386, 0.0150518888, -0.0150355837, 0.030123241, -0.0150536433, 0.0150553347, -0.0150581149, -0.0300903296, 0.0601940976, 0.969901072, 0.0301104244, -0.0301153041}, {0., 0.022569958, -0.0225778528, 0.0225533759, -0.0451848615, 0.0225804653, -0.0225830019, 0.0225871725, 0.045135475, -0.0902911463, 0.0451483727, 0.954834363, 0.0451729556}, {0., -0.0451399159, 0.0451557035, -0.0451067517, 0.0903697231, -0.0451609306, 0.0451660039, -0.045174345, -0.0902709501, 0.180582293, -0.0902967454, 0.090331272, 0.909654087}}}, {15, 20, 2400, {{0.995089775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.673423186, 0.0239066458, -0.326563389, -0.258219964, -0.021259162, 0.0221558016, -0.0226260217, -0.0494733449, 0.0921399867, -0.0461137421, 0.044339575, -0.0452832196}, {0., 0.0239672868, 0.933834525, -0.00829888409, -0.0434576326, -0.00893479671, -0.0341372719, 0.011730826, 0.0430701965, -0.0929553447, 0.0462267532, -0.0467876019, 0.0450207928}, {0., -0.107439041, -0.0023386567, 0.882751748, -0.0849372323, -0.0174461532, 0.00762337892, -0.00744915085, -0.0146502121, 0.0299317684, -0.0149610625, 0.0151150482, -0.0150249421}, {0., -0.171128234, -0.0289185485, -0.169755815, 0.738475032, 0.0312668581, -0.0300310278, 0.0301036662, 0.0608741097, -0.120615726, 0.0603191809, -0.0600534196, 0.0602236673}, {0., -0.0136804889, -0.00583863122, -0.0346933977, 0.0314520142, 0.963924157, 0.0151910817, -0.0149097145, -0.0300417321, 0.0601867857, -0.0300913417, 0.030110596, -0.0300908931}, {0., 0.0225494672, -0.0333759257, 0.0226857574, -0.0451521943, 0.0227101331, 0.966467873, 0.0115967251, 0.0451124924, -0.0902014716, 0.0451053783, -0.045118279, 0.045137211}, {0., -0.0451091434, 0.0234877474, -0.0447703586, 0.09029108, -0.0448296974, 0.0231958582, 0.93291669, -0.0901734202, 0.180474487, -0.0902391365, 0.0902822019, -0.0902735532}, {0., -0.00751733983, 0.00751996027, -0.00751182268, 0.0150496224, -0.00752083019, 0.00752167604, -0.00752306329, 0.984966793, 0.0300731192, -0.0150374976, 0.01504323, -0.0150456646}, {0., 0.0300693593, -0.0300798663, 0.0300472912, -0.0601984895, 0.0300833212, -0.030086704, 0.0300922533, 0.0601328017, 0.879707523, 0.0601499644, -0.06017292, 0.0601826584}, {0., -0.0150346797, 0.0150399205, -0.0150236454, 0.0300992448, -0.0150416604, 0.0150433521, -0.0150461266, -0.0300664137, 0.0601462384, 0.969925005, 0.03008646, -0.0300913292}, {0., 0.0225520195, -0.0225599003, 0.0225354684, -0.0451488672, 0.0225624909, -0.022565028, 0.02256919, 0.0450996013, -0.0902193575, 0.0451124733, 0.954870309, 0.0451369933}, {0., -0.0451040389, 0.0451197984, -0.0450709367, 0.0902977343, -0.0451249818, 0.045130056, -0.04513838, -0.0901992025, 0.180438715, -0.0902249465, 0.0902593789, 0.909726011}}}, {15, 20, 2500, {{0.995340541, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.673857318, 0.0238820901, -0.326135374, -0.257837726, -0.0212493669, 0.0221391067, -0.022608883, -0.0494351775, 0.0920690095, -0.0460782339, 0.0443060719, -0.0452489986}, {0., 0.0239407068, 0.933968796, -0.00822892682, -0.0434333222, -0.00885617247, -0.0340996068, 0.0117334943, 0.0430380963, -0.0928828672, 0.0461907022, -0.0467515602, 0.0449867449}, {0., -0.107298699, -0.00231575822, 0.882920732, -0.0848139929, -0.0174113804, 0.00761715405, -0.00744374055, -0.0146399125, 0.0299091922, -0.0149497907, 0.0151032759, -0.0150134589}, {0., -0.17087547, -0.0289006747, -0.169508881, 0.738797199, 0.0312386523, -0.030008181, 0.0300806524, 0.0608258926, -0.120522757, 0.0602726708, -0.0600077939, 0.0601775448}, {0., -0.0136755462, -0.00578771279, -0.0346253008, 0.0314224301, 0.963998885, 0.0151788077, -0.0148989137, -0.0300188663, 0.0601406178, -0.030068271, 0.030087469, -0.0300678678}, {0., 0.0225322648, -0.0333385828, 0.0226678944, -0.0451175795, 0.0226921914, 0.966505922, 0.0116002479, 0.0450779864, -0.0901325647, 0.0450709146, -0.0450837817, 0.0451026609}, {0., -0.0450746164, 0.0234934477, -0.0447372719, 0.0902219962, -0.0447965115, 0.023202889, 0.932992836, -0.0901045812, 0.18033644, -0.0901701142, 0.0902130662, -0.090204463}, {0., -0.00751159551, 0.00751421148, -0.00750608828, 0.0150380963, -0.00751507442, 0.00751592041, -0.00751730491, 0.984978281, 0.0300501308, -0.0150260017, 0.0150317191, -0.0150341487}, {0., 0.030046382, -0.0300568711, 0.0300243536, -0.060152385, 0.0300602981, -0.0300636814, 0.0300692198, 0.0600868513, 0.879799477, 0.0601039812, -0.0601268766, 0.0601365949}, {0., -0.015023191, 0.015028423, -0.0150121766, 0.0300761925, -0.0150301488, 0.0150318408, -0.0150346098, -0.0300434385, 0.0601002616, 0.969947997, 0.0300634383, -0.0300682975}, {0., 0.0225347865, -0.0225426538, 0.0225182652, -0.0451142888, 0.0225452236, -0.0225477611, 0.0225519149, 0.0450651385, -0.0901503923, 0.0450779859, 0.954904842, 0.0451024457}, {0., -0.045069573, 0.0450853056, -0.0450365303, 0.0902285776, -0.0450904471, 0.0450955222, -0.0451038297, -0.090130277, 0.180300785, -0.0901559717, 0.0901903138, 0.909795107}}}, {15, 20, 2600, {{0.995580588, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.674274729, 0.0238585004, -0.325723812, -0.257470251, -0.0212399036, 0.022123042, -0.0225923917, -0.0493984512, 0.0920007166, -0.0460440685, 0.0442738343, -0.0452160696}, {0., 0.0239151845, 0.934097574, -0.00816194324, -0.0434098755, -0.00878090342, -0.0340633988, 0.0117360271, 0.043007209, -0.0928131338, 0.046156016, -0.0467168801, 0.0449539822}, {0., -0.107163747, -0.00229383564, 0.883083133, -0.0846954967, -0.0173780344, 0.00761116684, -0.00743853281, -0.0146299987, 0.029887468, -0.0149389442, 0.0150919494, -0.0150024098}, {0., -0.170632465, -0.0288834518, -0.169271459, 0.739106985, 0.0312115373, -0.0299861972, 0.030058508, 0.0607795037, -0.120433304, 0.0602279197, -0.059963891, 0.0601331651}, {0., -0.0136707557, -0.00573896423, -0.0345599925, 0.0313939986, 0.964070539, 0.0151670019, -0.0148885168, -0.0299968639, 0.0600961955, -0.0300460725, 0.0300652166, -0.0300457125}, {0., 0.0225157121, -0.0333026881, 0.0226507094, -0.0450842731, 0.0226749311, 0.966542493, 0.011603597, 0.0450447843, -0.0900662615, 0.0450377532, -0.0450505881, 0.0450694165}, {0., -0.0450413946, 0.0234988579, -0.0447054291, 0.0901555228, -0.0447645732, 0.023209573, 0.933066024, -0.0900383431, 0.18020361, -0.0901037002, 0.0901465434, -0.0901379837}, {0., -0.00750606825, 0.00750867992, -0.00750057056, 0.0150270057, -0.00750953617, 0.00751038228, -0.00751176416, 0.984989334, 0.0300280111, -0.0150149403, 0.0150206433, -0.0150230681}, {0., 0.0300242729, -0.0300347447, 0.0300022827, -0.060108023, 0.0300381451, -0.0300415289, 0.0300470568, 0.0600426372, 0.879887956, 0.0600597355, -0.0600825732, 0.0600922722}, {0., -0.0150121365, 0.0150173598, -0.0150011411, 0.0300540115, -0.0150190723, 0.0150207646, -0.0150235283, -0.0300213314, 0.0600560221, 0.969970119, 0.0300412866, -0.0300461361}, {0., 0.0225182047, -0.0225260591, 0.022501712, -0.0450810173, 0.0225286088, -0.0225311467, 0.0225352926, 0.0450319779, -0.0900840332, 0.0450448017, 0.95493807, 0.0450692036}, {0., -0.0450364094, 0.0450521161, -0.045003424, 0.0901620345, -0.0450572177, 0.0450622934, -0.0450705852, -0.0900639559, 0.180168066, -0.0900896033, 0.0901238587, 0.909861591}}}, {15, 20, 2700, {{0.995810758, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.674676668, 0.0238358034, -0.325327474, -0.257116432, -0.0212307489, 0.0221075608, -0.0225764999, -0.0493630592, 0.0919349089, -0.0460111463, 0.0442427682, -0.0451843368}, {0., 0.0238906393, 0.934221282, -0.00809769974, -0.0433872308, -0.00870872546, -0.0340285389, 0.0117384355, 0.0429774446, -0.0927459407, 0.0461225935, -0.0466834606, 0.0449224095}, {0., -0.107033781, -0.0022728122, 0.883239446, -0.0845813891, -0.0173460049, 0.00760539954, -0.00743351268, -0.0146204422, 0.0298665327, -0.0149284915, 0.0150810356, -0.0149917624}, {0., -0.170398487, -0.0288668323, -0.169042836, 0.739405315, 0.0311854311, -0.0299650123, 0.0300371685, 0.0607348073, -0.120347106, 0.0601847972, -0.0599215832, 0.0600903992}, {0., -0.0136661073, -0.00569221487, -0.0344972575, 0.0313666328, 0.964139357, 0.0151556294, -0.0148784942, -0.029975661, 0.0600533893, -0.0300246815, 0.0300437737, -0.0300243628}, {0., 0.022499761, -0.0332681331, 0.022634152, -0.0450521782, 0.0226583015, 0.966577697, 0.0116067868, 0.0450127896, -0.0900023687, 0.0450057974, -0.0450186013, 0.0450373809}, {0., -0.0450093811, 0.0235040022, -0.0446747384, 0.0900914661, -0.0447337902, 0.0232159389, 0.933136475, -0.089974513, 0.180075609, -0.0900397011, 0.0900824396, -0.0900739217}, {0., -0.00750074193, 0.00750334946, -0.00749525344, 0.0150163185, -0.00750419933, 0.00750504553, -0.00750642488, 0.984999986, 0.0300066956, -0.0150042811, 0.0150099702, -0.0150123903}, {0., 0.0300029677, -0.0300134228, 0.0299810142, -0.0600652742, 0.0300167977, -0.0300201819, 0.0300256997, 0.0600000307, 0.879973218, 0.0600170986, -0.0600398807, 0.0600495612}, {0., -0.0150014839, 0.0150066989, -0.0149905069, 0.0300326371, -0.0150083987, 0.0150100911, -0.0150128498, -0.0300000281, 0.0600133912, 0.969991438, 0.0300199404, -0.0300247806}, {0., 0.0225022258, -0.0225100676, 0.0224857606, -0.0450489556, 0.0225125983, -0.0225151364, 0.0225192748, 0.045000023, -0.0900200867, 0.045012824, 0.954970089, 0.0450371704}, {0., -0.0450044516, 0.0450201332, -0.0449715212, 0.0900979113, -0.0450251966, 0.0450302729, -0.0450385495, -0.0900000461, 0.180040173, -0.090025648, 0.09005982, 0.909925657}}}, {15, 20, 2800, {{0.996031802, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.67506425, 0.0238139339, -0.324945263, -0.256775285, -0.0212218821, 0.0220926213, -0.0225611647, -0.0493289061, 0.0918714087, -0.0459793785, 0.0442127901, -0.0451537148}, {0., 0.0238669996, 0.934340299, -0.00803598888, -0.0433653326, -0.00863940412, -0.0339949294, 0.0117407296, 0.0429487229, -0.0926811062, 0.0460903442, -0.0466512117, 0.0448919419}, {0., -0.106908443, -0.00225261974, 0.883390113, -0.0844713541, -0.0173151938, 0.00759983636, -0.00742866683, -0.0146112175, 0.0298463299, -0.0149184045, 0.015070505, -0.0149814881}, {0., -0.170172885, -0.0288507742, -0.168822379, 0.739693013, 0.0311602609, -0.0299445693, 0.0300165764, 0.0606916822, -0.120263931, 0.0601431869, -0.0598807566, 0.0600491315}, {0., -0.0136615922, -0.00564731317, -0.0344369045, 0.0313402553, 0.96420555, 0.0151446592, -0.0148688192, -0.0299552005, 0.0600120836, -0.0300040403, 0.0300230826, -0.0300037611}, {0., 0.0224843685, -0.0332348207, 0.0226181773, -0.0450212082, 0.0226422574, 0.966611632, 0.0116098299, 0.0449819158, -0.0899407142, 0.0449749611, -0.0449877351, 0.0450064678}, {0., -0.0449784895, 0.0235089022, -0.0446451176, 0.0900296535, -0.0447040802, 0.023222012, 0.933204387, -0.0899129189, 0.179952094, -0.0899779443, 0.0900205821, -0.0900121044}, {0., -0.00749560221, 0.00749820574, -0.00749012258, 0.0150060058, -0.00749904948, 0.00749989576, -0.00750127267, 0.985010264, 0.0299861269, -0.0149939953, 0.014999671, -0.0150020867}, {0., 0.0299824088, -0.0299928479, 0.0299604907, -0.0600240233, 0.0299961983, -0.0299995829, 0.0300050909, 0.0599589168, 0.880055493, 0.0599759555, -0.0599986841, 0.0600083467}, {0., -0.0149912044, 0.0149964115, -0.0149802452, 0.0300120116, -0.014998099, 0.0149997915, -0.0150025453, -0.0299794711, 0.0599722537, 0.970012009, 0.0299993421, -0.0300041733}, {0., 0.0224868066, -0.0224946364, 0.0224703681, -0.0450180175, 0.0224971488, -0.0224996871, 0.0225038181, 0.0449691876, -0.0899583806, 0.0449819666, 0.955000986, 0.0450062595}, {0., -0.0449736132, 0.0449892708, -0.0449407361, 0.0900360349, -0.0449942975, 0.0449993743, -0.0450076363, -0.0899383752, 0.179916761, -0.0899639332, 0.0899980251, 0.909987479}}}, {15, 20, 2900, {{0.996244386, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.675438475, 0.0237928338, -0.324576199, -0.256445927, -0.0212132847, 0.0220781864, -0.0225463477, -0.0492959066, 0.0918100568, -0.0459486855, 0.0441838249, -0.045124127}, {0., 0.023844201, 0.93445496, -0.00797662562, -0.0433441313, -0.0085727303, -0.0339624832, 0.0117429182, 0.042920972, -0.0926184675, 0.0460591871, -0.0466200526, 0.0448625031}, {0., -0.106787412, -0.00223319749, 0.883535529, -0.0843651087, -0.0172855136, 0.00759446315, -0.00742398329, -0.014602302, 0.0298268092, -0.014908658, 0.0150603312, -0.0149715612}, {0., -0.169955077, -0.0288352393, -0.168609519, 0.739970819, 0.0311359612, -0.0299248171, 0.0299966802, 0.0606500199, -0.12018357, 0.0601029843, -0.0598413091, 0.0600092588}, {0., -0.0136572023, -0.00560412399, -0.0343787622, 0.0313147969, 0.964269307, 0.0151340632, -0.014859468, -0.0299354312, 0.059972175, -0.0299840972, 0.0300030913, -0.0299838559}, {0., 0.0224694961, -0.0332026642, 0.022602745, -0.0449912854, 0.0226267583, 0.966644387, 0.0116127377, 0.0449520857, -0.0898811437, 0.044945167, -0.0449579123, 0.0449765998}, {0., -0.0449486424, 0.0235135767, -0.044616493, 0.0899699302, -0.0446753695, 0.023227815, 0.933269939, -0.0898534065, 0.179832754, -0.0899182752, 0.0899608158, -0.0899523768}, {0., -0.00749063622, 0.00749323588, -0.00748516515, 0.0149960417, -0.00749407374, 0.00749492009, -0.00749629465, 0.985020195, 0.0299662534, -0.0149840571, 0.01498972, -0.0149921314}, {0., 0.0299625448, -0.0299729684, 0.029940661, -0.059984167, 0.0299762954, -0.0299796802, 0.0299851788, 0.0599191926, 0.880134986, 0.0599362031, -0.0599588802, 0.0599685254}, {0., -0.0149812724, 0.0149864718, -0.0149703303, 0.0299920835, -0.0149881475, 0.0149898402, -0.0149925893, -0.029959609, 0.0599325069, 0.970031886, 0.0299794401, -0.0299842627}, {0., 0.0224719086, -0.0224797268, 0.0224554958, -0.0449881252, 0.0224822215, -0.0224847601, 0.0224888841, 0.0449393945, -0.0898987602, 0.0449521523, 0.955030839, 0.0449763936}, {0., -0.0449438173, 0.0449594515, -0.0449109915, 0.0899762505, -0.044964443, 0.0449695203, -0.0449777681, -0.089878789, 0.17979752, -0.0899043046, 0.0899383192, 0.910047211}}}, {15, 20, 3000, {{0.996449108, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.67580024, 0.0237724507, -0.324219398, -0.256127565, -0.0212049398, 0.0220642223, -0.0225320145, -0.0492639839, 0.09175071, -0.0459189955, 0.044155805, -0.0450955045}, {0., 0.0238221861, 0.934565567, -0.00791944428, -0.043323582, -0.00850851677, -0.033931122, 0.0117450093, 0.0428941272, -0.0925578783, 0.0460290495, -0.0465899109, 0.0448340247}, {0., -0.106670398, -0.00221449101, 0.883676048, -0.0842623985, -0.0172568858, 0.00758926718, -0.00741945132, -0.0145936749, 0.0298079251, -0.0148992293, 0.0150504903, -0.0149619585}, {0., -0.169744537, -0.0288201937, -0.168403748, 0.740239395, 0.0311124734, -0.0299057096, 0.0299774335, 0.0606097227, -0.120105836, 0.0600640958, -0.0598031489, 0.0599706883}, {0., -0.0136529302, -0.00556252631, -0.0343226774, 0.0312901954, 0.964330798, 0.0151238165, -0.0148504192, -0.029916307, 0.0599335703, -0.0299648057, 0.0299837533, -0.0299646006}, {0., 0.0224551091, -0.0331715855, 0.0225878189, -0.0449623401, 0.0226117678, 0.966676043, 0.0116155202, 0.0449232298, -0.0898235182, 0.0449163458, -0.0449290634, 0.0449477072}, {0., -0.0449197704, 0.0235180429, -0.0445887986, 0.0899121571, -0.0446475916, 0.023233368, 0.93333329, -0.0897958373, 0.179717311, -0.0898605546, 0.0899030015, -0.0898945998}, {0., -0.00748583238, 0.0074884283, -0.0074803696, 0.0149864031, -0.00748926051, 0.00749010691, -0.00749147919, 0.985029802, 0.0299470289, -0.0149744435, 0.014980094, -0.0149825012}, {0., 0.0299433295, -0.029953738, 0.0299214788, -0.0599456124, 0.0299570424, -0.0299604275, 0.0299659169, 0.0598807656, 0.880211884, 0.0598977488, -0.0599203761, 0.0599300047}, {0., -0.0149716648, 0.0149768566, -0.0149607392, 0.0299728062, -0.014978521, 0.0149802138, -0.0149829584, -0.0299403955, 0.0598940579, 0.970051113, 0.0299601881, -0.0299650024}, {0., 0.0224574971, -0.022465304, 0.0224411091, -0.0449592093, 0.0224677818, -0.0224703206, 0.0224744377, 0.0449105742, -0.0898410868, 0.0449233116, 0.955059717, 0.044947503}, {0., -0.0449149942, 0.0449306059, -0.0448822182, 0.0899184186, -0.0449355636, 0.0449406412, -0.0449488754, -0.0898211484, 0.179682174, -0.0898466232, 0.0898805631, 0.910104992}}}, {15, 20, 3100, {{0.996646506, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.676150354, 0.0237527373, -0.323874065, -0.255819484, -0.021196832, 0.0220506987, -0.0225181338, -0.0492330686, 0.0916932391, -0.0458902439, 0.0441286698, -0.0450677852}, {0., 0.023800903, 0.934672392, -0.00786429589, -0.043303644, -0.00844659523, -0.0339007751, 0.01174701, 0.0428681301, -0.0924992063, 0.0459998655, -0.0465607208, 0.0448064447}, {0., -0.106557142, -0.00219645139, 0.883811991, -0.0841629938, -0.0172292396, 0.00758423698, -0.0074150612, -0.014585318, 0.0297896367, -0.014890098, 0.0150409608, -0.0149526592}, {0., -0.169540794, -0.0288056063, -0.168204603, 0.740499342, 0.0310897445, -0.0298872053, 0.0299587944, 0.0605707026, -0.120030559, 0.0600264366, -0.059766193, 0.0599333359}, {0., -0.0136487694, -0.00552241135, -0.0342685121, 0.0312663946, 0.964390174, 0.0151138964, -0.0148416533, -0.0298977864, 0.0598961856, -0.0299461237, 0.0299650264, -0.0299459535}, {0., 0.0224411763, -0.0331415145, 0.0225733663, -0.0449343093, 0.0225972531, 0.96670667, 0.0116181866, 0.0448952853, -0.0897677126, 0.0448884349, -0.0449011256, 0.0449197272}, {0., -0.0448918104, 0.0235223158, -0.0445619745, 0.0898562085, -0.0446206867, 0.023238689, 0.933394583, -0.089740086, 0.179605514, -0.0898046571, 0.0898470135, -0.0898386477}, {0., -0.00748118025, 0.00748377255, -0.00747572548, 0.0149770689, -0.00748459931, 0.00748544575, -0.00748681584, 0.985039106, 0.0299284116, -0.0149651336, 0.0149707721, -0.0149731752}, {0., 0.029924721, -0.0299351149, 0.0299029023, -0.0599082757, 0.0299383976, -0.0299417828, 0.0299472635, 0.0598435522, 0.880286354, 0.0598605089, -0.0598830882, 0.0598927007}, {0., -0.0149623605, 0.0149675451, -0.014951451, 0.0299541378, -0.0149691986, 0.0149708915, -0.0149736317, -0.0299217887, 0.0598568232, 0.970069733, 0.0299415441, -0.0299463503}, {0., 0.0224435407, -0.0224513367, 0.0224271768, -0.0449312068, 0.0224537982, -0.0224563371, 0.0224604476, 0.0448826641, -0.0897852348, 0.0448953817, 0.955087683, 0.044919525}, {0., -0.0448870815, 0.0449026713, -0.0448543535, 0.0898624136, -0.0449075965, 0.0449126743, -0.0449208953, -0.0897653283, 0.17957047, -0.0897907634, 0.0898246313, 0.910160948}}}, {15, 20, 3200, {{0.996837065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.67648955, 0.0237336511, -0.323539478, -0.255521035, -0.0211889476, 0.0220375883, -0.0225046774, -0.0492030979, 0.091637527, -0.0458623723, 0.0441023639, -0.0450409127}, {0., 0.0237803048, 0.934775681, -0.00781104608, -0.0432842807, -0.00838681389, -0.0338713784, 0.0117489266, 0.0428429278, -0.0924423318, 0.0459715756, -0.0465324232, 0.0447797073}, {0., -0.106447407, -0.00217903448, 0.883943648, -0.0840666868, -0.0172025113, 0.00757936213, -0.00741080411, -0.0145772144, 0.0297719068, -0.0148812455, 0.0150317234, -0.0149436442}, {0., -0.169343418, -0.0287914493, -0.168011669, 0.740751202, 0.0310677266, -0.0298692666, 0.0299407251, 0.0605328797, -0.119957585, 0.05998993, -0.0597303663, 0.0598971258}, {0., -0.0136447135, -0.00548368097, -0.0342161416, 0.0312433438, 0.964447574, 0.0151042825, -0.0148331528, -0.0298798318, 0.0598599446, -0.0299280132, 0.0299468726, -0.0299278767}, {0., 0.0224276693, -0.0331123873, 0.0225593575, -0.044907136, 0.0225831844, 0.966736335, 0.0116207448, 0.0448681953, -0.0897136133, 0.0448613773, -0.0448740421, 0.0448926029}, {0., -0.0448647057, 0.0235264092, -0.0445359666, 0.0898019706, -0.0445946003, 0.0232437942, 0.933453948, -0.0896860393, 0.179497136, -0.089750469, 0.0897927377, -0.0897844066}, {0., -0.00747667037, 0.00747925916, -0.00747122337, 0.0149680202, -0.00748008067, 0.00748092714, -0.0074822951, 0.985048125, 0.0299103636, -0.0149561083, 0.0149617352, -0.0149641344}, {0., 0.0299066814, -0.0299170613, 0.0298848939, -0.0598720809, 0.0299203231, -0.0299237084, 0.0299291806, 0.0598074766, 0.880358546, 0.0598244078, -0.0598469406, 0.0598565375}, {0., -0.0149533407, 0.0149585183, -0.0149424467, 0.0299360404, -0.0149601613, 0.0149618543, -0.0149645902, -0.0299037509, 0.0598207271, 0.970087783, 0.0299234703, -0.0299282687}, {0., 0.0224300111, -0.0224377965, 0.0224136704, -0.0449040606, 0.0224402423, -0.0224427813, 0.0224468854, 0.0448556075, -0.0897310907, 0.0448683059, 0.955114794, 0.0448924026}, {0., -0.0448600222, 0.0448755909, -0.0448273408, 0.0898081213, -0.0448804846, 0.0448855626, -0.0448937708, -0.0897112149, 0.179462181, -0.0897366118, 0.0897704099, 0.910215193}}}, {15, 20, 3300, {{0.997021224, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.676818494, 0.0237151533, -0.323214984, -0.255231632, -0.0211812738, 0.0220248659, -0.0224916197, -0.0491740147, 0.0915834673, -0.0458353273, 0.0440768372, -0.045014836}, {0., 0.0237603489, 0.934875657, -0.00775957318, -0.0432654583, -0.00832903533, -0.0338428739, 0.011750765, 0.0428184723, -0.0923871461, 0.0459441257, -0.046504964, 0.0447537615}, {0., -0.106340978, -0.00216220033, 0.884071281, -0.0839732887, -0.017176643, 0.00757463321, -0.00740667207, -0.0145693488, 0.0297547017, -0.0148726551, 0.0150227604, -0.0149348964}, {0., -0.169152023, -0.028777697, -0.167824566, 0.740995467, 0.0310463762, -0.0298518593, 0.0299231912, 0.0604961816, -0.119886776, 0.0599545062, -0.0596956007, 0.0598619888}, {0., -0.0136407571, -0.00544624634, -0.034165453, 0.0312209969, 0.964503122, 0.0150949561, -0.0148249018, -0.029862409, 0.0598247783, -0.0299104397, 0.029929257, -0.0299103355}, {0., 0.0224145625, -0.0330841463, 0.0225457658, -0.0448807682, 0.0225695347, 0.966765095, 0.0116232024, 0.0448419082, -0.0896611171, 0.0448351215, -0.0448477613, 0.0448662825}, {0., -0.0448384045, 0.0235303353, -0.0445107257, 0.0897493401, -0.0445692832, 0.0232486983, 0.933511504, -0.089633594, 0.17939197, -0.0896978868, 0.0897400706, -0.0897317732}, {0., -0.00747229413, 0.00747487951, -0.00746685467, 0.0149592397, -0.00747569596, 0.00747654245, -0.00747790834, 0.985056876, 0.0298928504, -0.0149473504, 0.0149529661, -0.0149553615}, {0., 0.0298891765, -0.0298995426, 0.0298674191, -0.0598369588, 0.0299027842, -0.0299061696, 0.0299116335, 0.0597724702, 0.880428599, 0.0597893766, -0.0598118644, 0.0598214461}, {0., -0.0149445882, 0.014949759, -0.0149337093, 0.0299184794, -0.0149513919, 0.0149530849, -0.0149558167, -0.0298862476, 0.0597857007, 0.970105299, 0.0299059322, -0.029910723}, {0., 0.0224168824, -0.0224246575, 0.0224005643, -0.0448777191, 0.0224270882, -0.0224296272, 0.0224337252, 0.0448293526, -0.0896785511, 0.0448420325, 0.955141101, 0.044866084}, {0., -0.0448337647, 0.0448493129, -0.0448011286, 0.0897554383, -0.0448541763, 0.0448592545, -0.0448674503, -0.0896587052, 0.179357102, -0.0896840649, 0.0897177956, 0.91026783}}}, {15, 20, 3400, {{0.997199381, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.677137793, 0.0236972088, -0.322899986, -0.254950737, -0.021173799, 0.022012509, -0.0224789373, -0.0491457671, 0.0915309632, -0.0458090605, 0.0440520441, -0.0449895082}, {0., 0.0237409967, 0.93497252, -0.00770976674, -0.0432471463, -0.00827313482, -0.0338152087, 0.0117525303, 0.0427947198, -0.09233355, 0.0459174665, -0.0464782941, 0.0447285608}, {0., -0.106237661, -0.00214591268, 0.88419513, -0.0838826277, -0.0171515822, 0.0075700416, -0.00740265777, -0.0145617073, 0.0297379907, -0.0148643112, 0.0150140556, -0.0149264002}, {0., -0.168966252, -0.0287643262, -0.16764295, 0.741232586, 0.0310256537, -0.0298349522, 0.0299061612, 0.0604605422, -0.119818005, 0.0599201018, -0.0596618338, 0.059827862}, {0., -0.0136368949, -0.00541002682, -0.0341163434, 0.031199312, 0.964556932, 0.0150859003, -0.0148168857, -0.0298454868, 0.0597906236, -0.0298933717, 0.0299121483, -0.0298932987}, {0., 0.0224018323, -0.0330567388, 0.0225325665, -0.0448551588, 0.0225562794, 0.966793005, 0.0116255658, 0.044816377, -0.08961013, 0.0448096205, -0.044822236, 0.044840719}, {0., -0.0448128597, 0.0235341053, -0.0444862069, 0.0896982226, -0.0445446903, 0.0232534145, 0.933567358, -0.0895826564, 0.179289828, -0.0896468165, 0.089688918, -0.0896806531}, {0., -0.0074680437, 0.00747062577, -0.00746261156, 0.0149507117, -0.00747143732, 0.00747228383, -0.00747364772, 0.985065376, 0.0298758407, -0.0149388444, 0.0149444492, -0.0149468409}, {0., 0.0298721748, -0.0298825276, 0.0298504466, -0.0598028467, 0.0298857497, -0.0298891352, 0.029894591, 0.0597384701, 0.880496637, 0.0597553525, -0.0597777967, 0.0597873637}, {0., -0.0149360874, 0.0149412515, -0.0149252231, 0.0299014234, -0.0149428746, 0.0149445677, -0.0149472954, -0.0298692476, 0.0597516814, 0.970122311, 0.0298888983, -0.0298936818}, {0., 0.0224041311, -0.0224118962, 0.022387835, -0.0448521351, 0.0224143123, -0.0224168514, 0.0224209433, 0.0448038526, -0.089627522, 0.0448165144, 0.955166652, 0.0448405222}, {0., -0.0448082622, 0.0448237904, -0.0447756699, 0.0897042701, -0.0448286245, 0.0448337027, -0.0448418866, -0.0896077051, 0.179255044, -0.0896330288, 0.089666694, 0.910318953}}}, {15, 20, 3500, {{0.9973719, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.677448001, 0.0236797852, -0.322593939, -0.254677863, -0.0211665124, 0.0220004966, -0.0224666088, -0.0491183073, 0.0914799259, -0.0457835275, 0.0440279428, -0.0449648869}, {0., 0.0237222129, 0.935066457, -0.00766152618, -0.0432293164, -0.00821899876, -0.0337883343, 0.0117542272, 0.0427716302, -0.0922814529, 0.045891553, -0.0464523686, 0.044704063}, {0., -0.106137277, -0.0021301385, 0.884315414, -0.0837945464, -0.0171272808, 0.00756557945, -0.00739875453, -0.0145542774, 0.0297217455, -0.0148562, 0.0150055943, -0.0149181412}, {0., -0.168785783, -0.0287513156, -0.167466506, 0.741462969, 0.0310055228, -0.029818517, 0.0298896065, 0.060425901, -0.119751155, 0.0598866586, -0.0596290089, 0.0597946879}, {0., -0.0136331222, -0.00537494898, -0.0340687193, 0.0311782507, 0.964609106, 0.0150770996, -0.0148090912, -0.0298290366, 0.0597574229, -0.0298767804, 0.0298955175, -0.0298767375}, {0., 0.0223894573, -0.0330301167, 0.0225197373, -0.0448302646, 0.0225433958, 0.966820113, 0.0116278411, 0.0447915585, -0.0895605661, 0.0447848314, -0.0447974232, 0.0448158691}, {0., -0.0447880283, 0.0235377293, -0.0444623693, 0.089648532, -0.0445207806, 0.0232579549, 0.933621609, -0.0895331404, 0.179190537, -0.0895971718, 0.0896391935, -0.0896309601}, {0., -0.00746391191, 0.00746649077, -0.00745848688, 0.0149424218, -0.00746729759, 0.0074681441, -0.00746950605, 0.985073639, 0.0298593058, -0.0149305758, 0.01493617, -0.0149385582}, {0., 0.0298556476, -0.0298659876, 0.0298339479, -0.059769687, 0.0298691907, -0.0298725762, 0.0298780243, 0.0597054191, 0.880562777, 0.0597222782, -0.05974468, 0.0597542328}, {0., -0.0149278238, 0.0149329815, -0.0149169738, 0.0298848435, -0.0149345952, 0.0149362882, -0.0149390121, -0.0298527221, 0.0597186116, 0.970138848, 0.02987234, -0.0298771164}, {0., 0.0223917357, -0.0223994912, 0.022375461, -0.0448272653, 0.0224018931, -0.0224044322, 0.0224085183, 0.0447790643, -0.0895779174, 0.0447917086, 0.955191489, 0.044815674}, {0., -0.0447834714, 0.0447989803, -0.0447509219, 0.0896545305, -0.0448037861, 0.0448088644, -0.0448170365, -0.0895581287, 0.179155835, -0.0895834173, 0.089617019, 0.91036865}}}, {15, 20, 3600, {{0.997539111, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.677749625, 0.0236628533, -0.322296344, -0.25441256, -0.0211594044, 0.0219888098, -0.0224546147, -0.0490915919, 0.0914302742, -0.0457586877, 0.044004495, -0.0449409329}, {0., 0.0237039651, 0.935157634, -0.00761475962, -0.0432119429, -0.00816652344, -0.0337622066, 0.0117558601, 0.0427491669, -0.0922307718, 0.0458663438, -0.0464271462, 0.044680229}, {0., -0.106039662, -0.00211484762, 0.884432332, -0.0837089011, -0.0171036952, 0.00756123955, -0.00739495626, -0.0145470472, 0.0297059405, -0.0148483085, 0.014997363, -0.0149101062}, {0., -0.16861032, -0.0287386457, -0.167294944, 0.741686993, 0.0309859506, -0.0298025274, 0.0298735007, 0.0603922028, -0.11968612, 0.0598541235, -0.0595970738, 0.0597624138}, {0., -0.0136294347, -0.00534094574, -0.0340224951, 0.031157778, 0.96465974, 0.0150685399, -0.0148015061, -0.0298130325, 0.0597251233, -0.0298606394, 0.0298793381, -0.0298606256}, {0., 0.0223774179, -0.033004236, 0.0225072576, -0.0448060459, 0.0225308635, 0.966846465, 0.0116300338, 0.0447674133, -0.0895123467, 0.0447607147, -0.0447732836, 0.0447916934}, {0., -0.0447638706, 0.0235412166, -0.0444391751, 0.0896001893, -0.0444975163, 0.0232623304, 0.933674346, -0.0894849676, 0.17909394, -0.089548874, 0.0895908182, -0.0895826153}, {0., -0.00745989221, 0.00746246794, -0.00745447409, 0.0149343568, -0.00746327017, 0.00746411669, -0.00746547674, 0.985081678, 0.0298432195, -0.0149225315, 0.0149281155, -0.0149305002}, {0., 0.0298395688, -0.0298498962, 0.0298178968, -0.059737427, 0.0298530811, -0.0298564666, 0.0298619071, 0.0596732647, 0.880627122, 0.0596901011, -0.0597124618, 0.0597220007}, {0., -0.0149197844, 0.0149249359, -0.0149089482, 0.0298687135, -0.0149265403, 0.0149282334, -0.0149309535, -0.0298366448, 0.059686439, 0.970154937, 0.0298562309, -0.0298610003}, {0., 0.0223796766, -0.0223874226, 0.0223634226, -0.0448030703, 0.0223898108, -0.0223923499, 0.0223964303, 0.0447549485, -0.0895296584, 0.0447675758, 0.955215653, 0.0447915}, {0., -0.0447593532, 0.0447748432, -0.0447268452, 0.0896061405, -0.0447796216, 0.0447846999, -0.0447928607, -0.0895098971, 0.179059317, -0.0895351517, 0.0895686917, 0.910416998}}}, {15, 20, 3700, {{0.997701318, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.678043132, 0.0236463859, -0.322006742, -0.254154416, -0.0211524659, 0.021977431, -0.0224429369, -0.0490655809, 0.0913819337, -0.0457345038, 0.0439816656, -0.0449176104}, {0., 0.0236862237, 0.935246208, -0.00756938297, -0.0431950021, -0.0081156139, -0.0337367849, 0.0117574328, 0.0427272962, -0.0921814304, 0.0458418009, -0.0464025891, 0.0446570232}, {0., -0.105944667, -0.00210001244, 0.884546069, -0.0836255594, -0.0170807851, 0.00755701529, -0.00739125731, -0.0145400061, 0.029690552, -0.0148406249, 0.0149893494, -0.0149022833}, {0., -0.168439591, -0.0287262984, -0.167128001, 0.741905001, 0.0309669064, -0.0297869594, 0.0298578198, 0.0603593967, -0.119622803, 0.0598224476, -0.0595659807, 0.0597309912}, {0., -0.0136258281, -0.00530795572, -0.0339775923, 0.0311378617, 0.96470892, 0.015060208, -0.0147941193, -0.0297974503, 0.0596936763, -0.0298449244, 0.0298635858, -0.0298449388}, {0., 0.022365696, -0.0329790563, 0.0224951086, -0.0447824664, 0.0225186634, 0.966872103, 0.0116321489, 0.0447439051, -0.0894653994, 0.0447372342, -0.0447497809, 0.0447681556}, {0., -0.0447403505, 0.0235445754, -0.04441659, 0.0895531219, -0.0444748628, 0.0232665509, 0.933725652, -0.0894380655, 0.178999892, -0.0895018505, 0.0895437193, -0.0895355461}, {0., -0.00745597855, 0.00745855123, -0.00745056717, 0.0149265046, -0.00745934903, 0.00746019553, -0.00746155374, 0.985089504, 0.0298275576, -0.0149146995, 0.0149202734, -0.0149226548}, {0., 0.0298239142, -0.0298342293, 0.0298022691, -0.0597060182, 0.0298373965, -0.029840782, 0.0298462151, 0.0596419586, 0.88068977, 0.0596587729, -0.0596810937, 0.0596906191}, {0., -0.0149119571, 0.0149171025, -0.0149011343, 0.0298530091, -0.0149186981, 0.0149203911, -0.0149231075, -0.0298209917, 0.0596551151, 0.970170601, 0.0298405469, -0.0298453095}, {0., 0.0223679356, -0.0223756725, 0.0223517018, -0.0447795137, 0.0223780474, -0.0223805865, 0.0223846614, 0.044731469, -0.0894826727, 0.0447440797, 0.955239179, 0.0447679638}, {0., -0.0447358713, 0.0447513429, -0.0447034036, 0.0895590274, -0.0447560947, 0.0447611729, -0.0447693227, -0.0894629379, 0.178965345, -0.0894881594, 0.0895216395, 0.91046407}}}, {15, 20, 3800, {{0.997858799, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.67832895, 0.0236303583, -0.321724711, -0.253903054, -0.0211456885, 0.021966344, -0.0224315589, -0.0490402372, 0.0913348354, -0.0457109414, 0.0439594221, -0.0448948862}, {0., 0.0236689614, 0.935332319, -0.00752531902, -0.043178472, -0.00806618302, -0.0337120318, 0.011758949, 0.042705987, -0.0921333584, 0.0458178895, -0.0463786625, 0.0446344128}, {0., -0.105852152, -0.0020856076, 0.884656794, -0.0835443998, -0.0170585137, 0.00755290057, -0.00738765253, -0.0145331442, 0.0296755581, -0.0148331383, 0.014981542, -0.0148946613}, {0., -0.168273344, -0.0287142573, -0.166965431, 0.742117312, 0.0309483624, -0.0297717911, 0.0298425413, 0.0603274359, -0.119561112, 0.0597915858, -0.0595356855, 0.0597003756}, {0., -0.0136222988, -0.00527592258, -0.0339339388, 0.0311184723, 0.964756725, 0.0150520921, -0.0147869202, -0.029782268, 0.0596630373, -0.0298296132, 0.0298482383, -0.0298296548}, {0., 0.022354275, -0.0329545403, 0.022483273, -0.0447594926, 0.0225067781, 0.966897063, 0.011634191, 0.0447210007, -0.0894196575, 0.0447143566, -0.0447268817, 0.0447452223}, {0., -0.0447174345, 0.0235478134, -0.044394582, 0.0895072632, -0.0444527881, 0.0232706257, 0.933775604, -0.0893923677, 0.178908259, -0.0894560345, 0.0894978301, -0.0894896857}, {0., -0.00745216538, 0.0074547351, -0.00744676056, 0.014918854, -0.00745552859, 0.00745637508, -0.0074577315, 0.98509713, 0.0298122978, -0.0149070685, 0.0149126328, -0.0149150109}, {0., 0.0298086615, -0.0298189647, 0.0297870426, -0.0596754162, 0.0298221147, -0.0298255001, 0.0298309261, 0.0596114564, 0.880750809, 0.0596282492, -0.0596505311, 0.0596600434}, {0., -0.0149043308, 0.0149094702, -0.0148935211, 0.0298377081, -0.0149110572, 0.0149127502, -0.014915463, -0.0298057406, 0.0596245956, 0.970185863, 0.0298252656, -0.0298300217}, {0., 0.0223564961, -0.022364224, 0.022340282, -0.0447565621, 0.0223665861, -0.0223691251, 0.0223731946, 0.0447085923, -0.0894368934, 0.0447211869, 0.955262101, 0.0447450321}, {0., -0.0447129922, 0.044728446, -0.0446805639, 0.0895131242, -0.0447331721, 0.0447382502, -0.0447463892, -0.0894171846, 0.178873787, -0.0894423739, 0.0894757957, 0.910509934}}}, {15, 20, 3900, {{0.998011811, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.678607475, 0.0236147475, -0.321449863, -0.253658123, -0.0211390644, 0.0219555341, -0.0224204654, -0.0490155269, 0.0912889161, -0.0456879687, 0.0439377347, -0.0448727298}, {0., 0.0236521533, 0.935416099, -0.00748249676, -0.0431623323, -0.00801815064, -0.0336879128, 0.0117604119, 0.0426852106, -0.092086491, 0.0457945773, -0.0463553342, 0.0446123672}, {0., -0.105761992, -0.00207160981, 0.884764662, -0.08346531, -0.017036847, 0.00754888978, -0.00738413711, -0.0145264525, 0.0296609387, -0.0148258387, 0.0149739303, -0.01488723}, {0., -0.16811135, -0.028702507, -0.16680701, 0.742324218, 0.0309302926, -0.0297570019, 0.0298276449, 0.0602962772, -0.119500966, 0.0597614965, -0.0595061474, 0.0596705257}, {0., -0.0136188433, -0.00524479448, -0.0338914683, 0.0310995823, 0.964803228, 0.015044181, -0.0147798996, -0.0297674652, 0.0596331651, -0.029814685, 0.0298332749, -0.0298147531}, {0., 0.0223431395, -0.0329306539, 0.0224717346, -0.0447370937, 0.0224951914, 0.966921381, 0.0116361643, 0.0446986692, -0.0893750595, 0.0446920512, -0.0447045552, 0.0447228626}, {0., -0.0446950919, 0.0235509377, -0.0443731217, 0.0894625513, -0.0444312628, 0.0232745632, 0.93382427, -0.0893478126, 0.178818918, -0.0894113645, 0.0894530888, -0.0894449724}, {0., -0.00744844758, 0.0074510144, -0.00744304914, 0.0149113949, -0.00745180371, 0.00745265018, -0.00745400486, 0.985104565, 0.0297974197, -0.0148996284, 0.0149051833, -0.0149075581}, {0., 0.0297937903, -0.0298040819, 0.029772197, -0.0596455796, 0.0298072152, -0.0298106006, 0.0298160196, 0.059581717, 0.880810321, 0.0595984889, -0.059620733, 0.0596302325}, {0., -0.0148968951, 0.0149020288, -0.0148860983, 0.0298227898, -0.0149036074, 0.0149053004, -0.0149080097, -0.0297908709, 0.0595948394, 0.970200743, 0.0298103665, -0.0298151163}, {0., 0.0223453427, -0.0223530619, 0.0223291477, -0.0447341847, 0.0223554114, -0.0223579504, 0.0223620147, 0.0446862878, -0.0893922591, 0.0446988667, 0.95528445, 0.0447226739}, {0., -0.0446906854, 0.0447061218, -0.0446582955, 0.0894683693, -0.0447108228, 0.0447159008, -0.0447240294, -0.0893725755, 0.178784518, -0.0893977334, 0.0894310985, 0.91055465}}}, {15, 20, 4000, {{0.99816059, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.678879074, 0.0235995323, -0.321181836, -0.253419301, -0.0211325865, 0.0219449874, -0.0224096422, -0.0489914186, 0.0912441171, -0.0456655565, 0.0439165757, -0.0448511131}, {0., 0.0236357759, 0.935497669, -0.00744085072, -0.0431465642, -0.00797144287, -0.0336643959, 0.0117618245, 0.0426649406, -0.0920407683, 0.0457718345, -0.0463325745, 0.0445908586}, {0., -0.105674067, -0.00205799757, 0.884869819, -0.0833881862, -0.0170157537, 0.00754497773, -0.00738070665, -0.0145199225, 0.0296466753, -0.0148187169, 0.0149665045, -0.0148799798}, {0., -0.167953394, -0.0286910333, -0.16665253, 0.742525991, 0.0309126733, -0.0297425732, 0.0298131116, 0.0602658806, -0.119442288, 0.0597321414, -0.0594773289, 0.0596414034}, {0., -0.0136154582, -0.00521452363, -0.0338501195, 0.0310811665, 0.964848498, 0.0150364644, -0.0147730484, -0.029753023, 0.0596040214, -0.029800121, 0.0298186765, -0.0298002146}, {0., 0.0223322753, -0.0329073653, 0.0224604787, -0.0447152409, 0.0224838886, 0.966945089, 0.0116380726, 0.0446768821, -0.0893315486, 0.0446702894, -0.0446827729, 0.044701048}, {0., -0.0446732941, 0.0235539548, -0.0443521821, 0.0894189294, -0.0444102597, 0.0232783709, 0.933871716, -0.0893043435, 0.178731754, -0.0893677835, 0.0894094382, -0.0894013492}, {0., -0.0074448204, 0.0074473844, -0.0074394282, 0.0149041176, -0.00744816965, 0.0074490161, -0.00745036907, 0.985111818, 0.0297829043, -0.0148923697, 0.0148979153, -0.0149002871}, {0., 0.0297792816, -0.0297895618, 0.0297577132, -0.0596164704, 0.029792679, -0.0297960642, 0.0298014764, 0.0595527025, 0.880868383, 0.0595694541, -0.0595916614, 0.0596011484}, {0., -0.0148896408, 0.0148947688, -0.0148788564, 0.0298082352, -0.0148963393, 0.0148980322, -0.0149007381, -0.0297763636, 0.0595658086, 0.970215261, 0.0297958307, -0.0298005742}, {0., 0.0223344612, -0.0223421719, 0.0223182849, -0.0447123528, 0.0223445092, -0.0223470482, 0.0223511073, 0.0446645269, -0.0893487129, 0.0446770906, 0.955306253, 0.0447008608}, {0., -0.0446689223, 0.0446843417, -0.0446365698, 0.0894247056, -0.0446890185, 0.0446940963, -0.0447022147, -0.0893290538, 0.178697426, -0.0893541812, 0.089387491, 0.910598276}}}, {15, 20, 4100, {{0.998305353, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.679144084, 0.0235846933, -0.320920298, -0.253186288, -0.0211262481, 0.0219346912, -0.0223990763, -0.048967883, 0.091200384, -0.0456436776, 0.0438959195, -0.0448300099}, {0., 0.023619808, 0.935577139, -0.00740032041, -0.0431311504, -0.00792599145, -0.0336414518, 0.0117631897, 0.0426451523, -0.0919961346, 0.0457496333, -0.0463103558, 0.0445698608}, {0., -0.105588268, -0.00204475103, 0.884972396, -0.0833129322, -0.0169952047, 0.00754115958, -0.00737735704, -0.0145135464, 0.0296327506, -0.0148117641, 0.0149592556, -0.014872902}, {0., -0.167799279, -0.0286798231, -0.166501798, 0.74272288, 0.0308954824, -0.0297284873, 0.0297989236, 0.0602362091, -0.119385006, 0.0597034847, -0.059449195, 0.0596129736}, {0., -0.0136121405, -0.0051850659, -0.0338098357, 0.0310632017, 0.964892597, 0.015028933, -0.0147663586, -0.029738924, 0.0595755709, -0.0297859033, 0.0298044253, -0.0297860218}, {0., 0.0223216693, -0.0328846451, 0.0224494916, -0.0446939078, 0.0224728558, 0.966968218, 0.0116399195, 0.044655613, -0.0892890721, 0.044649045, -0.0446615085, 0.0446797522}, {0., -0.0446520146, 0.0235568705, -0.0443317379, 0.0893763444, -0.0443897536, 0.0232820561, 0.933918002, -0.0892619077, 0.178646663, -0.0893252386, 0.0893668256, -0.0893587631}, {0., -0.00744127945, 0.00744384069, -0.00743589333, 0.0148970133, -0.007444622, 0.00744546841, -0.00744681973, 0.985118899, 0.029768734, -0.0148852836, 0.0148908202, -0.014893189}, {0., 0.0297651177, -0.0297753869, 0.0297435737, -0.0595880534, 0.0297784884, -0.0297818735, 0.0297872791, 0.0595243779, 0.880925064, 0.0595411095, -0.0595632809, 0.0595727558}, {0., -0.0148825589, 0.0148876814, -0.0148717867, 0.0297940267, -0.014889244, 0.0148909368, -0.0148936395, -0.0297622013, 0.0595374679, 0.970229433, 0.0297816405, -0.0297863779}, {0., 0.0223238383, -0.0223315407, 0.0223076803, -0.04469104, 0.0223338663, -0.0223364051, 0.0223404593, 0.0446432834, -0.0893062019, 0.0446558322, 0.955327539, 0.0446795663}, {0., -0.0446476766, 0.0446630794, -0.0446153606, 0.0893820801, -0.0446677325, 0.0446728102, -0.0446809186, -0.0892865668, 0.178612404, -0.0893116643, 0.0893449203, 0.910640865}}}, {15, 20, 4200, {{0.998446304, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.679402821, 0.0235702121, -0.320664939, -0.252958806, -0.021120043, 0.0219246336, -0.0223887554, -0.0489448929, 0.0911576663, -0.0456223066, 0.0438757423, -0.0448093958}, {0., 0.0236042296, 0.935654613, -0.00736084981, -0.0431160745, -0.00788173318, -0.0336190528, 0.01176451, 0.0426258231, -0.0919525384, 0.0457279483, -0.0462886525, 0.0445493496}, {0., -0.105504495, -0.0020318518, 0.885072519, -0.0832394589, -0.0169751733, 0.00753743089, -0.00737408448, -0.0145073169, 0.0296191485, -0.0148049724, 0.0149521753, -0.0148659885}, {0., -0.167648821, -0.0286688641, -0.166354635, 0.74291512, 0.0308786992, -0.0297147281, 0.0297850647, 0.0602072284, -0.119329053, 0.0596754935, -0.0594217134, 0.0595852033}, {0., -0.0136088874, -0.00515638043, -0.0337705645, 0.031045666, 0.964935581, 0.0150215778, -0.0147598225, -0.0297251519, 0.0595477809, -0.0297720157, 0.029790505, -0.0297721583}, {0., 0.0223113093, -0.0328624661, 0.0224387605, -0.0446730699, 0.0224620801, 0.966990795, 0.0116417083, 0.0446348373, -0.0892475809, 0.0446282934, -0.0446407375, 0.0446589504}, {0., -0.044631229, 0.0235596905, -0.0443117658, 0.0893347474, -0.0443697208, 0.0232856253, 0.933963183, -0.0892204563, 0.178563547, -0.0892836808, 0.0893252018, -0.0893171651}, {0., -0.00743782064, 0.00744037919, -0.00743244046, 0.0148900739, -0.00744115666, 0.00744200304, -0.00744335274, 0.985125816, 0.0297548924, -0.0148783618, 0.0148838897, -0.0148862555}, {0., 0.0297512825, -0.0297615409, 0.0297297622, -0.0595602957, 0.029764627, -0.029768012, 0.0297734111, 0.0594967103, 0.88098043, 0.0595134226, -0.0595355589, 0.059545022}, {0., -0.0148756413, 0.0148807584, -0.0148648809, 0.0297801479, -0.0148823133, 0.0148840061, -0.0148867055, -0.0297483675, 0.0595097848, 0.970243276, 0.0297677795, -0.029772511}, {0., 0.0223134619, -0.0223211562, 0.0222973217, -0.0446702218, 0.0223234703, -0.022326009, 0.0223300583, 0.0446225327, -0.0892646771, 0.0446350669, 0.95534833, 0.044658766}, {0., -0.0446269238, 0.0446423103, -0.0445946434, 0.0893404436, -0.0446469405, 0.044652018, -0.0446601167, -0.0892450655, 0.178529354, -0.0892701338, 0.0893033373, 0.910682466}}}, {15, 20, 4300, {{0.998583628, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.679655577, 0.023556072, -0.320415472, -0.252736597, -0.0211139653, 0.0219148036, -0.0223786682, -0.0489224234, 0.0911159171, -0.0456014202, 0.043856022, -0.0447892483}, {0., 0.0235890222, 0.935730188, -0.007322387, -0.0431013215, -0.00783860949, -0.0335971736, 0.0117657878, 0.0426069317, -0.0919099318, 0.0457067554, -0.0462674407, 0.0445293026}, {0., -0.105422653, -0.00201928285, 0.885170303, -0.0831676831, -0.0169556344, 0.00753378749, -0.00737088541, -0.0145012273, 0.0296058542, -0.0147983343, 0.0149452557, -0.0148592316}, {0., -0.167501849, -0.0286581449, -0.166210874, 0.743102927, 0.0308623048, -0.0297012804, 0.0297715197, 0.0601789064, -0.11927437, 0.059648137, -0.0593948539, 0.0595580622}, {0., -0.0136056962, -0.0051284293, -0.0337322571, 0.0310285394, 0.964977506, 0.0150143908, -0.0147534332, -0.0297116915, 0.0595206208, -0.0297584428, 0.0297769003, -0.0297586089}, {0., 0.0223011839, -0.0328408029, 0.0224282735, -0.0446527042, 0.0224515498, 0.967012845, 0.0116434421, 0.0446145324, -0.0892070296, 0.0446080119, -0.044620437, 0.0446386199}, {0., -0.0446109144, 0.0235624197, -0.0442922439, 0.0892940927, -0.0443501397, 0.0232890846, 0.934007312, -0.0891799438, 0.178482313, -0.0892430645, 0.089284521, -0.0892765096}, {0., -0.00743444018, 0.00743699611, -0.00742906581, 0.0148832918, -0.00743776984, 0.00743861618, -0.0074399643, 0.985132576, 0.0297413644, -0.0148715969, 0.0148771163, -0.0148794791}, {0., 0.0297377607, -0.0297480085, 0.0297162636, -0.059533167, 0.0297510797, -0.0297544646, 0.0297598574, 0.0594696695, 0.881034543, 0.0594863628, -0.059508465, 0.0595179165}, {0., -0.0148688804, 0.0148739922, -0.0148581316, 0.0297665835, -0.0148755397, 0.0148772324, -0.0148799286, -0.029734847, 0.0594827287, 0.970256806, 0.0297542325, -0.0297589582}, {0., 0.0223033205, -0.0223110069, 0.0222871977, -0.0446498753, 0.0223133098, -0.0223158484, 0.022319893, 0.0446022521, -0.0892240931, 0.0446147721, 0.955368651, 0.0446384368}, {0., -0.044606641, 0.0446220117, -0.0445743954, 0.0892997505, -0.0446266196, 0.0446316969, -0.044639786, -0.0892045042, 0.178448186, -0.0892295442, 0.0892626964, 0.910723124}}}, {15, 20, 4400, {{0.998717501, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.679902625, 0.0235422572, -0.320171627, -0.252519421, -0.0211080096, 0.021905191, -0.0223688043, -0.0489004507, 0.0910750927, -0.0455809964, 0.043836738, -0.0447695463}, {0., 0.0235741686, 0.935803952, -0.00728488371, -0.0430868772, -0.00779656591, -0.0335757904, 0.0117670252, 0.0425884582, -0.0918682698, 0.0456860324, -0.0462466983, 0.0445096989}, {0., -0.105342654, -0.00200702833, 0.885265854, -0.0830975277, -0.0169365649, 0.00753022551, -0.00736775655, -0.0144952713, 0.0295928537, -0.0147918429, 0.0149384896, -0.0148526243}, {0., -0.167358205, -0.0286476549, -0.16607036, 0.743286503, 0.0308462813, -0.0296881302, 0.0297582744, 0.0601512134, -0.119220898, 0.0596213865, -0.0593685884, 0.0595315218}, {0., -0.0136025643, -0.00510117731, -0.0336948683, 0.0310118031, 0.965018421, 0.0150073643, -0.0147471839, -0.0296985289, 0.0594940621, -0.0297451704, 0.0297635968, -0.0297453594}, {0., 0.0222912824, -0.032819632, 0.0224180196, -0.0446327894, 0.0224412536, 0.967034394, 0.0116451235, 0.0445946768, -0.0891673757, 0.0445881793, -0.0446005857, 0.0446187394}, {0., -0.0445910495, 0.0235650628, -0.044273152, 0.0892543377, -0.0443309899, 0.0232924395, 0.934050436, -0.0891403277, 0.178402877, -0.0892033472, 0.0892447408, -0.0892367539}, {0., -0.00743113454, 0.00743368789, -0.00742576584, 0.0148766597, -0.00743445799, 0.00743530429, -0.00743665086, 0.985139187, 0.0297281357, -0.0148649816, 0.0148704927, -0.0148728527}, {0., 0.0297245381, -0.0297347756, 0.0297030638, -0.0595066388, 0.0297378323, -0.029741217, 0.0297466036, 0.0594432271, 0.881087457, 0.0594599019, -0.0594819707, 0.0594914109}, {0., -0.0148622691, 0.0148673758, -0.0148515317, 0.0297533194, -0.014868916, 0.0148706086, -0.0148733017, -0.0297216258, 0.0594562715, 0.970270037, 0.0297409854, -0.0297457055}, {0., 0.0222934036, -0.0223010822, 0.0222772978, -0.0446299791, 0.0223033743, -0.0223059127, 0.0223099527, 0.0445824203, -0.0891844072, 0.0445949264, 0.955388521, 0.0446185577}, {0., -0.0445868072, 0.0446021624, -0.0445545956, 0.0892599582, -0.0446067485, 0.0446118255, -0.0446199054, -0.0891648407, 0.178368814, -0.0891898529, 0.0892229551, 0.910762883}}}, {15, 20, 4500, {{0.998848083, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.680144219, 0.023528753, -0.319933156, -0.252307053, -0.0211021708, 0.0218957861, -0.0223591536, -0.048878953, 0.0910351522, -0.0455610148, 0.0438178709, -0.0447502702}, {0., 0.0235596528, 0.935875989, -0.00724829503, -0.0430727284, -0.0077555518, -0.033554881, 0.0117682244, 0.0425703843, -0.0918275109, 0.0456657587, -0.0462264046, 0.0444905189}, {0., -0.105264415, -0.00199507351, 0.885359273, -0.0830289205, -0.0169179432, 0.00752674134, -0.00736469479, -0.0144894431, 0.0295801342, -0.0147854918, 0.0149318701, -0.0148461599}, {0., -0.167217739, -0.0286373843, -0.16593295, 0.743466035, 0.0308306123, -0.0296752644, 0.0297453155, 0.0601241215, -0.119168583, 0.0595952152, -0.0593428908, 0.0595055556}, {0., -0.0135994896, -0.0050745917, -0.0336583557, 0.0309954395, 0.965058373, 0.0150004911, -0.0147410685, -0.0296856509, 0.0594680782, -0.0297321854, 0.0297505814, -0.0297323965}, {0., 0.0222815951, -0.0327989313, 0.0224079885, -0.0446133055, 0.0224311812, 0.967055464, 0.0116467554, 0.0445752509, -0.0891285796, 0.0445687756, -0.044581164, 0.0445992891}, {0., -0.0445716145, 0.0235676242, -0.0442544713, 0.0892154428, -0.0443122523, 0.0232956953, 0.934092601, -0.0891015687, 0.17832516, -0.0891644892, 0.0892058213, -0.0891978584}, {0., -0.0074279004, 0.00743045124, -0.00742253726, 0.0148701712, -0.0074312178, 0.00743206405, -0.00743340911, 0.985145655, 0.0297151933, -0.0148585095, 0.0148640124, -0.0148663697}, {0., 0.0297116016, -0.0297218289, 0.0296901494, -0.0594806846, 0.0297248716, -0.029728256, 0.0297336366, 0.0594173568, 0.881139227, 0.0594340135, -0.0594560497, 0.0594654789}, {0., -0.0148558008, 0.0148609025, -0.0148450745, 0.0297403423, -0.0148624356, 0.0148641281, -0.0148668182, -0.0297086906, 0.0594303866, 0.970282981, 0.0297280249, -0.0297327394}, {0., 0.0222837012, -0.0222913722, 0.0222676121, -0.0446105135, 0.0222936537, -0.022296192, 0.0223002275, 0.0445630176, -0.0891455799, 0.0445755101, 0.955407962, 0.0445991087}, {0., -0.0445674024, 0.0445827424, -0.0445352241, 0.0892210269, -0.0445873073, 0.0445923841, -0.0446004549, -0.0891260352, 0.17829116, -0.0891510202, 0.0891840736, 0.910801781}}}, {15, 20, 4600, {{0.998975527, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.680380597, 0.0235155458, -0.319699823, -0.252099283, -0.0210964442, 0.02188658, -0.0223497071, -0.0488579099, 0.0909960574, -0.0455414563, 0.0437994029, -0.0447314015}, {0., 0.0235454599, 0.935946376, -0.00721257907, -0.0430588628, -0.00771551992, -0.0335344248, 0.0117693872, 0.0425526928, -0.0917876161, 0.0456459147, -0.0462065402, 0.0444717443}, {0., -0.105187861, -0.00198340465, 0.885450652, -0.082961794, -0.0168997492, 0.00752333161, -0.00736169727, -0.0144837371, 0.0295676834, -0.0147792749, 0.0149253911, -0.0148398323}, {0., -0.167080314, -0.0286273236, -0.165798507, 0.7436417, 0.0308152822, -0.0296626707, 0.0297326308, 0.0600976048, -0.119117376, 0.0595695981, -0.0593177365, 0.0594801388}, {0., -0.0135964696, -0.00504864191, -0.03362268, 0.0309794325, 0.965097405, 0.0149937646, -0.0147350813, -0.0296730452, 0.0594426445, -0.0297194751, 0.0297378414, -0.0297197079}, {0., 0.0222721127, -0.0327786803, 0.0223981705, -0.0445942341, 0.0224213229, 0.967076074, 0.01164834, 0.044556236, -0.0890906043, 0.0445497825, -0.0445621532, 0.0445802504}, {0., -0.0445525908, 0.023570108, -0.0442361838, 0.0891773707, -0.0442939093, 0.0232988569, 0.934133848, -0.0890636296, 0.178249088, -0.0891264533, 0.0891677253, -0.0891597859}, {0., -0.00742473469, 0.00742728307, -0.00741937698, 0.0148638199, -0.00742804617, 0.00742889237, -0.00743023596, 0.985151985, 0.0297025247, -0.0148521743, 0.0148576693, -0.0148600239}, {0., 0.0296989387, -0.0297091562, 0.0296775083, -0.0594552796, 0.0297121851, -0.0297155693, 0.029720944, 0.0593920338, 0.881189901, 0.0594086728, -0.0594306772, 0.0594400956}, {0., -0.0148494694, 0.0148545661, -0.014838754, 0.0297276398, -0.0148560923, 0.0148577847, -0.0148604719, -0.0296960291, 0.0594050494, 0.970295651, 0.0297153386, -0.0297200478}, {0., 0.0222742041, -0.0222818677, 0.0222581312, -0.0445914597, 0.0222841388, -0.022286677, 0.022290708, 0.0445440254, -0.0891075741, 0.0445565046, 0.955426992, 0.0445800712}, {0., -0.0445484081, 0.0445637333, -0.0445162624, 0.0891829195, -0.0445682776, 0.044573354, -0.044581416, -0.0890880507, 0.178215148, -0.0891130092, 0.0891460148, 0.910839856}}}, {15, 20, 4700, {{0.999099972, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.68061198, 0.0235026228, -0.319471411, -0.251895916, -0.0210908253, 0.0218775643, -0.0223404561, -0.0488373021, 0.0909577727, -0.045522303, 0.043781317, -0.0447129232}, {0., 0.0235315757, 0.936015186, -0.00717769675, -0.0430452689, -0.00767642617, -0.0335144024, 0.0117705153, 0.0425353674, -0.0917485487, 0.0456264823, -0.046187087, 0.0444533579}, {0., -0.10511292, -0.00197200892, 0.88554008, -0.0828960853, -0.016881964, 0.00751999314, -0.00735876128, -0.0144781482, 0.0295554901, -0.0147731865, 0.0149190464, -0.0148336358}, {0., -0.1669458, -0.0286174643, -0.165666906, 0.743813662, 0.0308002765, -0.0296503377, 0.0297202086, 0.0600716389, -0.119067231, 0.0595445118, -0.0592931027, 0.0594552482}, {0., -0.0135935024, -0.00502329942, -0.0335878045, 0.0309637665, 0.965135557, 0.0149871786, -0.0147292169, -0.0296607003, 0.0594177375, -0.0297070282, 0.0297253654, -0.0297072819}, {0., 0.0222628265, -0.0327588597, 0.0223885567, -0.0445755576, 0.0224116697, 0.967096246, 0.0116498796, 0.0445376147, -0.0890534151, 0.0445311826, -0.0445435359, 0.0445616058}, {0., -0.0445339611, 0.023572518, -0.0442182732, 0.0891400869, -0.0442759443, 0.0233019287, 0.934174217, -0.0890264758, 0.17817459, -0.089089205, 0.0891304182, -0.0891225017}, {0., -0.00742163452, 0.00742418048, -0.00741628212, 0.0148576002, -0.00742494021, 0.00742578637, -0.00742712851, 0.985158185, 0.0296901184, -0.0148459703, 0.0148514575, -0.0148538094}, {0., 0.029686538, -0.0296967458, 0.0296651289, -0.0594304007, 0.0296997612, -0.0297031453, 0.0297085142, 0.0593672351, 0.881239527, 0.0593838567, -0.05940583, 0.0594152378}, {0., -0.014843269, 0.014848361, -0.0148325642, 0.0297152003, -0.0148498804, 0.0148515727, -0.014854257, -0.0296836297, 0.0593802367, 0.970308059, 0.029702915, -0.0297076189}, {0., 0.0222649035, -0.0222725599, 0.0222488467, -0.0445728005, 0.0222748209, -0.022277359, 0.0222813856, 0.0445254263, -0.0890703551, 0.0445378926, 0.955445627, 0.0445614278}, {0., -0.0445298071, 0.0445451177, -0.0444976933, 0.0891456011, -0.0445496418, 0.0445547179, -0.0445627713, -0.0890508526, 0.17814071, -0.0890757851, 0.089108744, 0.910877142}}}, {15, 20, 4800, {{0.999221551, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.680838577, 0.0234899719, -0.319247714, -0.251696767, -0.0210853099, 0.0218687311, -0.0223313925, -0.0488171116, 0.0909202644, -0.0455035382, 0.0437635975, -0.044694819}, {0., 0.0235179872, 0.936082486, -0.0071436115, -0.0430319356, -0.00763822934, -0.0334947957, 0.0117716105, 0.042518393, -0.0917102745, 0.0456074444, -0.046168028, 0.0444353439}, {0., -0.105039525, -0.00196087433, 0.885627639, -0.0828317352, -0.01686457, 0.00751672298, -0.00735588428, -0.0144726716, 0.0295435435, -0.0147672214, 0.0149128306, -0.0148275648}, {0., -0.166814075, -0.028607798, -0.165538027, 0.743982076, 0.0307855817, -0.0296382544, 0.029708038, 0.060046201, -0.119018102, 0.0595199344, -0.0592689677, 0.0594308621}, {0., -0.0135905861, -0.00499853756, -0.0335536946, 0.0309484274, 0.965172868, 0.0149807273, -0.0147234703, -0.0296486054, 0.0593933356, -0.0296948336, 0.0297131424, -0.0296951079}, {0., 0.0222537284, -0.0327394516, 0.0223791385, -0.0445572598, 0.022402213, 0.967115998, 0.0116513764, 0.0445193709, -0.0890169795, 0.0445129596, -0.044525296, 0.0445433391}, {0., -0.0445157091, 0.0235748576, -0.0442007239, 0.0891035585, -0.0442583416, 0.023304915, 0.934213744, -0.0889900749, 0.178101602, -0.0890527115, 0.0890938672, -0.0890859731}, {0., -0.00741859717, 0.00742114077, -0.00741324998, 0.0148515065, -0.00742189721, 0.00742274331, -0.00742408403, 0.985164259, 0.0296779635, -0.014839892, 0.0148453716, -0.0148477209}, {0., 0.0296743886, -0.0296845869, 0.0296530003, -0.059406026, 0.0296875892, -0.0296909731, 0.0296963363, 0.0593429389, 0.881288146, 0.0593595436, -0.0593814864, 0.0593908838}, {0., -0.0148371943, 0.0148422815, -0.0148265, 0.029703013, -0.0148437944, 0.0148454866, -0.0148481681, -0.0296714816, 0.0593559269, 0.970320216, 0.0296907432, -0.0296954419}, {0., 0.0222557915, -0.0222634407, 0.0222397502, -0.0445545195, 0.0222656919, -0.0222682298, 0.0222722522, 0.0445072042, -0.0890338903, 0.0445196577, 0.955463885, 0.0445431623}, {0., -0.044511583, 0.0445268794, -0.0444795004, 0.089109039, -0.0445313838, 0.0445364596, -0.0445445044, -0.0890144083, 0.178067781, -0.0890393154, 0.0890722286, 0.910913673}}}, {15, 20, 4900, {{0.999340388, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.681060584, 0.023477582, -0.31902854, -0.251501664, -0.021079894, 0.021860073, -0.0223225087, -0.0487973216, 0.0908835012, -0.0454851461, 0.0437462295, -0.0446770738}, {0., 0.0235046822, 0.936148341, -0.00711028907, -0.0430188528, -0.00760089081, -0.0334755876, 0.0117726743, 0.0425017555, -0.0916727614, 0.0455887852, -0.0461493472, 0.044417687}, {0., -0.104967612, -0.00194998964, 0.885713405, -0.0827686882, -0.0168475507, 0.00751351836, -0.00735306391, -0.0144673028, 0.0295318338, -0.0147613744, 0.0149067384, -0.0148216144}, {0., -0.166685025, -0.0285983173, -0.16541176, 0.744147087, 0.030771185, -0.0296264109, 0.029696109, 0.0600212697, -0.11896995, 0.0594958452, -0.0592453113, 0.05940696}, {0., -0.0135877186, -0.00497433135, -0.033520318, 0.0309334017, 0.965209372, 0.0149744052, -0.0147178367, -0.0296367505, 0.0593694183, -0.0296828811, 0.0297011622, -0.0296831754}, {0., 0.0222448108, -0.032720439, 0.0223699081, -0.0445393252, 0.0223929449, 0.967135346, 0.0116528323, 0.0445014892, -0.088981267, 0.0444950983, -0.044507418, 0.0445254351}, {0., -0.0444978194, 0.0235771301, -0.0441835212, 0.0890677552, -0.0442410866, 0.0233078197, 0.934252464, -0.0889543963, 0.178030063, -0.0890169425, 0.0890580419, -0.0890501696}, {0., -0.0074156201, 0.00741816139, -0.00741027801, 0.0148455338, -0.00741891461, 0.00741976065, -0.00742109999, 0.985170213, 0.0296660498, -0.0148339343, 0.0148394065, -0.0148417533}, {0., 0.0296624804, -0.0296726693, 0.0296411124, -0.0593821352, 0.0296756588, -0.0296790424, 0.0296844001, 0.0593191249, 0.881335801, 0.059335713, -0.059357626, 0.0593670132}, {0., -0.0148312402, 0.0148363228, -0.014820556, 0.0296910676, -0.0148378292, 0.0148395213, -0.0148422, -0.0296595746, 0.0593320996, 0.970332131, 0.029678813, -0.0296835066}, {0., 0.0222468603, -0.0222545025, 0.0222308343, -0.0445366014, 0.0222567441, -0.0222592818, 0.0222633001, 0.0444893437, -0.0889981493, 0.0445017847, 0.95548178, 0.0445252594}, {0., -0.0444937205, 0.044509003, -0.0444616686, 0.0890732028, -0.0445134882, 0.0445185637, -0.0445266002, -0.0889786874, 0.177996299, -0.0890035695, 0.0890364379, 0.910949479}}}, {15, 20, 5000, {{0.999456597, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.681278185, 0.0234654424, -0.318813708, -0.251310445, -0.0210745738, 0.0218515832, -0.0223137977, -0.0487779161, 0.0908474535, -0.0454671119, 0.0437291991, -0.0446596734}, {0., 0.023491649, 0.93621281, -0.00707769737, -0.0430060109, -0.00756437438, -0.0334567622, 0.011773708, 0.0424854414, -0.0916359792, 0.0455704894, -0.0461310296, 0.0444003731}, {0., -0.104897123, -0.00193934432, 0.88579745, -0.0827068922, -0.0168308906, 0.00751037665, -0.00735029793, -0.0144620375, 0.0295203515, -0.014755641, 0.0149007649, -0.0148157796}, {0., -0.166558543, -0.0285890148, -0.165288, 0.74430883, 0.0307570745, -0.0296147976, 0.0296844119, 0.0599968249, -0.118922734, 0.0594722249, -0.0592221147, 0.0593835227}, {0., -0.0135848984, -0.00495065739, -0.0334876446, 0.0309186767, 0.965245105, 0.014968207, -0.0147123116, -0.0296251259, 0.0593459663, -0.0296711612, 0.029689415, -0.029671475}, {0., 0.0222360666, -0.032701806, 0.0223608578, -0.0445217396, 0.0223838579, 0.967154307, 0.0116542492, 0.0444839553, -0.088946249, 0.0444775842, -0.0444898877, 0.0445078792}, {0., -0.0444802777, 0.0235793385, -0.0441666515, 0.089032648, -0.0442241655, 0.0233106465, 0.93429041, -0.0889194115, 0.177959916, -0.088981869, 0.0890229133, -0.0890150624}, {0., -0.00741270092, 0.00741523994, -0.00740736384, 0.0148396773, -0.00741599002, 0.007416836, -0.00741817399, 0.98517605, 0.0296543678, -0.0148280925, 0.0148335574, -0.0148359017}, {0., 0.0296508036, -0.0296609835, 0.0296294557, -0.0593587091, 0.0296639605, -0.0296673439, 0.0296726961, 0.059295774, 0.881382529, 0.0593123458, -0.0593342296, 0.0593436069}, {0., -0.0148254018, 0.0148304799, -0.0148147277, 0.0296793545, -0.01483198, 0.014833672, -0.014836348, -0.0296478991, 0.0593087356, 0.970343815, 0.0296671148, -0.0296718035}, {0., 0.0222381027, -0.0222457381, 0.0222220918, -0.0445190318, 0.0222479704, -0.0222505079, 0.0222545221, 0.0444718305, -0.0889631034, 0.0444842594, 0.955499327, 0.0445077047}, {0., -0.0444762055, 0.0444914743, -0.0444441836, 0.0890380636, -0.0444959407, 0.0445010158, -0.0445090441, -0.088943661, 0.177926207, -0.0889685187, 0.0890013434, 0.910984589}}}}}}
{{{{7, 10, 200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0065396447, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0678806425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.04635470485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1062303485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0249072323, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00540179605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0065396447, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00927021212, 0.0148743885, -0.000149465056, 0.0241377412, 0.00691385833, 0.0156037481, 0.0625619416, 0.00174203631, 0.0278670704, 0.00696753186, 0.0156750219, 0.0627044892}, {0., -0.00030596305999999046, -0.0000879802500000082, -0.00008738647200000338, -0.00015603878500000147, -4.058677499999984*^-6, -0.00001790855000001479, -0.000021103859500002493, -0.000010629654999996796, -5.454019559999849*^-6, -1.129625364999805*^-6, -0.000013815449999995955, -0.00001291740599500511}, {0., -0.0011796160599999994, -0.000046352395000000095, -0.0005350589720000132, -0.0009158190999999927, -0.00020671416500001039, -0.000026075077600000214, -0.00010273149900000399, -0.0001846481550000223, -0.0002284777000000071, -0.00019323093000001013, -0.000026207636299999562, -0.00010299661600000268}, {0., 0.00202237143999999, -9.046898500000199*^-6, 0.0006628531280000009, 0.001321607449999998, -4.6680054999998866*^-6, -4.264516350000201*^-6, -0.000018587023750000315, -3.8782994000007*^-7, -7.553612949999329*^-6, -1.9888762049999133*^-6, -4.2865177499986996*^-6, -0.000018631076550001447}, {0., -0.0000376942099999996, 0.0003915212499999987, 0.00012063402799999956, -0.000022543749999998607, 0.0002628803349999931, -1.8172345000001333*^-6, -4.594742999999*^-6, -1.2518400000006063*^-8, -7.844587499989035*^-7, -1.7174549999979827*^-7, -4.604629000000311*^-7, -1.8812500000046502*^-6}, {0., -2.2472764499996269*^-7, 0.00034022164999999993, -3.512642499999916*^-7, -8.097134050000808*^-7, -9.081714999997607*^-7, 0.0003222536000000026, 0.0006439281999999907, -2.2671252999994848*^-8, -9.13999082499537*^-7, -1.4671497449994435*^-7, -5.341167264993945*^-7, -1.6472807369992849*^-6}}, {{-0.0678806425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003059630599999922, -0.00008798025000000733, -0.00008738647200000223, -0.00015603878499999974, -4.058677500000038*^-6, -0.000017908550000010452, -0.000021103859500000433, -0.000010629654999996688, -5.454019559999676*^-6, -1.1296253649996889*^-6, -0.00001381544999999422, -0.000012917405995002684}, {0., 0.116597604, 0.154007262, 0.144798707, -0.0255895058, -0.000719187475, 0.157719606, -0.000461759581, 0.157955018, 1.00183912*^-6, 2.92642073*^-6, 0.157951451, 1.92991199*^-6}, {0., -0.0077232130000000065, -0.000902336949999998, -0.004245830499999936, -0.005694272599999994, -0.0015286927625000057, -0.0006361651776000039, 4.821352500000001*^-6, -0.0019966140000000077, -0.0013638469195599856, -0.0013606872103650303, -0.0006369756362999955, 3.200422505000004*^-6}, {0., 0.0121702029685, -0.0001369164484999998, 0.004079011350000005, 0.008365280649999994, -0.000023212050500000036, -0.00009326171635000499, 1.8889802500000078*^-6, -0.00009086807993999971, 3.3679589000000087*^-7, 1.972523495*^-6, -0.00009338536775000063, 1.6425865550000006*^-6}, {0., -0.0003118858000000016, 0.00481322549999999, 0.0014708437999999963, -0.00017249185000000038, 0.0031503982375000184, -0.000024316934500010824, -0.000010497683249999999, -0.000017928768400002676, -1.8013451000000277*^-7, 5.411180350000009*^-7, -0.00001870846289999158, 7.193945050000018*^-7}, {0., -3.488037644998601*^-6, 0.0009598507499999909, -6.215681649992684*^-6, 6.462365949996253*^-7, -4.14854150000002*^-6, 0.000962697149999997, 0.001934336290499994, -4.465191253000745*^-6, -3.1225474999999675*^-9, 1.4015804999998827*^-9, -4.468416726502242*^-6, 5.349868000000029*^-9}}, {{0.04635470485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.001179616060000008, -0.000046352395000000095, -0.000535058972000012, -0.0009158190999999892, -0.0002067141649999991, -0.000026075077600000614, -0.00010273149900000278, -0.0001846481550000083, -0.00022847769999999323, -0.00019323093000001663, -0.000026207636299999983, -0.00010299661600000204}, {0., -0.0077232130000000065, -0.0009023369499999989, -0.00424583049999995, -0.005694272599999979, -0.0015286927625000027, -0.0006361651775999982, 4.821352500000015*^-6, -0.0019966140000000077, -0.0013638469195599876, -0.0013606872103650478, -0.0006369756362999968, 3.200422505000004*^-6}, {0., -0.250988263, -0.0080745941, 0.907824584, 0.837072525, 0.978439608, -0.0000906606448, 0.000200853598, 0.98270774, 0.982541915, 0.98273653, -0.0000936067274, 0.000194961432}, {0., 0.060806974, -0.00017464381849999962, 0.01704605185000003, 0.03510427625000001, -0.0009745434004999656, 0.000029569576350000004, -0.000057785814399999996, -0.0008559980799400302, -0.0008081970129499875, -0.0008661695262050441, 0.000029505130699999996, -0.000057914705300000005}, {0., -0.0013307938000000005, 0.023132355049999997, 0.0063238875, -0.0009243527999999506, 0.013560669000000025, -0.000017457470599999988, -1.3836929999999788*^-6, -0.00016965876840000538, -0.00018382840875001932, -0.00016694777050004912, -8.3278132*^-6, 0.000016875621500000007}, {0., 1.8699623549844974*^-6, -0.00003068105000000182, -4.918681649981478*^-6, 1.7009365950422635*^-6, -0.000011577876499961859, -0.000010409777600001169, -0.000020892799000013507, 5.76808746996026*^-7, 5.63750917517144*^-7, 5.49790025476904*^-7, 3.2693123499998265*^-8, -8.146236999996068*^-9}}, {{-0.1062303485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.002022371439999995, -9.046898500000497*^-6, 0.0006628531280000021, 0.0013216074499999945, -4.668005499999968*^-6, -4.264516350000434*^-6, -0.00001858702375000243, -3.878299400001013*^-7, -7.55361294999847*^-6, -1.988876205000125*^-6, -4.286517749998303*^-6, -0.00001863107655000057}, {0., 0.012170202968499994, -0.00013691644850000184, 0.004079011350000009, 0.008365280649999996, -0.000023212050500000063, -0.00009326171635000435, 1.8889802500000061*^-6, -0.00009086807993999302, 3.3679589000000044*^-7, 1.972523495*^-6, -0.0000933853677499985, 1.6425865550000004*^-6}, {0., 0.060806974, -0.00017464381849999992, 0.01704605185000002, 0.03510427625000001, -0.0009745434004999609, 0.00002956957635, -0.000057785814399999996, -0.0008559980799400235, -0.0008081970129499849, -0.0008661695262050517, 0.0000295051307, -0.00005791470529999999}, {0., -0.141640362, 0.000273884897, -0.0482890357, -0.0966690455, 0.000110416801, 0.0000146374327, -0.0000296198525, -3.93284012*^-6, 0.0000204780259, -8.90094759*^-6, 0.0000147627355, -0.0000293692469}, {0., 0.001239813199999995, 0.002411501551499995, 0.001093316849999998, 0.0007335271499999971, 0.0014527585995000036, -1.2482488499999857*^-6, -1.5717317500000194*^-6, 2.811644600000002*^-7, -1.3099645000000056*^-7, 3.458291949999969*^-7, -2.2344400000000233*^-7, 4.778779499999949*^-7}, {0., -8.915376450052609*^-7, -3.359148500005349*^-6, -8.86631649997123*^-7, -5.35013405004852*^-7, -1.2446955000000029*^-6, -1.3138663500014691*^-6, -2.6350737500069332*^-6, 3.3930269999997234*^-9, 4.2146749999997624*^-10, -1.5967949999968056*^-10, 3.911173499999532*^-9, 4.075630000000421*^-10}}, {{-0.0249072323, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0000376942099999996, 0.0003915212499999996, 0.00012063402800000071, -0.000022543749999999474, 0.00026288033500000436, -1.8172345000004586*^-6, -4.594742999998458*^-6, -1.2518399999982346*^-8, -7.844587499982597*^-7, -1.7174549999960514*^-7, -4.604629000003191*^-7, -1.8812500000020549*^-6}, {0., -0.0003118858000000016, 0.004813225499999976, 0.0014708437999999963, -0.00017249184999999952, 0.0031503982375000214, -0.000024316934500015486, -0.000010497683249999999, -0.000017928768399996797, -1.801345099999998*^-7, 5.411180350000001*^-7, -0.0000187084628999884, 7.193945050000016*^-7}, {0., -0.0013307938000000075, 0.023132355049999997, 0.006323887500000014, -0.0009243527999999723, 0.01356066900000008, -0.000017457470599999994, -1.3836929999999924*^-6, -0.00016965876840002725, -0.00018382840875003081, -0.00016694777050002552, -8.327813200000004*^-6, 0.000016875621500000014}, {0., 0.001239813199999995, 0.002411501551499983, 0.0010933168499999944, 0.0007335271499999962, 0.0014527585994999989, -1.2482488499999968*^-6, -1.5717317500000177*^-6, 2.8116445999999935*^-7, -1.3099644999999887*^-7, 3.458291949999986*^-7, -2.2344400000000233*^-7, 4.778779499999983*^-7}, {0., 0.0179504806, -0.482209454, -0.151392387, 0.0106296446, -0.313345458, 0.000339647869, 0.000472390386, -0.0000173384632, 0.0000690058175, -0.000034722459, 0.0000517279258, -0.0001034495}, {0., -9.018887644999659*^-6, 0.0005970253999999786, 0.00010387981834999767, -5.057413404999644*^-6, 0.00021278212350001716, 0.0002679169155000022, 0.0005359328069999975, 9.131296999999639*^-9, -3.335463249999549*^-8, 1.6830375500001202*^-8, -2.4250276499998484*^-8, 5.01557630000018*^-8}}, {{-0.00540179605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.2472764499986697*^-7, 0.0003402216500000008, -3.512642499999848*^-7, -8.097134050009253*^-7, -9.081714999999504*^-7, 0.0003222536, 0.0006439281999999907, -2.267125300003687*^-8, -9.139990824989785*^-7, -1.467149745000909*^-7, -5.341167264999447*^-7, -1.6472807369966036*^-6}, {0., -3.4880376450011075*^-6, 0.0009598507499999909, -6.215681649990312*^-6, 6.462365949987808*^-7, -4.148541499999993*^-6, 0.000962697149999997, 0.0019343362904999917, -4.465191252994716*^-6, -3.1225474999999146*^-9, 1.4015804999998563*^-9, -4.4684167265079955*^-6, 5.349868000000029*^-9}, {0., 1.86996235498893*^-6, -0.00003068105000000095, -4.918681649979106*^-6, 1.700936595017133*^-6, -0.000011577876499968554, -0.000010409777599999902, -0.000020892799000007774, 5.768087469881777*^-7, 5.637509175038247*^-7, 5.49790025450303*^-7, 3.269312349999705*^-8, -8.146236999998185*^-9}, {0., -8.915376450008283*^-7, -3.359148500003316*^-6, -8.866316499982207*^-7, -5.35013405002227*^-7, -1.2446955000000029*^-6, -1.3138663500021035*^-6, -2.6350737500048173*^-6, 3.3930269999996308*^-9, 4.214674999993939*^-10, -1.5967949999970703*^-10, 3.911173499999161*^-9, 4.075629999996186*^-10}, {0., -9.018887645000431*^-6, 0.0005970253999999786, 0.00010387981835000004, -5.057413404999621*^-6, 0.00021278212350001047, 0.0002679169154999999, 0.0005359328069999969, 9.13129699999997*^-9, -3.335463249999268*^-8, 1.683037550000033*^-8, -2.42502764999997*^-8, 5.0155762999999685*^-8}, {0., 7.49807529*^-6, -0.0961703558, 0.0000988833633, -5.24987319*^-6, 0.000203563753, -0.096070797, -0.192143237, -1.36617494*^-7, 5.47498165*^-7, -2.73580051*^-7, 4.02833453*^-7, -8.37038526*^-7}}}}, {7, 10, 300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0064173743, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.06604106, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0425761849, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.102850108, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02366889305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00519338175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0064173743, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00924522369, 0.0144768827, -0.0000684683541, 0.0236312242, 0.00672854088, 0.0151819769, 0.0608643188, 0.00169457704, 0.0271081141, 0.00677774169, 0.0152481236, 0.0609966122}, {0., -0.00028336334500000254, -0.00008434635000000024, -0.00007988182295000368, -0.00014234657349999902, -3.672341499999965*^-6, -0.000016646450000004642, -0.000019512868999997814, -0.000010003520000009813, -5.173870557000939*^-6, -1.0890315450000426*^-6, -0.000012990299999987576, -0.000012200261274999344}, {0., -0.0010629138449999992, -0.000041927465000000073, -0.0004813578229500015, -0.0008249360999999511, -0.00018665093999997717, -0.000024320086149999648, -0.0000958740189999987, -0.00016689851999995842, -0.0002077615500000185, -0.00017490784499996082, -0.00002443540350000036, -0.00009610465350000186}, {0., 0.0019265506549999978, -8.257636000000615*^-6, 0.0006306688270499988, 0.0012573468500000004, -4.259778499999736*^-6, -4.013729949999566*^-6, -0.000017518144699997817, -3.8065031999989963*^-7, -7.122075850001089*^-6, -1.8898343650000416*^-6, -4.033138850000364*^-6, -0.000017556962549999412}, {0., -0.000033750545000000784, 0.0003579316499999763, 0.00011065817704999925, -0.000020147840000000854, 0.00024059755999997212, -1.6233100000001923*^-6, -4.148621999997557*^-6, -1.5239499999970363*^-8, -7.328310500002928*^-7, -1.642569000000324*^-7, -4.2812204999990124*^-7, -1.7583457500000609*^-6}, {0., -2.181668249996753*^-7, 0.0003160459500000032, -3.0827305000000714*^-7, -7.647330649998243*^-7, -8.037684999999504*^-7, 0.0002986180499999977, 0.0005966920999999903, -2.1335653999959265*^-8, -8.568674195001646*^-7, -1.3771750000007309*^-7, -5.007736935002347*^-7, -1.5453017755010213*^-6}}, {{-0.06604106, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002833633450000034, -0.0000843463500000011, -0.00007988182294999744, -0.00014234657349999902, -3.6723414999998566*^-6, -0.00001664645000000204, -0.00001951286899999627, -0.000010003520000006778, -5.173870557000429*^-6, -1.0890315450002436*^-6, -0.00001299029999998931, -0.00001220026127499857}, {0., 0.114185623, 0.148867003, 0.140420024, -0.0237107041, -0.000653797547, 0.152387002, -0.000425943262, 0.152603968, 8.31941114*^-7, 2.55578309*^-6, 0.152600838, 1.72872255*^-6}, {0., -0.006938435999999992, -0.0008174452199999969, -0.003821157999999991, -0.005100655449999991, -0.0013704342264999614, -0.0005872505361499993, 4.267445000000002*^-6, -0.0018120764999999817, -0.001227873970557014, -0.0012250538915449805, -0.0005879563535000006, 2.85622122499999*^-6}, {0., 0.011539095294999996, -0.0001255051859999967, 0.0038672366000000007, 0.007926651149999998, -0.00002042034799999999, -0.00008699482994999763, 1.6937392999999968*^-6, -0.000084887430320007, 2.553699429999992*^-7, 1.7262000649999994*^-6, -0.00008710318884999776, 1.4770980749999997*^-6}, {0., -0.0002775612999999944, 0.004381477499999981, 0.0013411914430000033, -0.00015275948999999948, 0.0028685812735000094, -0.00002216370999999891, -9.203596249999975*^-6, -0.000016567789500009238, -1.66338757000002*^-7, 4.68245855*^-7, -0.000017245722049991132, 6.328983250000026*^-7}, {0., -3.2867918249977794*^-6, 0.0008867753500000075, -5.668569000008108*^-6, 5.676669350000344*^-7, -3.611419499999994*^-6, 0.000889047600000005, 0.001786398630999983, -4.1471106540036985*^-6, -2.8441414999999795*^-9, 1.306579999999932*^-9, -4.149273693497562*^-6, 4.903218000000077*^-9}}, {{0.0425761849, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.001062913845, -0.000041927465000000073, -0.00048135782295000916, -0.0008249360999999667, -0.00018665093999999365, -0.000024320086149999878, -0.00009587401899999876, -0.00016689851999996926, -0.00020776155000000636, -0.0001749078449999582, -0.000024435403500000508, -0.00009610465350000028}, {0., -0.006938435999999999, -0.0008174452199999904, -0.003821158000000005, -0.005100655449999981, -0.0013704342264999675, -0.0005872505361499969, 4.267445000000002*^-6, -0.0018120764999999955, -0.0012278739705570145, -0.0012250538915449542, -0.0005879563534999938, 2.8562212249999882*^-6}, {0., -0.227412693, -0.00717973156, 0.854381966, 0.790391906, 0.918248086, -0.0000823589277, 0.000181684538, 0.922021715, 0.921871596, 0.922047895, -0.000084897293, 0.000176607807}, {0., 0.05699927749999999, -0.00015088659099999995, 0.015970061599999964, 0.0328484831, -0.0008733350934999902, 0.000027464705600000005, -0.00005373679385000001, -0.0007698624303199836, -0.0007254019758500084, -0.0007792991093649575, 0.0000274105242, -0.000053845156450000006}, {0., -0.0011668028, 0.020832131779999985, 0.005690805999999965, -0.00081013273999997, 0.012181395500000025, -0.000015474285649999986, -6.405069999999738*^-7, -0.0001503597894999613, -0.00016316268104998253, -0.0001479073468999937, -7.528688549999999*^-6, 0.000015250687749999994}, {0., 1.8797081750028495*^-6, -0.000026508519999995928, -3.99256900001598*^-6, 1.7879169350065353*^-6, -9.808418500002947*^-6, -9.067686149999421*^-6, -0.000018202268999997773, 6.283893460362022*^-7, 6.169825805112834*^-7, 6.039324999997811*^-7, 2.9329806500005663*^-8, -7.922775500005814*^-9}}, {{-0.102850108, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001926550654999997, -8.25763600000029*^-6, 0.0006306688270499982, 0.0012573468499999987, -4.259778499999655*^-6, -4.01372994999951*^-6, -0.00001751814469999613, -3.8065031999991086*^-7, -7.122075850001658*^-6, -1.8898343649999781*^-6, -4.033138850000582*^-6, -0.000017556962549999944}, {0., 0.011539095294999989, -0.00012550518599999116, 0.003867236600000004, 0.007926651149999995, -0.000020420347999999962, -0.00008699482995000452, 1.693739300000002*^-6, -0.00008488743032000756, 2.5536994299999894*^-7, 1.7262000649999996*^-6, -0.00008710318884999624, 1.4770980749999997*^-6}, {0., 0.05699927749999999, -0.00015088659100000006, 0.015970061599999974, 0.03284848309999999, -0.0008733350935000161, 0.0000274647056, -0.000053736793850000007, -0.0007698624303199564, -0.0007254019758500263, -0.0007792991093649726, 0.000027410524200000003, -0.000053845156450000006}, {0., -0.139955117, 0.000255216372, -0.0476908562, -0.0954656382, 0.000102093187, 0.0000136766599, -0.0000276593106, -3.73813936*^-6, 0.0000190679517, -8.37678127*^-6, 0.0000137883777, -0.0000274358749}, {0., 0.0011659381999999923, 0.002200822313999984, 0.001004998600000001, 0.0006878899599999993, 0.0013218004064999844, -1.0976729500000119*^-6, -1.3799736999999977*^-6, 2.4254003000000037*^-7, -1.2107455000000402*^-7, 2.9945663499999977*^-7, -1.9694675000000438*^-7, 4.2147869999999696*^-7}, {0., -8.052918249994194*^-7, -2.9422860000002937*^-6, -7.804190000011338*^-7, -4.825330650016043*^-7, -1.0841029999999867*^-6, -1.1564799499985678*^-6, -2.3198447000050137*^-6, 3.0537159999997726*^-9, 3.763304999986606*^-10, -1.2693000000060477*^-10, 3.497706499999937*^-9, 3.9277450000039525*^-10}}, {{-0.02366889305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003375054500000165, 0.0003579316499999893, 0.00011065817705000549, -0.000020147839999999986, 0.0002405975599999834, -1.6233100000005718*^-6, -4.148621999999075*^-6, -1.5239499999929705*^-8, -7.328310499994661*^-7, -1.6425689999995108*^-7, -4.28122049999681*^-7, -1.758345749999085*^-6}, {0., -0.0002775612999999927, 0.004381477499999981, 0.0013411914430000033, -0.00015275948999999948, 0.0028685812735000033, -0.00002216370999999495, -9.203596249999975*^-6, -0.000016567789500016028, -1.6633875700000395*^-7, 4.682458549999994*^-7, -0.00001724572204998831, 6.328983250000009*^-7}, {0., -0.0011668028000000052, 0.020832131779999978, 0.005690805999999937, -0.0008101327399999692, 0.012181395500000025, -0.00001547428565, -6.405069999999738*^-7, -0.0001503597894999542, -0.00016316268104998866, -0.0001479073469000114, -7.528688550000002*^-6, 0.000015250687749999994}, {0., 0.001165938199999994, 0.002200822313999978, 0.0010049986000000045, 0.0006878899600000002, 0.0013218004064999827, -1.0976729500000136*^-6, -1.3799737000000028*^-6, 2.4254002999999974*^-7, -1.2107455000000402*^-7, 2.994566350000006*^-7, -1.969467500000027*^-7, 4.2147870000000035*^-7}, {0., 0.0164550146, -0.456755396, -0.143607015, 0.00971713848, -0.296867868, 0.00031009042, 0.000430256644, -0.000015922421, 0.0000633393621, -0.0000318833062, 0.0000474824441, -0.0000949593085}, {0., -7.889741825001174*^-6, 0.0005420393999999856, 0.00009408343100000039, -4.406183065000169*^-6, 0.00019254258149998656, 0.0002443155899999952, 0.0004887171779999894, 8.007196000000169*^-9, -2.920531950000201*^-8, 1.4744800000001303*^-8, -2.1227843500001427*^-8, 4.392357449999575*^-8}}, {{-0.00519338175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.1816682499974094*^-7, 0.0003160459500000023, -3.0827305000000714*^-7, -7.647330649996481*^-7, -8.037684999999233*^-7, 0.0002986180500000003, 0.0005966920999999972, -2.1335653999934*^-8, -8.568674194995435*^-7, -1.377175000002659*^-7, -5.00773693500392*^-7, -1.5453017755025222*^-6}, {0., -3.2867918249995798*^-6, 0.0008867753500000075, -5.668569000014112*^-6, 5.676669350002106*^-7, -3.611419499999994*^-6, 0.000889047599999998, 0.0017863986309999884, -4.147110654009745*^-6, -2.8441414999999795*^-9, 1.3065799999998261*^-9, -4.149273693493383*^-6, 4.903218000000077*^-9}, {0., 1.8797081750010491*^-6, -0.000026508519999995494, -3.992569000021984*^-6, 1.787916935003242*^-6, -9.808418500012461*^-6, -9.067686150001793*^-6, -0.000018202269000001188, 6.283893460579115*^-7, 6.169825805257823*^-7, 6.03932500009563*^-7, 2.932980650000418*^-8, -7.922775500002373*^-9}, {0., -8.052918250012198*^-7, -2.9422859999988843*^-6, -7.804190000001987*^-7, -4.825330650048976*^-7, -1.0841029999999867*^-6, -1.1564799499986238*^-6, -2.3198447000066993*^-6, 3.0537159999998387*^-9, 3.763304999979724*^-10, -1.2693000000028713*^-10, 3.497706500000149*^-9, 3.927745000004482*^-10}, {0., -7.88974182500124*^-6, 0.0005420393999999995, 0.00009408343099999439, -4.4061830649999925*^-6, 0.00019254258149997705, 0.0002443155899999982, 0.0004887171779999944, 8.007196000000023*^-9, -2.920531950000439*^-8, 1.4744800000001621*^-8, -2.122784350000291*^-8, 4.392357449999241*^-8}, {0., 7.46158365*^-6, -0.0922367708, 0.000089516138, -4.54983387*^-6, 0.000184097837, -0.092122415, -0.184246378, -1.28778692*^-7, 5.16034839*^-7, -2.57865*^-7, 3.79547387*^-7, -7.89196449*^-7}}}}, {7, 10, 400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00632551905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0647009965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.040019275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1004163445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02280866975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00504544075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00632551905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00921541695, 0.0141889718, -0.0000138906056, 0.0232572572, 0.0065943487, 0.0148768564, 0.0596365881, 0.00166026509, 0.0265593915, 0.00664052575, 0.0149394771, 0.0597618294}, {0., -0.00026781797500000093, -0.00008180090000001194, -0.00007474519719999351, -0.00013298053250000025, -3.4148005000000318*^-6, -0.00001577869999999648, -0.00001842632050000077, -9.563544999993678*^-6, -4.974125951001187*^-6, -1.0581541249998207*^-6, -0.000012412549999993305, -0.000011695129574999568}, {0., -0.0009846554749999986, -0.00003899443500000009, -0.00044553569720001684, -0.0007641411000000042, -0.00017335434999993238, -0.00002310736919999975, -0.00009113163999999917, -0.00015512204499995574, -0.0001939342500000274, -0.00016273387499998737, -0.000023211530949999216, -0.00009133996350000157}, {0., 0.001857634024999999, -7.726686499999805*^-6, 0.0006075468528000012, 0.0012111901999999966, -3.9853972999997535*^-6, -3.837899099999532*^-6, -0.0000167673544499979, -3.7408775000000866*^-7, -6.8183657500005695*^-6, -1.8187391900000196*^-6, -3.85560534999955*^-6, -0.000016802716900000734}, {0., -0.00003112617499999998, 0.00033527110000000637, 0.00010391180280000523, -0.00001855462999999797, 0.00022555615000002804, -1.4952729999998969*^-6, -3.851801499999997*^-6, -1.6748699999979073*^-8, -6.970331000011474*^-7, -1.5866040000013318*^-7, -4.0595819999956716*^-7, -1.6730718000015072*^-6}, {0., -2.1291788499963629*^-7, 0.0002994265499999954, -2.8038069999999807*^-7, -7.329014199988492*^-7, -7.35641499999997*^-7, 0.00028239220000000204, 0.0005642649499999902, -2.0400007499998595*^-8, -8.1712410850102*^-7, -1.3144363550001228*^-7, -4.775138504996562*^-7, -1.4741700114987685*^-6}}, {{-0.0647009965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00026781797500000093, -0.00008180090000000934, -0.00007474519719999512, -0.00013298053250000025, -3.4148005000002486*^-6, -0.00001577869999999648, -0.00001842632050000001, -9.56354499999292*^-6, -4.974125951000968*^-6, -1.058154124999617*^-6, -0.000012412549999999377, -0.000011695129574999102}, {0., 0.112385662, 0.145190843, 0.137266076, -0.0224197828, -0.000610001819, 0.148578102, -0.000401488859, 0.148782489, 7.26051902*^-7, 2.31613825*^-6, 0.148779643, 1.59465915*^-6}, {0., -0.006413903999999984, -0.0007610142200000069, -0.003538118499999965, -0.004705422099999967, -0.0012661060904999855, -0.0005538721691999883, 3.9025155000000045*^-6, -0.0016888855000000147, -0.0011378255259510417, -0.0011352330691249968, -0.0005545093309499969, 2.6267474250000095*^-6}, {0., 0.011088509870000006, -0.00011779533650000898, 0.003716048200000009, 0.007613931149999996, -0.000018595753300000036, -0.00008265339909999784, 1.5633350499999922*^-6, -0.0000807327527499968, 2.0633944899999862*^-7, 1.5665999499999996*^-6, -0.00008275175535000086, 1.3661243749999995*^-6}, {0., -0.0002549101999999963, 0.004091862000000002, 0.0012540791100000004, -0.0001397712800000001, 0.002679469409500007, -0.000020718372999989593, -8.36089304999998*^-6, -0.00001563720369998812, -1.5641720100000077*^-7, 4.2162592500000025*^-7, -0.000016249558199995195, 5.764711249999971*^-7}, {0., -3.1448178849980623*^-6, 0.0008367784999999961, -5.301397449987935*^-6, 5.163485799993263*^-7, -3.264562000000019*^-6, 0.0008386906500000083, 0.0016852469294999922, -3.9278750074956496*^-6, -2.6543595000000783*^-9, 1.2374794999998069*^-9, -3.930063850497601*^-6, 4.594557999999981*^-9}}, {{0.040019275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009846554749999986, -0.00003899443500000009, -0.0004455356972000046, -0.00076414109999998, -0.00017335434999994495, -0.000023107369200000075, -0.00009113163999999868, -0.00015512204499998274, -0.00019393425000004128, -0.00016273387500000775, -0.00002321153094999879, -0.00009133996350000131}, {0., -0.006413903999999991, -0.0007610142200000086, -0.0035381184999999787, -0.004705422099999973, -0.0012661060904999605, -0.0005538721691999843, 3.902515500000018*^-6, -0.0016888855000000008, -0.0011378255259510194, -0.0011352330691250122, -0.0005545093309499982, 2.6267474250000036*^-6}, {0., -0.21172418, -0.00659744856, 0.817866887, 0.758378669, 0.877239877, -0.0000768096616, 0.00016893748, 0.880692882, 0.880553219, 0.880717316, -0.0000790883381, 0.000164380127}, {0., 0.05434857900000001, -0.00013562573149999995, 0.015218038499999996, 0.03127600725000001, -0.000806702422299991, 0.00002601749715, -0.000050947392550000005, -0.0007129567527499558, -0.0006707970157500448, -0.0007218881491900199, 0.000025969748549999998, -0.0000510428897}, {0., -0.0010603871999999952, 0.019312934779999985, 0.005272262999999999, -0.0007360696299999999, 0.01127098200000004, -0.000014180933199999999, -1.9376949999999117*^-7, -0.00013781820369995935, -0.00014971333310000176, -0.00013553688040000253, -6.998045950000003*^-6, 0.000014172005199999996}, {0., 1.871682115012131*^-6, -0.000023839769999998983, -3.419897449992951*^-6, 1.821398580050357*^-6, -8.693476499996503*^-6, -8.200769200002178*^-6, -0.000016463240000000323, 6.496249925235696*^-7, 6.405758914908261*^-7, 6.278913644981315*^-7, 2.708989949999867*^-8, -7.726511499995899*^-9}}, {{-0.1004163445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001857634024999999, -7.726686499999642*^-6, 0.0006075468527999996, 0.0012111902, -3.985397299999943*^-6, -3.837899099999771*^-6, -0.000016767354449997995, -3.7408775000000866*^-7, -6.81836575000018*^-6, -1.8187391900002271*^-6, -3.855605349999819*^-6, -0.000016802716900000958}, {0., 0.011088509870000013, -0.00011779533650001228, 0.0037160482000000022, 0.007613931149999998, -0.00001859575330000001, -0.00008265339909999114, 1.563335050000004*^-6, -0.00008073275275000125, 2.06339448999999*^-7, 1.5665999499999996*^-6, -0.00008275175534999679, 1.3661243749999989*^-6}, {0., 0.05434857900000001, -0.0001356257314999998, 0.015218038499999975, 0.031276007250000015, -0.0008067024222999652, 0.00002601749715, -0.000050947392550000005, -0.0007129567527499603, -0.0006707970157500687, -0.0007218881491899976, 0.000025969748549999998, -0.0000510428897}, {0., -0.138612799, 0.000242321673, -0.047217357, -0.0945138205, 0.0000963888446, 0.0000130097982, -0.0000262998911, -3.5964945*^-6, 0.0000180960315, -8.00670162*^-6, 0.0000131125107, -0.0000260944662}, {0., 0.001114132800000004, 0.002059366663500012, 0.0009450864999999975, 0.0006559174699999988, 0.0012339760777000108, -9.995046000000035*^-7, -1.2551834499999832*^-6, 2.1791244999999928*^-7, -1.139289000000001*^-7, 2.6977225999999926*^-7, -1.796238500000024*^-7, 3.845782999999976*^-7}, {0., -7.478178849968586*^-7, -2.6714365000055085*^-6, -7.109974499977108*^-7, -4.4715142000180386*^-7, -9.803143000000012*^-7, -1.0535990999996359*^-6, -2.1130544499980974*^-6, 2.8255175000001307*^-9, 3.4674150000006457*^-10, -1.0707050000011237*^-10, 3.2226995000000235*^-9, 3.7953850000039793*^-10}}, {{-0.02280866975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003112617499999998, 0.000335271100000009, 0.00010391180280000361, -0.000018554629999997102, 0.00022555615000001547, -1.4952730000000053*^-6, -3.851801500000945*^-6, -1.6748699999927404*^-8, -6.970331000010627*^-7, -1.5866039999997902*^-7, -4.0595819999957733*^-7, -1.6730718000006195*^-6}, {0., -0.00025491019999999975, 0.004091862000000002, 0.0012540791100000004, -0.00013977128000000096, 0.0026794694095000045, -0.000020718372999994905, -8.36089304999998*^-6, -0.000015637203699986335, -1.564172010000021*^-7, 4.2162592499999983*^-7, -0.000016249558199996073, 5.764711249999982*^-7}, {0., -0.0010603871999999986, 0.019312934779999985, 0.005272262999999999, -0.0007360696300000025, 0.01127098200000004, -0.000014180933200000012, -1.9376949999999117*^-7, -0.00013781820369995756, -0.0001497133330999878, -0.00013553688040002232, -6.99804595*^-6, 0.00001417200519999999}, {0., 0.0011141328000000006, 0.0020593666635000014, 0.0009450865000000044, 0.0006559174699999962, 0.0012339760777000128, -9.995046000000086*^-7, -1.255183449999995*^-6, 2.1791244999999928*^-7, -1.139289000000001*^-7, 2.697722600000001*^-7, -1.7962385000000154*^-7, 3.845782999999959*^-7}, {0., 0.0154457634, -0.43916548, -0.138217229, 0.00910181826, -0.285476806, 0.000290184746, 0.000401938103, -0.0000149635926, 0.0000595046662, -0.0000299612392, 0.0000446091164, -0.0000892131564}, {0., -7.1582678849994935*^-6, 0.0005052608499999806, 0.00008755010255000282, -3.985236420000142*^-6, 0.00017905752350001725, 0.00022843927700000322, 0.00045695694849999524, 7.276242499999495*^-9, -2.651175850000113*^-8, 1.3390164500000083*^-8, -1.926630050000094*^-8, 3.9877088499997866*^-8}}, {{-0.00504544075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.1291788499921277*^-7, 0.000299426549999998, -2.803806999999989*^-7, -7.32901419999224*^-7, -7.356414999997937*^-7, 0.00028239220000000204, 0.0005642649499999972, -2.0400007499986154*^-8, -8.171241085014325*^-7, -1.3144363549986646*^-7, -4.775138504999402*^-7, -1.4741700114992429*^-6}, {0., -3.1448178849993735*^-6, 0.0008367784999999961, -5.3013974499888095*^-6, 5.163485799989515*^-7, -3.2645620000000325*^-6, 0.0008386906500000013, 0.0016852469294999983, -3.927875007497805*^-6, -2.6543595000000783*^-9, 1.2374794999997274*^-9, -3.930063850493548*^-6, 4.594557999999981*^-9}, {0., 1.8716821150177587*^-6, -0.00002383976999999725, -3.419897450007703*^-6, 1.8213985800707988*^-6, -8.693476500010178*^-6, -8.20076919999925*^-6, -0.00001646324000000428, 6.496249925214137*^-7, 6.405758914973525*^-7, 6.278913645130224*^-7, 2.708989949999933*^-8, -7.726511499996005*^-9}, {0., -7.478178849912309*^-7, -2.6714365000022017*^-6, -7.109974499985849*^-7, -4.4715142000217867*^-7, -9.803143000000012*^-7, -1.053599099999397*^-6, -2.1130544500014703*^-6, 2.8255175000000778*^-9, 3.4674150000085866*^-10, -1.0707049999998002*^-10, 3.222699499999838*^-9, 3.7953850000029205*^-10}, {0., -7.15826788499907*^-6, 0.0005052608499999667, 0.00008755010255000195, -3.985236420000517*^-6, 0.0001790575235000036, 0.0002284392770000016, 0.0004569569484999893, 7.27624249999923*^-9, -2.6511758500000334*^-8, 1.3390164500000216*^-8, -1.9266300500000278*^-8, 3.987708849999776*^-8}, {0., 7.38963577*^-6, -0.0894610827, 0.0000832737949, -4.09779716*^-6, 0.000171138953, -0.0893375621, -0.178676606, -1.23249985*^-7, 4.93848217*^-7, -2.46782729*^-7, 3.63127701*^-7, -7.55459977*^-7}}}}, {7, 10, 500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0062513196, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0636417085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0381049463, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.09850866, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0221516715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00493067174, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0062513196, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00918525377, 0.0139622261, 0.0000267600511, 0.0229586691, 0.00648868336, 0.0146367584, 0.0586707035, 0.00163327722, 0.0261277886, 0.0065325982, 0.014696708, 0.0587906029}, {0., -0.0002560503849999979, -0.00007984354999999999, -0.0000708725255500059, -0.00012592164999999933, -3.2241309999997696*^-6, -0.000015120699999995879, -0.000017607284499999754, -9.225610000010431*^-6, -4.8188819255008465*^-6, -1.0331297499996701*^-6, -0.0000119695000000003, -0.000011305648160002923}, {0., -0.000926820384999999, -0.00003683181000000042, -0.000419281525549986, -0.0007194220500000292, -0.00016370617999994508, -0.000022185942149999827, -0.0000875224599999984, -0.00014658560999997183, -0.00018384079999994585, -0.00015389559999995361, -0.000022282090349999544, -0.00008771490650000158}, {0., 0.0018037241149999883, -7.330913500000523*^-6, 0.0005894741244500019, 0.0011751181500000013, -3.7810061999999216*^-6, -3.702906949999882*^-6, -0.000016189662349999392, -3.6822822999999624*^-7, -6.584391350000366*^-6, -1.7632151650000324*^-6, -3.719345899999515*^-6, -0.000016222590200002794}, {0., -0.000029187135000000725, 0.00031834445000000766, 0.00009886297445001191, -0.000017378164999998225, 0.00021431581999997729, -1.401343499999653*^-6, -3.6323599999970658*^-6, -1.7696050000057305*^-8, -6.69725699999564*^-7, -1.5417484999968678*^-7, -3.8914565000006904*^-7, -1.6080138500003047*^-6}, {0., -2.0852856000043203*^-7, 0.0002868409000000016, -2.6014689999999803*^-7, -7.082712149995923*^-7, -6.859984999998703*^-7, 0.00027011729999999734, 0.000539734249999993, -1.9682290000002505*^-8, -7.86668493000057*^-7, -1.2663236499988495*^-7, -4.596823689996378*^-7, -1.4197297570002706*^-6}}, {{-0.0636417085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00025605038499999875, -0.00007984354999999912, -0.00007087252555000595, -0.00012592164999999933, -3.2241309999999322*^-6, -0.000015120699999993277, -0.000017607284499999293, -9.22561000000707*^-6, -4.818881925501561*^-6, -1.0331297499994833*^-6, -0.000011969499999998565, -0.000011305648160004483}, {0., 0.110938575, 0.142322759, 0.134792564, -0.0214426598, -0.000577462058, 0.145609103, -0.000383063831, 0.145804022, 6.51563851*^-7, 2.1427195*^-6, 0.145801382, 1.49549632*^-6}, {0., -0.006025380999999996, -0.000719303364999993, -0.003328922000000012, -0.004413609099999993, -0.0011896304709999583, -0.0005287295421499982, 3.6360744999999907*^-6, -0.0015977034999999917, -0.0010716142819254815, -0.0010691883597500063, -0.000529318190349998, 2.4581358399999973*^-6}, {0., 0.010737908204999994, -0.00011202901349999348, 0.0035984139999999977, 0.007370842400000001, -0.000017265376199999983, -0.00007934710694999446, 1.4667246499999917*^-6, -0.00007756248323000174, 1.7281042450000098*^-7, 1.45092461*^-6, -0.00007943864589999932, 1.283673540000001*^-6}, {0., -0.0002382737500000046, 0.0038764364999999967, 0.0011892024300000081, -0.00013025131500000054, 0.002538765529000009, -0.000019641993499992815, -7.748106000000004*^-6, -0.000014934806050005614, -1.4871312549999933*^-7, 3.8814690000000087*^-7, -0.00001550029565000375, 5.353723399999992*^-7}, {0., -3.0345285600004758*^-6, 0.00079905215, -5.028914349997687*^-6, 4.789287849993246*^-7, -3.013857499999982*^-6, 0.0008007104500000056, 0.0016089544154999913, -3.7620072900008103*^-6, -2.5116485000000116*^-9, 1.1833450000000518*^-9, -3.764232368998288*^-6, 4.3603585000000504*^-9}}, {{0.0381049463, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009268203849999929, -0.00003683181000000042, -0.00041928152554997217, -0.000719422050000031, -0.00016370617999996026, -0.000022185942149999596, -0.0000875224599999995, -0.00014658560999999623, -0.00018384079999995626, -0.0001538955999999727, -0.000022282090349999388, -0.00008771490650000269}, {0., -0.006025380999999996, -0.000719303364999993, -0.003328921999999984, -0.004413609100000014, -0.0011896304709999694, -0.0005287295421499971, 3.6360745000000043*^-6, -0.0015977035000000056, -0.0010716142819254895, -0.0010691883597499796, -0.0005293181903500005, 2.458135839999999*^-6}, {0., -0.200120561, -0.00617375127, 0.79030888, 0.734151124, 0.84635785, -0.0000726909157, 0.00015951202, 0.849578194, 0.84944627, 0.849601332, -0.0000747836193, 0.000155326613}, {0., 0.052322412, -0.0001246396435000002, 0.014641500950000021, 0.03007283699999999, -0.0007579712161999849, 0.000024920713299999997, -0.000048830170550000004, -0.0006712519832300236, -0.0006308396913499686, -0.0006798014201649738, 0.000024877454199999998, -0.000048916688800000006}, {0., -0.0009835052499999964, 0.018195516634999992, 0.0049639215000000375, -0.0006827548650000289, 0.010601526000000028, -0.000013239305150000008, 1.1188349999997926*^-7, -0.00012886280604999098, -0.00014008872569995447, -0.0001267081398499908, -6.606809700000002*^-6, 0.000013376874899999997}, {0., 1.5324714400034532*^-6, -0.00002192501500000027, -3.2954143500080684*^-6, 1.4430787849692345*^-6, -8.063643499997978*^-6, -7.574592149998949*^-6, -0.00001520501000000507, 4.994927099904481*^-7, 4.901315070467612*^-7, 4.791176350325565*^-7, 2.480508100000158*^-8, -6.291757000006624*^-9}}, {{-0.09850866, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0018037241149999944, -7.3309135000003064*^-6, 0.0005894741244500019, 0.0011751181499999996, -3.781006199999725*^-6, -3.7029069499998693*^-6, -0.000016189662350001022, -3.6822822999994266*^-7, -6.5843913499997325*^-6, -1.763215165000078*^-6, -3.7193458999997334*^-6, -0.000016222590200003217}, {0., 0.010737908205, -0.00011202901349999239, 0.0035984139999999942, 0.007370842400000001, -0.000017265376200000003, -0.00007934710694999791, 1.4667246499999883*^-6, -0.00007756248323000092, 1.7281042450000103*^-7, 1.4509246099999996*^-6, -0.00007943864590000127, 1.283673540000001*^-6}, {0., 0.052322412, -0.0001246396435, 0.014641500949999997, 0.030072836999999963, -0.0007579712161999708, 0.000024920713299999997, -0.000048830170550000004, -0.0006712519832300368, -0.0006308396913499714, -0.0006798014201649938, 0.0000248774542, -0.0000489166888}, {0., -0.137486388, 0.000232523027, -0.0468215509, -0.093718574, 0.0000920794324, 0.0000125012139, -0.0000252638753, -3.48503354*^-6, 0.0000173583827, -7.72115967*^-6, 0.0000125972918, -0.0000250717196}, {0., 0.0010743397499999923, 0.0019540704864999814, 0.0009001514500000113, 0.0006313774850000026, 0.001168664783799983, -9.280484499999818*^-7, -1.1644788499999938*^-6, 2.0026986999999977*^-7, -1.0837450000000077*^-7, 2.4844533500000153*^-7, -1.66986999999998*^-7, 3.576444499999939*^-7}, {0., -7.045285600125785*^-7, -2.4748134999988403*^-6, -6.604643499974965*^-7, -4.2067121500039825*^-7, -9.052542000000037*^-7, -9.78556950005649*^-7, -1.9625623500080236*^-6, 2.6556550000001257*^-9, 3.2505700000131645*^-10, -9.339500000005601*^-11, 3.0195310000000555*^-9, 3.67993000001186*^-10}}, {{-0.0221516715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000029187135000000725, 0.00031834444999999465, 0.00009886297445001185, -0.000017378164999998225, 0.00021431581999998986, -1.4013434999999783*^-6, -3.6323599999985023*^-6, -1.7696050000023424*^-8, -6.697257000001094*^-7, -1.54174849999536*^-7, -3.891456499998183*^-7, -1.608013850001172*^-6}, {0., -0.00023827375000000373, 0.003876436499999983, 0.0011892024300000081, -0.00013025131499999967, 0.0025387655289999976, -0.000019641993499991406, -7.748106000000004*^-6, -0.00001493480604999875, -1.4871312549999928*^-7, 3.8814690000000045*^-7, -0.000015500295650006102, 5.353723400000008*^-7}, {0., -0.0009835052500000024, 0.018195516634999978, 0.004963921500000024, -0.0006827548650000237, 0.010601526000000028, -0.000013239305149999995, 1.1188349999999281*^-7, -0.00012886280605001188, -0.00014008872569992725, -0.00012670813984999585, -6.606809700000005*^-6, 0.000013376874899999997}, {0., 0.0010743397499999863, 0.0019540704864999805, 0.0009001514500000078, 0.0006313774850000009, 0.0011686647837999967, -9.280484499999945*^-7, -1.1644788499999904*^-6, 2.0026986999999956*^-7, -1.0837450000000077*^-7, 2.4844533500000153*^-7, -1.669869999999997*^-7, 3.576444499999973*^-7}, {0., 0.0146916535, -0.425781971, -0.134110835, 0.00864236573, -0.276807433, 0.000275335987, 0.00038084632, -0.0000142453879, 0.0000566334514, -0.0000285217203, 0.0000424575913, -0.0000849104723}, {0., -6.628328560000401*^-6, 0.00047796269999996616, 0.00008271158565000487, -3.680776215000134*^-6, 0.00016907785650000743, 0.00021660645649999866, 0.0004332858400000056, 6.7451599999997385*^-9, -2.455714299999803*^-8, 1.2406835000001294*^-8, -1.7843218999999798*^-8, 3.694024300000089*^-8}}, {{-0.00493067174, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.0852856000026093*^-7, 0.0002868409000000025, -2.6014689999999803*^-7, -7.082712150004167*^-7, -6.859984999999652*^-7, 0.00027011729999999994, 0.0005397342499999964, -1.968228999997112*^-8, -7.86668492999687*^-7, -1.266323649998062*^-7, -4.5968236899937565*^-7, -1.4197297570003875*^-6}, {0., -3.0345285600003047*^-6, 0.000799052150000007, -5.0289143500026334*^-6, 4.789287849985002*^-7, -3.0138574999999954*^-6, 0.0008007104500000056, 0.0016089544154999874, -3.7620072900063084*^-6, -2.511648499999985*^-9, 1.1833450000001312*^-9, -3.7642323690023627*^-6, 4.3603585000000504*^-9}, {0., 1.5324714399966854*^-6, -0.00002192501500000027, -3.295414350013015*^-6, 1.4430787849684101*^-6, -8.063643499978124*^-6, -7.5745921500000466*^-6, -0.000015205010000003973, 4.994927099710722*^-7, 4.901315070471313*^-7, 4.791176350105175*^-7, 2.4805080999999436*^-8, -6.2917570000015945*^-9}, {0., -7.045285600193463*^-7, -2.4748134999999245*^-6, -6.604643499989737*^-7, -4.206712150012226*^-7, -9.052542000000105*^-7, -9.785569500021923*^-7, -1.962562350006394*^-6, 2.655655000000172*^-9, 3.2505700000208407*^-10, -9.339500000008248*^-11, 3.0195310000004526*^-9, 3.6799300000113304*^-10}, {0., -6.6283285600002295*^-6, 0.0004779626999999731, 0.00008271158564999992, -3.680776215000091*^-6, 0.0001690778564999995, 0.00021660645649999725, 0.00043328584000000005, 6.745159999999785*^-9, -2.4557142999997262*^-8, 1.2406835000002114*^-8, -1.7843218999998554*^-8, 3.6940242999999146*^-8}, {0., 7.31005712*^-6, -0.0873168314, 0.0000786528287, -3.77115757*^-6, 0.000161553287, -0.0871869312, -0.174375293, -1.1898542*^-7, 4.76736986*^-7, -2.3823527*^-7, 3.50464738*^-7, -7.29440486*^-7}}}}, {7, 10, 600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00618876355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0627633665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0365847294, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.096937228, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02162137925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004836898155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00618876355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00915597131, 0.0137747071, 0.0000588671158, 0.0227090924, 0.00640130997, 0.0144383237, 0.0578725622, 0.00161098023, 0.0257711993, 0.00644342931, 0.0144961326, 0.05798818}, {0., -0.0002466271549999982, -0.00007825505000000343, -0.00006778155790000684, -0.00012029071000000009, -3.0740619999997435*^-6, -0.000014592349999995036, -0.000016953466000000386, -8.950615000002937*^-6, -4.691913136499447*^-6, -1.0120485900000437*^-6, -0.00001161030000000618, -0.000010989068124998465}, {0., -0.0008811541550000079, -0.00003513400500000001, -0.00039859205790004903, -0.0006841391999999891, -0.00015611698500000992, -0.00002144515134999966, -0.0000846199040000006, -0.00013986461499998493, -0.00017586915000000758, -0.00014693165499995997, -0.000021535176749999676, -0.00008479995500000063}, {0., 0.001759421344999998, -7.017687999999871*^-6, 0.0005746313421000002, 0.0011454959500000056, -3.619339849999942*^-6, -3.5934987999999224*^-6, -0.000015720937299998702, -3.629740900000324*^-7, -6.394338799999017*^-6, -1.7176650450000032*^-6, -3.6089880999999*^-6, -0.000015751865949999728}, {0., -0.000027664055000000375, 0.0003049269499999785, 0.00009485444210000082, -0.00001645460499999883, 0.00020540301499999414, -1.3278120000001395*^-6, -3.459876500000301*^-6, -1.83333500000656*^-8, -6.477721499990394*^-7, -1.5043644999993579*^-7, -3.756526999999564*^-7, -1.5556075499988705*^-6}, {0., -2.047677700002574*^-7, 0.00027675594999999886, -2.444808500000082*^-7, -6.881944399987773*^-7, -6.474129999997955*^-7, 0.0002602896999999993, 0.0005200944000000041, -1.9100557000037072*^-8, -7.621146429992595*^-7, -1.2274608600023743*^-7, -4.4533648649997*^-7, -1.3757541190005338*^-6}}, {{-0.0627633665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00024662715499999995, -0.00007825505000000083, -0.00006778155790000749, -0.00012029071000000009, -3.0740619999997977*^-6, -0.000014592349999992434, -0.000016953465999999112, -8.95061500000142*^-6, -4.691913136499817*^-6, -1.012048589999967*^-6, -0.000011610300000011384, -0.000010989068124998141}, {0., 0.109723063, 0.139968572, 0.132753907, -0.0206600399, -0.000551777196, 0.143173749, -0.000368359768, 0.143361117, 5.95326273*^-7, 2.00870718*^-6, 0.143358638, 1.41753625*^-6}, {0., -0.005719537449999992, -0.00068650696, -0.0031644505000000267, -0.004184421550000039, -0.001129858402000028, -0.0005086669513499916, 3.428382999999996*^-6, -0.0015258930000000004, -0.0010197306631364866, -0.0010174348535900157, -0.0005092183267500069, 2.325939875000001*^-6}, {0., 0.010450984230000002, -0.0001074530380000109, 0.0035021491999999953, 0.0071720532, -0.000016231354849999998, -0.00007668569879999682, 1.3906811999999827*^-6, -0.00007500693909001103, 1.4810851350000204*^-7, 1.3614222899999995*^-6, -0.000076772138100003, 1.2186301749999995*^-6}, {0., -0.00022526639999999754, 0.0037062399999999995, 0.0011378953649999884, -0.00012282105499999973, 0.0024275800980000095, -0.000018790811999997218, -7.272848000000007*^-6, -0.000014373603350007084, -1.4244228650000268*^-7, 3.624298600000013*^-7, -0.000014902852700007253, 5.034508249999968*^-7}, {0., -2.9444077699993014*^-6, 0.0007689093999999966, -4.813451450000487*^-6, 4.4990556000030977*^-7, -2.8203384999999926*^-6, 0.0007703758000000074, 0.001548017384000011, -3.6287405570024794*^-6, -2.3979894999999547*^-9, 1.1389639999999169*^-9, -3.6310864865101503*^-6, 4.172612000000016*^-9}}, {{0.0365847294, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008811541550000027, -0.00003513400500000045, -0.00039859205790002193, -0.0006841392000000064, -0.00015611698500001426, -0.000021445151349999518, -0.00008461990400000091, -0.00013986461500001116, -0.0001758691499999833, -0.00014693165499997472, -0.000021535176749999663, -0.0000847999549999992}, {0., -0.005719537449999992, -0.0006865069599999996, -0.0031644505000000267, -0.0041844215500000306, -0.0011298584020000128, -0.0005086669513499897, 3.428382999999996*^-6, -0.0015258930000000143, -0.001019730663136514, -0.0010174348535899984, -0.0005092183267500078, 2.3259398750000016*^-6}, {0., -0.190993928, -0.00584472608, 0.768270894, 0.714732942, 0.821705127, -0.0000694430973, 0.000152101708, 0.824745207, 0.824619372, 0.824767323, -0.0000713933465, 0.00014820121}, {0., 0.05068707650000001, -0.00011618622799999965, 0.014175301899999975, 0.029101239149999972, -0.0007198680748499824, 0.000024041679405, -0.000047131473999999996, -0.0006385724390899711, -0.0005995615888000113, -0.0006468154700450222, 0.00002400182655, -0.00004721117989999999}, {0., -0.000923951400000002, 0.017320414539999968, 0.004722341999999977, -0.0006414600549999958, 0.010077499000000018, -0.000012507574849999993, 3.3583950000004993*^-7, -0.00012190160334998884, -0.00013260252215001957, -0.0001198464114500038, -6.2993901*^-6, 0.000012752209650000006}, {0., 1.2870922300008088*^-6, -0.00002045481000000071, -3.1864514500103225*^-6, 1.1710555599905713*^-6, -7.573747999992366*^-6, -7.091101349998574*^-6, -0.000014233353999998366, 3.927594430179598*^-7, 3.8308535699574346*^-7, 3.736439139752225*^-7, 2.3060113499998687*^-8, -5.2506189999888756*^-9}}, {{-0.096937228, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0017594213450000031, -7.01768799999964*^-6, 0.0005746313420999995, 0.0011454959500000021, -3.619339849999983*^-6, -3.5934988000000875*^-6, -0.00001572093729999835, -3.6297409000002074*^-7, -6.394338799998317*^-6, -1.7176650450000108*^-6, -3.6089880999998214*^-6, -0.000015751865950000554}, {0., 0.010450984230000009, -0.00010745303800001327, 0.0035021491999999987, 0.007172053200000002, -0.000016231354849999984, -0.00007668569879999698, 1.3906811999999844*^-6, -0.00007500693909001654, 1.481085135000012*^-7, 1.36142229*^-6, -0.00007677213810000638, 1.2186301749999989*^-6}, {0., 0.05068707650000001, -0.00011618622799999985, 0.014175301899999992, 0.029101239149999958, -0.000719868074849972, 0.000024041679405, -0.000047131473999999996, -0.0006385724390899905, -0.000599561588800035, -0.0006468154700450257, 0.00002400182655, -0.00004721117989999999}, {0., -0.13651008, 0.000224650076, -0.0464794198, -0.0930314093, 0.0000886331497, 0.0000120913976, -0.0000244295254, -3.39312182*^-6, 0.0000167661776, -7.48905991*^-6, 0.0000121822762, -0.0000242477681}, {0., 0.0010420991000000017, 0.0018708304620000116, 0.0008644138999999995, 0.0006115081950000042, 0.0011170754251499937, -8.72580299999989*^-7, -1.0941517999999925*^-6, 1.8674381000000058*^-7, -1.0384975000000171*^-7, 2.32056904999998*^-7, -1.5715964999999906*^-7, 3.36689999999999*^-7}, {0., -6.699077699960691*^-7, -2.3224880000005665*^-6, -6.21101450002668*^-7, -3.99794439995841*^-7, -8.472908499999957*^-7, -9.202487999959708*^-7, -1.8457372999991506*^-6, 2.521468000000083*^-9, 3.081070000003933*^-10, -8.324599999984828*^-11, 2.860013500000195*^-9, 3.578809999996037*^-10}}, {{-0.02162137925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000027664055000000375, 0.0003049269499999811, 0.00009485444210000017, -0.00001645460499999883, 0.0002054030149999898, -1.3278119999999768*^-6, -3.459876500001846*^-6, -1.833335000001393*^-8, -6.477721499996425*^-7, -1.504364499998155*^-7, -3.756527000003257*^-7, -1.5556075500001987*^-6}, {0., -0.00022526640000000014, 0.0037062399999999995, 0.0011378953649999884, -0.00012282105499999973, 0.002427580097999997, -0.000018790811999999657, -7.272848000000007*^-6, -0.000014373603350006925, -1.4244228650000183*^-7, 3.6242986000000087*^-7, -0.00001490285270000502, 5.034508249999978*^-7}, {0., -0.0009239513999999976, 0.01732041453999998, 0.0047223419999999905, -0.0006414600549999872, 0.01007749899999999, -0.00001250757485, 3.358395000000364*^-7, -0.00012190160335001643, -0.0001326025221500271, -0.00011984641145001973, -6.2993901*^-6, 0.00001275220965}, {0., 0.001042099099999999, 0.001870830462, 0.000864413899999996, 0.0006115081950000059, 0.0011170754251499833, -8.725802999999865*^-7, -1.0941517999999942*^-6, 1.867438100000008*^-7, -1.038497500000034*^-7, 2.3205690499999886*^-7, -1.571596499999999*^-7, 3.36689999999999*^-7}, {0., 0.0140937128, -0.41501169, -0.130802701, 0.00827827611, -0.269829355, 0.000263578624, 0.000364166853, -0.0000136747933, 0.0000543530443, -0.0000273781771, 0.0000407487054, -0.0000814929849}, {0., -6.218457770000128*^-6, 0.00045643239999999113, 0.00007890104854999788, -3.4456344399995545*^-6, 0.00016122475199999126, 0.0002072435879999987, 0.0004145555734999945, 6.333493000000473*^-9, -2.30434930000024*^-8, 1.1645113999999933*^-8, -1.674128649999964*^-8, 3.466583100000307*^-8}}, {{-0.004836898155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.0476777000053015*^-7, 0.00027675595000000146, -2.444808500000048*^-7, -6.881944399992485*^-7, -6.474129999999717*^-7, 0.0002602897000000019, 0.0005200944000000006, -1.9100556999983656*^-8, -7.621146429995923*^-7, -1.2274608600024162*^-7, -4.4533648650008084*^-7, -1.37575411900126*^-6}, {0., -2.9444077699961047*^-6, 0.0007689093999999896, -4.813451449994788*^-6, 4.499055599998386*^-7, -2.820338500000006*^-6, 0.0007703758000000144, 0.0015480173840000063, -3.628740556996246*^-6, -2.397989499999928*^-9, 1.1389639999999698*^-9, -3.631086486516333*^-6, 4.172612000000069*^-9}, {0., 1.2870922300040055*^-6, -0.000020454810000001145, -3.1864514500323793*^-6, 1.1710555599675487*^-6, -7.573747999978231*^-6, -7.091101350000451*^-6, -0.000014233353999994585, 3.927594430241932*^-7, 3.8308535699194124*^-7, 3.73643913975652*^-7, 2.3060113499996226*^-8, -5.25061899998337*^-9}, {0., -6.699077699928724*^-7, -2.322487999998195*^-6, -6.21101450003908*^-7, -3.9979443999804687*^-7, -8.472908499999957*^-7, -9.202487999958056*^-7, -1.8457372999960352*^-6, 2.521468000000136*^-9, 3.081069999996786*^-10, -8.324599999979534*^-11, 2.8600135000002744*^-9, 3.578810000000272*^-10}, {0., -6.2184577700004*^-6, 0.0004564323999999842, 0.00007890104855000357, -3.445634439999158*^-6, 0.00016122475199997766, 0.00020724358800000114, 0.000414555573499996, 6.333493000000526*^-9, -2.3043493000003115*^-8, 1.1645113999999139*^-8, -1.6741286499998714*^-8, 3.4665831000001797*^-8}, {0., 7.23081554*^-6, -0.0855705328, 0.0000750159029, -3.51911112*^-6, 0.000154013496, -0.0854358771, -0.170873143, -1.15518886*^-7, 4.62829286*^-7, -2.31287828*^-7, 3.40172973*^-7, -7.08291762*^-7}}}}, {7, 10, 700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0061345091, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0620117495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03532972775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.095599761, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0211775235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00475761929, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0061345091, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00912791978, 0.0136145612, 0.0000852278087, 0.0224940892, 0.00632669935, 0.0142689423, 0.0571913743, 0.00159195323, 0.0254669023, 0.00636733708, 0.0143249705, 0.0573034307}, {0., -0.00023879789000000318, -0.00007691960000000275, -0.00006522090435000238, -0.00011562724499999955, -2.951105500000235*^-6, -0.000014153150000001391, -0.000016411272500000215, -8.720114999999362*^-6, -4.584571004499484*^-6, -9.938163799999687*^-7, -0.00001130925000000782, -0.000010722616229999798}, {0., -0.0008436373899999988, -0.00003374545499999987, -0.00038161790435004006, -0.0006551650999999659, -0.00014989567499995582, -0.00002082721780000036, -0.00008219836550000113, -0.00013435061500000067, -0.00016931215000004496, -0.00014121503999997564, -0.000020912297000000046, -0.00008236852400000052}, {0., 0.0017218056100000018, -6.759861999999775*^-6, 0.0005620360456499995, 0.001120361250000007, -3.486319649999917*^-6, -3.50164000000031*^-6, -0.000015326993099999478, -3.5823212000000134*^-7, -6.234565100000461*^-6, -1.6790497100001618*^-6, -3.5163075500002975*^-6, -0.000015356428199999052}, {0., -0.000026418439999999384, 0.00029386740000000855, 0.00009154659564999945, -0.000015699720000001555, 0.00019805382499998858, -1.2678919999997154*^-6, -3.3186704999989584*^-6, -1.879350000002061*^-8, -6.294084499996021*^-7, -1.472306500003321*^-7, -3.6445275000036124*^-7, -1.5118424499991717*^-6}, {0., -2.014564899997815*^-7, 0.0002683683999999964, -2.3181999999999467*^-7, -6.713369600000356*^-7, -6.161380000002165*^-7, 0.000252122149999999, 0.0005037723499999869, -1.861406550000265*^-8, -7.41563627500752*^-7, -1.1949397200019172*^-7, -4.3330689500037997*^-7, -1.3389017075003283*^-6}}, {{-0.0620117495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002387978899999997, -0.00007691959999999581, -0.0000652209043500078, -0.00011562724499999955, -2.9511055000003977*^-6, -0.000014153149999999656, -0.000016411272499999158, -8.72011500000023*^-6, -4.584571004499077*^-6, -9.93816379999974*^-7, -0.000011309250000005218, -0.000010722616229998788}, {0., 0.108672031, 0.137970561, 0.131017829, -0.0200094245, -0.000530679629, 0.141107993, -0.000356172255, 0.141289106, 5.50842009*^-7, 1.90057276*^-6, 0.141286756, 1.35373246*^-6}, {0., -0.005468955999999997, -0.0006596520249999949, -0.003029811000000049, -0.00399698825, -0.0010811521854999784, -0.0004920387677999947, 3.2595444999999966*^-6, -0.001467005999999993, -0.0009773604210045472, -0.000975171786379958, -0.0004925591970000008, 2.2179492699999904*^-6}, {0., 0.010208212190000003, -0.00010367786199999336, 0.003420700899999997, 0.007003955650000004, -0.00001539312314999999, -0.00007446448999999338, 1.3283869000000019*^-6, -0.000072871037120004, 1.289915455000011*^-7, 1.2891271299999996*^-6, -0.00007454580755000114, 1.1652507700000004*^-6}, {0., -0.00021466944999999887, 0.003566336500000017, 0.0010956849349999936, -0.00011677666999999978, 0.002336168314499981, -0.00001809064199999639, -6.888268450000001*^-6, -0.00001390821850000136, -1.3717200450000082*^-7, 3.417804200000004*^-7, -0.000014407852750007478, 4.77585420000002*^-7}, {0., -2.868746489998223*^-6, 0.0007439008000000025, -4.636345150003272*^-6, 4.263630400008873*^-7, -2.664349499999986*^-6, 0.0007452152500000073, 0.001497474627499995, -3.5176990654923054*^-6, -2.303976500000039*^-9, 1.101428000000035*^-9, -3.5197568950109595*^-6, 4.0165199999999815*^-9}}, {{0.03532972775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008436373900000023, -0.00003374545499999944, -0.0003816179043500316, -0.0006551650999999884, -0.0001498956749999736, -0.00002082721780000043, -0.0000821983655000004, -0.00013435061499997378, -0.00016931215000002588, -0.0001412150399999583, -0.00002091229699999978, -0.00008236852399999897}, {0., -0.005468955999999997, -0.0006596520249999988, -0.003029811000000035, -0.003996988249999991, -0.0010811521854999769, -0.0004920387677999905, 3.2595444999999966*^-6, -0.001467005999999993, -0.0009773604210045442, -0.0009751717863799832, -0.0004925591970000032, 2.2179492699999972*^-6}, {0., -0.183518971, -0.00557805895, 0.749964355, 0.698572184, 0.801256954, -0.0000667774644, 0.000146034631, 0.804151219, 0.804030372, 0.804172496, -0.000068613606, 0.000142362348}, {0., 0.04931888300000001, -0.00010939033199999989, 0.01378470164999998, 0.028288066249999994, -0.0006888074146499797, 0.000023310465325, -0.00004571720895, -0.0006118840371199811, -0.0005740409151000473, -0.0006198736047099744, 0.000023273320250000003, -0.00004579149925}, {0., -0.0008757934500000049, 0.016606224975, 0.00452512699999999, -0.000608064020000007, 0.009650021000000036, -0.000011914285799999994, 5.080295000000202*^-7, -0.00011625071849999249, -0.00012652210845003222, -0.00011427757564999163, -6.047782399999997*^-6, 0.00001224103615}, {0., 1.1097535100032163*^-6, -0.000019274924999999887, -3.0823451500024392*^-6, 9.78013040024855*^-7, -7.170147999967412*^-6, -6.701267800002242*^-6, -0.00001345031549999931, 3.183009345286282*^-7, 3.0843637249648174*^-7, 2.997210280403493*^-7, 2.168575500000467*^-8, -4.494707500005439*^-9}}, {{-0.095599761, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0017218056100000052, -6.759861999999436*^-6, 0.0005620360456500011, 0.0011203612500000053, -3.4863196500000727*^-6, -3.5016400000004166*^-6, -0.000015326993100001074, -3.5823211999997783*^-7, -6.234565100000575*^-6, -1.6790497100000953*^-6, -3.5163075500005067*^-6, -0.000015356428199997385}, {0., 0.010208212189999996, -0.00010367786199999562, 0.003420700900000004, 0.007003955650000006, -0.00001539312315000001, -0.00007446448999999522, 1.3283869000000053*^-6, -0.00007287103712000365, 1.2899154550000073*^-7, 1.2891271299999998*^-6, -0.0000745458075499944, 1.1652507700000004*^-6}, {0., 0.04931888300000001, -0.00010939033199999998, 0.013784701649999953, 0.028288066249999966, -0.0006888074146499945, 0.000023310465324999997, -0.00004571720895, -0.0006118840371199807, -0.0005740409151000492, -0.0006198736047099973, 0.000023273320250000003, -0.00004579149925000001}, {0., -0.135644968, 0.000218087724, -0.0461768783, -0.0924239195, 0.0000857718293, 0.00001174898, -0.0000237327138, -3.31492576*^-6, 0.0000162728302, -7.29379058*^-6, 0.0000118356151, -0.0000235594436}, {0., 0.0010150415500000025, 0.001802370137999998, 0.0008348756499999971, 0.0005948434800000027, 0.001074675085350002, -8.276600000000028*^-7, -1.0372546000000015*^-6, 1.7590048000000035*^-7, -1.0004444999999829*^-7, 2.1889358999999955*^-7, -1.491887000000003*^-7, 3.196878500000028*^-7}, {0., -6.417464899908055*^-7, -2.1993620000076985*^-6, -5.892451499983888*^-7, -3.8253695999869765*^-7, -8.005531499999857*^-7, -8.729400000004328*^-7, -1.7506431000124945*^-6, 2.411239499999983*^-9, 2.942725000008454*^-10, -7.533700000026195*^-11, 2.72950499999995*^-9, 3.489925000005538*^-10}}, {{-0.0211775235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000026418439999999384, 0.0002938674000000016, 0.00009154659564999403, -0.000015699720000001555, 0.00019805382499999856, -1.2678920000000135*^-6, -3.3186704999979555*^-6, -1.879350000004009*^-8, -6.294084499997715*^-7, -1.4723065000022198*^-7, -3.64452750000778*^-7, -1.51184244999783*^-6}, {0., -0.00021466944999999626, 0.003566336500000017, 0.0010956849349999936, -0.00011677667000000065, 0.0023361683144999825, -0.000018090641999993218, -6.888268450000001*^-6, -0.000013908218500002789, -1.3717200450000119*^-7, 3.417804200000006*^-7, -0.000014407852750003558, 4.775854200000019*^-7}, {0., -0.0008757934500000092, 0.01660622497499999, 0.004525127000000018, -0.0006080640200000209, 0.009650021000000064, -0.000011914285799999994, 5.080295000000202*^-7, -0.00011625071849996615, -0.00012652210845004452, -0.0001142775756499681, -6.047782399999997*^-6, 0.000012241036150000006}, {0., 0.0010150415499999982, 0.001802370138, 0.0008348756499999971, 0.0005948434800000027, 0.0010746750853499892, -8.276600000000045*^-7, -1.037254600000005*^-6, 1.7590048000000056*^-7, -1.0004444999999998*^-7, 2.1889358999999912*^-7, -1.4918870000000114*^-7, 3.196878500000011*^-7}, {0., 0.0136007089, -0.406019024, -0.1280381, 0.00797824004, -0.264001997, 0.000253896284, 0.000350445941, -0.000013203563, 0.0000524702169, -0.0000264338487, 0.0000393377055, -0.0000786712151}, {0., -5.88744648999936*^-6, 0.00043875934999999117, 0.00007577865484999707, -3.2560169600007076*^-6, 0.00015479035200000724, 0.00019953765800000828, 0.00039914002949999194, 6.000534500000067*^-9, -2.1820077499999083*^-8, 1.1029277999999843*^-8, -1.5850845000001106*^-8, 3.2827292500001994*^-8}}, {{-0.00475761929, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.0145648999946725*^-7, 0.0002683683999999964, -2.3181999999999467*^-7, -6.71336960000532*^-7, -6.161380000000403*^-7, 0.0002521221500000007, 0.0005037723499999938, -1.8614065500012662*^-8, -7.415636275008575*^-7, -1.1949397200027023*^-7, -4.3330689500006847*^-7, -1.3389017075003673*^-6}, {0., -2.8687464899979087*^-6, 0.0007439008000000025, -4.636345150008103*^-6, 4.2636304000039094*^-7, -2.6643494999999996*^-6, 0.0007452152500000142, 0.0014974746274999905, -3.517699065494484*^-6, -2.303976500000039*^-9, 1.1014280000000746*^-9, -3.5197568950123825*^-6, 4.0165199999999815*^-9}, {0., 1.1097535100035305*^-6, -0.000019274925000002923, -3.0823451500072707*^-6, 9.780130399983378*^-7, -7.170147999946419*^-6, -6.701267799999572*^-6, -0.000013450315500003511, 3.183009345542054*^-7, 3.0843637249811096*^-7, 2.997210280519802*^-7, 2.1685755000004484*^-8, -4.494707500003639*^-9}, {0., -6.417464899904912*^-7, -2.1993620000054353*^-6, -5.892451499997509*^-7, -3.825369599974593*^-7, -8.005531499999925*^-7, -8.729399999985914*^-7, -1.7506431000074292*^-6, 2.4112394999999234*^-9, 2.9427250000036895*^-10, -7.533700000043401*^-11, 2.7295049999997647*^-9, 3.489925000006597*^-10}, {0., -5.887446489999046*^-6, 0.00043875934999998423, 0.00007577865484999224, -3.2560169600003366*^-6, 0.00015479035200000046, 0.0001995376580000051, 0.00039914002949999444, 6.000534500000219*^-9, -2.182007749999956*^-8, 1.1029277999999247*^-8, -1.585084500000129*^-8, 3.2827292500003794*^-8}, {0., 7.15449298*^-6, -0.0840980527, 0.0000720356903, -3.31602608*^-6, 0.000147838296, -0.0839596885, -0.167920731, -1.12601869*^-7, 4.51127255*^-7, -2.25442056*^-7, 3.3151379*^-7, -6.90496585*^-7}}}}, {7, 10, 800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0060864954, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.061354025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0342647603, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.094434708, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02079632785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004688952555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0060864954, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00910115608, 0.0134746387, 0.000107475245, 0.0223048582, 0.00626151689, 0.0141210138, 0.0565965316, 0.00157534006, 0.0252012069, 0.00630089782, 0.0141755211, 0.0567055463}, {0., -0.00023211853999999948, -0.00007576784999999142, -0.00006304112249999605, -0.00011166061500000012, -2.8474350000001*^-6, -0.000013778399999997415, -0.000015949462000000938, -8.522030000013281*^-6, -4.491584969999998*^-6, -9.777259399998692*^-7, -0.000011050050000002698, -0.000010492801424999762}, {0., -0.000811944539999998, -0.00003257641499999995, -0.00036729362249998676, -0.000630697599999952, -0.000144649444999978, -0.000020298327900000454, -0.00008012497900000031, -0.00012969753000002804, -0.0001637659500000055, -0.00013638790999997985, -0.00002037923174999976, -0.00008028688650000026}, {0., 0.0016891204599999987, -6.541660999999667*^-6, 0.0005510962774999996, 0.0010985318000000036, -3.373758449999775*^-6, -3.4226105500002105*^-6, -0.000014987619999999424, -3.5390367999991415*^-7, -6.096808299999403*^-6, -1.6455338249999038*^-6, -3.43659560000014*^-6, -0.000015015690050000618}, {0., -0.000025370240000000162, 0.00028449565000002175, 0.00008873987750000756, -0.000015064704999999314, 0.00019182405500001165, -1.2176205000000943*^-6, -3.1997114999980864*^-6, -1.912464999991001*^-8, -6.136882999984644*^-7, -1.444139000001591*^-7, -3.548827000000552*^-7, -1.4742865000004406*^-6}, {0., -1.9850376500005493*^-7, 0.00026120595000000274, -2.2127165000000357*^-7, -6.567563549990358*^-7, -5.90010500000032*^-7, 0.0002451519000000041, 0.0004898427000000066, -1.819191649999355*^-8, -7.239179419990574*^-7, -1.1668960649978531*^-7, -4.2297338149986407*^-7, -1.307224858498836*^-6}}, {{-0.061354025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00023211853999999688, -0.00007576784999999836, -0.0000630411225000019, -0.00011166061499999838, -2.8474350000002625*^-6, -0.000013778399999998282, -0.000015949462000001968, -8.522030000006559*^-6, -4.491584970000087*^-6, -9.777259400000488*^-7, -0.000011050050000000096, -0.000010492801425000114}, {0., 0.107744262, 0.136234193, 0.12950475, -0.0194540612, -0.00051285366, 0.13931358, -0.000345795376, 0.13948937, 5.1446994*^-7, 1.81060188*^-6, 0.139487128, 1.30000285*^-6}, {0., -0.005257744099999989, -0.0006370187299999967, -0.002916393000000017, -0.0038392453999999687, -0.0010402776699999783, -0.0004778806778999902, 3.1181754999999963*^-6, -0.0014173184999999866, -0.0009417362349699587, -0.0009396373009399883, -0.00047837628174999256, 2.127155075000003*^-6}, {0., 0.009997871620000008, -0.00010047616100000672, 0.003350135649999999, 0.006858386300000005, -0.000014692991949999985, -0.00007256171055000173, 1.275888499999984*^-6, -0.00007103955368000059, 1.1366902999999996*^-7, 1.2289212350000003*^-6, -0.0000726397455999964, 1.1201961250000001*^-6}, {0., -0.00020577989999999956, 0.003448052499999993, 0.0010599718699999955, -0.00011171300499999938, 0.002258871329999995, -0.00001749877049999596, -6.567541999999996*^-6, -0.000013511224649996407, -1.3263872000000092*^-7, 3.246708099999994*^-7, -0.000013987082699997055, 4.55988374999996*^-7}, {0., -2.8029337649998724*^-6, 0.0007225897500000023, -4.486381650003725*^-6, 4.0669364500083283*^-7, -2.534686499999967*^-6, 0.0007237800500000044, 0.0014544141879999917, -3.422956916501202*^-6, -2.224090000000016*^-9, 1.0689684999999994*^-9, -3.425023381489469*^-6, 3.8833420000000056*^-9}}, {{0.0342647603, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008119445399999954, -0.00003257641499999995, -0.0003672936224999926, -0.0006306975999999798, -0.00014464944499998538, -0.000020298327900000745, -0.00008012497899999999, -0.00012969753000000744, -0.00016376594999997947, -0.00013638790999998766, -0.000020379231749999456, -0.00008028688650000074}, {0., -0.005257744099999989, -0.0006370187299999941, -0.0029163929999999894, -0.003839245399999988, -0.0010402776699999677, -0.0004778806778999861, 3.1181754999999828*^-6, -0.0014173185000000144, -0.0009417362349699673, -0.0009396373009399976, -0.00047837628174998703, 2.127155075000002*^-6}, {0., -0.177218485, -0.00535528354, 0.734342515, 0.684758984, 0.783829971, -0.0000645266442, 0.000140922358, 0.786602629, 0.786485986, 0.786623196, -0.0000662684365, 0.000137438773}, {0., 0.04814460150000001, -0.00010375440099999991, 0.013449076450000003, 0.027589961800000007, -0.0006627345534499882, 0.000022685931545, -0.000044508396250000004, -0.0005894465536799713, -0.0005526004582999945, -0.0005972182838249947, 0.000022651010019999997, -0.00004457823905}, {0., -0.0008356518999999962, 0.016006064769999995, 0.004359359999999993, -0.0005802253550000066, 0.009290940999999997, -0.000011418549900000011, 6.450625000000126*^-7, -0.00011152522465001765, -0.00012143413829998604, -0.00010961985390000354, -5.83583315*^-6, 0.000011810495349999995}, {0., 9.755662350096935*^-7, -0.000018297679999994265, -2.9848816500307703*^-6, 8.341436449867844*^-7, -6.830310499983893*^-6, -6.377077900000805*^-6, -0.000012799179000003158, 2.630430835015403*^-7, 2.5348205802806307*^-7, 2.462003935394379*^-7, 2.0564168499998836*^-8, -3.9218585000086456*^-9}}, {{-0.094434708, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0016891204600000013, -6.54166100000006*^-6, 0.0005510962775000007, 0.0010985318000000036, -3.3737584499999446*^-6, -3.422610550000635*^-6, -0.000014987620000000285, -3.539036799998915*^-7, -6.096808299998688*^-6, -1.6455338250000347*^-6, -3.4365955999997658*^-6, -0.000015015690049999947}, {0., 0.009997871620000008, -0.00010047616100000711, 0.0033501356500000024, 0.006858386300000007, -0.000014692991949999965, -0.00007256171055000649, 1.2758884999999908*^-6, -0.00007103955367999959, 1.1366902999999938*^-7, 1.2289212350000003*^-6, -0.00007263974559999775, 1.1201961249999993*^-6}, {0., 0.04814460150000001, -0.00010375440099999987, 0.013449076449999986, 0.027589961800000007, -0.0006627345534500062, 0.000022685931545, -0.000044508396250000004, -0.0005894465536799842, -0.0005526004582999677, -0.000597218283824974, 0.00002265101002, -0.00004457823905}, {0., -0.134865966, 0.000212473322, -0.0459048939, -0.0918779006, 0.0000833321069, 0.0000114554211, -0.00002313556, -3.24689264*^-6, 0.0000158509166, -7.12543235*^-6, 0.0000115384912, -0.0000229694199}, {0., 0.000991760600000004, 0.0017444628390000105, 0.0008097839499999898, 0.0005805118950000022, 0.0010388329465499946, -7.901705500000235*^-7, -9.898114999999966*^-7, 1.6692817000000038*^-7, -9.676940000000384*^-8, 2.079837750000005*^-7, -1.425272999999994*^-7, 3.054743499999985*^-7}, {0., -6.174337649983667*^-7, -2.096710999995033*^-6, -5.626316500012237*^-7, -3.679563549994326*^-7, -7.616914499999872*^-7, -8.334105499954725*^-7, -1.671719999998822*^-6, 2.3181285000000638*^-9, 2.8260800000016947*^-10, -6.895650000001309*^-11, 2.61966850000018*^-9, 3.4104149999961077*^-10}}, {{-0.02079632785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000025370240000000162, 0.0002844956500000148, 0.0000887398775000017, -0.000015064704999999748, 0.00019182405500000428, -1.2176204999998774*^-6, -3.199711499996677*^-6, -1.9124649999931187*^-8, -6.136882999985965*^-7, -1.4441390000030987*^-7, -3.548827000000518*^-7, -1.4742865000021144*^-6}, {0., -0.0002057799000000013, 0.003448052499999993, 0.0010599718699999955, -0.00011171300499999981, 0.0022588713300000056, -0.000017498770500001815, -6.567541999999996*^-6, -0.000013511224650000764, -1.326387199999998*^-7, 3.246708099999995*^-7, -0.000013987082699992714, 4.5598837499999527*^-7}, {0., -0.0008356518999999979, 0.016006064770000005, 0.004359359999999979, -0.0005802253550000191, 0.009290940999999997, -0.000011418549900000018, 6.450625000000126*^-7, -0.00011152522465002201, -0.00012143413829995842, -0.0001096198539000115, -5.83583315*^-6, 0.000011810495350000002}, {0., 0.0009917606000000023, 0.001744462838999997, 0.0008097839499999933, 0.0005805118950000035, 0.0010388329465499848, -7.901705500000192*^-7, -9.898115000000034*^-7, 1.669281700000006*^-7, -9.676940000000384*^-8, 2.0798377500000092*^-7, -1.425273000000011*^-7, 3.054743499999985*^-7}, {0., 0.0131828028, -0.398311941, -0.125666906, 0.00772402771, -0.259006992, 0.000245697541, 0.000338838423, -0.0000128035507, 0.0000508722766, -0.0000256322922, 0.0000381401654, -0.000076276327}, {0., -5.6119337650001906*^-6, 0.00042383619999999955, 0.00007314461834999095, -3.0983413550003293*^-6, 0.0001493656894999857, 0.00019301582950000118, 0.0003860932884999918, 5.722883499999886*^-9, -2.0800642000001218*^-8, 1.0515993500000611*^-8, -1.5108931500002617*^-8, 3.129529149999459*^-8}}, {{-0.004688952555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.9850376500006595*^-7, 0.00026120595000000274, -2.2127165000000357*^-7, -6.567563549993854*^-7, -5.900105000001404*^-7, 0.0002451519000000032, 0.0004898426999999997, -1.8191916500011167*^-8, -7.239179419995384*^-7, -1.1668960649960022*^-7, -4.229733814994571*^-7, -1.3072248584988788*^-6}, {0., -2.802933764999016*^-6, 0.0007225897500000023, -4.486381650001259*^-6, 4.066936450004832*^-7, -2.534686499999967*^-6, 0.0007237800500000113, 0.0014544141879999962, -3.4229569165072915*^-6, -2.2240900000000425*^-9, 1.0689685000000126*^-9, -3.4250233814925313*^-6, 3.8833420000000056*^-9}, {0., 9.75566235003611*^-7, -0.000018297679999996867, -2.984881650014426*^-6, 8.341436449899042*^-7, -6.830310499972292*^-6, -6.377077899997911*^-6, -0.000012799179000000014, 2.6304308348157335*^-7, 2.534820580102348*^-7, 2.462003935166379*^-7, 2.0564168499999206*^-8, -3.92185850001071*^-9}, {0., -6.174337650044492*^-7, -2.09671099999464*^-6, -5.626316500022266*^-7, -3.6795635499631274*^-7, -7.61691449999994*^-7, -8.334105499976502*^-7, -1.6717199999979613*^-6, 2.318128500000024*^-9, 2.826080000002489*^-10, -6.895649999999985*^-11, 2.6196685000005507*^-9, 3.410414999992402*^-10}, {0., -5.611933765000202*^-6, 0.00042383619999999955, 0.00007314461834999342, -3.0983413550002455*^-6, 0.0001493656894999973, 0.0001930158295000001, 0.00038609328849999386, 5.722883500000058*^-9, -2.080064200000114*^-8, 1.0515993500001048*^-8, -1.5108931500002246*^-8, 3.1295291499992524*^-8}, {0., 7.08186753*^-6, -0.0828254954, 0.0000695227633, -3.14728729*^-6, 0.000142633621, -0.0826841447, -0.165369613, -1.10086167*^-7, 4.41035884*^-7, -2.20400787*^-7, 3.24046763*^-7, -6.75150283*^-7}}}}, {7, 10, 900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0060433573, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0607687585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03334227945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0934021005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02046259625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00462839254, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0060433573, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00907563311, 0.0133502872, 0.00012664269, 0.0221356214, 0.00620359291, 0.0139895949, 0.0560681307, 0.00156058408, 0.0249652115, 0.00624188556, 0.0140427775, 0.056174496}, {0., -0.0002263085549999988, -0.00007475560000000381, -0.00006114934500001112, -0.00010821860999999863, -2.7581450000001284*^-6, -0.000013451450000007137, -0.00001554806950000129, -8.34804000000855*^-6, -4.409592324000438*^-6, -9.63329170000213*^-7, -0.000010822250000000477, -0.000010290890504999506}, {0., -0.0007846060550000117, -0.0000315707000000001, -0.0003549498449999522, -0.0006095982000000055, -0.0001401304549999982, -0.000019836623599999253, -0.00007831490150000013, -0.00012568604000001704, -0.00015897575000001218, -0.000132225280000009, -0.00001991401970000044, -0.00007846979349999864}, {0., 0.0016602199449999994, -6.3530649999995895*^-6, 0.0005414274550000001, 0.0010792395499999996, -3.2765044499998456*^-6, -3.353232049999913*^-6, -0.000014689725300002091, -3.499271850000039*^-7, -5.975777800000269*^-6, -1.6159406650002317*^-6, -3.3666868000001837*^-6, -0.000014716684849998097}, {0., -0.0000244690049999996, 0.0002763864000000227, 0.0000863086549999989, -0.000014518914999999202, 0.00018643304500001734, -1.1744964999991944*^-6, -3.0973835000012333*^-6, -1.9374299999987852*^-8, -5.998768500001496*^-7, -1.4191715000033206*^-7, -3.465448000006309*^-7, -1.4415303499995823*^-6}, {0., -1.9583765500027677*^-7, 0.00025496769999999724, -2.122813999999991*^-7, -6.439356249994774*^-7, -5.676819999998463*^-7, 0.00023908450000000026, 0.00047771765000000077, -1.7821851499924246*^-8, -7.084359290007103*^-7, -1.1424371300019117*^-7, -4.139440810002885*^-7, -1.2795649699975137*^-6}}, {{-0.0607687585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002263085550000014, -0.0000747556000000012, -0.00006114934500000527, -0.00010821860999999863, -2.7581450000001284*^-6, -0.000013451450000000198, -0.00001554806950000015, -8.348040000003346*^-6, -4.409592324000969*^-6, -9.633291700003772*^-7, -0.000010822250000004814, -0.000010290890504999206}, {0., 0.106912536, 0.13469828, 0.128163002, -0.0189705465, -0.00049747084, 0.137726952, -0.000336780861, 0.13789812, 4.83984648*^-7, 1.73400834*^-6, 0.137895969, 1.25378101*^-6}, {0., -0.005075900850000009, -0.0006175289450000006, -0.002818787999999961, -0.0037036147500000283, -0.0010052125800000256, -0.0004655808236000085, 2.997165499999988*^-6, -0.0013744890000000343, -0.0009111254923240275, -0.0009091035041700057, -0.0004660548697000016, 2.0491589949999935*^-6}, {0., 0.009812365029999992, -0.00009770371499999658, 0.0032879037000000007, 0.006730059199999999, -0.000014094992450000014, -0.00007089993205000398, 1.2306971999999847*^-6, -0.00006943915218501227, 1.0106092599999969*^-7, 1.1776264599999998*^-6, -0.0000709744367999997, 1.0813607949999997*^-6}, {0., -0.00019815820000000043, 0.0033459230000000006, 0.0010291161300000004, -0.00010737666499999968, 0.0021921229200000114, -0.000016987046500009604, -6.293969349999997*^-6, -0.000013166524300005381, -1.2867002399999643*^-7, 3.1015757999999987*^-7, -0.000013621344799999788, 4.375458450000074*^-7}, {0., -2.7460226549978377*^-6, 0.0007040636499999961, -4.357053400001705*^-6, 3.899643750013734*^-7, -2.424403000000005*^-6, 0.0007051495499999921, 0.001416987930500005, -3.3405618515035196*^-6, -2.1548280000000197*^-9, 1.0404169999999523*^-9, -3.3422440810035585*^-6, 3.76747250000003*^-9}}, {{0.03334227945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0007846060550000073, -0.00003157069999999967, -0.0003549498449999741, -0.0006095981999999917, -0.00014013045500002597, -0.000019836623599999402, -0.00007831490149999912, -0.00012568603999999796, -0.00015897575000002606, -0.0001322252799999847, -0.000019914019700000528, -0.0000784697934999995}, {0., -0.005075900850000009, -0.000617528945000001, -0.002818787999999975, -0.003703614750000009, -0.0010052125800000047, -0.00046558082360001474, 2.997165499999988*^-6, -0.0013744890000000343, -0.0009111254923240148, -0.0009091035041699925, -0.0004660548697, 2.0491589949999913*^-6}, {0., -0.171792864, -0.00516491911, 0.720741266, 0.672715195, 0.768674272, -0.0000625853528, 0.000136521103, 0.771343172, 0.771230151, 0.771363128, -0.0000642472606, 0.000133197287}, {0., 0.047117337499999995, -0.00009897053500000001, 0.013155192800000017, 0.026979142300000022, -0.0006403630344500058, 0.000022141882515000002, -0.000043454701400000005, -0.0005701671521850181, -0.0005341909778000258, -0.0005777497056649698, 0.000022108831985, -0.00004352080235}, {0., -0.0008014262000000045, 0.015490594055000001, 0.004216956000000029, -0.0005564883149999939, 0.00898264800000001, -0.00001099491060000001, 7.569740000000155*^-7, -0.00010748352429998804, -0.00011708097684999789, -0.00010563759714999257, -5.653408849999996*^-6, 0.00001143997695}, {0., 8.704773449998533*^-7, -0.000017469145000004183, -2.894553400008222*^-6, 7.234143749795565*^-7, -6.5379969999991284*^-6, -6.101323600002373*^-6, -0.000012245051499992776, 2.2143814848122433*^-7, 2.119140709967643*^-7, 2.049862870322102*^-7, 1.9623869000001527*^-8, -3.4724700000051125*^-9}}, {{-0.0934021005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0016602199449999968, -6.353064999999915*^-6, 0.000541427454999999, 0.0010792395499999996, -3.2765044499999743*^-6, -3.353232050000085*^-6, -0.000014689725300002371, -3.499271849999666*^-7, -5.975777799999832*^-6, -1.6159406650002699*^-6, -3.3666867999999905*^-6, -0.00001471668484999758}, {0., 0.009812365029999992, -0.0000977037149999943, 0.003287903699999997, 0.0067300591999999975, -0.000014094992450000034, -0.00007089993205000589, 1.2306971999999762*^-6, -0.00006943915218501906, 1.0106092599999889*^-7, 1.1776264599999998*^-6, -0.00007097443680000037, 1.0813607949999993*^-6}, {0., 0.047117337499999995, -0.0000989705349999999, 0.013155192799999993, 0.026979142300000036, -0.0006403630344500311, 0.000022141882515, -0.000043454701400000005, -0.0005701671521849971, -0.0005341909778000531, -0.0005777497056649872, 0.000022108831985000004, -0.00004352080235000001}, {0., -0.134155862, 0.00020757543, -0.0456572966, -0.0913809246, 0.0000812100689, 0.0000111988641, -0.0000226138494, -3.18669563*^-6, 0.0000154829556, -6.97758867*^-6, 0.0000112788736, -0.0000224538303}, {0., 0.000971350299999992, 0.001694442285000014, 0.0007880287999999999, 0.0005679535850000011, 0.0010078899655500129, -7.58171049999992*^-7, -9.493478000000162*^-7, 1.5932646500000093*^-7, -9.390084999999786*^-8, 1.9872728499999924*^-7, -1.368345499999986*^-7, 2.9332455000000563*^-7}, {0., -5.975226550046124*^-7, -2.0092649999983725*^-6, -5.399033999999925*^-7, -3.5538562500494674*^-7, -7.28630449999996*^-7, -7.996320500053278*^-7, -1.604075299990737*^-6, 2.2378234999999122*^-9, 2.7262099999909356*^-10, -6.366800000012556*^-11, 2.5252689999996038*^-9, 3.3387999999851406*^-10}}, {{-0.02046259625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0000244690049999996, 0.0002763864000000114, 0.00008630865499999782, -0.000014518914999999202, 0.00018643304500000346, -1.1744964999995874*^-6, -3.097383499999634*^-6, -1.937430000003952*^-8, -5.998768499992924*^-7, -1.4191715000042016*^-7, -3.4654480000027854*^-7, -1.4415303499978882*^-6}, {0., -0.00019815819999999956, 0.0033459230000000006, 0.0010291161299999935, -0.00010737666500000055, 0.0021921229200000045, -0.000016987046500008263, -6.293969349999997*^-6, -0.000013166524300001203, -1.2867002399999723*^-7, 3.1015757999999987*^-7, -0.000013621344799999435, 4.375458450000054*^-7}, {0., -0.0008014262000000105, 0.015490594055000001, 0.0042169560000000494, -0.0005564883149999922, 0.008982647999999982, -0.00001099491060000001, 7.569740000000019*^-7, -0.00010748352430001162, -0.00011708097684998142, -0.00010563759714998788, -5.65340885*^-6, 0.000011439976949999993}, {0., 0.0009713502999999929, 0.0016944422850000119, 0.0007880287999999964, 0.0005679535850000028, 0.0010078899655500105, -7.581710499999962*^-7, -9.493478000000078*^-7, 1.5932646500000093*^-7, -9.390084999999786*^-8, 1.9872728500000008*^-7, -1.368345499999986*^-7, 2.9332455000000394*^-7}, {0., 0.0128211454, -0.391576686, -0.123593315, 0.00750412663, -0.254641292, 0.000238609093, 0.000328811267, -0.0000124569514, 0.0000494879537, -0.0000249378057, 0.0000371026896, -0.0000742015393}, {0., -5.377272654999775*^-6, 0.00041096409999999417, 0.0000708754465999995, -2.964180624999899*^-6, 0.000144694003000002, 0.00018737970349999578, 0.0003748183665000099, 5.486198499999979*^-9, -1.9931828999997602*^-8, 1.0078536999999254*^-8, -1.4476680999999218*^-8, 2.99894300000051*^-8}}, {{-0.00462839254, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.9583765500062744*^-7, 0.00025496769999999985, -2.122813999999991*^-7, -6.439356249991757*^-7, -5.676819999998056*^-7, 0.00023908450000000026, 0.00047771765000000424, -1.7821851499883086*^-8, -7.084359290015357*^-7, -1.1424371300014502*^-7, -4.1394408100033087*^-7, -1.2795649699977318*^-6}, {0., -2.7460226550007905*^-6, 0.000704063650000003, -4.357053400003141*^-6, 3.8996437500167513*^-7, -2.4244030000000185*^-6, 0.0007051495499999921, 0.0014169879305000038, -3.3405618515003344*^-6, -2.154828000000046*^-9, 1.040416999999939*^-9, -3.342244081008805*^-6, 3.767472500000083*^-9}, {0., 8.704773449969005*^-7, -0.00001746914500000375, -2.8945534000235362*^-6, 7.234143749590416*^-7, -6.537997000011231*^-6, -6.101323600003091*^-6, -0.000012245051499993793, 2.2143814848440968*^-7, 2.1191407101328608*^-7, 2.0498628705567512*^-7, 1.962386899999986*^-8, -3.472470000006277*^-9}, {0., -5.975226550075652*^-7, -2.0092650000006493*^-6, -5.399034000014291*^-7, -3.55385625004645*^-7, -7.286304499999892*^-7, -7.996320500034211*^-7, -1.6040752999904575*^-6, 2.2378234999999916*^-9, 2.7262099999864357*^-10, -6.366800000013879*^-11, 2.5252689999996302*^-9, 3.3387999999904346*^-10}, {0., -5.377272655000126*^-6, 0.00041096409999999417, 0.00007087544659999806, -2.964180625000031*^-6, 0.0001446940029999899, 0.00018737970349999442, 0.0003748183665000048, 5.486198499999635*^-9, -1.9931828999996358*^-8, 1.0078536999999664*^-8, -1.4476681000000886*^-8, 2.9989430000003934*^-8}, {0., 7.01304531*^-6, -0.0817053062, 0.0000673581068, -3.00382875*^-6, 0.000138151994, -0.0815614921, -0.163124281, -1.07876297*^-7, 4.32171858*^-7, -2.15972574*^-7, 3.17488162*^-7, -6.6167006*^-7}}}}, {7, 10, 1000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.006004141, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.060241166, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03253037285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.092474493, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02016603485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004574228015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.006004141, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00905126863, 0.0132383055, 0.000143423633, 0.0219823735, 0.00615143475, 0.0138712863, 0.0555924857, 0.00154730259, 0.0247527963, 0.00618876985, 0.0139232972, 0.0556965076}, {0., -0.00022117481500000258, -0.00007385375000000527, -0.000059481816499992735, -0.00010518527000000048, -2.6799530000002367*^-6, -0.000013162149999995654, -0.000015193801000000962, -8.192795000000475*^-6, -4.336318319000925*^-6, -9.502965150003422*^-7, -0.000010620599999996982, -0.000010110876749999658}, {0., -0.0007606383149999923, -0.00003069078000000067, -0.00034413631649998777, -0.0005911047500000155, -0.00013617237499996548, -0.000019427522200000396, -0.00007671066299999918, -0.00012217129500002866, -0.00015477065000002455, -0.00012857642500002653, -0.000019501865100000508, -0.000076859448999999}, {0., 0.001634320184999996, -6.18734899999988*^-6, 0.0005327654335000008, 0.0010619570499999995, -3.1910942500001422*^-6, -3.2915369999998985*^-6, -0.000014424460299998414, -3.4625666999998043*^-7, -5.868016950001078*^-6, -1.5894526250001217*^-6, -3.3045058500002415*^-6, -0.000014450397999999101}, {0., -0.000023681164999999997, 0.00026925725000001566, 0.00008416968350000165, -0.000014042029999998713, 0.00018169212499999365, -1.136863500000084*^-6, -3.00779650000047*^-6, -1.956379999998027*^-8, -5.877072000012368*^-7, -1.396681000000123*^-7, -3.39169850000087*^-7, -1.4124090999987428*^-6}, {0., -1.9340714499991286*^-7, 0.00024945059999999936, -2.0448224999999756*^-7, -6.32465959999333*^-7, -5.48271000000322*^-7, 0.00023372124999999216, 0.00046699914999999426, -1.7501427500043015*^-8, -6.947369030006381*^-7, -1.1206656450029387*^-7, -4.0592225999985046*^-7, -1.2549707365018242*^-6}}, {{-0.060241166, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00022117481500000345, -0.0000738537500000096, -0.000059481816499998034, -0.00010518526999999875, -2.679953000000318*^-6, -0.000013162149999992184, -0.000015193801000002588, -8.192795000003619*^-6, -4.3363183190002486*^-6, -9.50296515000483*^-7, -0.000010620600000002187, -0.000010110876749999664}, {0., 0.106157887, 0.133320922, 0.126957104, -0.01854308, -0.000483977264, 0.136304605, -0.000328826798, 0.136471696, 4.57936638*^-7, 1.66763303*^-6, 0.136469625, 1.2133535*^-6}, {0., -0.0049167410499999925, -0.0006004645050000095, -0.002733385499999963, -0.003585039999999984, -0.0009746143680000041, -0.00045472737219999363, 2.891791500000005*^-6, -0.0013369560000000003, -0.0008843744683190713, -0.0008824198165149899, -0.0004551828651000008, 1.9810277500000045*^-6}, {0., 0.00964648961499999, -0.00009526524899999966, 0.0032322587000000076, 0.006615354400000002, -0.000013575284250000007, -0.00006942713699999765, 1.1911492000000102*^-6, -0.00006801913666999674, 9.047198099999844*^-8, 1.1331434599999999*^-6, -0.00006949880585000804, 1.0473356999999996*^-6}, {0., -0.00019151135000000305, 0.003256291999999994, 0.0010020210550000103, -0.00010359927999999997, 0.002133537131999999, -0.000016538413499994373, -6.056497550000004*^-6, -0.000012862093799996124, -1.2514716900000189*^-7, 2.976204349999992*^-7, -0.000013299219850012259, 4.215204000000038*^-7}, {0., -2.6944371450008995*^-6, 0.0006877058999999949, -4.243648249992673*^-6, 3.753840400006577*^-7, -2.3289125000000083*^-6, 0.000688703049999996, 0.0013839488989999954, -3.2675464275008366*^-6, -2.093830500000039*^-9, 1.0149604999999753*^-9, -3.26932225999877*^-6, 3.665135500000015*^-9}}, {{0.03253037285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0007606383149999932, -0.000030690780000001104, -0.0003441363164999792, -0.0005911047500000224, -0.0001361723749999568, -0.000019427522200000068, -0.00007671066299999932, -0.00012217129500001792, -0.000154770650000002, -0.00012857642500000007, -0.00001950186510000021, -0.00007685944899999894}, {0., -0.0049167410499999994, -0.000600464505000009, -0.0027333854999999907, -0.0035850400000000063, -0.0009746143679999828, -0.00045472737219999504, 2.8917915000000187*^-6, -0.0013369560000000141, -0.0008843744683190442, -0.0008824198165149898, -0.00045518286510000394, 1.9810277499999977*^-6}, {0., -0.167042288, -0.00499937299, 0.708713563, 0.662051118, 0.755285578, -0.0000608832556, 0.000132668326, 0.757864372, 0.757754522, 0.757883792, -0.0000624762698, 0.000129482298}, {0., 0.046205279, -0.0000948359690000002, 0.012894059849999983, 0.026436748699999964, -0.0006208383142500055, 0.00002166063303, -0.000042522118350000004, -0.000553320136670018, -0.00051811406695002, -0.0005607360526250086, 0.000021629186785, -0.00004258501105}, {0., -0.0007717268499999909, 0.01504030249499999, 0.004092536000000008, -0.0005358899300000131, 0.008713430500000036, -0.000010626513699999994, 8.50222499999999*^-7, -0.00010396659380001826, -0.00011329170720000637, -0.0001021722881000068, -5.493754100000001*^-6, 0.00001111574230000001}, {0., 7.860628550059259*^-7, -0.000016753754999994375, -2.8111482499833994*^-6, 6.358340399791009*^-7, -6.282660999975206*^-6, -5.862472200003632*^-6, -0.000011765663000012916, 1.8895357248392675*^-7, 1.7986309696020195*^-7, 1.7301343549248974*^-7, 1.8819140000001942*^-8, -3.11023649999872*^-9}}, {{-0.092474493, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0016343201849999952, -6.187349000000286*^-6, 0.0005327654335000024, 0.0010619570499999995, -3.19109425000021*^-6, -3.291536999999907*^-6, -0.000014424460299998498, -3.46256669999951*^-7, -5.868016950001317*^-6, -1.5894526250001713*^-6, -3.304505849999889*^-6, -0.000014450398000000197}, {0., 0.00964648961499999, -0.00009526524899999833, 0.003232258700000004, 0.0066153544000000005, -0.000013575284250000021, -0.00006942713699999159, 1.1911492000000069*^-6, -0.00006801913666999726, 9.047198099999908*^-8, 1.13314346*^-6, -0.00006949880585001289, 1.0473356999999998*^-6}, {0., 0.046205279, -0.00009483596900000018, 0.012894059849999973, 0.026436748699999957, -0.0006208383142500273, 0.00002166063303, -0.000042522118350000004, -0.0005533201366700324, -0.000518114066950015, -0.0005607360526250216, 0.000021629186785, -0.00004258501105}, {0., -0.133502295, 0.000203237498, -0.0454296687, -0.0909240964, 0.0000793356285, 0.000010971274, -0.0000221511794, -3.13272666*^-6, 0.0000151571339, -6.84589475*^-6, 0.0000110486117, -0.000021996504}, {0., 0.000953195149999999, 0.0016505272510000113, 0.0007688663500000081, 0.000556787920000002, 0.0009807376857499939, -7.303764999999878*^-7, -9.142263000000048*^-7, 1.5276667999999988*^-7, -9.135339999999834*^-8, 1.907293249999984*^-7, -1.318845499999979*^-7, 2.827575500000064*^-7}, {0., -5.789371449972434*^-7, -1.9333989999953394*^-6, -5.201482499992603*^-7, -3.4436596000040214*^-7, -6.999977499999989*^-7, -7.70287000004255*^-7, -1.5454103000078767*^-6, 2.1674224999998407*^-9, 2.638970000002169*^-10, -5.91995000000759*^-11, 2.4426900000007986*^-9, 3.2731350000031687*^-10}}, {{-0.02016603485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000023681164999999997, 0.0002692572500000113, 0.00008416968350000329, -0.000014042029999997846, 0.00018169212499998845, -1.1368635000003416*^-6, -3.0077965000006868*^-6, -1.9563799999932838*^-8, -5.877072000014943*^-7, -1.39668099999931*^-7, -3.3916984999975835*^-7, -1.4124090999996508*^-6}, {0., -0.00019151135000000652, 0.003256291999999994, 0.0010020210550000103, -0.00010359927999999997, 0.0021335371319999926, -0.00001653841349999463, -6.056497550000004*^-6, -0.00001286209379999792, -1.2514716900000125*^-7, 2.976204349999994*^-7, -0.000013299219850007593, 4.21520400000004*^-7}, {0., -0.0007717268499999874, 0.015040302495000005, 0.00409253599999998, -0.000535889930000033, 0.008713430500000008, -0.000010626513699999997, 8.50222499999999*^-7, -0.00010396659380002005, -0.00011329170719998061, -0.00010217228809999979, -5.493754099999997*^-6, 0.00001111574230000001}, {0., 0.0009531951500000024, 0.00165052725100001, 0.0007688663500000047, 0.0005567879200000028, 0.0009807376857499878, -7.303764999999929*^-7, -9.142263000000015*^-7, 1.527666800000001*^-7, -9.135339999999919*^-8, 1.9072932499999884*^-7, -1.318845499999979*^-7, 2.827575500000047*^-7}, {0., 0.0125030987, -0.385601142, -0.121752515, 0.00731081986, -0.250767602, 0.000232380827, 0.000320007593, -0.0000121518124, 0.0000482694144, -0.0000243264238, 0.0000361894397, -0.0000723751818}, {0., -5.173837144999844*^-6, 0.0003996787000000099, 0.00006888735175000444, -2.8479909599996933*^-6, 0.00014060233899998252, 0.00018242948649999785, 0.0003649157035000017, 5.280722500000038*^-9, -1.9178153000001523*^-8, 9.698935500000944*^-9, -1.3928260000000299*^-8, 2.885661350000604*^-8}}, {{-0.004574228015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.9340714499990058*^-7, 0.00024945060000000196, -2.0448224999999756*^-7, -6.324659600001614*^-7, -5.48271000000173*^-7, 0.00023372124999999563, 0.0004669991500000012, -1.7501427500049745*^-8, -6.947369030011613*^-7, -1.1206656450046815*^-7, -4.059222599994694*^-7, -1.2549707365007434*^-6}, {0., -2.694437144998285*^-6, 0.0006877059000000019, -4.243648249996346*^-6, 3.753840399998293*^-7, -2.328912500000022*^-6, 0.000688703050000003, 0.0013839488989999937, -3.2675464275017108*^-6, -2.093830500000039*^-9, 1.0149604999999753*^-9, -3.2693222599966543*^-6, 3.665135500000068*^-9}, {0., 7.860628550016013*^-7, -0.00001675375499999481, -2.8111482499593166*^-6, 6.35834039974803*^-7, -6.282661000001077*^-6, -5.862472200002226*^-6, -0.000011765663000009311, 1.8895357251080824*^-7, 1.798630969718218*^-7, 1.7301343546716197*^-7, 1.8819140000003504*^-8, -3.110236500002161*^-9}, {0., -5.789371450015679*^-7, -1.9333989999966675*^-6, -5.201482499994636*^-7, -3.443659599977611*^-7, -6.999977499999989*^-7, -7.702870000033792*^-7, -1.5454103000043226*^-6, 2.167422499999887*^-9, 2.638970000004551*^-10, -5.919949999986414*^-11, 2.4426900000006663*^-9, 3.2731350000026393*^-10}, {0., -5.173837144999832*^-6, 0.0003996787000000168, 0.00006888735175000771, -2.8479909599996543*^-6, 0.00014060233899998442, 0.00018242948649999812, 0.00036491570349999843, 5.280722500000085*^-9, -1.917815300000298*^-8, 9.698935500001155*^-9, -1.3928259999998737*^-8, 2.8856613500009376*^-8}, {0., 6.94787429*^-6, -0.0807050804, 0.0000654622965, -2.87966808*^-6, 0.000134228322, -0.0805591961, -0.161119665, -1.05907145*^-7, 4.24273806*^-7, -2.12026871*^-7, 3.1164452*^-7, -6.49658527*^-7}}}}, {7, 10, 1100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00596815265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.059760607, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03180662335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.091632211, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01989935265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00452523814, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00596815265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0090279722, 0.0131363951, 0.000158305085, 0.0218422191, 0.00610397063, 0.013763648, 0.0551597741, 0.00153522093, 0.0245595691, 0.00614045237, 0.0138146098, 0.0552616977}, {0., -0.00021658410000000017, -0.00007304055000000031, -0.000057993042500009695, -0.00010247856000000083, -2.610572500000291*^-6, -0.000012902499999994932, -0.000014877168000000603, -8.052964999991086*^-6, -4.270117300499985*^-6, -9.383847349998961*^-7, -0.000010438399999992964, -9.948511245000055*^-6}, {0., -0.0007393511000000075, -0.000029910595000000404, -0.00033453954250001194, -0.0005746835499999547, -0.00013266081500001858, -0.000019060575799999952, -0.00007527160700000078, -0.00011905096499997825, -0.00015103155000001367, -0.00012533618499999122, -0.000019132266250000155, -0.00007541498800000118}, {0., 0.001610856899999999, -6.039949999999634*^-6, 0.0005249208574999997, 0.0010463060999999982, -3.115110400000014*^-6, -3.235979450000177*^-6, -0.000014185483100003114, -3.4284128000008423*^-7, -5.770951150000639*^-6, -1.5654799949999052*^-6, -3.248466250000325*^-6, -0.000014210556699999541}, {0., -0.000022983249999999726, 0.0002629084500000156, 0.00008226245749999583, -0.000013619674999999776, 0.00017746918500000097, -1.1036105000002095*^-6, -2.9283780000007357*^-6, -1.97122000000019*^-8, -5.767784000003733*^-7, -1.3762014999963302*^-7, -3.3251970000025124*^-7, -1.3862466499997306*^-6}, {0., -1.9116990999951113*^-7, 0.00024451119999999854, -1.976203000000025*^-7, -6.221169400008544*^-7, -5.31158500000287*^-7, 0.0002289217999999968, 0.00045740794999998835, -1.7203834000007557*^-8, -6.823777800011066*^-7, -1.1010965199960569*^-7, -3.9863901900021633*^-7, -1.232783680501086*^-6}}, {{-0.059760607, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00021658410000000104, -0.00007304054999999858, -0.000057993042500007445, -0.00010247856000000083, -2.61057250000021*^-6, -0.000012902500000000136, -0.000014877167999999275, -8.052964999992387*^-6, -4.270117300499837*^-6, -9.383847349997421*^-7, -0.000010438399999999036, -9.948511245000402*^-6}, {0., 0.105466551, 0.132072152, 0.125861622, -0.0181605055, -0.000471985145, 0.13501544, -0.000321720464, 0.13517889, 4.35334601*^-7, 1.60928947*^-6, 0.135176889, 1.17752249*^-6}, {0., -0.0047755878000000085, -0.0005853233549999938, -0.002657662499999991, -0.003479988749999996, -0.0009475474275000284, -0.0004450299257999864, 2.798765999999998*^-6, -0.0013036270000000294, -0.0008606801673005093, -0.0008587856447350162, -0.00044546906625000417, 1.920711754999999*^-6}, {0., 0.009496521220000005, -0.00009309189999999529, 0.0031819512499999987, 0.006511683599999991, -0.000013117307900000014, -0.00006810547944998729, 1.1560813999999849*^-6, -0.00006674458628000047, 8.143194950000052*^-8, 1.0940182150000001*^-6, -0.0000681749662499982, 1.0171336050000006*^-6}, {0., -0.0001856354000000001, 0.0031765989999999744, 0.0009779173699999977, -0.00010026357500000048, 0.0020814425725000085, -0.000016138660499994854, -5.847457750000028*^-6, -0.000012590132200002711, -1.219848505000016*^-7, 2.866316649999999*^-7, -0.000013011119699991257, 4.0739990499999543*^-7}, {0., -2.648054910002119*^-6, 0.0006730831999999937, -4.142910300005366*^-6, 3.6253305999989856*^-7, -2.2450449999999994*^-6, 0.0006740036500000046, 0.0013544182319999987, -3.2024338339939426*^-6, -2.039434999999999*^-9, 9.920180000000255*^-10, -3.203689019004175*^-6, 3.5736389999999902*^-9}}, {{0.03180662335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0007393511000000014, -0.00002991059499999997, -0.0003345395424999958, -0.0005746835499999808, -0.00013266081500001338, -0.000019060575800000125, -0.00007527160700000063, -0.00011905096499996567, -0.00015103155000000847, -0.0001253361849999665, -0.000019132266250000175, -0.0000754149880000006}, {0., -0.0047755878000000085, -0.0005853233550000003, -0.0026576625000000187, -0.0034799887500000133, -0.0009475474275000385, -0.0004450299257999918, 2.7987659999999844*^-6, -0.0013036270000000016, -0.0008606801673004921, -0.0008587856447350076, -0.00044546906625000937, 1.920711754999993*^-6}, {0., -0.162827169, -0.00485338029, 0.697944506, 0.65249192, 0.743308999, -0.0000593711484, 0.000129250514, 0.74580843, 0.745701394, 0.745827374, -0.0000609038675, 0.000126185076}, {0., 0.04538586800000001, -0.00009121066000000013, 0.012659292449999967, 0.0259494013, -0.0006035656704000102, 0.000021229695765, -0.00004168662085, -0.0005383995862799741, -0.000503883051150023, -0.0005456658799950201, 0.0000211996461, -0.00004174672030000001}, {0., -0.0007455894000000015, 0.014641593144999993, 0.0039823519999999946, -0.0005177623250000041, 0.00847513100000001, -0.000010301662299999994, 9.291774999999861*^-7, -0.00010086363219997451, -0.00010994702840002378, -0.00009911584515001044, -5.352151450000001*^-6, 0.000010828198949999994}, {0., 7.169450900030503*^-7, -0.000016126955000000942, -2.7344103000112157*^-6, 5.648330600016635*^-7, -6.057128500038192*^-6, -5.65262579999698*^-6, -0.000011344757000000816, 1.625661660389822*^-7, 1.5342221997599264*^-7, 1.4673534801926324*^-7, 1.8119680999999325*^-8, -2.8131805000058827*^-9}}, {{-0.091632211, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001610856900000005, -6.039949999999891*^-6, 0.0005249208574999985, 0.0010463061, -3.1151104000000547*^-6, -3.2359794500001413*^-6, -0.000014185483100004337, -3.4284128000005437*^-7, -5.770951150001202*^-6, -1.565479994999723*^-6, -3.24846625000038*^-6, -0.00001421055669999921}, {0., 0.009496521220000005, -0.00009309189999999468, 0.0031819512499999952, 0.006511683599999995, -0.000013117307900000001, -0.00006810547944999246, 1.1560813999999815*^-6, -0.00006674458628000424, 8.14319495000007*^-8, 1.0940182150000001*^-6, -0.00006817496625000086, 1.0171336049999998*^-6}, {0., 0.04538586800000001, -0.00009121065999999995, 0.01265929244999997, 0.025949401300000008, -0.0006035656703999859, 0.000021229695765, -0.00004168662085, -0.0005383995862799917, -0.0005038830511500114, -0.0005456658799949943, 0.0000211996461, -0.0000417467203}, {0., -0.132896057, 0.0001993488, -0.0452187289, -0.0905008116, 0.0000776593408, 0.0000107669589, -0.0000217359338, -3.08382744*^-6, 0.0000148651023, -6.72724001*^-6, 0.0000108419325, -0.0000215859866}, {0., 0.000936857600000009, 0.0016114675999999994, 0.0007517714500000078, 0.0005467441749999954, 0.0009565993296000025, -7.05895449999998*^-7, -8.833111000000073*^-7, 1.4702242000000005*^-7, -8.90657499999968*^-8, 1.837176549999998*^-7, -1.2752030000000127*^-7, 2.7343914999999717*^-7}, {0., -5.63054909989348*^-7, -1.8666000000042149*^-6, -5.027103000000271*^-7, -3.3456694000232794*^-7, -6.748459000000033*^-7, -7.444294500003057*^-7, -1.4935330999998886*^-6, 2.1049059999999747*^-9, 2.5617000000013933*^-10, -5.536199999997262*^-11, 2.3695310000004567*^-9, 3.2136950000109554*^-10}}, {{-0.01989935265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000022983249999999726, 0.00026290845000000347, 0.00008226245749999808, -0.000013619674999999776, 0.00017746918500000618, -1.103610500000074*^-6, -2.928378000002091*^-6, -1.9712200000012066*^-8, -5.767784000011017*^-7, -1.376201499998092*^-7, -3.3251970000050535*^-7, -1.3862466499980908*^-6}, {0., -0.00018563540000000184, 0.0031765989999999883, 0.0009779173699999977, -0.00010026357500000048, 0.0020814425725000124, -0.00001613866050000079, -5.847457750000028*^-6, -0.000012590132200007709, -1.2198485050000056*^-7, 2.86631665*^-7, -0.000013011119699993245, 4.073999049999964*^-7}, {0., -0.0007455893999999963, 0.014641593145, 0.003982351999999967, -0.0005177623250000041, 0.008475131000000025, -0.000010301662299999997, 9.291774999999996*^-7, -0.00010086363219996564, -0.0001099470284000037, -0.0000991158451499885, -5.352151450000001*^-6, 0.000010828198949999987}, {0., 0.0009368576000000073, 0.0016114675999999988, 0.0007517714500000043, 0.0005467441749999954, 0.000956599329600006, -7.058954499999929*^-7, -8.833111000000039*^-7, 1.4702241999999983*^-7, -8.906574999999595*^-8, 1.8371765500000066*^-7, -1.2752030000000042*^-7, 2.7343914999999887*^-7}, {0., 0.0122197928, -0.380235324, -0.120098651, 0.00713869265, -0.247288833, 0.000226837321, 0.000312177256, -0.0000118797356, 0.0000471830568, -0.0000237813097, 0.0000353752394, -0.0000707469067}, {0., -4.9949549100005495*^-6, 0.0003896530999999842, 0.00006712308970000196, -2.745906940000008*^-6, 0.000136972371500006, 0.00017802513950000015, 0.00035610487199999596, 5.099866000000129*^-9, -1.851503000000014*^-8, 9.364898000000111*^-9, -1.3445819000001143*^-8, 2.785991949999816*^-8}}, {{-0.00452523814, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.911699099993447*^-7, 0.0002445112000000003, -1.976203000000025*^-7, -6.221169400015547*^-7, -5.311585000002464*^-7, 0.00022892179999999852, 0.0004574079499999953, -1.72038339999684*^-8, -6.823777800018388*^-7, -1.1010965199950012*^-7, -3.9863901900045323*^-7, -1.2327836805027526*^-6}, {0., -2.6480549100010853*^-6, 0.0006730831999999937, -4.142910300000691*^-6, 3.6253305999919827*^-7, -2.245045000000013*^-6, 0.0006740036500000046, 0.0013544182319999974, -3.2024338339903258*^-6, -2.039434999999999*^-9, 9.920180000000255*^-10, -3.2036890190018097*^-6, 3.5736389999999373*^-9}, {0., 7.169450900040841*^-7, -0.000016126955000001376, -2.734410300020418*^-6, 5.648330599905549*^-7, -6.057128500047693*^-6, -5.652625799998542*^-6, -0.000011344756999997495, 1.6256616602872143*^-7, 1.5342221998393413*^-7, 1.4673534803888444*^-7, 1.811968099999959*^-8, -2.813180500005406*^-9}, {0., -5.630549099883142*^-7, -1.8666000000048248*^-6, -5.027102999988209*^-7, -3.345669399995588*^-7, -6.748459000000033*^-7, -7.44429450002076*^-7, -1.493533100002135*^-6, 2.104905999999955*^-9, 2.5616999999984817*^-10, -5.536199999986674*^-11, 2.3695310000007214*^-9, 3.21369500001572*^-10}, {0., -4.9949549100003834*^-6, 0.00038965309999997033, 0.0000671230896999997, -2.745906939999841*^-6, 0.0001369723715000104, 0.00017802513949999915, 0.00035610487199999385, 5.099866000000321*^-9, -1.851503000000043*^-8, 9.36489800000064*^-9, -1.3445819000000879*^-8, 2.7859919499998635*^-8}, {0., 6.88610982*^-6, -0.0798017462, 0.0000637798206, -2.77066612*^-6, 0.000130747257, -0.0796540959, -0.159309443, -1.04132332*^-7, 4.1715556*^-7, -2.08470696*^-7, 3.06378038*^-7, -6.38832639*^-7}}}}, {7, 10, 1200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.005934871, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.059319162, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03115470475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.090860663, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01965719955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004480521315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.005934871, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00900565587, 0.0130428484, 0.000171641558, 0.0217129951, 0.00606040445, 0.0136648682, 0.0547627025, 0.00152413519, 0.0243822691, 0.0060961177, 0.0137148813, 0.0548627287}, {0., -0.00021243693500000438, -0.0000722997000000003, -0.00005665077900000176, -0.00010003872500000122, -2.548336000000043*^-6, -0.000012668599999987595, -0.000014591242000001686, -7.925594999999563*^-6, -4.209686932000546*^-6, -9.27408199999947*^-7, -0.000010273150000003617, -9.800859710002016*^-6}, {0., -0.0007202434349999898, -0.00002921119499999956, -0.0003259302790000196, -0.0005599460500000375, -0.00012951022500001796, -0.00001872828779999947, -0.00007396795900000033, -0.00011625059500003365, -0.00014767105000002, -0.0001224268499999681, -0.00001879763225000039, -0.00007410664800000218}, {0., 0.001589411565000004, -5.907351000000017*^-6, 0.0005177532209999988, 0.001032006299999999, -3.046794150000173*^-6, -3.1854707999993548*^-6, -0.000013968154450001444, -3.396421299999168*^-7, -5.682573549999096*^-6, -1.5435899649998237*^-6, -3.197650199999975*^-6, -0.000013992463250002019}, {0., -0.000022358184999999794, 0.0002571943000000132, 0.0000805447210000046, -0.000013241620000000332, 0.00017366827499999682, -1.07384649999977*^-6, -2.8571190000023603*^-6, -1.9823100000007356*^-8, -5.66804249999254*^-7, -1.3574024999997578*^-7, -3.265761500001216*^-7, -1.3626279500019925*^-6}, {0., -1.8910211000036703*^-7, 0.0002400445499999987, -1.9151270000000053*^-7, -6.127753100000264*^-7, -5.158970000001878*^-7, 0.0002245835500000043, 0.00044873874999999674, -1.6936171999966233*^-8, -6.711899279990462*^-7, -1.0832725699974731*^-7, -3.921435570001193*^-7, -1.212708148500367*^-6}}, {{-0.059319162, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00021243693500000264, -0.00007229969999999943, -0.00005665077900000497, -0.00010003872500000122, -2.5483360000001787*^-6, -0.000012668599999994534, -0.000014591242000001198, -7.925595000000648*^-6, -4.209686932000675*^-6, -9.274081999998025*^-7, -0.00001027314999999928, -9.800859710001886*^-6}, {0., 0.104828207, 0.130929792, 0.124857692, -0.0178146607, -0.000461212918, 0.133836452, -0.000315306516, 0.133996615, 4.15473864*^-7, 1.5574064*^-6, 0.133994678, 1.14541942*^-6}, {0., -0.0046490490500000065, -0.0005717416499999906, -0.002589789000000009, -0.0033859001500000097, -0.0009233365409999639, -0.0004362768377999966, 2.71571750000001*^-6, -0.001273710000000039, -0.0008394607369320295, -0.0008376192031999685, -0.00043670118225000844, 1.8667287899999863*^-6}, {0., 0.0093597038, -0.00009113460099998796, 0.003136056699999997, 0.006417131950000002, -0.000012709123150000014, -0.00006690837079999966, 1.1246485500000063*^-6, -0.00006558843213001016, 7.360981799999943*^-8, 1.0592051800000001*^-6, -0.00006697580019999722, 9.900371900000003*^-7}, {0., -0.0001803836000000003, 0.0031049845000000187, 0.00095624666, -0.00009728487000000086, 0.00203462395899999, -0.000015779996499995448, -5.661328049999992*^-6, -0.000012343698100002647, -1.191198320000019*^-7, 2.768847000000015*^-7, -0.000012751876150004063, 3.948154400000052*^-7}, {0., -2.60624211000176*^-6, 0.0006598785500000065, -4.052216200002807*^-6, 3.5112468999950544*^-7, -2.170519500000026*^-6, 0.0006607309500000005, 0.0013277552579999963, -3.1427411720119096*^-6, -1.9904279999999974*^-9, 9.711579999999801*^-10, -3.1447935570061585*^-6, 3.491019999999981*^-9}}, {{0.03115470475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000720243434999995, -0.000029211194999999128, -0.0003259302790000297, -0.0005599460500000271, -0.00012951022500001753, -0.000018728287799999084, -0.00007396795899999864, -0.00011625059500000698, -0.00014767105000003736, -0.0001224268499999885, -0.000018797632250000702, -0.00007410664800000175}, {0., -0.0046490490499999995, -0.000571741649999985, -0.00258978900000003, -0.0033859001500000305, -0.0009233365409999907, -0.0004362768377999954, 2.71571750000001*^-6, -0.001273710000000025, -0.0008394607369320398, -0.0008376192031999912, -0.00043670118225000443, 1.866728789999991*^-6}, {0., -0.159046345, -0.0047231507, 0.688204157, 0.643836705, 0.732485613, -0.0000580133244, 0.000126185418, 0.734914332, 0.734809821, 0.734932848, -0.0000594926355, 0.000123226796}, {0., 0.04464253400000001, -0.00008799415599999971, 0.01244619689999998, 0.02550726895000001, -0.0005881135291500011, 0.00002083993302, -0.00004093061655, -0.0005250384321300103, -0.00049114637355001, -0.0005321698349649912, 0.000020811114215, -0.00004098825425000001}, {0., -0.0007223215999999921, 0.014284634850000005, 0.0038836929999999936, -0.0005016242700000011, 0.008261849999999987, -0.000010011928300000003, 9.969160000000146*^-7, -0.0000980946980999838, -0.0001069617042500053, -0.00009638840024999324, -5.225185299999999*^-6, 0.000010570401600000002}, {0., 6.587578900074728*^-7, -0.000015571200000001617, -2.662716200012534*^-6, 5.059246900210681*^-7, -5.855597000002633*^-6, -5.466137799996218*^-6, -0.000010969708999997163, 1.4125882800813913*^-7, 1.3216007200276615*^-7, 1.2611774300150842*^-7, 1.750299299999928*^-8, -2.564648500008542*^-9}}, {{-0.090860663, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015894115650000058, -5.907351000000206*^-6, 0.000517753220999999, 0.0010320063000000025, -3.0467941500001393*^-6, -3.1854707999989795*^-6, -0.000013968154450001019, -3.3964212999991385*^-7, -5.68257354999907*^-6, -1.5435899649997135*^-6, -3.197650199999666*^-6, -0.000013992463250001724}, {0., 0.0093597038, -0.00009113460099999249, 0.0031360566999999936, 0.006417131950000002, -0.000012709123150000007, -0.00006690837080000622, 1.1246485499999978*^-6, -0.00006558843213000376, 7.360981799999972*^-8, 1.0592051800000001*^-6, -0.00006697580020000038, 9.900371899999999*^-7}, {0., 0.04464253400000001, -0.0000879941559999999, 0.012446196899999984, 0.025507268949999995, -0.0005881135291500028, 0.00002083993302, -0.000040930616549999995, -0.0005250384321300317, -0.0004911463735500221, -0.0005321698349650128, 0.000020811114215, -0.00004098825425}, {0., -0.132330091, 0.000195828202, -0.0450219678, -0.0901060209, 0.0000761450583, 0.0000105817416, -0.0000213595911, -3.03913574*^-6, 0.0000146007471, -6.61933007*^-6, 0.0000106546004, -0.0000212138735}, {0., 0.0009220149000000039, 0.001576355399000029, 0.0007363634000000091, 0.0005376231800000015, 0.0009349099708499953, -6.840852999999962*^-7, -8.557854500000075*^-7, 1.4193172000000015*^-7, -8.69925000000039*^-8, 1.7749723500000066*^-7, -1.2362864999999865*^-7, 2.6512825000000084*^-7}, {0., -5.487421099953307*^-7, -1.8072009999939298*^-6, -4.8711620000096*^-7, -3.2572530999776725*^-7, -6.524921499999998*^-7, -7.21370799997012*^-7, -1.4467044500005022*^-6, 2.048797999999943*^-9, 2.492219999991818*^-10, -5.202199999979466*^-11, 2.304043000000042*^-9, 3.1585150000119606*^-10}}, {{-0.01965719955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000022358184999999794, 0.0002571943000000002, 0.00008054472100000138, -0.000013241619999999898, 0.00017366827499999725, -1.0738465000001765*^-6, -2.857119000002767*^-6, -1.9823100000024296*^-8, -5.668042499986509*^-7, -1.3574024999981824*^-7, -3.2657615000025036*^-7, -1.3626279500023042*^-6}, {0., -0.0001803836000000003, 0.0031049845000000187, 0.00095624666, -0.00009728487000000043, 0.0020346239589999907, -0.00001577999650000106, -5.661328049999992*^-6, -0.00001234369810000635, -1.1911983200000076*^-7, 2.768847000000011*^-7, -0.00001275187615000506, 3.94815440000003*^-7}, {0., -0.0007223215999999921, 0.01428463485, 0.003883692999999966, -0.0005016242700000006, 0.00826184999999996, -0.000010011928299999996, 9.96916000000001*^-7, -0.00009809469809995974, -0.00010696170425000817, -0.00009638840025000261, -5.225185299999999*^-6, 0.000010570401600000002}, {0., 0.0009220149000000039, 0.0015763553990000196, 0.0007363634000000056, 0.000537623180000002, 0.000934909970849997, -6.840852999999919*^-7, -8.55785449999999*^-7, 1.4193171999999973*^-7, -8.69925000000022*^-8, 1.7749723500000066*^-7, -1.236286499999995*^-7, 2.6512825000000423*^-7}, {0., 0.0119647732, -0.375369347, -0.118598111, 0.00698380554, -0.244133844, 0.000221850993, 0.000305138438, -0.0000116346038, 0.0000462044085, -0.0000232901995, 0.0000346417523, -0.0000692800441}, {0., -4.8358421100005235*^-6, 0.0003806506500000084, 0.0000655397838000044, -2.655185309999965*^-6, 0.00013371590299998822, 0.000174064753500007, 0.00034818278099998934, 4.9387779999996004*^-9, -1.7924827999999743*^-8, 9.067593000000786*^-9, -1.301645700000072*^-8, 2.6972751500002923*^-8}}, {{-0.004480521315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.891021100004081*^-7, 0.00024004454999999956, -1.915127000000073*^-7, -6.127753100007571*^-7, -5.158970000002962*^-7, 0.0002245835500000043, 0.0004487387499999933, -1.6936171999982347*^-8, -6.711899279993744*^-7, -1.0832725699967682*^-7, -3.921435569997217*^-7, -1.2127081485020785*^-6}, {0., -2.6062421100009336*^-6, 0.0006598785500000065, -4.052216199999792*^-6, 3.5112468999877466*^-7, -2.170519500000026*^-6, 0.0006607309500000075, 0.0013277552579999924, -3.1427411720102993*^-6, -1.9904279999999974*^-9, 9.711579999999536*^-10, -3.144793557008363*^-6, 3.491019999999981*^-9}, {0., 6.587578900013602*^-7, -0.000015571200000000316, -2.662716200030335*^-6, 5.059246900307457*^-7, -5.8555970000040425*^-6, -5.4661377999974716*^-6, -0.000010969708999998857, 1.412588280236271*^-7, 1.3216007199723379*^-7, 1.261177430267324*^-7, 1.750299300000042*^-8, -2.5646485000123008*^-9}, {0., -5.487421100014434*^-7, -1.8072009999963422*^-6, -4.87116200001414*^-7, -3.257253099950286*^-7, -6.524921500000066*^-7, -7.213707999973873*^-7, -1.4467044500009274*^-6, 2.048797999999923*^-9, 2.492219999987848*^-10, -5.202199999960937*^-11, 2.3040430000003333*^-9, 3.158515000008255*^-10}, {0., -4.835842110000564*^-6, 0.0003806506500000084, 0.00006553978380000741, -2.6551853099998288*^-6, 0.0001337159029999868, 0.00017406475350000567, 0.00034818278099999324, 4.9387779999995806*^-9, -1.7924827999999293*^-8, 9.067593000000124*^-9, -1.3016456999999582*^-8, 2.697275150000594*^-8}, {0., 6.82748422*^-6, -0.0789782953, 0.0000622704324, -2.67384938*^-6, 0.000127625194, -0.0788291202, -0.157659473, -1.02517656*^-7, 4.10679856*^-7, -2.05235486*^-7, 3.01587114*^-7, -6.28983703*^-7}}}}, {7, 10, 1300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0059038938, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.058910775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03056237275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0901487235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0194355356, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004439392745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0059038938, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00898423814, 0.0129563616, 0.000183698755, 0.0215930408, 0.00602012835, 0.0135735637, 0.0543957043, 0.00151388976, 0.0242184077, 0.00605514352, 0.0136227117, 0.0544940002}, {0., -0.00020865957000000546, -0.00007161980000000567, -0.00005542987749999895, -0.00009782068500000136, -2.49200400000019*^-6, -0.000012454349999982406, -0.000014330913999999499, -7.809380000001198*^-6, -4.154168761499799*^-6, -9.172448099999574*^-7, -0.000010121850000002763, -9.665347765003255*^-6}, {0., -0.0007029380699999921, -0.000028578485000000688, -0.00031813837749999907, -0.0005466018999999989, -0.00012665867500000205, -0.00001842475279999954, -0.00007277732250000112, -0.00011371537999999015, -0.00014462435000001106, -0.0001197917600000431, -0.000018491989100000268, -0.00007291174550000191}, {0., 0.001569666929999991, -5.787059000000622*^-6, 0.0005111554724999967, 0.001018843999999998, -2.9848243500001375*^-6, -3.1391839999996382*^-6, -0.0000137689909000011, -3.3663889500000915*^-7, -5.601630050000056*^-6, -1.523457775000316*^-6, -3.151058800000264*^-6, -0.000013792590500000349}, {0., -0.000021793370000000242, 0.0002520066999999737, 0.00007898412250000042, -0.000012899980000000665, 0.00017021682499999968, -1.0469924999992493*^-6, -2.7927130000015112*^-6, -1.990580000002063*^-8, -5.57757750000345*^-7, -1.340076499999851*^-7, -3.2116289999981374*^-7, -1.341004250001968*^-6}, {0., -1.8716804999993184*^-7, 0.0002359716500000067, -1.8602460000000665*^-7, -6.04092200000041*^-7, -5.021579999997511*^-7, 0.00022062924999999983, 0.00044083684999998707, -1.6691408499998974*^-8, -6.6092130150046*^-7, -1.0670037550003119*^-7, -3.861473504996908*^-7, -1.1943232715034001*^-6}}, {{-0.058910775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020865957000000372, -0.00007161980000000914, -0.00005542987749999746, -0.00009782068500000136, -2.49200400000019*^-6, -0.000012454349999989345, -0.000014330914000000583, -7.809380000002282*^-6, -4.154168761500571*^-6, -9.172448099999814*^-7, -0.000010121849999996692, -9.665347765003274*^-6}, {0., 0.104234908, 0.129876965, 0.123930931, -0.0174993988, -0.000451449992, 0.132750136, -0.000309468172, 0.13290731, 3.97837523*^-7, 1.51081962*^-6, 0.132905429, 1.11639553*^-6}, {0., -0.004534587600000001, -0.000559447945000003, -0.002528399999999986, -0.003300863600000037, -0.0009014785040000195, -0.0004283079527999907, 2.6408809999999916*^-6, -0.0012466139999999792, -0.0008202819187615451, -0.0008184884098099698, -0.000428719689099994, 1.8179712350000035*^-6}, {0., 0.009233941394999994, -0.00008935675900000858, 0.0030938713000000055, 0.006330242950000002, -0.000012341860850000004, -0.00006581423399998979, 1.0962211000000056*^-6, -0.00006453200389499418, 6.676533850000036*^-8, 1.0279292650000001*^-6, -0.00006587970880000175, 9.655098349999997*^-7}, {0., -0.00017564580000000232, 0.003040054999999986, 0.0009365904700000052, -0.00009460012999999972, 0.001992172996000005, -0.000015453642499989507, -5.494007799999997*^-6, -0.000012120085799998565, -1.1650416149999997*^-7, 2.6815319000000006*^-7, -0.00001251561289999464, 3.834930850000017*^-7}, {0., -2.5678680500003477*^-6, 0.0006478531499999954, -3.969535599998982*^-6, 3.4075780000015035*^-7, -2.1036500000000082*^-6, 0.0006486458500000042, 0.0013034765859999964, -3.0889814084989624*^-6, -1.9458964999999783*^-9, 9.520545000000066*^-10, -3.091097350491632*^-6, 3.415798500000072*^-9}}, {{0.03056237275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0007029380699999973, -0.000028578485000000688, -0.0003181383774999906, -0.0005466018999999902, -0.00012665867500000856, -0.000018424752799999812, -0.00007277732250000196, -0.00011371537999999124, -0.00014462435000003881, -0.00011979176000002922, -0.000018491989100000508, -0.00007291174550000043}, {0., -0.004534587600000001, -0.0005594479449999995, -0.0025284, -0.0033008636000000143, -0.0009014785040000069, -0.00042830795279999445, 2.6408809999999916*^-6, -0.0012466139999999792, -0.000820281918761527, -0.0008184884098099872, -0.00042871968909999336, 1.8179712350000082*^-6}, {0., -0.15562429, -0.00460587111, 0.679319645, 0.635934286, 0.722620904, -0.0000567830944, 0.000123411645, 0.724986012, 0.724883786, 0.72500414, -0.0000582146218, 0.000120548591}, {0., 0.04396275899999999, -0.00008511216400000008, 0.012251220850000025, 0.025102919000000008, -0.0005741617893499872, 0.000020484463459999998, -0.0000402408503, -0.0005129640038950206, -0.00047964123005002097, -0.0005199717877749846, 0.00002045674073, -0.00004029629615}, {0., -0.0007014078000000014, 0.01396210205499998, 0.0037945380000000348, -0.00048711937999998487, 0.008069194499999988, -9.751052800000004*^-6, 1.055670000000002*^-6, -0.00009560108579999492, -0.00010427205774999349, -0.00009393155265001609, -5.11030505*^-6, 0.000010337164800000008}, {0., 6.101319500061058*^-7, -0.000015073494999996717, -2.597035599978944*^-6, 4.5700780001008515*^-7, -5.673852999993066*^-6, -5.298802799993951*^-6, -0.000010633822499994672, 1.235185914893316*^-7, 1.1462869847192309*^-7, 1.0863462450993012*^-7, 1.6953749500001507*^-8, -2.353771500000464*^-9}}, {{-0.0901487235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015696669299999928, -5.787059000000351*^-6, 0.0005111554724999982, 0.0010188439999999997, -2.9848243500003*^-6, -3.139183999999358*^-6, -0.000013768990900001749, -3.366388950000335*^-7, -5.6016300499991956*^-6, -1.5234577750004343*^-6, -3.1510588000003073*^-6, -0.000013792590500001645}, {0., 0.009233941394999994, -0.00008935675900001439, 0.003093871300000009, 0.006330242950000004, -0.000012341860850000004, -0.00006581423399998343, 1.0962211000000073*^-6, -0.00006453200389498759, 6.67653385000002*^-8, 1.027929265*^-6, -0.00006587970879999572, 9.655098349999993*^-7}, {0., 0.04396275899999999, -0.00008511216400000025, 0.012251220850000022, 0.025102919, -0.0005741617893499917, 0.00002048446346, -0.0000402408503, -0.0005129640038950001, -0.0004796412300500097, -0.0005199717877749643, 0.00002045674073, -0.00004029629615}, {0., -0.131798861, 0.000192614518, -0.0448374197, -0.08973577, 0.0000747655787, 0.000010412468, -0.0000210157182, -2.99799221*^-6, 0.0000143594601, -6.52042445*^-6, 0.0000104834176, -0.000020873819}, {0., 0.0009084236999999974, 0.0015445112409999961, 0.0007223548500000024, 0.0005292741200000053, 0.0009152477106499912, -6.644695000000001*^-7, -8.310414000000114*^-7, 1.3737495499999962*^-7, -8.509900000000086*^-8, 1.7192392500000113*^-7, -1.2012554999999794*^-7, 2.576457999999983*^-7}, {0., -5.353680500015763*^-7, -1.7537589999949699*^-6, -4.731855999991117*^-7, -3.177421999984543*^-7, -6.324318500000044*^-7, -7.006339999976463*^-7, -1.4051408999959936*^-6, 1.997991499999978*^-9, 2.429485000002211*^-10, -4.908050000005641*^-11, 2.244849500000094*^-9, 3.1072849999992365*^-10}}, {{-0.0194355356, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000021793370000000242, 0.0002520066999999841, 0.00007898412250000191, -0.000012899979999999797, 0.00017021682499999318, -1.0469924999990596*^-6, -2.7927130000007794*^-6, -1.9905799999975736*^-8, -5.577577499998876*^-7, -1.3400765000014941*^-7, -3.211629000000882*^-7, -1.3410042500015817*^-6}, {0., -0.0001756458000000058, 0.003040054999999986, 0.0009365904700000122, -0.00009460012999999885, 0.0019921729960000038, -0.000015453642499996256, -5.494007799999997*^-6, -0.00001212008579999646, -1.1650416150000098*^-7, 2.6815319000000027*^-7, -0.000012515612899999251, 3.834930849999995*^-7}, {0., -0.0007014077999999979, 0.013962102054999984, 0.003794538000000014, -0.00048711938000001176, 0.008069194499999988, -9.751052800000004*^-6, 1.055670000000002*^-6, -0.00009560108579997895, -0.00010427205774998782, -0.0000939315526500284, -5.110305050000004*^-6, 0.000010337164800000015}, {0., 0.000908423699999994, 0.001544511241000002, 0.0007223548500000058, 0.0005292741200000062, 0.0009152477106499958, -6.644694999999958*^-7, -8.310414000000131*^-7, 1.373749549999994*^-7, -8.509900000000086*^-8, 1.719239250000007*^-7, -1.201255499999988*^-7, 2.576458*^-7}, {0., 0.0117332026, -0.370920347, -0.117225536, 0.00684320676, -0.241248984, 0.000217326285, 0.000298755026, -0.0000114118284, 0.0000453151155, -0.0000228438947, 0.0000339752258, -0.0000679470915}, {0., -4.692968049999471*^-6, 0.00037249415000000646, 0.00006410596440000153, -2.573762199999635*^-6, 0.00013076814699999358, 0.00017047215749999706, 0.0003409959870000062, 4.794091499999382*^-9, -1.739455149999949*^-8, 8.800374500000537*^-9, -1.2630650500001726*^-8, 2.6175578500004383*^-8}}, {{-0.004439392745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.8716804999971415*^-7, 0.00023597165000000322, -1.8602460000000326*^-7, -6.040922000006416*^-7, -5.021579999996834*^-7, 0.00022062924999999983, 0.000440836849999994, -1.6691408500041187*^-8, -6.609213014999171*^-7, -1.0670037549993447*^-7, -3.8614735049964655*^-7, -1.1943232715028174*^-6}, {0., -2.5678680500018647*^-6, 0.0006478531499999884, -3.96953560000135*^-6, 3.407577999995498*^-7, -2.1036499999999947*^-6, 0.0006486458500000042, 0.001303476585999994, -3.088981408494451*^-6, -1.9458964999999783*^-9, 9.520544999999537*^-10, -3.0910973504855166*^-6, 3.415798500000019*^-9}, {0., 6.101319500045888*^-7, -0.000015073495000000187, -2.5970355999604955*^-6, 4.5700779999213736*^-7, -5.673852999987794*^-6, -5.29880279999715*^-6, -0.00001063382250000077, 1.2351859146608746*^-7, 1.146286984776701*^-7, 1.0863462451826678*^-7, 1.6953749500001693*^-8, -2.353771500000464*^-9}, {0., -5.353680500030933*^-7, -1.7537589999961083*^-6, -4.731855999980106*^-7, -3.177421999955854*^-7, -6.324318500000044*^-7, -7.006339999970593*^-7, -1.4051409000022836*^-6, 1.9979914999999054*^-9, 2.429485000001152*^-10, -4.908049999989759*^-11, 2.244849500000279*^-9, 3.1072849999992365*^-10}, {0., -4.6929680499992535*^-6, 0.0003724941500000134, 0.00006410596439999916, -2.5737621999998017*^-6, 0.00013076814699999884, 0.00017047215749999687, 0.000340995987000002, 4.794091499999521*^-9, -1.7394551499998748*^-8, 8.800374500000696*^-9, -1.263065050000154*^-8, 2.6175578500004383*^-8}, {0., 6.7717361*^-6, -0.0782218303, 0.0000609040712, -2.5870156*^-6, 0.000124799706, -0.0780713252, -0.156143865, -1.01037183*^-7, 4.04742603*^-7, -2.02269249*^-7, 2.97194701*^-7, -6.19953457*^-7}}}}, {7, 10, 1400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00587490405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0585307065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03002021835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.089487715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0192312366, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004401320075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00587490405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00896364522, 0.0128759162, 0.0001946807, 0.021481053, 0.0059826675, 0.0134886545, 0.0540544322, 0.00150436312, 0.0240660415, 0.00601704384, 0.0135370079, 0.054151139}, {0., -0.00020519410999999405, -0.00007099160000000049, -0.000054312350000008947, -0.00009578977000000016, -2.440625500000005*^-6, -0.000012258250000007909, -0.000014092103500001782, -7.702059999989408*^-6, -4.102818203999077*^-6, -9.0776222999999*^-7, -9.982450000001197*^-6, -9.540227090001092*^-6}, {0., -0.0006871491100000071, -0.000028001720000000747, -0.0003110323499999623, -0.0005344284999999616, -0.000124058749999989, -0.000018145745250000654, -0.00007168225950000064, -0.00011140206000004316, -0.00014184025000002487, -0.00011738692000001771, -0.000018210989300000075, -0.00007181279750000189}, {0., 0.0015513723899999998, -5.6771475000005965*^-6, 0.0005050442000000023, 0.0010066524499999993, -2.9281918000002085*^-6, -3.0965496500001663*^-6, -0.000013585179050000701, -3.3381435000005045*^-7, -5.5268920500004575*^-6, -1.5048140799999536*^-6, -3.1080558999996617*^-6, -0.00001360814155000076}, {0., -0.000021278910000000276, 0.00024726240000000343, 0.00007755564999999826, -0.000012588995000000804, 0.0001670592499999901, -1.0225750000005803*^-6, -2.7340014999997276*^-6, -1.9973699999986144*^-8, -5.494364999996934*^-7, -1.323971500000083*^-7, -3.16145600000435*^-7, -1.3210432499998438*^-6}, {0., -1.8536610000032887*^-7, 0.0002322313999999978, -1.8105274999998281*^-7, -5.962040500002255*^-7, -4.896960000003511*^-7, 0.00021699935000000364, 0.00043358259999999593, -1.6464610700057283*^-8, -6.514814999994763*^-7, -1.0519918749978976*^-7, -3.8062049599979833*^-7, -1.1773904719992407*^-6}}, {{-0.0585307065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020519410999999578, -0.00007099159999999875, -0.000054312350000006426, -0.00009578977000000016, -2.4406255000001403*^-6, -0.000012258250000007041, -0.000014092103500000508, -7.70205999999407*^-6, -4.102818203998229*^-6, -9.077622300001156*^-7, -9.98244999999686*^-6, -9.540227090001907*^-6}, {0., 0.103680397, 0.128900526, 0.123070118, -0.0172099789, -0.000442534949, 0.131742867, -0.000304115493, 0.1318973, 3.82036408*^-7, 1.46864446*^-6, 0.13189547, 1.08995418*^-6}, {0., -0.004430260449999987, -0.0005482348749999946, -0.002472450000000015, -0.0032234150500000114, -0.0008815900254999787, -0.0004210019952500101, 2.5729080000000125*^-6, -0.0012218855000000195, -0.0008028130182040072, -0.0008010638222300526, -0.00042140178929998937, 1.7735929099999917*^-6}, {0., 0.009117601120000006, -0.00008773024749999012, 0.0030548468499999974, 0.0062498829500000075, -0.000012008761799999978, -0.0000648083496500064, 1.0703139500000133*^-6, -0.00006356005935000232, 6.071904599999996*^-8, 9.996011249999999*^-7, -0.00006487195589999113, 9.431401600000012*^-7}, {0., -0.0001713375499999975, 0.002980744500000021, 0.0009186273849999954, -0.00009216114500000018, 0.0019533919744999934, -0.000015156425000001028, -5.3423784499999935*^-6, -0.000011914558699993887, -1.1410015399999812*^-7, 2.6026552000000015*^-7, -0.000012298545599989955, 3.7322415999999455*^-7}, {0., -2.5318110999984094*^-6, 0.0006368233000000056, -3.894861750001707*^-6, 3.3144594999930474*^-7, -2.0431544999999863*^-6, 0.0006375620499999984, 0.0012812097464999922, -3.039164610697788*^-6, -1.9051399999999945*^-9, 9.344425000000173*^-10, -3.041070495989142*^-6, 3.3468300000000287*^-9}}, {{0.03002021835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006871491100000019, -0.000028001720000000313, -0.0003110323499999876, -0.0005344284999999477, -0.00012405874999999768, -0.000018145745250000393, -0.00007168225950000134, -0.00011140206000003394, -0.00014184025000001273, -0.00011738692000001077, -0.000018210989299999834, -0.00007181279750000102}, {0., -0.004430260449999994, -0.0005482348749999977, -0.002472450000000015, -0.003223415050000001, -0.0008815900254999985, -0.0004210019952500116, 2.5729080000000057*^-6, -0.0012218855000000195, -0.0008028130182040306, -0.0008010638222300299, -0.0004214017892999883, 1.773592909999993*^-6}, {0., -0.152503199, -0.00449940025, 0.671157816, 0.628668108, 0.713565154, -0.0000556600095, 0.000120882219, 0.715872571, 0.715772429, 0.715890345, -0.0000570484214, 0.000118105395}, {0., 0.04333685300000001, -0.00008250831750000021, 0.012071613550000016, 0.024730599900000025, -0.0005614669668000078, 0.000020157978170000003, -0.0000396070927, -0.0005019665593500043, -0.0004691673420500077, -0.000508861414080028, 0.000020131240085, -0.00003966056875}, {0., -0.0006824580499999941, 0.013668399125000008, 0.0037133434999999937, -0.00047397649500000114, 0.007893807500000002, -9.514269749999997*^-6, 1.1071044999999904*^-6, -0.00009333655870003318, -0.00010182853650002457, -0.00009170133715003462, -5.005560200000002*^-6, 0.000010124523249999996}, {0., 5.681889000005276*^-7, -0.000014624125000008148, -2.5358617500161962*^-6, 4.1524595002527895*^-7, -5.5095060000120635*^-6, -5.147345249999213*^-6, -0.000010329609500009385, 1.0883538929670058*^-7, 9.98684999672565*^-8, 9.426581248901717*^-8, 1.6459803999998498*^-8, -2.1719720000038966*^-9}}, {{-0.089487715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001551372390000005, -5.6771475000008675*^-6, 0.0005050442000000013, 0.0010066524499999993, -2.9281918000000594*^-6, -3.096549650000169*^-6, -0.000013585179050000507, -3.3381435000001593*^-7, -5.526892050000329*^-6, -1.5048140799998541*^-6, -3.108055899999837*^-6, -0.000013608141549999175}, {0., 0.009117601120000006, -0.00008773024749998692, 0.003054846850000001, 0.006249882950000004, -0.000012008761799999992, -0.00006480834965000293, 1.0703139500000184*^-6, -0.00006356005935000131, 6.071904599999988*^-8, 9.996011249999999*^-7, -0.00006487195589999217, 9.431401600000008*^-7}, {0., 0.04333685300000001, -0.00008250831750000005, 0.012071613550000027, 0.02473059990000004, -0.0005614669667999839, 0.00002015797817, -0.0000396070927, -0.0005019665593500311, -0.000469167342049992, -0.0005088614140800196, 0.000020131240084999998, -0.00003966056875}, {0., -0.131297932, 0.000189660495, -0.0446635141, -0.0893868998, 0.0000734999336, 0.0000102566993, -0.0000206993419, -2.9598813*^-6, 0.0000141376841, -6.42917184*^-6, 0.0000103259118, -0.0000205609169}, {0., 0.0008958944500000038, 0.0015154147524999995, 0.0007095255499999925, 0.0005215802550000001, 0.0008972880331999944, -6.466836500000075*^-7, -8.08618049999996*^-7, 1.3326149999999974*^-7, -8.335825000000072*^-8, 1.6688837000000084*^-7, -1.1694685000000001*^-7, 2.508553999999979*^-7}, {0., -5.233110999939443*^-7, -1.7053474999986773*^-6, -4.60511749996958*^-7, -3.10454049997976*^-7, -6.142812999999946*^-7, -6.817996499944301*^-7, -1.3678290500113155*^-6, 1.9516393000000818*^-9, 2.3724999999990506*^-10, -4.646250000003581*^-11, 2.1909539999998823*^-9, 3.059780000005848*^-10}}, {{-0.0192312366, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000021278910000000276, 0.00024726240000000517, 0.00007755565000000078, -0.000012588994999999936, 0.00016705924999999532, -1.0225750000005668*^-6, -2.734001499998806*^-6, -1.9973699999942945*^-8, -5.494365000000695*^-7, -1.323971499998626*^-7, -3.1614560000014363*^-7, -1.3210432499993763*^-6}, {0., -0.0001713375499999975, 0.002980744500000007, 0.0009186273849999954, -0.00009216114500000018, 0.0019533919744999873, -0.00001515642499999581, -5.3423784499999935*^-6, -0.000011914558699990807, -1.1410015399999905*^-7, 2.6026552000000047*^-7, -0.000012298545599989663, 3.732241599999958*^-7}, {0., -0.0006824580499999872, 0.013668399125000005, 0.003713343499999966, -0.00047397649500002803, 0.007893807500000016, -9.51426975*^-6, 1.1071044999999837*^-6, -0.0000933365587000301, -0.00010182853650003709, -0.0000917013371500297, -5.005560200000002*^-6, 0.000010124523250000003}, {0., 0.0008958944500000038, 0.00151541475250001, 0.000709525549999996, 0.0005215802550000009, 0.0008972880331999982, -6.466836500000049*^-7, -8.086180500000011*^-7, 1.3326149999999995*^-7, -8.335825000000072*^-8, 1.6688837000000127*^-7, -1.1694685000000085*^-7, 2.508553999999996*^-7}, {0., 0.0115213661, -0.366824327, -0.115961331, 0.00671462999, -0.238592811, 0.00021318985, 0.000292922603, -0.0000112078826, 0.000044501073, -0.0000224353257, 0.0000333650912, -0.0000667269135}, {0., -4.563561100000178*^-6, 0.0003650490000000062, 0.00006279813824999791, -2.500084049999893*^-6, 0.00012807899399999159, 0.00016718872500000315, 0.0003344276984999922, 4.6628893000002246*^-9, -1.6914149999998733*^-8, 8.558312500001097*^-9, -1.2281196000002249*^-8, 2.5453427999997142*^-8}}, {{-0.004401320075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.8536609999991044*^-7, 0.00023223139999999955, -1.8105274999998281*^-7, -5.962040499993965*^-7, -4.896960000004731*^-7, 0.0002169993500000045, 0.00043358259999999593, -1.6464610700099754*^-8, -6.514814999986768*^-7, -1.0519918749963761*^-7, -3.8062049599954517*^-7, -1.177390471999995*^-6}, {0., -2.5318110999997256*^-6, 0.0006368233000000056, -3.894861750002032*^-6, 3.3144595000013377*^-7, -2.0431544999999728*^-6, 0.0006375620499999984, 0.0012812097464999944, -3.039164610696421*^-6, -1.9051399999999945*^-9, 9.344425000000173*^-10, -3.0410704959932255*^-6, 3.3468300000000816*^-9}, {0., 5.681888999992113*^-7, -0.000014624125000005112, -2.5358617500303993*^-6, 4.152459500139649*^-7, -5.509506000034303*^-6, -5.1473452499977396*^-6, -0.000010329609500008687, 1.0883538931194536*^-7, 9.986849996979075*^-8, 9.426581248916932*^-8, 1.645980399999752*^-8, -2.171972000006067*^-9}, {0., -5.233110999952606*^-7, -1.7053475000018757*^-6, -4.605117499972833*^-7, -3.1045404999541226*^-7, -6.142812999999946*^-7, -6.81799649997897*^-7, -1.3678290500080409*^-6, 1.9516393000001744*^-9, 2.3724999999982565*^-10, -4.646249999992993*^-11, 2.19095399999975*^-9, 3.0597800000010836*^-10}, {0., -4.563561099999759*^-6, 0.0003650490000000062, 0.00006279813824999758, -2.500084049999931*^-6, 0.00012807899399999711, 0.00016718872500000488, 0.0003344276984999982, 4.6628893000001055*^-9, -1.6914149999998812*^-8, 8.558312500000779*^-9, -1.2281196000003228*^-8, 2.545342799999497*^-8}, {0., 6.7186222*^-6, -0.077522339, 0.0000596577235, -2.5084919*^-6, 0.000122223012, -0.077370664, -0.154742526, -9.96707786*^-8, 3.99263*^-7, -1.99531625*^-7, 2.93140992*^-7, -6.11619056*^-7}}}}, {7, 10, 1500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0058476471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0581751785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0295208616, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.088870734, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01904183745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00436588124, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0058476471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00894381088, 0.0128007008, 0.000204747283, 0.021375989, 0.00594764374, 0.0134092804, 0.0537354252, 0.00149545852, 0.0239236234, 0.0059814318, 0.0134568998, 0.0538306639}, {0., -0.00020199643999999767, -0.00007040789999999963, -0.000053282141500000935, -0.00009391870500000121, -2.3934645000002876*^-6, -0.000012076200000002424, -0.000013871801499999633, -7.6027599999889395*^-6, -4.05503550249931*^-6, -8.988820749998531*^-7, -9.852399999996098*^-6, -9.424103605000323*^-6}, {0., -0.000672649440000006, -0.00002747239500000033, -0.00030450914150004227, -0.0005232505000000165, -0.00012167087000003463, -0.00001788756229999926, -0.00007066916749999987, -0.00010927775999997058, -0.00013928119999995214, -0.00011517789999998529, -0.000017951099799999653, -0.0000707961925}, {0., 0.0015343320600000043, -5.575949499999892*^-6, 0.0004993529585000031, 0.000995299249999998, -2.8761000500001087*^-6, -3.0569557499995395*^-6, -0.000013414629949998221, -3.3113888000000434*^-7, -5.457508600000704*^-6, -1.4874638449999185*^-6, -3.0682165500003064*^-6, -0.00001343705149999842}, {0., -0.000020807340000000667, 0.0002428955999999871, 0.00007624085849999851, -0.000012304010000001135, 0.00016415262999999736, -1.0002104999997524*^-6, -2.6800970000002305*^-6, -2.0020049999930026*^-8, -5.417088500000127*^-7, -1.308914999999195*^-7, -3.1147930000034494*^-7, -1.3026343499979471*^-6}, {0., -1.8367055999991654*^-7, 0.00022877594999999584, -1.765162500000036*^-7, -5.888099250000395*^-7, -4.783015000002161*^-7, 0.00021364699999999737, 0.00042688320000000557, -1.625374819996429*^-8, -6.427385414999641*^-7, -1.0380966750001026*^-7, -3.7553932199957443*^-7, -1.1617083749984288*^-6}}, {{-0.0581751785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020199643999999767, -0.0000704078999999953, -0.00005328214149999916, -0.00009391870500000121, -2.393464500000369*^-6, -0.000012076200000001557, -0.000013871801500000419, -7.602759999992626*^-6, -4.055035502499582*^-6, -8.988820749998919*^-7, -9.852399999993496*^-6, -9.424103605000511*^-6}, {0., 0.103159662, 0.127990036, 0.122266326, -0.0169426694, -0.000434341471, 0.130803824, -0.000299177797, 0.13095573, 3.67771005*^-7, 1.43019415*^-6, 0.130953946, 1.06570721*^-6}, {0., -0.004334549550000011, -0.0005379399000000036, -0.002421121500000012, -0.0031524127999999485, -0.0008633707645000488, -0.0004142609622999996, 2.5107509999999956*^-6, -0.001199170500000013, -0.0007867958855024559, -0.000785086597074991, -0.00041465034979999466, 1.7329313950000013*^-6}, {0., 0.009009386024999996, -0.00008623194950000436, 0.0030185489500000016, 0.006175152199999999, -0.000011704567550000007, -0.00006387725575000056, 1.0465500499999849*^-6, -0.00006266030387999953, 5.5334097499998935*^-8, 9.737630500000003*^-7, -0.00006393956654999945, 9.226060949999984*^-7}, {0., -0.000167394900000002, 0.002926218000000008, 0.0009021072650000073, -0.00008993046000000011, 0.0019177367354999975, -0.000014882610500004009, -5.204012850000008*^-6, -0.000011725000049990452, -1.1187820250000192*^-7, 2.5308872499999897*^-7, -0.000012098529299988952, 3.6384624500000143*^-7}, {0., -2.4989605600023567*^-6, 0.0006266446499999939, -3.825700250000629*^-6, 3.228900749999064*^-7, -1.988037999999999*^-6, 0.0006273349999999928, 0.001260663398500006, -2.993298748194508*^-6, -1.8676044999999953*^-9, 9.181125000000197*^-10, -2.995189321998424*^-6, 3.2832085000000056*^-9}}, {{0.0295208616, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006726494399999991, -0.00002747239500000033, -0.00030450914150003354, -0.0005232504999999974, -0.00012167087000003072, -0.000017887562299999382, -0.00007066916749999888, -0.00010927775999997427, -0.00013928119999996082, -0.00011517789999998919, -0.00001795109979999942, -0.00007079619250000002}, {0., -0.004334549550000004, -0.0005379399000000062, -0.002421121500000019, -0.0031524127999999485, -0.0008633707645000318, -0.0004142609623000032, 2.510751000000009*^-6, -0.0011991704999999853, -0.0007867958855024643, -0.0007850865970749918, -0.00041465034979999704, 1.7329313950000002*^-6}, {0., -0.149637904, -0.0044020732, 0.663613996, 0.621946469, 0.705200742, -0.0000546280754, 0.000118560435, 0.707455474, 0.707357245, 0.707472922, -0.0000559773004, 0.000115861985}, {0., 0.042757168999999984, -0.00008013893949999965, 0.011905202649999978, 0.02438576815, -0.0005498368150500489, 0.000019856298654999996, -0.00003902128645, -0.0004918848038799773, -0.00045956880860001, -0.0004986747488449997, 0.000019830451715000005, -0.00003907298025}, {0., -0.000665167900000002, 0.013399160100000002, 0.003638905499999956, -0.0004619850099999842, 0.00773307199999998, -9.297871299999993*^-6, 1.152490000000026*^-6, -0.00009126650005000648, -0.00009959410884999026, -0.00008966202650002747, -4.909426949999999*^-6, 9.929379349999993*^-6}, {0., 5.315394399915287*^-7, -0.00001421540000000332, -2.478200250009065*^-6, 3.794900750252789*^-7, -5.358386500038116*^-6, -5.009362299995823*^-6, -0.000010052717500000363, 9.570125181715782*^-8, 8.741145850290742*^-8, 8.199533252256266*^-8, 1.6012328000001532*^-8, -2.0143750000021617*^-9}}, {{-0.088870734, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015343320599999974, -5.575949500000177*^-6, 0.0004993529585000014, 0.0009952992499999962, -2.8761000500001493*^-6, -3.056955749999521*^-6, -0.000013414629949998202, -3.3113887999995564*^-7, -5.457508600001035*^-6, -1.4874638449998388*^-6, -3.0682165500003217*^-6, -0.0000134370514999968}, {0., 0.009009386024999996, -0.00008623194949999857, 0.003018548949999998, 0.006175152199999999, -0.000011704567549999993, -0.00006387725574999448, 1.0465500499999764*^-6, -0.00006266030387999666, 5.533409749999928*^-8, 9.737630500000001*^-7, -0.00006393956655000033, 9.22606094999999*^-7}, {0., 0.042757168999999984, -0.0000801389394999995, 0.011905202650000002, 0.024385768149999987, -0.0005498368150500532, 0.000019856298655, -0.00003902128645, -0.0004918848038799606, -0.00045956880859998606, -0.0004986747488450183, 0.000019830451715, -0.00003907298025}, {0., -0.130823698, 0.000186928899, -0.0444989743, -0.0890568433, 0.0000723316301, 0.0000101125115, -0.0000204065401, -2.92439224*^-6, 0.0000139326172, -6.34450231*^-6, 0.0000101801331, -0.000020271297}, {0., 0.000884278099999994, 0.0014886575504999833, 0.0006977036500000061, 0.0005144491399999987, 0.0008807786849499982, -6.304457499999933*^-7, -7.881559500000042*^-7, 1.2952126999999964*^-7, -8.174880000000041*^-8, 1.6230600499999978*^-7, -1.1404284999999947*^-7, 2.4465060000000076*^-7}, {0., -5.124605600001896*^-7, -1.661249500004014*^-6, -4.4890025000097653*^-7, -3.037099250064684*^-7, -5.977425500000049*^-7, -6.646057500031555*^-7, -1.33322994999574*^-6, 1.9090867999999887*^-9, 2.3205849999997235*^-10, -4.4122500000070744*^-11, 2.1414779999999265*^-9, 3.015749999991184*^-10}}, {{-0.01904183745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000020807340000000667, 0.00024289559999999145, 0.00007624085850000028, -0.000012304010000000268, 0.00016415263000000126, -1.0002104999995085*^-6, -2.6800969999997426*^-6, -2.0020049999952896*^-8, -5.417088499992673*^-7, -1.3089149999978567*^-7, -3.114793000000976*^-7, -1.3026343499977777*^-6}, {0., -0.0001673948999999994, 0.0029262179999999943, 0.0009021072650000073, -0.00008993046000000011, 0.0019177367355000005, -0.0000148826105000055, -5.204012850000008*^-6, -0.000011725000049991885, -1.1187820250000073*^-7, 2.5308872499999876*^-7, -0.000012098529299994776, 3.638462450000004*^-7}, {0., -0.0006651678999999994, 0.013399160099999991, 0.003638905499999956, -0.0004619850099999989, 0.0077330720000000075, -9.297871299999993*^-6, 1.1524900000000124*^-6, -0.00009126650004998016, -0.00009959410884996522, -0.00008966202650001476, -4.909426949999999*^-6, 9.92937935*^-6}, {0., 0.0008842780999999966, 0.0014886575504999913, 0.0006977036500000096, 0.0005144491399999979, 0.0008807786849500026, -6.304457499999984*^-7, -7.881559499999958*^-7, 1.2952127000000007*^-7, -8.174880000000126*^-8, 1.6230600499999978*^-7, -1.1404284999999777*^-7, 2.4465059999999906*^-7}, {0., 0.0113263518, -0.363030849, -0.114790049, 0.00659629902, -0.236132664, 0.000209384221, 0.000287559394, -0.0000110199999, 0.0000437512177, -0.000022058947, 0.0000328030586, -0.0000656029313}, {0., -4.445510560000225*^-6, 0.00035820864999998314, 0.00006159779975000106, -2.4329399249999313*^-6, 0.00012561061349999818, 0.00016416868949999802, 0.0003283863030000139, 4.543201800000163*^-9, -1.647589150000217*^-8, 8.337432499998555*^-9, -1.1962421999998128*^-8, 2.47945749999978*^-8}}, {{-0.00436588124, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.83670559999842*^-7, 0.00022877594999999324, -1.765162500000036*^-7, -5.888099249996143*^-7, -4.7830150000025*^-7, 0.00021364699999999823, 0.0004268832000000021, -1.6253748200004484*^-8, -6.42738541499141*^-7, -1.0380966750014181*^-7, -3.755393219997613*^-7, -1.1617083749970725*^-6}, {0., -2.4989605600031495*^-6, 0.0006266446499999939, -3.825700250002784*^-6, 3.228900750003316*^-7, -1.988038000000006*^-6, 0.0006273349999999928, 0.0012606633985000034, -2.9932987481995355*^-6, -1.8676044999999953*^-9, 9.181125000000726*^-10, -2.995189321994274*^-6, 3.2832085000000585*^-9}, {0., 5.315394399907358*^-7, -0.000014215400000000718, -2.47820025001122*^-6, 3.7949007503090826*^-7, -5.358386500065038*^-6, -5.009362299999171*^-6, -0.000010052717500001353, 9.57012518121303*^-8, 8.741145851587362*^-8, 8.199533252373215*^-8, 1.601232800000103*^-8, -2.014375000001156*^-9}, {0., -5.124605600009824*^-7, -1.661249500002862*^-6, -4.4890024999966194*^-7, -3.0370992500777794*^-7, -5.977425500000049*^-7, -6.646057500023067*^-7, -1.3332299499922893*^-6, 1.9090868000000284*^-9, 2.3205849999978706*^-10, -4.4122499999911925*^-11, 2.1414780000002706*^-9, 3.015749999984302*^-10}, {0., -4.44551056000015*^-6, 0.000358208649999997, 0.0000615977997499989, -2.4329399249999398*^-6, 0.00012561061349999902, 0.0001641686894999995, 0.00032838630300000997, 4.5432017999997795*^-9, -1.6475891500002354*^-8, 8.337432499999137*^-9, -1.196242199999863*^-8, 2.4794574999998807*^-8}, {0., 6.66792112*^-6, -0.0768718943, 0.0000585134005, -2.43698015*^-6, 0.000119857773, -0.0767191827, -0.153439548, -9.84025036*^-8, 3.94177083*^-7, -1.96990665*^-7, 2.89378644*^-7, -6.0388325*^-7}}}}, {7, 10, 1600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00582191535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.057841128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0290584115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0882921995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0188653597, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00433273597, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00582191535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00892467596, 0.0127300588, 0.000214026017, 0.0212770013, 0.00591475094, 0.0133347455, 0.0534358821, 0.00148709766, 0.0237899013, 0.0059479943, 0.013381683, 0.0535297572}, {0., -0.00019902948000000142, -0.0000698633999999948, -0.00005232750850000384, -0.00009218556500000148, -2.349916499999713*^-6, -0.000011907749999998107, -0.000013667371500000226, -7.510329999987908*^-6, -4.010353220999294*^-6, -8.905378550000287*^-7, -9.731999999998409*^-6, -9.315722900000136*^-6}, {0., -0.0006592599799999932, -0.000026983884999999888, -0.0002984885085000055, -0.0005129296499999936, -0.00011946697000003725, -0.00001764752165000029, -0.0000697270514999983, -0.00010731632999999574, -0.00013691515000002763, -0.00011313765000003917, -0.00001770937975000007, -0.00006985081800000027}, {0., 0.0015183850199999988, -5.482389999999525*^-6, 0.0004940281415000032, 0.0009846774000000016, -2.8279192499998287*^-6, -3.020130285000097*^-6, -0.00001325561699999817, -3.2859380499995933*^-7, -5.392807149999862*^-6, -1.4712427999999863*^-6, -3.031008300000333*^-6, -0.000013277473049999976}, {0., -0.00002037252999999902, 0.00023885409999999108, 0.0000750224915000014, -0.000012041255000000677, 0.0001614620300000036, -9.796374999999653*^-7, -2.630409500000065*^-6, -2.004924999990974*^-8, -5.345090500003932*^-7, -1.29484300000346*^-7, -3.071550500002393*^-7, -1.2854946000013007*^-6}, {0., -1.8207179500007093*^-7, 0.0002255667499999961, -1.7235249999998845*^-7, -5.818227650001455*^-7, -4.6782700000000307*^-7, 0.000210534500000005, 0.0004206635999999958, -1.605523704997679*^-8, -6.346166789995213*^-7, -1.0251967650035889*^-7, -3.7073477150048597*^-7, -1.1470661265010957*^-6}}, {{-0.057841128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001990294799999997, -0.0000698633999999948, -0.000052327508500001494, -0.00009218556499999975, -2.3499164999996047*^-6, -0.00001190775000000071, -0.000013667371499999359, -7.51032999999192*^-6, -4.010353220999796*^-6, -8.905378550000398*^-7, -9.731999999995807*^-6, -9.315722899999601*^-6}, {0., 0.102668615, 0.127137067, 0.121512337, -0.0166944825, -0.000426768947, 0.129924275, -0.000294598557, 0.130073838, 3.54806442*^-7, 1.39492571*^-6, 0.130072096, 1.0433458*^-6}, {0., -0.004246245100000004, -0.0005284341599999945, -0.0023737640000000004, -0.0030869472499999717, -0.0008465835265000221, -0.0004080097216500021, 2.4535760000000143*^-6, -0.001178187499999983, -0.0007720249032209803, -0.0007703524628550618, -0.0004083885297499983, 1.6954620999999986*^-6}, {0., 0.008908250550000003, -0.00008484493999999682, 0.002984626350000002, 0.006105324699999998, -0.000011425110749999984, -0.00006301168028500453, 1.0246275000000192*^-6, -0.00006182340380500469, 5.050397899999991*^-8, 9.500530000000002*^-7, -0.00006307225830000393, 9.036511000000004*^-7}, {0., -0.00016376485000000034, 0.002875807499999994, 0.0008868289950000052, -0.00008787830500000008, 0.0018847719734999963, -0.000014629787500001568, -5.0769910999999654*^-6, -0.000011550014250003458, -1.0981427100000083*^-7, 2.4651804500000023*^-7, -0.000011913255050004987, 3.552308500000037*^-7}, {0., -2.468216795005778*^-6, 0.0006172009000000034, -3.7618944999989974*^-6, 3.151272350006253*^-7, -1.9375140000000047*^-6, 0.000617847349999999, 0.0012416032784999947, -2.9513902370530004*^-6, -1.8328499999999991*^-9, 9.029034999999327*^-10, -2.952434771492249*^-6, 3.2242185000000544*^-9}}, {{0.0290584115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006592599799999984, -0.000026983884999999888, -0.0002984885084999824, -0.0005129296500000005, -0.00011946697000001383, -0.00001764752165000008, -0.0000697270514999973, -0.00010731632999999975, -0.00013691515000001375, -0.00011313765000002095, -0.000017709379749999976, -0.00006985081800000084}, {0., -0.004246245099999997, -0.0005284341599999937, -0.0023737640000000143, -0.0030869472499999977, -0.0008465835265000222, -0.0004080097216500045, 2.4535760000000007*^-6, -0.0011781875000000108, -0.000772024903220978, -0.0007703524628550357, -0.0004083885297500034, 1.6954620999999986*^-6}, {0., -0.146992474, -0.00431257168, 0.656604455, 0.615695956, 0.697433639, -0.0000536745567, 0.000116417103, 0.699639965, 0.699543503, 0.699657112, -0.0000549879405, 0.000113790336}, {0., 0.04221756600000001, -0.00007796952499999984, 0.011750241800000002, 0.024064777449999977, -0.0005391207342500194, 0.000019576078189999997, -0.000038476977850000004, -0.0004825879038050362, -0.0004507215071500092, -0.0004892802228000249, 0.000019551043110000002, -0.00003852704835}, {0., -0.0006492968499999972, 0.013150916839999999, 0.003570267000000016, -0.0004509770550000249, 0.007584909000000015, -9.09892115*^-6, 1.1928129999999885*^-6, -0.0000893625142500275, -0.0000975388590500011, -0.00008778683430003764, -4.820693249999999*^-6, 9.749268900000002*^-6}, {0., 4.992832050073899*^-7, -0.000013841309999998441, -2.424894500008846*^-6, 3.48727234968715*^-7, -5.219642000008343*^-6, -4.882871649999898*^-6, -9.79855150000375*^-6, 8.510976291691022*^-8, 7.678332098199447*^-8, 7.181032349954428*^-8, 1.5603928500000467*^-8, -1.8766264999996353*^-9}}, {{-0.0882921995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015183850200000005, -5.482389999999539*^-6, 0.0004940281415000021, 0.0009846774000000016, -2.827919249999856*^-6, -3.020130285000082*^-6, -0.000013255616999996445, -3.285938049999229*^-7, -5.392807149999512*^-6, -1.4712428000000083*^-6, -3.0310083000001375*^-6, -0.000013277473050000987}, {0., 0.008908250550000003, -0.0000848449399999951, 0.0029846263500000053, 0.0061053246999999995, -0.000011425110749999984, -0.00006301168028501059, 1.024627500000009*^-6, -0.00006182340380500584, 5.050397899999983*^-8, 9.500530000000001*^-7, -0.00006307225830000374, 9.036511000000004*^-7}, {0., 0.04221756600000001, -0.00007796952499999985, 0.011750241800000005, 0.024064777449999963, -0.0005391207342499982, 0.000019576078189999997, -0.000038476977850000004, -0.0004825879038050096, -0.00045072150715003145, -0.000489280222800037, 0.000019551043110000002, -0.00003852704835}, {0., -0.130373179, 0.00018438988, -0.0443427476, -0.0887434839, 0.0000712474685, 9.97836057*^-6, -0.000020134166, -2.89119239*^-6, 0.0000137420143, -6.2655544*^-6, 0.0000100445166, -0.0000200018539}, {0., 0.0008734541500000055, 0.0014639135599999742, 0.0006867493000000113, 0.0005078065450000017, 0.0008655177657500013, -6.155327850000035*^-7, -7.693705000000025*^-7, 1.2609904500000019*^-7, -8.025354999999847*^-8, 1.581100499999992*^-7, -1.1137375000000018*^-7, 2.3894729999999873*^-7}, {0., -5.022167949928206*^-7, -1.6207900000037023*^-6, -4.382944999984047*^-7, -2.9752276499643887*^-7, -5.825797499999964*^-7, -6.488802849966002*^-7, -1.301417000013072*^-6, 1.8697929499999426*^-9, 2.2717100000005714*^-10, -4.2006499999780036*^-11, 2.0959785000002605*^-9, 2.973735000006593*^-10}}, {{-0.0188653597, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00002037252999999902, 0.00023885409999999108, 0.00007502249150000374, -0.000012041255000001111, 0.00016146202999999925, -9.796374999997484*^-7, -2.630409499999875*^-6, -2.004924999990127*^-8, -5.345090500000205*^-7, -1.294843000004646*^-7, -3.071550500003545*^-7, -1.28549460000002*^-6}, {0., -0.00016376484999999774, 0.002875807499999994, 0.0008868289950000052, -0.00008787830500000052, 0.0018847719734999963, -0.000014629787499997882, -5.0769910999999654*^-6, -0.000011550014250003016, -1.0981427100000006*^-7, 2.465180449999995*^-7, -0.000011913255050011173, 3.552308500000037*^-7}, {0., -0.0006492968499999946, 0.013150916840000006, 0.003570267000000016, -0.0004509770550000236, 0.0075849090000000285, -9.098921150000007*^-6, 1.192813000000002*^-6, -0.00008936251425001318, -0.00009753885905000592, -0.00008778683430005207, -4.820693249999999*^-6, 9.749268900000002*^-6}, {0., 0.0008734541500000081, 0.0014639135599999863, 0.0006867493000000079, 0.000507806545000003, 0.0008655177657500078, -6.155327850000052*^-7, -7.693704999999923*^-7, 1.2609904500000019*^-7, -8.025354999999932*^-8, 1.581100499999992*^-7, -1.1137374999999933*^-7, 2.3894730000000043*^-7}, {0., 0.0111458367, -0.359499474, -0.113699298, 0.00648679711, -0.233842354, 0.000205863575, 0.000282600219, -0.0000108459715, 0.0000430567181, -0.0000217103314, 0.0000322825101, -0.0000645619108}, {0., -4.337266795000203*^-6, 0.00035188799999998077, 0.000060489105500002285, -2.3713877650003603*^-6, 0.0001233318579999959, 0.0001613755124999991, 0.00032279889049999233, 4.433312949999732*^-9, -1.6073728999999562*^-8, 8.134773499998768*^-9, -1.1669871500000776*^-8, 2.418992350000423*^-8}}, {{-0.00433273597, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.8207179500011328*^-7, 0.0002255667499999961, -1.7235249999998507*^-7, -5.81822764999726*^-7, -4.678269999998201*^-7, 0.0002105345000000024, 0.0004206635999999958, -1.6055237049995147*^-8, -6.346166789988894*^-7, -1.025196765002713*^-7, -3.7073477150012524*^-7, -1.1470661265000626*^-6}, {0., -2.4682167950040856*^-6, 0.0006172009000000034, -3.761894499999807*^-6, 3.151272350010448*^-7, -1.9375140000000115*^-6, 0.000617847349999992, 0.0012416032784999904, -2.951390237052043*^-6, -1.8328499999999991*^-9, 9.029034999999592*^-10, -2.9524347714970922*^-6, 3.2242185000000544*^-9}, {0., 4.992832050021434*^-7, -0.000013841309999999309, -2.4248945000304722*^-6, 3.487272349778081*^-7, -5.219642000009461*^-6, -4.882871649997506*^-6, -9.79855150000127*^-6, 8.510976290398986*^-8, 7.678332097915685*^-8, 7.181032352088224*^-8, 1.560392850000203*^-8, -1.876626499996406*^-9}, {0., -5.022167949980672*^-7, -1.6207900000054235*^-6, -4.3829449999921444*^-7, -2.9752276499428465*^-7, -5.825797499999964*^-7, -6.488802849974828*^-7, -1.3014170000113271*^-6, 1.869792950000009*^-9, 2.271710000000042*^-10, -4.2006499999859445*^-11, 2.095978500000128*^-9, 2.973735000005005*^-10}, {0., -4.3372667950002455*^-6, 0.00035188799999999465, 0.00006048910550000147, -2.3713877650003747*^-6, 0.0001233318579999948, 0.00016137551250000235, 0.0003227988904999956, 4.43331295000001*^-9, -1.607372899999792*^-8, 8.134773499998265*^-9, -1.1669871499999214*^-8, 2.418992350000746*^-8}, {0., 6.61943359*^-6, -0.076264113, 0.000057456789, -2.37145447*^-6, 0.000117674284, -0.0761104771, -0.152222123, -9.72195259*^-8, 3.89433358*^-7, -1.94620647*^-7, 2.85869543*^-7, -5.96667747*^-7}}}}, {7, 10, 1700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.005797537, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0575260365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0286280941, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0877475335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01870019165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00430160594, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.005797537, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00890618762, 0.0126634508, 0.000222620139, 0.0211833917, 0.00588373772, 0.013264478, 0.053153503, 0.00147921629, 0.0236638474, 0.0059164743, 0.0133107795, 0.053246106}, {0., -0.00019626330999999997, -0.00006935240000000009, -0.000051438569499996645, -0.00009057286999999796, -2.3095184999996708*^-6, -0.000011750500000004549, -0.000013476855499997318, -7.423145000004516*^-6, -3.9684777589998286*^-6, -8.826565249999372*^-7, -9.618749999995568*^-6, -9.214210250000929*^-6}, {0., -0.0006468338099999971, -0.000026530765000000282, -0.0002929035694999582, -0.0005033528500000273, -0.00011742235999995243, -0.000017423271249999888, -0.00006884687299999793, -0.00010549564500000885, -0.0001347167000000371, -0.00011124314999999552, -0.000017483710500000073, -0.00006896775150000004}, {0., 0.0015034006900000035, -5.395427500000255*^-6, 0.0004890258305000027, 0.0009746989000000011, -2.78315299999988*^-6, -2.985544599999705*^-6, -0.00001310662134999786, -3.261806999999128*^-7, -5.332174450000206*^-6, -1.4560128149999468*^-6, -2.996244234999677*^-6, -0.000013128070650001942}, {0., -0.000019969710000000522, 0.00023509560000001262, 0.00007388893050000456, -0.000011797939999998435, 0.00015896013999999736, -9.605555000002648*^-7, -2.5842149999982474*^-6, -2.0076399999972017*^-8, -5.278083999996682*^-7, -1.2815965000028276*^-7, -3.031912999997333*^-7, -1.2694869000024037*^-6}, {0., -1.8055557000005844*^-7, 0.00022257265000000248, -1.6851105000000616*^-7, -5.754043849989403*^-7, -4.581604999999225*^-7, 0.00020763160000000086, 0.0004148625999999961, -1.587431849998636*^-8, -6.269948810002819*^-7, -1.0130472050010815*^-7, -3.662912769995311*^-7, -1.1334457019996356*^-6}}, {{-0.0575260365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019626330999999737, -0.00006935239999999836, -0.000051438569499997255, -0.0000905728699999997, -2.309518499999698*^-6, -0.000011750500000006284, -0.00001347685549999561, -7.423145000003649*^-6, -3.968477758999056*^-6, -8.826565249999557*^-7, -9.618749999991232*^-6, -9.21421025000188*^-6}, {0., 0.102203882, 0.126334713, 0.12080223, -0.0164629895, -0.000419736003, 0.129097066, -0.000290331889, 0.129244445, 3.42955518*^-7, 1.36240305*^-6, 0.129242743, 1.0226205*^-6}, {0., -0.004164368599999996, -0.0005196133499999955, -0.0023298539999999646, -0.0030262852499999826, -0.000831037498499998, -0.0004021839212499986, 2.4007134999999924*^-6, -0.001158706999999981, -0.0007583339777589848, -0.0007566957015250342, -0.0004025537104999944, 1.660760249999999*^-6}, {0., 0.008813338700000006, -0.00008355457749999657, 0.002952791500000003, 0.006039806149999993, -0.000011167038499999992, -0.0000622029946000086, 1.0043046499999979*^-6, -0.00006104049570000864, 4.614459099999994*^-8, 9.281800850000004*^-7, -0.0000622623942349944, 8.860677000000009*^-7}, {0., -0.00016040504999999955, 0.0028289765000000244, 0.0008726303000000032, -0.00008598063999999987, 0.0018541455014999958, -0.000014394405499999665, -4.959768549999999*^-6, -0.000011385496400007778, -1.0788880899999896*^-7, 2.404693749999992*^-7, -0.000011741041299995895, 3.4727449999999606*^-7}, {0., -2.4389905699950586*^-6, 0.0006083987500000096, -3.702162050001384*^-6, 3.078456150010618*^-7, -1.890950999999985*^-6, 0.000609005049999993, 0.0012238394444999967, -2.9109443185107033*^-6, -1.8005190000000062*^-9, 8.886845000000092*^-10, -2.9127912769983723*^-6, 3.1692625000000193*^-9}}, {{0.0286280941, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006468338099999945, -0.000026530765000000282, -0.00029290356949996575, -0.0005033528499999995, -0.00011742235999997802, -0.00001742327124999981, -0.00006884687299999956, -0.00010549564499999411, -0.00013471670000001282, -0.00011124315000000853, -0.00001748371050000041, -0.00006896775150000076}, {0., -0.004164368599999996, -0.0005196133499999894, -0.0023298539999999576, -0.0030262852499999948, -0.0008310374985000223, -0.00040218392124999336, 2.400713499999999*^-6, -0.001158706999999995, -0.0007583339777589925, -0.0007566957015250129, -0.0004025537104999921, 1.6607602500000018*^-6}, {0., -0.144537887, -0.0042298353, 0.650061198, 0.60985691, 0.69018753, -0.0000527891575, 0.000114428646, 0.692349146, 0.692254324, 0.692366014, -0.000054069579, 0.000111867803}, {0., 0.041713042000000006, -0.00007597243249999985, 0.011605306050000035, 0.023764653749999996, -0.0005291963630000089, 0.00001931459634, -0.000037968918450000007, -0.00047397099569998643, -0.0004425245244500026, -0.0004805736878150057, 0.000019290305005, -0.000038017501149999997}, {0., -0.0006346185499999935, 0.012920871649999999, 0.0035066805000000256, -0.0004407814400000077, 0.007447655500000011, -8.914993250000005*^-6, 1.228699500000006*^-6, -0.00008758649639997799, -0.00009562270839997915, -0.00008603805464996105, -4.738310999999998*^-6, 9.5820636*^-6}, {0., 4.715094300064783*^-7, -0.000013497099999995599, -2.3746620499992932*^-6, 3.2154561499489154*^-7, -5.0917755000143595*^-6, -4.766271250004894*^-6, -9.564323000005315*^-6, 7.605568154077319*^-8, 6.750511902968094*^-8, 6.270027950375513*^-8, 1.5229072999999613*^-8, -1.7547019999979709*^-9}}, {{-0.0877475335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015034006900000061, -5.395427499999862*^-6, 0.000489025830500002, 0.0009746989000000011, -2.783152999999948*^-6, -2.9855446000001326*^-6, -0.000013106621349998071, -3.261806999999223*^-7, -5.332174449999838*^-6, -1.4560128149998693*^-6, -2.9962442349993137*^-6, -0.000013128070650000878}, {0., 0.008813338700000006, -0.00008355457749999184, 0.002952791500000003, 0.006039806149999995, -0.000011167038500000005, -0.00006220299460001077, 1.004304650000003*^-6, -0.00006104049570000714, 4.614459100000023*^-8, 9.281800850000002*^-7, -0.00006226239423499924, 8.860677000000002*^-7}, {0., 0.041713042000000006, -0.0000759724324999999, 0.011605306050000042, 0.023764653749999975, -0.0005291963630000285, 0.00001931459634, -0.00003796891845, -0.00047397099570001266, -0.00044252452444998314, -0.0004805736878150113, 0.000019290305005, -0.000038017501149999997}, {0., -0.129943886, 0.000182019155, -0.0441939551, -0.0884450545, 0.000070236726, 9.8529892*^-6, -0.0000198796573, -2.8600086*^-6, 0.0000135640489, -6.19162437*^-6, 9.91778847*^-6, -0.0000197500587}, {0., 0.0008633244500000012, 0.0014409214225000189, 0.000676552050000008, 0.0005015918599999996, 0.0008513411369999863, -6.017641000000048*^-7, -7.520343499999992*^-7, 1.229505499999999*^-7, -7.88581999999985*^-8, 1.54246934999999*^-7, -1.0890803499999784*^-7, 2.33677549999995*^-7}, {0., -4.924905699995928*^-7, -1.583427500000123*^-6, -4.2846205000089403*^-7, -2.917543850056469*^-7, -5.686044999999887*^-7, -6.34294600003471*^-7, -1.2721713500002396*^-6, 1.833341499999982*^-9, 2.2271900000018645*^-10, -4.0090499999725135*^-11, 2.0536880000003503*^-9, 2.933979999992084*^-10}}, {{-0.01870019165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000019969710000000522, 0.00023509560000000047, 0.00007388893050000395, -0.000011797939999998869, 0.00015896013999999953, -9.605555000005359*^-7, -2.584214999996892*^-6, -2.007639999992289*^-8, -5.27808399999885*^-7, -1.281596500000981*^-7, -3.031912999993877*^-7, -1.2694869000011433*^-6}, {0., -0.00016040504999999955, 0.0028289765000000244, 0.0008726303000000032, -0.0000859806400000003, 0.0018541455014999993, -0.0000143944054999956, -4.959768549999999*^-6, -0.000011385496400007078, -1.0788880899999867*^-7, 2.404693749999991*^-7, -0.000011741041300000754, 3.472744999999988*^-7}, {0., -0.0006346185499999935, 0.012920871650000006, 0.0035066805000000256, -0.0004407814399999821, 0.007447655500000039, -8.914993250000002*^-6, 1.2286994999999992*^-6, -0.00008758649640000504, -0.00009562270839996723, -0.00008603805464996173, -4.738311000000002*^-6, 9.5820636*^-6}, {0., 0.0008633244500000081, 0.001440921422500014, 0.000676552050000008, 0.0005015918599999974, 0.000851341136999992, -6.017641000000107*^-7, -7.520343500000043*^-7, 1.2295055000000011*^-7, -7.88582000000002*^-8, 1.542469349999994*^-7, -1.0890803499999868*^-7, 2.33677549999995*^-7}, {0., 0.0109779391, -0.356197295, -0.112678991, 0.00638497688, -0.231700566, 0.000202590811, 0.00027799233, -0.0000106840072, 0.0000424104168, -0.0000213858907, 0.0000317980826, -0.0000635931262}, {0., -4.237440570000103*^-6, 0.000346019350000025, 0.000059459837950004104, -2.3146493849998633*^-6, 0.00012121722450000451, 0.00015877959449999562, 0.0003176058349999983, 4.331881499999956*^-9, -1.5702631000001486*^-8, 7.947729499998621*^-9, -1.1399976999999555*^-8, 2.3631997999999737*^-8}}, {{-0.00430160594, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.8055557000039302*^-7, 0.00022257265000000422, -1.6851105000000954*^-7, -5.754043849986318*^-7, -4.581605000000648*^-7, 0.00020763159999999913, 0.00041486259999999955, -1.5874318499997132*^-8, -6.269948810005976*^-7, -1.0130472050031564*^-7, -3.662912769998236*^-7, -1.1334457019999966*^-6}, {0., -2.438990569994526*^-6, 0.0006083987500000165, -3.70216204999968*^-6, 3.078456150013703*^-7, -1.8909509999999919*^-6, 0.0006090050499999861, 0.001223839444500002, -2.910944318507136*^-6, -1.8005190000000062*^-9, 8.886845000000489*^-10, -2.912791276996063*^-6, 3.1692625000000722*^-9}, {0., 4.7150943000007217*^-7, -0.000013497099999994731, -2.374662049997589*^-6, 3.215456149674445*^-7, -5.091775500010165*^-6, -4.7662712500032375*^-6, -9.564323000003695*^-6, 7.605568153046249*^-8, 6.750511905018186*^-8, 6.270027952393065*^-8, 1.52290729999985*^-8, -1.7547019999999297*^-9}, {0., -4.924905700059989*^-7, -1.583427499997914*^-6, -4.284620499991898*^-7, -2.9175438500533835*^-7, -5.686044999999887*^-7, -6.342946000013086*^-7, -1.2721713499965584*^-6, 1.8333415000000085*^-9, 2.2271900000037174*^-10, -4.009049999968543*^-11, 2.0536880000000856*^-9, 2.933979999989437*^-10}, {0., -4.237440570000438*^-6, 0.0003460193500000319, 0.00005945983795000581, -2.3146493849999887*^-6, 0.00012121722450000871, 0.0001587795944999985, 0.0003176058350000004, 4.331881500000194*^-9, -1.5702631000002147*^-8, 7.947729499997814*^-9, -1.1399977000000667*^-8, 2.363199799999778*^-8}, {0., 6.57298114*^-6, -0.0756937797, 0.0000564763241, -2.31109123*^-6, 0.000115648551, -0.0755393152, -0.151079786, -9.6111363*^-8, 3.84989762*^-7, -1.92400559*^-7, 2.82582554*^-7, -5.89908596*^-7}}}}, {7, 10, 1800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00577436835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.057227809, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0282259889, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0872329335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0185450033, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004272260565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00577436835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00888829865, 0.0126004284, 0.00023061434, 0.0210945771, 0.00585439504, 0.013198003, 0.0528863764, 0.00147176097, 0.0235446073, 0.00588665816, 0.0132437086, 0.0529777876}, {0., -0.0001936753250000034, -0.00006887170000000054, -0.000050608170000000785, -0.00008906582499999989, -2.2718700000001616*^-6, -0.00001160250000001306, -0.000013298524500000283, -7.340985000006683*^-6, -3.9290334490003774*^-6, -8.752005349998869*^-7, -9.51279999998611*^-6, -9.118613524998292*^-6}, {0., -0.0006352538249999873, -0.000026108630000000466, -0.0002877001700000159, -0.0004944290499999671, -0.0001155165199999697, -0.000017213029249999476, -0.00006802143100000029, -0.00010379898500001428, -0.00013266514999998869, -0.00010947757999996144, -0.000017272049749999405, -0.00006813952199999907}, {0., 0.0014892701750000015, -5.314302499999805*^-6, 0.0004843094299999996, 0.0009652911000000014, -2.741358650000018*^-6, -2.9530800200002335*^-6, -0.000012966599749997005, -3.238780949999704*^-7, -5.275208199999467*^-6, -1.4416599999996835*^-6, -2.963598774999275*^-6, -0.000012987537250000694}, {0., -0.000019594824999999254, 0.00023158580000001705, 0.0000728298300000027, -0.000011571474999999987, 0.00015662298000000685, -9.427939999995027*^-7, -2.5412319999987764*^-6, -2.0091649999950892*^-8, -5.214679999987879*^-7, -1.2691105000000472*^-7, -2.993856999995149*^-7, -1.2544653999994684*^-6}, {0., -1.7911208499959873*^-7, 0.00021976779999999946, -1.6494950000000793*^-7, -5.692899600005563*^-7, -4.49173499999844*^-7, 0.0002049130499999982, 0.0004094299000000079, -1.570532854992454*^-8, -6.198557489987767*^-7, -1.0017348999969172*^-7, -3.6209596199971165*^-7, -1.1205735550004508*^-6}}, {{-0.057227809, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019367532500000253, -0.00006887169999999967, -0.0000506081699999986, -0.00008906582499999989, -2.271870000000297*^-6, -0.000011602500000006122, -0.000013298524500000852, -7.340984999999961*^-6, -3.929033449000252*^-6, -8.752005350000716*^-7, -9.512799999992182*^-6, -9.118613524997099*^-6}, {0., 0.101762644, 0.125577246, 0.120131086, -0.0162461908, -0.00041317594, 0.128316264, -0.000286340051, 0.128461601, 3.32066898*^-7, 1.33227107*^-6, 0.128459936, 1.00332705*^-6}, {0., -0.004088121699999989, -0.000511392805000001, -0.0022889600000000065, -0.0029698255999999756, -0.0008165755299999744, -0.0003967327792500043, 2.3516160000000102*^-6, -0.001140544000000021, -0.0007455875334489992, -0.0007439811355349768, -0.0003970947997499983, 1.628478975000001*^-6}, {0., 0.008723939049999997, -0.00008234885250000468, 0.0029228062500000034, 0.0059781038499999994, -0.00001092761565, -0.0000614446800200021, 9.853817499999975*^-7, -0.00006030669309500016, 4.218835099999998*^-8, 9.079073399999998*^-7, -0.00006150244877500229, 8.696859249999991*^-7}, {0., -0.00015728224999999804, 0.0027852829999999995, 0.0008593790000000004, -0.00008421797499999972, 0.0018255689700000105, -0.000014174744000005081, -4.85108619999999*^-6, -0.000011232181650003413, -1.0608554899999801*^-7, 2.3487431499999849*^-7, -0.000011579685700003317, 3.398929250000038*^-7}, {0., -2.41170208499769*^-6, 0.0006001608999999936, -3.6467674999982193*^-6, 3.011600400002851*^-7, -1.8478360000000183*^-6, 0.000600730649999992, 0.0012072155255000022, -2.873965328552686*^-6, -1.7703165000000052*^-9, 8.753299999999923*^-10, -2.8757459620031805*^-6, 3.1178619999999645*^-9}}, {{0.0282259889, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006352538249999934, -0.000026108630000000466, -0.0002877001699999929, -0.0004944290499999896, -0.00011551651999998965, -0.00001721302924999942, -0.00006802143100000102, -0.00010379898500000755, -0.00013266515000000603, -0.00010947757999996014, -0.000017272049749999727, -0.00006813952200000056}, {0., -0.004088121699999996, -0.0005113928050000036, -0.0022889600000000065, -0.0029698255999999774, -0.0008165755299999795, -0.0003967327792500086, 2.3516159999999967*^-6, -0.0011405440000000072, -0.0007455875334490097, -0.0007439811355349666, -0.00039709479975000295, 1.6284789750000015*^-6}, {0., -0.142250377, -0.00415299939, 0.643928276, 0.60438021, 0.683399655, -0.0000519634415, 0.000112575762, 0.685519784, 0.685426489, 0.685536391, -0.0000532134005, 0.000110075844}, {0., 0.0412394645, -0.0000741251424999998, 0.011469221199999973, 0.023482942, -0.0005199637886499982, 0.000019069612705, -0.0000374927834, -0.0004659501930949832, -0.00043489660819999074, -0.0004724674349999887, 0.000019046006165000002, -0.00003753999645}, {0., -0.0006210112499999941, 0.01270674019500001, 0.0034474889999999703, -0.0004313298749999855, 0.007319926500000018, -8.744228250000006*^-6, 1.2609415000000037*^-6, -0.00008593818164999725, -0.00009384321800002132, -0.00008441416104999353, -4.661555049999999*^-6, 9.426287600000002*^-6}, {0., 4.4629791500372485*^-7, -0.000013178755000002595, -2.327267500019673*^-6, 2.9761003999278615*^-7, -4.972963499996454*^-6, -4.658279249995789*^-6, -9.347880999988067*^-6, 6.803467142533191*^-8, 5.9594250979433333*^-8, 5.515651002105424*^-8, 1.488323799999937*^-8, -1.64655499999578*^-9}}, {{-0.0872329335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014892701749999954, -5.314302500000062*^-6, 0.0004843094299999983, 0.0009652910999999997, -2.7413586500000045*^-6, -2.953080020000158*^-6, -0.000012966599749995866, -3.2387809500002227*^-7, -5.275208199999673*^-6, -1.4416599999995602*^-6, -2.9635987749991252*^-6, -0.000012987537250000458}, {0., 0.008723939049999997, -0.000082348852500011, 0.002922806250000007, 0.005978103849999998, -0.000010927615650000014, -0.00006144468002000636, 9.853817499999975*^-7, -0.000060306693094994146, 4.2188351000000274*^-8, 9.079073399999999*^-7, -0.00006150244877500821, 8.696859249999995*^-7}, {0., 0.0412394645, -0.00007412514249999962, 0.01146922119999999, 0.023482942000000007, -0.0005199637886499908, 0.000019069612705, -0.0000374927834, -0.0004659501930949772, -0.0004348966082000083, -0.0004724674350000124, 0.000019046006165000002, -0.000037539996449999994}, {0., -0.129533713, 0.000179796705, -0.0440518544, -0.088160063, 0.0000692905773, 9.73536004*^-6, -0.0000196409005, -2.83061381*^-6, 0.0000133972164, -6.12213*^-6, 9.79889755*^-6, -0.0000195138255}, {0., 0.0008538082500000009, 0.0014194641474999936, 0.0006670192000000075, 0.0004957550749999976, 0.0008381157113499932, -5.889930200000113*^-7, -7.359607500000088*^-7, 1.2003975499999917*^-7, -7.75511499999974*^-8, 1.506730499999987*^-7, -1.0661957500000035*^-7, 2.2878625000000098*^-7}, {0., -4.837020850063646*^-7, -1.5487525000038027*^-6, -4.1931750000114086*^-7, -2.864399600023315*^-7, -5.556631499999983*^-7, -6.2073001999563*^-7, -1.2450497499927327*^-6, 1.799366449999891*^-9, 2.1850099999999993*^-10, -3.833500000019951*^-11, 2.0144129999999967*^-9, 2.8969499999906363*^-10}}, {{-0.0185450033, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000019594824999999254, 0.00023158580000000404, 0.00007282983000000489, -0.000011571474999999554, 0.00015662298000000078, -9.427939999997331*^-7, -2.54123199999734*^-6, -2.0091649999970373*^-8, -5.214679999979849*^-7, -1.2691104999979635*^-7, -2.9938569999932857*^-7, -1.254465399998933*^-6}, {0., -0.00015728224999999457, 0.0027852829999999995, 0.0008593790000000004, -0.00008421797500000015, 0.0018255689700000055, -0.000014174744000006179, -4.85108619999999*^-6, -0.000011232181650000506, -1.0608554899999772*^-7, 2.348743149999986*^-7, -0.000011579685700008335, 3.398929250000041*^-7}, {0., -0.0006210112499999976, 0.012706740195, 0.0034474889999999703, -0.0004313298749999972, 0.007319926500000018, -8.744228250000006*^-6, 1.2609415000000037*^-6, -0.00008593818164998046, -0.0000938432180000448, -0.00008441416104998378, -4.661555049999999*^-6, 9.426287600000009*^-6}, {0., 0.0008538082500000044, 0.0014194641475, 0.000667019200000004, 0.0004957550749999998, 0.0008381157113499997, -5.889930200000054*^-7, -7.359607500000088*^-7, 1.2003975499999938*^-7, -7.755114999999825*^-8, 1.506730499999991*^-7, -1.066195750000012*^-7, 2.2878625000000268*^-7}, {0., 0.0108211145, -0.35309718, -0.11172081, 0.00628989675, -0.229689727, 0.000199535488, 0.000273692464, -0.0000105326367, 0.000041806436, -0.0000210826779, 0.0000313453714, -0.0000626877692}, {0., -4.144902084999783*^-6, 0.0003405466999999926, 0.000058500732500000026, -2.2621099600000682*^-6, 0.00011924703650001176, 0.0001563567059999979, 0.00031275926800000686, 4.23787144999967*^-9, -1.5358648999998964*^-8, 7.77430999999914*^-9, -1.1149811999999441*^-8, 2.3114894999999863*^-8}}, {{-0.004272260565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.791120849995928*^-7, 0.00021976779999999686, -1.6494950000000793*^-7, -5.692899600010654*^-7, -4.4917349999997955*^-7, 0.0002049130499999982, 0.0004094299000000044, -1.570532854992552*^-8, -6.198557489980189*^-7, -1.0017348999954989*^-7, -3.6209596199991007*^-7, -1.1205735549989215*^-6}, {0., -2.411702084995082*^-6, 0.0006001608999999936, -3.6467674999970945*^-6, 3.0116003999977603*^-7, -1.8478360000000183*^-6, 0.000600730649999992, 0.0012072155254999994, -2.8739653285536626*^-6, -1.7703165000000052*^-9, 8.753300000000452*^-10, -2.8757459619999093*^-6, 3.1178619999999115*^-9}, {0., 4.46297914999394*^-7, -0.000013178754999999993, -2.327267500046304*^-6, 2.976100400009507*^-7, -4.9729634999939876*^-6, -4.6582792499984455*^-6, -9.347880999990805*^-6, 6.803467145211073*^-8, 5.959425097845639*^-8, 5.5156510025966554*^-8, 1.4883238000000878*^-8, -1.6465549999980034*^-9}, {0., -4.837020850106954*^-7, -1.5487525000044126*^-6, -4.19317500000016*^-7, -2.8643996000110583*^-7, -5.556631499999983*^-7, -6.207300199983075*^-7, -1.2450497499904016*^-6, 1.7993664499999705*^-9, 2.185009999996823*^-10, -3.833500000025245*^-11, 2.0144129999998114*^-9, 2.8969499999853424*^-10}, {0., -4.144902084999777*^-6, 0.00034054669999999954, 0.00005850073250000115, -2.2621099600001436*^-6, 0.00011924703650001423, 0.000156356705999999, 0.00031275926800000545, 4.237871449999538*^-9, -1.535864900000013*^-8, 7.774309999998663*^-9, -1.1149811999997932*^-8, 2.311489499999764*^-8}, {0., 6.52840417*^-6, -0.0751565784, 0.000055562535, -2.25522008*^-6, 0.000113760927, -0.0750013675, -0.150003878, -9.50693429*^-8, 3.80811498*^-7, -1.9031302*^-7, 2.79491924*^-7, -5.8355289*^-7}}}}, {7, 10, 1900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00575228785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.056944682, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0278488387, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0867452065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0183986845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004244506705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00575228785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00887096679, 0.0125406145, 0.00023807891, 0.0210100663, 0.00582654723, 0.0131349212, 0.0526328957, 0.0014646868, 0.023431463, 0.00585836632, 0.0131800665, 0.0527231864}, {0., -0.00019124389500000533, -0.00006841725000000798, -0.00004982895499999751, -0.00008765245000000137, -2.2366489999997346*^-6, -0.00001146409999999709, -0.00001313102950000012, -7.264399999998283*^-6, -3.891758352500005*^-6, -8.681135399999515*^-7, -9.41325000000659*^-6, -9.02844812499729*^-6}, {0., -0.0006244198950000057, -0.000025713765000000104, -0.00028283395500000585, -0.00048608015000001226, -0.00011373411499998598, -0.000017015143149999686, -0.00006724453150000161, -0.00010221139999999629, -0.0001307444999999463, -0.00010782466000003321, -0.000017072900700000435, -0.00006736009649999858}, {0., 0.001475902104999996, -5.238222000000109*^-6, 0.00047984839499999946, 0.000956392749999993, -2.702207449999889*^-6, -2.922503745000017*^-6, -0.000012834483850000799, -3.216713750000295*^-7, -5.221481150000318*^-6, -1.4280879050001207*^-6, -2.932733480000462*^-6, -0.000012854993299997153}, {0., -0.00001924454499999985, 0.00022829574999999602, 0.0000718365450000022, -0.000011360040000000463, 0.00015443238500000012, -9.262689999995732*^-7, -2.5010605000000516*^-6, -2.0100849999985112*^-8, -5.155460499999089*^-7, -1.2572775000011053*^-7, -2.9585845000045977*^-7, -1.2402894499972906*^-6}, {0., -1.777399550001476*^-7, 0.0002171309499999982, -1.6163450000000642*^-7, -5.635556600005883*^-7, -4.408074999999947*^-7, 0.00020235785000000117, 0.00040432375000000464, -1.5541894800048123*^-8, -6.130847270006093*^-7, -9.909825650011682*^-8, -3.581880529999604*^-7, -1.1084718155000722*^-6}}, {{-0.056944682, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001912438950000036, -0.00006841725000000538, -0.00004982895500000015, -0.00008765245000000137, -2.2366489999996533*^-6, -0.000011464099999991886, -0.000013131029499999225, -7.264399999996549*^-6, -3.891758352499511*^-6, -8.681135400001073*^-7, -9.413250000004855*^-6, -9.028448124996646*^-6}, {0., 0.101342518, 0.124859861, 0.119494775, -0.0160424207, -0.000407033442, 0.127576895, -0.000282591641, 0.127720315, 3.22016705*^-7, 1.30423708*^-6, 0.127718684, 9.8529625*^-7}, {0., -0.004016839900000013, -0.0005037003800000012, -0.0022507264999999665, -0.002917070150000034, -0.0008030682790000077, -0.0003916137931500017, 2.305830499999994*^-6, -0.0011235434999999905, -0.0007336745083524332, -0.0007320976185400396, -0.0003919679506999934, 1.5983303750000019*^-6}, {0., 0.008639456249999997, -0.00008121842200000084, 0.0028944706500000014, 0.005919805, -0.000010704583949999993, -0.00006073080374500176, 9.676936499999972*^-7, -0.000059615591374996544, 3.858034750000006*^-8, 8.890393599999999*^-7, -0.00006078798348000195, 8.543646750000014*^-7}, {0., -0.00015436815000000048, 0.002744360999999973, 0.0008469638500000001, -0.0000825739899999998, 0.0017988042209999971, -0.000013969668999997884, -4.749904850000013*^-6, -0.000011088180850005557, -1.0439095250000229*^-7, 2.296768099999992*^-7, -0.000011428358449998964, 3.3301637500000067*^-7}, {0., -2.3862799549997956*^-6, 0.0005924230499999988, -3.5947870000018018*^-6, 2.94944340000298*^-7, -1.8077455000000008*^-6, 0.0005929587, 0.0011916018205000017, -2.838956894793616*^-6, -1.7419980000000093*^-9, 8.627534999999785*^-10, -2.840788052993058*^-6, 3.0696079999999945*^-9}}, {{0.0278488387, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006244198950000109, -0.000025713765000000104, -0.00028283395499998076, -0.0004860801500000036, -0.00011373411499999639, -0.0000170151431500001, -0.00006724453150000129, -0.00010221139999999455, -0.00013074449999995325, -0.00010782466000001803, -0.000017072900700000615, -0.00006736009649999791}, {0., -0.004016839900000006, -0.0005037003799999995, -0.0022507264999999943, -0.002917070150000008, -0.0008030682790000043, -0.000391613793150003, 2.3058304999999874*^-6, -0.0011235434999999766, -0.0007336745083524494, -0.0007320976185400387, -0.0003919679506999979, 1.5983303750000019*^-6}, {0., -0.140110258, -0.00408135024, 0.63815912, 0.599224938, 0.6770178, -0.0000511904137, 0.000110842463, 0.679099272, 0.679007407, 0.679115635, -0.0000524120986, 0.000108399093}, {0., 0.040793386999999987, -0.00007240915199999994, 0.011341003850000031, 0.023217593850000016, -0.0005113403374500012, 0.0000188392606, -0.000037044969499999995, -0.00045845459137498074, -0.0004277706311499671, -0.00046489170790501054, 0.000018816287485, -0.0000370909156}, {0., -0.0006083451500000087, 0.01250663012, 0.0033921685000000076, -0.0004225319400000074, 0.007200587000000008, -8.58503665000001*^-6, 1.2900485000000056*^-6, -0.00008440118085001096, -0.0000921844460499543, -0.00008290087775001838, -4.5897632500000025*^-6, 9.280595499999998*^-6}, {0., 4.2372004499912887*^-7, -0.000012883129999995135, -2.282786999956858*^-6, 2.7664434001791*^-7, -4.862567500020055*^-6, -4.55784315000346*^-6, -9.14623149998739*^-6, 6.054310520677199*^-8, 5.2565273011926124*^-8, 4.817174346870122*^-8, 1.4562596999998481*^-8, -1.549815499996112*^-9}}, {{-0.0867452065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014759021049999977, -5.238222000000271*^-6, 0.00047984839500000027, 0.0009563927499999948, -2.7022074499997127*^-6, -2.9225037450003946*^-6, -0.000012834483850001493, -3.216713750000405*^-7, -5.221481149999749*^-6, -1.428087905000052*^-6, -2.932733480000456*^-6, -0.000012854993299997453}, {0., 0.008639456249999997, -0.0000812184219999984, 0.0028944706500000084, 0.0059198049999999985, -0.00001070458394999998, -0.000060730803744996065, 9.676936500000073*^-7, -0.00005961559137498962, 3.858034749999985*^-8, 8.890393600000001*^-7, -0.000060787983479998475, 8.543646750000015*^-7}, {0., 0.040793386999999987, -0.0000724091520000001, 0.011341003850000031, 0.023217593849999996, -0.0005113403374499836, 0.0000188392606, -0.0000370449695, -0.00045845459137500155, -0.0004277706311499596, -0.0004648917079050352, 0.000018816287485, -0.0000370909156}, {0., -0.129140863, 0.000177705844, -0.0439158127, -0.0878872377, 0.0000684016749, 9.62460749*^-6, -0.0000194161323, -2.80281725*^-6, 0.0000132402623, -6.05658419*^-6, 9.68696696*^-6, -0.0000192914134}, {0., 0.0008448363499999959, 0.001399363577999968, 0.000658073850000003, 0.0004902543099999982, 0.0008257301625500119, -5.770987450000016*^-7, -7.209953499999922*^-7, 1.1733722500000038*^-7, -7.632255000000198*^-8, 1.4735269499999967*^-7, -1.0448698000000022*^-7, 2.242276000000005*^-7}, {0., -4.7577995499925883*^-7, -1.5165219999987989*^-6, -4.1083699999917405*^-7, -2.8140566000477066*^-7, -5.436284499999981*^-7, -6.081537450020047*^-7, -1.2199338499940815*^-6, 1.7675952000000956*^-9, 2.146229999998556*^-10, -3.673149999980913*^-11, 1.977682000000057*^-9, 2.8618450000120533*^-10}}, {{-0.0183986845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001924454499999985, 0.00022829574999999169, 0.00007183654499999955, -0.00001136004000000003, 0.00015443238500000359, -9.262689999994106*^-7, -2.501060499999347*^-6, -2.0100849999998664*^-8, -5.155460499998987*^-7, -1.257277500001444*^-7, -2.958584500003039*^-7, -1.2402894499982664*^-6}, {0., -0.00015436815000000048, 0.00274436099999998, 0.0008469638500000001, -0.00008257398999999936, 0.0017988042210000006, -0.000013969668999996854, -4.749904850000013*^-6, -0.000011088180850007956, -1.0439095250000165*^-7, 2.296768099999992*^-7, -0.000011428358449999676, 3.330163749999974*^-7}, {0., -0.0006083451500000087, 0.012506630119999999, 0.0033921685000000146, -0.00042253194000002603, 0.007200587000000036, -8.585036650000004*^-6, 1.2900484999999988*^-6, -0.00008440118085001336, -0.00009218444604996989, -0.00008290087775003618, -4.5897632500000025*^-6, 9.280595499999998*^-6}, {0., 0.0008448363499999889, 0.0013993635779999726, 0.000658073850000003, 0.0004902543100000004, 0.0008257301625500082, -5.770987450000033*^-7, -7.209953500000024*^-7, 1.1733722500000038*^-7, -7.632255000000198*^-8, 1.4735269499999882*^-7, -1.0448697999999937*^-7, 2.242276000000022*^-7}, {0., 0.0106740803, -0.350176503, -0.110817814, 0.00620077488, -0.227795181, 0.000196672338, 0.000269664721, -0.0000103906383, 0.0000412398921, -0.0000207982445, 0.0000309207169, -0.0000618385211}, {0., -4.058829954999638*^-6, 0.00033542354999999136, 0.00005760271299999688, -2.2132456599998343*^-6, 0.00011740343250000359, 0.00015408668099999717, 0.0003082181394999939, 4.1503052000006605*^-9, -1.503852700000033*^-8, 7.612893499999405*^-9, -1.0917002999998679*^-8, 2.2633534500000154*^-8}}, {{-0.004244506705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.7773995500056095*^-7, 0.00021713095000000081, -1.616345000000132*^-7, -5.6355566000095*^-7, -4.40807500000015*^-7, 0.00020235784999999944, 0.00040432375000000464, -1.554189480010206*^-8, -6.130847270014589*^-7, -9.909825650009085*^-8, -3.5818805300003725*^-7, -1.1084718154995288*^-6}, {0., -2.3862799549967395*^-6, 0.0005924230499999919, -3.594787000002486*^-6, 2.949443399999363*^-7, -1.807745499999994*^-6, 0.0005929586999999931, 0.0011916018205000009, -2.838956894790634*^-6, -1.7419980000000093*^-9, 8.62753500000005*^-10, -2.8407880529879304*^-6, 3.0696079999999945*^-9}, {0., 4.2372004499524607*^-7, -0.00001288312999999687, -2.2827869999297867*^-6, 2.766443399915275*^-7, -4.862567500041326*^-6, -4.557843150002179*^-6, -9.146231499987722*^-6, 6.054310519587602*^-8, 5.256527302321956*^-8, 4.8171743483038654*^-8, 1.4562596999999567*^-8, -1.5498154999949473*^-9}, {0., -4.7577995500314163*^-7, -1.5165220000012383*^-6, -4.1083699999985845*^-7, -2.814056600033976*^-7, -5.436284499999981*^-7, -6.081537450007596*^-7, -1.219933849993387*^-6, 1.7675952000001552*^-9, 2.1462299999980267*^-10, -3.673149999967678*^-11, 1.9776820000002953*^-9, 2.8618450000067594*^-10}, {0., -4.058829955000051*^-6, 0.00033542354999999136, 0.0000576027129999962, -2.2132456599997623*^-6, 0.00011740343250001006, 0.00015408668099999614, 0.0003082181395000001, 4.150305200000932*^-9, -1.5038526999999535*^-8, 7.612893499999961*^-9, -1.0917002999997593*^-8, 2.263353450000132*^-8}, {0., 6.48555991*^-6, -0.0746488971, 0.000054707574, -2.20328868*^-6, 0.000111995135, -0.074493011, -0.148987153, -9.40862104*^-8, 3.76869454*^-7, -1.88343487*^-7, 2.76576106*^-7, -5.77556369*^-7}}}}, {7, 10, 2000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0057311918, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0566751575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0274939093, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.086281646, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01826029925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004218180945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0057311918, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00885415407, 0.0124836893, 0.000245072791, 0.0209294407, 0.00580004514, 0.0130748936, 0.0523916975, 0.00145795569, 0.0233238052, 0.00583144643, 0.0131195105, 0.0524809313}, {0., -0.00018895303500000155, -0.00006798714999999705, -0.00004909589549999954, -0.00008632253999999936, -2.203584999999796*^-6, -0.000011333299999999324, -0.000012973219499999475, -7.191845000004138*^-6, -3.856401200999511*^-6, -8.613686099997516*^-7, -9.31825000001496*^-6, -8.94309321550099*^-6}, {0., -0.0006142490350000002, -0.000025343195000000242, -0.00027826689549997896, -0.00047824385000000413, -0.00011206057000001657, -0.00001682834299999995, -0.00006651103200000181, -0.00010072034499997162, -0.0001289385999999615, -0.00010627221499998063, -0.000016884922899999925, -0.00006662414199999936}, {0., 0.0014632189649999988, -5.166757499999952*^-6, 0.00047561665450000096, 0.0009479521000000032, -2.6653991499996083*^-6, -2.8935509850003897*^-6, -0.000012709516599999621, -3.195614799999764*^-7, -5.170565249998888*^-6, -1.4152173099997958*^-6, -2.9036288250001045*^-6, -0.000012729572299997716}, {0., -0.000018916084999999992, 0.0002252008499999958, 0.00007090210450000356, -0.000011161769999999942, 0.00015237093000000645, -9.107824999996818*^-7, -2.463400000001241*^-6, -2.010184999996587*^-8, -5.099425499995718*^-7, -1.245976499999841*^-7, -2.925234000002477*^-7, -1.2269311999995677*^-6}, {0., -1.7643525499973043*^-7, 0.00021464379999999728, -1.5853665000001272*^-7, -5.581314800002355*^-7, -4.329734999999576*^-7, 0.00019994859999999948, 0.0003995091000000006, -1.5387082450031858*^-8, -6.067195174995085*^-7, -9.808516249964872*^-8, -3.5445844750067693*^-7, -1.0970091819999662*^-6}}, {{-0.0566751575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018895303500000415, -0.00006798714999999532, -0.00004909589549999927, -0.00008632253999999936, -2.2035849999999316*^-6, -0.000011333300000000192, -0.000012973219500000965, -7.191844999997958*^-6, -3.856401200999504*^-6, -8.613686099997325*^-7, -9.318250000008022*^-6, -8.94309321550213*^-6}, {0., 0.100941473, 0.124178489, 0.118889794, -0.0158502774, -0.00040126215, 0.126874745, -0.000279060261, 0.127016359, 3.12702402*^-7, 1.27805722*^-6, 0.127014759, 9.68386431*^-7}, {0., -0.003949967400000004, -0.0004964782850000026, -0.0022148565000000286, -0.0028676032999999657, -0.0007904074250000281, -0.00038679089300001137, 2.2629795000000025*^-6, -0.0011075759999999435, -0.0007224993512010003, -0.0007209510286100285, -0.0003871372229000002, 1.570074784500004*^-6}, {0., 0.00855938684999999, -0.00008015475749999974, 0.0028676154500000064, 0.005864559999999998, -0.000010496059150000018, -0.0000600570009850097, 9.511018999999955*^-7, -0.00005896327147999989, 3.527554899999961*^-8, 8.7141331*^-7, -0.00006011262882499654, 8.39985784499999*^-7}, {0., -0.00015163860000000015, 0.002705902499999996, 0.0008352934500000103, -0.00008103524999999957, 0.001773649575000008, -0.000013776582500001614, -4.65535844999999*^-6, -0.000010952506850001122, -1.0279345099999847*^-7, 2.2483004000000135*^-7, -0.000011285023399996982, 3.265867345000018*^-7}, {0., -2.3616602550019013*^-6, 0.0005851307499999958, -3.546434649996411*^-6, 2.8906852000070056*^-7, -1.7703265000000015*^-6, 0.0005856350999999885, 0.0011768886305000004, -2.805922082447371*^-6, -1.7153584999999893*^-9, 8.508725000000525*^-10, -2.807408447496023*^-6, 3.0241670000000114*^-9}}, {{0.0274939093, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006142490349999958, -0.000025343195000000242, -0.00027826689550000645, -0.000478243849999992, -0.00011206057000002264, -0.000016828342999999912, -0.00006651103200000161, -0.0001007203449999932, -0.00012893859999996496, -0.0001062722149999815, -0.000016884922900000342, -0.0000666241419999998}, {0., -0.003949967400000004, -0.0004964782850000043, -0.0022148565000000286, -0.0028676032999999657, -0.000790407425000041, -0.00038679089300000524, 2.262979500000016*^-6, -0.0011075759999999574, -0.0007224993512010142, -0.0007209510286100007, -0.00038713722289999974, 1.5700747845000042*^-6}, {0., -0.138101048, -0.00401429243, 0.632714564, 0.594356665, 0.670998073, -0.000050464214, 0.000109215364, 0.673043392, 0.672952868, 0.673059525, -0.0000516595542, 0.000106824684}, {0., 0.040371902, -0.00007080904749999997, 0.011219824799999972, 0.02296687980000002, -0.0005032579191500242, 0.000018621969325, -0.0000366224429, -0.0004514237714799691, -0.0004210885652500036, -0.00045778571231002015, 0.00001859958446, -0.000036667212849999995}, {0., -0.0005965100999999924, 0.012318959215000008, 0.003340282499999986, -0.00041431316999995414, 0.007088689999999995, -8.436089500000007*^-6, 1.316434500000011*^-6, -0.00008296400684996993, -0.00009063134254997919, -0.00008148473265000155, -4.522379*^-6, 9.1438559*^-6}, {0., 4.033397450068314*^-7, -0.000012607535000007386, -2.240934650003557*^-6, 2.5791852002889267*^-7, -4.759273500040635*^-6, -4.464092999999225*^-6, -8.95818199998788*^-6, 5.407791755993012*^-8, 4.6930482501995994*^-8, 4.223983749908857*^-8, 1.4264252500000838*^-8, -1.4621820000015768*^-9}}, {{-0.086281646, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014632189649999962, -5.1667575000002505*^-6, 0.00047561665450000123, 0.0009479521000000015, -2.6653991499997302*^-6, -2.8935509850001526*^-6, -0.000012709516599998527, -3.1956148000000795*^-7, -5.170565249998371*^-6, -1.4152173099996924*^-6, -2.9036288250001638*^-6, -0.000012729572299998576}, {0., 0.00855938684999999, -0.00008015475749999917, 0.0028676154500000064, 0.005864559999999998, -0.000010496059150000005, -0.00006005700098500599, 9.511019000000057*^-7, -0.000058963271480000357, 3.5275548999999824*^-8, 8.714133100000002*^-7, -0.00006011262882499313, 8.399857844999992*^-7}, {0., 0.040371902, -0.00007080904749999983, 0.011219824799999945, 0.022966879800000006, -0.0005032579191500131, 0.000018621969325, -0.0000366224429, -0.00045142377147994184, -0.00042108856525002736, -0.0004577857123100326, 0.00001859958446, -0.00003666721285}, {0., -0.128763791, 0.000175732515, -0.0437852856, -0.0876254846, 0.0000675638383, 9.52000197*^-6, -0.0000192038668, -2.77645704*^-6, 0.0000130921305, -5.99457538*^-6, 9.58125765*^-6, -0.0000190813554}, {0., 0.000836353399999993, 0.0013804692424999876, 0.0006496527999999974, 0.0004850543300000021, 0.0008140910808499963, -5.659794850000036*^-7, -7.070110999999799*^-7, 1.1481826999999972*^-7, -7.516415000000118*^-8, 1.4425604000000024*^-7, -1.0249242499999854*^-7, 2.199633999999998*^-7}, {0., -4.6816025500629425*^-7, -1.4864075000009525*^-6, -4.029346499995537*^-7, -2.7673148000055363*^-7, -5.323946500000043*^-7, -5.963509850034909*^-7, -1.196066599998269*^-6, 1.7377675500000661*^-9, 2.1098250000046694*^-10, -3.5252500000082127*^-11, 1.943252500000181*^-9, 2.8281800000021656*^-10}}, {{-0.01826029925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000018916084999999992, 0.00022520084999999058, 0.00007090210450000383, -0.000011161770000000376, 0.00015237093000000038, -9.107824999994921*^-7, -2.4633999999995604*^-6, -2.010184999999467*^-8, -5.099425499990873*^-7, -1.2459765000001968*^-7, -2.9252340000025107*^-7, -1.2269311999990595*^-6}, {0., -0.00015163860000000362, 0.002705902499999996, 0.0008352934500000103, -0.00008103525, 0.0017736495750000092, -0.00001377658249999969, -4.65535844999999*^-6, -0.000010952506850001043, -1.0279345099999826*^-7, 2.2483004000000092*^-7, -0.000011285023399990046, 3.26586734500002*^-7}, {0., -0.0005965100999999889, 0.012318959215000003, 0.003340282499999958, -0.00041431316999995804, 0.007088690000000009, -8.436089500000003*^-6, 1.3164344999999975*^-6, -0.00008296400684998373, -0.00009063134254999605, -0.00008148473265001677, -4.522379000000002*^-6, 9.143855900000007*^-6}, {0., 0.0008363533999999895, 0.0013804692425000008, 0.0006496527999999974, 0.00048505433000000514, 0.000814091080849999, -5.659794849999968*^-7, -7.0701109999999*^-7, 1.1481826999999994*^-7, -7.516414999999948*^-8, 1.4425604000000024*^-7, -1.0249242499999854*^-7, 2.199633999999998*^-7}, {0., 0.0105357602, -0.347416202, -0.109964157, 0.00611695534, -0.226004579, 0.000193980165, 0.000265879, -0.0000102569863, 0.0000407066851, -0.0000205305347, 0.0000305210468, -0.0000610392376}, {0., -3.978410255000063*^-6, 0.0003306113999999999, 0.00005676056535000609, -2.1676264800000645*^-6, 0.00011567272650000465, 0.0001519526174999994, 0.0003039490000000117, 4.068567549999734*^-9, -1.4739417499999037*^-8, 7.462087500000785*^-9, -1.0699497499998928*^-8, 2.218376799999938*^-8}}, {{-0.004218180945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.764352549997461*^-7, 0.000214643799999999, -1.5853665000001272*^-7, -5.581314799999598*^-7, -4.329735000000931*^-7, 0.0001999485999999986, 0.00039950910000000756, -1.5387082449988196*^-8, -6.067195174996182*^-7, -9.808516249947344*^-8, -3.54458447500601*^-7, -1.0970091820008965*^-6}, {0., -2.3616602550027843*^-6, 0.0005851307499999958, -3.546434649996655*^-6, 2.8906852000097627*^-7, -1.7703265000000015*^-6, 0.0005856350999999954, 0.0011768886305000019, -2.805922082446677*^-6, -1.7153584999999893*^-9, 8.508725000001054*^-10, -2.8074084474916106*^-6, 3.0241670000000114*^-9}, {0., 4.033397450059484*^-7, -0.000012607535000005651, -2.2409346500107397*^-6, 2.5791852004131144*^-7, -4.759273500021255*^-6, -4.464092999998395*^-6, -8.958181999991553*^-6, 5.4077917532868724*^-8, 4.693048250015153*^-8, 4.223983751661109*^-8, 1.4264252500002214*^-8, -1.4621820000035356*^-9}, {0., -4.681602550071773*^-7, -1.4864075000015217*^-6, -4.0293464999979767*^-7, -2.7673148000201264*^-7, -5.323946500000043*^-7, -5.963509850002587*^-7, -1.1960665999924244*^-6, 1.7377675500001058*^-9, 2.1098250000083752*^-10, -3.5252500000135066*^-11, 1.9432524999998634*^-9, 2.8281799999995186*^-10}, {0., -3.978410255000078*^-6, 0.00033061140000001377, 0.00005676056535000584, -2.1676264800002225*^-6, 0.00011567272650001015, 0.00015195261749999746, 0.00030394900000001, 4.06856754999935*^-9, -1.473941750000036*^-8, 7.462087500001579*^-9, -1.0699497499999246*^-8, 2.2183768000000808*^-8}, {0., 6.44432051*^-6, -0.0741676828, 0.0000539048693, -2.15483704*^-6, 0.000110337547, -0.0740111837, -0.148023487, -9.31558351*^-8, 3.73139035*^-7, -1.86479675*^-7, 2.73816895*^-7, -5.71881636*^-7}}}}, {7, 10, 2100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00571099085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.056417953, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02715888395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0858399355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0181290512, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00419314381, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00571099085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00883782632, 0.0124293786, 0.00025164587, 0.020852341, 0.00577476111, 0.0130176301, 0.0521616146, 0.00145153502, 0.0232211123, 0.00580576808, 0.0130617472, 0.0522498488}, {0., -0.0001867881599999996, -0.00006757829999999576, -0.000048403434999996775, -0.00008506737999999965, -2.1724515000001666*^-6, -0.000011209050000016152, -0.000012824042000001361, -7.122509999998861*^-6, -3.822819136999294*^-6, -8.549331749998749*^-7, -9.22809999999441*^-6, -8.862138944497781*^-6}, {0., -0.0006046711599999866, -0.00002499421999999996, -0.0002739674350000221, -0.00047086450000000113, -0.00011048505499999806, -0.00001665145690000011, -0.000065816478000003, -0.00009931650999994712, -0.00012723714999995916, -0.0001048105399999999, -0.000016706953199999853, -0.00006592737049999942}, {0., 0.0014511548399999963, -5.099287500000491*^-6, 0.0004715921649999996, 0.0009399248500000026, -2.630695800000062*^-6, -2.866111449999686*^-6, -0.000012590879950001868, -3.17532645000042*^-7, -5.12226180000025*^-6, -1.4029886400000816*^-6, -2.875970539999937*^-6, -0.000012610648099999568}, {0., -0.000018607159999999706, 0.0002222812000000074, 0.00007001906500000293, -0.000010975339999999383, 0.0001504259450000045, -8.962130000000294*^-7, -2.427912000001393*^-6, -2.009430000000434*^-8, -5.046206999996624*^-7, -1.235316500000288*^-7, -2.893788999997529*^-7, -1.2142934999980163*^-6}, {0., -1.7518058999992137*^-7, 0.0002122913499999976, -1.55632549999997*^-7, -5.529608049996288*^-7, -4.25627499999895*^-7, 0.00019767024999999688, 0.00039495629999999893, -1.5238504500004133*^-8, -6.006496354993431*^-7, -9.712444550008209*^-8, -3.5094938599992673*^-7, -1.0862515945008006*^-6}}, {{-0.056417953, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000186788159999997, -0.00006757829999999663, -0.000048403434999998076, -0.00008506737999999965, -2.1724515000000853*^-6, -0.000011209050000010948, -0.000012824042000002256, -7.12250999999615*^-6, -3.822819137000097*^-6, -8.549331749997321*^-7, -9.228099999993543*^-6, -8.86213894449664*^-6}, {0., 0.100557763, 0.123529651, 0.118313146, -0.0156685708, -0.000395822847, 0.126206213, -0.000275723516, 0.126346121, 3.04038274*^-7, 1.25352635*^-6, 0.126344551, 9.52477889*^-7}, {0., -0.0038870351499999956, -0.0004896762900000041, -0.0021810959999999935, -0.0028210731000000155, -0.0007785025765000286, -0.0003822330569000092, 2.2227435000000107*^-6, -0.0010925314999999935, -0.0007119850191369959, -0.0007104627631749905, -0.0003825727031999942, 1.5435080554999957*^-6}, {0., 0.008483300099999994, -0.00007915088750000189, 0.002842096500000002, 0.005812070449999998, -0.000010300452799999989, -0.00005941846145000053, 9.354895499999951*^-7, -0.00005834480264499896, 3.2236463000000116*^-8, 8.548921499999998*^-7, -0.00005947307054000152, 8.264493055*^-7}, {0., -0.0001490738999999951, 0.0026696485000000103, 0.0008242882500000062, -0.00007959031000000054, 0.0017499349234999934, -0.000013594013000012327, -4.566717000000018*^-6, -0.000010824094300004776, -1.0128343700000015*^-7, 2.2029472499999964*^-7, -0.000011150378899996314, 3.2055515549999763*^-7}, {0., -2.338785589996541*^-6, 0.0005782385499999917, -3.500433049995132*^-6, 2.835891949996271*^-7, -1.735282499999999*^-6, 0.0005787141499999926, 0.0011629837580000024, -2.7748635045000735*^-6, -1.6902219999999952*^-9, 8.39619500000009*^-10, -2.7760993859979363*^-6, 2.981248499999967*^-9}}, {{0.02715888395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006046711599999909, -0.000024994220000000393, -0.00027396743500000256, -0.00047086450000000286, -0.0001104850550000128, -0.000016651456899999945, -0.00006581647800000395, -0.00009931650999997217, -0.00012723714999995223, -0.00010481054000000206, -0.000016706953199999847, -0.00006592737049999908}, {0., -0.0038870351499999956, -0.0004896762900000046, -0.0021810960000000004, -0.0028210730999999895, -0.0007785025765000365, -0.0003822330569000082, 2.222743500000004*^-6, -0.0010925315000000074, -0.0007119850191369951, -0.0007104627631749637, -0.0003825727031999959, 1.543508055499999*^-6}, {0., -0.136208816, -0.00395132442, 0.627561364, 0.589746148, 0.665303238, -0.0000497798862, 0.000107683156, 0.667314632, 0.667225373, 0.66733055, -0.0000509505936, 0.000105341741}, {0., 0.0399725355, -0.00006931187749999999, 0.011104979250000015, 0.02272932939999999, -0.0004956574108, 0.000018416404564999998, -0.00003622262695, -0.000444808802645002, -0.0004148044617999992, -0.00045110012363997414, 0.00001839456787, -0.0000362663002}, {0., -0.0005854154000000016, 0.012142391710000006, 0.0032914630000000014, -0.00040660884000001934, 0.006983433999999997, -8.296267899999998*^-6, 1.3404414999999815*^-6, -0.00008161459430000565, -0.00008917417069998922, -0.00008015659665000385, -4.458932050000001*^-6, 9.015113349999997*^-6}, {0., 3.852144099990777*^-7, -0.000012349740000000553, -2.200933049992181*^-6, 2.407391949843645*^-7, -4.662822500013678*^-6, -4.376306900005789*^-6, -8.781577999994461*^-6, 4.8636495540317475*^-8, 4.070036450620686*^-8, 3.635555452947592*^-8, 1.3985463999997583*^-8, -1.3830944999967494*^-9}}, {{-0.0858399355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001451154839999992, -5.099287500000098*^-6, 0.0004715921649999983, 0.0009399248500000009, -2.6306958000000755*^-6, -2.8661114500000764*^-6, -0.000012590879950001577, -3.175326450000505*^-7, -5.122261799999847*^-6, -1.4029886399999011*^-6, -2.875970540000203*^-6, -0.000012610648100000454}, {0., 0.008483300099999994, -0.0000791508875000041, 0.002842096500000002, 0.005812070449999996, -0.000010300452799999975, -0.00005941846144999485, 9.354895499999883*^-7, -0.000058344802644993976, 3.223646299999996*^-8, 8.548921499999998*^-7, -0.00005947307053999484, 8.264493054999998*^-7}, {0., 0.0399725355, -0.00006931187750000003, 0.011104979250000035, 0.022729329399999998, -0.0004956574107999878, 0.000018416404564999998, -0.000036222626950000006, -0.00044480880264502476, -0.000414804461799978, -0.0004511001236399692, 0.00001839456787, -0.0000362663002}, {0., -0.128401156, 0.000173864775, -0.0436598015, -0.0873738558, 0.0000667718216, 9.4209229*^-6, -0.0000190028401, -2.75139471*^-6, 0.0000129519236, -5.93575272*^-6, 9.48114108*^-6, -0.0000188824038}, {0., 0.0008283105999999955, 0.0013626536125000144, 0.0006417007500000016, 0.00048012495999999894, 0.0008031195891999993, -5.555509499999885*^-7, -6.938994500000099*^-7, 1.1246230500000014*^-7, -7.406894999999924*^-8, 1.4135815999999903*^-7, -1.0062073999999894*^-7, 2.1596165000000142*^-7}, {0., -4.6028558999997765*^-7, -1.4581375000072283*^-6, -3.954330500022962*^-7, -2.723108049995522*^-7, -5.218733000000069*^-7, -5.852614500048703*^-7, -1.1740799499976307*^-6, 1.7096854999999974*^-9, 2.0756449999979428*^-10, -3.3885500000404064*^-11, 1.910863999999662*^-9, 2.7960549999915115*^-10}}, {{-0.0181290512, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000018607159999999706, 0.0002222811999999996, 0.00007001906500000163, -0.000010975339999998515, 0.00015042594500000363, -8.962129999998125*^-7, -2.4279120000025856*^-6, -2.009429999998147*^-8, -5.046207000002079*^-7, -1.235316499999424*^-7, -2.893788999995886*^-7, -1.2142934999979926*^-6}, {0., -0.0001490738999999977, 0.0026696485000000034, 0.0008242882500000062, -0.00007959031000000054, 0.0017499349234999994, -0.000013594013000009508, -4.566717000000018*^-6, -0.00001082409430000486, -1.0128343700000031*^-7, 2.2029472499999922*^-7, -0.00001115037889999615, 3.2055515549999736*^-7}, {0., -0.0005854153999999973, 0.012142391709999999, 0.0032914629999999945, -0.0004066088400000445, 0.006983434000000011, -8.296267900000001*^-6, 1.3404414999999747*^-6, -0.00008161459430000573, -0.00008917417069997935, -0.00008015659665000507, -4.458932050000002*^-6, 9.015113349999994*^-6}, {0., 0.0008283105999999929, 0.0013626536125000027, 0.0006417007500000016, 0.00048012496000000154, 0.000803119589200001, -5.555509499999911*^-7, -6.938994500000167*^-7, 1.1246230500000014*^-7, -7.406894999999924*^-8, 1.4135815999999988*^-7, -1.0062073999999894*^-7, 2.1596164999999972*^-7}, {0., 0.0104052428, -0.344800072, -0.109154863, 0.00603788268, -0.224307422, 0.000191441026, 0.000262309824, -0.0000101308114, 0.0000402033414, -0.0000202778067, 0.0000301437578, -0.000060284713}, {0., -3.9030355900006525*^-6, 0.00032607695000001075, 0.00005596606695000568, -2.1249008050003338*^-6, 0.00011404267749999666, 0.00014994028700000134, 0.0002999235880000034, 3.991845500000042*^-9, -1.4459085499999341*^-8, 7.320754499999086*^-9, -1.0495635999999861*^-8, 2.1762255500000086*^-8}}, {{-0.00419314381, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.7518059000024705*^-7, 0.00021229134999999674, -1.5563255000001055*^-7, -5.529608049989476*^-7, -4.2562749999995597*^-7, 0.00019767024999999515, 0.00039495629999999893, -1.5238504500023238*^-8, -6.006496354998142*^-7, -9.712444550002974*^-8, -3.509493860000268*^-7, -1.0862515944995432*^-6}, {0., -2.3387855899933974*^-6, 0.0005782385499999917, -3.5004330499951997*^-6, 2.835891950003083*^-7, -1.7352825000000057*^-6, 0.0005787141499999926, 0.0011629837580000033, -2.7748635045010683*^-6, -1.6902219999999952*^-9, 8.396195000000487*^-10, -2.776099385995434*^-6, 2.981248499999967*^-9}, {0., 3.8521440999528256*^-7, -0.00001234974000000012, -2.200933049978371*^-6, 2.4073919496769847*^-7, -4.6628225000011625*^-6, -4.376306900006822*^-6, -8.781578000000458*^-6, 4.8636495553200376*^-8, 4.070036452308301*^-8, 3.635555451131367*^-8, 1.3985463999999145*^-8, -1.383094499999714*^-9}, {0., -4.602855900037728*^-7, -1.4581375000050192*^-6, -3.9543305000236395*^-7, -2.723108050023404*^-7, -5.218733000000069*^-7, -5.852614500036124*^-7, -1.1740799500013915*^-6, 1.7096854999999511*^-9, 2.0756449999966193*^-10, -3.388550000057612*^-11, 1.9108639999995295*^-9, 2.7960549999957467*^-10}, {0., -3.903035590000978*^-6, 0.0003260769500000038, 0.00005596606695000561, -2.12490080500052*^-6, 0.0001140426774999953, 0.00014994028699999852, 0.00029992358800000113, 3.991845500000419*^-9, -1.4459085499999474*^-8, 7.320754499998914*^-9, -1.0495635999999993*^-8, 2.176225550000051*^-8}, {0., 6.40457118*^-6, -0.0737103319, 0.0000531488661, -2.10947839*^-6, 0.000108776645, -0.0735532744, -0.147107658, -9.2272991*^-8, 3.69599271*^-7, -1.84711109*^-7, 2.71198772*^-7, -5.66496811*^-7}}}}, {7, 10, 2200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0056916076, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0561719595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0268417834, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.085418079, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01800425725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0041692753, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0056916076, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0088219527, 0.0123774461, 0.000257840717, 0.0207784564, 0.00575058494, 0.0129628804, 0.05194164, 0.00144539667, 0.0231229345, 0.00578121874, 0.0130065235, 0.0520289261}, {0., -0.00018473634999999905, -0.00006718854999999968, -0.000047748358500000754, -0.00008387958999999962, -2.1430495000000153*^-6, -0.000011091699999993265, -0.000012682625499998095, -7.056834999991102*^-6, -3.790826013500822*^-6, -8.487802000000814*^-7, -9.142750000010191*^-6, -8.784984305497666*^-6}, {0., -0.0005956263499999892, -0.0000246647, -0.00026990785849995147, -0.00046389569999999436, -0.0001089969700000526, -0.00001648354820000021, -0.00006515704899999774, -0.00009798983500003411, -0.00012562775000002357, -0.00010342937000001884, -0.00001653799684999999, -0.00006526589649999838}, {0., 0.0014396526499999979, -5.035493499999907*^-6, 0.0004677556914999964, 0.0009322728000000016, -2.5978725500001168*^-6, -2.839969099999441*^-6, -0.00001247806549999699, -3.155845900000326*^-7, -5.0763364000012035*^-6, -1.3913326450001214*^-6, -2.8496891700000274*^-6, -0.00001249745564999923}, {0., -0.00001831575000000099, 0.00021951894999999721, 0.0000691846415000058, -0.000010799514999998948, 0.0001485860299999947, -8.824010000001555*^-7, -2.3943764999969416*^-6, -2.0084500000040787*^-8, -4.995964000011214*^-7, -1.2250899999982776*^-7, -2.8636284999998565*^-7, -1.2022504499994197*^-6}, {0., -1.739893400000282*^-7, 0.0002100602499999979, -1.5290205000000114*^-7, -5.480076749995679*^-7, -4.1871149999993024*^-7, 0.0001955100500000001, 0.0003906394499999938, -1.510340649994498*^-8, -5.94916072500781*^-7, -9.621060600015583*^-8, -3.475541999998441*^-7, -1.07591275149857*^-6}}, {{-0.0561719595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018473635000000078, -0.00006718855000000228, -0.0000477483585000026, -0.00008387958999999875, -2.1430495000000424*^-6, -0.000011091699999999337, -0.00001268262549999899, -7.056834999997282*^-6, -3.7908260135006977*^-6, -8.487801999999996*^-7, -9.14275000000759*^-6, -8.784984305496013*^-6}, {0., 0.100189874, 0.122910351, 0.117762247, -0.0154962819, -0.000390682081, 0.1255682, -0.000272562249, 0.125706492, 2.95952027*^-7, 1.2304704*^-6, 0.12570495, 9.37468611*^-7}, {0., -0.0038276419999999922, -0.000483250960000002, -0.002149230499999988, -0.0027771790500000226, -0.0007672744595000336, -0.00037791489819999596, 2.184852000000002*^-6, -0.001078316500000065, -0.0007020619760135238, -0.0007005647352000266, -0.0003782480968500043, 1.5184581944999956*^-6}, {0., 0.008410825250000004, -0.00007820069350000088, 0.0028177893999999995, 0.0057620796500000016, -0.00001011641605000001, -0.000058812919099989196, 9.207574999999883*^-7, -0.00005775774458999505, 2.943163649999939*^-8, 8.3935955*^-7, -0.00005886653917000431, 8.136699944999999*^-7}, {0., -0.00014665679999999875, 0.0026353769999999943, 0.0008138830499999986, -0.00007822942000000003, 0.0017275165404999904, -0.000013421800999998337, -4.4833623499999985*^-6, -0.000010702814500002902, -9.985231349999996*^-8, 2.1603765000000097*^-7, -0.000011022812850011103, 3.1487999449999953*^-7}, {0., -2.3166043399981205*^-6, 0.0005717073499999989, -3.456914550003591*^-6, 2.7849232499994724*^-7, -1.7023619999999951*^-6, 0.0005721556000000058, 0.0011498071244999963, -2.7452834065019864*^-6, -1.666442000000025*^-9, 8.289340000000786*^-10, -2.7463541999990593*^-6, 2.9406050000000226*^-9}}, {{0.0268417834, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005956263499999909, -0.000024664700000000435, -0.0002699078584999672, -0.00046389570000000477, -0.00010899697000004002, -0.000016483548200000447, -0.00006515704899999822, -0.00009798983500004029, -0.00012562775000001143, -0.00010342936999999976, -0.000016537996849999743, -0.00006526589649999762}, {0., -0.0038276419999999922, -0.0004832509600000007, -0.002149230499999967, -0.0027771790500000044, -0.0007672744595000414, -0.0003779148981999936, 2.184852000000002*^-6, -0.0010783165000000372, -0.0007020619760135257, -0.0007005647352000189, -0.0003782480968500049, 1.5184581944999963*^-6}, {0., -0.13442169, -0.00389202008, 0.622671071, 0.585368349, 0.659901441, -0.0000491332036, 0.000106236198, 0.661880906, 0.661792841, 0.66189662, -0.0000502808063, 0.000103940993}, {0., 0.0395931655, -0.00006790667349999999, 0.010995861700000026, 0.02250368045, -0.000488489067549995, 0.000018221423989999997, -0.000035843313250000004, -0.00043856674459001865, -0.0004088759364000316, -0.0004447905926450209, 0.000018200099909999997, -0.0000358859616}, {0., -0.0005749822999999987, 0.011975790540000003, 0.0032453975000000454, -0.0003993643149999811, 0.006884139999999983, -8.164620699999996*^-6, 1.362358000000011*^-6, -0.00008034431450003957, -0.00008780194640003098, -0.00007890571400001747, -4.399022050000001*^-6, 8.893554449999999*^-6}, {0., 3.6889566000388524*^-7, -0.000012107810000001884, -2.1629145499630504*^-6, 2.2594232502257654*^-7, -4.57130650002086*^-6, -4.293798199994647*^-6, -8.616098999991717*^-6, 4.371659350105271*^-8, 3.588392746799479*^-8, 3.201439396192923*^-8, 1.3724249999998178*^-8, -1.311251500000943*^-9}}, {{-0.085418079, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001439652650000003, -5.035493500000002*^-6, 0.00046775569149999803, 0.0009322727999999982, -2.5978725500001507*^-6, -2.8399690999991734*^-6, -0.000012478065499997582, -3.1558459000007814*^-7, -5.076336400001297*^-6, -1.3913326449999791*^-6, -2.8496891699997945*^-6, -0.000012497455650000572}, {0., 0.008410825250000004, -0.00007820069350000097, 0.0028177893999999995, 0.005762079649999999, -0.000010116416050000017, -0.000058812919099995864, 9.207574999999934*^-7, -0.00005775774458999239, 2.9431636499999788*^-8, 8.393595500000001*^-7, -0.00005886653917000495, 8.136699945000005*^-7}, {0., 0.0395931655, -0.00006790667350000008, 0.010995861700000054, 0.022503680450000008, -0.000488489067550002, 0.000018221423989999997, -0.00003584331325, -0.00043856674459002987, -0.0004088759364000438, -0.00044479059264501686, 0.00001820009991, -0.0000358859616}, {0., -0.128051785, 0.000172092387, -0.0435389484, -0.0871315239, 0.0000660211351, 9.3268382*^-6, -0.000018811969, -2.72751082*^-6, 0.0000128188728, -5.87981471*^-6, 9.38607834*^-6, -0.0000186934887}, {0., 0.0008206647000000011, 0.0013458088065000096, 0.000634172199999998, 0.0004754405349999989, 0.000792748932450002, -5.457411000000145*^-7, -6.815694999999901*^-7, 1.1025180999999992*^-7, -7.303074999999993*^-8, 1.3863765500000058*^-7, -9.88591200000025*^-8, 2.1219490000000252*^-7}, {0., -4.536043399933985*^-7, -1.4315935000022706*^-6, -3.884645499991497*^-7, -2.6810767500603534*^-7, -5.119885499999988*^-7, -5.748690999965445*^-7, -1.1530155000077924*^-6, 1.6831734999999768*^-9, 2.0427749999991446*^-10, -3.2615999999954716*^-11, 1.880309999999683*^-9, 2.7659850000063113*^-10}}, {{-0.01800425725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001831575000000099, 0.0002195189500000085, 0.00006918464150000396, -0.000010799514999999815, 0.0001485860299999934, -8.824010000003588*^-7, -2.3943764999971584*^-6, -2.008450000008568*^-8, -4.995964000015923*^-7, -1.2250899999967022*^-7, -2.8636284999956213*^-7, -1.2022504499997755*^-6}, {0., -0.00014665679999999875, 0.0026353769999999943, 0.0008138830499999986, -0.00007822942000000003, 0.0017275165404999964, -0.00001342180100000201, -4.4833623499999985*^-6, -0.000010702814499996549, -9.985231349999871*^-8, 2.1603765000000044*^-7, -0.000011022812850008945, 3.148799945000002*^-7}, {0., -0.0005749822999999987, 0.011975790540000001, 0.0032453975000000246, -0.0003993643149999837, 0.006884139999999983, -8.164620700000002*^-6, 1.3623579999999974*^-6, -0.00008034431450004709, -0.00008780194640001238, -0.00007890571400004376, -4.399022050000002*^-6, 8.893554450000002*^-6}, {0., 0.0008206647000000011, 0.0013458088065000096, 0.000634172199999998, 0.0004754405349999963, 0.0007927489324499951, -5.457411000000112*^-7, -6.815694999999952*^-7, 1.1025180999999971*^-7, -7.303074999999823*^-8, 1.3863765500000058*^-7, -9.885912000000165*^-8, 2.1219490000000252*^-7}, {0., 0.0102817496, -0.342314222, -0.108385671, 0.00596308263, -0.222694713, 0.000189039602, 0.000258935453, -0.000010011371, 0.0000397268928, -0.000020038572, 0.0000297866257, -0.0000595704991}, {0., -3.8322043400006035*^-6, 0.00032179205000000544, 0.000055217085449998026, -2.084762674999919*^-6, 0.00011250319349998755, 0.00014803739900000334, 0.0002961167734999992, 3.919743499999604*^-9, -1.4195422499998809*^-8, 7.18779400000072*^-9, -1.0303899999999224*^-8, 2.1365848500000067*^-8}}, {{-0.0041692753, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.7398933999969446*^-7, 0.00021006024999999876, -1.5290204999999775*^-7, -5.480076749990459*^-7, -4.1871149999983537*^-7, 0.00019551005000000097, 0.0003906394500000007, -1.510340649996198*^-8, -5.949160725004371*^-7, -9.62106060002979*^-8, -3.475541999996279*^-7, -1.0759127514990696*^-6}, {0., -2.3166043399969194*^-6, 0.0005717073499999989, -3.4569145500040754*^-6, 2.7849232499960186*^-7, -1.7023620000000087*^-6, 0.0005721555999999989, 0.0011498071245000007, -2.745283406505039*^-6, -1.666442000000025*^-9, 8.289340000000918*^-10, -2.746354200000578*^-6, 2.9406049999999697*^-9}, {0., 3.6889566000508633*^-7, -0.000012107810000003185, -2.162914549963535*^-6, 2.2594232501615963*^-7, -4.571306500000816*^-6, -4.293798199997012*^-6, -8.616098999998182*^-6, 4.371659351187773*^-8, 3.588392744058311*^-8, 3.201439396915973*^-8, 1.3724249999997516*^-8, -1.3112514999990372*^-9}, {0., -4.536043399921974*^-7, -1.4315935000021757*^-6, -3.884645499996342*^-7, -2.6810767500551336*^-7, -5.119885499999988*^-7, -5.748690999968121*^-7, -1.1530155000072012*^-6, 1.6831734999999172*^-9, 2.0427749999991446*^-10, -3.261600000015324*^-11, 1.880309999999868*^-9, 2.765985000008429*^-10}, {0., -3.83220434000027*^-6, 0.0003217920500000193, 0.00005521708544999754, -2.0847626749998308*^-6, 0.00011250319349999371, 0.0001480373990000001, 0.0002961167734999925, 3.919743499999544*^-9, -1.4195422500000503*^-8, 7.187794000000945*^-9, -1.0303899999999886*^-8, 2.1365848499998584*^-8}, {0., 6.36620868*^-6, -0.0732746061, 0.0000524348291, -2.06688465*^-6, 0.000107302613, -0.0731170384, -0.146235176, -9.1433187*^-8, 3.66232145*^-7, -1.83028788*^-7, 2.687084*^-7, -5.61374497*^-7}}}}, {7, 10, 2300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0056729744, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.055936213, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.026540904, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.085014343, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01788532715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004146471425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0056729744, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00880650524, 0.0123276864, 0.000263693936, 0.0207075161, 0.00572742089, 0.0129104271, 0.051730899, 0.00143951618, 0.0230288808, 0.00575770065, 0.0129536195, 0.0518172838}, {0., -0.00018278811999999922, -0.00006681719999999947, -0.000047126467999994426, -0.00008275293999999989, -2.115207000000192*^-6, -0.000010980550000004585, -0.000012548373499999865, -6.99408999998985*^-6, -3.760341092999957*^-6, -8.428752600002116*^-7, -9.061749999997315*^-6, -8.71148549850278*^-6}, {0., -0.0005870636200000084, -0.00002435277999999954, -0.0002660659679999955, -0.00045729905000002624, -0.00010758794499998725, -0.000016323833100000227, -0.00006452970699999723, -0.00009673409000005018, -0.00012410289999997826, -0.0001021208250000516, -0.000016377248649999854, -0.00006463653849999996}, {0., 0.0014286628799999937, -4.975059500000032*^-6, 0.00046409073199999915, 0.0009249628999999995, -2.5667588500000925*^-6, -2.8150941149997216*^-6, -0.000012370541249999391, -3.1370916499997095*^-7, -5.032557299999613*^-6, -1.3801947900002218*^-6, -2.824601979999309*^-6, -0.000012389606950002705}, {0., -0.000018040220000000405, 0.0002168998000000033, 0.00006839203200000032, -0.000010633304999999125, 0.00014684105499999933, -8.694570000001471*^-7, -2.3626439999997328*^-6, -2.0072139999944282*^-8, -4.947922999991567*^-7, -1.2153025000020822*^-7, -2.8351804999955103*^-7, -1.190816400002696*^-6}, {0., -1.7283492999997007*^-7, 0.00020793919999999994, -1.5032754999999519*^-7, -5.433623199993849*^-7, -4.121800000003197*^-7, 0.0001934568999999997, 0.00038653655000001064, -1.4968731950022754*^-8, -5.894610309996849*^-7, -9.534253949988992*^-8, -3.443671195000294*^-7, -1.0661045080015485*^-6}}, {{-0.055936213, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001827881200000001, -0.0000668172000000012, -0.000047126467999996865, -0.00008275293999999989, -2.1152070000000564*^-6, -0.00001098055000000632, -0.000012548373499999405, -6.994089999995379*^-6, -3.760341092999553*^-6, -8.428752600003579*^-7, -9.061750000004254*^-6, -8.711485498504035*^-6}, {0., 0.099836487, 0.122317991, 0.117234854, -0.0153325315, -0.000385811096, 0.124958017, -0.000269559953, 0.125094774, 2.88382186*^-7, 1.20874052*^-6, 0.125093258, 9.23270997*^-7}, {0., -0.0037714456500000104, -0.0004771667299999999, -0.0021190769999999692, -0.002735665250000019, -0.0007566579519999728, -0.00037381323310000546, 2.1490730000000023*^-6, -0.0010648515000000192, -0.0006926736910929931, -0.0006911993702600205, -0.0003741402986500089, 1.4947755015000015*^-6}, {0., 0.00834164049999999, -0.00007729925950000392, 0.0027945861500000037, 0.005714364800000003, -9.94279335*^-6, -0.00005823664411500527, 9.068202499999931*^-7, -0.000057199149164996706, 2.6834557000000208*^-8, 8.247160050000003*^-7, -0.00005828880198000704, 8.015746014999982*^-7}, {0., -0.00014437345000000053, 0.0026028975000000065, 0.0008040188000000004, -0.00007694436500000007, 0.0017062700480000026, -0.000013258856999998352, -4.404762100000003*^-6, -0.000010586987139996552, -9.849294299999864*^-8, 2.120303400000002*^-7, -0.000010901368049999716, 3.09525651500002*^-7}, {0., -2.29591993000064*^-6, 0.0005655027499999951, -3.4153455500001842*^-6, 2.736376799999264*^-7, -1.6713505000000002*^-6, 0.0005659253999999933, 0.0011372909764999911, -2.717183731939232*^-6, -1.6438879999999756*^-9, 8.18760500000007*^-10, -2.718167119513271*^-6, 2.902022999999986*^-9}}, {{0.026540904, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005870636200000024, -0.00002435277999999954, -0.000266065967999991, -0.00045729905000003145, -0.00010758794499998682, -0.000016323833099999956, -0.00006452970699999741, -0.00009673409000002795, -0.0001241028999999852, -0.00010212082500003642, -0.000016377248649999607, -0.0000646365385000014}, {0., -0.0037714456500000104, -0.00047716672999999904, -0.0021190769999999692, -0.002735665250000031, -0.0007566579519999724, -0.0003738132331000052, 2.149073000000016*^-6, -0.0010648515000000053, -0.0006926736910929832, -0.0006911993702600161, -0.0003741402986500095, 1.494775501500004*^-6}, {0., -0.132729471, -0.00383601454, 0.618019157, 0.581201669, 0.65476523, -0.0000485205338, 0.000104866214, 0.656714562, 0.656627627, 0.656730082, -0.0000496464027, 0.000102614477}, {0., 0.039231956999999984, -0.00006658405450000006, 0.01089194834999999, 0.022288842099999984, -0.00048171095384997496, 0.000018036041905, -0.0000354825976, -0.0004326616491649826, -0.0004032681573000218, -0.0004388212497900128, 0.000018015198525, -0.000035524284749999995}, {0., -0.0005651464500000068, 0.011818180769999992, 0.0032018139999999973, -0.0003925345550000064, 0.006790222499999998, -8.040332600000002*^-6, 1.382426000000027*^-6, -0.00007914498713997902, -0.00008650589229998356, -0.00007772472525004657, -4.34230525*^-6, 8.7784802*^-6}, {0., 3.5293006999428895*^-7, -0.000011880130000002653, -2.1268455499706266*^-6, 2.123876800052775*^-7, -4.485509999976287*^-6, -4.216083100000434*^-6, -8.460106999994*^-6, 3.931626805315813*^-8, 3.198896901252312*^-8, 2.7712460449893693*^-8, 1.347863049999973*^-8, -1.2460079999963067*^-9}}, {{-0.085014343, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014286628799999928, -4.9750595000003575*^-6, 0.0004640907320000002, 0.0009249629000000013, -2.566758850000052*^-6, -2.81509411499941*^-6, -0.00001237054125000081, -3.137091649999934*^-7, -5.032557299999851*^-6, -1.3801947900001464*^-6, -2.824601979999064*^-6, -0.000012389606950002213}, {0., 0.00834164049999999, -0.00007729925950000077, 0.00279458615, 0.005714364800000005, -9.942793350000014*^-6, -0.00005823664411500756, 9.06820249999983*^-7, -0.00005719914916499369, 2.6834557000000234*^-8, 8.247160050000001*^-7, -0.0000582888019800068, 8.01574601499999*^-7}, {0., 0.039231956999999984, -0.00006658405450000017, 0.010891948350000014, 0.022288842099999984, -0.00048171095384996754, 0.000018036041905, -0.0000354825976, -0.0004326616491650004, -0.0004032681573000185, -0.00043882124979000015, 0.000018015198525, -0.000035524284749999995}, {0., -0.127714648, 0.000170406519, -0.0434223647, -0.0868977622, 0.0000653079077, 9.23728823*^-6, -0.0000186303175, -2.70470167*^-6, 0.0000126923146, -5.82650042*^-6, 9.29560396*^-6, -0.0000185136861}, {0., 0.000813380049999991, 0.0013298422405000065, 0.0006270263499999901, 0.00047097864500000646, 0.0007829215461499922, -5.364876149999961*^-7, -6.699417499999943*^-7, 1.0817189499999946*^-7, -7.204450000000039*^-8, 1.3607655999999995*^-7, -9.719667999999865*^-8, 2.0863989999999778*^-7}, {0., -4.4706993000096*^-7, -1.4065594999973507*^-6, -3.818455500009391*^-7, -2.64062319996516*^-7, -5.026763500000028*^-7, -5.650441150042984*^-7, -1.1333412500008633*^-6, 1.658078049999937*^-9, 2.011689999996763*^-10, -3.143949999982949*^-11, 1.8514205000003155*^-9, 2.736920000000934*^-10}}, {{-0.01788532715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000018040220000000405, 0.00021689979999999463, 0.00006839203199999789, -0.000010633304999998691, 0.00014684105499999977, -8.694570000000387*^-7, -2.3626440000014404*^-6, -2.0072139999909554*^-8, -4.947922999983673*^-7, -1.2153025000022008*^-7, -2.8351804999982716*^-7, -1.1908164000012933*^-6}, {0., -0.0001443734499999988, 0.0026028974999999996, 0.0008040188000000004, -0.00007694436499999964, 0.0017062700480000028, -0.000013258857000000845, -4.404762100000003*^-6, -0.000010586987140001614, -9.849294299999946*^-8, 2.1203034000000084*^-7, -0.00001090136805000086, 3.0952565150000105*^-7}, {0., -0.000565146450000012, 0.011818180769999999, 0.0032018139999999695, -0.00039253455499999035, 0.006790222499999998, -8.040332600000002*^-6, 1.3824260000000135*^-6, -0.00007914498713995632, -0.00008650589229997063, -0.00007772472525002794, -4.34230525*^-6, 8.7784802*^-6}, {0., 0.0008133800499999927, 0.0013298422405000174, 0.0006270263499999935, 0.00047097864500000863, 0.0007829215461499987, -5.364876149999961*^-7, -6.699417499999841*^-7, 1.0817189499999988*^-7, -7.204449999999954*^-8, 1.360765600000008*^-7, -9.71966799999995*^-8, 2.0863989999999778*^-7}, {0., 0.0101646109, -0.33994666, -0.107652896, 0.00589214711, -0.22115868, 0.000186762714, 0.000255737188, -9.89802572*^-6, 0.0000392747846, -0.0000198115495, 0.0000294477361, -0.0000588927672}, {0., -3.7654699299997795*^-6, 0.0003177331499999922, 0.00005450665445000173, -2.046942320000024*^-6, 0.00011104598999999774, 0.00014623354299999475, 0.0002925084059999944, 3.851703050000376*^-9, -1.3946880999999501*^-8, 7.06246049999954*^-9, -1.0123219499999225*^-8, 2.0992141999999543*^-8}}, {{-0.004146471425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.7283492999980998*^-7, 0.0002079391999999982, -1.5032754999998502*^-7, -5.433623199990745*^-7, -4.1218000000012994*^-7, 0.00019345689999999797, 0.0003865365500000037, -1.496873195002118*^-8, -5.894610310003268*^-7, -9.534253950010604*^-8, -3.4436711949994286*^-7, -1.0661045080004317*^-6}, {0., -2.2959199299996125*^-6, 0.0005655027499999951, -3.4153455499980057*^-6, 2.7363768000023686*^-7, -1.6713505000000002*^-6, 0.0005659254000000002, 0.0011372909764999976, -2.717183731945627*^-6, -1.6438879999999756*^-9, 8.187604999999805*^-10, -2.71816711951145*^-6, 2.902022999999986*^-9}, {0., 3.529300699883775*^-7, -0.00001188013000000352, -2.12684554995457*^-6, 2.1238767999864905*^-7, -4.485509999985204*^-6, -4.216083100000705*^-6, -8.460106999997293*^-6, 3.931626807451849*^-8, 3.198896902922854*^-8, 2.7712460437534503*^-8, 1.3478630499998194*^-8, -1.2460079999975773*^-9}, {0., -4.4706993000687145*^-7, -1.406559500000495*^-6, -3.8184555000222997*^-7, -2.6406231999620555*^-7, -5.026763500000028*^-7, -5.65044115002008*^-7, -1.1333412499959742*^-6, 1.6580780500000297*^-9, 2.0116899999991452*^-10, -3.143949999996184*^-11, 1.8514205000004743*^-9, 2.736920000005169*^-10}, {0., -3.7654699299996194*^-6, 0.00031773314999999913, 0.00005450665445000391, -2.0469423200001474*^-6, 0.0001110459900000027, 0.00014623354299999724, 0.0002925084059999996, 3.851703050000257*^-9, -1.3946881000000957*^-8, 7.062460500000255*^-9, -1.0123219499999066*^-8, 2.0992141999998272*^-8}, {0., 6.32913986*^-6, -0.0728585673, 0.0000517586911, -2.02677536*^-6, 0.00010590702, -0.0727005323, -0.145402154, -9.06325361*^-8, 3.63022062*^-7, -1.81424921*^-7, 2.66334239*^-7, -5.56490984*^-7}}}}, {7, 10, 2400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.005655032, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0557098705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02625476915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0846272125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0177717474, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00412464148, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.005655032, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00879145859, 0.0122799197, 0.000269237215, 0.0206392825, 0.00570518523, 0.01286008, 0.0515286263, 0.00143387218, 0.0229386093, 0.00573512834, 0.012902843, 0.0516141524}, {0., -0.0001809331449999993, -0.00006646235000000444, -0.00004653560749999508, -0.00008168170500000033, -2.0887874999998054*^-6, -0.000010874000000000994, -0.000012420498999997674, -6.934090000007553*^-6, -3.7311380499992333*^-6, -8.372192350000055*^-7, -8.984000000003545*^-6, -8.64120465050084*^-6}, {0., -0.0005789372949999982, -0.000024056769999999473, -0.0002624206074999802, -0.0004510402499999788, -0.00010625111499995565, -0.000016171533150000014, -0.00006393137299999776, -0.00009554209000001146, -0.0001226546500000536, -0.00010087867000002637, -0.000016223997550000157, -0.00006403640200000111}, {0., 0.0014181422050000073, -4.9176459999998926*^-6, 0.00046058269249999936, 0.0009179660999999936, -2.537199549999964*^-6, -2.7913366599994616*^-6, -0.000012267763899999857, -3.118966799999684*^-7, -4.990736150000284*^-6, -1.3695487400000745*^-6, -2.8007066200004523*^-6, -0.000012286553800000772}, {0., -0.00001777899500000034, 0.000214409649999997, 0.00006763839249999959, -0.000010475725000000814, 0.00014518238500001168, -8.571749999997298*^-7, -2.332570999997953*^-6, -2.0059265000055867*^-8, -4.9025125000045*^-7, -1.2059069999993636*^-7, -2.808147000004577*^-7, -1.1799007500018286*^-6}, {0., -1.7173024999996127*^-7, 0.00020591845000000192, -1.4789344999999879*^-7, -5.388954600009464*^-7, -4.059974999996466*^-7, 0.0001915012500000035, 0.0003826284000000013, -1.4841174300000623*^-8, -5.842777164995245*^-7, -9.450863900021167*^-8, -3.413331160006826*^-7, -1.0567371940014618*^-6}}, {{-0.0557098705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001809331450000019, -0.00006646235000000271, -0.0000465356074999973, -0.0000816817050000012, -2.0887875000000222*^-6, -0.000010874000000002729, -0.00001242049899999667, -6.93409000000571*^-6, -3.7311380499983893*^-6, -8.372192350000057*^-7, -8.98400000000528*^-6, -8.64120465050161*^-6}, {0., 0.0994964427, 0.121750302, 0.116729006, -0.0151765566, -0.000381185005, 0.124373315, -0.000266702302, 0.124508611, 2.812761*^-7, 1.18820847*^-6, 0.124507121, 9.09809301*^-7}, {0., -0.0037181465999999996, -0.00047139141500000055, -0.0020904749999999805, -0.002696308199999997, -0.0007465949975000163, -0.00036990863315000027, 2.1152050000000034*^-6, -0.0010520669999999899, -0.0006837696380500025, -0.0006823171042349974, -0.00037023044754999797, 1.4723328495000056*^-6}, {0., 0.008275466699999998, -0.00007644274600000406, 0.0027723927000000044, 0.005668731750000003, -9.778589049999987*^-6, -0.000057686936660001517, 8.936031000000093*^-7, -0.000056666061680005486, 2.4422799999999837*^-8, 8.108757950000001*^-7, -0.00005773865661999635, 7.900996995000011*^-7}, {0., -0.00014221045000000366, 0.002572044500000009, 0.0007946463499999973, -0.00007572783999999994, 0.0016860865025000032, -0.000013103474999996408, -4.330461099999987*^-6, -0.000010476889264999609, -9.719895000000116*^-8, 2.0824841499999994*^-7, -0.00001078621469999632, 3.044613994999998*^-7}, {0., -2.2759402500044946*^-6, 0.0005595954000000014, -3.376466949997467*^-6, 2.6905453999983244*^-7, -1.6420619999999849*^-6, 0.0005599945499999981, 0.001125375650999988, -2.690066174303707*^-6, -1.6224490000000004*^-9, 8.090660000000053*^-10, -2.6915331159989377*^-6, 2.86531749999998*^-9}}, {{0.02625476915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005789372950000008, -0.000024056769999999256, -0.00026242060749995466, -0.0004510402499999684, -0.000106251114999973, -0.00001617153315000043, -0.00006393137299999865, -0.00009554209000000268, -0.00012265465000004146, -0.00010087867000002334, -0.000016223997550000174, -0.00006403640200000268}, {0., -0.0037181466000000066, -0.0004713914150000012, -0.0020904749999999667, -0.0026963081999999703, -0.0007465949974999918, -0.00036990863314999983, 2.11520500000001*^-6, -0.0010520669999999968, -0.0006837696380500189, -0.000682317104235023, -0.00037023044754999623, 1.4723328495000035*^-6}, {0., -0.131123344, -0.00378299317, 0.613584328, 0.577227348, 0.649870784, -0.0000479387337, 0.000103566046, 0.651791606, 0.651705744, 0.651806942, -0.0000490441049, 0.000101355304}, {0., 0.038887316500000005, -0.00006533595099999999, 0.010792783850000046, 0.02208386469999999, -0.00047528688954997177, 0.000017859402325000002, -0.00003513882515, -0.0004270615616799661, -0.0003979523361499986, -0.0004331602087400222, 0.000017839011030000003, -0.000035179607950000004}, {0., -0.0005558475999999967, 0.011668718085000002, 0.003160482000000027, -0.0003860793250000092, 0.0067011770000000165, -7.922702150000004*^-6, 1.4008509999999946*^-6, -0.00007801038926500785, -0.0000852794012500025, -0.00007660718570001161, -4.288483999999999*^-6, 8.669286650000002*^-6}, {0., 3.393597499969913*^-7, -0.000011665314999999288, -2.0924669499724795*^-6, 1.9945454000211928*^-7, -4.4047875000171555*^-6, -4.142683150000492*^-6, -8.313023000014463*^-6, 3.5433825691122596*^-8, 2.8022283501540284*^-8, 2.3946360979228338*^-8, 1.3247084000001985*^-8, -1.1856939999969526*^-9}}, {{-0.0846272125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014181422050000047, -4.9176460000001365*^-6, 0.0004605826925000006, 0.0009179660999999971, -2.5371995500001604*^-6, -2.791336659999609*^-6, -0.000012267763899998646, -3.118966800000171*^-7, -4.9907361500001884*^-6, -1.3695487400002503*^-6, -2.800706620000211*^-6, -0.000012286553799999156}, {0., 0.008275466699999998, -0.00007644274600000084, 0.002772392700000001, 0.005668731750000002, -9.778589049999994*^-6, -0.0000576869366600008, 8.936031000000009*^-7, -0.00005666606168000521, 2.4422799999999572*^-8, 8.108757950000001*^-7, -0.00005773865661999611, 7.900996995000007*^-7}, {0., 0.038887316500000005, -0.00006533595100000002, 0.010792783850000043, 0.02208386470000001, -0.0004752868895499529, 0.000017859402325000002, -0.00003513882515, -0.00042706156167998666, -0.00039795233614997594, -0.00043316020874001326, 0.000017839011030000003, -0.000035179607950000004}, {0., -0.127388836, 0.000168799492, -0.0433097307, -0.0866719284, 0.0000646287791, 9.15187332*^-6, -0.0000184570722, -2.68287664*^-6, 0.0000125716723, -5.77558252*^-6, 9.20931324*^-6, -0.0000183421924}, {0., 0.0008064259000000002, 0.0013146722540000044, 0.0006202283499999947, 0.00046671977500000036, 0.0007735871104500025, -5.277371599999968*^-7, -6.589494000000019*^-7, 1.06209754999999*^-7, -7.11054999999984*^-8, 1.3365930999999924*^-7, -9.562391999999824*^-8, 2.0527625000000296*^-7}, {0., -4.4064024999490696*^-7, -1.382895999990641*^-6, -3.755669499997976*^-7, -2.603454600028869*^-7, -4.938810500000027*^-7, -5.557866600003347*^-7, -1.1149639000118672*^-6, 1.63426570000004*^-9, 1.9828349999974413*^-10, -3.033399999982947*^-11, 1.8240290000004*^-9, 2.708559999997055*^-10}}, {{-0.0177717474, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001777899500000034, 0.00021440964999998487, 0.00006763839249999737, -0.00001047572500000038, 0.0001451823850000082, -8.571749999996756*^-7, -2.332570999998007*^-6, -2.005926500001521*^-8, -4.902512500005313*^-7, -1.2059069999991942*^-7, -2.8081470000024256*^-7, -1.1799007500028214*^-6}, {0., -0.00014221045000000626, 0.0025720444999999953, 0.0007946463499999973, -0.00007572784000000037, 0.0016860865025, -0.000013103474999998088, -4.330461099999987*^-6, -0.000010476889264997291, -9.719895000000143*^-8, 2.0824841500000016*^-7, -0.000010786214699999574, 3.04461399500001*^-7}, {0., -0.0005558475999999923, 0.011668718084999988, 0.00316048200000002, -0.0003860793250000105, 0.006701177000000003, -7.922702150000008*^-6, 1.4008510000000014*^-6, -0.00007801038926502635, -0.00008527940125002687, -0.00007660718570001723, -4.2884839999999975*^-6, 8.669286650000002*^-6}, {0., 0.0008064259000000046, 0.0013146722540000012, 0.0006202283499999982, 0.00046671977499999906, 0.0007735871104499975, -5.277371599999985*^-7, -6.589493999999934*^-7, 1.0620975499999943*^-7, -7.110549999999925*^-8, 1.3365930999999881*^-7, -9.562391999999908*^-8, 2.0527625000000296*^-7}, {0., 0.0100532462, -0.337686958, -0.106953337, 0.00582472265, -0.219692568, 0.00018459895, 0.000252698842, -9.79022147*^-6, 0.0000388448025, -0.0000195956286, 0.0000291254294, -0.0000582481985}, {0., -3.702390249999779*^-6, 0.00031387854999999354, 0.0000538325330499981, -2.0112254599998195*^-6, 0.00010966271250000581, 0.00014451957500000168, 0.00028907957899999837, 3.787410699999328*^-9, -1.3712016499999065*^-8, 6.944010999999854*^-9, -9.952416000000062*^-9, 2.063890600000202*^-8}}, {{-0.00412464148, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.7173024999955766*^-7, 0.00020591845000000365, -1.4789345000000217*^-7, -5.388954600008683*^-7, -4.0599749999946366*^-7, 0.00019150125000000177, 0.00038262839999999784, -1.4841174300031686*^-8, -5.842777164987573*^-7, -9.450863900023823*^-8, -3.413331160009858*^-7, -1.0567371940030379*^-6}, {0., -2.2759402500058257*^-6, 0.0005595954000000014, -3.3764669499988798*^-6, 2.690545399999106*^-7, -1.6420619999999917*^-6, 0.000559994550000005, 0.0011253756509999938, -2.690066174301786*^-6, -1.6224490000000004*^-9, 8.090660000000186*^-10, -2.691533116001843*^-6, 2.86531749999998*^-9}, {0., 3.393597499956602*^-7, -0.000011665314999998637, -2.09246694998777*^-6, 1.9945453999525853*^-7, -4.404787500023044*^-6, -4.142683150000943*^-6, -8.313023000010093*^-6, 3.5433825706920885*^-8, 2.8022283493633893*^-8, 2.3946361005222627*^-8, 1.3247084000003653*^-8, -1.1856939999941468*^-9}, {0., -4.406402499962381*^-7, -1.3828959999938664*^-6, -3.7556695000121043*^-7, -2.603454600028088*^-7, -4.938810500000027*^-7, -5.557866600010547*^-7, -1.114963900009609*^-6, 1.6342657000001061*^-9, 1.9828349999955884*^-10, -3.0333999999710353*^-11, 1.8240290000003735*^-9, 2.708559999991232*^-10}, {0., -3.7023902499993752*^-6, 0.0003138785500000074, 0.00005383253304999669, -2.0112254599997416*^-6, 0.00010966271249999993, 0.00014451957500000336, 0.00028907957899999495, 3.787410699999606*^-9, -1.3712016499997556*^-8, 6.9440110000003964*^-9, -9.952416000000088*^-9, 2.0638906000001436*^-8}, {0., 6.2932805*^-6, -0.0724605261, 0.0000511169339, -1.98890908*^-6, 0.000104582575, -0.072302062, -0.144605204, -8.98676514*^-8, 3.59955433*^-7, -1.79892722*^-7, 2.64066232*^-7, -5.51825612*^-7}}}}, {7, 10, 2500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0056377278, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0554921895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02598209115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.084255357, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01766306865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00410370587, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0056377278, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00877678962, 0.0122339879, 0.000274498156, 0.0205735462, 0.00568380428, 0.0128116717, 0.0513341491, 0.00142844587, 0.0228518193, 0.00571342661, 0.0128540248, 0.0514188554}, {0., -0.0001791637099999993, -0.00006612144999999792, -0.000045971578000000846, -0.000080661135, -2.0636540000002162*^-6, -0.000010772350000000375, -0.000012298503499998554, -6.876935000003914*^-6, -3.7031441819997177*^-6, -8.31771559999837*^-7, -8.909900000006465*^-6, -8.573908807499588*^-6}, {0., -0.0005712098100000007, -0.00002377523999999966, -0.00025895557799998636, -0.0004450876000000048, -0.000104979640000058, -0.00001602606685000042, -0.00006335978199999677, -0.00009440793500004041, -0.00012127564999997453, -0.00009969680499999356, -0.000016077620550000422, -0.0000634629894999981}, {0., 0.0014080526900000084, -4.862896999999623*^-6, 0.00045721897199999667, 0.0009112572000000013, -2.5090471500000967*^-6, -2.768621914999996*^-6, -0.000012169439300000117, -3.1015196499994806*^-7, -4.950721099999347*^-6, -1.3593391149998653*^-6, -2.777826069999988*^-6, -0.000012187947599997968}, {0., -0.000017530765000000822, 0.00021203754999998825, 0.00006692042199999554, -0.00001032605500000082, 0.00014360135999999524, -8.454810000001341*^-7, -2.3039549999997837*^-6, -2.0037569999963087*^-8, -4.858574999989991*^-7, -1.1969465000006158*^-7, -2.7822914999990874*^-7, -1.1695006499982771*^-6}, {0., -1.7066209999946813*^-7, 0.00020398935000000284, -1.4558729999999325*^-7, -5.345617250005149*^-7, -4.001365000000877*^-7, 0.00018963475000000063, 0.0003788985500000064, -1.4722217699987026*^-8, -5.792601749989645*^-7, -9.371687999980005*^-8, -3.3839778300026853*^-7, -1.0478198624983101*^-6}}, {{-0.0554921895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00017916370999999758, -0.00006612145000000139, -0.000045971577999999545, -0.000080661135, -2.0636540000000536*^-6, -0.000010772350000001242, -0.000012298503499999502, -6.876935000002396*^-6, -3.7031441820004063*^-6, -8.317715599996667*^-7, -8.909900000005598*^-6, -8.573908807499309*^-6}, {0., 0.0991687188, 0.121205289, 0.116242978, -0.0150276902, -0.000376782132, 0.123812033, -0.000263976793, 0.123945936, 2.74588364*^-7, 1.16876312*^-6, 0.12394447, 8.97017615*^-7}, {0., -0.003667487300000008, -0.00046589706000000003, -0.002063285999999942, -0.0026589148999999757, -0.0007370354339999996, -0.0003661844668500037, 2.0830749999999987*^-6, -0.001039901500000051, -0.0006753062941819987, -0.0006738748815600104, -0.00036650097055000236, 1.451018192500007*^-6}, {0., 0.008212056700000005, -0.00007562579699999541, 0.002751127050000003, 0.00562501, -9.622937150000008*^-6, -0.000057161621914999795, 8.810427000000085*^-7, -0.00005615652196500163, 2.2176868000000766*^-8, 7.977645649999999*^-7, -0.00005721242607000183, 7.791900924999995*^-7}, {0., -0.00014015720499999974, 0.002542675500000008, 0.0007857230499999993, -0.00007457366999999958, 0.0016668725659999828, -0.000012955681000003744, -4.260061849999992*^-6, -0.000010371762570005656, -9.596478200000249*^-8, 2.0467068999999927*^-7, -0.00001067612915000118, 2.996606425000002*^-7}, {0., -2.256827099998477*^-6, 0.0005539604500000017, -3.3387477999954435*^-6, 2.64688275000333*^-7, -1.614336000000001*^-6, 0.0005543369499999978, 0.001114008896499999, -2.664432217703514*^-6, -1.6020279999999858*^-9, 7.997945000000293*^-10, -2.6659477829979557*^-6, 2.830327500000056*^-9}}, {{0.02598209115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005712098100000059, -0.000023775239999999226, -0.00025895557799998506, -0.0004450876000000256, -0.00010497964000003935, -0.000016026066850000076, -0.00006335978199999842, -0.00009440793500003195, -0.00012127564999996412, -0.00009969680500001308, -0.000016077620550000032, -0.00006346298949999954}, {0., -0.003667487300000008, -0.00046589705999999786, -0.0020632859999999698, -0.0026589149000000025, -0.0007370354339999929, -0.00036618446685000167, 2.0830749999999987*^-6, -0.0010399015000000372, -0.0006753062941819755, -0.0006738748815600345, -0.00036650097055000025, 1.451018192500005*^-6}, {0., -0.129595632, -0.00373268288, 0.609347986, 0.57342899, 0.645197302, -0.0000473850663, 0.000102329464, 0.647091088, 0.647006247, 0.647106249, -0.0000484710589, 0.000100157479}, {0., 0.038557847000000006, -0.00006415537699999994, 0.01069796880000004, 0.02188791875, -0.00046918390714998824, 0.00001769075728, -0.0000348105492, -0.00042173902196502536, -0.00039290122110000405, -0.00042777906911502245, 0.000017670792124999998, -0.00003485047959999999}, {0., -0.0005470378050000061, 0.011526670440000025, 0.003121198500000019, -0.00037996305500002416, 0.0066165639999999915, -7.811118350000004*^-6, 1.4178099999999924*^-6, -0.00007693376256999095, -0.00008411550749997992, -0.00007554757965002676, -4.237299800000001*^-6, 8.565448200000002*^-6}, {0., 3.2622289999916737*^-7, -0.000011462159999996169, -2.060247799967561*^-6, 1.8803827498482008*^-7, -4.327966500031389*^-6, -4.073166849999366*^-6, -8.17373199998861*^-6, 3.2067782264946086*^-8, 2.448982503192764*^-8, 2.0713119994422017*^-8, 1.3028166999999179*^-8, -1.1304624999963945*^-9}}, {{-0.084255357, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014080526900000102, -4.862896999999894*^-6, 0.00045721897199999797, 0.0009112572000000013, -2.5090471499999815*^-6, -2.7686219149997485*^-6, -0.00001216943929999853, -3.1015196499993916*^-7, -4.95072109999925*^-6, -1.359339114999792*^-6, -2.7778260700004123*^-6, -0.000012187947599998777}, {0., 0.008212056700000005, -0.00007562579699999655, 0.002751127050000003, 0.005625010000000001, -9.622937150000001*^-6, -0.000057161621914998684, 8.810426999999966*^-7, -0.00005615652196500065, 2.2176868000000554*^-8, 7.97764565*^-7, -0.000057212426069999656, 7.79190092499999*^-7}, {0., 0.038557847000000006, -0.000064155377, 0.010697968800000068, 0.021887918750000013, -0.0004691839071500059, 0.00001769075728, -0.0000348105492, -0.00042173902196501745, -0.00039290122110002823, -0.0004277790691150085, 0.000017670792124999998, -0.00003485047959999999}, {0., -0.127073538, 0.000167264594, -0.0432007626, -0.0864534525, 0.0000639808143, 9.07024383*^-6, -0.0000182915214, -2.66195607*^-6, 0.0000124564422, -5.72686177*^-6, 9.12685214*^-6, -0.0000181783048}, {0., 0.0007997741950000036, 0.0013002282029999923, 0.0006137482999999944, 0.0004626470449999986, 0.000764701592849984, -5.194424150000066*^-7, -6.485343000000069*^-7, 1.0435426500000065*^-7, -7.020974999999977*^-8, 1.3137228500000029*^-7, -9.41325700000007*^-8, 2.0208660000000067*^-7}, {0., -4.347770999888539*^-7, -1.360497000002514*^-6, -3.696478000025466*^-7, -2.567617250003259*^-7, -4.855541500000025*^-7, -5.469719149969743*^-7, -1.097239299988062*^-6, 1.6116223000001573*^-9, 1.9547500000046187*^-10, -2.93049999999746*^-11, 1.7980019999999814*^-9, 2.682374999989949*^-10}}, {{-0.01766306865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000017530765000000822, 0.00021203754999999866, 0.00006692042199999684, -0.00001032605500000082, 0.00014360136, -8.454810000004323*^-7, -2.3039550000013287*^-6, -2.0037569999943605*^-8, -4.85857499999548*^-7, -1.1969465000009546*^-7, -2.782291499995801*^-7, -1.1695006499994054*^-6}, {0., -0.000140157204999998, 0.002542675500000008, 0.0007857230499999993, -0.00007457366999999958, 0.0016668725659999895, -0.00001295568100000144, -4.260061849999992*^-6, -0.000010371762570002274, -9.596478200000186*^-8, 2.0467069*^-7, -0.000010676129150004321, 2.996606425000015*^-7}, {0., -0.0005470378050000113, 0.011526670440000024, 0.003121198500000033, -0.00037996305500004324, 0.0066165639999999915, -7.811118350000004*^-6, 1.4178099999999924*^-6, -0.00007693376257000839, -0.0000841155074999822, -0.0000755475796500038, -4.237299800000001*^-6, 8.565448199999999*^-6}, {0., 0.0007997741950000054, 0.0013002282030000003, 0.0006137482999999944, 0.0004626470450000003, 0.0007647015928499878, -5.1944241500001*^-7, -6.485342999999951*^-7, 1.0435426500000023*^-7, -7.020975000000147*^-8, 1.3137228499999986*^-7, -9.413256999999986*^-8, 2.0208660000000067*^-7}, {0., 0.00994714961, -0.335525997, -0.106284193, 0.00576050111, -0.218290467, 0.000182538362, 0.00024980631, -9.68747486*^-6, 0.000038435015, -0.0000193898407, 0.0000288182583, -0.0000576338987}, {0., -3.6426071000001453*^-6, 0.0003102106500000035, 0.000053191752199996435, -1.9774067250001106*^-6, 0.00010834653349998927, 0.00014288756900000116, 0.00028581484500000975, 3.7264823000000096*^-9, -1.3489425000002332*^-8, 6.831770000000269*^-9, -9.790633000000427*^-9, 2.0304287499999767*^-8}}, {{-0.00410370587, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.7066209999968412*^-7, 0.00020398934999999938, -1.455872999999797*^-7, -5.345617249997991*^-7, -4.00136499999898*^-7, 0.00018963474999999976, 0.0003788985500000029, -1.4722217700035949*^-8, -5.792601749984166*^-7, -9.371687999986181*^-8, -3.383977830000162*^-7, -1.047819862497884*^-6}, {0., -2.256827099998693*^-6, 0.0005539604500000017, -3.3387477999941018*^-6, 2.646882750001814*^-7, -1.614336000000001*^-6, 0.0005543369499999978, 0.0011140088964999998, -2.6644322177055146*^-6, -1.6020279999999858*^-9, 7.997945000000029*^-10, -2.665947782996836*^-6, 2.830327500000003*^-9}, {0., 3.262228999989514*^-7, -0.000011462159999998337, -2.0602477999731583*^-6, 1.880382750063525*^-7, -4.327966500017322*^-6, -4.073166850001446*^-6, -8.173731999993895*^-6, 3.20677822629456*^-8, 2.448982505676156*^-8, 2.0713119996962348*^-8, 1.3028167000000767*^-8, -1.1304624999972416*^-9}, {0., -4.347770999890699*^-7, -1.3604970000013756*^-6, -3.696478000012049*^-7, -2.5676172499961014*^-7, -4.855541500000025*^-7, -5.46971914998089*^-7, -1.0972392999931188*^-6, 1.6116223000001507*^-9, 1.9547500000022364*^-10, -2.930499999989519*^-11, 1.7980019999998755*^-9, 2.6823749999814787*^-10}, {0., -3.6426071000003613*^-6, 0.0003102106500000035, 0.00005319175219999778, -1.977406725000262*^-6, 0.00010834653349998946, 0.00014288756899999885, 0.00028581484500000433, 3.726482300000215*^-9, -1.3489425000003417*^-8, 6.831769999999501*^-9, -9.790633000000533*^-9, 2.030428749999892*^-8}, {0., 6.2585542*^-6, -0.0720790013, 0.0000505064956, -1.95307655*^-6, 0.000103322933, -0.0719201424, -0.143841356, -8.91355646*^-8, 3.5702035*^-7, -1.7842624*^-7, 2.61895566*^-7, -5.47360275*^-7}}}}, {7, 10, 2600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0056210153, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.055282513, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02572174055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0838975985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0175588955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00408359438, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0056210153, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00876247723, 0.0121897511, 0.000279500943, 0.0205101217, 0.00566321288, 0.0127650542, 0.0511468721, 0.00142322062, 0.022768245, 0.00569252898, 0.0128070154, 0.0512307944}, {0., -0.00017747306499999588, -0.00006579455000000484, -0.00004543447149999574, -0.00007968708500000112, -2.0397054999998494*^-6, -0.00001067510000000299, -0.000012181877499998714, -6.822310000001441*^-6, -3.6762897939990084*^-6, -8.2653875499992*^-7, -8.838699999999533*^-6, -8.50941912750049*^-6}, {0., -0.0005638471150000018, -0.000023506924999999734, -0.00025565347150002804, -0.0004394158500000134, -0.00010376744000001326, -0.00001588673265000037, -0.00006281260849999961, -0.00009332731000000205, -0.00011995999999997453, -0.0000985699900000192, -0.00001593756685000003, -0.00006291417700000107}, {0., 0.001398360885000005, -4.810662000000204*^-6, 0.0004539881785000019, 0.0009048136999999998, -2.482187700000136*^-6, -2.7467960650004575*^-6, -0.000012075180499997765, -3.0846520999998147*^-7, -4.912340499999204*^-6, -1.3495387050000534*^-6, -2.7559046000001176*^-6, -0.000012093347550001624}, {0., -0.00001729450999999986, 0.0002097734500000059, 0.00006623452849999906, -0.000010183620000000105, 0.00014209306000000088, -8.343165000006589*^-7, -2.2766649999992705*^-6, -2.001903999992488*^-8, -4.81664199999882*^-7, -1.1883190000015471*^-7, -2.757766499996406*^-7, -1.1594854500011003*^-6}, {0., -1.6963576000006538*^-7, 0.00020214444999999692, -1.4339764999998298*^-7, -5.304523150015596*^-7, -3.9456449999978737*^-7, 0.0001878500999999977, 0.00037533230000000306, -1.4608170250001929*^-8, -5.7450315949934*^-7, -9.295988249999607*^-8, -3.356572360001225*^-7, -1.039210492500499*^-6}}, {{-0.055282513, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001774730649999976, -0.00006579455000000137, -0.00004543447149999599, -0.00007968708500000199, -2.0397054999996868*^-6, -0.00001067510000000299, -0.000012181877499999744, -6.822310000002092*^-6, -3.6762897939988937*^-6, -8.26538755000026*^-7, -8.838700000001268*^-6, -8.509419127500362*^-6}, {0., 0.0988524079, 0.120681194, 0.115775249, -0.0148853463, -0.000372583489, 0.12327235, -0.000261372445, 0.123404923, 2.68279588*^-7, 1.15030751*^-6, 0.123403479, 8.84838255*^-7}, {0., -0.0036192410499999855, -0.0004606603900000044, -0.002037389500000042, -0.002623314849999947, -0.0007279352554999674, -0.0003626254326500037, 2.052529000000014*^-6, -0.0010283040000000354, -0.0006672456397939786, -0.000665834153754985, -0.0003629366168499961, 1.430733872499999*^-6}, {0., 0.008151193600000002, -0.00007484596200000549, 0.0027307149000000003, 0.005583049150000005, -9.475083699999988*^-6, -0.0000566590460650009, 8.690814999999992*^-7, -0.00005566906520999982, 2.0080155999999618*^-8, 7.853174750000003*^-7, -0.00005670895459999626, 7.687974224999988*^-7}, {0., -0.00013820424499999713, 0.0025146630000000003, 0.0007772093000000049, -0.00007347643999999981, 0.0016485462444999904, -0.000012814616500004641, -4.1932185*^-6, -0.000010271819040000815, -9.478559400000124*^-8, 2.0127869500000041*^-7, -0.000010570976650000152, 2.95100122500002*^-7}, {0., -2.238495759999266*^-6, 0.0005485743499999904, -3.303347649999739*^-6, 2.605476850001613*^-7, -1.5880330000000027*^-6, 0.0005489301499999946, 0.00110314622249999, -2.640283170252532*^-6, -1.5825404999999958*^-9, 7.909295000000456*^-10, -2.641407235996447*^-6, 2.79690999999996*^-9}}, {{0.02572174055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005638471149999966, -0.000023506924999999734, -0.00025565347150002826, -0.00043941585000001684, -0.00010376743999999027, -0.000015886732650000242, -0.00006281260849999928, -0.0000933273100000027, -0.00011995999999999188, -0.00009856998999999145, -0.00001593756684999982, -0.00006291417700000218}, {0., -0.0036192410499999925, -0.00046066039000000614, -0.002037389500000028, -0.0026233148499999704, -0.0007279352554999897, -0.00036262543265000446, 2.0525290000000004*^-6, -0.0010283040000000077, -0.0006672456397939839, -0.0006658341537549736, -0.0003629366168499959, 1.430733872499999*^-6}, {0., -0.128139617, -0.00368484522, 0.605293791, 0.569792188, 0.64072652, -0.0000468571347, 0.000101151017, 0.642594615, 0.642510746, 0.642609609, -0.0000479247663, 0.000099015754}, {0., 0.03824231950000001, -0.00006303624700000011, 0.01060715294999997, 0.021700273800000038, -0.0004633742176999966, 0.000017529449565, -0.000034496498999999995, -0.0004166705652099923, -0.0003880915905000225, -0.0004226544187050121, 0.00001750988709, -0.000034535624}, {0., -0.0005386732949999948, 0.011391396609999993, 0.003083786499999984, -0.0003741561700000098, 0.006536001500000013, -7.705050650000004*^-6, 1.4334544999999844*^-6, -0.0000759108190400001, -0.00008300936420002896, -0.00007454033189998414, -4.188525849999999*^-6, 8.466504000000002*^-6}, {0., 3.140542400005541*^-7, -0.000011269640000005632, -2.0288476500113848*^-6, 1.780476850088912*^-7, -4.25426949996243*^-6, -4.007232650003745*^-6, -8.041008500006552*^-6, 2.8216829758421696*^-8, 2.1396840492662888*^-8, 1.7510117509615695*^-8, 1.2820914000001865*^-8, -1.0796425000007748*^-9}}, {{-0.0838975985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013983608850000034, -4.810662000000014*^-6, 0.0004539881785000017, 0.0009048137000000032, -2.4821877000003392*^-6, -2.746796065000029*^-6, -0.000012075180499997173, -3.0846520999994187*^-7, -4.912340499999002*^-6, -1.3495387050001945*^-6, -2.75590460000006*^-6, -0.00001209334755000041}, {0., 0.008151193600000002, -0.00007484596200000443, 0.0027307149000000003, 0.0055830491500000025, -9.475083700000002*^-6, -0.00005665904606499961, 8.690814999999942*^-7, -0.00005566906520999837, 2.0080155999999883*^-8, 7.853174750000002*^-7, -0.000056708954599998807, 7.687974224999988*^-7}, {0., 0.03824231950000001, -0.00006303624700000014, 0.010607152949999976, 0.02170027380000006, -0.00046337421769998555, 0.000017529449565, -0.000034496498999999995, -0.0004166705652099978, -0.00038809159050001707, -0.0004226544187050374, 0.00001750988709, -0.000034535623999999994}, {0., -0.126768032, 0.000165795924, -0.0430952069, -0.0862418256, 0.0000633614354, 8.99209213*^-6, -0.000018133039, -2.64186958*^-6, 0.000012346181, -5.68016259*^-6, 9.0479092*^-6, -0.0000180214049}, {0., 0.000793400205000001, 0.0012864500379999866, 0.0006075589500000034, 0.00045874547999999937, 0.0007562277822999869, -5.115650650000086*^-7, -6.386435000000203*^-7, 1.025957499999997*^-7, -6.935380000000068*^-8, 1.292038949999998*^-7, -9.271550000000072*^-8, 1.990556499999985*^-7}, {0., -4.294457599966784*^-7, -1.3392120000038643*^-6, -3.639976499981221*^-7, -2.533023150013754*^-7, -4.776542000000013*^-7, -5.385960649972876*^-7, -1.080480500001424*^-6, 1.5900497499998195*^-9, 1.928404999998785*^-10, -2.8332500000007047*^-11, 1.7732340000004505*^-9, 2.656574999999592*^-10}}, {{-0.0175588955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001729450999999986, 0.0002097734499999955, 0.00006623452849999881, -0.000010183619999999671, 0.0001420930599999961, -8.343165000005912*^-7, -2.2766649999984845*^-6, -2.0019039999926574*^-8, -4.816642000006477*^-7, -1.1883190000018182*^-7, -2.75776649999622*^-7, -1.1594854500002194*^-6}, {0., -0.0001382042449999954, 0.0025146629999999934, 0.0007772093000000049, -0.00007347644000000025, 0.0016485462444999959, -0.000012814616500003706, -4.193218500000013*^-6, -0.000010271819040001684, -9.478559400000097*^-8, 2.0127869499999967*^-7, -0.000010570976649998398, 2.9510012250000197*^-7}, {0., -0.000538673295, 0.011391396609999988, 0.003083786499999963, -0.00037415617000002843, 0.006536001499999999, -7.705050650000004*^-6, 1.4334544999999844*^-6, -0.00007591081904001484, -0.00008300936420002625, -0.00007454033189996379, -4.188525849999999*^-6, 8.466504000000002*^-6}, {0., 0.0007934002050000027, 0.0012864500379999924, 0.0006075589500000034, 0.00045874548000000154, 0.0007562277822999897, -5.115650650000035*^-7, -6.386435000000152*^-7, 1.0259574999999991*^-7, -6.935379999999983*^-8, 1.2920389500000022*^-7, -9.271550000000072*^-8, 1.990556499999985*^-7}, {0., 0.00984587759, -0.333455758, -0.105642999, 0.00569921234, -0.216947182, 0.000180572233, 0.00024704723, -9.58936192*^-6, 0.0000380437284, -0.0000191933362, 0.0000285249533, -0.0000570473291}, {0., -3.585885759999943*^-6, 0.0003067133999999985, 0.000052580652349999365, -1.945322314999747*^-6, 0.00010709273049999369, 0.00014133068350000166, 0.0002827008850000007, 3.668634750000539*^-9, -1.3278159499998218*^-8, 6.7252174999995075*^-9, -9.636985999998515*^-9, 1.998660750000078*^-8}}, {{-0.00408359438, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6963575999971725*^-7, 0.00020214444999999692, -1.433976499999796*^-7, -5.304523150017476*^-7, -3.945644999996112*^-7, 0.0001878500999999977, 0.0003753322999999996, -1.460817024994971*^-8, -5.745031594998895*^-7, -9.295988250002107*^-8, -3.356572359997437*^-7, -1.0392104924997203*^-6}, {0., -2.2384957599971833*^-6, 0.0005485743499999904, -3.3033476500021752*^-6, 2.6054768499997327*^-7, -1.5880329999999891*^-6, 0.0005489301500000016, 0.0011031462224999945, -2.6402831702493357*^-6, -1.5825404999999958*^-9, 7.909295000000324*^-10, -2.6414072359995378*^-6, 2.79690999999996*^-9}, {0., 3.1405424000263693*^-7, -0.000011269640000003897, -2.028847649993004*^-6, 1.7804768498441703*^-7, -4.254269499959218*^-6, -4.007232650003006*^-6, -8.041008500003408*^-6, 2.82168297616181*^-8, 2.139684046609247*^-8, 1.751011752260112*^-8, 1.282091400000123*^-8, -1.0796425000013572*^-9}, {0., -4.2944575999459556*^-7, -1.3392120000049214*^-6, -3.639976499970887*^-7, -2.5330231499809397*^-7, -4.776542000000013*^-7, -5.385960649985836*^-7, -1.0804805000020152*^-6, 1.5900497499997335*^-9, 1.928405000000373*^-10, -2.833250000002028*^-11, 1.7732340000006623*^-9, 2.6565749999937684*^-10}, {0., -3.585885759999595*^-6, 0.0003067133999999916, 0.000052580652349996926, -1.945322314999935*^-6, 0.0001070927304999969, 0.00014133068350000074, 0.00028270088499999645, 3.6686347500002414*^-9, -1.3278159499998906*^-8, 6.725217499999918*^-9, -9.63698599999915*^-9, 1.9986607500000196*^-8}, {0., 6.22489152*^-6, -0.0717126868, 0.0000499246953, -1.91909537*^-6, 0.000102122539, -0.071553464, -0.143107991, -8.84336595*^-8, 3.54206319*^-7, -1.77020235*^-7, 2.59814472*^-7, -5.43079015*^-7}}}}, {7, 10, 2700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0056048529, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.055080257, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02547272145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0835528925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01745887805, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.004064244735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0056048529, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00874850209, 0.0121470852, 0.000284266873, 0.0204488436, 0.00564335313, 0.0127200961, 0.0509662665, 0.00141818166, 0.02268765, 0.00567237634, 0.0127616817, 0.0510494377}, {0., -0.00017585454499999958, -0.00006548060000000078, -0.00004491993649999998, -0.00007875569499999919, -2.016842999999995*^-6, -0.000010581549999992557, -0.000012070265000001609, -6.7693300000032375*^-6, -3.6504577019992395*^-6, -8.214783350002544*^-7, -8.770349999999427*^-6, -8.44741023399954*^-6}, {0., -0.000556818545000004, -0.000023250819999999593, -0.00025250293649997646, -0.0004340022999999582, -0.00010261056499999421, -0.000015753236050000052, -0.00006228805300000044, -0.00009229532999999179, -0.00011870299999999778, -0.00009749416999998983, -0.000015803186449999907, -0.00006238800405000081}, {0., 0.0013890364550000062, -4.760783999999647*^-6, 0.000450880463500003, 0.0008986155999999995, -2.4565231999998293*^-6, -2.7258231049995787*^-6, -0.000011984664250002137, -3.068326650000995*^-7, -4.8754486500005235*^-6, -1.3401102700002315*^-6, -2.7348045199999745*^-6, -0.000012002577099998792}, {0., -0.000017069135000001394, 0.00020760939999997507, 0.00006557906350000003, -0.000010047774999999079, 0.0001406504350000004, -8.237389999995971*^-7, -2.2506575000025503*^-6, -1.9995615000069982*^-8, -4.776744499992359*^-7, -1.179970499999988*^-7, -2.7334754999959544*^-7, -1.1499244999997537*^-6}, {0., -1.6864956999989877*^-7, 0.00020037694999999744, -1.4131425000000556*^-7, -5.264971649986085*^-7, -3.8926299999989694*^-7, 0.0001861407000000037, 0.00037191605000000405, -1.4495190600065317*^-8, -5.699020209993159*^-7, -9.222496999999231*^-8, -3.329080359993089*^-7, -1.0309661504982877*^-6}}, {{-0.055080257, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00017585454500000045, -0.00006548059999999817, -0.0000449199365000015, -0.00007875569500000006, -2.0168430000001847*^-6, -0.000010581549999995159, -0.000012070265000000552, -6.769330000001503*^-6, -3.650457701998705*^-6, -8.214783350003231*^-7, -8.770349999999427*^-6, -8.447410234001251*^-6}, {0., 0.098546701, 0.120176454, 0.115324463, -0.0147490076, -0.000368572354, 0.122752651, -0.00025887957, 0.12288395, 2.62315404*^-7, 1.13275667*^-6, 0.122882527, 8.73220468*^-7}, {0., -0.0035732078000000056, -0.00045566005500000334, -0.0020126770000000183, -0.0025893606999999874, -0.0007192573229999888, -0.00035921858605000064, 2.023435499999992*^-6, -0.0010172259999999822, -0.0006595541577020247, -0.0006581618783350063, -0.0003595244864500004, 1.4113942159999965*^-6}, {0., 0.008092684950000005, -0.00007410063399999958, 0.002711093099999999, 0.005542715750000003, -9.334365700000009*^-6, -0.000056177073104998943, 8.576707499999901*^-7, -0.00005520172266500109, 1.8118148000000064*^-8, 7.734776249999999*^-7, -0.000056226104520001507, 7.588791160000014*^-7}, {0., -0.00013634304000000388, 0.0024878975000000025, 0.0007690730499999993, -0.00007243125999999937, 0.0016310341770000153, -0.000012679939000004195, -4.1296275499999894*^-6, -0.000010175745614999757, -9.365700199999845*^-8, 1.980563650000007*^-7, -0.000010469697550000442, 2.9075931600000174*^-7}, {0., -2.220914569999924*^-6, 0.0005434175499999944, -3.2695867500031463*^-6, 2.566028349999848*^-7, -1.56303100000001*^-6, 0.0005437538000000047, 0.0010927457850000016, -2.616620190601287*^-6, -1.5639099999999647*^-9, 7.824235000000407*^-10, -2.6179080360013513*^-6, 2.7649404999999813*^-9}}, {{0.02547272145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005568185450000049, -0.000023250820000000026, -0.0002525029364999849, -0.0004340022999999634, -0.00010261056500000766, -0.000015753236050000154, -0.00006228805300000084, -0.00009229533000001088, -0.0001187030000000238, -0.00009749417000001412, -0.000015803186449999534, -0.00006238800404999995}, {0., -0.0035732078000000056, -0.0004556600550000012, -0.002012677000000025, -0.0025893606999999744, -0.0007192573229999925, -0.0003592185860500016, 2.0234354999999987*^-6, -0.001017226000000003, -0.0006595541577020478, -0.0006581618783349966, -0.0003595244864499983, 1.4113942159999997*^-6}, {0., -0.126749388, -0.00363927089, 0.601407318, 0.566304214, 0.636442317, -0.0000463528279, 0.000100025906, 0.638285949, 0.638203009, 0.638300784, -0.0000474030271, 0.0000979255081}, {0., 0.037939648000000006, -0.0000619732290000001, 0.0105200243, 0.021520282150000035, -0.0004578336831999813, 0.000017374898325, -0.0000341955507, -0.0004118342226649895, -0.0003835042486500361, -0.00041776483526998853, 0.00001735571716, -0.000034233913299999995}, {0., -0.0005307160400000073, 0.011262333444999995, 0.0030480904999999822, -0.00036863262500000035, 0.006459150000000025, -7.604030550000006*^-6, 1.447915999999987*^-6, -0.00007493624561502429, -0.00008195522445001346, -0.00007358081705002518, -4.1419634000000005*^-6, 8.372050299999999*^-6}, {0., 3.028854300011511*^-7, -0.000011086755000000448, -1.99958675003324*^-6, 1.684028349915921*^-7, -4.185252999974704*^-6, -3.94453604999484*^-6, -7.915452999995853*^-6, 2.5379809368104222*^-8, 1.8247978953398122*^-8, 1.4835030010668396*^-8, 1.2624114000000196*^-8, -1.0324505000021691*^-9}}, {{-0.0835528925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013890364550000053, -4.760783999999824*^-6, 0.0004508804635000015, 0.0008986156000000012, -2.4565231999998903*^-6, -2.7258231049993864*^-6, -0.00001198466425000183, -3.0683266500014864*^-7, -4.875448650000502*^-6, -1.3401102700004441*^-6, -2.734804519999995*^-6, -0.000012002577100000272}, {0., 0.008092684950000005, -0.00007410063399999889, 0.002711093099999999, 0.005542715750000002, -9.334365700000016*^-6, -0.000056177073104998754, 8.576707499999986*^-7, -0.000055201722665002007, 1.8118147999999852*^-8, 7.73477625*^-7, -0.00005622610452000326, 7.588791160000012*^-7}, {0., 0.037939648000000006, -0.00006197322900000006, 0.010520024299999986, 0.021520282150000014, -0.00045783368319995965, 0.000017374898325, -0.0000341955507, -0.00041183422266499736, -0.00038350424865002397, -0.00041776483527000696, 0.00001735571716, -0.0000342339133}, {0., -0.12647167, 0.000164388268, -0.0429928366, -0.0860365913, 0.0000627683664, 8.91714621*^-6, -0.0000179810715, -2.62255467*^-6, 0.0000122404973, -5.63532946*^-6, 8.97220904*^-6, -0.0000178709458}, {0., 0.0007872824600000071, 0.0012732828659999806, 0.0006016378000000058, 0.0004550017250000045, 0.000748131316800002, -5.040686049999978*^-7, -6.29234249999996*^-7, 1.0092576999999942*^-7, -6.853444999999967*^-8, 1.2714368000000007*^-7, -9.136646999999937*^-8, 1.9616980000000133*^-7}, {0., -4.241145699908885*^-7, -1.31898399999969*^-6, -3.5863674999907076*^-7, -2.500971649962948*^-7, -4.701452000000072*^-7, -5.306731049939395*^-7, -1.0649642499943601*^-6, 1.569464400000061*^-9, 1.9032899999997952*^-10, -2.7419999999992446*^-11, 1.749604000000786*^-9, 2.6314949999996703*^-10}}, {{-0.01745887805, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000017069135000001394, 0.00020760939999998462, 0.00006557906349999852, -0.000010047774999999079, 0.00014065043500000084, -8.237389999997055*^-7, -2.250657500001141*^-6, -1.9995615000031018*^-8, -4.776744499997848*^-7, -1.1799704999985311*^-7, -2.7334754999948363*^-7, -1.1499244999997604*^-6}, {0., -0.00013634304000000735, 0.0024878974999999956, 0.0007690730499999993, -0.00007243125999999937, 0.0016310341770000116, -0.000012679939000004303, -4.1296275499999894*^-6, -0.000010175745615001452, -9.365700199999781*^-8, 1.9805636499999996*^-7, -0.000010469697550002932, 2.907593160000016*^-7}, {0., -0.0005307160400000038, 0.011262333445, 0.003048090499999989, -0.00036863262499997607, 0.006459150000000025, -7.60403055*^-6, 1.4479159999999938*^-6, -0.00007493624561499823, -0.00008195522445003656, -0.00007358081705000075, -4.1419634000000005*^-6, 8.372050299999999*^-6}, {0., 0.0007872824600000106, 0.0012732828659999939, 0.0006016378000000058, 0.00045500172500000796, 0.0007481313168000082, -5.040686050000003*^-7, -6.292342499999909*^-7, 1.0092576999999942*^-7, -6.853445000000052*^-8, 1.2714368000000092*^-7, -9.136646999999937*^-8, 1.9616980000000133*^-7}, {0., 0.00974903908, -0.33146915, -0.105027576, 0.00564061825, -0.215658116, 0.000178692878, 0.000244410715, -9.49550877*^-6, 0.0000376694489, -0.0000190053659, 0.0000282443951, -0.000056486251}, {0., -3.5319445700001716*^-6, 0.0003033736000000037, 0.000051996913250001794, -1.9148221650000823*^-6, 0.0001058957470000094, 0.00013984266100000586, 0.00027972364249999326, 3.61359439999978*^-9, -1.3077170999998111*^-8, 6.6238300000015475*^-9, -9.490886000000184*^-9, 1.968434949999913*^-8}}, {{-0.004064244735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6864957000026215*^-7, 0.00020037694999999658, -1.4131425000001572*^-7, -5.264971649990985*^-7, -3.892629999997614*^-7, 0.00018614070000000458, 0.0003719160500000006, -1.4495190600117072*^-8, -5.69902021000171*^-7, -9.222496999980803*^-8, -3.3290803599927976*^-7, -1.0309661504989687*^-6}, {0., -2.2209145700002875*^-6, 0.0005434175499999944, -3.2695867500029396*^-6, 2.5660283500036213*^-7, -1.56303100000001*^-6, 0.0005437537999999978, 0.001092745784999997, -2.6166201906041575*^-6, -1.5639099999999647*^-9, 7.824234999999877*^-10, -2.617908036003924*^-6, 2.7649404999999813*^-9}, {0., 3.028854300007877*^-7, -0.000011086755000002616, -1.9995867500122166*^-6, 1.6840283501018405*^-7, -4.185252999999722*^-6, -3.944536049993871*^-6, -7.91545299999544*^-6, 2.537980936523354*^-8, 1.824797896121666*^-8, 1.4835030037740893*^-8, 1.2624113999998846*^-8, -1.0324505000055043*^-9}, {0., -4.2411456999125186*^-7, -1.3189840000003811*^-6, -3.586367499988641*^-7, -2.5009716499851953*^-7, -4.701452000000072*^-7, -5.306731049941318*^-7, -1.0649642499946667*^-6, 1.569464399999975*^-9, 1.90328999999556*^-10, -2.7419999999939507*^-11, 1.7496040000011302*^-9, 2.6314950000001997*^-10}, {0., -3.531944570000535*^-6, 0.0003033735999999898, 0.000051996913250002, -1.9148221650001386*^-6, 0.00010589574700001214, 0.00013984266100000597, 0.0002797236424999953, 3.613594399999694*^-9, -1.3077170999999381*^-8, 6.623830000001177*^-9, -9.49088599999984*^-9, 1.9684349499999183*^-8}, {0., 6.19222914*^-6, -0.0713604252, 0.0000493691735, -1.88680567*^-6, 0.000100976506, -0.0712008664, -0.142402787, -8.77596188*^-8, 3.51504042*^-7, -1.7567006*^-7, 2.57816072*^-7, -5.38967699*^-7}}}}, {7, 10, 2800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0055892034, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054884899, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0252341516, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.083220307, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0173627054, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00404560147, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0055892034, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00873484644, 0.0121058791, 0.000288814794, 0.0203895641, 0.00562417331, 0.01267668, 0.05079186, 0.00141331579, 0.0226098234, 0.00565291596, 0.0127179053, 0.0508743106}, {0., -0.0001743031199999967, -0.00006517804999998933, -0.00004442689700000224, -0.00007786374000000058, -1.9949755000002304*^-6, -0.000010491999999993895, -0.000011963212999999319, -6.718895000000502*^-6, -3.6256328330004113*^-6, -8.166028300002068*^-7, -8.704650000003478*^-6, -8.387809689499541*^-6}, {0., -0.0005500972200000037, -0.000023005899999999427, -0.00024948989699996593, -0.00042882555000006706, -0.00010150415499998733, -0.000015625010649999383, -0.00006178429474999975, -0.00009130789500000347, -0.00011750019999995365, -0.00009646497999998838, -0.000015674252150000508, -0.00006188277774999852}, {0., 0.0013800537800000012, -4.713046499999957*^-6, 0.0004478869029999992, 0.0008926450999999988, -2.431953999999872*^-6, -2.7057321949993624*^-6, -0.00001189758644999895, -3.052472100000089*^-7, -4.840021800000103*^-6, -1.3310379950003048*^-6, -2.714553499999827*^-6, -0.000011915279049998812}, {0., -0.00001685387999999892, 0.00020553644999998788, 0.00006495060299999827, -9.918089999999893*^-6, 0.00013926884499999848, -8.135969999995734*^-7, -2.2257619999989066*^-6, -1.9967929999971354*^-8, -4.738265999998674*^-7, -1.1720195000000762*^-7, -2.710958999997719*^-7, -1.1407595500010327*^-6}, {0., -1.6768960499934184*^-7, 0.0001986810500000033, -1.3932869999999493*^-7, -5.227667050003351*^-7, -3.842049000001195*^-7, 0.0001845008499999981, 0.000368639300000001, -1.4389309749940373*^-8, -5.655026239995598*^-7, -9.152420750018247*^-8, -3.3034712100049803*^-7, -1.023093126498615*^-6}}, {{-0.054884899, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001743031199999967, -0.00006517804999999193, -0.00004442689700000075, -0.00007786373999999971, -1.994975500000176*^-6, -0.00001049199999999563, -0.000011963212999999834, -6.718895000003321*^-6, -3.6256328329997006*^-6, -8.166028300001654*^-7, -8.704650000004345*^-6, -8.387809689498066*^-6}, {0., 0.0982508738, 0.119689675, 0.114889413, -0.0146182148, -0.000364733929, 0.122251495, -0.000256489574, 0.122381574, 2.56665666*^-7, 1.11603566*^-6, 0.122380171, 8.62119379*^-7}, {0., -0.003529211250000011, -0.00045087689000000014, -0.001989054999999962, -0.0025569201000000263, -0.0007109665355000128, -0.0003559518606500014, 1.9956752499999822*^-6, -0.0010066275000000235, -0.0006522023328330295, -0.0006508285178299933, -0.000356253052150001, 1.3929230605000002*^-6}, {0., 0.008036358850000001, -0.00007338599649999929, 0.0026922035500000045, 0.005503890999999997, -9.200197499999997*^-6, -0.000055714082195001655, 8.467660499999928*^-7, -0.000054753022210006237, 1.6278216999999393*^-8, 7.621949000000002*^-7, -0.00005576275349999728, 7.493975104999998*^-7}, {0., -0.0001345662600000016, 0.0024622799999999834, 0.0007612843999999994, -0.00007143393000000071, 0.0016142734645000073, -0.000012551247000000825, -4.069021200000012*^-6, -0.000010084207930002215, -9.257528300000083*^-8, 1.9498942*^-7, -0.000010373295900001256, 2.8662031050000113*^-7}, {0., -2.2040046049963134*^-6, 0.0005384730000000046, -3.2369216999984667*^-6, 2.528832949994039*^-7, -1.5392204000000016*^-6, 0.0005387904499999999, 0.001082773787000002, -2.593944309756454*^-6, -1.5460704999999706*^-9, 7.742650000000258*^-10, -2.59544712099879*^-6, 2.7343070000000316*^-9}}, {{0.0252341516, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005500972200000037, -0.000023005899999999427, -0.0002494898969999644, -0.0004288255500000497, -0.0001015041549999973, -0.000015625010649999126, -0.00006178429475000094, -0.00009130789499998547, -0.00011750019999997793, -0.00009646498000001396, -0.000015674252150000775, -0.00006188277774999904}, {0., -0.003529211250000011, -0.00045087689000000014, -0.001989054999999962, -0.002556920100000041, -0.0007109665355000375, -0.00035595186065000284, 1.9956752499999822*^-6, -0.0010066275000000027, -0.0006522023328330025, -0.0006508285178299942, -0.0003562530521500004, 1.3929230605000027*^-6}, {0., -0.125419716, -0.00359577522, 0.597675765, 0.562953769, 0.632330393, -0.0000458702787, 0.0000989498895, 0.63415069, 0.634068639, 0.634165373, -0.0000469038957, 0.0000968826555}, {0., 0.037648867, -0.000060961621500000106, 0.010436308550000006, 0.021347368999999998, -0.0004525407940000224, 0.000017226588355, -0.000033906707850000006, -0.00040721202221002646, -0.0003791205218000131, -0.0004130913879949895, 0.000017207768925, -0.00003394434669999999}, {0., -0.00052313186000001, 0.011138981609999987, 0.0030139735000000237, -0.00036336799000003667, 0.006385712499999988, -7.507646149999996*^-6, 1.4613092499999892*^-6, -0.00007400620793001013, -0.00008094992660000414, -0.0000726658669499713, -4.09743625*^-6, 8.281729200000002*^-6}, {0., 2.9324539498681766*^-7, -0.000010912740000000587, -1.9709216999917605*^-6, 1.5953329497429307*^-7, -4.119254899998555*^-6, -3.884860649998323*^-6, -7.795444750005598*^-6, 2.305569021915693*^-8, 1.5547376011014698*^-8, 1.2185792511721112*^-8, 1.2436928999998228*^-8, -9.88676499999392*^-10}}, {{-0.083220307, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013800537800000012, -4.7130464999999705*^-6, 0.0004478869030000007, 0.0008926451000000023, -2.4319539999998786*^-6, -2.705732194999491*^-6, -0.00001189758644999997, -3.052472100000068*^-7, -4.840021800000052*^-6, -1.33103799500019*^-6, -2.7145535000001886*^-6, -0.000011915279049999616}, {0., 0.008036358850000001, -0.00007338599649999583, 0.002692203550000008, 0.005503890999999996, -9.200197500000004*^-6, -0.00005571408219499918, 8.467660500000029*^-7, -0.00005475302221000927, 1.62782169999995*^-8, 7.621949000000001*^-7, -0.000055762753499999373, 7.493975105000006*^-7}, {0., 0.037648867, -0.00006096162150000012, 0.010436308549999995, 0.021347369000000005, -0.00045254079400003366, 0.000017226588355, -0.00003390670785, -0.00040721202221000175, -0.00037912052180000266, -0.00041309138799500156, 0.000017207768925, -0.00003394434669999999}, {0., -0.126183868, 0.000163036993, -0.0428934471, -0.085837339, 0.000062199588, 8.84516439*^-6, -0.0000178351271, -2.60395558*^-6, 0.0000121390436, -5.59222401*^-6, 8.899507*^-6, -0.0000177264419}, {0., 0.0007814026399999997, 0.0012606780034999654, 0.0005959635500000018, 0.00045140400999999636, 0.0007403822060000065, -4.969211950000044*^-7, -6.202654499999979*^-7, 9.93368600000012*^-8, -6.774904999999921*^-8, 1.2518270499999866*^-7, -9.00798499999989*^-8, 1.934172999999985*^-7}, {0., -4.192546049989763*^-7, -1.2996964999928418*^-6, -3.5352169999793115*^-7, -2.469667049990934*^-7, -4.6299289999999463*^-7, -5.230821949961384*^-7, -1.0494364500041042*^-6, 1.5497852500000918*^-9, 1.8787599999994866*^-10, -2.656249999980678*^-11, 1.7270340000001758*^-9, 2.608235000002645*^-10}}, {{-0.0173627054, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001685387999999892, 0.00020553644999998528, 0.00006495060299999977, -9.918089999999893*^-6, 0.00013926884500000238, -8.135969999994649*^-7, -2.225761999999354*^-6, -1.9967930000013706*^-8, -4.738265999993524*^-7, -1.1720195000012451*^-7, -2.710958999993518*^-7, -1.1407595499994538*^-6}, {0., -0.00013456626000000332, 0.0024622799999999834, 0.0007612843999999994, -0.00007143393000000071, 0.0016142734645000103, -0.000012551247000003318, -4.069021200000026*^-6, -0.000010084207930000089, -9.257528299999988*^-8, 1.9498941999999925*^-7, -0.000010373295899999968, 2.8662031050000023*^-7}, {0., -0.0005231318600000118, 0.011138981609999994, 0.0030139735000000445, -0.00036336799000002973, 0.006385712499999974, -7.507646149999996*^-6, 1.4613092499999892*^-6, -0.00007400620793002188, -0.00008094992660001576, -0.00007266586694998356, -4.09743625*^-6, 8.281729200000002*^-6}, {0., 0.0007814026399999979, 0.0012606780034999758, 0.0005959635499999984, 0.00045140400999999636, 0.0007403822060000039, -4.969211949999976*^-7, -6.202654499999945*^-7, 9.933686000000077*^-8, -6.774904999999921*^-8, 1.2518270499999908*^-7, -9.007984999999974*^-8, 1.9341729999999682*^-7}, {0., 0.00965628772, -0.329559872, -0.104435988, 0.00558450798, -0.214419188, 0.000176893494, 0.000241887124, -9.40558414*^-6, 0.0000373108532, -0.0000188252661, 0.0000279755918, -0.0000559486809}, {0., -3.480544604999935*^-6, 0.0003001770999999792, 0.0000514390782999981, -1.8857667050002203*^-6, 0.00010475024509999873, 0.00013841820300000002, 0.0002768744379999938, 3.561135250000545*^-9, -1.2885673999997415*^-8, 6.5272425000003*^-9, -9.351670999998902*^-9, 1.9396323500000244*^-8}}, {{-0.00404560147, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6768960499954216*^-7, 0.0001986810500000007, -1.3932869999999154*^-7, -5.227667050008988*^-7, -3.8420490000015337*^-7, 0.00018450084999999984, 0.00036863929999999753, -1.4389309749914155*^-8, -5.655026239989591*^-7, -9.152420750013074*^-8, -3.303471210001213*^-7, -1.0230931264988696*^-6}, {0., -2.2040046049956463*^-6, 0.0005384730000000046, -3.2369216999977857*^-6, 2.528832949997076*^-7, -1.5392204000000084*^-6, 0.0005387904499999999, 0.0010827737869999955, -2.593944309757512*^-6, -1.5460704999999706*^-9, 7.742649999999861*^-10, -2.5954471210010155*^-6, 2.7343069999999786*^-9}, {0., 2.932453949805458*^-7, -0.000010912740000000587, -1.970921700011896*^-6, 1.5953329496332103*^-7, -4.119254900014635*^-6, -3.884860649996846*^-6, -7.795444750011344*^-6, 2.305569024585452*^-8, 1.554737599773759*^-8, 1.2185792486185676*^-8, 1.2436928999998837*^-8, -9.886764999964275*^-10}, {0., -4.1925460500524814*^-7, -1.2996964999962977*^-6, -3.5352169999725014*^-7, -2.4696670499618767*^-7, -4.6299289999999463*^-7, -5.230821949986117*^-7, -1.049436449999615*^-6, 1.5497852500000521*^-9, 1.87876000000081*^-10, -2.6562499999740607*^-11, 1.7270339999999376*^-9, 2.60823499999841*^-10}, {0., -3.4805446050001354*^-6, 0.0003001770999999931, 0.000051439078299998775, -1.8857667050003503*^-6, 0.00010475024509999653, 0.0001384182030000025, 0.0002768744379999942, 3.561135250000505*^-9, -1.2885673999996436*^-8, 6.527242499999519*^-9, -9.351670999998294*^-9, 1.939632349999982*^-8}, {0., 6.16050921*^-6, -0.0710211862, 0.0000488378434, -1.85606659*^-6, 0.0000998805098, -0.0708613166, -0.14172368, -8.71113805*^-8, 3.48905248*^-7, -1.74371585*^-7, 2.55894242*^-7, -5.35013747*^-7}}}}, {7, 10, 2900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0055740332, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054695971, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0250052456, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.082899006, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0172700999, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00402761496, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0055740332, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00872149396, 0.0120660333, 0.000293161461, 0.0203321501, 0.00560562705, 0.0126347006, 0.0506232294, 0.0014086112, 0.0225345761, 0.00563410053, 0.0126755796, 0.0507049874}, {0., -0.00017281292999999504, -0.00006488664999999838, -0.0000439542305000068, -0.0000770082, -1.9740314999997844*^-6, -0.00001040680000000127, -0.000011860397999998855, -6.670100000008561*^-6, -3.601701905499453*^-6, -8.118890900001709*^-7, -8.641299999993801*^-6, -8.330347564500623*^-6}, {0., -0.0005436604799999994, -0.000022771305000000722, -0.00024660573050000467, -0.0004238685499999839, -0.00010044452500002077, -0.000015501736599999494, -0.00006129989855000011, -0.00009036210000001876, -0.00011634755000000663, -0.00009547926500003134, -0.000015550228650000486, -0.00006139688265000036}, {0., 0.0013713885200000026, -4.667284500000491*^-6, 0.0004449994194999987, 0.0008868865499999934, -2.4083904500000648*^-6, -2.6863655000000093*^-6, -0.000011813766450000211, -3.0371381500000633*^-7, -4.805904849999678*^-6, -1.322283714999806*^-6, -2.6950423850005425*^-6, -0.000011831170199998474}, {0., -0.00001664786500000029, 0.00020354834999999905, 0.00006434776949999776, -9.793925000000335*^-6, 0.00013794347499998527, -8.039149999996902*^-7, -2.201942499999949*^-6, -1.9948419999953733*^-8, -4.701315999993819*^-7, -1.1642710000013543*^-7, -2.6888034999984347*^-7, -1.131873199998524*^-6}, {0., -1.6675936500000944*^-7, 0.00019705140000000204, -1.3743330000001507*^-7, -5.190732649999324*^-7, -3.7936514999982734*^-7, 0.00018292539999999885, 0.0003654909500000053, -1.4291449349952343*^-8, -5.613012715000717*^-7, -9.084944250017285*^-8, -3.2787175600062*^-7, -1.0154970410001461*^-6}}, {{-0.054695971, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001728129299999985, -0.00006488664999999838, -0.00004395423050000571, -0.00007700820000000087, -1.97403149999973*^-6, -0.00001040680000000474, -0.000011860397999999966, -6.6701000000052*^-6, -3.6017019054996463*^-6, -8.118890900002743*^-7, -8.641299999993801*^-6, -8.330347564502322*^-6}, {0., 0.0979642749, 0.119219611, 0.114469017, -0.0144925585, -0.000361055057, 0.121767594, -0.000254194804, 0.1218965, 2.51303811*^-7, 1.10007818*^-6, 0.121895117, 8.51495129*^-7}, {0., -0.0034870949999999956, -0.0004462942350000048, -0.0019664389999999865, -0.0025258752500000314, -0.0007030329714999839, -0.0003528150866000047, 1.969143949999999*^-6, -0.0009964709999999988, -0.0006451641519055196, -0.0006438080390900325, -0.0003531121786499968, 1.3752533355000044*^-6}, {0., 0.007982066199999999, -0.0000727009845000041, 0.0026739959499999973, 0.005466471299999998, -9.072044450000013*^-6, -0.00005526946550000236, 8.363260499999977*^-7, -0.00005432098881500244, 1.4552594499999758*^-8, 7.514265900000002*^-7, -0.00005531729238499824, 7.403176355000011*^-7}, {0., -0.00013286713499999388, 0.0024377235000000164, 0.0007538167999999942, -0.0000704807349999996, 0.001598206028499985, -0.000012428015000000167, -4.0111616499999986*^-6, -9.995353420002304*^-6, -9.15369055000021*^-8, 1.920653600000008*^-7, -0.000010280830349995922, 2.8266708549999994*^-7}, {0., -2.1876893649981747*^-6, 0.0005337243000000033, -3.2054253000059882*^-6, 2.492767350003531*^-7, -1.5165071500000048*^-6, 0.0005340236499999998, 0.0010731979020000004, -2.572256449354156*^-6, -1.528962499999983*^-9, 7.664155000000332*^-10, -2.5740217559957026*^-6, 2.7049099999999615*^-9}}, {{0.0250052456, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000543660479999996, -0.000022771305000000505, -0.0002466057305000036, -0.0004238685499999839, -0.00010044452500001773, -0.000015501736599999108, -0.00006129989854999907, -0.00009036210000000846, -0.0001163475500000153, -0.0000954792650000218, -0.000015550228650000435, -0.00006139688264999998}, {0., -0.0034870949999999956, -0.0004462942350000054, -0.0019664389999999865, -0.0025258752500000184, -0.0007030329714999913, -0.0003528150866000043, 1.969143949999999*^-6, -0.0009964710000000196, -0.000645164151905528, -0.0006438080390900354, -0.0003531121786500002, 1.3752533355000031*^-6}, {0., -0.124145955, -0.00355419453, 0.594087725, 0.559730779, 0.628378007, -0.0000454078268, 0.0000979191971, 0.630176009, 0.630094809, 0.630190546, -0.0000464256427, 0.0000958835653}, {0., 0.037369113999999995, -0.000059997274500000016, 0.010355756800000022, 0.021181021849999968, -0.0004474761504500325, 0.000017084059004999997, -0.0000336290781, -0.0004027874888150147, -0.0003749257548500305, -0.0004086181387150235, 0.000017065583305, -0.000033666029499999997}, {0., -0.0005158911850000007, 0.011020900265000022, 0.0029813125000000273, -0.0003583424750000239, 0.006315424499999986, -7.415532100000003*^-6, 1.4737339499999963*^-6, -0.00007311785342004246, -0.0000799888816000031, -0.00007179127710000529, -4.054787749999999*^-6, 8.195222399999999*^-6}, {0., 2.8366063499997667*^-7, -0.000010746884999995876, -1.9434252999555432*^-6, 1.513767350125051*^-7, -4.056355150032934*^-6, -3.827886599999664*^-6, -7.681598549996727*^-6, 2.0743550620209646*^-8, 1.3298728498979153*^-8, 9.560557512773824*^-9, 1.2258494000001504*^-8, -9.47891000000362*^-10}}, {{-0.082899006, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001371388519999999, -4.6672845000006805*^-6, 0.0004449994194999998, 0.0008868865499999934, -2.408390450000207*^-6, -2.6863655000000652*^-6, -0.000011813766450000096, -3.037138150000559*^-7, -4.805904849998835*^-6, -1.322283714999626*^-6, -2.6950423850004984*^-6, -0.000011831170199996799}, {0., 0.007982066199999999, -0.00007270098450000428, 0.002673995949999994, 0.005466471299999997, -9.07204445000002*^-6, -0.00005526946550000328, 8.363260500000044*^-7, -0.00005432098881500563, 1.4552594499999758*^-8, 7.514265900000002*^-7, -0.00005531729238499733, 7.403176355000005*^-7}, {0., 0.037369113999999995, -0.00005999727449999999, 0.010355756800000004, 0.02118102184999998, -0.0004474761504500435, 0.000017084059005, -0.0000336290781, -0.00040278748881500404, -0.00037492575485004176, -0.0004086181387150112, 0.000017065583305, -0.000033666029499999997}, {0., -0.125904099, 0.000161737969, -0.0427968536, -0.0856436977, 0.0000616533009, 8.775931*^-6, -0.0000176947671, -2.58602237*^-6, 0.0000120415097, -5.55072257*^-6, 8.82958477*^-6, -0.0000175874596}, {0., 0.0007757433149999989, 0.0012485930155000102, 0.0005905177999999955, 0.0004479418249999983, 0.0007329548495499938, -4.900959999999997*^-7, -6.117029500000054*^-7, 9.782251499999976*^-8, -6.699495000000175*^-8, 1.2331293500000102*^-7, -8.885068499999815*^-8, 1.9078764999999812*^-7}, {0., -4.138393650075904*^-7, -1.2812844999987583*^-6, -3.4862530000324775*^-7, -2.440232650000306*^-7, -4.561700999999936*^-7, -5.15815500000405*^-7, -1.0351164499849963*^-6, 1.5309406500000437*^-9, 1.8557849999942307*^-10, -2.5752499999833126*^-11, 1.705428999999969*^-9, 2.585090000000743*^-10}}, {{-0.0172700999, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001664786500000029, 0.00020354834999999905, 0.00006434776949999885, -9.793925000001202*^-6, 0.0001379434749999883, -8.039149999999884*^-7, -2.2019424999984716*^-6, -1.9948419999952886*^-8, -4.7013159999893805*^-7, -1.1642709999998974*^-7, -2.6888034999981297*^-7, -1.1318731999998555*^-6}, {0., -0.00013286713499999214, 0.0024377235000000025, 0.0007538167999999942, -0.0000704807349999996, 0.0015982060284999914, -0.000012428015000003068, -4.0111616499999986*^-6, -9.995353420000352*^-6, -9.15369055000021*^-8, 1.920653600000008*^-7, -0.000010280830349998493, 2.8266708549999856*^-7}, {0., -0.0005158911850000059, 0.011020900265000022, 0.002981312500000055, -0.0003583424750000508, 0.0063154245, -7.415532100000003*^-6, 1.4737339499999963*^-6, -0.00007311785342006827, -0.00007998888159999051, -0.00007179127709999733, -4.054787749999999*^-6, 8.195222399999999*^-6}, {0., 0.0007757433150000007, 0.0012485930155000035, 0.000590517799999999, 0.0004479418249999992, 0.0007329548495499909, -4.90095999999998*^-7, -6.117029499999986*^-7, 9.782251500000019*^-8, -6.69949500000009*^-8, 1.233129350000006*^-7, -8.885068499999815*^-8, 1.9078764999999643*^-7}, {0., 0.00956731537, -0.327722306, -0.103866507, 0.00553069395, -0.213226756, 0.00017516803, 0.000239467885, -9.31929316*^-6, 0.0000369667632, -0.0000186524458, 0.0000277176607, -0.0000554328536}, {0., -3.431494364999459*^-6, 0.00029711464999999937, 0.00005090407469999732, -1.8580532649999532*^-6, 0.0001036536448499918, 0.00013705248499999712, 0.0002741425574999956, 3.5110556500003767*^-9, -1.2702821500000337*^-8, 6.435007499999979*^-9, -9.218755999999325*^-9, 1.9121358999997176*^-8}}, {{-0.00402761496, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6675936499992855*^-7, 0.00019705140000000204, -1.374333000000083*^-7, -5.190732649991425*^-7, -3.7936514999965115*^-7, 0.00018292540000000232, 0.0003654909500000053, -1.4291449349900648*^-8, -5.613012715004195*^-7, -9.084944250017934*^-8, -3.2787175600033913*^-7, -1.0154970409986808*^-6}, {0., -2.187689364996359*^-6, 0.0005337243000000033, -3.205425300002729*^-6, 2.492767350002756*^-7, -1.5165071500000183*^-6, 0.0005340236499999929, 0.001073197902000005, -2.5722564493541045*^-6, -1.528962499999983*^-9, 7.664155000000465*^-10, -2.574021755998024*^-6, 2.7049099999999615*^-9}, {0., 2.836606350017923*^-7, -0.000010746884999995225, -1.9434252999661616*^-6, 1.5137673503584637*^-7, -4.056355150050539*^-6, -3.82788660000005*^-6, -7.6815985499943*^-6, 2.074355059944466*^-8, 1.3298728507304958*^-8, 9.560557512333645*^-9, 1.2258494000001133*^-8, -9.478909999987737*^-10}, {0., -4.138393650127137*^-7, -1.2812844999985685*^-6, -3.486253000034578*^-7, -2.4402326499750604*^-7, -4.561700999999936*^-7, -5.158154999994817*^-7, -1.035116449988581*^-6, 1.5309406500000702*^-9, 1.855784999997407*^-10, -2.575249999997871*^-11, 1.7054289999995985*^-9, 2.585089999999684*^-10}, {0., -3.431494364999378*^-6, 0.00029711465000001325, 0.00005090407470000058, -1.8580532650000307*^-6, 0.00010365364484998807, 0.00013705248500000002, 0.0002741425575000011, 3.511055650000403*^-9, -1.2702821499999172*^-8, 6.4350075000002566*^-9, -9.218755999999695*^-9, 1.9121358999998764*^-8}, {0., 6.12967873*^-6, -0.0706940483, 0.0000483288506, -1.82675347*^-6, 0.0000988307103, -0.070533891, -0.141068821, -8.64871013*^-8, 3.46402543*^-7, -1.73121115*^-7, 2.54043512*^-7, -5.31205918*^-7}}}}, {7, 10, 3000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00555931215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054513051, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0247853018, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.082588238, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01718081285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00401024062, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00555931215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00870842958, 0.0120274581, 0.00029732183, 0.0202764818, 0.00558767262, 0.0125940632, 0.0504599935, 0.00140405723, 0.0224617377, 0.0056158875, 0.012634609, 0.0505410851}, {0., -0.00017138048999999766, -0.00006460505000000644, -0.00004350041500000151, -0.00007618647499999919, -1.953937500000306*^-6, -0.000010323600000007593, -0.000011761494000002225, -6.622615000000109*^-6, -3.5785031605013018*^-6, -8.073276149996332*^-7, -8.580500000007762*^-6, -8.274956081502118*^-6}, {0., -0.0005374872899999994, -0.000022546220000000013, -0.00024383941500000228, -0.0004191143999999758, -0.00009942830999998264, -0.00001538310455000024, -0.00006083343335000138, -0.00008945511499997005, -0.00011524034999998989, -0.00009453274999998706, -0.000015430887349999505, -0.00006092904895000058}, {0., 0.0013630187100000038, -4.623248999999194*^-6, 0.00044221098500000014, 0.000881325500000002, -2.385767550000058*^-6, -2.667676404999584*^-6, -0.000011732900799999245, -3.0222493499999447*^-7, -4.772909050000314*^-6, -1.3138379049998626*^-6, -2.6762733799999853*^-6, -0.000011750094750000048}, {0., -0.00001645043500000075, 0.00020163945000001293, 0.00006376908499999834, -9.674984999999848*^-6, 0.0001366706899999931, -7.946399999997529*^-7, -2.1790719999995707*^-6, -1.9918849999965265*^-8, -4.6651320000031015*^-7, -1.1568149999966863*^-7, -2.6675639999974584*^-7, -1.1233043999995602*^-6}, {0., -1.658595149996334*^-7, 0.00019548340000000164, -1.3562085000001954*^-7, -5.155222599998025*^-7, -3.7474054999999144*^-7, 0.00018140975000000004, 0.00036246244999998956, -1.4192436249924362*^-8, -5.571946460012513*^-7, -9.020233199996343*^-8, -3.254794854996748*^-7, -1.0081329379987434*^-6}}, {{-0.054513051, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001713804899999994, -0.00006460505000000644, -0.000043500415000000294, -0.00007618647499999832, -1.9539375000002246*^-6, -0.000010323600000004991, -0.00001176149400000312, -6.622614999997399*^-6, -3.57850316050172*^-6, -8.073276149996034*^-7, -8.58050000000516*^-6, -8.27495608150125*^-6}, {0., 0.0976863164, 0.11876514, 0.114062302, -0.0143716723, -0.000357523995, 0.121299786, -0.000251988412, 0.121427565, 2.46206321*^-7, 1.08482523*^-6, 0.121426201, 8.41312163*^-7}, {0., -0.0034467189499999967, -0.00044189745500000134, -0.0019447550000000202, -0.00249612334999999, -0.0006954300024999971, -0.0003497985045500023, 1.943748150000005*^-6, -0.0009867244999999802, -0.0006384161031605107, -0.0006370764126150119, -0.00035009113735000075, 1.3583248184999945*^-6}, {0., 0.007929664500000003, -0.00007204274900000065, 0.002656422649999997, 0.005430358699999999, -8.949459550000015*^-6, -0.00005484062640500236, 8.263177000000037*^-7, -0.000053904644934997155, 1.2928739499999819*^-8, 7.41131735*^-7, -0.00005488812337999825, 7.316109185000009*^-7}, {0., -0.00013124004499999974, 0.0024141505000000174, 0.0007466465999999977, -0.00006956833999999983, 0.0015827809975000051, -0.00001230904000000142, -3.955839299999995*^-6, -9.9103138499995*^-6, -9.053881049999867*^-8, 1.8927293499999895*^-7, -0.00001019140639999858, 2.788855185000012*^-7}, {0., -2.1719445149985695*^-6, 0.0005291576999999908, -3.1757703500041093*^-6, 2.4582774000069804*^-7, -1.4948050500000211*^-6, 0.0005294404999999919, 0.0010639892059999961, -2.551057436251595*^-6, -1.5125325000000198*^-9, 7.588599999999822*^-10, -2.552629485499554*^-6, 2.676661500000034*^-9}}, {{0.0247853018, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005374872900000011, -0.000022546220000000013, -0.00024383941500001494, -0.0004191143999999914, -0.00009942830999996313, -0.00001538310455000049, -0.00006083343335000144, -0.00008945511499995347, -0.0001152403499999708, -0.00009453275000000094, -0.00001543088734999934, -0.000060929048950001535}, {0., -0.0034467189499999967, -0.0004418974549999996, -0.0019447550000000202, -0.002496123350000003, -0.0006954300024999959, -0.00034979850455000433, 1.943748150000005*^-6, -0.000986724500000001, -0.000638416103160512, -0.0006370764126150219, -0.0003500911373500032, 1.358324818499994*^-6}, {0., -0.122923961, -0.00351438309, 0.590632987, 0.556626226, 0.624573761, -0.0000449639909, 0.0000969304667, 0.626350428, 0.626270044, 0.626364824, -0.0000459667253, 0.0000949249979}, {0., 0.037099615, -0.00005907649900000003, 0.010278149300000018, 0.021020779950000006, -0.00044262294754996464, 0.000016946898415, -0.0000333618639, -0.00039854614493497575, -0.0003709048090500128, -0.00040432914290504336, 0.00001692874978, -0.000033398161200000005}, {0., -0.0005089678449999979, 0.010907695045000027, 0.002950000000000015, -0.000353537784999997, 0.006248049500000019, -7.327362049999999*^-6, 1.4852786500000096*^-6, -0.00007226731384995686, -0.00007906856319998416, -0.00007095381150000407, -4.013878400000002*^-6, 8.112246649999995*^-6}, {0., 2.7465548499873144*^-7, -0.000010588504999999027, -1.9172703500073333*^-6, 1.4387773999520595*^-7, -3.996340549979906*^-6, -3.773454550007327*^-6, -7.571733350003607*^-6, 1.7942563790914474*^-8, 1.1005354042454746*^-8, 7.9576679855446*^-9, 1.2088264499998334*^-8, -9.098880000057078*^-10}}, {{-0.082588238, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001363018710000002, -4.623248999999045*^-6, 0.00044221098500000133, 0.0008813255000000002, -2.385767550000268*^-6, -2.6676764049993196*^-6, -0.000011732900800000973, -3.0222493499997265*^-7, -4.772909050000315*^-6, -1.3138379049999066*^-6, -2.6762733800001284*^-6, -0.000011750094750000856}, {0., 0.007929664500000003, -0.00007204274900000224, 0.002656422649999997, 0.0054303586999999995, -8.949459550000008*^-6, -0.0000548406264050047, 8.263177000000105*^-7, -0.00005390464493499475, 1.2928739500000163*^-8, 7.411317349999998*^-7, -0.000054888123379996656, 7.316109185000005*^-7}, {0., 0.037099615, -0.000059076499000000095, 0.010278149300000039, 0.021020779950000013, -0.00044262294754998655, 0.000016946898415, -0.0000333618639, -0.00039854614493495255, -0.0003709048090499989, -0.0004043291429050577, 0.00001692874978, -0.000033398161200000005}, {0., -0.125631882, 0.000160487498, -0.0427028886, -0.0854553309, 0.0000611278951, 8.70925281*^-6, -0.0000175595984, -2.56871013*^-6, 0.0000119476181, -5.51071419*^-6, 8.76224676*^-6, -0.0000174536105}, {0., 0.0007702881550000016, 0.0012369907510000056, 0.0005852843000000024, 0.0004446057650000011, 0.0007258250524500021, -4.835679050000058*^-7, -6.035152999999977*^-7, 9.637676499999993*^-8, -6.62700500000001*^-8, 1.2152719499999925*^-7, -8.767468000000135*^-8, 1.882714499999957*^-7}, {0., -4.0934451500206364*^-7, -1.2636990000050585*^-6, -3.439703499986183*^-7, -2.411222599964361*^-7, -4.496511000000078*^-7, -5.088764050073524*^-7, -1.0207008000057138*^-6, 1.5128687500000285*^-9, 1.8335400000045932*^-10, -2.4982000000068932*^-11, 1.6847295000002941*^-9, 2.5626199999970544*^-10}}, {{-0.01718081285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001645043500000075, 0.00020163945000001293, 0.00006376908499999956, -9.674984999999414*^-6, 0.00013667068999999874, -7.946400000001866*^-7, -2.17907200000117*^-6, -1.991884999996696*^-8, -4.6651320000090646*^-7, -1.156814999998465*^-7, -2.667563999995612*^-7, -1.123304400000441*^-6}, {0., -0.00013124004500000147, 0.0024141505000000105, 0.0007466465999999977, -0.00006956834000000026, 0.0015827809975000064, -0.000012309039999998383, -3.955839300000009*^-6, -9.910313849996466*^-6, -9.053881049999747*^-8, 1.8927293499999958*^-7, -0.000010191406399996661, 2.788855185000008*^-7}, {0., -0.0005089678449999996, 0.010907695045000018, 0.002950000000000008, -0.0003535377850000243, 0.006248049500000019, -7.327362049999999*^-6, 1.4852786500000096*^-6, -0.00007226731384996077, -0.0000790685632000021, -0.00007095381150001856, -4.013878400000002*^-6, 8.112246649999998*^-6}, {0., 0.0007702881549999999, 0.001236990751000014, 0.0005852843000000024, 0.00044460576500000154, 0.0007258250524499962, -4.83567904999999*^-7, -6.035153000000045*^-7, 9.637676500000014*^-8, -6.627004999999925*^-8, 1.2152719499999925*^-7, -8.76746800000005*^-8, 1.882714499999974*^-7}, {0., 0.00948184669, -0.325951417, -0.103317585, 0.00547900857, -0.212077556, 0.00017351108, 0.000237145344, -9.2363723*^-6, 0.0000366361264, -0.000018486377, 0.0000274698128, -0.0000549371912}, {0., -3.3845995150002903*^-6, 0.00029417575000001417, 0.000050391229650000255, -1.8315722599999404*^-6, 0.0001026011594500059, 0.00013574116000000108, 0.000271519328, 3.463168749999887*^-9, -1.2527996000000162*^-8, 6.3468180000006076*^-9, -9.091635500001073*^-9, 1.885846200000019*^-8}}, {{-0.00401024062, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6585951499985957*^-7, 0.00019548339999999817, -1.356208500000297*^-7, -5.155222600004145*^-7, -3.747405499998288*^-7, 0.00018140974999999917, 0.000362462449999993, -1.4192436249881382*^-8, -5.571946460006943*^-7, -9.020233200001185*^-8, -3.2547948549972033*^-7, -1.0081329379976744*^-6}, {0., -2.1719445149961936*^-6, 0.0005291576999999978, -3.175770350007101*^-6, 2.458277400009534*^-7, -1.4948050500000211*^-6, 0.0005294404999999988, 0.001063989205999997, -2.551057436253612*^-6, -1.5125325000000198*^-9, 7.588600000000087*^-10, -2.5526294855013343*^-6, 2.676661500000034*^-9}, {0., 2.7465548500110737*^-7, -0.000010588505000000761, -1.9172703499825694*^-6, 1.4387773999979814*^-7, -3.996340549983213*^-6, -3.7734545500053414*^-6, -7.571733350000083*^-6, 1.7942563768080788*^-8, 1.1005354016990765*^-8, 7.957667969016313*^-9, 1.2088264499996826*^-8, -9.098880000073489*^-10}, {0., -4.093445150066266*^-7, -1.2636990000034729*^-6, -3.439703499981406*^-7, -2.411222599987828*^-7, -4.496511000000078*^-7, -5.088764050050146*^-7, -1.0207008000039859*^-6, 1.512868750000022*^-9, 1.833540000008299*^-10, -2.498200000020128*^-11, 1.6847295000004794*^-9, 2.562619999997584*^-10}, {0., -3.3845995150005165*^-6, 0.00029417575000001417, 0.00005039122964999726, -1.8315722600001187*^-6, 0.00010260115945000259, 0.00013574115999999805, 0.0002715193279999947, 3.4631687499996685*^-9, -1.2527995999998945*^-8, 6.346818000001322*^-9, -9.091635500000888*^-9, 1.885846199999855*^-8}, {0., 6.09968903*^-6, -0.0703781845, 0.0000478405407, -1.79875548*^-6, 0.0000978236811, -0.0702177604, -0.140436553, -8.58851275*^-8, 3.43989292*^-7, -1.71915336*^-7, 2.52258971*^-7, -5.27534124*^-7}}}}, {7, 10, 3100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00554501275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0543357585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0245736905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.082287325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0170946203, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.003993438265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00554501275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00869563938, 0.0119900728, 0.000301309303, 0.0202224509, 0.00557027231, 0.0125546822, 0.0503018082, 0.00139964427, 0.0223911547, 0.0055982384, 0.012594907, 0.0503822578}, {0., -0.00017000113999999372, -0.00006433289999999842, -0.00004306365149999575, -0.00007539620500000063, -1.934641500000024*^-6, -0.000010244100000000866, -0.000011666274000000064, -6.5776350000046335*^-6, -3.5561761454992862*^-6, -8.029070700002684*^-7, -8.521500000011062*^-6, -8.221419322497889*^-6}, {0., -0.0005315586899999961, -0.000022330064999999616, -0.00024118365149999876, -0.0004145484499999963, -0.00009845115500001222, -0.00001526867849999995, -0.0000603837434000013, -0.00008858363499997246, -0.00011417585000000896, -0.00009362369999998954, -0.000015315819600000222, -0.00006047802559999838}, {0., 0.001354926810000004, -4.580976999999674*^-6, 0.00043951514849999845, 0.0008759490499999981, -2.3640172499998258*^-6, -2.6496780050002896*^-6, -0.000011654866249998985, -3.0077583499996533*^-7, -4.741159600000148*^-6, -1.3056705400003595*^-6, -2.6581585200007586*^-6, -0.00001167182729999819}, {0., -0.000016260959999999346, 0.00019980259999999306, 0.00006321184849999995, -9.560870000000898*^-6, 0.00013544584499999845, -7.857990000003853*^-7, -2.1571684999987302*^-6, -1.9892459999991296*^-8, -4.6309910000026213*^-7, -1.1495705000001992*^-7, -2.6477015000047934*^-7, -1.1151108999989334*^-6}, {0., -1.6498267000032244*^-7, 0.00019397264999999886, -1.338852500000205*^-7, -5.121631349999453*^-7, -3.703064999997831*^-7, 0.0001799497499999983, 0.00035954474999999597, -1.4093015299964847*^-8, -5.532797604992293*^-7, -8.956936850004784*^-8, -3.2321809850006473*^-7, -1.0010553594985445*^-6}}, {{-0.0543357585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00017000113999999632, -0.00006433289999999755, -0.00004306365149999591, -0.00007539620500000149, -1.9346415000001324*^-6, -0.000010244100000000866, -0.000011666274000000226, -6.5776350000046335*^-6, -3.5561761454992735*^-6, -8.029070700001084*^-7, -8.521500000010195*^-6, -8.221419322499562*^-6}, {0., 0.0974164659, 0.118325251, 0.113668388, -0.0142552272, -0.000354130217, 0.120847028, -0.000249864252, 0.120973722, 2.41352291*^-7, 1.07022414*^-6, 0.120972376, 8.31538645*^-7}, {0., -0.0034079581999999983, -0.000437673165000003, -0.0019239349999999877, -0.0024675698999999662, -0.0006881328914999929, -0.00034689477849999845, 1.919405100000006*^-6, -0.000977359000000011, -0.0006319371761455139, -0.0006306136120700079, -0.0003471836196000027, 1.342083827499997*^-6}, {0., 0.007879029900000008, -0.00007140912700000309, 0.002639442050000003, 0.00539546665, -8.83203474999998*^-6, -0.000054427478004994737, 8.167112499999908*^-7, -0.00005350351083500453, 1.1397304500000131*^-8, 7.312746850000001*^-7, -0.0000544746585200045, 7.232509275*^-7}, {0., -0.00012967882000000132, 0.002391489999999996, 0.0007397532500000026, -0.00006869331500000036, 0.0015679536085000112, -0.000012194898999996068, -3.902856749999996*^-6, -9.828207460001265*^-6, -8.958219549999916*^-8, 1.866047299999992*^-7, -0.0000101061701500015, 2.7526932749999926*^-7}, {0., -2.156797670001635*^-6, 0.000524760249999992, -3.1467157500000267*^-6, 2.425868650000393*^-7, -1.474037999999997*^-6, 0.0005250270000000043, 0.0010551221259999938, -2.5313480153051834*^-6, -1.4967340000000179*^-9, 7.51582499999947*^-10, -2.532768098502616*^-6, 2.6494810000000105*^-9}}, {{0.0245736905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005315586899999987, -0.0000223300649999994, -0.00024118365150000587, -0.00041454845000001364, -0.00009845115500003348, -0.000015268678499999813, -0.00006038374340000194, -0.00008858363500000022, -0.00011417585000002284, -0.00009362370000001209, -0.000015315819599999968, -0.00006047802559999704}, {0., -0.0034079581999999983, -0.00043767316500000625, -0.0019239349999999808, -0.002467569899999993, -0.0006881328915000114, -0.00034689477850000094, 1.919405100000006*^-6, -0.000977359000000011, -0.0006319371761454931, -0.0006306136120700197, -0.00034718361960000416, 1.3420838274999977*^-6}, {0., -0.121750021, -0.00347621067, 0.58730238, 0.553632003, 0.620907418, -0.000044537443, 0.0000959806868, 0.622663639, 0.622584039, 0.6226779, -0.0000455257608, 0.0000940040512}, {0., 0.03683967700000001, -0.00005819600200000014, 0.010203286849999965, 0.020866230650000005, -0.0004379654622500209, 0.00001681473872, -0.0000331043543, -0.0003944745108350139, -0.0003670455596000219, -0.0004002114505400282, 0.00001679690201, -0.00003314002775}, {0., -0.0005023383700000026, 0.010799011834999983, 0.0029199369999999836, -0.0003489367700000366, 0.006183376999999976, -7.242847*^-6, 1.4960206000000186*^-6, -0.00007145220745999056, -0.00007818599910001803, -0.00007015120704998286, -3.974583199999999*^-6, 8.032548050000002*^-6}, {0., 2.6625232999695955*^-7, -0.000010437065000007406, -1.892215750021962*^-6, 1.3698686497790686*^-7, -3.938176500047374*^-6, -3.721378500000372*^-6, -7.4678433999997296*^-6, 1.6151984727826215*^-8, 9.170239460767092*^-9, 5.875631472456347*^-9, 1.1925451500000681*^-8, -8.744094999981355*^-10}}, {{-0.082287325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013549268100000013, -4.580976999999688*^-6, 0.0004395151484999983, 0.0008759490500000015, -2.3640172499999647*^-6, -2.6496780050006344*^-6, -0.000011654866249998647, -3.0077583499992996*^-7, -4.741159600000697*^-6, -1.3056705400003171*^-6, -2.658158520000946*^-6, -0.000011671827299997162}, {0., 0.007879029900000008, -0.00007140912700000224, 0.002639442050000003, 0.005395466650000001, -8.832034749999983*^-6, -0.00005442747800499248, 8.167112499999772*^-7, -0.000053503510835002654, 1.1397304499999999*^-8, 7.31274685*^-7, -0.00005447465852000122, 7.232509275*^-7}, {0., 0.03683967700000001, -0.00005819600200000015, 0.010203286849999993, 0.020866230649999984, -0.00043796546225000066, 0.00001681473872, -0.0000331043543, -0.00039447451083501894, -0.00036704555960004326, -0.0004002114505400334, 0.00001679690201, -0.000033140027749999995}, {0., -0.125366784, 0.000159282254, -0.0426113997, -0.0852719323, 0.0000606219245, 8.64495601*^-6, -0.0000174292675, -2.55197833*^-6, 0.0000118571192, -5.47209892*^-6, 8.69731704*^-6, -0.0000173245454}, {0., 0.0007650256300000043, 0.0012258348729999868, 0.000580247849999993, 0.0004413872800000042, 0.00071897153775001, -4.773155050000172*^-7, -5.956747499999909*^-7, 9.49945049999998*^-8, -6.557225000000062*^-8, 1.198191599999993*^-7, -8.654781999999934*^-8, 1.85860399999998*^-7}, {0., -4.0474766999680037*^-7, -1.2468269999996173*^-6, -3.394657500031242*^-7, -2.383631349993856*^-7, -4.4341224999999495*^-7, -5.022280049962746*^-7, -1.0078662499996005*^-6, 1.4955147000000114*^-9, 1.812894999997731*^-10, -2.4253499999967402*^-11, 1.6648665000004773*^-9, 2.54140499999633*^-10}}, {{-0.0170946203, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000016260959999999346, 0.00019980259999998005, 0.00006321184849999978, -9.560870000001331*^-6, 0.00013544584500000496, -7.857990000003853*^-7, -2.1571684999978358*^-6, -1.989245999997266*^-8, -4.630990999999335*^-7, -1.1495704999985729*^-7, -2.647701500008842*^-7, -1.1151109000004378*^-6}, {0., -0.00012967881999999958, 0.002391489999999989, 0.0007397532500000026, -0.00006869331500000079, 0.0015679536085000064, -0.000012194898999992598, -3.90285675000001*^-6, -9.828207460003957*^-6, -8.958219549999845*^-8, 1.8660472999999846*^-7, -0.000010106170150001037, 2.7526932750000005*^-7}, {0., -0.0005023383700000009, 0.010799011834999993, 0.0029199369999999836, -0.0003489367700000301, 0.00618337699999999, -7.2428470000000065*^-6, 1.4960206000000186*^-6, -0.0000714522074599655, -0.00007818599910003332, -0.00007015120705000655, -3.974583200000001*^-6, 8.032548050000002*^-6}, {0., 0.0007650256300000061, 0.0012258348729999998, 0.000580247849999993, 0.00044138728000000377, 0.0007189715377500036, -4.773155050000113*^-7, -5.956747499999909*^-7, 9.499450500000002*^-8, -6.557225000000062*^-8, 1.198191599999993*^-7, -8.654781999999849*^-8, 1.858603999999997*^-7}, {0., 0.00939963474, -0.324242675, -0.102787829, 0.00542930154, -0.210968654, 0.000171917798, 0.000234912637, -9.15658508*^-6, 0.0000363179982, -0.0000183265859, 0.0000272313403, -0.0000544602782}, {0., -3.339707669999479*^-6, 0.0002913511999999979, 0.00004989878425000127, -1.8062281349998938*^-6, 0.00010159032350000151, 0.00013448030100000202, 0.00026899718149998864, 3.4173046999999996*^-9, -1.2360660499997909*^-8, 6.262331499998959*^-9, -8.969998499999631*^-9, 1.8606790500001837*^-8}}, {{-0.003993438265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6498267000047279*^-7, 0.00019397264999999973, -1.338852500000205*^-7, -5.12163134999688*^-7, -3.7030649999983054*^-7, 0.0001799497499999983, 0.00035954474999999944, -1.4093015300001462*^-8, -5.532797604998474*^-7, -8.956936850025576*^-8, -3.232180985001873*^-7, -1.0010553594987093*^-6}, {0., -2.1567976700026525*^-6, 0.000524760249999999, -3.146715750003415*^-6, 2.425868650002966*^-7, -1.4740379999999902*^-6, 0.0005250269999999974, 0.0010551221259999975, -2.5313480153041357*^-6, -1.4967340000000179*^-9, 7.515824999999206*^-10, -2.5327680985010037*^-6, 2.6494809999999575*^-9}, {0., 2.6625232999594184*^-7, -0.000010437065000004154, -1.892215750032289*^-6, 1.3698686496255164*^-7, -3.9381765000734426*^-6, -3.7213784999979053*^-6, -7.467843399999093*^-6, 1.6151984749690484*^-8, 9.170239456679496*^-9, 5.875631481355725*^-9, 1.1925451500000099*^-8, -8.74409500000253*^-10}, {0., -4.047476699908792*^-7, -1.2468270000004711*^-6, -3.394657500030429*^-7, -2.3836313500086304*^-7, -4.4341224999999156*^-7, -5.02228004998532*^-7, -1.0078662500034088*^-6, 1.4955147000000312*^-9, 1.8128949999995838*^-10, -2.4253499999940932*^-11, 1.664866500000742*^-9, 2.541404999992095*^-10}, {0., -3.3397076699996295*^-6, 0.00029135119999998405, 0.000049898784249997885, -1.8062281350000702*^-6, 0.00010159032350000319, 0.00013448030099999855, 0.0002689971814999947, 3.4173046999998077*^-9, -1.2360660499999418*^-8, 6.262331499999409*^-9, -8.969998500000213*^-9, 1.8606790500003107*^-8}, {0., 6.07049534*^-6, -0.0700728494, 0.0000473714315, -1.77197373*^-6, 0.000096856353, -0.0699121776, -0.13982538, -8.53039694*^-8, 3.41659521*^-7, -1.70751263*^-7, 2.50536197*^-7, -5.23989281*^-7}}}}, {7, 10, 3200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00553111005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0541637475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02436984485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0819956515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0170113201, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00397717153, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00553111005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00868311047, 0.0119538038, 0.000305135935, 0.0201699587, 0.00555339194, 0.0125164799, 0.0501483614, 0.0013953636, 0.0223226875, 0.00558111839, 0.0125563951, 0.0502281918}, {0., -0.00016867148500000068, -0.00006406989999999807, -0.00004264296749999924, -0.00007463526000000067, -1.9160779999999593*^-6, -0.000010167450000000966, -0.000011574458000000211, -6.533800000006751*^-6, -3.5345615325000775*^-6, -7.98618859999848*^-7, -8.464550000003568*^-6, -8.16972297950181*^-6}, {0., -0.0005258577350000029, -0.000022122115000000045, -0.0002386294675000289, -0.00041015735000005105, -0.00009751197000001932, -0.00001515825550000008, -0.00005994967469999907, -0.00008774529999999725, -0.00011315174999998456, -0.0000927491949999637, -0.000015204746999999298, -0.0000600427077499999}, {0., 0.0013470932650000017, -4.540218999999539*^-6, 0.00043690598249999935, 0.0008707454999999989, -2.3430827500000364*^-6, -2.63224187500059*^-6, -0.00001157942240000103, -2.9935986500001825*^-7, -4.710394050000644*^-6, -1.2977667649998023*^-6, -2.640668435000061*^-6, -0.000011596225550002773}, {0., -0.00001607894499999936, 0.0001980340999999941, 0.00006267503250000084, -9.451250000000466*^-6, 0.00013426652999999622, -7.772100000005258*^-7, -2.13604450000147*^-6, -1.9860704999950538*^-8, -4.5976409999977133*^-7, -1.1425704999985745*^-7, -2.62802899999514*^-7, -1.1071800000005087*^-6}, {0., -1.6414317999976768*^-7, 0.00019251539999999567, -1.3222080000000957*^-7, -5.088402050011601*^-7, -3.660535000002364*^-7, 0.00017854175000000388, 0.0003567314499999946, -1.3998859599945386*^-8, -5.494539144996096*^-7, -8.896190099995244*^-8, -3.2098559749958737*^-7, -9.94218412002351*^-7}}, {{-0.0541637475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016867148499999807, -0.0000640698999999998, -0.00004264296749999623, -0.00007463526000000067, -1.9160779999999322*^-6, -0.000010167450000000099, -0.000011574457999999344, -6.533800000004366*^-6, -3.5345615325005353*^-6, -7.98618859999909*^-7, -8.464550000000098*^-6, -8.169722979501498*^-6}, {0., 0.0971542395, 0.117899027, 0.113286479, -0.0141429262, -0.000350864254, 0.120408372, -0.000247816784, 0.12053402, 2.36723065*^-7, 1.05622772*^-6, 0.120532691, 8.22145959*^-7}, {0., -0.0033707000499999945, -0.00043360979000000503, -0.0019039189999999762, -0.0024401309000000038, -0.000681121372999971, -0.00034409550549999786, 1.896039300000005*^-6, -0.0009683469999999805, -0.0006257083615325287, -0.0006244006138599878, -0.00034437974700000115, 1.326482220500002*^-6}, {0., 0.00783004835, -0.00007079911900000421, 0.0026230161, 0.005361717049999999, -8.719399749999984*^-6, -0.00005402944187500056, 8.074786000000048*^-7, -0.00005311660486500428, 9.950717499999062*^-9, 7.218238300000003*^-7, -0.00005407531843499697, 7.152135204999996*^-7}, {0., -0.000128178860000004, 0.0023696809999999846, 0.0007331175000000051, -0.0000678530650000007, 0.0015536821270000084, -0.000012085409999996929, -3.8520447000000115*^-6, -9.749140705000663*^-6, -8.866483249999932*^-8, 1.8405204000000016*^-7, -0.000010023302899998534, 2.718075205*^-7}, {0., -2.142128179999096*^-6, 0.0005205209499999919, -3.1190952999998914*^-6, 2.3940979499964376*^-7, -1.4541395000000016*^-6, 0.0005207722500000025, 0.0010465743919999965, -2.5116288596018326*^-6, -1.481523000000003*^-9, 7.445595000000145*^-10, -2.5134355974984757*^-6, 2.6232970000000018*^-9}}, {{0.02436984485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005258577350000003, -0.00002212211500000026, -0.000238629467500012, -0.0004101573500000285, -0.00009751196999999894, -0.000015158255499999988, -0.000059949674699997374, -0.00008774529999998099, -0.00011315174999998803, -0.00009274919499997715, -0.000015204746999999616, -0.0000600427077500007}, {0., -0.0033707000500000014, -0.0004336097900000044, -0.0019039189999999762, -0.0024401309000000124, -0.000681121372999968, -0.0003440955054999986, 1.896039300000005*^-6, -0.0009683469999999736, -0.0006257083615325092, -0.0006244006138600111, -0.00034437974700000235, 1.3264822205000019*^-6}, {0., -0.120620798, -0.00343956042, 0.584087633, 0.5507408, 0.617369753, -0.000044126989, 0.0000950671494, 0.619106352, 0.619027507, 0.619120484, -0.000045101506, 0.0000931181155}, {0., 0.03658863550000001, -0.000057352808999999955, 0.010130939750000012, 0.020716936250000005, -0.0004335270427499666, 0.000016687099995000003, -0.000032855549599999994, -0.0003905966048650054, -0.0003633738940499886, -0.0003962901067649926, 0.00001666954656, -0.00003289065655}, {0., -0.0004959816099999971, 0.010694535209999995, 0.002891036999999992, -0.00034452480000003206, 0.006121217000000012, -7.1617245*^-6, 1.5060292999999895*^-6, -0.00007066964070500637, -0.00007733926409998061, -0.00006938117705001235, -3.9367899*^-6, 7.955898650000003*^-6}, {0., 2.5847182000160046*^-7, -0.00001029209000000253, -1.8675952999994308*^-6, 1.306597949606078*^-7, -3.882983499998104*^-6, -3.6714554999955906*^-6, -7.367074700004306*^-6, 1.4371140414737965*^-8, 7.296085490101739*^-9, 3.813099014879243*^-9, 1.1769552499998197*^-8, -8.410620000022638*^-10}}, {{-0.0819956515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013470932650000043, -4.540218999999485*^-6, 0.0004369059824999989, 0.0008707455000000006, -2.3430827500001312*^-6, -2.632241875000739*^-6, -0.000011579422400001538, -2.993598650000411*^-7, -4.710394050000746*^-6, -1.2977667649999476*^-6, -2.640668434999993*^-6, -0.000011596225550001421}, {0., 0.00783004835, -0.00007079911900000763, 0.0026230161, 0.005361717049999997, -8.71939974999997*^-6, -0.000054029441874998974, 8.074786000000116*^-7, -0.00005311660486500419, 9.950717499999446*^-9, 7.218238300000003*^-7, -0.0000540753184349943, 7.152135205000002*^-7}, {0., 0.03658863550000001, -0.0000573528089999999, 0.010130939750000012, 0.020716936249999984, -0.00043352704274995935, 0.000016687099995000003, -0.0000328555496, -0.00039059660486501224, -0.00036337389405000087, -0.0003962901067650071, 0.00001666954656, -0.00003289065655}, {0., -0.125108404, 0.000158119238, -0.0425222475, -0.0850932225, 0.0000601340855, 8.58288375*^-6, -0.0000173034552, -2.53579027*^-6, 0.0000117697881, -5.43478647*^-6, 8.63463687*^-6, -0.0000171999489}, {0., 0.0007599403900000025, 0.001215096880999994, 0.0005753947500000064, 0.0004382786499999968, 0.0007123759572500027, -4.7131787500000655*^-7, -5.881554000000124*^-7, 9.367097999999981*^-8, -6.489995000000088*^-8, 1.181831850000003*^-7, -8.54666849999996*^-8, 1.835469499999986*^-7}, {0., -4.0052817999153683*^-7, -1.2306690000060683*^-6, -3.3519529999902515*^-7, -2.357402050047422*^-7, -4.3743424999999553*^-7, -4.95841874996461*^-7, -9.947723999953473*^-7, 1.4788353999999603*^-9, 1.7918549999994943*^-10, -2.356100000002293*^-11, 1.6457774999993917*^-9, 2.5208800000007557*^-10}}, {{-0.0170113201, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001607894499999936, 0.00019803409999999237, 0.00006267503250000385, -9.451250000000466*^-6, 0.00013426653000000273, -7.772100000004445*^-7, -2.136044500000711*^-6, -1.986070499997595*^-8, -4.597640999998154*^-7, -1.1425705000005226*^-7, -2.6280289999909556*^-7, -1.1071800000012066*^-6}, {0., -0.0001281788600000014, 0.0023696809999999915, 0.0007331175000000051, -0.0000678530650000007, 0.0015536821270000114, -0.000012085409999994245, -3.8520447000000115*^-6, -9.749140704999604*^-6, -8.866483249999894*^-8, 1.8405204000000016*^-7, -0.000010023302900001585, 2.7180752049999984*^-7}, {0., -0.0004959816099999945, 0.010694535210000002, 0.002891036999999985, -0.0003445248000000234, 0.006121217000000012, -7.1617244999999965*^-6, 1.5060292999999895*^-6, -0.00007066964070501225, -0.00007733926409997371, -0.00006938117705002078, -3.9367899*^-6, 7.955898650000003*^-6}, {0., 0.0007599403900000051, 0.0012150968810000044, 0.0005753947500000064, 0.00043827864999999855, 0.0007123759572500093, -4.7131787500000655*^-7, -5.881554000000056*^-7, 9.367097999999981*^-8, -6.489995000000004*^-8, 1.1818318499999987*^-7, -8.54666849999996*^-8, 1.835469499999986*^-7}, {0., 0.00932045722, -0.322591996, -0.102275982, 0.0053814376, -0.209897402, 0.00017038382, 0.000232763589, -9.07971859*^-6, 0.0000360115282, -0.0000181726459, 0.0000270016058, -0.00005400084}, {0., -3.2966681800001464*^-6, 0.00028863345000000595, 0.0000494249047000017, -1.7819452050002929*^-6, 0.00010061801650000873, 0.00013326664000000432, 0.00026656970549998604, 3.3733303999997213*^-9, -1.2200164499998284*^-8, 6.181398999999377*^-9, -8.853347499999176*^-9, 1.8365488000002822*^-8}}, {{-0.00397717153, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6414317999952077*^-7, 0.0001925153999999974, -1.3222080000001974*^-7, -5.088402050008184*^-7, -3.660535000003448*^-7, 0.00017854175000000128, 0.0003567314499999981, -1.399885959994622*^-8, -5.494539145004668*^-7, -8.896190099990861*^-8, -3.20985597499282*^-7, -9.9421841200098*^-7}, {0., -2.142128179997982*^-6, 0.0005205209499999988, -3.1190952999998744*^-6, 2.3940979499998544*^-7, -1.4541395000000016*^-6, 0.0005207722500000025, 0.0010465743920000025, -2.5116288595999903*^-6, -1.4815229999999899*^-9, 7.445594999999615*^-10, -2.5134355974981704*^-6, 2.6232970000000018*^-9}, {0., 2.5847182000271474*^-7, -0.00001029209000000318, -1.8675953000202306*^-6, 1.306597949835009*^-7, -3.882983500014259*^-6, -3.6714554999948147*^-6, -7.367074700006*^-6, 1.4371140388824699*^-8, 7.29608551353067*^-9, 3.8130990032136935*^-9, 1.1769552499998594*^-8, -8.410620000001462*^-10}, {0., -4.0052817999736146*^-7, -1.230669000002653*^-6, -3.351952999990082*^-7, -2.357402050026658*^-7, -4.3743424999999553*^-7, -4.958418749980467*^-7, -9.94772400001778*^-7, 1.4788353999999735*^-9, 1.7918549999994943*^-10, -2.3560999999811173*^-11, 1.6457774999997888*^-9, 2.520880000004991*^-10}, {0., -3.2966681799998995*^-6, 0.00028863345000001983, 0.000049424904700001715, -1.7819452050003848*^-6, 0.00010061801650000646, 0.00013326664000000164, 0.0002665697054999922, 3.3733303999997346*^-9, -1.2200164499998284*^-8, 6.181398999999165*^-9, -8.853347499998779*^-9, 1.836548800000155*^-8}, {0., 6.04205636*^-6, -0.0697773689, 0.0000469201906, -1.74631959*^-6, 0.000095925967, -0.0696164672, -0.139233953, -8.47422808*^-8, 3.39407829*^-7, -1.69626198*^-7, 2.48871195*^-7, -5.20563176*^-7}}}}, {7, 10, 3300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00551758135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053996704, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0241732526, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0817126595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01693072925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00396140742, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00551758135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00867083086, 0.0119185846, 0.000308812603, 0.0201189155, 0.00553700042, 0.0124793859, 0.0499993695, 0.00139120731, 0.0222562096, 0.00556449579, 0.012519002, 0.0500786019}, {0., -0.0001673885299999997, -0.00006381480000000606, -0.0000422373014999991, -0.00007390162500000002, -1.8982044999999565*^-6, -0.000010092949999998546, -0.000011485850000001309, -6.491155000003246*^-6, -3.513650966000206*^-6, -7.944617600000272*^-7, -8.409499999993686*^-6, -8.119654149500806*^-6}, {0., -0.0005203689299999939, -0.00002192192500000004, -0.00023617130149999888, -0.00040593075000000534, -0.00009660771000002955, -0.000015051524300000563, -0.00005953025645000149, -0.00008693765500000783, -0.00011216479999998086, -0.0000919068949999935, -0.000015097380350000123, -0.000059622068550000216}, {0., 0.001339504070000004, -4.5010175000001365*^-6, 0.0004343781484999962, 0.0008657044000000003, -2.3228995500003207*^-6, -2.6153969800000873*^-6, -0.000011506463650002041, -2.9798870500006517*^-7, -4.6807104499992685*^-6, -1.2901175350001261*^-6, -2.623631240000025*^-6, -0.000011523032199998049}, {0., -0.000015903800000000544, 0.00019632919999998388, 0.00006215719850000134, -9.345780000000366*^-6, 0.0001331302900000053, -7.69004500000462*^-7, -2.1157130000000403*^-6, -1.9829789999983978*^-8, -4.565739999996414*^-7, -1.1357929999996352*^-7, -2.6086674999998665*^-7, -1.0995376500004153*^-6}, {0., -1.633219599997042*^-7, 0.00019110819999999806, -1.3062240000001865*^-7, -5.05643305000645*^-7, -3.619621500003568*^-7, 0.0001771823500000061, 0.00035401460000000773, -1.3910579599974413*^-8, -5.458146595002579*^-7, -8.837615200013089*^-8, -3.188301694997775*^-7, -9.876258179997545*^-7}}, {{-0.053996704, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016738852999999623, -0.00006381480000000432, -0.000042237301499997774, -0.00007390162500000089, -1.8982045000000107*^-6, -0.000010092949999998546, -0.00001148585000000299, -6.4911550000016196*^-6, -3.5136509659999815*^-6, -7.944617600001702*^-7, -8.409499999992819*^-6, -8.119654149499334*^-6}, {0., 0.0968991962, 0.117485636, 0.11291585, -0.014034501, -0.000347717561, 0.119982957, -0.000245841, 0.120107597, 2.32301932*^-7, 1.04279352*^-6, 0.120106284, 8.13108299*^-7}, {0., -0.003334842949999993, -0.0004296954349999999, -0.001884653000000014, -0.0024137320000000018, -0.0006743752194999786, -0.00034139322429999774, 1.8735840500000005*^-6, -0.0009596659999999702, -0.0006197131509660392, -0.0006184198967599808, -0.0003416745803499991, 1.311476100500002*^-6}, {0., 0.007782618800000002, -0.00007021086750000428, 0.0026071111, 0.005329039450000003, -8.611222549999997*^-6, -0.00005364394698000033, 7.98594350000002*^-7, -0.00005274244370499718, 8.582133999999153*^-9, 7.127507149999998*^-7, -0.000053689031239997006, 7.07477050500001*^-7}, {0., -0.00012673726999999722, 0.0023486649999999998, 0.0007267222000000018, -0.00006704549500000014, 0.0015399302804999931, -0.000011979604500003482, -3.8032600499999977*^-6, -9.673209789997691*^-6, -8.777976599999736*^-8, 1.8160378999999965*^-7, -9.943516749996095*^-6, 2.684821005000018*^-7}, {0., -2.127966959995091*^-6, 0.0005164295499999957, -3.0923078999967655*^-6, 2.3640669499977936*^-7, -1.4350471499999983*^-6, 0.0005166664500000015, 0.0010383245000000069, -2.4934005795976925*^-6, -1.46686149999997*^-9, 7.377730000000134*^-10, -2.4946301694940725*^-6, 2.598043999999982*^-9}}, {{0.0241732526, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005203689299999974, -0.000021921924999999606, -0.00023617130150001143, -0.00040593075000000534, -0.00009660771000000526, -0.000015051524300000417, -0.000059530256450002206, -0.00008693765500002008, -0.0001121647999999982, -0.00009190689500001518, -0.000015097380350000134, -0.00005962206855000124}, {0., -0.003334842949999993, -0.00042969543500000207, -0.001884652999999993, -0.0024137320000000182, -0.0006743752195000033, -0.0003413932242999976, 1.8735840500000005*^-6, -0.000959665999999991, -0.0006197131509660273, -0.0006184198967599915, -0.00034167458034999737, 1.3114761005000006*^-6}, {0., -0.119533281, -0.00340432713, 0.580981267, 0.547946002, 0.613952421, -0.0000437315514, 0.0000941874129, 0.615670166, 0.615592048, 0.615684173, -0.0000446928393, 0.0000922648371}, {0., 0.036345997500000005, -0.0000565443225000001, 0.010061051899999996, 0.020572692950000006, -0.00042921659955002985, 0.000016563991675, -0.000032615616899999995, -0.00038682494370498245, -0.0003598002104500017, -0.00039247565253502535, 0.000016546724835, -0.000032650150625}, {0., -0.0004898786699999999, 0.010593978564999995, 0.002863220500000027, -0.0003402892799999986, 0.006061398999999981, -7.083760799999998*^-6, 1.5153655500000073*^-6, -0.00006991770979000532, -0.0000765254739999981, -0.00006864141429999672, -3.900397099999999*^-6, 7.882092199999998*^-6}, {0., 2.5133304000571496*^-7, -0.00001015308500000589, -1.8443079000083405*^-6, 1.2435669501296083*^-7, -3.830017150039996*^-6, -3.623574299997656*^-6, -7.271206449985246*^-6, 1.259942040164971*^-8, 5.385340519436398*^-9, 2.268847987650031*^-9, 1.1620130499999912*^-8, -8.09768000003518*^-10}}, {{-0.0817126595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013395040700000006, -4.501017500000218*^-6, 0.0004343781484999975, 0.0008657044000000003, -2.322899550000375*^-6, -2.6153969800001703*^-6, -0.000011506463650001741, -2.9798870500004696*^-7, -4.68071044999914*^-6, -1.290117535000107*^-6, -2.623631239999716*^-6, -0.000011523032199999006}, {0., 0.007782618800000002, -0.00007021086750000349, 0.0026071110999999966, 0.005329039450000001, -8.611222549999997*^-6, -0.00005364394698000041, 7.985943500000037*^-7, -0.00005274244370499781, 8.582133999999206*^-9, 7.127507149999999*^-7, -0.000053689031239999296, 7.074770505000003*^-7}, {0., 0.036345997500000005, -0.00005654432250000018, 0.010061051900000006, 0.020572692950000027, -0.0004292165995500308, 0.000016563991675, -0.000032615616899999995, -0.00038682494370495535, -0.000359800210450012, -0.00039247565253502925, 0.000016546724835, -0.000032650150625}, {0., -0.12485638, 0.000156995735, -0.0424353048, -0.0849189459, 0.0000596631991, 8.52289396*^-6, -0.0000171818727, -2.52011259*^-6, 0.0000116854209, -5.39869493*^-6, 8.57406248*^-6, -0.0000170795356}, {0., 0.0007550233299999992, 0.0012047481324999887, 0.0005707133999999919, 0.00043527301999999896, 0.0007060214004499937, -4.6555848000000126*^-7, -5.809361499999922*^-7, 9.240205499999968*^-8, -6.425134999999861*^-8, 1.1661406500000038*^-7, -8.442808999999706*^-8, 1.8132429999999483*^-7}, {0., -3.961669600004143*^-7, -1.2151674999988371*^-6, -3.3105789999993674*^-7, -2.33193304997293*^-7, -4.316981999999956*^-7, -4.897469799980403*^-7, -9.825636499982693*^-7, 1.4627703999999512*^-9, 1.7724049999982904*^-10, -2.290700000003283*^-11, 1.6274155000000699*^-9, 2.5003199999960547*^-10}}, {{-0.01693072925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000015903800000000544, 0.00019632919999998562, 0.00006215719850000267, -9.345779999999498*^-6, 0.00013313029000000184, -7.690045000004891*^-7, -2.1157129999997693*^-6, -1.982979000003226*^-8, -4.5657399999968207*^-7, -1.1357929999983307*^-7, -2.608667500000883*^-7, -1.0995376500018417*^-6}, {0., -0.00012673726999999635, 0.002348664999999986, 0.0007267222000000018, -0.00006704549500000014, 0.0015399302804999962, -0.000011979604500000907, -3.803260049999984*^-6, -9.673209789999582*^-6, -8.777976599999815*^-8, 1.816037900000004*^-7, -9.94351674999533*^-6, 2.684821005000003*^-7}, {0., -0.0004898786699999991, 0.010593978564999997, 0.002863220500000041, -0.0003402892800000168, 0.006061398999999967, -7.083760799999995*^-6, 1.5153655500000073*^-6, -0.00006991770978997947, -0.00007652547399999987, -0.00006864141430001913, -3.900397100000001*^-6, 7.882092199999998*^-6}, {0., 0.00075502333, 0.0012047481324999878, 0.0005707133999999954, 0.00043527302000000156, 0.0007060214004499946, -4.6555847999999956*^-7, -5.809361499999939*^-7, 9.24020550000001*^-8, -6.425134999999861*^-8, 1.1661406499999996*^-7, -8.442808999999791*^-8, 1.8132429999999653*^-7}, {0., 0.00924411334, -0.320995679, -0.101780905, 0.00533529456, -0.208861402, 0.000168905209, 0.000230692626, -9.00558042*^-6, 0.000035715948, -0.0000180241714, 0.0000267800335, -0.0000535577247}, {0., -3.25536196000009*^-6, 0.00028601539999997816, 0.000048967692100002844, -1.758643305000316*^-6, 0.00009968198285000169, 0.0001320968955000057, 0.00026422918700000353, 3.3311054000001082*^-9, -1.2046159499998303*^-8, 6.1036480000005094*^-9, -8.741369500000452*^-9, 1.8133831999997877*^-8}}, {{-0.00396140742, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6332195999953225*^-7, 0.00019110819999999633, -1.3062240000001526*^-7, -5.056433050008857*^-7, -3.6196215000023485*^-7, 0.00017718235000000263, 0.00035401460000000773, -1.3910579599991056*^-8, -5.458146595006819*^-7, -8.837615200025725*^-8, -3.188301695000034*^-7, -9.876258179990216*^-7}, {0., -2.1279669599957862*^-6, 0.0005164295499999957, -3.092307899993374*^-6, 2.364066949995386*^-7, -1.4350471499999847*^-6, 0.0005166664500000015, 0.0010383245000000086, -2.4934005795965164*^-6, -1.46686149999997*^-9, 7.377730000000663*^-10, -2.494630169491696*^-6, 2.598043999999982*^-9}, {0., 2.5133304000501955*^-7, -0.000010153085000003722, -1.8443079000118878*^-6, 1.2435669499710755*^-7, -3.830017150041609*^-6, -3.623574299997802*^-6, -7.271206449991466*^-6, 1.2599420395886796*^-8, 5.3853405068693405*^-9, 2.268847998365686*^-9, 1.1620130500000997*^-8, -8.097680000024592*^-10}, {0., -3.9616696000110974*^-7, -1.2151674999996232*^-6, -3.3105790000001467*^-7, -2.331933049992685*^-7, -4.316981999999956*^-7, -4.897469799979573*^-7, -9.825636499985691*^-7, 1.4627704000000373*^-9, 1.7724050000019961*^-10, -2.290700000019165*^-11, 1.627415500000308*^-9, 2.500319999989702*^-10}, {0., -3.255361959999918*^-6, 0.00028601539999997816, 0.00004896769210000623, -1.758643305000123*^-6, 0.00009968198285000007, 0.00013209689550000312, 0.00026422918700000673, 3.331105400000406*^-9, -1.204615949999878*^-8, 6.103648000001198*^-9, -8.741369500001061*^-9, 1.8133831999998936*^-8}, {0., 6.01433392*^-6, -0.0694911318, 0.0000464856158, -1.72171339*^-6, 0.0000950300343, -0.0693300163, -0.138661044, -8.41988408*^-8, 3.37229319*^-7, -1.68537696*^-7, 2.47260339*^-7, -5.17248364*^-7}}}}, {7, 10, 3400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0055044058, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0538343405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02398344955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.08143784, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01685268125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.003946115885, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0055044058, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00865878942, 0.0118843541, 0.000312349155, 0.0200692394, 0.0055210694, 0.0124433357, 0.0498545738, 0.00138716817, 0.0221916052, 0.00554834168, 0.0124826629, 0.049933228}, {0., -0.00016614960999999928, -0.00006356754999999742, -0.00004184557750000484, -0.00007319366500000042, -1.8809700000001108*^-6, -0.000010021349999993212, -0.000011400321500002557, -6.450084999998218*^-6, -3.493386937999004*^-6, -7.904166099999383*^-7, -8.356450000003568*^-6, -8.071151157001146*^-6}, {0., -0.0005150782100000056, -0.000021728859999999538, -0.00023380207750001158, -0.00040185669999998064, -0.0000957356999999881, -0.000014948272799999854, -0.000059124583650000825, -0.0000861590849999816, -0.00011121260000002131, -0.00009109383999994503, -0.000014993627299999899, -0.000059215142650000646}, {0., 0.001332143290000004, -4.463140000000079*^-6, 0.0004319268724999985, 0.0008608159499999962, -2.3034278500000083*^-6, -2.5990788000005146*^-6, -0.000011435821200001483, -2.9665753499996894*^-7, -4.6519162999998904*^-6, -1.2826950699998549*^-6, -2.6072816450003217*^-6, -0.000011452126900001496}, {0., -0.00001573507999999904, 0.00019468395000002414, 0.00006165742249999995, -9.244210000001161*^-6, 0.00013203280000000095, -7.610475000005573*^-7, -2.096149500000082*^-6, -1.9796905000018954*^-8, -4.534804999986735*^-7, -1.1292345000016809*^-7, -2.590506000004982*^-7, -1.0921057500010435*^-6}, {0., -1.6252135000005154*^-7, 0.00018974790000000213, -1.290865000000016*^-7, -5.025083700005343*^-7, -3.580311499999775*^-7, 0.00017586850000000237, 0.00035138925000000043, -1.3823730449963481*^-8, -5.42259768999839*^-7, -8.780823500016948*^-8, -3.1675016699976786*^-7, -9.811809634998283*^-7}}, {{-0.0538343405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016614961000000275, -0.00006356755000000002, -0.000041845577500003645, -0.00007319366500000042, -1.880970000000138*^-6, -0.000010021349999992345, -0.00001140032150000192, -6.450085000001037*^-6, -3.493386937999249*^-6, -7.904166100000491*^-7, -8.356450000005303*^-6, -8.071151157001966*^-6}, {0., 0.0966509328, 0.117084321, 0.112555843, -0.0139297078, -0.0003446824, 0.119570002, -0.000243932357, 0.119693667, 2.28073876*^-7, 1.02988322*^-6, 0.11969237, 8.04402314*^-7}, {0., -0.003300294800000006, -0.0004259216000000029, -0.001866087999999988, -0.002388303099999989, -0.0006678763000000365, -0.00033878342280000074, 1.851977850000001*^-6, -0.0009512935000000056, -0.0006139350369380181, -0.0006126564416100155, -0.0003390606273000007, 1.2970262429999992*^-6}, {0., 0.0077366476499999975, -0.0000696431400000033, 0.002591694849999996, 0.0052973693, -8.507201350000016*^-6, -0.00005327142880000072, 7.900352999999998*^-7, -0.00005238054253500432, 7.285561999999844*^-9, 7.04029705*^-7, -0.000053316231645004335, 7.00021842999999*^-7}, {0., -0.00012534897000000302, 0.002328391499999999, 0.0007205513999999982, -0.00006626848500000063, 0.0015266631999999863, -0.000011877697499993874, -3.7563655500000016*^-6, -9.599501904999814*^-6, -8.692493799999958*^-8, 1.792527900000002*^-7, -9.86655060000112*^-6, 2.6528394300000054*^-7}, {0., -2.114246349999359*^-6, 0.0005124762000000005, -3.066309500004263*^-6, 2.334916299997785*^-7, -1.4167056500000088*^-6, 0.0005126990999999997, 0.0010303541784999898, -2.475163730450491*^-6, -1.4527140000000013*^-9, 7.312135000000152*^-10, -2.4763501670032834*^-6, 2.573664000000006*^-9}}, {{0.02398344955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005150782100000022, -0.000021728859999999538, -0.0002338020775000104, -0.00040185669999995635, -0.00009573570000000458, -0.000014948272799999475, -0.000059124583650000534, -0.00008615908500000523, -0.00011121260000003866, -0.00009109383999996628, -0.000014993627299999743, -0.0000592151426500008}, {0., -0.003300294800000006, -0.0004259216000000038, -0.001866087999999995, -0.002388303100000001, -0.0006678763000000179, -0.0003387834227999986, 1.8519778499999942*^-6, -0.0009512934999999778, -0.0006139350369380144, -0.0006126564416099963, -0.0003390606272999988, 1.2970262429999992*^-6}, {0., -0.118484746, -0.0033704158, 0.577976493, 0.545241601, 0.610647852, -0.0000433501544, 0.0000933392673, 0.612347459, 0.612270041, 0.612361345, -0.0000442987454, 0.0000914420853}, {0., 0.03611120749999999, -0.00005576811499999993, 0.009993417299999984, 0.020433123300000022, -0.0004250640978500141, 0.000016444974765, -0.000032383627049999996, -0.0003831905425350121, -0.000356357416300016, -0.00038880012506999854, 0.000016427982375, -0.000032417611855}, {0., -0.00048401107000000006, 0.01049708390000001, 0.002836416000000015, -0.0003362173599999558, 0.006003767999999979, -7.008742300000003*^-6, 1.5240833499999918*^-6, -0.00006919400190500265, -0.00007574178050003019, -0.00006792859344997943, -3.865312999999999*^-6, 7.8109425*^-6}, {0., 2.4435365000262786*^-7, -0.000010019600000001072, -1.821809499993179*^-6, 1.1904162999566168*^-7, -3.7791511500337384*^-6, -3.577522800002342*^-6, -7.17863365000404*^-6, 1.0836269538561456*^-8, 4.440230964977937*^-9, 7.41765015931964*^-10, 1.147663300000038*^-8, -7.804634999980659*^-10}}, {{-0.08143784, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013321432900000006, -4.463139999999997*^-6, 0.00043192687249999967, 0.0008608159499999997, -2.3034278500001608*^-6, -2.5990788000002096*^-6, -0.000011435821200000973, -2.9665753499997106*^-7, -4.6519162999990316*^-6, -1.2826950699998396*^-6, -2.607281645000681*^-6, -0.000011452126900002996}, {0., 0.0077366476499999975, -0.00006964314000000582, 0.0025916948499999995, 0.005297369300000002, -8.507201350000006*^-6, -0.00005327142880000302, 7.900352999999947*^-7, -0.00005238054253500768, 7.285561999999883*^-9, 7.040297049999999*^-7, -0.00005331623164500643, 7.000218429999998*^-7}, {0., 0.03611120749999999, -0.00005576811499999985, 0.009993417299999974, 0.020433123300000022, -0.0004250640978500364, 0.000016444974765, -0.000032383627049999996, -0.0003831905425349946, -0.0003563574163000238, -0.00038880012506997685, 0.000016427982375, -0.000032417611855}, {0., -0.124610376, 0.00015590928, -0.0423504546, -0.0847488676, 0.0000592081957, 8.4648576*^-6, -0.0000170642576, -2.50491493*^-6, 0.0000116038326, -5.36374986*^-6, 8.51546329*^-6, -0.0000169630462}, {0., 0.0007502634300000002, 0.0011947628600000315, 0.0005661927999999969, 0.0004323639900000011, 0.0006998904021500024, -4.6002030000000867*^-7, -5.739956999999992*^-7, 9.118391000000037*^-8, -6.362490000000066*^-8, 1.1510728000000096*^-7, -8.342909500000095*^-8, 1.791863499999989*^-7}, {0., -3.9214635000235244*^-7, -1.2002400000057922*^-6, -3.271094999999915*^-7, -2.307083700006566*^-7, -4.2618749999999515*^-7, -4.838288000033608*^-7, -9.708711999900643*^-7, 1.4472945500000067*^-9, 1.7538099999991292*^-10, -2.2279999999849504*^-11, 1.6097229999993914*^-9, 2.481365000002999*^-10}}, {{-0.01685268125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001573507999999904, 0.00019468395000002154, 0.00006165742250000114, -9.244210000002029*^-6, 0.00013203279999999835, -7.61047500000625*^-7, -2.096149499999228*^-6, -1.9796904999970673*^-8, -4.5348049999838214*^-7, -1.1292345000009016*^-7, -2.5905060000060154*^-7, -1.092105750000183*^-6}, {0., -0.00012534897000000128, 0.0023283915000000058, 0.0007205513999999982, -0.00006626848500000063, 0.0015266631999999911, -0.000011877697499995676, -3.7563655500000016*^-6, -9.599501905002694*^-6, -8.69249379999987*^-8, 1.7925279000000093*^-7, -9.866550600000357*^-6, 2.6528394300000054*^-7}, {0., -0.0004840110699999983, 0.010497083899999995, 0.0028364160000000083, -0.0003362173599999463, 0.006003767999999965, -7.008742300000003*^-6, 1.5240833499999986*^-6, -0.00006919400190502634, -0.00007574178050001601, -0.00006792859345000624, -3.865313000000001*^-6, 7.810942500000003*^-6}, {0., 0.0007502634300000019, 0.0011947628600000202, 0.0005661927999999934, 0.0004323639900000037, 0.0006998904021499969, -4.600203000000019*^-7, -5.739956999999941*^-7, 9.118390999999994*^-8, -6.362489999999896*^-8, 1.1510728000000096*^-7, -8.342909500000095*^-8, 1.7918635000000058*^-7}, {0., 0.00917042114, -0.319450363, -0.101301565, 0.00529076172, -0.207858474, 0.000167478395, 0.000228694699, -8.93399619*^-6, 0.000035430561, -0.0000178808131, 0.0000265661012, -0.0000531298885}, {0., -3.2156563499993353*^-6, 0.0002834908499999983, 0.00004852769049999776, -1.7362533699999494*^-6, 0.00009877934884999635, 0.00013096825249999527, 0.0002619716505000008, 3.290509550000309*^-9, -1.1898019000000431*^-8, 6.0289150000009165*^-9, -8.633716999999288*^-9, 1.7911086499998098*^-8}}, {{-0.003946115885, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.62521350000229*^-7, 0.00018974789999999953, -1.2908650000000499*^-7, -5.025083700000571*^-7, -3.5803114999989616*^-7, 0.00017586849999999977, 0.00035138924999999696, -1.3823730449940598*^-8, -5.422597690006581*^-7, -8.780823500037158*^-8, -3.1675016699990455*^-7, -9.811809634982516*^-7}, {0., -2.114246350000404*^-6, 0.0005124761999999936, -3.066309500004971*^-6, 2.3349162999938833*^-7, -1.4167056500000088*^-6, 0.0005126990999999997, 0.001030354178499996, -2.4751637304476493*^-6, -1.4527140000000146*^-9, 7.312135000000416*^-10, -2.476350167000818*^-6, 2.573664000000006*^-9}, {0., 2.4435365000158304*^-7, -0.000010019600000000205, -1.8218094999800094*^-6, 1.190416299978736*^-7, -3.7791511500184782*^-6, -3.577522800004456*^-6, -7.178633649997393*^-6, 1.0836269548342159*^-8, 4.440230960689462*^-9, 7.417650382812724*^-10, 1.1476632999999215*^-8, -7.804635000001835*^-10}, {0., -3.9214635000339726*^-7, -1.2002400000032715*^-6, -3.271095000006996*^-7, -2.3070836999844468*^-7, -4.2618749999999176*^-7, -4.838288000010637*^-7, -9.708711999940437*^-7, 1.44729455000002*^-9, 1.7538099999996585*^-10, -2.2279999999928914*^-11, 1.6097229999990738*^-9, 2.481364999998764*^-10}, {0., -3.2156563499995128*^-6, 0.0002834908499999844, 0.000048527690499997056, -1.7362533699999058*^-6, 0.00009877934884999773, 0.00013096825249999706, 0.00026197165049999995, 3.290509550000322*^-9, -1.1898018999999531*^-8, 6.0289150000004135*^-9, -8.633716999998758*^-9, 1.7911086499999368*^-8}, {0., 5.9872927*^-6, -0.0692135817, 0.000046066619, -1.69808326*^-6, 0.0000941663023, -0.0690522673, -0.13810554, -8.36725391*^-8, 3.35119538*^-7, -1.6748353*^-7, 2.45700334*^-7, -5.14038073*^-7}}}}, {7, 10, 3500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00549156435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0536763945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0238000137, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0811707275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0167770245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0039312695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00549156435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00864697578, 0.0118510568, 0.000315754531, 0.0200208553, 0.00550557294, 0.0124082707, 0.0497137375, 0.00138323957, 0.0221287687, 0.00553262965, 0.0124473181, 0.0497918324}, {0., -0.00016495118999999836, -0.00006332789999999311, -0.00004146726549999341, -0.00007250974500000104, -1.8643379999998093*^-6, -9.951349999995363*^-6, -0.000011317488999998981, -6.410285000001126*^-6, -3.4737126784992737*^-6, -7.864910699999152*^-7, -8.305049999990377*^-6, -8.024153407998694*^-6}, {0., -0.0005099738899999942, -0.000021542555000000647, -0.0002315167654999839, -0.0003979261500000053, -0.0000948944699999954, -0.000014848394000000151, -0.00005873175305000188, -0.00008540778499999124, -0.0001102933500000125, -0.00009030982499996787, -0.000014893098850000279, -0.00005882121275000107}, {0., 0.0013249986100000027, -4.426563500000176*^-6, 0.00042954778449999856, 0.0008560713499999942, -2.2846159499999557*^-6, -2.5832785649999386*^-6, -0.00001136731459999882, -2.953552399999382*^-7, -4.6240274999986425*^-6, -1.2754983399999964*^-6, -2.591310165000213*^-6, -0.000011383477800000703}, {0., -0.000015572429999999304, 0.00019309360000002718, 0.00006117473449999966, -9.14630000000121*^-6, 0.0001309725300000092, -7.534679999998624*^-7, -2.0772604999997593*^-6, -1.977131500000977*^-8, -4.5046709999913925*^-7, -1.122882999998112*^-7, -2.572673000004502*^-7, -1.0849587000005255*^-6}, {0., -1.6173995000031716*^-7, 0.00018843169999999826, -1.2760775000001165*^-7, -4.995679100004284*^-7, -3.542382999998877*^-7, 0.00017459730000000256, 0.00034884924999999123, -1.3743818650001035*^-8, -5.387872105000878*^-7, -8.725916450006823*^-8, -3.147440870004258*^-7, -9.750369380011057*^-7}}, {{-0.0536763945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001649511900000001, -0.00006332789999999571, -0.000041467265499995715, -0.00007250974500000104, -1.8643379999998093*^-6, -9.951349999994495*^-6, -0.000011317489000000486, -6.410285000001126*^-6, -3.473712678499913*^-6, -7.86491069999784*^-7, -8.305049999993847*^-6, -8.024153408000417*^-6}, {0., 0.0964090796, 0.116694388, 0.112205853, -0.0138283249, -0.000341751744, 0.119168789, -0.000242086722, 0.119291512, 2.24025357*^-7, 1.01746214*^-6, 0.119290231, 7.96006816*^-7}, {0., -0.0032669724500000025, -0.0004222783400000007, -0.0018481779999999781, -0.0023637830500000123, -0.0006616101279999786, -0.00033625904399999694, 1.8311654499999968*^-6, -0.0009432105000000135, -0.0006083620126785538, -0.000607096731069956, -0.00033653334885000165, 1.2830969919999972*^-6}, {0., 0.007692050450000001, -0.00006909381349999486, 0.002576739700000004, 0.0052666478999999974, -8.407063949999988*^-6, -0.000052910328564995584, 7.81780899999981*^-7, -0.00005202991523999846, 6.055471499999921*^-9, 6.9563754*^-7, -0.00005295536016499894, 6.928299919999991*^-7}, {0., -0.00012401144000000024, 0.0023088130000000207, 0.0007145916000000016, -0.00006552001499999984, 0.001513850872000011, -0.00001177856799999557, -3.71123705000001*^-6, -9.528096315000098*^-6, -8.609857849999978*^-8, 1.7699267999999987*^-7, -9.792167299999734*^-6, 2.622047920000036*^-7}, {0., -2.100899950000826*^-6, 0.0005086530500000019, -3.0411062499943647*^-6, 2.306820899994415*^-7, -1.3990657999999817*^-6, 0.0005088627499999984, 0.001022645860999996, -2.4574188186530267*^-6, -1.4390479999999794*^-9, 7.248689999999498*^-10, -2.4590940869980905*^-6, 2.550102499999981*^-9}}, {{0.0238000137, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000509973889999996, -0.00002154255500000108, -0.00023151676550000008, -0.0003979261500000192, -0.00009489447000000494, -0.000014848393999999758, -0.000058731753050000196, -0.00008540778500000512, -0.00011029335000000036, -0.0000903098249999631, -0.000014893098850000432, -0.00005882121275000221}, {0., -0.0032669724500000025, -0.00042227833999999853, -0.001848177999999992, -0.002363783049999996, -0.0006616101279999656, -0.00033625904399999657, 1.8311654500000036*^-6, -0.0009432105000000204, -0.0006083620126785324, -0.0006070967310699635, -0.0003365333488500044, 1.2830969919999997*^-6}, {0., -0.117472719, -0.00333774032, 0.575067131, 0.542622131, 0.607449159, -0.000042981912, 0.0000925207061, 0.609131296, 0.609054555, 0.609145066, -0.0000439183023, 0.0000906479255}, {0., 0.035883794000000004, -0.00005502203349999988, 0.009927903200000046, 0.02029794529999998, -0.0004210610509499792, 0.000016329800280000003, -0.0000321590976, -0.0003796844152400157, -0.00035303742750003575, -0.0003852545583400002, 0.000016313070995, -0.000032192556185000006}, {0., -0.00047836463999999766, 0.010403616160000018, 0.0028105595000000178, -0.00033229975000002073, 0.0059481830000000235, -6.936478500000002*^-6, 1.5322334499999978*^-6, -0.00006849709631504073, -0.00007498736710003549, -0.0000672428732999605, -3.831454649999998*^-6, 7.74228105*^-6}, {0., 2.3755004999927698*^-7, -9.891290000001163*^-6, -1.8001062499953163*^-6, 1.1318209000664452*^-7, -3.730363300006574*^-6, -3.5332939999979662*^-6, -7.089853050007422*^-6, 9.581181311332234*^-9, 2.4627894943125884*^-9, -7.691644557861106*^-10, 1.133871300000152*^-8, -7.527379999999299*^-10}}, {{-0.0811707275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001324998610000001, -4.426563500000216*^-6, 0.00042954778449999975, 0.0008560713499999942, -2.2846159500001725*^-6, -2.5832785649996387*^-6, -0.000011367314600000539, -2.953552399999424*^-7, -4.6240274999987535*^-6, -1.2754983400001425*^-6, -2.591310165000159*^-6, -0.00001138347780000118}, {0., 0.007692050450000001, -0.00006909381349999577, 0.002576739700000004, 0.0052666479, -8.407063949999988*^-6, -0.00005291032856499789, 7.817808999999827*^-7, -0.00005202991523999695, 6.055471499999643*^-9, 6.956375400000001*^-7, -0.00005295536016500235, 6.928299919999998*^-7}, {0., 0.035883794000000004, -0.00005502203349999992, 0.009927903200000032, 0.02029794530000001, -0.0004210610509499668, 0.000016329800280000003, -0.0000321590976, -0.0003796844152400003, -0.00035303742750003586, -0.0003852545583399869, 0.000016313070995, -0.000032192556185}, {0., -0.124370085, 0.000154857627, -0.0422675894, -0.0845827716, 0.0000587681019, 8.40865713*^-6, -0.0000169503708, -2.49016952*^-6, 0.000011524855, -5.32988332*^-6, 8.45872033*^-6, -0.0000168502444}, {0., 0.0007456518600000035, 0.0011851186865000085, 0.0005618227000000059, 0.00042954580000000107, 0.0006939704490500076, -4.54689064999998*^-7, -5.673166000000107*^-7, 9.001319499999968*^-8, -6.301940000000099*^-8, 1.136587099999998*^-7, -8.246716499999985*^-8, 1.7712764999999799*^-7}, {0., -3.8844994999735227*^-7, -1.1858635000014384*^-6, -3.232562500010599*^-7, -2.283679100050921*^-7, -4.208872499999981*^-7, -4.781785650012638*^-7, -9.593146000075325*^-7, 1.4323613499998852*^-9, 1.7353949999985033*^-10, -2.1684499999833384*^-11, 1.5926679999996756*^-9, 2.4626199999948234*^-10}}, {{-0.0167770245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000015572429999999304, 0.00019309360000001764, 0.00006117473449999736, -9.146300000002078*^-6, 0.00013097253000001353, -7.53467999999903*^-7, -2.077260499999678*^-6, -1.9771315000016547*^-8, -4.5046709999836676*^-7, -1.1228829999978748*^-7, -2.57267300000745*^-7, -1.0849586999997496*^-6}, {0., -0.00012401144000000197, 0.0023088130000000137, 0.0007145916000000016, -0.00006552001499999984, 0.0015138508720000101, -0.000011778567999998213, -3.7112370500000234*^-6, -9.528096314999346*^-6, -8.60985785000009*^-8, 1.7699267999999913*^-7, -9.792167300001764*^-6, 2.6220479200000267*^-7}, {0., -0.0004783646399999994, 0.010403616160000016, 0.0028105595000000316, -0.0003322997500000424, 0.005948182999999996, -6.936478499999995*^-6, 1.532233449999991*^-6, -0.00006849709631506773, -0.00007498736710004339, -0.00006724287329995526, -3.831454649999998*^-6, 7.74228105*^-6}, {0., 0.0007456518600000017, 0.0011851186865000163, 0.0005618227000000059, 0.0004295458000000002, 0.0006939704490500091, -4.546890649999997*^-7, -5.673166000000124*^-7, 9.001319499999968*^-8, -6.301940000000184*^-8, 1.1365871000000022*^-7, -8.246716499999985*^-8, 1.7712764999999968*^-7}, {0., 0.00909921528, -0.317952985, -0.100837019, 0.0052477385, -0.206886634, 0.000166100136, 0.000226765221, -8.86480737*^-6, 0.0000351547342, -0.0000177422534, 0.0000263593346, -0.0000527163826}, {0., -3.1774549499999377*^-6, 0.00028105244999999945, 0.00004810289375000166, -1.7147179099999858*^-6, 0.00009790763670000841, 0.000129878081999997, 0.0002597908894999834, 3.2514463499999004*^-9, -1.175551050000012*^-8, 5.9570855000000504*^-9, -8.53013699999921*^-9, 1.7696762000001866*^-8}}, {{-0.0039312695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.617399499999686*^-7, 0.00018843169999999913, -1.2760775000000488*^-7, -4.995679099995681*^-7, -3.5423829999967765*^-7, 0.00017459729999999996, 0.0003488492499999947, -1.3743818649998574*^-8, -5.387872104994917*^-7, -8.725916449993376*^-8, -3.147440870007387*^-7, -9.7503693800155*^-7}, {0., -2.1008999500013448*^-6, 0.0005086530500000019, -3.0411062499971497*^-6, 2.306820899994344*^-7, -1.3990657999999885*^-6, 0.0005088627500000054, 0.001022645861000001, -2.4574188186507473*^-6, -1.4390479999999927*^-9, 7.248689999999498*^-10, -2.4590940869984035*^-6, 2.550102499999981*^-9}, {0., 2.3755004999875817*^-7, -9.891290000003331*^-6, -1.8001062500050402*^-6, 1.1318209003352564*^-7, -3.7303632999807768*^-6, -3.5332939999983593*^-6, -7.089853050009109*^-6, 9.581181292794838*^-9, 2.4627894723572297*^-9, -7.691644543506015*^-10, 1.1338713000000355*^-8, -7.527379999969653*^-10}, {0., -3.884499499978711*^-7, -1.1858635000005303*^-6, -3.232562500003755*^-7, -2.2836791000596657*^-7, -4.208872499999981*^-7, -4.781785649989615*^-7, -9.593146000023436*^-7, 1.4323613499998058*^-9, 1.7353949999958563*^-10, -2.1684500000045142*^-11, 1.592667999999358*^-9, 2.462619999990588*^-10}, {0., -3.177454949999589*^-6, 0.0002810524499999856, 0.000048102893749998876, -1.714717909999993*^-6, 0.00009790763670000646, 0.00012987808199999966, 0.00025979088949999024, 3.251446349999821*^-9, -1.1755510500000384*^-8, 5.957085500000686*^-9, -8.530136999998681*^-9, 1.7696762000001442*^-8}, {0., 5.9608999*^-6, -0.0689442109, 0.0000456622125, -1.67536418*^-6, 0.0000933327266, -0.0687827112, -0.137566422, -8.31623627*^-8, 3.33074421*^-7, -1.66461671*^-7, 2.44188174*^-7, -5.10926124*^-7}}}}, {7, 10, 3600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0054790395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053522626, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02362256035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.080910895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0167036204, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.003916843145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0054790395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00863538026, 0.0118186416, 0.000319036874, 0.0199736942, 0.00549048727, 0.0123741367, 0.0495766436, 0.00137941544, 0.0220676031, 0.00551733545, 0.0124129133, 0.0496541968}, {0., -0.00016379123000000162, -0.00006309480000000339, -0.00004110143700000041, -0.00007184839499999995, -1.848269500000319*^-6, -9.884349999995934*^-6, -0.000011237286999999234, -6.372220000001871*^-6, -3.454572065500347*^-6, -7.826694099999578*^-7, -8.255149999997213*^-6, -7.978501260501855*^-6}, {0., -0.00050504413, -0.00002136256499999994, -0.00022930893700001675, -0.0003941290999999736, -0.00009408163500002065, -0.000014751541300000118, -0.00005835100174999972, -0.00008468171999997942, -0.00010940455000002514, -0.00008955222499995585, -0.000014795764649999599, -0.00005843944845000215}, {0., 0.00131805787, -4.391213500000074*^-6, 0.0004272367130000003, 0.0008514625500000012, -2.2664298000002657*^-6, -2.5679425700000937*^-6, -0.00001130080299999765, -2.9408452999990414*^-7, -4.596917100000059*^-6, -1.268508394999883*^-6, -2.5759124749995687*^-6, -0.00001131679280000074}, {0., -0.00001541540499999921, 0.0001915567000000118, 0.000060707412999995436, -9.051804999999323*^-6, 0.00012994686499999408, -7.460890000001417*^-7, -2.058955999997982*^-6, -1.9735294999989646*^-8, -4.474951999991715*^-7, -1.1166874999992426*^-7, -2.5555054999971044*^-7, -1.077979100001931*^-6}, {0., -1.6098254000042013*^-7, 0.00018715684999999482, -1.2618304999999818*^-7, -4.966514449993917*^-7, -3.505830000002675*^-7, 0.0001733663999999996, 0.0003463896499999869, -1.3661307299910187*^-8, -5.35445127499937*^-7, -8.672986799982712*^-8, -3.128105540000166*^-7, -9.689965660009165*^-7}}, {{-0.053522626, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016379122999999902, -0.00006309480000000426, -0.0000411014369999974, -0.00007184839499999908, -1.8482695000004816*^-6, -9.884349999997669*^-6, -0.0000112372870000009, -6.372220000000028*^-6, -3.45457206550083*^-6, -7.826694100000406*^-7, -8.255149999999815*^-6, -7.97850126050062*^-6}, {0., 0.0961732972, 0.116315204, 0.111865328, -0.0137301499, -0.000338919191, 0.118778664, -0.000240300326, 0.118900476, 2.20144131*^-7, 1.00549882*^-6, 0.118899209, 7.87902521*^-7}, {0., -0.003234799749999996, -0.0004187587700000034, -0.0018308840000000326, -0.0023401145500000498, -0.0006555614045000158, -0.0003338154913000029, 1.8110967500000065*^-6, -0.0009353994999999893, -0.0006029795720655096, -0.000601727249409989, -0.0003340866646500054, 1.269655739500003*^-6}, {0., 0.007648748950000006, -0.00006856336350000591, 0.002562219049999998, 0.005236821449999998, -8.310563300000002*^-6, -0.000052560592570005744, 7.738120000000072*^-7, -0.00005169057453000043, 4.886934500000142*^-9, 6.875531250000001*^-7, -0.00005260536247500215, 6.858852894999984*^-7}, {0., -0.0001227211249999957, 0.00228988799999999, 0.0007088293500000023, -0.0000647982749999998, 0.00150146559549999, -0.000011683239000000336, -3.6677604499999985*^-6, -9.459565295005214*^-6, -8.529901550000289*^-8, 1.7481729000000025*^-7, -9.720150550005813*^-6, 2.59236989499997*^-7}, {0., -2.088012539993887*^-6, 0.0005049515999999907, -3.0172485500012373*^-6, 2.2799855500030327*^-7, -1.3820819999999786*^-6, 0.0005051489499999923, 0.0010151841629999908, -2.4406663073050357*^-6, -1.4258355000000144*^-9, 7.187180000000438*^-10, -2.4423605539995735*^-6, 2.527309499999991*^-9}}, {{0.02362256035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005050441299999974, -0.000021362564999999507, -0.00022930893699999987, -0.0003941290999999996, -0.00009408163500001544, -0.000014751541299999962, -0.000058351001750001075, -0.00008468171999999146, -0.00010940455000002514, -0.00008955222499995889, -0.000014795764649999307, -0.000058439448450003234}, {0., -0.003234799749999996, -0.00041875877000000644, -0.0018308840000000118, -0.0023401145500000437, -0.0006555614045000368, -0.0003338154913000019, 1.8110967500000065*^-6, -0.0009353995000000032, -0.0006029795720654918, -0.0006017272494099971, -0.00033408666465000597, 1.2696557395000014*^-6}, {0., -0.116494949, -0.00330622246, 0.572247542, 0.540082597, 0.604350056, -0.0000426260174, 0.0000917299035, 0.60601535, 0.605939262, 0.606029007, -0.0000435506707, 0.0000898805969}, {0., 0.03566332700000001, -0.000054304123499999954, 0.009864385449999954, 0.020166903899999984, -0.00041719651479999993, 0.000016218240810000002, -0.00003194158799999999, -0.0003762995745299692, -0.0003498321671000096, -0.000381830983394979, 0.00001620176403, -0.000031974541544999995}, {0., -0.00047292452500000137, 0.010313363230000011, 0.0027855919999999826, -0.00032852460500000947, 0.005894517499999988, -6.8667933000000024*^-6, 1.539858750000011*^-6, -0.0000678250652949541, -0.00007425944520002922, -0.00006658139874996925, -3.798746099999999*^-6, 7.675953550000001*^-6}, {0., 2.3143746000233904*^-7, -9.767870000003398*^-6, -1.7787485500147508*^-6, 1.0874855498934545*^-7, -3.6832229999998663*^-6, -3.4906912999982387*^-6, -7.004451750017293*^-6, 7.833692703755131*^-9, 1.4548724953652966*^-9, -1.7648679971562992*^-9, 1.1206046000002736*^-8, -7.266159999971815*^-10}}, {{-0.080910895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013180578700000027, -4.391213500000088*^-6, 0.00042723671299999986, 0.0008514625500000029, -2.2664298000001776*^-6, -2.567942569999676*^-6, -0.000011300802999998638, -2.940845299999372*^-7, -4.596917100000916*^-6, -1.2685083949997254*^-6, -2.5759124749995255*^-6, -0.000011316792800000058}, {0., 0.007648748950000006, -0.00006856336350000852, 0.0025622190500000017, 0.005236821449999997, -8.310563299999995*^-6, -0.00005256059257000706, 7.738120000000089*^-7, -0.00005169057453000003, 4.8869345000001026*^-9, 6.875531250000001*^-7, -0.00005260536247500558, 6.858852894999992*^-7}, {0., 0.03566332700000001, -0.00005430412349999997, 0.009864385449999957, 0.020166903899999977, -0.000417196514799989, 0.00001621824081, -0.00003194158799999999, -0.000376299574529948, -0.0003498321670999949, -0.000381830983395004, 0.000016201764030000002, -0.000031974541544999995}, {0., -0.124135222, 0.000153838727, -0.0421866099, -0.0844204588, 0.0000583420296, 8.35418514*^-6, -0.000016839994, -2.47585094*^-6, 0.0000114483342, -5.29703321*^-6, 8.40372495*^-6, -0.0000167409144}, {0., 0.0007411789749999995, 0.0011757956365000266, 0.0005575944499999971, 0.00042681319500000297, 0.0006882484851999937, -4.495520700000075*^-7, -5.608805*^-7, 8.88867750000001*^-8, -6.243360000000121*^-8, 1.1226435499999931*^-7, -8.153997500000068*^-8, 1.7514314999999943*^-7}, {0., -3.8456253999955377*^-7, -1.1720635000045387*^-6, -3.195985500000757*^-7, -2.2610144500232552*^-7, -4.157837999999966*^-7, -4.727425699999066*^-7, -9.480030000036388*^-7, 1.4179476999999187*^-9, 1.7172249999987662*^-10, -2.111299999986462*^-11, 1.5762060000004961*^-9, 2.4443399999973343*^-10}}, {{-0.0167036204, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001541540499999921, 0.00019155670000001786, 0.000060707412999998445, -9.051804999998456*^-6, 0.0001299468649999993, -7.460890000003315*^-7, -2.058955999997142*^-6, -1.973529499999134*^-8, -4.4749519999970344*^-7, -1.1166874999994289*^-7, -2.5555054999990695*^-7, -1.0779791000010974*^-6}, {0., -0.0001227211249999957, 0.002289888000000004, 0.0007088293500000023, -0.0000647982749999998, 0.0015014655954999968, -0.00001168323899999879, -3.6677604499999985*^-6, -9.459565295008576*^-6, -8.529901550000124*^-8, 1.7481729000000004*^-7, -9.720150550007745*^-6, 2.592369894999986*^-7}, {0., -0.00047292452500000137, 0.010313363230000008, 0.0027855920000000034, -0.00032852460499999125, 0.005894517499999974, -6.8667933000000024*^-6, 1.539858750000011*^-6, -0.00006782506529495747, -0.00007425944520000893, -0.00006658139874998747, -3.798746099999999*^-6, 7.675953549999998*^-6}, {0., 0.0007411789749999995, 0.0011757956365000153, 0.0005575944499999937, 0.00042681319500000037, 0.0006882484851999966, -4.4955207000000497*^-7, -5.608805000000017*^-7, 8.88867750000001*^-8, -6.243360000000121*^-8, 1.1226435499999931*^-7, -8.153997499999983*^-8, 1.7514314999999943*^-7}, {0., 0.00903034505, -0.316500751, -0.100386406, 0.00520613321, -0.20594407, 0.000164767478, 0.000224900012, -8.79786941*^-6, 0.0000348878904, -0.0000176082025, 0.0000261593011, -0.0000523163418}, {0., -3.1406625399996137*^-6, 0.00027869735000001644, 0.00004769225145000145, -1.693981444999898*^-6, 0.00009706627699999707, 0.0001288241610000046, 0.0002576829939999886, 3.2138027000003704*^-9, -1.1618277500001581*^-8, 5.8877820000001286*^-9, -8.430353999999488*^-9, 1.749033399999939*^-8}}, {{-0.003916843145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.609825400006662*^-7, 0.00018715684999999743, -1.261830499999948*^-7, -4.966514449995102*^-7, -3.5058300000036235*^-7, 0.00017336640000000132, 0.00034638964999999383, -1.3661307299924104*^-8, -5.354451275002559*^-7, -8.672986799964158*^-8, -3.128105540003631*^-7, -9.689965660003574*^-7}, {0., -2.088012539994133*^-6, 0.0005049515999999976, -3.017248550001017*^-6, 2.279985550001848*^-7, -1.382081999999965*^-6, 0.0005051489499999923, 0.001015184162999989, -2.4406663073073265*^-6, -1.4258355000000012*^-9, 7.187180000000835*^-10, -2.4423605540016546*^-6, 2.527309499999991*^-9}, {0., 2.3143746000209298*^-7, -9.767870000000362*^-6, -1.7787485500075917*^-6, 1.0874855499443115*^-7, -3.683222999983915*^-6, -3.490691299999262*^-6, -7.0044517500124684*^-6, 7.833692694525496*^-9, 1.4548725002505591*^-9, -1.7648679739856732*^-9, 1.120604600000181*^-8, -7.266159999938992*^-10}, {0., -3.8456253999979984*^-7, -1.172063500001923*^-6, -3.195985499998555*^-7, -2.2610144500417872*^-7, -4.157837999999966*^-7, -4.7274256999858947*^-7, -9.4800300000959*^-7, 1.4179476999999782*^-9, 1.717224999994531*^-10, -2.1112999999824914*^-11, 1.5762060000004167*^-9, 2.4443399999962755*^-10}, {0., -3.1406625399998597*^-6, 0.0002786973500000234, 0.000047692251450001666, -1.6939814450000167*^-6, 0.00009706627699999915, 0.00012882416100000306, 0.0002576829939999947, 3.2138027000000065*^-9, -1.1618277500002004*^-8, 5.887781999999321*^-9, -8.43035399999872*^-9, 1.7490333999999286*^-8}, {0., 5.93512508*^-6, -0.0686825547, 0.0000452714971, -1.65349711*^-6, 0.000092527446, -0.0685208826, -0.137042759, -8.26673854*^-8, 3.31090255*^-7, -1.65470264*^-7, 2.42721108*^-7, -5.07906868*^-7}}}}, {7, 10, 3700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.005466815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0533728125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02345073795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0806579505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01663234195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00390281378, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.005466815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0086239938, 0.0117870616, 0.000322203617, 0.0199276926, 0.00547579052, 0.0123408842, 0.0494430929, 0.00137569022, 0.0220080195, 0.0055024368, 0.0123793982, 0.0495201209}, {0., -0.00016266764999999656, -0.00006286879999999051, -0.00004074780849999682, -0.0000712083300000001, -1.832732000000008*^-6, -9.819100000002523*^-6, -0.000011159639500000134, -6.3346099999986305*^-6, -3.436009545999423*^-6, -7.789472900000264*^-7, -8.20610000000499*^-6, -7.934235914500889*^-6}, {0., -0.0005002784000000052, -0.00002118853000000081, -0.0002271753084999717, -0.00039045929999997897, -0.00009329526000001476, -0.000014657633150000686, -0.00005798179634999835, -0.00008397960999995124, -0.00010854374999996752, -0.00008881939999999533, -0.000014701307900000652, -0.00005806914584999829}, {0., 0.001311309099999998, -4.357001500000752*^-6, 0.0004249899915000008, 0.0008469821500000016, -2.248833099999888*^-6, -2.5530216400001123*^-6, -0.000011236286350000114, -2.9284708500001524*^-7, -4.570614700000272*^-6, -1.2617137199996747*^-6, -2.560938805000523*^-6, -0.000011252070700000267}, {0., -0.000015263714999999914, 0.00019006770000001838, 0.000060255041499999995, -8.960555000000082*^-6, 0.00012895424000000655, -7.389610000001228*^-7, -2.041378499997867*^-6, -1.9704894999942898*^-8, -4.4470100000064245*^-7, -1.1106204999974575*^-7, -2.539026000000825*^-7, -1.0712123500005803*^-6}, {0., -1.6024493000032134*^-7, 0.00018592105000000275, -1.2480944999998923*^-7, -4.938358200015614*^-7, -3.4705579999993075*^-7, 0.0001721733999999961, 0.0003440053000000054, -1.358162109999622*^-8, -5.321818160004537*^-7, -8.621119749991979*^-8, -3.108983080004747*^-7, -9.631624370005954*^-7}}, {{-0.0533728125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016266765000000002, -0.00006286879999999311, -0.00004074780849999693, -0.00007120833000000097, -1.8327319999998995*^-6, -9.81910000000339*^-6, -0.000011159639500001733, -6.334609999997004*^-6, -3.4360095460001655*^-6, -7.789472900002377*^-7, -8.206100000004123*^-6, -7.934235914500848*^-6}, {0., 0.0959432725, 0.115946185, 0.11153376, -0.0136349975, -0.000336178896, 0.118399025, -0.000238569721, 0.118519953, 2.16419092*^-7, 9.9396458*^-7, 0.1185187, 7.80071829*^-7}, {0., -0.003203707800000004, -0.00041535452999999956, -0.0018141684999999907, -0.0023172472499999874, -0.0006497165519999681, -0.0003314486331500001, 1.791726149999997*^-6, -0.0009278434999999696, -0.0005977767095459718, -0.0005965379822899797, -0.00033171595790000064, 1.2566729854999992*^-6}, {0., 0.007606671750000002, -0.00006804935149999563, 0.002548108800000004, 0.005207840550000002, -8.217474099999977*^-6, -0.00005222167164000369, 7.661116500000016*^-7, -0.0000513605320849974, 3.775604000000728*^-9, 6.797572399999997*^-7, -0.000052265188805000634, 6.79172835500001*^-7}, {0., -0.0001214751150000002, 0.0022715759999999974, 0.0007032530000000078, -0.00006410166499999951, 0.001489481447999999, -0.00001159136100000069, -3.6258339500000057*^-6, -9.39297489500181*^-6, -8.452464600000215*^-8, 1.7272150999999952*^-7, -9.65030260000548*^-6, 2.5637368549999925*^-7}, {0., -2.075469929998024*^-6, 0.0005013654499999992, -2.9943259499971283*^-6, 2.25414180000629*^-7, -1.3657132999999965*^-6, 0.0005015504999999962, 0.0010079543605000102, -2.424406621099843*^-6, -1.41304899999998*^-9, 7.127579999999968*^-10, -2.4256483080010563*^-6, 2.5052429999999897*^-9}}, {{0.02345073795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005002784000000017, -0.000021188530000000594, -0.00022717530849998568, -0.0003904592999999564, -0.00009329526000000305, -0.000014657633150000696, -0.00005798179634999845, -0.00008397960999997737, -0.00010854374999997966, -0.00008881940000001788, -0.000014701307900000411, -0.000058069145849999615}, {0., -0.003203707800000004, -0.00041535453000000194, -0.00181416849999997, -0.002317247249999971, -0.0006497165519999765, -0.0003314486331500027, 1.7917261500000037*^-6, -0.0009278434999999904, -0.0005977767095459815, -0.0005965379822899916, -0.0003317159578999987, 1.2566729854999986*^-6}, {0., -0.11554938, -0.00327579094, 0.569512566, 0.537618431, 0.601344793, -0.0000422817337, 0.0000909651927, 0.602993832, 0.602918375, 0.60300738, -0.0000431950842, 0.0000891384917}, {0., 0.035449413, -0.00005361258650000015, 0.009802751149999997, 0.020039764450000032, -0.0004134625831000109, 0.000016110088314999997, -0.0000317306953, -0.0003730280320849879, -0.0003467345647000246, -0.0003785219287199805, 0.000016093854204999997, -0.00003176316352499999}, {0., -0.00046767836500000333, 0.010226128970000026, 0.002761459350000016, -0.0003248840549999591, 0.005842655000000002, -6.799529149999995*^-6, 1.546998650000004*^-6, -0.00006717597489502138, -0.00007355675099998414, -0.00006594280204999258, -3.76711825*^-6, 7.6118197000000004*^-6}, {0., 2.255300699981986*^-7, -9.64893000000161*^-6, -1.7583259500232037*^-6, 1.0371418000032827*^-7, -3.6373807999994764*^-6, -3.4495831500030993*^-6, -6.92209634998997*^-6, 6.593378876525913*^-9, 4.181839964180068*^-10, -3.2461974688743614*^-9, 1.1078191999999944*^-8, -7.018369999958107*^-10}}, {{-0.0806579505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013113091000000014, -4.3570015000006165*^-6, 0.00042498999150000067, 0.0008469821500000033, -2.248833099999844*^-6, -2.5530216400003122*^-6, -0.00001123628635000054, -2.928470850000614*^-7, -4.57061469999985*^-6, -1.2617137199995646*^-6, -2.5609388050002943*^-6, -0.000011252070700001199}, {0., 0.007606671750000002, -0.00006804935149999636, 0.002548108800000004, 0.005207840550000005, -8.217474099999987*^-6, -0.00005222167164000563, 7.661116500000083*^-7, -0.000051360532084994415, 3.775604000000503*^-9, 6.797572399999999*^-7, -0.00005226518880500214, 6.791728355000004*^-7}, {0., 0.035449413, -0.00005361258650000023, 0.00980275115000001, 0.020039764450000053, -0.0004134625830999883, 0.000016110088315, -0.0000317306953, -0.0003730280320849988, -0.00034673456470002417, -0.0003785219287199548, 0.000016093854205, -0.000031763163525}, {0., -0.123905524, 0.000152850703, -0.0421074243, -0.0842617449, 0.0000579291662, 8.30134328*^-6, -0.0000167329273, -2.46193583*^-6, 0.0000113741294, -5.26514256*^-6, 8.35037761*^-6, -0.0000166348586}, {0., 0.0007368376349999994, 0.001166772648500014, 0.0005535000000000054, 0.0004241613450000014, 0.0006827119169000029, -4.445966399999903*^-7, -5.546738500000048*^-7, 8.780182000000049*^-8, -6.186629999999866*^-8, 1.1092098000000037*^-7, -8.064530500000004*^-8, 1.732281499999976*^-7}, {0., -3.809699300017557*^-7, -1.1587014999980827*^-6, -3.1602594999757783*^-7, -2.238858199951588*^-7, -4.1086539999999705*^-7, -4.674716400018819*^-7, -9.380363499983391*^-7, 1.4040089000000017*^-9, 1.700340000001308*^-10, -2.0567500000029873*^-11, 1.5603019999999792*^-9, 2.426629999994501*^-10}}, {{-0.01663234195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000015263714999999914, 0.00019006770000000884, 0.00006025504149999989, -8.960554999999648*^-6, 0.00012895424000000438, -7.389610000001906*^-7, -2.0413784999964713*^-6, -1.9704894999982708*^-8, -4.44700999999853*^-7, -1.1106204999980843*^-7, -2.5390260000035525*^-7, -1.0712123500004889*^-6}, {0., -0.00012147511499999847, 0.0022715760000000043, 0.0007032530000000078, -0.00006410166499999908, 0.0014894814480000047, -0.000011591360999999023, -3.6258339500000057*^-6, -9.39297489500196*^-6, -8.452464600000153*^-8, 1.727215099999991*^-7, -9.650302600007488*^-6, 2.5637368549999866*^-7}, {0., -0.0004676783650000016, 0.010226128970000014, 0.002761459349999995, -0.0003248840549999743, 0.00584265500000003, -6.799529149999998*^-6, 1.5469986499999972*^-6, -0.00006717597489502847, -0.00007355675099995906, -0.0000659428020499675, -3.767118249999998*^-6, 7.6118197000000004*^-6}, {0., 0.0007368376350000011, 0.0011667726485000008, 0.0005535000000000054, 0.0004241613450000001, 0.0006827119169000081, -4.445966399999937*^-7, -5.546738499999981*^-7, 8.780182000000007*^-8, -6.186630000000035*^-8, 1.1092098000000037*^-7, -8.064530500000004*^-8, 1.732281499999976*^-7}, {0., 0.00896367273, -0.315091096, -0.0999489377, 0.00516586211, -0.20502912, 0.000163477722, 0.000223095257, -8.73305021*^-6, 0.000034629502, -0.0000174783959, 0.0000259656052, -0.0000519289753}, {0., -3.1051849300004185*^-6, 0.0002764180000000144, 0.000047295074050003244, -1.6739958199999857*^-6, 0.00009625211920000604, 0.00012780428899999974, 0.0002556423714999978, 3.177503900000658*^-9, -1.1485866000003194*^-8, 5.820952499998977*^-9, -8.334158000000362*^-9, 1.72912129999996*^-8}}, {{-0.00390281378, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6024493000067752*^-7, 0.00018592105000000015, -1.2480944999997568*^-7, -4.93835820000732*^-7, -3.470557999999714*^-7, 0.0001721733999999987, 0.0003440053000000054, -1.3581621100011189*^-8, -5.321818160007596*^-7, -8.621119749986292*^-8, -3.1089830800079543*^-7, -9.631624370010083*^-7}, {0., -2.075469929994911*^-6, 0.0005013654500000062, -2.99432594999538*^-6, 2.25414180000591*^-7, -1.365713299999983*^-6, 0.0005015504999999962, 0.0010079543605000082, -2.4244066210987736*^-6, -1.4130489999999933*^-9, 7.127579999999571*^-10, -2.4256483079979074*^-6, 2.5052429999999897*^-9}, {0., 2.2553007000131187*^-7, -9.648929999999225*^-6, -1.7583259500075776*^-6, 1.037141800219743*^-7, -3.6373808000034202*^-6, -3.449583150000487*^-6, -6.922096349993338*^-6, 6.593378898411828*^-9, 4.181839874384252*^-10, -3.2461974774911084*^-9, 1.1078192000001135*^-8, -7.018369999953872*^-10}, {0., -3.8096992999864243*^-7, -1.1587014999973509*^-6, -3.16025949999299*^-7, -2.2388581999432944*^-7, -4.1086540000000044*^-7, -4.674716399999473*^-7, -9.380363500013816*^-7, 1.4040089000000679*^-9, 1.7003399999994552*^-10, -2.056749999991076*^-11, 1.5603020000003233*^-9, 2.4266299999987364*^-10}, {0., -3.1051849300007747*^-6, 0.00027641800000002825, 0.00004729507405000499, -1.6739958200000238*^-6, 0.0000962521192000021, 0.00012780428899999806, 0.00025564237150000333, 3.1775039000009358*^-9, -1.1485866000004227*^-8, 5.820952499998249*^-9, -8.334158000000865*^-9, 1.7291213000000024*^-8}, {0., 5.90993986*^-6, -0.068428187, 0.0000448936519, -1.63242836*^-6, 0.0000917487616, -0.0682663543, -0.136533696, -8.21867578*^-8, 3.29163632*^-7, -1.64507605*^-7, 2.41296616*^-7, -5.04975126*^-7}}}}, {7, 10, 3800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0054548759, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0532267505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02328422425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.080411534, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0165630725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00388916021, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0054548759, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00861280793, 0.0117562735, 0.000325261561, 0.0198827918, 0.00546146255, 0.0123084675, 0.0493129013, 0.00137205877, 0.0219499356, 0.00548791318, 0.0123467268, 0.0493894199}, {0., -0.0001615783150000008, -0.00006264824999999835, -0.00004040478050000573, -0.00007058828500000093, -1.8176954999997007*^-6, -9.755749999992847*^-6, -0.00001108427650000123, -6.297884999999226*^-6, -3.41792007150037*^-6, -7.753216370000807*^-7, -8.15939999999904*^-6, -7.891149322000065*^-6}, {0., -0.0004956659650000028, -0.000021020080000000614, -0.00022511128050001217, -0.00038690789999995534, -0.00009253477499998608, -0.00001456645669999971, -0.00005762332430000057, -0.00008330038500004022, -0.00010771130000003515, -0.00008810958999999619, -0.000014609679300000702, -0.00005770971940000189}, {0., 0.001304743034999993, -4.32381650000005*^-6, 0.00042280421950000036, 0.0008426232999999977, -2.2317883000000913*^-6, -2.5385706249995945*^-6, -0.0000111735565500022, -2.9163865000000604*^-7, -4.545055700001017*^-6, -1.2551054749999446*^-6, -2.5463934850002734*^-6, -0.000011189202250000087}, {0., -0.000015117045000000509, 0.00018862675000000384, 0.00005981661949999717, -8.872229999999995*^-6, 0.00012799222499999818, -7.320970000000248*^-7, -2.0242805000020704*^-6, -1.967064499993237*^-8, -4.419428000014139*^-7, -1.1047449999973602*^-7, -2.522923000000971*^-7, -1.0646706500022093*^-6}, {0., -1.5952390999998013*^-7, 0.0001847221499999968, -1.2348330000001837*^-7, -4.91045540000398*^-7, -3.436494499996993*^-7, 0.0001710160999999974, 0.00034169280000000135, -1.3505150449933878*^-8, -5.290457100005708*^-7, -8.570893449989259*^-8, -3.090561905007331*^-7, -9.57536933000143*^-7}}, {{-0.0532267505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016157831499999734, -0.00006264825000000009, -0.00004040478050000389, -0.00007058828500000093, -1.817695499999484*^-6, -9.755749999991112*^-6, -0.000011084276500001461, -6.297884999997383*^-6, -3.417920071500241*^-6, -7.753216370001877*^-7, -8.159399999999907*^-6, -7.891149321998664*^-6}, {0., 0.0957187167, 0.115586795, 0.11121068, -0.0135426978, -0.000333525509, 0.118029318, -0.000236891747, 0.118149389, 2.12840143*^-7, 9.82833274*^-7, 0.11814815, 7.72498644*^-7}, {0., -0.0031736322500000025, -0.0004120591850000025, -0.0017979969999999956, -0.002295133100000013, -0.0006440642454999534, -0.0003291533066999984, 1.7730122000000076*^-6, -0.0009205285000000174, -0.0005927434200714843, -0.0005915169166370027, -0.0003294175792999965, 1.2441214279999965*^-6}, {0., 0.007565753500000001, -0.00006755091650000562, 0.002534387499999999, 0.005179659850000004, -8.12758979999999*^-6, -0.000051893020624996644, 7.586644500000005*^-7, -0.000051040798649995786, 2.7174785000002373*^-9, 6.72232358*^-7, -0.000051935793484993846, 6.726790780000009*^-7}, {0., -0.00012027092999999586, 0.002253844000000005, 0.0006978521499999973, -0.00006342867999999981, 0.0014778762544999935, -0.00001150219699999638, -3.5853630999999915*^-6, -9.327885644997095*^-6, -8.37740714999989*^-8, 1.707002629999997*^-7, -9.58294229999847*^-6, 2.536086280000008*^-7}, {0., -2.0633089099965574*^-6, 0.0004978878999999936, -2.9719628000028564*^-6, 2.2290445999955139*^-7, -1.3499214500000052*^-6, 0.0004980609000000066, 0.0010009438735000126, -2.40814015044465*^-6, -1.4006639999999992*^-9, 7.06975000000036*^-10, -2.4099561904950737*^-6, 2.483858999999976*^-9}}, {{0.02328422425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004956659649999993, -0.000021020080000000614, -0.00022511128050001726, -0.0003869078999999727, -0.00009253477499997697, -0.000014566456699999578, -0.00005762332429999975, -0.00008330038500003144, -0.000107711300000023, -0.00008810959000001093, -0.000014609679300000428, -0.000057709719400000914}, {0., -0.0031736322499999955, -0.00041205918500000077, -0.0017979969999999956, -0.002295133099999987, -0.0006440642454999584, -0.00032915330669999743, 1.7730122000000009*^-6, -0.0009205284999999896, -0.0005927434200715069, -0.0005915169166370086, -0.0003294175792999954, 1.2441214279999988*^-6}, {0., -0.114634133, -0.00324638063, 0.566857469, 0.535225438, 0.598428098, -0.0000419483866, 0.0000902250486, 0.600061433, 0.599986588, 0.600074876, -0.0000428508414, 0.0000884201388}, {0., 0.0352416905, -0.00005294580150000001, 0.009742896850000009, 0.01991631120000001, -0.00040985188329998803, 0.000016005151869999998, -0.0000315260494, -0.00036986329865003353, -0.0003437390557000142, -0.0003753209204749666, 0.000015989151115, -0.000031558050805}, {0., -0.0004626135800000035, 0.010141736814999996, 0.0027381118999999857, -0.00032137023000000653, 0.005792488500000026, -6.734538699999993*^-6, 1.5536891999999981*^-6, -0.00006654888564499328, -0.00007287754279999819, -0.00006532570449996194, -3.7365080000000008*^-6, 7.54975135*^-6}, {0., 2.2034109000047096*^-7, -9.534285000001308*^-6, -1.738962800006536*^-6, 9.955445999717011*^-8, -3.594059450004347*^-6, -3.4099566999998276*^-6, -6.842524299999209*^-6, 5.359849554807842*^-9, -1.1457100438994505*^-9, -4.213934510244547*^-9, 1.0954859499998254*^-8, -6.784329999998513*^-10}}, {{-0.080411534, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013047430349999965, -4.323816500000077*^-6, 0.00042280421949999873, 0.0008426233000000012, -2.231788300000037*^-6, -2.5385706249993548*^-6, -0.000011173556550003738, -2.9163864999999164*^-7, -4.545055700001799*^-6, -1.2551054749997473*^-6, -2.546393485000631*^-6, -0.000011189202249999725}, {0., 0.007565753500000001, -0.00006755091650000739, 0.002534387499999999, 0.005179659850000002, -8.12758979999999*^-6, -0.00005189302062499901, 7.586644500000072*^-7, -0.000051040798649995556, 2.7174785000004094*^-9, 6.722323580000002*^-7, -0.00005193579348499594, 6.726790780000007*^-7}, {0., 0.0352416905, -0.00005294580150000004, 0.009742896850000016, 0.01991631119999998, -0.0004098518833000053, 0.000016005151869999998, -0.000031526049399999996, -0.00036986329865001943, -0.00034373905570000973, -0.00037532092047498633, 0.000015989151114999998, -0.000031558050805}, {0., -0.123680748, 0.000151891833, -0.0420299477, -0.0841064594, 0.0000575287666, 8.25004125*^-6, -0.0000166289869, -2.4484027*^-6, 0.0000113021114, -5.23415905*^-6, 8.29858697*^-6, -0.0000165318955}, {0., 0.0007326209199999996, 0.0011580350834999864, 0.0005495307499999991, 0.00042158586999999775, 0.0006773506166999899, -4.3981162499999633*^-7, -5.486825500000084*^-7, 8.675575500000029*^-8, -6.131649999999733*^-8, 1.0962542500000083*^-7, -7.978123500000114*^-8, 1.7137864999999832*^-7}, {0., -3.7715891000422054*^-7, -1.1458665000046997*^-6, -3.126127999995765*^-7, -2.2174553999746965*^-7, -4.0611975000000517*^-7, -4.6237062500259496*^-7, -9.275065499941837*^-7, 1.390529550000113*^-9, 1.6838999999993763*^-10, -2.0049500000056656*^-11, 1.544919499999607*^-9, 2.409170000013751*^-10}}, {{-0.0165630725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000015117045000000509, 0.00018862675000001598, 0.00005981661949999901, -8.872229999999995*^-6, 0.0001279922249999934, -7.320969999998622*^-7, -2.024280500001474*^-6, -1.9670644999902724*^-8, -4.4194280000159347*^-7, -1.1047449999983597*^-7, -2.522923000002411*^-7, -1.0646706500028191*^-6}, {0., -0.00012027092999999239, 0.002253843999999998, 0.0006978521499999973, -0.00006342867999999981, 0.0014778762544999885, -0.000011502196999996217, -3.5853630999999915*^-6, -9.327885644998257*^-6, -8.377407149999873*^-8, 1.707002629999999*^-7, -9.582942299996011*^-6, 2.5360862799999974*^-7}, {0., -0.00046261358000000696, 0.010141736815000002, 0.0027381119000000065, -0.00032137023000000653, 0.005792488500000026, -6.7345386999999965*^-6, 1.5536891999999914*^-6, -0.00006654888564500139, -0.00007287754279999836, -0.00006532570449996333, -3.736507999999999*^-6, 7.5497513500000034*^-6}, {0., 0.0007326209200000031, 0.001158035083499995, 0.0005495307499999991, 0.00042158586999999775, 0.0006773506166999933, -4.398116249999921*^-7, -5.486825500000016*^-7, 8.675575500000029*^-8, -6.131649999999818*^-8, 1.0962542499999998*^-7, -7.978123500000114*^-8, 1.7137864999999832*^-7}, {0., 0.00889907216, -0.313721672, -0.0995238898, 0.00512684846, -0.204140261, 0.000162228394, 0.000221347461, -8.67022871*^-6, 0.0000343790856, -0.000017352591, 0.0000257778846, -0.0000515535587}, {0., -3.0709489099999893*^-6, 0.0002742124499999915, 0.00004691073720000064, -1.654715539999661*^-6, 0.00009546444054999448, 0.00012681650299999764, 0.000253666769500005, 3.1424645499996403*^-9, -1.1358110000000705*^-8, 5.756515499999543*^-9, -8.241240499998782*^-9, 1.7099067000000335*^-8}}, {{-0.00388916021, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.595239100000284*^-7, 0.00018472214999999508, -1.2348330000002176*^-7, -4.910455400006231*^-7, -3.436494499997264*^-7, 0.00017101609999999913, 0.00034169280000000135, -1.3505150449886517*^-8, -5.290457100008694*^-7, -8.570893450000894*^-8, -3.090561905005895*^-7, -9.575369330008798*^-7}, {0., -2.0633089099983404*^-6, 0.0004978878999999936, -2.9719628000038356*^-6, 2.229044599993263*^-7, -1.3499214500000052*^-6, 0.0004980608999999997, 0.0010009438735000093, -2.4081401504422173*^-6, -1.400663999999986*^-9, 7.069750000000492*^-10, -2.409956190496665*^-6, 2.483858999999976*^-9}, {0., 2.2034108999868796*^-7, -9.534285000003043*^-6, -1.7389627999797597*^-6, 9.955446000908807*^-8, -3.5940594499961342*^-6, -3.409956700000827*^-6, -6.84252429999309*^-6, 5.359849564179342*^-9, -1.1457100268508214*^-9, -4.213934534647024*^-9, 1.0954859499999551*^-8, -6.784329999981573*^-10}, {0., -3.7715891000600354*^-7, -1.1458665000029379*^-6, -3.126128000005557*^-7, -2.2174553999942948*^-7, -4.0611975000000517*^-7, -4.623706250002326*^-7, -9.275065499926455*^-7, 1.3905295500000401*^-9, 1.6839000000033467*^-10, -2.004949999993754*^-11, 1.54491949999921*^-9, 2.409170000013751*^-10}, {0., -3.0709489100000376*^-6, 0.0002742124499999776, 0.000046910737199999664, -1.6547155399994525*^-6, 0.00009546444054998882, 0.00012681650299999748, 0.0002536667695000044, 3.1424645499995675*^-9, -1.1358110000001155*^-8, 5.756515500000085*^-9, -8.241240499999179*^-9, 1.709906700000203*^-8}, {0., 5.88531782*^-6, -0.0681807159, 0.0000445279256, -1.61210892*^-6, 0.0000909951189, -0.0680187335, -0.136038449, -8.17196991*^-8, 3.2729142*^-7, -1.63572131*^-7, 2.39912381*^-7, -5.02126134*^-7}}}}, {7, 10, 3900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00544320845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0530842515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02312272345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0801713115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01649570475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.003875862875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00544320845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00860181471, 0.0117262374, 0.000328216948, 0.0198389378, 0.00544748474, 0.0122768444, 0.0491858993, 0.00136851636, 0.0218932758, 0.00547374563, 0.0123148563, 0.0492619231}, {0., -0.0001605211050000055, -0.00006243420000000277, -0.00004007197400000134, -0.00006998723000000047, -1.803131500000216*^-6, -9.694199999993325*^-6, -0.000011011151499999862, -6.262680000000687*^-6, -3.4003990395010535*^-6, -7.717904840000811*^-7, -8.113649999995365*^-6, -7.84923410049938*^-6}, {0., -0.0004912003550000058, -0.000020856915000000333, -0.00022311197399998983, -0.0003834689000000169, -0.00009179786999996553, -0.000014477921400000525, -0.000057275136100002785, -0.00008264218000003654, -0.00010690390000001049, -0.00008742231500002973, -0.000014520600499999542, -0.00005736049429999908}, {0., 0.0012983496449999951, -4.291716500000651*^-6, 0.00042067617600000107, 0.0008383796499999985, -2.215262850000068*^-6, -2.5244979750004753*^-6, -0.000011112547950001907, -2.9045914500002535*^-7, -4.520230699999491*^-6, -1.2486727700003995*^-6, -2.5322344649996875*^-6, -0.000011128020950000331}, {0., -0.000014975100000000872, 0.00018722830000000856, 0.00005939142599999808, -8.786860000001544*^-6, 0.00012705962999999543, -7.254634999997919*^-7, -2.0077570000020807*^-6, -1.9638155000048506*^-8, -4.3929860000029326*^-7, -1.0990255000035378*^-7, -2.5070335000002675*^-7, -1.0582868500014807*^-6}, {0., -1.58822125000638*^-7, 0.00018355800000000033, -1.2220164999998827*^-7, -4.883530100000385*^-7, -3.403559000002328*^-7, 0.00016989264999999615, 0.000339447649999991, -1.3432254950048412*^-8, -5.259853674996208*^-7, -8.521879950019918*^-8, -3.0728313349992437*^-7, -9.520222465016931*^-7}}, {{-0.0530842515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016052110500000463, -0.00006243420000000017, -0.00004007197399999928, -0.00006998723000000047, -1.803131500000433*^-6, -9.694199999993325*^-6, -0.000011011151499998317, -6.262679999999602*^-6, -3.4003990395017197*^-6, -7.717904839999769*^-7, -8.1136499999971*^-6, -7.849234100500146*^-6}, {0., 0.0954993625, 0.11523654, 0.110895656, -0.0134530946, -0.000330954117, 0.11766903, -0.000235263497, 0.117788271, 2.09398079*^-7, 9.72080968*^-7, 0.117787045, 7.65168201*^-7}, {0., -0.0031445159000000056, -0.00040886655499999683, -0.001782337999999939, -0.002273728700000033, -0.0006385924414999966, -0.0003269253214000002, 1.7549158999999979*^-6, -0.0009134399999999876, -0.0005878696990395116, -0.0005866550404839965, -0.00032718735050000223, 1.2319762494999976*^-6}, {0., 0.007525933249999998, -0.00006706826650000069, 0.002521034800000002, 0.005152237399999995, -8.040722849999984*^-6, -0.000051573097974999264, 7.514550499999989*^-7, -0.00005073038414500305, 1.708860500000029*^-9, 6.649624259999998*^-7, -0.0000516156344650034, 6.663915495000008*^-7}, {0., -0.00011910599500000382, 0.002236657000000003, 0.0006926169000000051, -0.00006277793500000057, 0.0014666280584999941, -0.000011415113499994083, -3.546261849999999*^-6, -9.265353154997474*^-6, -8.304608949999984*^-8, 1.6874911599999962*^-7, -9.516903350006128*^-6, 2.509358995000013*^-7}, {0., -2.0514171250020296*^-6, 0.000494512450000005, -2.9498146499975983*^-6, 2.2044698999967255*^-7, -1.3346723999999957*^-6, 0.0004946750500000041, 0.0009941402485000028, -2.3928672549528083*^-6, -1.3886589999999675*^-9, 7.013594999999946*^-10, -2.3942831335029692*^-6, 2.463121000000029*^-9}}, {{0.02312272345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004912003550000049, -0.0000208569149999999, -0.00022311197399998777, -0.00038346890000001167, -0.00009179786999996163, -0.000014477921400000288, -0.00005727513610000179, -0.00008264218000002851, -0.00010690390000001049, -0.00008742231500001672, -0.00001452060049999919, -0.00005736049429999959}, {0., -0.0031445159000000056, -0.00040886655499999813, -0.0017823379999999597, -0.0022737287000000293, -0.0006385924415000042, -0.0003269253214000026, 1.754915899999991*^-6, -0.0009134399999999876, -0.0005878696990395179, -0.0005866550404839697, -0.00032718735050000364, 1.2319762494999976*^-6}, {0., -0.113747481, -0.00321793189, 0.564277897, 0.532899761, 0.595595122, -0.0000416253572, 0.0000895080722, 0.597213274, 0.597139021, 0.597226614, -0.000042517299, 0.0000877241886}, {0., 0.035039825000000004, -0.000052302291499999894, 0.009684726550000036, 0.019796346899999984, -0.00040635657284997695, 0.00001590325598, -0.0000313273102, -0.0003667988841450124, -0.00034083858070000977, -0.00037222148277000995, 0.000015887479984999997, -0.00003135886221}, {0., -0.0004577202449999977, 0.010060022945000024, 0.002715505950000009, -0.0003179749099999989, 0.005743921499999999, -6.6716908999999894*^-6, 1.5599628999999991*^-6, -0.00006594285315500912, -0.00007222059860004412, -0.0000647287175499752, -3.7068571500000015*^-6, 7.489630200000002*^-6}, {0., 2.148828749958043*^-7, -9.423705000004279*^-6, -1.7198146499788822*^-6, 9.574698999401199*^-8, -3.5515458999872562*^-6, -3.371671400007048*^-6, -6.766036100003259*^-6, 4.132745027578628*^-9, -2.235367542846741*^-9, -5.168799496103581*^-9, 1.0835866499999283*^-8, -6.562464999996263*^-10}}, {{-0.0801713115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001298349644999996, -4.29171650000084*^-6, 0.00042067617599999966, 0.0008383796500000002, -2.215262849999868*^-6, -2.5244979750000535*^-6, -0.000011112547950001966, -2.9045914500002747*^-7, -4.520230699999947*^-6, -1.2486727700004342*^-6, -2.532234464999901*^-6, -0.000011128020950001288}, {0., 0.007525933249999998, -0.00006706826649999914, 0.002521034800000002, 0.005152237399999999, -8.040722849999974*^-6, -0.00005157309797500231, 7.514550499999938*^-7, -0.0000507303841450063, 1.708860499999804*^-9, 6.649624259999998*^-7, -0.00005161563446500622, 6.663915495000008*^-7}, {0., 0.035039825000000004, -0.00005230229149999987, 0.009684726550000022, 0.019796346899999984, -0.0004063565728499863, 0.00001590325598, -0.0000313273102, -0.0003667988841450365, -0.00034083858069999806, -0.00037222148276999656, 0.000015887479985, -0.00003135886221}, {0., -0.123460667, 0.000150960533, -0.0419541011, -0.0839544438, 0.0000571401457, 8.20019595*^-6, -0.0000165280041, -2.43523171*^-6, 0.0000112321614, -5.20403446*^-6, 8.24826893*^-6, -0.0000164318581}, {0., 0.0007285207549999999, 0.001149564233499989, 0.0005456804999999995, 0.0004190825900000001, 0.0006721549271500038, -4.351879749999913*^-7, -5.428934500000009*^-7, 8.574625000000057*^-8, -6.078325000000035*^-8, 1.083746799999993*^-7, -7.894601500000079*^-8, 1.6959059999999813*^-7}, {0., -3.7411712499948343*^-7, -1.1334664999987365*^-6, -3.093146499996622*^-7, -2.1970301000231918*^-7, -4.0153725000001325*^-7, -4.574479750066307*^-7, -9.179979499895907*^-7, 1.377475050000066*^-9, 1.6678250000014154*^-10, -1.9549500000042854*^-11, 1.5300414999997943*^-9, 2.3920350000087685*^-10}}, {{-0.01649570475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000014975100000000872, 0.00018722830000001116, 0.00005939142600000014, -8.786860000001978*^-6, 0.00012705962999999933, -7.25463499999697*^-7, -2.0077570000026634*^-6, -1.9638155000062905*^-8, -4.392986000002763*^-7, -1.0990255000032159*^-7, -2.5070335000002*^-7, -1.0582868500003118*^-6}, {0., -0.00011910599500000035, 0.002236657000000003, 0.0006926169000000051, -0.000062777935000001, 0.0014666280585000004, -0.000011415113499994856, -3.5462618499999853*^-6, -9.265353154999656*^-6, -8.304608950000091*^-8, 1.6874911600000047*^-7, -9.516903350006989*^-6, 2.509358995000014*^-7}, {0., -0.00045772024499999425, 0.010060022945000012, 0.00271550595000003, -0.00031797491000001843, 0.0057439215000000265, -6.671690899999996*^-6, 1.559962900000006*^-6, -0.00006594285315503212, -0.00007222059860007013, -0.00006472871754997778, -3.70685715*^-6, 7.489630200000002*^-6}, {0., 0.0007285207550000034, 0.0011495642334999944, 0.0005456804999999995, 0.0004190825900000014, 0.0006721549271499992, -4.35187974999993*^-7, -5.428934499999959*^-7, 8.574625000000014*^-8, -6.078325000000204*^-8, 1.0837468000000015*^-7, -7.894601500000079*^-8, 1.6959059999999982*^-7}, {0., 0.00883642749, -0.312390312, -0.0991105959, 0.00508902182, -0.203276089, 0.000161017227, 0.000219653414, -8.60929369*^-6, 0.0000341361972, -0.0000172305649, 0.0000255958067, -0.0000511894263}, {0., -3.0378721249994733*^-6, 0.00027207405000000823, 0.000046538385349998446, -1.636098010000051*^-6, 0.00009470095409999172, 0.00012585898649999927, 0.0002517507930000079, 3.1086050500000386*^-9, -1.1234667500001951*^-8, 5.694200500000712*^-9, -8.15158350000003*^-9, 1.6913403499998963*^-8}}, {{-0.003875862875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.5882212500099163*^-7, 0.00018355799999999946, -1.2220164999999844*^-7, -4.883530099995814*^-7, -3.4035590000015825*^-7, 0.00016989264999999615, 0.00033944764999999794, -1.3432254950028824*^-8, -5.259853674988851*^-7, -8.521879950014813*^-8, -3.0728313349989017*^-7, -9.520222465017603*^-7}, {0., -2.051417125004118*^-6, 0.0004945124499999981, -2.949814649995386*^-6, 2.2044698999926227*^-7, -1.334672399999989*^-6, 0.0004946750499999972, 0.0009941402484999978, -2.3928672549522467*^-6, -1.3886589999999807*^-9, 7.013594999999549*^-10, -2.394283133505537*^-6, 2.463121000000029*^-9}, {0., 2.1488287499371594*^-7, -9.423705000002978*^-6, -1.7198146499697309*^-6, 9.574699000314268*^-8, -3.5515458999824112*^-6, -3.371671400004683*^-6, -6.766036099997316*^-6, 4.1327450350792105*^-9, -2.2353675577235776*^-9, -5.168799499521981*^-9, 1.0835866499999574*^-8, -6.56246499999044*^-10}, {0., -3.741171250015718*^-7, -1.1334665000002815*^-6, -3.093146500009192*^-7, -2.1970301000012737*^-7, -4.0153725000000986*^-7, -4.574479750035831*^-7, -9.179979499964703*^-7, 1.3774750500001718*^-9, 1.667824999997445*^-10, -1.9549500000241377*^-11, 1.5300415000000855*^-9, 2.392035000014592*^-10}, {0., -3.037872124999827*^-6, 0.00027207405000001517, 0.000046538385350000655, -1.6360980100000276*^-6, 0.00009470095409999657, 0.00012585898650000003, 0.00025175079300000157, 3.1086050500001445*^-9, -1.1234667500001501*^-8, 5.694200500000937*^-9, -8.151583499999739*^-9, 1.6913403499999545*^-8}, {0., 5.86123425*^-6, -0.0679397801, 0.0000441736293, -1.59249398*^-6, 0.0000902650918, -0.0677776584, -0.135556293, -8.12654901*^-8, 3.25470735*^-7, -1.62662401*^-7, 2.38566267*^-7, -4.99355507*^-7}}}}, {7, 10, 4000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0054317998, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052945141, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0229659631, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.079936975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01643013965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00386290372, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0054317998, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00859100666, 0.0116969163, 0.000331075515, 0.0197960803, 0.00543383988, 0.0122459757, 0.0490619297, 0.00136505859, 0.0218379697, 0.00545991661, 0.0122837473, 0.0491374729}, {0., -0.0001594949300000037, -0.0000622256500000043, -0.000039749257500006074, -0.0000694040600000001, -1.7890124999998748*^-6, -9.634349999995684*^-6, -0.000010940151500000953, -6.2282950000006054*^-6, -3.3832422430005384*^-6, -7.683378555000473*^-7, -8.068650000005173*^-6, -7.808483465498838*^-6}, {0., -0.0004868718299999991, -0.00002069872000000036, -0.00022117475749999782, -0.00038013565000000193, -0.0000910834399999727, -0.000014391811849999928, -0.000056936638799998716, -0.00008200379500000743, -0.00010612085000000215, -0.00008675580500000502, -0.000014434067500000104, -0.00005702110005000013}, {0., 0.0012921206700000007, -4.2605210000003745*^-6, 0.0004186030425000001, 0.0008342454999999971, -2.199231149999959*^-6, -2.5107653700001526*^-6, -0.000011053188500000704, -2.892977349999359*^-7, -4.496034950000231*^-6, -1.2424078549998577*^-6, -2.5184229899996333*^-6, -0.000011068503749999664}, {0., -0.0000148375799999996, 0.00018587135000000532, 0.00005897869250000298, -8.704120000000825*^-6, 0.00012615455999999414, -7.189649999999546*^-7, -1.9917324999992433*^-6, -1.9603599999968792*^-8, -4.367140000010134*^-7, -1.0934864999983148*^-7, -2.491824499999362*^-7, -1.0521171999985255*^-6}, {0., -1.5813303000010628*^-7, 0.00018242684999999342, -1.2096210000000205*^-7, -4.85778775000483*^-7, -3.371698000002258*^-7, 0.0001688012000000058, 0.000337266650000001, -1.335326659994611*^-8, -5.229994570010731*^-7, -8.474145799997219*^-8, -3.054781520001827*^-7, -9.466704024989746*^-7}}, {{-0.052945141, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015949493000000543, -0.00006222565000000516, -0.00003974925750000553, -0.0000694040600000001, -1.7890125000000374*^-6, -9.634349999998286*^-6, -0.000010940151500000994, -6.228295000002774*^-6, -3.383242243000864*^-6, -7.683378555000363*^-7, -8.068650000007775*^-6, -7.808483465498312*^-6}, {0., 0.0952849622, 0.114894961, 0.110588289, -0.013366044, -0.000328460205, 0.117317691, -0.000233682297, 0.117436125, 2.06084486*^-7, 9.61685711*^-7, 0.117434911, 7.58066931*^-7}, {0., -0.0031163048999999984, -0.0004057705050000001, -0.0017671639999999877, -0.0022529950000000354, -0.000633291897499999, -0.0003247619618500001, 1.7374027000000082*^-6, -0.0009065659999999975, -0.0005831465422430071, -0.0005819433428554954, -0.0003250205674999997, 1.2202146844999935*^-6}, {0., 0.007487155749999995, -0.00006659967100000217, 0.002508031499999997, 0.005125534649999999, -7.956698650000022*^-6, -0.00005126236536999741, 7.444710000000035*^-7, -0.00005042829773499889, 7.464570000001214*^-10, 6.579327144999997*^-7, -0.000051304172990001815, 6.602988345000002*^-7}, {0., -0.00011797865000000296, 0.002219986000000007, 0.0006875379499999973, -0.00006214812999999963, 0.0014557171025000037, -0.000011331564999999413, -3.508450699999993*^-6, -9.204428600003475*^-6, -8.233934300000268*^-8, 1.6686399449999813*^-7, -9.453032450000172*^-6, 2.4835038449999724*^-7}, {0., -2.039933029999096*^-6, 0.0004912344499999957, -2.928564600001649*^-6, 2.1812122500059292*^-7, -1.3199343000000154*^-6, 0.0004913861000000047, 0.0009875326484999891, -2.378088266603765*^-6, -1.3770124999999656*^-9, 6.959044999999796*^-10, -2.3791281520036624*^-6, 2.442994500000024*^-9}}, {{0.0229659631, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00048687183000000085, -0.000020698720000000143, -0.00022117475749999728, -0.00038013564999999326, -0.0000910834399999662, -0.000014391811850000304, -0.000056936638799999495, -0.00008200379499999572, -0.00010612085000002297, -0.00008675580500000285, -0.000014434067500000182, -0.000057021100050000384}, {0., -0.0031163048999999984, -0.0004057705049999999, -0.00176716399999996, -0.002252995000000018, -0.0006332918974999949, -0.0003247619618500022, 1.737402700000015*^-6, -0.0009065659999999975, -0.0005831465422429912, -0.0005819433428555184, -0.00032502056750000063, 1.2202146844999952*^-6}, {0., -0.112887839, -0.00319038999, 0.56176984, 0.530637844, 0.5928414, -0.0000413120763, 0.0000888129776, 0.594444858, 0.59437118, 0.594458099, -0.000042193865, 0.0000870494001}, {0., 0.03484351150000001, -0.00005168068100000001, 0.00962815260000002, 0.019679687449999997, -0.00040297033614998073, 0.000015804238845, -0.00003113416420000001, -0.00036382929773502454, -0.0003380290849500135, -0.00036921763785500284, 0.00001578867941, -0.000031165283040000004}, {0., -0.0004529880499999986, 0.009980837495000006, 0.0026935986500000175, -0.0003146916700000331, 0.00569686350000001, -6.610861849999997*^-6, 1.565849699999993*^-6, -0.00006535592860001443, -0.00007158521400002508, -0.00006415144364999104, -3.6781125000000004*^-6, 7.431348349999996*^-6}, {0., 2.096669700047524*^-7, -9.316805000006423*^-6, -1.7010645999816169*^-6, 9.177122500499488*^-8, -3.510684799961283*^-6, -3.3347118500032247*^-6, -6.691488800003587*^-6, 3.4117333917195933*^-9, -3.3494569862828862*^-9, -6.11145798196262*^-9, 1.0720847999999628*^-8, -6.352025000049221*^-10}}, {{-0.079936975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001292120669999999, -4.260520999999941*^-6, 0.0004186030425000006, 0.0008342454999999988, -2.1992311499997863*^-6, -2.5107653699998553*^-6, -0.000011053188500000782, -2.892977349999541*^-7, -4.496034950000893*^-6, -1.24240785500003*^-6, -2.518422989999762*^-6, -0.000011068503749999542}, {0., 0.007487155749999995, -0.00006659967099999914, 0.0025080314999999936, 0.005125534649999996, -7.956698650000011*^-6, -0.00005126236536999451, 7.444710000000069*^-7, -0.000050428297735001515, 7.464569999998435*^-10, 6.579327144999997*^-7, -0.00005130417298999934, 6.602988345000002*^-7}, {0., 0.03484351150000001, -0.00005168068100000001, 0.009628152599999995, 0.019679687449999983, -0.0004029703361499992, 0.000015804238845, -0.0000311341642, -0.000363829297735041, -0.00033802908495000894, -0.0003692176378550238, 0.00001578867941, -0.000031165283040000004}, {0., -0.123245072, 0.000150055342, -0.0418798112, -0.0838055509, 0.0000567626723, 8.15173074*^-6, -0.000016429823, -2.42240453*^-6, 0.0000111641699, -5.17472429*^-6, 8.19934598*^-6, -0.0000163345925}, {0., 0.0007245329499999953, 0.001141346828999995, 0.0005419427500000101, 0.0004166478299999989, 0.0006671151638499989, -4.3071536999999367*^-7, -5.372945000000007*^-7, 8.477116499999992*^-8, -6.026565000000317*^-8, 1.0716629499999982*^-7, -7.813794000000013*^-8, 1.6786069999999732*^-7}, {0., -3.7083303000194825*^-7, -1.1214209999985125*^-6, -3.061146000018448*^-7, -2.176287750042352*^-7, -3.9710845000000077*^-7, -4.527153699973585*^-7, -9.080884999929095*^-7, 1.3648233999999132*^-9, 1.6519299999988135*^-10, -1.906800000022851*^-11, 1.5156229999999941*^-9, 2.375975000000274*^-10}}, {{-0.01643013965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0000148375799999996, 0.00018587135000001833, 0.000058978692500003525, -8.704120000001259*^-6, 0.00012615456000000065, -7.189650000002934*^-7, -1.9917324999979558*^-6, -1.9603599999925593*^-8, -4.3671400000097615*^-7, -1.0934864999980268*^-7, -2.4918245000032924*^-7, -1.0521171999976209*^-6}, {0., -0.00011797865000000296, 0.002219986000000014, 0.0006875379499999973, -0.00006214813000000007, 0.0014557171025000079, -0.000011331565000001487, -3.508450699999993*^-6, -9.20442860000148*^-6, -8.233934300000211*^-8, 1.6686399449999898*^-7, -9.453032450000565*^-6, 2.4835038449999893*^-7}, {0., -0.0004529880499999986, 0.009980837495000013, 0.0026935986500000175, -0.0003146916700000335, 0.005696863499999982, -6.610861849999993*^-6, 1.5658496999999862*^-6, -0.00006535592860001938, -0.00007158521400002504, -0.0000641514436500179, -3.678112500000002*^-6, 7.431348349999993*^-6}, {0., 0.0007245329499999953, 0.001141346829000006, 0.0005419427500000067, 0.00041664782999999844, 0.0006671151638500035, -4.307153699999928*^-7, -5.372945000000041*^-7, 8.477116500000035*^-8, -6.026565000000148*^-8, 1.071662949999994*^-7, -7.813794000000013*^-8, 1.6786069999999732*^-7}, {0., 0.0087756321, -0.311095021, -0.0987084413, 0.00505231734, -0.202435311, 0.00015984213, 0.000218010165, -8.5501428*^-6, 0.000033900428, -0.0000171121127, 0.0000254190649, -0.0000508359656}, {0., -3.0058930299999375*^-6, 0.00027000110000002103, 0.000046177335400004104, -1.6180987750001145*^-6, 0.00009396081519999857, 0.00012493003499999822, 0.0002498929174999942, 3.0758584000005774*^-9, -1.111530700000117*^-8, 5.633941999998727*^-9, -8.06480200000034*^-9, 1.673384750000037*^-8}}, {{-0.00386290372, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.5813303000031254*^-7, 0.00018242684999999603, -1.2096210000000205*^-7, -4.857787750008058*^-7, -3.3716980000044264*^-7, 0.0001688012000000032, 0.00033726664999999753, -1.3353266599988416*^-8, -5.229994570008639*^-7, -8.474145800005384*^-8, -3.054781520005559*^-7, -9.466704024990724*^-7}, {0., -2.039933029995833*^-6, 0.0004912344499999957, -2.9285646000049015*^-6, 2.181212250002701*^-7, -1.3199343000000019*^-6, 0.0004913861000000047, 0.0009875326484999926, -2.378088266606626*^-6, -1.3770124999999789*^-9, 6.959044999999663*^-10, -2.3791281520066376*^-6, 2.442994500000024*^-9}, {0., 2.096669700080156*^-7, -9.31680500000664*^-6, -1.701064599957114*^-6, 9.17712250081415*^-8, -3.510684799978847*^-6, -3.334711850001114*^-6, -6.691488800006277*^-6, 3.4117333957972562*^-9, -3.3494569895431425*^-9, -6.111458006330395*^-9, 1.0720847999999138*^-8, -6.352025000078338*^-10}, {0., -3.7083302999868506*^-7, -1.1214210000015483*^-6, -3.0611460000162793*^-7, -2.1762877500108857*^-7, -3.971084499999974*^-7, -4.527153700002579*^-7, -9.080884999997705*^-7, 1.3648233999999596*^-9, 1.6519299999985488*^-10, -1.9068000000135865*^-11, 1.5156230000003515*^-9, 2.3759750000050387*^-10}, {0., -3.005893030000144*^-6, 0.00027000110000002797, 0.00004617733540000085, -1.6180987750000035*^-6, 0.00009396081519999488, 0.00012493003500000028, 0.0002498929174999964, 3.0758584000006238*^-9, -1.1115307000002044*^-8, 5.633941999998396*^-9, -8.06480200000083*^-9, 1.6733847500000846*^-8}, {0., 5.83766606*^-6, -0.0677050462, 0.0000438301292, -1.57354245*^-6, 0.0000895573696, -0.0675427945, -0.13508656, -8.08234668*^-8, 3.23698914*^-7, -1.61777084*^-7, 2.37256304*^-7, -4.96659195*^-7}}}}, {7, 10, 4100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.005420638, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0528092565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02281369195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.079708239, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01636628555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00385026602, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.005420638, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00858037678, 0.0116682759, 0.000333842552, 0.0197541726, 0.005420512, 0.0122158254, 0.0489408469, 0.00136168141, 0.0217839525, 0.00544640986, 0.0122533633, 0.0490159227}, {0., -0.000158497090000001, -0.00006202194999999078, -0.00003943577599999776, -0.00006883779000000072, -1.7753104999996834*^-6, -9.57669999999966*^-6, -0.000010871111499999688, -6.194704999996914*^-6, -3.3665958289990925*^-6, -7.649736669998995*^-7, -8.025150000000314*^-6, -7.768691167999237*^-6}, {0., -0.0004826733900000005, -0.0000205452299999998, -0.0002192957759999392, -0.00037690280000002296, -0.00009038999999999575, -0.000014308090299999983, -0.00005660728989999944, -0.00008138470500002049, -0.00010536074999994982, -0.00008610892999999509, -0.000014349852800000052, -0.00005669081489999957}, {0., 0.0012860481100000001, -4.230255999999877*^-6, 0.0004165820239999986, 0.0008302152999999923, -2.183671949999988*^-6, -2.4974873949997623*^-6, -0.000010995400150000056, -2.881729100000231*^-7, -4.4724677999987*^-6, -1.2363013200001737*^-6, -2.5050732300003774*^-6, -0.000011010521799998885}, {0., -0.000014704265000000175, 0.00018455404999997982, 0.000058577823999997336, -8.623980000000992*^-6, 0.00012527550000000776, -7.127399999996072*^-7, -1.976147500000491*^-6, -1.9574195000071448*^-8, -4.3420054999930596*^-7, -1.0880750000030177*^-7, -2.4768835000029356*^-7, -1.0460942999990768*^-6}, {0., -1.5746580500003994*^-7, 0.00018132704999999916, -1.1976280000001085*^-7, -4.832417150003964*^-7, -3.340871499998908*^-7, 0.00016773999999999956, 0.0003351462500000013, -1.3288492550089154*^-8, -5.201367464986563*^-7, -8.427752550007898*^-8, -3.038403339998417*^-7, -9.414332739982589*^-7}}, {{-0.0528092565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015849709000000274, -0.00006202194999999251, -0.0000394357759999967, -0.00006883779000000159, -1.7753104999997105*^-6, -9.576699999997058*^-6, -0.000010871111499999309, -6.194704999999082*^-6, -3.3665958289984255*^-6, -7.64973666999777*^-7, -8.025150000000314*^-6, -7.76869116799958*^-6}, {0., 0.0950752854, 0.114561635, 0.110288208, -0.0132814131, -0.000326039609, 0.116974862, -0.000232145677, 0.117092511, 2.02891658*^-7, 9.51627334*^-7, 0.11709131, 7.51182336*^-7}, {0., -0.0030889502000000027, -0.0004027667199999999, -0.0017524485000000034, -0.002232894950000064, -0.0006281526954999839, -0.00032265949030000024, 1.720440599999997*^-6, -0.0008998944999999425, -0.0005785654458289602, -0.0005773738136670148, -0.00032291550280000373, 1.2088156320000018*^-6}, {0., 0.007449368849999999, -0.0000661444559999962, 0.002495360600000003, 0.005099515649999997, -7.875359450000003*^-6, -0.00005096028739499828, 7.376998499999956*^-7, -0.00005013354790999773, -1.727289999992396*^-10, 6.51129693*^-7, -0.00005100137323000295, 6.543903319999993*^-7}, {0., -0.00011688552500000067, 0.00220380349999999, 0.0006826071500000003, -0.00006153808999999994, 0.001445125804499986, -0.000011250089999998775, -3.4718581499999888*^-6, -9.144659195001484*^-6, -8.165292899999855*^-8, 1.6504108300000102*^-7, -9.391188350001417*^-6, 2.4584713200000055*^-7}, {0., -2.0286958050031015*^-6, 0.00048804829999999494, -2.907920800001129*^-6, 2.1585828499991*^-7, -1.3056786500000088*^-6, 0.00048818955000000386, 0.000981110838499999, -2.3633034925477824*^-6, -1.3657054999999777*^-9, 6.905995000000322*^-10, -2.3644903340040923*^-6, 2.4234469999999485*^-9}}, {{0.02281369195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004826733900000022, -0.000020545230000000234, -0.00021929577599995203, -0.0003769028000000195, -0.00009038999999997363, -0.000014308090300000319, -0.000056607289900000024, -0.00008138470500000184, -0.0001053607499999585, -0.00008610892999999465, -0.000014349852800000194, -0.000056690814899999775}, {0., -0.0030889502000000027, -0.0004027667200000029, -0.0017524484999999757, -0.00223289495000005, -0.0006281526954999925, -0.00032265949029999796, 1.720440599999997*^-6, -0.0008998944999999633, -0.0005785654458289452, -0.0005773738136669923, -0.00032291550280000303, 1.2088156320000006*^-6}, {0., -0.112053745, -0.00316370456, 0.559329593, 0.528436403, 0.590162808, -0.0000410080194, 0.0000881385798, 0.591752035, 0.591678914, 0.59176518, -0.0000418799944, 0.0000863946298}, {0., 0.03465246499999999, -0.00005107972099999982, 0.009573093800000015, 0.019566164599999977, -0.00039968788194997434, 0.000015707951015, -0.000030946321530000004, -0.0003609495479099893, -0.000335304517799973, -0.0003663049063200169, 0.000015692600525, -0.000030977022494999995}, {0., -0.00044840832499999823, 0.009904042279999997, 0.002672352450000026, -0.00031151412999999963, 0.005651232499999992, -6.551940299999998*^-6, 1.5713750999999998*^-6, -0.00006478765919496785, -0.0000709692005499976, -0.0000635919775000105, -3.6502247499999987*^-6, 7.374805900000004*^-6}, {0., 2.0520419499929636*^-7, -9.213470000005164*^-6, -1.6834207999864567*^-6, 8.810828496046647*^-8, -3.4708721499819464*^-6, -3.298890299999191*^-6, -6.61978990000589*^-6, 2.196507470001524*^-9, -3.9867464993711325*^-9, -7.042525523332798*^-9, 1.0609715999999897*^-8, -6.15223999999207*^-10}}, {{-0.079708239, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012860481099999984, -4.230255999999877*^-6, 0.00041658202399999966, 0.0008302152999999958, -2.1836719500002016*^-6, -2.49748739499997*^-6, -0.000010995400149999696, -2.8817290999999263*^-7, -4.472467799998547*^-6, -1.2363013200001466*^-6, -2.5050732300000572*^-6, -0.000011010521799997841}, {0., 0.007449368849999999, -0.0000661444559999988, 0.002495360600000003, 0.005099515649999997, -7.87535945*^-6, -0.00005096028739499936, 7.376998499999905*^-7, -0.00005013354790999597, -1.72728999999544*^-10, 6.511296929999999*^-7, -0.000051001373230004365, 6.543903319999997*^-7}, {0., 0.03465246499999999, -0.00005107972099999982, 0.009573093800000043, 0.01956616459999999, -0.00039968788194999494, 0.000015707951015, -0.000030946321530000004, -0.00036094954790999445, -0.0003353045177999503, -0.000366304906320003, 0.000015692600525000002, -0.000030977022494999995}, {0., -0.123033766, 0.000149174912, -0.0418070096, -0.0836596432, 0.0000563957639, 8.10457479*^-6, -0.0000163342997, -2.40990418*^-6, 0.0000110980356, -5.14618736*^-6, 8.15174646*^-6, -0.0000162399564}, {0., 0.0007206511750000016, 0.0011333690439999933, 0.0005383112499999926, 0.00041427796999999765, 0.0006622231180499899, -4.263863950000065*^-7, -5.318761500000026*^-7, 8.382854499999962*^-8, -5.976285000000039*^-8, 1.059976800000004*^-7, -7.73554800000006*^-8, 1.6618560000000387*^-7}, {0., -3.6729580499773735*^-7, -1.1098060000019894*^-6, -3.0297079999905244*^-7, -2.1574171500588817*^-7, -3.928240999999979*^-7, -4.480873950010733*^-7, -8.98850150005126*^-7, 1.352552449999953*^-9, 1.6370349999987803*^-10, -1.861049999986595*^-11, 1.5016460000004323*^-9, 2.3602599999935607*^-10}}, {{-0.01636628555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000014704265000000175, 0.00018455404999999196, 0.00005857782399999839, -8.623980000000558*^-6, 0.00012527550000000212, -7.127399999995801*^-7, -1.9761474999990813*^-6, -1.9574195000114647*^-8, -4.3420054999902813*^-7, -1.0880750000042544*^-7, -2.4768835000035794*^-7, -1.0460942999994394*^-6}, {0., -0.00011688552499999894, 0.002203803500000004, 0.0006826071500000003, -0.00006153809000000038, 0.0014451258044999912, -0.000011250089999997881, -3.4718581499999888*^-6, -9.144659194999794*^-6, -8.1652928999998*^-8, 1.650410830000005*^-7, -9.391188349999746*^-6, 2.458471319999993*^-7}, {0., -0.0004484083249999965, 0.009904042280000008, 0.002672352450000026, -0.0003115141300000235, 0.005651232499999992, -6.551940300000002*^-6, 1.5713750999999998*^-6, -0.00006478765919498697, -0.00007096920054999734, -0.00006359197749999934, -3.650224749999997*^-6, 7.374805900000001*^-6}, {0., 0.0007206511750000033, 0.0011333690439999959, 0.0005383112499999926, 0.0004142779699999946, 0.0006622231180499966, -4.2638639500000227*^-7, -5.318761499999975*^-7, 8.382854499999962*^-8, -5.976285000000039*^-8, 1.059976800000004*^-7, -7.73554800000006*^-8, 1.6618560000000387*^-7}, {0., 0.00871658765, -0.309833955, -0.0983168579, 0.00501667526, -0.201616731, 0.00015870118, 0.000216414995, -8.49268161*^-6, 0.0000336714011, -0.000016997045, 0.0000252473767, -0.0000504926114}, {0., -2.9749458049994335*^-6, 0.000267988650000002, 0.00004582707920000001, -1.6006917150000312*^-6, 0.00009324312785000192, 0.00012402821000000175, 0.0002480890025000071, 3.0441724500001756*^-9, -1.0999846500000243*^-8, 5.575624500000077*^-9, -7.980834000000043*^-9, 1.6560126000000124*^-8}}, {{-0.00385026602, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.574658050002356*^-7, 0.00018132704999999742, -1.1976280000000747*^-7, -4.832417150012203*^-7, -3.340871499997282*^-7, 0.00016774000000000216, 0.0003351462500000013, -1.3288492550040873*^-8, -5.201367464981871*^-7, -8.427752549999834*^-8, -3.0384033399954297*^-7, -9.414332739973719*^-7}, {0., -2.028695805005032*^-6, 0.0004880483000000019, -2.9079208000021284*^-6, 2.1585828499995352*^-7, -1.3056786499999952*^-6, 0.00048818955000000386, 0.0009811108384999985, -2.3633034925488183*^-6, -1.3657054999999645*^-9, 6.905995000000454*^-10, -2.364490334007263*^-6, 2.4234470000000015*^-9}, {0., 2.0520419499736597*^-7, -9.213470000002128*^-6, -1.6834207999805173*^-6, 8.810828494576484*^-8, -3.4708721499687734*^-6, -3.2988903000014576*^-6, -6.619789900005307*^-6, 2.1965074759044967*^-9, -3.986746488493509*^-9, -7.042525507205966*^-9, 1.0609716000000466*^-8, -6.152239999997894*^-10}, {0., -3.6729580499966774*^-7, -1.1098059999993873*^-6, -3.0297080000005194*^-7, -2.1574171500671202*^-7, -3.928241000000013*^-7, -4.480873949999984*^-7, -8.988501500020174*^-7, 1.352552449999953*^-9, 1.637034999999045*^-10, -1.8610499999693897*^-11, 1.5016460000001543*^-9, 2.3602599999877373*^-10}, {0., -2.974945804999629*^-6, 0.00026798864999999505, 0.00004582707919999901, -1.6006917149999876*^-6, 0.00009324312785000122, 0.00012402821000000085, 0.0002480890025000057, 3.0441724500001756*^-9, -1.099984650000191*^-8, 5.575624499999402*^-9, -7.980833999999474*^-9, 1.656012599999954*^-8}, {0., 5.81459161*^-6, -0.0674762053, 0.0000434968416, -1.55521657*^-6, 0.0000888707443, -0.0673138325, -0.134628631, -8.03930149*^-8, 3.21973493*^-7, -1.60914949*^-7, 2.35980668*^-7, -4.94033452*^-7}}}}, {7, 10, 4200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00540971195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052676448, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0226656778, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.079484838, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01630405765, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00383793426, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00540971195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00856991845, 0.0116402843, 0.000336522937, 0.0197131714, 0.00540748626, 0.0121863597, 0.0488225156, 0.00135838103, 0.0217311636, 0.00543321026, 0.0122236702, 0.0488971366}, {0., -0.00015752722500000232, -0.00006182365000000078, -0.00003913096850000075, -0.00006828767499999968, -1.7620085000000349*^-6, -9.51985000000738*^-6, -0.000010803973999997407, -6.1620149999983*^-6, -3.3503062614999172*^-6, -7.616836265000914*^-7, -7.98260000000467*^-6, -7.72995144000191*^-6}, {0., -0.0004785982250000015, -0.000020396154999999597, -0.0002174724685000129, -0.00037376469999994555, -0.00008971712999999992, -0.000014226599049999688, -0.000056286642399999355, -0.00008078251499998856, -0.00010462230000002348, -0.00008548062999996775, -0.000014267908299999718, -0.00005636926094999942}, {0., 0.0012801237749999958, -4.2007964999997655*^-6, 0.0004146106315000009, 0.000826284150000002, -2.1685506500000815*^-6, -2.4845312649997026*^-6, -0.000010939049549997292, -2.87067549999953*^-7, -4.449532449999035*^-6, -1.230342234999733*^-6, -2.492002014999919*^-6, -0.000010954041050000127}, {0., -0.000014574964999999017, 0.00018327384999999863, 0.000058188081500001876, -8.546205000000383*^-6, 0.00012442187000000215, -7.066974999998587*^-7, -1.9610939999995875*^-6, -1.9543600000012875*^-8, -4.3173384999891263*^-7, -1.0827644999995617*^-7, -2.462404499996335*^-7, -1.0401793500026026*^-6}, {0., -1.568103000004392*^-7, 0.00018025684999999764, -1.1860075000000634*^-7, -4.807592099997786*^-7, -3.310905000000999*^-7, 0.00016670765000000032, 0.0003330833499999991, -1.3218217450015356*^-8, -5.172960939997091*^-7, -8.382757250008588*^-8, -3.021688354997005*^-7, -9.363625975002136*^-7}}, {{-0.052676448, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015752722499999972, -0.00006182365000000165, -0.000039130968500002134, -0.00006828767500000055, -1.7620084999999536*^-6, -9.519850000009114*^-6, -0.000010803973999998912, -6.162015000001119*^-6, -3.350306261499722*^-6, -7.616836265001911*^-7, -7.982600000007271*^-6, -7.72995144000116*^-6}, {0., 0.094870118, 0.114236168, 0.109995069, -0.0131990787, -0.000323688483, 0.116640136, -0.000230651352, 0.116757023, 1.99812523*^-7, 9.41887253*^-7, 0.116755834, 7.4450288*^-7}, {0., -0.0030624063000000007, -0.0003998494049999978, -0.0017381664999999713, -0.002213394149999992, -0.0006231657585000216, -0.00032061464905000243, 1.7039986000000001*^-6, -0.0008934150000000085, -0.000574119406261453, -0.0005729384436264917, -0.00032086790830000294, 1.1977597099999961*^-6}, {0., 0.0074125239499999995, -0.00006570149649999689, 0.002483005850000001, 0.005074147250000001, -7.796557650000007*^-6, -0.000050665331265002676, 7.311299500000001*^-7, -0.000049847642549998776, -1.0514615000000336*^-9, 6.445408985*^-7, -0.00005070670201500014, 6.486562599999995*^-7}, {0., -0.00011582614000000407, 0.002188084000000007, 0.000677816650000003, -0.00006094684499999975, 0.001434837241499995, -0.00001117079750000549, -3.4364167000000117*^-6, -9.087088599997916*^-6, -8.09855615000012*^-8, 1.6327702350000182*^-7, -9.330740450003189*^-6, 2.4342160999999863*^-7}, {0., -2.0177453000043052*^-6, 0.00048494949999999815, -2.8876137500029767*^-6, 2.1364079000022616*^-7, -1.2918779999999933*^-6, 0.00048508109999999965, 0.0009748646760000118, -2.349013217448476*^-6, -1.354720999999995*^-9, 6.854385000000116*^-10, -2.350368835504259*^-6, 2.404448500000012*^-9}}, {{0.0226656778, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004785982249999989, -0.000020396154999999597, -0.00021747246849999346, -0.00037376469999996983, -0.0000897171300000086, -0.000014226599049999705, -0.00005628664240000039, -0.00008078251500000526, -0.0001046222999999992, -0.00008548062999997382, -0.000014267908299999549, -0.00005636926094999828}, {0., -0.0030624063000000007, -0.00039984940499999955, -0.0017381664999999713, -0.0022133941500000085, -0.0006231657585000304, -0.00032061464905000503, 1.7039985999999933*^-6, -0.0008934150000000016, -0.0005741194062614671, -0.0005729384436265068, -0.00032086790830000017, 1.1977597099999976*^-6}, {0., -0.11124385, -0.00313782919, 0.556953728, 0.526292397, 0.587555531, -0.0000407127019, 0.0000874837848, 0.589130964, 0.589058385, 0.589144016, -0.0000415751834, 0.0000857588219}, {0., 0.034466422499999996, -0.00005049826149999991, 0.009519474149999988, 0.01945562190000002, -0.00039650244065003054, 0.000015614254185, -0.00003076351414, -0.00035815464254999256, -0.00033266083245000143, -0.00036347780723498574, 0.000015599105405, -0.000030793811750000004}, {0., -0.0004439721399999985, 0.009829510595000007, 0.002651732650000023, -0.0003084361549999569, 0.005606951999999998, -6.4948220499999934*^-6, 1.576564599999999*^-6, -0.00006423608859998144, -0.00007037188384997587, -0.00006304990644999219, -3.623148849999999*^-6, 7.319910849999997*^-6}, {0., 2.0050470000077898*^-7, -9.113555000002382*^-6, -1.6661137500075421*^-6, 8.474079002696049*^-8, -3.4325505000209585*^-6, -3.2642490499987242*^-6, -6.549892399995705*^-6, 1.48678258414249*^-9, -5.1460939983184365*^-9, -7.96257250919183*^-9, 1.0502114500000796*^-8, -5.961475000021638*^-10}}, {{-0.079484838, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012801237749999984, -4.200796499999847*^-6, 0.00041461063149999947, 0.0008262841499999986, -2.1685506499998647*^-6, -2.4845312649995205*^-6, -0.000010939049549997526, -2.870675499999555*^-7, -4.449532449999141*^-6, -1.2303422349995222*^-6, -2.492002014999918*^-6, -0.000010954041050000723}, {0., 0.0074125239499999995, -0.00006570149649999524, 0.0024830058499999974, 0.005074147249999998, -7.796557650000007*^-6, -0.00005066533126499989, 7.311299499999967*^-7, -0.00004984764254999802, -1.0514614999996233*^-9, 6.445408984999998*^-7, -0.00005070670201499927, 6.486562599999993*^-7}, {0., 0.034466422499999996, -0.00005049826149999999, 0.009519474149999985, 0.019455621899999997, -0.00039650244065003726, 0.000015614254185, -0.00003076351414, -0.0003581546425500126, -0.00033266083244998246, -0.000363477807235002, 0.000015599105405, -0.000030793811750000004}, {0., -0.122826565, 0.000148317993, -0.0417356323, -0.0835165928, 0.0000560388813, 8.05866253*^-6, -0.0000162413009, -2.3977149*^-6, 0.0000110336649, -5.11838553*^-6, 8.10540403*^-6, -0.0000161478179}, {0., 0.000716869359999997, 0.0011256190035000002, 0.0005347808000000023, 0.00041196994499999567, 0.0006574720593500033, -4.2219176499998777*^-7, -5.266270500000058*^-7, 8.29164999999998*^-8, -5.9274150000000893*^-8, 1.0486676500000178*^-7, -7.659726500000081*^-8, 1.645622999999959*^-7}, {0., -3.644953000002024*^-7, -1.0985465000029615*^-6, -2.999637499994271*^-7, -2.1380921000047055*^-7, -3.8867665000000506*^-7, -4.436312649944152*^-7, -8.898495500037074*^-7, 1.340647550000107*^-9, 1.6225599999997413*^-10, -1.816750000025744*^-11, 1.488084499999413*^-9, 2.344524999996304*^-10}}, {{-0.01630405765, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000014574964999999017, 0.00018327385000001164, 0.000058188081500000493, -8.54620500000125*^-6, 0.00012442187000000736, -7.066975000000891*^-7, -1.9610940000004684*^-6, -1.954360000005692*^-8, -4.317338499985196*^-7, -1.0827645000001038*^-7, -2.462404499999418*^-7, -1.0401793500008916*^-6}, {0., -0.00011582614000000407, 0.0021880840000000207, 0.000677816650000003, -0.00006094684499999975, 0.0014348372415000001, -0.000011170797500008323, -3.4364167000000117*^-6, -9.087088600000237*^-6, -8.098556149999994*^-8, 1.6327702350000166*^-7, -9.330740450001762*^-6, 2.4342161000000017*^-7}, {0., -0.0004439721399999985, 0.009829510595000009, 0.002651732650000016, -0.00030843615499998034, 0.005606951999999998, -6.494822049999997*^-6, 1.5765646000000057*^-6, -0.000064236088599956, -0.00007037188384995119, -0.00006304990645000785, -3.623148849999999*^-6, 7.31991085*^-6}, {0., 0.000716869359999997, 0.0011256190035000124, 0.0005347808000000058, 0.00041196994499999307, 0.00065747205935001, -4.221917649999937*^-7, -5.266270500000024*^-7, 8.29164999999998*^-8, -5.9274150000000046*^-8, 1.0486676500000093*^-7, -7.659726500000166*^-8, 1.645622999999959*^-7}, {0., 0.00865920328, -0.308605406, -0.0979353193, 0.00498204031, -0.200819242, 0.000157592595, 0.000214865388, -8.4368228*^-6, 0.0000334487677, -0.0000168851871, 0.0000250804809, -0.0000501588413}, {0., -2.944980299999856*^-6, 0.0002660349999999978, 0.0000454869362500047, -1.5838342100000409*^-6, 0.00009254644950000283, 0.00012315205249999878, 0.0002463363060000029, 3.013472550000231*^-9, -1.08878939999996*^-8, 5.519177500001052*^-9, -7.89953550000043*^-9, 1.639185249999836*^-8}}, {{-0.00383793426, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.568103000001292*^-7, 0.00018025684999999677, -1.1860074999999956*^-7, -4.807592099993069*^-7, -3.3109049999997114*^-7, 0.00016670765000000205, 0.0003330833500000026, -1.3218217450065503*^-8, -5.172960940002386*^-7, -8.38275725002259*^-8, -3.021688355000357*^-7, -9.363625975006284*^-7}, {0., -2.0177453000022605*^-6, 0.00048494949999999815, -2.887613750002238*^-6, 2.136407899998305*^-7, -1.2918779999999865*^-6, 0.00048508109999999965, 0.0009748646760000064, -2.3490132174466827*^-6, -1.3547210000000082*^-9, 6.854385000000116*^-10, -2.3503688355019925*^-6, 2.404448500000012*^-9}, {0., 2.0050470000282372*^-7, -9.113555000000648*^-6, -1.6661137500206813*^-6, 8.47407900517183*^-8, -3.43255050000435*^-6, -3.264249049996105*^-6, -6.549892399994668*^-6, 1.4867825859354866*^-9, -5.1460939953784646*^-9, -7.962572490249897*^-9, 1.0502114500000995*^-8, -5.96147500003699*^-10}, {0., -3.6449529999815766*^-7, -1.098546500004615*^-6, -2.9996374999868847*^-7, -2.138092100034683*^-7, -3.8867665000000506*^-7, -4.436312649971994*^-7, -8.898495500034736*^-7, 1.3406475500001468*^-9, 1.6225599999989472*^-10, -1.816750000009862*^-11, 1.4880844999996115*^-9, 2.344524999997892*^-10}, {0., -2.944980299999546*^-6, 0.0002660349999999978, 0.00004548693625000544, -1.5838342100000027*^-6, 0.00009254644950000557, 0.0001231520525000016, 0.00024633630600000376, 3.013472550000059*^-9, -1.0887894000000527*^-8, 5.5191775000016345*^-9, -7.899535500000232*^-9, 1.6391852499996823*^-8}, {0., 5.7919906*^-6, -0.067252971, 0.0000431732275, -1.53748158*^-6, 0.000088204101, -0.0670904855, -0.134181932, -7.99735651*^-8, 3.20292188*^-7, -1.60074855*^-7, 2.34737671*^-7, -4.91474805*^-7}}}}, {7, 10, 4300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053990113, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0525465755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0225217055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.079266526, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01624337725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.003825894025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053990113, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00855962544, 0.011612912, 0.000339121189, 0.0196730363, 0.00539474885, 0.0121575472, 0.0487068099, 0.00135515393, 0.0216795469, 0.00542030376, 0.0121946364, 0.0487809882}, {0., -0.0001565832699999964, -0.00006162950000000722, -0.00003883459449999932, -0.00006775280999999928, -1.7490859999999*^-6, -9.465100000001503*^-6, -0.000010738646999999534, -6.130464999996865*^-6, -3.334470286499144*^-6, -7.584741615001292*^-7, -7.941700000006768*^-6, -7.69225894749992*^-6}, {0., -0.0004746402200000027, -0.000020251344999999915, -0.00021570159450001736, -0.00037071664999999143, -0.00008906342499997999, -0.000014147112149999972, -0.00005597434045000046, -0.00008019846499995875, -0.00010390394999998387, -0.0000848703800000461, -0.000014188066849999834, -0.00005605614984999885}, {0., 0.0012743412800000076, -4.172214000000039*^-6, 0.00041268655550000255, 0.000822447300000001, -2.153842549999778*^-6, -2.4718165550001743*^-6, -0.000010884148500002156, -2.8598398499996265*^-7, -4.427185449999502*^-6, -1.2245333149998964*^-6, -2.4792785700004584*^-6, -0.000010899022549998586}, {0., -0.000014449385000000342, 0.00018202900000000022, 0.00005780910550000351, -8.47072999999969*^-6, 0.00012359107500001243, -7.007650000003348*^-7, -1.946408999999448*^-6, -1.9507229999973482*^-8, -4.293526499990281*^-7, -1.077565499999841*^-7, -2.4486779999995686*^-7, -1.0345142500008257*^-6}, {0., -1.5616698999952883*^-7, 0.00017921494999999926, -1.174745500000029*^-7, -4.783972949992972*^-7, -3.281889999996252*^-7, 0.00016570265000000195, 0.00033107514999999865, -1.314770565003*^-8, -5.145764395003623*^-7, -8.338712850001287*^-8, -3.005628715002268*^-7, -9.314599850013689*^-7}}, {{-0.0525465755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015658326999999812, -0.00006162950000000549, -0.00003883459450000233, -0.00006775280999999841, -1.7490859999997645*^-6, -9.465099999998033*^-6, -0.000010738646999998436, -6.130464999994155*^-6, -3.3344702864996495*^-6, -7.584741615000029*^-7, -7.941700000006768*^-6, -7.692258947498976*^-6}, {0., 0.0946692601, 0.113918194, 0.109708552, -0.013118927, -0.000321403268, 0.116313137, -0.000229197206, 0.116429282, 1.96840573*^-7, 9.32448323*^-7, 0.116428104, 7.38017895*^-7}, {0., -0.003036631050000002, -0.0003970149999999999, -0.0017242964999999444, -0.0021944625000000495, -0.0006183243660000115, -0.00031862466215000127, 1.6880495500000027*^-6, -0.0008871185000000059, -0.0005698009202864673, -0.0005686307241615229, -0.0003188750168499988, 1.1870290525000033*^-6}, {0., 0.007376577250000002, -0.00006527121399999679, 0.0024709522499999984, 0.0050493985500000005, -7.720159049999984*^-6, -0.000050378966554995916, 7.247510000000114*^-7, -0.000049569088984995864, -1.892286499999426*^-9, 6.381548235*^-7, -0.00005041962857000058, 6.430877025000005*^-7}, {0., -0.0001147979649999964, 0.002172803499999987, 0.0006731593500000008, -0.00006037330499999993, 0.0014248356340000046, -0.000011093864999998235, -3.4020646499999995*^-6, -9.03125722999997*^-6, -8.033658650000042*^-8, 1.615684884999988*^-7, -9.272067800005223*^-6, 2.4106980249999894*^-7}, {0., -2.0070719900027068*^-6, 0.00048193384999999783, -2.8683940499997295*^-6, 2.115027050004741*^-7, -1.278508999999996*^-6, 0.00048205529999999913, 0.0009687861030000106, -2.335217705648906*^-6, -1.3440420000000087*^-9, 6.804140000000097*^-10, -2.3362628715044264*^-6, 2.385971500000008*^-9}}, {{0.0225217055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00047464022000000446, -0.0000202513449999997, -0.00021570159449999955, -0.00037071665000001745, -0.00008906342499997002, -0.000014147112150000168, -0.000055974340450001825, -0.00008019846499997686, -0.00010390395000000469, -0.00008487038000003482, -0.000014188066849999542, -0.00005605614984999924}, {0., -0.003036631050000002, -0.00039701500000000056, -0.0017242964999999652, -0.0021944625000000226, -0.000618324366000016, -0.000318624662149998, 1.6880495500000095*^-6, -0.000887118499999992, -0.0005698009202864911, -0.0005686307241615235, -0.0003188750168499968, 1.1870290525000008*^-6}, {0., -0.110456906, -0.003112721, 0.554639068, 0.524203007, 0.585016035, -0.0000404256757, 0.0000868475809, 0.586578088, 0.586506034, 0.586591049, -0.0000412789663, 0.0000851409997}, {0., 0.03428514, -0.00004993522899999986, 0.009467223350000033, 0.01934791385000001, -0.00039341076255001214, 0.00001552302024, -0.000030585493465, -0.00035544058898498096, -0.000330093485450004, -0.00036073185831503654, 0.00001550806633, -0.0000306154013}, {0., -0.0004396724150000017, 0.009757123999999978, 0.0026317052500000257, -0.00030545267999999154, 0.005563951500000011, -6.439411150000002*^-6, 1.5814400499999899*^-6, -0.00006370175722998555, -0.00006979210264998812, -0.00006252381155003405, -3.5968426000000004*^-6, 7.266577899999997*^-6}, {0., 1.9607800999505987*^-7, -9.016700000002986*^-6, -1.6493940499752235*^-6, 8.165270498243218*^-8, -3.39570400000867*^-6, -3.2307121499916547*^-6, -6.482790449985343*^-6, 7.822943427723046*^-10, -5.326439525547662*^-9, -8.372128509191836*^-9, 1.0397828499999561*^-8, -5.779850000012363*^-10}}, {{-0.079266526, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012743412800000058, -4.172214000000216*^-6, 0.000412686555500003, 0.0008224472999999993, -2.153842549999785*^-6, -2.471816555000249*^-6, -0.00001088414850000316, -2.8598398499996795*^-7, -4.4271854499986635*^-6, -1.2245333149999912*^-6, -2.4792785700000763*^-6, -0.000010899022549998305}, {0., 0.007376577250000002, -0.00006527121399999697, 0.0024709522499999984, 0.00504939855, -7.720159049999991*^-6, -0.00005037896655499252, 7.247510000000097*^-7, -0.00004956908898499923, -1.8922864999993862*^-9, 6.381548235000001*^-7, -0.0000504196285699976, 6.430877025000004*^-7}, {0., 0.03428514, -0.00004993522899999982, 0.009467223350000054, 0.01934791385000001, -0.00039341076255000607, 0.00001552302024, -0.000030585493465, -0.00035544058898495656, -0.0003300934854499893, -0.0003607318583150332, 0.00001550806633, -0.0000306154013}, {0., -0.122623299, 0.000147483428, -0.0416656197, -0.0833762797, 0.0000556915251, 8.01393311*^-6, -0.000016150703, -2.38582203*^-6, 0.0000109709709, -5.09128337*^-6, 8.06025714*^-6, -0.0000160580549}, {0., 0.000713183585000006, 0.001118083786000007, 0.0005313460999999964, 0.0004097206199999981, 0.0006528532374500129, -4.1812555499999907*^-7, -5.215395000000031*^-7, 8.203343499999965*^-8, -5.8798799999997523*^-8, 1.0377148499999955*^-7, -7.586201999999943*^-8, 1.6298814999999954*^-7}, {0., -3.614219899959914*^-7, -1.0876140000004586*^-6, -2.970940499993701*^-7, -2.1199729500039353*^-7, -3.8465854999999543*^-7, -4.393165549954059*^-7, -8.8114849998433*^-7, 1.3290893500000986*^-9, 1.6086049999999416*^-10, -1.7743500000029636*^-11, 1.4749234999999789*^-9, 2.3296499999979313*^-10}}, {{-0.01624337725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000014449385000000342, 0.00018202899999998808, 0.0000578091055000005, -8.47072999999969*^-6, 0.00012359107500000853, -7.007650000001586*^-7, -1.9464089999997325*^-6, -1.9507229999946377*^-8, -4.293526499991873*^-7, -1.0775654999978929*^-7, -2.448678000002008*^-7, -1.0345142500006732*^-6}, {0., -0.0001147979649999964, 0.002172803499999987, 0.0006731593500000008, -0.00006037330499999993, 0.001424835634, -0.000011093864999998926, -3.4020646499999995*^-6, -9.031257230000811*^-6, -8.033658649999953*^-8, 1.6156848849999953*^-7, -9.272067800006334*^-6, 2.410698024999997*^-7}, {0., -0.0004396724150000017, 0.009757123999999985, 0.002631705250000005, -0.0003054526799999846, 0.005563951499999997, -6.4394111499999955*^-6, 1.5814400499999966*^-6, -0.00006370175722997251, -0.00006979210265001257, -0.0000625238115500304, -3.5968426000000004*^-6, 7.266577899999997*^-6}, {0., 0.000713183585000006, 0.0011180837859999934, 0.0005313460999999964, 0.0004097206199999981, 0.0006528532374500068, -4.181255549999923*^-7, -5.215395000000014*^-7, 8.203343499999986*^-8, -5.879879999999922*^-8, 1.0377148499999955*^-7, -7.586201999999858*^-8, 1.6298814999999954*^-7}, {0., 0.00860339483, -0.307407789, -0.0975633375, 0.00494836136, -0.200041816, 0.00015651473, 0.000213359018, -8.38248554*^-6, 0.0000332322053, -0.0000167763769, 0.0000249181356, -0.0000498341715}, {0., -2.9159369899996693*^-6, 0.0002641357499999844, 0.00004515645595000189, -1.5675072950002832*^-6, 0.00009186929600000237, 0.00012230018500000023, 0.00024463249100001305, 2.983719349999336*^-9, -1.0779489500000234*^-8, 5.464421500000591*^-9, -7.820721499999428*^-9, 1.6228764999998465*^-8}}, {{-0.003825894025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.561669899993734*^-7, 0.000179214950000001, -1.1747455000001646*^-7, -4.783972949989196*^-7, -3.2818899999963874*^-7, 0.00016570265000000195, 0.0003310751500000021, -1.3147705649999182*^-8, -5.145764395003694*^-7, -8.338712849994406*^-8, -3.0056287150023037*^-7, -9.314599850006322*^-7}, {0., -2.0070719900025513*^-6, 0.00048193384999999783, -2.868394049997114*^-6, 2.1150270500085167*^-7, -1.2785090000000095*^-6, 0.00048205529999999913, 0.000968786103000006, -2.33521770565126*^-6, -1.344042000000022*^-9, 6.804139999999964*^-10, -2.3362628715009603*^-6, 2.385971500000008*^-9}, {0., 1.960780099952153*^-7, -9.016700000002336*^-6, -1.6493940499517912*^-6, 8.165270498627919*^-8, -3.3957039999865657*^-6, -3.2307121499949276*^-6, -6.48279044998745*^-6, 7.822943404178773*^-10, -5.326439511676995*^-9, -8.37212849047475*^-9, 1.0397828499999416*^-8, -5.779850000030892*^-10}, {0., -3.6142198999583597*^-7, -1.0876140000002824*^-6, -2.9709405000022393*^-7, -2.119972950034854*^-7, -3.8465854999999543*^-7, -4.393165549988008*^-7, -8.811484999902643*^-7, 1.3290893499999994*^-9, 1.6086049999965006*^-10, -1.7743499999831112*^-11, 1.4749234999998333*^-9, 2.329649999996343*^-10}, {0., -2.915936989999514*^-6, 0.00026413574999997746, 0.000045156455950004504, -1.5675072950003394*^-6, 0.00009186929599999671, 0.00012230018500000093, 0.0002446324910000064, 2.9837193499996604*^-9, -1.0779489500000578*^-8, 5.464421499999943*^-9, -7.820721499999573*^-9, 1.6228765*^-8}, {0., 5.76984398*^-6, -0.0670350775, 0.0000428587881, -1.52030541*^-6, 0.000087556408, -0.0668724868, -0.13374593, -7.95645887*^-8, 3.18652879*^-7, -1.59255743*^-7, 2.33525743*^-7, -4.8898003*^-7}}}}, {7, 10, 4400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00538852645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052419508, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0223815756, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0790530725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01618417115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00381413189, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00538852645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00854949187, 0.0115861313, 0.000341641491, 0.0196337295, 0.00538228691, 0.0121293589, 0.0485936124, 0.00135199684, 0.0216290498, 0.00540767725, 0.0121662324, 0.0486673593}, {0., -0.00015566463499999683, -0.00006144065000000115, -0.000038546245499995746, -0.00006723246999999939, -1.7365269999998576*^-6, -9.410949999996698*^-6, -0.000010675012999998364, -6.098919999995844*^-6, -3.3189349064999734*^-6, -7.553373435000131*^-7, -7.901200000007269*^-6, -7.655358748500337*^-6}, {0., -0.0004707929349999987, -0.000020110560000000197, -0.00021398074549999757, -0.0003677542499999631, -0.00008842745499998417, -0.0000140697374499995, -0.0000556699151999993, -0.00007963042000003195, -0.00010320590000001406, -0.00008427662500004596, -0.000014110244399999857, -0.00005575087904999935}, {0., 0.0012686940649999992, -4.144369999999978*^-6, 0.0004108076544999985, 0.0008187005500000025, -2.1395456999998914*^-6, -2.4594649899997105*^-6, -0.000010830554500001565, -2.8491903999998353*^-7, -4.4052865000005*^-6, -1.2188610400003503*^-6, -2.4668242999995954*^-6, -0.000010845273149997865}, {0., -0.000014327410000000707, 0.00018081784999998685, 0.00005744015450000195, -8.397429999998981*^-6, 0.0001227825450000053, -6.950785000000447*^-7, -1.9321640000015617*^-6, -1.947259499996378*^-8, -4.2700710000099127*^-7, -1.0725790000020834*^-7, -2.434581499995302*^-7, -1.0289234999988113*^-6}, {0., -1.5554190500028492*^-7, 0.00017819980000000069, -1.1638225000000428*^-7, -4.760707849993517*^-7, -3.2537475000006224*^-7, 0.00016472370000000097, 0.000329118500000003, -1.308220315000469*^-8, -5.118267970003477*^-7, -8.296168650027364*^-8, -2.9897171199988586*^-7, -9.2662693650039*^-7}}, {{-0.052419508, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015566463499999943, -0.00006144065000000289, -0.00003854624549999859, -0.00006723246999999939, -1.7365270000000745*^-6, -9.410949999997566*^-6, -0.000010675012999998568, -6.098919999998663*^-6, -3.318934906499857*^-6, -7.553373435002092*^-7, -7.901200000004667*^-6, -7.6553587485019*^-6}, {0., 0.0944725254, 0.113607373, 0.109428359, -0.013040852, -0.000319180666, 0.115993511, -0.000227781274, 0.116108934, 1.93969813*^-7, 9.23294687*^-7, 0.116107767, 7.31717497*^-7}, {0., -0.0030115853499999984, -0.0003942583499999988, -0.0017108165000000453, -0.0021760704999999603, -0.0006136206669999922, -0.00031668673744999847, 1.6725687999999934*^-6, -0.0008809945000000097, -0.0005656039849065153, -0.0005644436473435377, -0.0003169345443999997, 1.1766069014999996*^-6}, {0., 0.007341486700000004, -0.00006485206999999644, 0.0024591857999999994, 0.005025240899999998, -7.646037199999999*^-6, -0.00005009966498999961, 7.185529999999915*^-7, -0.00004929689403999648, -2.6975065000002104*^-9, 6.319608165000002*^-7, -0.000050139624299997605, 6.376761514999987*^-7}, {0., -0.00011379982499999403, 0.002157939999999997, 0.0006686284000000028, -0.00005981659999999963, 0.0014151063330000019, -0.000011019028499997566, -3.368745349999994*^-6, -8.976202595001234*^-6, -7.970485649999687*^-8, 1.5991255650000033*^-7, -9.215058150000581*^-6, 2.3878775150000046*^-7}, {0., -1.9967169049955045*^-6, 0.0004789968500000033, -2.8495307499985867*^-6, 2.094292149997865*^-7, -1.2655472499999975*^-6, 0.0004791093000000024, 0.0009628666370000011, -2.3219172031490727*^-6, -1.3336540000000193*^-9, 6.755195000000029*^-10, -2.3226717119973912*^-6, 2.3679905000000037*^-9}}, {{0.0223815756, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004707929350000013, -0.000020110559999999764, -0.00021398074549998654, -0.00036775424999997523, -0.00008842745499999501, -0.000014069737449999738, -0.000055669915200000364, -0.00007963042000004171, -0.00010320590000000365, -0.00008427662500003598, -0.000014110244399999708, -0.0000557508790499997}, {0., -0.0030115853499999984, -0.00039425834999999576, -0.0017108165000000314, -0.0021760704999999837, -0.0006136206669999959, -0.0003166867374500004, 1.6725687999999866*^-6, -0.0008809945000000097, -0.0005656039849065206, -0.0005644436473435184, -0.00031693454440000213, 1.1766069014999972*^-6}, {0., -0.109691757, -0.0030883403, 0.55238266, 0.522165614, 0.582541035, -0.0000401465251, 0.0000862290304, 0.584090101, 0.584018559, 0.584102973, -0.0000409909112, 0.0000845402581}, {0., 0.034108391, -0.000049389660000000084, 0.00941627799999998, 0.01924290490000003, -0.00039040611569999195, 0.000015434130080000003, -0.00003041202874, -0.0003528023940400404, -0.00032759943650001005, -0.00035806307604000496, 0.00001541936459, -0.000030441559700000003}, {0., -0.00043550112499999866, 0.009686774149999994, 0.00261224174999998, -0.00030255897999995366, 0.005522166000000023, -6.3856204500000125*^-6, 1.5860218000000051*^-6, -0.00006318270259503675, -0.00006923020710002024, -0.00006201276789999786, -3.5712672999999987*^-6, 7.214728199999997*^-6}, {0., 1.919330950029554*^-7, -8.922899999999623*^-6, -1.6330307500005203*^-6, 7.832921500755601*^-8, -3.3593547500147366*^-6, -3.1981874500028318*^-6, -6.417515200002333*^-6, -4.1720318445692055*^-10, -6.526796968983792*^-9, -8.771686509191838*^-9, 1.0296788000000054*^-8, -5.606365000042144*^-10}}, {{-0.0790530725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012686940649999966, -4.144369999999585*^-6, 0.00041080765449999913, 0.0008187005500000007, -2.139545699999905*^-6, -2.459464989999424*^-6, -0.000010830554500001338, -2.84919039999945*^-7, -4.4052864999998*^-6, -1.218861040000463*^-6, -2.466824299999365*^-6, -0.000010845273149998058}, {0., 0.007341486700000004, -0.00006485206999999604, 0.0024591857999999994, 0.005025240899999996, -7.646037200000012*^-6, -0.00005009966498999846, 7.185529999999881*^-7, -0.00004929689403999904, -2.6975064999998662*^-9, 6.319608165000002*^-7, -0.00005013962429999824, 6.376761514999989*^-7}, {0., 0.034108391, -0.000049389660000000125, 0.009416278, 0.019242904900000024, -0.00039040611570001493, 0.00001543413008, -0.00003041202874, -0.00035280239404006375, -0.00032759943650001455, -0.0003580630760400272, 0.000015419364589999998, -0.000030441559700000003}, {0., -0.122423807, 0.00014667014, -0.041596916, -0.0832385918, 0.0000553532314, 7.97032998*^-6, -0.000016062391, -2.37421192*^-6, 0.000010909873, -5.06484792*^-6, 8.0162486*^-6, -0.0000159705537}, {0., 0.0007095888749999958, 0.0011107539299999858, 0.0005280027499999992, 0.00040752732000000043, 0.0006483603843000091, -4.1418099000000515*^-7, -5.166040000000055*^-7, 8.117776499999988*^-8, -5.833624999999993*^-8, 1.0270986000000134*^-7, -7.514855000000049*^-8, 1.6146045000000123*^-7}, {0., -3.580669049989824*^-7, -1.07701999999682*^-6, -2.942307500002139*^-7, -2.102207850043219*^-7, -3.8076294999999776*^-7, -4.3511498999670994*^-7, -8.733044999931217*^-7, 1.317851850000085*^-9, 1.5945299999973244*^-10, -1.733649999981056*^-11, 1.4621430000000325*^-9, 2.314634999989522*^-10}}, {{-0.01618417115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000014327410000000707, 0.000180817849999999, 0.000057440154499999104, -8.397429999999415*^-6, 0.00012278254500000833, -6.950785000001125*^-7, -1.932164000000708*^-6, -1.9472595000000203*^-8, -4.2700710000016795*^-7, -1.0725790000002539*^-7, -2.434581499993066*^-7, -1.028923499998835*^-6}, {0., -0.00011379982499999663, 0.00215793999999999, 0.0006686284000000028, -0.0000598165999999992, 0.0014151063329999982, -0.000011019028499995032, -3.368745349999994*^-6, -8.97620259500409*^-6, -7.970485649999822*^-8, 1.599125564999999*^-7, -9.215058149998623*^-6, 2.387877515000015*^-7}, {0., -0.00043550112500000127, 0.009686774149999997, 0.002612241749999966, -0.0003025589799999784, 0.005522165999999995, -6.385620450000006*^-6, 1.5860218000000119*^-6, -0.00006318270259503267, -0.00006923020710003502, -0.00006201276790002153, -3.5712672999999987*^-6, 7.214728199999997*^-6}, {0., 0.0007095888749999932, 0.0011107539299999992, 0.0005280027499999992, 0.00040752732000000347, 0.0006483603843000043, -4.1418099000000684*^-7, -5.166040000000021*^-7, 8.11777650000003*^-8, -5.833624999999908*^-8, 1.027098600000005*^-7, -7.514855000000049*^-8, 1.6146045000000123*^-7}, {0., 0.00854908425, -0.306239632, -0.0972004585, 0.00491559096, -0.199283498, 0.000155466057, 0.000211893728, -8.32959481*^-6, 0.0000330214142, -0.0000166704642, 0.0000247601163, -0.000049518153}, {0., -2.887766904999901*^-6, 0.00026228899999997807, 0.000044835119249998914, -1.5516757849996574*^-6, 0.00009121064525000129, 0.0001214715215000009, 0.0002429746359999957, 2.95485685000008*^-9, -1.067429699999751*^-8, 5.411363500000096*^-9, -7.744311999999193*^-9, 1.6070563499999673*^-8}}, {{-0.00381413189, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.5554190499998677*^-7, 0.00017819979999999895, -1.163822500000009*^-7, -4.760707849986445*^-7, -3.253747499999335*^-7, 0.0001647237000000001, 0.000329118500000003, -1.3082203149982277*^-8, -5.118267970005697*^-7, -8.296168650017213*^-8, -2.989717120000651*^-7, -9.266269365010293*^-7}, {0., -1.9967169049978084*^-6, 0.0004789968500000033, -2.849530749998719*^-6, 2.094292149996263*^-7, -1.2655472500000043*^-6, 0.0004791093000000024, 0.0009628666370000013, -2.3219172031463398*^-6, -1.3336540000000193*^-9, 6.755195000000294*^-10, -2.3226717119975704*^-6, 2.3679905000000037*^-9}, {0., 1.9193309500065148*^-7, -8.922900000002659*^-6, -1.6330307500145302*^-6, 7.8329215003059*^-8, -3.3593547499877197*^-6, -3.19818745000086*^-6, -6.4175151999977995*^-6, -4.172031609073201*^-10, -6.526796991757067*^-9, -8.771686488273644*^-9, 1.0296788000000346*^-8, -5.606365000064908*^-10}, {0., -3.5806690500128635*^-7, -1.077019999997213*^-6, -2.9423075000034604*^-7, -2.1022078500188002*^-7, -3.8076294999999776*^-7, -4.351149899978636*^-7, -8.733044999898792*^-7, 1.3178518500000518*^-9, 1.5945299999978537*^-10, -1.733649999994291*^-11, 1.4621430000003236*^-9, 2.3146349999836986*^-10}, {0., -2.887766904999603*^-6, 0.00026228899999997113, 0.00004483511924999878, -1.5516757849998175*^-6, 0.00009121064525000055, 0.00012147152149999837, 0.00024297463600000176, 2.9548568500004704*^-9, -1.0674296999999152*^-8, 5.411363499999963*^-9, -7.744311999998901*^-9, 1.6070563500000784*^-8}, {0., 5.74813381*^-6, -0.066822277, 0.0000425530615, -1.50365843*^-6, 0.0000869267095, -0.0666595886, -0.133320128, -7.91655937*^-8, 3.17053594*^-7, -1.58456627*^-7, 2.32343424*^-7, -4.86546127*^-7}}}}, {7, 10, 4500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00537824825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0522951235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02224510255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.078844263, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0161263712, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00380263534, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00537824825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00853951217, 0.0115599164, 0.000344087729, 0.0195952157, 0.0053700884, 0.0121017675, 0.0484828134, 0.0013489067, 0.0215796235, 0.00539531847, 0.0121384307, 0.0485561399}, {0., -0.00015476918500000048, -0.00006125569999999858, -0.00003826586450000197, -0.00006672593500000028, -1.7242985000000938*^-6, -9.358750000000582*^-6, -0.000010612935000000668, -6.068849999998904*^-6, -3.303797352500272*^-6, -7.522608290001967*^-7, -7.862349999991636*^-6, -7.619396256001695*^-6}, {0., -0.0004670515850000029, -0.000019973594999999743, -0.0002123063644999812, -0.00036487335000001675, -0.00008780969999994115, -0.000013994267850000736, -0.00005537293139999933, -0.00007907784999999778, -0.00010252624999995685, -0.00008369923500001208, -0.000014034341299999257, -0.00005545317825000291}, {0., 0.001263175414999998, -4.1173134999999685*^-6, 0.0004089718355000001, 0.0008150397500000031, -2.125619400000153*^-6, -2.447400260000246*^-6, -0.000010778221049997655, -2.8387908000001553*^-7, -4.383997999999495*^-6, -1.2133157550003273*^-6, -2.4547125899995313*^-6, -0.00001079284570000143}, {0., -0.000014208889999998975, 0.0001796383000000068, 0.000057080885499993794, -8.326160000000568*^-6, 0.00012199530000001069, -6.8952750000004*^-7, -1.9182565000006057*^-6, -1.9434560000036615*^-8, -4.2470809999986753*^-7, -1.0676040000012272*^-7, -2.421571999999574*^-7, -1.0235156000021704*^-6}, {0., -1.5492660499923835*^-7, 0.0001772103000000011, -1.1532170000000077*^-7, -4.7379341499994225*^-7, -3.2263910000010254*^-7, 0.0001637694999999939, 0.0003272122500000002, -1.3016938999959396*^-8, -5.092462464988666*^-7, -8.254170500004079*^-8, -2.9744467699934505*^-7, -9.219148495014138*^-7}}, {{-0.0522951235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015476918500000048, -0.00006125570000000118, -0.00003826586449999893, -0.00006672593500000115, -1.724298500000148*^-6, -9.35875000000145*^-6, -0.000010612935000001156, -6.0688499999992295*^-6, -3.303797352499638*^-6, -7.522608290000225*^-7, -7.862349999994238*^-6, -7.61939625600061*^-6}, {0., 0.0942797392, 0.113303386, 0.109154211, -0.0129647552, -0.000317017613, 0.115680931, -0.00022640173, 0.11579565, 1.91194705*^-7, 9.14411658*^-7, 0.115794495, 7.25592512*^-7}, {0., -0.0029872334500000014, -0.0003915763400000054, -0.00169770800000002, -0.0021581914000000646, -0.0006090471934999675, -0.00031479856785000213, 1.6575316000000035*^-6, -0.0008750355000000654, -0.0005615220973524404, -0.0005603717058290103, -0.0003150441912999998, 1.166477893999996*^-6}, {0., 0.0073072134499999955, -0.00006444406350000248, 0.0024476935999999984, 0.005001647349999999, -7.574075900000002*^-6, -0.000049826900260000154, 7.125279500000029*^-7, -0.00004903156408000034, -3.469202500000089*^-9, 6.25949026*^-7, -0.000049867162589997884, 6.324139939999998*^-7}, {0., -0.00011282960500000501, 0.002143473000000007, 0.000664217949999997, -0.00005927588000000008, 0.0014056373064999933, -0.0000109460775000032, -3.336404950000002*^-6, -8.922959560001183*^-6, -7.908970249999924*^-8, 1.583064710000001*^-7, -9.159607199996204*^-6, 2.3657204400000107*^-7}, {0., -1.986521605004982*^-6, 0.00047613519999999826, -2.8308091999995472*^-6, 2.0740658499989801*^-7, -1.252972099999998*^-6, 0.000476238599999991, 0.0009570988649999917, -2.3086119389992394*^-6, -1.3235420000000252*^-9, 6.707494999999978*^-10, -2.3095946769970315*^-6, 2.3504815000000174*^-9}}, {{0.02224510255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004670515850000029, -0.00001997359499999931, -0.00021230636449999897, -0.00036487335000001675, -0.00008780969999995503, -0.000013994267850000672, -0.00005537293140000024, -0.00007907785000000505, -0.00010252624999996726, -0.00008369923500002943, -0.000014034341299999122, -0.00005545317825000201}, {0., -0.0029872334500000014, -0.00039157634000000496, -0.00169770800000002, -0.002158191400000042, -0.0006090471934999471, -0.0003147985678500012, 1.6575316000000102*^-6, -0.0008750355000000515, -0.0005615220973524619, -0.0005603717058290361, -0.0003150441912999971, 1.1664778939999952*^-6}, {0., -0.108947328, -0.00306465032, 0.550181759, 0.52017778, 0.580127479, -0.0000398748643, 0.0000856272628, 0.58166393, 0.581592885, 0.581676716, -0.0000407106174, 0.0000839557565}, {0., 0.033935964, -0.000048860623500000114, 0.009366575800000023, 0.019140469899999978, -0.0003874852843999993, 0.000015347472920000003, -0.000030242904954999994, -0.00035023756408001944, -0.00032517364799999443, -0.0003554684757550313, 0.000015332889800000003, -0.000030272071140000003}, {0., -0.00043145300500000046, 0.009618358659999993, 0.0025933134499999885, -0.00029975051000001585, 0.0054815350000000235, -6.33336635*^-6, 1.5903291000000084*^-6, -0.00006267845956003816, -0.00006868355809997638, -0.0000615168453999946, -3.5463866999999984*^-6, 7.164288599999995*^-6}, {0., 1.875783949969729*^-7, -8.831940000002259*^-6, -1.6173092000137796*^-6, 7.525658497716865*^-8, -3.325059099982591*^-6, -3.1666178499992204*^-6, -6.35413140001595*^-6, -1.1119390203159536*^-9, -7.24624648207205*^-9, -9.661704995050865*^-9, 1.0198823000000269*^-8, -5.440995000017189*^-10}}, {{-0.078844263, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001263175414999998, -4.117313499999928*^-6, 0.00040897183549999964, 0.0008150397500000031, -2.125619399999997*^-6, -2.4474002600005304*^-6, -0.000010778221049997233, -2.838790799999935*^-7, -4.383997999998779*^-6, -1.21331575500018*^-6, -2.4547125899998523*^-6, -0.000010792845700002135}, {0., 0.0073072134499999955, -0.0000644440635000007, 0.002447693599999995, 0.005001647350000001, -7.574075900000009*^-6, -0.000049826900260001306, 7.125279500000046*^-7, -0.00004903156408000292, -3.469202499999811*^-9, 6.259490259999999*^-7, -0.00004986716258999907, 6.324139939999999*^-7}, {0., 0.033935964, -0.00004886062350000007, 0.009366575799999999, 0.019140469899999957, -0.0003874852844000243, 0.000015347472920000003, -0.000030242904954999997, -0.0003502375640800359, -0.0003251736479999989, -0.0003554684757550164, 0.0000153328898, -0.000030272071140000003}, {0., -0.122227938, 0.000145877127, -0.0415294686, -0.0831034238, 0.0000550235688, 7.92780052*^-6, -0.0000159762579, -2.36287184*^-6, 0.000010850296, -5.03904849*^-6, 7.97332518*^-6, -0.0000158852086}, {0., 0.0007060809949999951, 0.0011036184365000312, 0.0005247462500000064, 0.0004053873400000005, 0.0006439882156000082, -4.1035076000000214*^-7, -5.118130500000021*^-7, 8.03480100000002*^-8, -5.7885799999996674*^-8, 1.0168019499999964*^-7, -7.445579000000066*^-8, 1.599769999999989*^-7}, {0., -3.554216050017105*^-7, -1.0667635000002895*^-6, -2.915091999996917*^-7, -2.0849341499837797*^-7, -3.769834999999981*^-7, -4.310502600066157*^-7, -8.643710499994794*^-7, 1.3069210000001168*^-9, 1.5810350000052814*^-10, -1.69400000001325*^-11, 1.4497079999994335*^-9, 2.3000050000052731*^-10}}, {{-0.0161263712, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000014208889999998975, 0.00017963829999999726, 0.00005708088549999683, -8.326160000000568*^-6, 0.00012199530000001069, -6.895275000001755*^-7, -1.9182565000018525*^-6, -1.9434560000045932*^-8, -4.2470809999937964*^-7, -1.0676040000006173*^-7, -2.421571999996694*^-7, -1.0235156000029666*^-6}, {0., -0.00011282960500000327, 0.002143473000000007, 0.000664217949999997, -0.00005927588000000008, 0.0014056373064999998, -0.000010946077500004203, -3.336404950000002*^-6, -8.922959560002386*^-6, -7.908970249999981*^-8, 1.5830647100000043*^-7, -9.159607199993314*^-6, 2.3657204400000033*^-7}, {0., -0.0004314530049999987, 0.009618358660000006, 0.0025933134499999677, -0.0002997505100000297, 0.005481535000000037, -6.333366349999997*^-6, 1.5903291000000016*^-6, -0.00006267845956003937, -0.00006868355809996896, -0.00006151684540001146, -3.5463867*^-6, 7.164288599999999*^-6}, {0., 0.0007060809949999969, 0.0011036184365000225, 0.0005247462500000029, 0.0004053873400000005, 0.0006439882156000055, -4.1035076000000214*^-7, -5.118130500000038*^-7, 8.03480100000002*^-8, -5.788579999999837*^-8, 1.0168019499999964*^-7, -7.44557900000015*^-8, 1.599769999999989*^-7}, {0., 0.00849619901, -0.305099563, -0.0968462599, 0.00488368502, -0.1985434, 0.000154445155, 0.000210467513, -8.27808088*^-6, 0.0000328161162, -0.0000165673092, 0.0000246062144, -0.0000492103688}, {0., -2.860436605000218*^-6, 0.0002604914500000041, 0.0000445224907999975, -1.5363184150000377*^-6, 0.00009057044089999988, 0.00012066487249999536, 0.00024136124349999344, 2.9268410000000754*^-9, -1.0572246500000256*^-8, 5.359845000001082*^-9, -7.670126999999404*^-9, 1.591705049999793*^-8}}, {{-0.00380263534, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.5492660499893257*^-7, 0.0001772102999999985, -1.15321699999994*^-7, -4.737934149994655*^-7, -3.226391000000009*^-7, 0.0001637694999999965, 0.00032721224999999673, -1.301693899999519*^-8, -5.092462464981184*^-7, -8.254170500007416*^-8, -2.974446769990133*^-7, -9.219148495026586*^-7}, {0., -1.9865216050046763*^-6, 0.00047613519999999826, -2.83080920000095*^-6, 2.0740658499950743*^-7, -1.2529721000000048*^-6, 0.000476238599999991, 0.0009570988649999957, -2.30861193899895*^-6, -1.323542000000012*^-9, 6.707494999999845*^-10, -2.309594676994098*^-6, 2.3504814999999644*^-9}, {0., 1.8757839499727869*^-7, -8.831940000002692*^-6, -1.6173092000082434*^-6, 7.525658496376764*^-8, -3.3250591000011376*^-6, -3.166617850000152*^-6, -6.354131400011566*^-6, -1.1119390408431684*^-9, -7.246246491732222*^-9, -9.661704991614783*^-9, 1.019882299999999*^-8, -5.440994999995484*^-10}, {0., -3.5542160500140474*^-7, -1.066763500002065*^-6, -2.9150920000109437*^-7, -2.084934149979012*^-7, -3.769834999999981*^-7, -4.3105026000546376*^-7, -8.643710500033707*^-7, 1.3069210000001102*^-9, 1.5810350000076636*^-10, -1.6940000000039855*^-11, 1.4497079999991556*^-9, 2.3000050000100377*^-10}, {0., -2.860436604999912*^-6, 0.00026049145000001106, 0.000044522490799996095, -1.5363184149999945*^-6, 0.00009057044089999522, 0.00012066487249999636, 0.00024136124349999122, 2.926840999999857*^-9, -1.0572246500000865*^-8, 5.359845000001598*^-9, -7.670126999999682*^-9, 1.5917050499996712*^-8}, {0., 5.72684321*^-6, -0.0666143389, 0.0000422556184, -1.48751317*^-6, 0.0000863141182, -0.0664515595, -0.132904066, -7.8776122*^-8, 3.15492493*^-7, -1.5767659*^-7, 2.31189354*^-7, -4.84170301*^-7}}}}, {7, 10, 4600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053681683, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052173308, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0221121137, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.078639897, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01606991375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.003791392685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053681683, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00852968109, 0.0115342431, 0.000346463515, 0.0195574619, 0.00535814209, 0.0120747474, 0.0483743105, 0.00134588065, 0.0215312222, 0.005383216, 0.0121112056, 0.0484472269}, {0., -0.00015389659500000125, -0.00006107504999999791, -0.00003799225750000107, -0.00006623252999999989, -1.7124070000002032*^-6, -9.307699999995533*^-6, -0.000010552464000002716, -6.0388250000056876*^-6, -3.2890050634993717*^-6, -7.492578034997326*^-7, -7.823800000000825*^-6, -7.584267205499189*^-6}, {0., -0.00046341004500000116, -0.000019840249999999353, -0.00021067775749999962, -0.000362069949999988, -0.00008720754499996763, -0.000013920582950000547, -0.00005508323425000042, -0.00007853982500000134, -0.00010186410000001533, -0.0000831370000000109, -0.000013960344149999702, -0.00005516265664999913}, {0., 0.0012577809550000027, -4.09092899999951*^-6, 0.00040717724250000087, 0.0008114612000000021, -2.1120576500002244*^-6, -2.4356478149998454*^-6, -0.00001072709790000297, -2.828650549999704*^-7, -4.3631849499986226*^-6, -1.2079017899998668*^-6, -2.442868604999598*^-6, -0.000010741589499999675}, {0., -0.000014093544999999735, 0.00017848945000001337, 0.000056730792499994076, -8.256855000000375*^-6, 0.00012122845499999702, -6.841525000001451*^-7, -1.9047545000029761*^-6, -1.9405580000053886*^-8, -4.2247604999939175*^-7, -1.0627904999992818*^-7, -2.4086779999950255*^-7, -1.0181848999999531*^-6}, {0., -1.5432813499936477*^-7, 0.00017624509999999982, -1.1429149999999321*^-7, -4.715279150004013*^-7, -3.199793500002746*^-7, 0.00016283895000000076, 0.00032535245000001045, -1.2957127099982564*^-8, -5.066839314991201*^-7, -8.213761299970805*^-8, -2.9598113199947183*^-7, -9.17325028000971*^-7}}, {{-0.052173308, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015389659499999864, -0.00006107505000000051, -0.00003799225749999798, -0.00006623252999999989, -1.712407000000176*^-6, -9.307699999994666*^-6, -0.000010552464000002093, -6.03882500000276*^-6, -3.289005063500036*^-6, -7.492578034998774*^-7, -7.823800000003427*^-6, -7.5842672054987625*^-6}, {0., 0.0940907381, 0.113005937, 0.108885848, -0.0128905449, -0.000314911256, 0.11537509, -0.000225056872, 0.115489123, 1.88510127*^-7, 9.05785607*^-7, 0.115487978, 7.19634411*^-7}, {0., -0.0029635408999999988, -0.00038896506000000324, -0.0016849525000000032, -0.0021408005499999883, -0.0006045983719999981, -0.0003129578329499998, 1.6429167499999915*^-6, -0.0008692330000000248, -0.0005575497550635022, -0.0005564098928035333, -0.0003132006441500012, 1.1566277444999975*^-6}, {0., 0.0072737220500000005, -0.00006404622900000134, 0.002436463450000006, 0.004978593099999998, -7.504168150000005*^-6, -0.00004956114781499727, 7.066666000000029*^-7, -0.00004877310505500052, -4.209413500000211*^-9, 6.201103015000002*^-7, -0.000049600718605002204, 6.272939444999993*^-7}, {0., -0.00011188635000000235, 0.002129384499999998, 0.0006599220500000044, -0.0000587503099999994, 0.0013964146279999978, -0.000010874852500001016, -3.3049949500000002*^-6, -8.871060580000079*^-6, -7.849036350000022*^-8, 1.567477464999992*^-7, -9.105117799999292*^-6, 2.344191944999991*^-7}, {0., -1.97657813499778*^-6, 0.00047334479999999735, -2.813029999995152*^-6, 2.054720849997415*^-7, -1.240764850000007*^-6, 0.00047343975000000565, 0.0009514754360000072, -2.2953021270994066*^-6, -1.3136939999999564*^-9, 6.660970000000218*^-10, -2.296531132003611*^-6, 2.333423500000026*^-9}}, {{0.0221121137, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00046341004499999856, -0.000019840249999999136, -0.00021067775749999653, -0.00036206995000000707, -0.00008720754499998672, -0.000013920582950000503, -0.00005508323424999878, -0.00007853982500001923, -0.00010186409999999799, -0.00008313699999999875, -0.000013960344149999658, -0.000055162656649999225}, {0., -0.0029635408999999988, -0.000388965060000003, -0.0016849524999999962, -0.0021408005499999718, -0.000604598372000012, -0.00031295783295000323, 1.6429167499999915*^-6, -0.0008692330000000109, -0.0005575497550635259, -0.0005564098928035514, -0.00031320064415000376, 1.1566277444999986*^-6}, {0., -0.108222622, -0.00304161688, 0.548033806, 0.518237234, 0.57777252, -0.0000396103341, 0.0000850414685, 0.57929671, 0.579226149, 0.579309413, -0.0000404377117, 0.0000833867133}, {0., 0.033767663, -0.000048347294000000116, 0.009318061200000036, 0.019040491500000013, -0.0003846440676499808, 0.000015262945455000003, -0.000030077921775, -0.00034774110505500413, -0.00032281408495001376, -0.0003529430717900349, 0.00001524853894, -0.000030106734825}, {0., -0.00042752030000000035, 0.009551784940000002, 0.0025748947500000147, -0.00029702275500000184, 0.005442001500000002, -6.28257294999999*^-6, 1.5943792500000147*^-6, -0.00006218806058001807, -0.00006815152605003724, -0.00006103460905001121, -3.522167400000001*^-6, 7.1151907499999955*^-6}, {0., 1.8402186500434175*^-7, -8.743710000001792*^-6, -1.6020299999594962*^-6, 7.242208500229239*^-8, -3.2909043500101653*^-6, -3.135932950003306*^-6, -6.292734249999099*^-6, -1.802127106174987*^-9, -7.483931509301248*^-9, -1.0542613036421056*^-8, 1.0103667999999056*^-8, -5.283280000005709*^-10}}, {{-0.078639897, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012577809550000053, -4.09092899999932*^-6, 0.0004071772425000005, 0.0008114612000000038, -2.1120576500000855*^-6, -2.4356478149998445*^-6, -0.000010727097900002647, -2.828650549999579*^-7, -4.363184949998308*^-6, -1.20790178999991*^-6, -2.4428686049996276*^-6, -0.000010741589499999038}, {0., 0.0072737220500000005, -0.00006404622900000462, 0.0024364634500000024, 0.0049785931, -7.504168150000002*^-6, -0.00004956114781499987, 7.066666000000012*^-7, -0.000048773105055001376, -4.209413499999801*^-9, 6.201103015000002*^-7, -0.00004960071860499876, 6.272939444999995*^-7}, {0., 0.033767663, -0.00004834729400000014, 0.00931806120000006, 0.019040491500000034, -0.00038464406764998627, 0.000015262945455, -0.000030077921775, -0.00034774110505497724, -0.0003228140849499961, -0.00035294307179001283, 0.00001524853894, -0.000030106734825}, {0., -0.122035552, 0.000145103458, -0.0414632284, -0.082970677, 0.0000547021353, 7.88629563*^-6, -0.0000158922042, -2.35178989*^-6, 0.0000107921699, -5.01385642*^-6, 7.93143721*^-6, -0.000015801921}, {0., 0.000702656200000003, 0.001096668771000009, 0.0005215719499999938, 0.00040329834500000324, 0.0006397299323499944, -4.0663031499999197*^-7, -5.07159899999993*^-7, 7.954296499999973*^-8, -5.74469000000008*^-8, 1.0068081000000021*^-7, -7.378255500000039*^-8, 1.5853549999999902*^-7}, {0., -3.52478134997763*^-7, -1.0567790000026722*^-6, -2.888299999991446*^-7, -2.068279149964395*^-7, -3.733139999999969*^-7, -4.270978150033855*^-7, -8.568978999978771*^-7, 1.2962878999999781*^-9, 1.5681850000039314*^-10, -1.655800000000411*^-11, 1.437623000000766*^-9, 2.286219999993914*^-10}}, {{-0.01606991375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000014093544999999735, 0.0001784894500000177, 0.000056730792499997166, -8.256855000001243*^-6, 0.00012122845499999181, -6.841525000004026*^-7, -1.9047545000046295*^-6, -1.9405580000005605*^-8, -4.224760499996899*^-7, -1.0627904999983839*^-7, -2.4086779999970415*^-7, -1.0181849000000243*^-6}, {0., -0.00011188634999999975, 0.0021293845000000117, 0.0006599220500000044, -0.0000587503099999994, 0.0013964146279999978, -0.000010874852500002141, -3.3049949500000002*^-6, -8.871060579999923*^-6, -7.84903634999998*^-8, 1.5674774649999915*^-7, -9.105117800001228*^-6, 2.344191945000001*^-7}, {0., -0.00042752029999999774, 0.009551784940000009, 0.002574894750000001, -0.0002970227549999871, 0.0054420015000000155, -6.282572949999993*^-6, 1.5943792500000147*^-6, -0.00006218806058000403, -0.00006815152605005315, -0.00006103460904999247, -3.522167400000001*^-6, 7.115190749999999*^-6}, {0., 0.0007026562000000056, 0.0010966687710000122, 0.0005215719499999973, 0.0004032983450000041, 0.00063972993235, -4.066303149999928*^-7, -5.071598999999913*^-7, 7.954296499999994*^-8, -5.744689999999995*^-8, 1.0068080999999936*^-7, -7.378255500000124*^-8, 1.5853549999999902*^-7}, {0., 0.0084446716, -0.303986305, -0.0965003475, 0.00485260251, -0.197820692, 0.000153450705, 0.000209078509, -8.22787884*^-6, 0.0000326160521, -0.0000164667819, 0.0000244562356, -0.0000489104302}, {0., -2.8338931350003658*^-6, 0.00025874180000001745, 0.000044218119999999374, -1.5214029149998692*^-6, 0.00008994659564999947, 0.00011987919749999881, 0.00023978924549999947, 2.8996278999997204*^-9, -1.0473131500000415*^-8, 5.3097369999999584*^-9, -7.598082000000575*^-9, 1.5767921999999333*^-8}}, {{-0.003791392685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.543281349996803*^-7, 0.00017624509999999722, -1.1429149999997966*^-7, -4.715279150000612*^-7, -3.199793500003288*^-7, 0.00016283895000000163, 0.0003253524500000035, -1.2957127099987725*^-8, -5.066839314990523*^-7, -8.213761299976155*^-8, -2.959811319994121*^-7, -9.173250280006262*^-7}, {0., -1.976578134998963*^-6, 0.00047334479999999735, -2.8130299999928887*^-6, 2.0547208500008157*^-7, -1.2407648499999935*^-6, 0.00047343975000000565, 0.0009514754360000065, -2.295302127100496*^-6, -1.3136939999999697*^-9, 6.660970000000483*^-10, -2.296531132005286*^-6, 2.333423500000026*^-9}, {0., 1.8402186500315887*^-7, -8.743710000002009*^-6, -1.6020299999364163*^-6, 7.242208499569358*^-8, -3.290904350028434*^-6, -3.1359329499998808*^-6, -6.292734250000739*^-6, -1.8021271142032447*^-9, -7.483931530050114*^-9, -1.0542613060327*^-8, 1.0103667999997759*^-8, -5.28328000001365*^-10}, {0., -3.5247813499894587*^-7, -1.0567789999993925*^-6, -2.8883000000035075*^-7, -2.0682791499609943*^-7, -3.7331400000000027*^-7, -4.2709781500078427*^-7, -8.568979000016701*^-7, 1.2962878999998987*^-9, 1.5681850000044608*^-10, -1.655800000013646*^-11, 1.437623000001163*^-9, 2.286219999985973*^-10}, {0., -2.8338931350006813*^-6, 0.00025874180000001745, 0.00004421812000000164, -1.5214029149999628*^-6, 0.00008994659564999508, 0.00011987919749999994, 0.0002397892455000046, 2.899627899999641*^-9, -1.0473131500000362*^-8, 5.309737000000673*^-9, -7.598082000000178*^-9, 1.576792199999854*^-8}, {0., 5.70595627*^-6, -0.0664110476, 0.00004196606, -1.47184417*^-6, 0.0000857178087, -0.0662481837, -0.132497309, -7.83957458*^-8, 3.13967863*^-7, -1.56914774*^-7, 2.30062264*^-7, -4.81849944*^-7}}}}, {7, 10, 4700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053582786, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0520539545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02198244815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.078439787, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0160147395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00378039298, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053582786, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00851999365, 0.0115090889, 0.000348772214, 0.0195204371, 0.00534643743, 0.0120482747, 0.0482680077, 0.001342916, 0.021483803, 0.00537135909, 0.0120845328, 0.0483405238}, {0., -0.00015304527499999943, -0.00006089845000000621, -0.000037726106999994014, -0.00006575166499999969, -1.7008144999999851*^-6, -9.257849999999568*^-6, -0.000010493493999999418, -6.009999999993798*^-6, -3.274605666499675*^-6, -7.46311932999962*^-7, -7.785899999994406*^-6, -7.549867626998421*^-6}, {0., -0.00045986487500000034, -0.00001971040000000061, -0.0002090916070000004, -0.00035933955000000406, -0.00008662121499997122, -0.000013848649899999726, -0.00005480034674999777, -0.0000780154999999727, -0.0001012194999999716, -0.00008258904500002551, -0.000013888026600000184, -0.000054879000099999084}, {0., 0.0012525046750000018, -4.065230000000242*^-6, 0.00040542214299999976, 0.0008079613500000041, -2.0988379499998703*^-6, -2.4241347400004443*^-6, -0.000010677231750000163, -2.8186752500001635*^-7, -4.3428647000002836*^-6, -1.202602534999957*^-6, -2.431319170000465*^-6, -0.000010691500599998869}, {0., -0.00001398131000000108, 0.00017736904999998693, 0.00005638939299999757, -8.189399999999729*^-6, 0.00012048128500000144, -6.788380000000897*^-7, -1.8916394999992194*^-6, -1.9370919999979403*^-8, -4.2034009999983166*^-7, -1.0580444999990148*^-7, -2.395494500005671*^-7, -1.0130124000012311*^-6}, {0., -1.5374398500021017*^-7, 0.00017530325000000152, -1.13290200000024*^-7, -4.693361099996615*^-7, -3.173911999999288*^-7, 0.0001619310499999943, 0.000323538250000005, -1.2897967349985755*^-8, -5.041890495000413*^-7, -8.173481049976904*^-8, -2.9453048350046596*^-7, -9.128086909983939*^-7}}, {{-0.0520539545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015304527499999856, -0.00006089845000000361, -0.00003772610699999629, -0.00006575166500000056, -1.7008144999998767*^-6, -9.257849999999568*^-6, -0.000010493494000000936, -6.009999999994015*^-6, -3.2746056664988837*^-6, -7.463119330000829*^-7, -7.785899999991804*^-6, -7.549867626997081*^-6}, {0., 0.0939053689, 0.112714747, 0.108623026, -0.0128181354, -0.000312858941, 0.115075701, -0.000223745112, 0.115189065, 1.85911333*^-7, 8.97403866*^-7, 0.11518793, 7.13835254*^-7}, {0., -0.0029404774499999994, -0.0003864213950000024, -0.001672533499999962, -0.002123873800000009, -0.0006002675294999871, -0.0003111621998999997, 1.6287037500000055*^-6, -0.0008635799999999749, -0.0005536824556665043, -0.0005525512019330381, -0.0003114025765999976, 1.1470431229999975*^-6}, {0., 0.007240978000000002, -0.00006365862999999966, 0.0024254840499999993, 0.0049560546000000025, -7.436213450000003*^-6, -0.000049301384739998433, 7.009612499999996*^-7, -0.000048520522524997544, -4.919916499999717*^-9, 6.144361269999999*^-7, -0.000049340769169996425, 6.22309273*^-7}, {0., -0.00011096898499999685, 0.002115654999999994, 0.000655735399999996, -0.00005823918999999997, 0.0013874284704999962, -0.000010805738000004358, -3.27447029999999*^-6, -8.820535919997924*^-6, -7.790601650000306*^-8, 1.5523396699999903*^-7, -9.051999449995702*^-6, 2.3232627299999851*^-7}, {0., -1.966928984998852*^-6, 0.00047062284999999787, -2.7955071999995354*^-6, 2.0361389000018437*^-7, -1.228906700000002*^-6, 0.0004707094499999953, 0.0009459900559999901, -2.282987967349047*^-6, -1.304097000000004*^-9, 6.615579999999943*^-10, -2.2839804834960497*^-6, 2.316794999999978*^-9}}, {{0.02198244815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00045986487499999947, -0.000019710400000000176, -0.00020909160700000962, -0.0003593395500000266, -0.0000866212149999903, -0.0000138486498999996, -0.00005480034674999745, -0.00007801549999995904, -0.00010121949999998721, -0.00008258904500003938, -0.000013888026600000075, -0.0000548790001000006}, {0., -0.0029404774499999994, -0.00038642139500000283, -0.0016725334999999827, -0.002123873800000002, -0.0006002675294999729, -0.00031116219990000304, 1.6287037499999987*^-6, -0.0008635799999999541, -0.0005536824556665068, -0.0005525512019330401, -0.0003114025765999992, 1.1470431229999988*^-6}, {0., -0.107516707, -0.00301920821, 0.545936412, 0.516341853, 0.575473504, -0.0000393526002, 0.0000844708935, 0.57698577, 0.576915681, 0.576998391, -0.0000401718468, 0.0000828324002}, {0., 0.0336033035, -0.00004784888000000018, 0.009270681000000034, 0.01894286019999998, -0.000381878277949994, 0.00001518045139, -0.000029916892345000005, -0.00034531102252499543, -0.0003205167147000146, -0.00035048437753503104, 0.000015166215980000001, -0.000029945363105000005}, {0., -0.00042369833499999576, 0.00948696360500001, 0.0025569611000000048, -0.00029437110000000207, 0.0054035150000000115, -6.2331703999999975*^-6, 1.598186749999993*^-6, -0.00006171153591997647, -0.00006763499010000799, -0.000060565119450020445, -3.4985781499999996*^-6, 7.0673713999999965*^-6}, {0., 1.8027101500477196*^-7, -8.65799500000125*^-6, -1.586507200018338*^-6, 6.981388997190502*^-8, -3.258006199999527*^-6, -3.106149900004851*^-6, -6.2329467499927516*^-6, -2.4879673420340233*^-9, -8.239049522389509*^-9, -1.0914810536421056*^-8, 1.0011266500001029*^-8, -5.131910000007187*^-10}}, {{-0.078439787, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012525046750000027, -4.065230000000093*^-6, 0.00040542214300000096, 0.0008079613500000023, -2.098837950000043*^-6, -2.4241347400004096*^-6, -0.000010677231750001737, -2.8186752500005807*^-7, -4.342864700000032*^-6, -1.2026025349998193*^-6, -2.4313191700001124*^-6, -0.000010691500599999126}, {0., 0.007240978000000002, -0.00006365862999999777, 0.0024254840500000027, 0.0049560546000000025, -7.436213450000013*^-6, -0.0000493013847399984, 7.009612499999979*^-7, -0.00004852052252499878, -4.919916499999863*^-9, 6.144361269999999*^-7, -0.00004934076916999347, 6.223092730000005*^-7}, {0., 0.0336033035, -0.000047848880000000244, 0.009270681000000058, 0.018942860199999967, -0.0003818782779499985, 0.00001518045139, -0.000029916892345000002, -0.0003453110225249967, -0.0003205167147000143, -0.000350484377535043, 0.00001516621598, -0.000029945363105000005}, {0., -0.121846515, 0.00014434826, -0.041398149, -0.0828402584, 0.0000543885559, 7.84576948*^-6, -0.0000158101365, -2.34095495*^-6, 0.0000107354294, -4.98924493*^-6, 7.89053834*^-6, -0.0000157205988}, {0., 0.0006993109650000025, 0.001089895869999996, 0.0005184770999999977, 0.0004012580499999996, 0.0006355812220499996, -4.030137399999988*^-7, -5.026377500000025*^-7, 7.876125499999973*^-8, -5.701905000000075*^-8, 9.971026499999952*^-8, -7.312806999999805*^-8, 1.571339000000003*^-7}, {0., -3.497289850007541*^-7, -1.0470799999967584*^-6, -2.86207199997767*^-7, -2.051361099971713*^-7, -3.697496499999902*^-7, -4.231847400004707*^-7, -8.489317499943416*^-7, 1.2859376500000197*^-9, 1.555504999997904*^-10, -1.6195499999986164*^-11, 1.4258564999997332*^-9, 2.2725900000079987*^-10}}, {{-0.0160147395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001398131000000108, 0.00017736904999999647, 0.00005638939299999529, -8.189399999998861*^-6, 0.00012048128499999623, -6.788379999997374*^-7, -1.8916394999984876*^-6, -1.9370919999983638*^-8, -4.2034009999948607*^-7, -1.0580444999991334*^-7, -2.395494500002232*^-7, -1.0130124000022611*^-6}, {0., -0.00011096898499999425, 0.002115654999999994, 0.000655735399999996, -0.00005823918999999997, 0.0013874284704999966, -0.000010805738000004006, -3.27447029999999*^-6, -8.820535919995542*^-6, -7.790601650000151*^-8, 1.5523396699999961*^-7, -9.05199944999796*^-6, 2.3232627299999978*^-7}, {0., -0.00042369833499999315, 0.009486963605000003, 0.002556961099999977, -0.00029437110000002376, 0.005403515000000025, -6.233170399999994*^-6, 1.5981867499999998*^-6, -0.0000617115359199949, -0.00006763499009998508, -0.00006056511945001786, -3.4985781500000013*^-6, 7.067371399999993*^-6}, {0., 0.0006993109650000051, 0.0010898958699999872, 0.0005184771000000012, 0.00040125804999999876, 0.0006355812220500041, -4.030137399999929*^-7, -5.026377500000008*^-7, 7.876125499999995*^-8, -5.70190500000016*^-8, 9.971026499999909*^-8, -7.312806999999805*^-8, 1.571339000000003*^-7}, {0., 0.00839443907, -0.302898662, -0.0961623532, 0.0048223052, -0.197114602, 0.000152481476, 0.000207724979, -8.17892816*^-6, 0.0000324209802, -0.0000163687611, 0.0000243099989, -0.0000486179752}, {0., -2.808098985000464*^-6, 0.0002570368499999892, 0.00004392159279999654, -1.5069211100000992*^-6, 0.00008933949380000003, 0.00011911356199999917, 0.00023825801049999484, 2.873182649999505*^-9, -1.0376749500001064*^-8, 5.261139499999828*^-9, -7.528083499999032*^-9, 1.5623009000002422*^-8}}, {{-0.00378039298, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.5374398500047487*^-7, 0.00017530325000000065, -1.1329020000003416*^-7, -4.693361100004123*^-7, -3.173912000000237*^-7, 0.00016193104999999777, 0.00032353825000000155, -1.2897967349972256*^-8, -5.041890495001422*^-7, -8.17348104996396*^-8, -2.945304835005186*^-7, -9.128086909983291*^-7}, {0., -1.9669289849991167*^-6, 0.00047062284999999787, -2.7955071999971604*^-6, 2.0361389000030095*^-7, -1.228906700000002*^-6, 0.0004707094499999953, 0.0009459900559999951, -2.282987967346106*^-6, -1.3040969999999908*^-9, 6.615579999999943*^-10, -2.2839804834987043*^-6, 2.3167950000000043*^-9}, {0., 1.8027101500450726*^-7, -8.657995000000817*^-6, -1.5865072000020852*^-6, 6.98138899468681*^-8, -3.258006199990948*^-6, -3.106149900001507*^-6, -6.23294674999307*^-6, -2.487967332154284*^-9, -8.23904949820431*^-9, -1.0914810555373577*^-8, 1.0011266500002604*^-8, -5.131910000037362*^-10}, {0., -3.497289850010188*^-7, -1.0470799999986422*^-6, -2.8620719999886135*^-7, -2.0513610999445264*^-7, -3.697496499999936*^-7, -4.231847400005054*^-7, -8.489317499997067*^-7, 1.2859376499999668*^-9, 1.5555049999965806*^-10, -1.6195500000144983*^-11, 1.4258564999996141*^-9, 2.2725900000117045*^-10}, {0., -2.8080989850007287*^-6, 0.00025703684999997534, 0.00004392159279999891, -1.5069211099999827*^-6, 0.00008933949379999473, 0.00011911356199999882, 0.00023825801050000105, 2.8731826499994522*^-9, -1.037674950000035*^-8, 5.261139500000516*^-9, -7.528083499999151*^-9, 1.5623009000002792*^-8}, {0., 5.68545797*^-6, -0.0662122017, 0.0000416840144, -1.45662778*^-6, 0.0000851370124, -0.0660492593, -0.132099456, -7.80240653*^-8, 3.12478099*^-7, -1.56170379*^-7, 2.28960967*^-7, -4.79582618*^-7}}}}, {7, 10, 4800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00534857165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.051936963, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0218559555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.078243756, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0159607928, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00376962599, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00534857165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0085104451, 0.0114844324, 0.000351016966, 0.0194841122, 0.00533496456, 0.0120223272, 0.0481638148, 0.00134001024, 0.0214373256, 0.0053597377, 0.0120583898, 0.0482359402}, {0., -0.00015221479999999454, -0.00006072520000000026, -0.00003746598299999432, -0.00006528278000000019, -1.6895204999996315*^-6, -9.209100000004411*^-6, -0.00001043586650000306, -5.981619999997911*^-6, -3.260446959000914*^-6, -7.434273209999776*^-7, -7.749899999992538*^-6, -7.516293816500729*^-6}, {0., -0.0004564104499999999, -0.000019583805000000136, -0.00020754698300001762, -0.0003566796000000205, -0.00008604977999998598, -0.000013778474799999745, -0.00005452401725000312, -0.0000775046200000018, -0.00010059029999998081, -0.00008205534999999875, -0.000013817400699999568, -0.00005460196900000063}, {0., 0.001247340949999995, -4.0401594999999135*^-6, 0.0004037047169999988, 0.0008045368499999955, -2.0859500999997407*^-6, -2.4129395999999076*^-6, -0.000010628366050002572, -2.808867099999564*^-7, -4.322956700000341*^-6, -1.1974205149997693*^-6, -2.419992609999728*^-6, -0.000010642622099999015}, {0., -0.00001387203000000059, 0.0001762767999999859, 0.000056056417000002745, -8.12373000000019*^-6, 0.00011975172000000534, -6.73808500000156*^-7, -1.878799500002143*^-6, -1.9338845000000164*^-8, -4.1818745000118805*^-7, -1.0534324999981074*^-7, -2.3831749999975295*^-7, -1.0079172499992036*^-6}, {0., -1.5316204999962672*^-7, 0.00017438364999999845, -1.12316450000005*^-7, -4.671790100005249*^-7, -3.1487609999980207*^-7, 0.00016104460000000015, 0.00032176685000000205, -1.2839646849968963*^-8, -5.017608504998952*^-7, -8.13436734997501*^-8, -2.9309217699972534*^-7, -9.084169800012888*^-7}}, {{-0.051936963, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015221479999999454, -0.00006072520000000286, -0.000037465982999995375, -0.00006528278000000019, -1.6895204999994688*^-6, -9.209100000003544*^-6, -0.000010435866500003305, -5.9816200000005135*^-6, -3.2604469590007817*^-6, -7.434273209998635*^-7, -7.749899999992538*^-6, -7.516293816501457*^-6}, {0., 0.0937234875, 0.112429555, 0.108365516, -0.0127474466, -0.000310858189, 0.114782494, -0.000222464967, 0.114895205, 1.83393918*^-7, 8.89254642*^-7, 0.114894081, 7.08187633*^-7}, {0., -0.0029180128999999957, -0.00038394215499999826, -0.0016604350000000156, -0.0021073902000000033, -0.0005960489054999685, -0.0003094093247999962, 1.6148732500000023*^-6, -0.0008580690000000168, -0.0005499141969589894, -0.0005487926273210486, -0.00030964815069999696, 1.1377114834999972*^-6}, {0., 0.007208949300000003, -0.00006328035949999771, 0.0024147449499999987, 0.0049340100000000026, -7.370118100000003*^-6, -0.0000490475895999967, 6.95404949999998*^-7, -0.00004827332170999861, -5.60235900000019*^-9, 6.08918589*^-7, -0.00004908679260999469, 6.174536834999987*^-7}, {0., -0.00011007607999999683, 0.0021022699999999894, 0.0006516533500000032, -0.0000577418449999997, 0.0013786660945000057, -0.000010738158499999358, -3.244787549999998*^-6, -8.770913845001915*^-6, -7.733605900000056*^-8, 1.5376302899999973*^-7, -9.000667499999054*^-6, 2.3029038350000068*^-7}, {0., -1.957417049995787*^-6, 0.0004679663499999945, -2.7780674499988226*^-6, 2.017709899996917*^-7, -1.2173805999999944*^-6, 0.00046804494999999613, 0.0009406359835000128, -2.2706696468486875*^-6, -1.2947404999999712*^-9, 6.571269999999881*^-10, -2.2719421769951637*^-6, 2.3005760000000388*^-9}}, {{0.0218559555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004564104499999999, -0.00001958380499999992, -0.00020754698299999786, -0.0003566796000000136, -0.00008604977999996386, -0.000013778474799999545, -0.00005452401725000375, -0.00007750462000001828, -0.00010059029999998081, -0.00008205535000000959, -0.000013817400699999392, -0.00005460196899999964}, {0., -0.0029180128999999957, -0.0003839421549999972, -0.0016604350000000156, -0.002107390199999998, -0.0005960489054999722, -0.000309409324799996, 1.6148732499999955*^-6, -0.0008580689999999891, -0.0005499141969589634, -0.0005487926273210318, -0.0003096481506999968, 1.1377114835000001*^-6}, {0., -0.106828717, -0.00299739469, 0.543887346, 0.514489655, 0.573227949, -0.0000391013504, 0.0000839148345, 0.574728612, 0.574658983, 0.574741154, -0.0000399126986, 0.000082292138}, {0., 0.033442713, -0.00004736465950000005, 0.009224385349999975, 0.018847473700000006, -0.00037918424009997145, 0.00001509990066, -0.000029759641944999996, -0.00034294332170999546, -0.0003182795066999979, -0.00034808940551499343, 0.000015085831195, -0.000029787780855000002}, {0., -0.0004199813299999959, 0.009423814345000003, 0.0025394889000000184, -0.0002917931800000221, 0.005366025500000024, -6.1850913*^-6, 1.6017677499999955*^-6, -0.00006124741384501128, -0.00006713183745000068, -0.00006010893325000817, -3.4755896000000006*^-6, 7.0207713000000045*^-6}, {0., 1.7683295000493866*^-7, -8.574755000004264*^-6, -1.5720674499813518*^-6, 6.692099001116978*^-8, -3.226006100006194*^-6, -3.077224800002165*^-6, -6.1749172499819815*^-6, -2.66964684203402*^-9, -9.010850479966626*^-9, -1.1778673522280086*^-8, 9.921472999998156*^-9, -4.986799999985845*^-10}}, {{-0.078243756, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001247340949999995, -4.0401595000003065*^-6, 0.00040370471699999774, 0.000804536849999999, -2.0859500999997373*^-6, -2.4129395999996153*^-6, -0.000010628366050001448, -2.808867099999852*^-7, -4.322956699999783*^-6, -1.1974205149996482*^-6, -2.4199926099994357*^-6, -0.000010642622099998195}, {0., 0.007208949300000003, -0.0000632803594999981, 0.0024147449499999987, 0.004934010000000001, -7.3701181*^-6, -0.00004904758959999728, 6.95404949999998*^-7, -0.00004827332171000037, -5.602359000000203*^-9, 6.08918589*^-7, -0.00004908679260999527, 6.17453683499999*^-7}, {0., 0.033442713, -0.00004736465950000001, 0.009224385349999975, 0.018847473700000006, -0.0003791842400999723, 0.00001509990066, -0.000029759641944999996, -0.00034294332170997643, -0.00031827950669999217, -0.00034808940551500633, 0.000015085831195, -0.000029787780855}, {0., -0.121660701, 0.000143610719, -0.0413341867, -0.0827120804, 0.0000540824802, 7.8061792*^-6, -0.0000157299679, -2.33035658*^-6, 0.0000106800134, -4.96518897*^-6, 7.85058522*^-6, -0.0000156411558}, {0., 0.0006960411699999981, 0.0010832916405000004, 0.0005154572499999968, 0.0003992643699999975, 0.0006315357598999927, -3.994961000000093*^-7, -4.98239550000002*^-7, 7.800184500000059*^-8, -5.660175000000192*^-8, 9.876708499999973*^-8, -7.249130999999806*^-8, 1.5577035000000135*^-7}, {0., -3.471670500037455*^-7, -1.037659500005561*^-6, -2.8371745000236906*^-7, -2.035290100019085*^-7, -3.6628519999999226*^-7, -4.1948960000093294*^-7, -8.415160499958274*^-7, 1.2758531500000195*^-9, 1.5429950000004345*^-10, -1.5838500000146987*^-11, 1.414398000000334*^-9, 2.259199999998602*^-10}}, {{-0.0159607928, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00001387203000000059, 0.0001762767999999972, 0.00005605641700000169, -8.12373000000019*^-6, 0.0001197517199999997, -6.738085000001018*^-7, -1.8787995000012214*^-6, -1.933884499999254*^-8, -4.181874500019944*^-7, -1.0534324999984801*^-7, -2.3831749999987661*^-7, -1.007917249998963*^-6}, {0., -0.0001100760800000003, 0.0021022699999999964, 0.0006516533500000032, -0.0000577418449999997, 0.001378666094500002, -0.000010738158500001038, -3.244787549999998*^-6, -8.770913845004835*^-6, -7.733605900000057*^-8, 1.53763029*^-7, -9.00066750000178*^-6, 2.3029038350000015*^-7}, {0., -0.00041998132999999244, 0.009423814345000009, 0.0025394888999999976, -0.00029179317999999954, 0.005366025500000038, -6.185091300000003*^-6, 1.6017677500000023*^-6, -0.00006124741384500032, -0.00006713183744999629, -0.000060108933249980456, -3.4755896000000006*^-6, 7.020771300000008*^-6}, {0., 0.0006960411700000016, 0.0010832916404999939, 0.0005154572499999968, 0.00039926436999999926, 0.0006315357598999935, -3.9949610000000337*^-7, -4.98239550000002*^-7, 7.800184500000059*^-8, -5.660175000000107*^-8, 9.876708500000057*^-8, -7.249130999999891*^-8, 1.5577035000000135*^-7}, {0., 0.00834544266, -0.301835519, -0.0958319328, 0.00479275736, -0.196424403, 0.000151536317, 0.000206405299, -8.13117231*^-6, 0.0000322306749, -0.0000162731335, 0.000024167335, -0.0000483326655}, {0., -2.7830170500006333*^-6, 0.00025537519999999786, 0.00004363263255000031, -1.4928340100000604*^-6, 0.00008874749390000262, 0.00011836694149999771, 0.00023676435050000444, 2.8474681500001937*^-9, -1.0283050500000064*^-8, 5.213826499999751*^-9, -7.459976999999601*^-9, 1.5482120000000732*^-8}}, {{-0.00376962599, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.5316204999941962*^-7, 0.00017438364999999931, -1.1231644999999484*^-7, -4.6717901000005446*^-7, -3.148760999997953*^-7, 0.00016104459999999755, 0.0003217668500000055, -1.2839646849958745*^-8, -5.017608505006321*^-7, -8.134367349968072*^-8, -2.930921769997083*^-7, -9.08416979999993*^-7}, {0., -1.95741704999558*^-6, 0.0004679663499999945, -2.7780674499988667*^-6, 2.0177098999929477*^-7, -1.2173806000000012*^-6, 0.00046804495000000307, 0.000940635983500006, -2.2706696468505205*^-6, -1.2947404999999845*^-9, 6.571270000000145*^-10, -2.2719421769942794*^-6, 2.3005760000000388*^-9}, {0., 1.7683295000514576*^-7, -8.574755000005348*^-6, -1.5720674499952736*^-6, 6.692099002725271*^-8, -3.2260061000322082*^-6, -3.077224800002365*^-6, -6.17491724998829*^-6, -2.6696468369280524*^-9, -9.01085045468264*^-9, -1.1778673536522177*^-8, 9.921472999998275*^-9, -4.986799999971551*^-10}, {0., -3.471670500035384*^-7, -1.037659500005168*^-6, -2.837174500024131*^-7, -2.0352900999970336*^-7, -3.6628519999999564*^-7, -4.194896000003578*^-7, -8.415160499969523*^-7, 1.2758531500000724*^-9, 1.542995000000964*^-10, -1.5838500000226396*^-11, 1.414398000000453*^-9, 2.259199999995955*^-10}, {0., -2.783017050000426*^-6, 0.0002553751999999909, 0.00004363263255000027, -1.4928340100000236*^-6, 0.00008874749390000436, 0.0001183669414999994, 0.00023676435050001046, 2.8474681500002466*^-9, -1.0283050500001705*^-8, 5.213826499999671*^-9, -7.459976999999482*^-9, 1.5482120000002162*^-8}, {0., 5.6653341*^-6, -0.0660176124, 0.0000414091349, -1.44184198*^-6, 0.0000845710122, -0.0658545971, -0.131710127, -7.76607063*^-8, 3.11021701*^-7, -1.55442653*^-7, 2.27884354*^-7, -4.7736604*^-7}}}}, {7, 10, 4900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00533904045, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.051822239, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0217324951, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0780516395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0159080216, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0037590821, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00533904045, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00850103098, 0.0114602539, 0.000353200703, 0.01944846, 0.00532371418, 0.0119968836, 0.0480616474, 0.001337161, 0.0213917524, 0.00534834239, 0.0120327554, 0.048133391}, {0., -0.00015140374000000012, -0.0000605559499999922, -0.00003721235150000446, -0.00006482541000000022, -1.6785090000003987*^-6, -9.162299999990187*^-6, -0.000010379675499998687, -5.954000000002457*^-6, -3.246626893499219*^-6, -7.406034700001928*^-7, -7.713700000001877*^-6, -7.483442314997837*^-6}, {0., -0.00045304334000000057, -0.000019460410000000103, -0.00020604085150000007, -0.00035408650000001707, -0.0000854930899999995, -0.000013709803549999598, -0.000054254067199997655, -0.00007700649999997644, -0.00009997670000000403, -0.00008153469499999622, -0.000013748417949999521, -0.00005433124600000031}, {0., 0.001242286010000003, -4.015736000000401*^-6, 0.00040202359849999744, 0.0008011845500000003, -2.0733750500001222*^-6, -2.401892309999702*^-6, -0.000010580691649998327, -2.7992249999991926*^-7, -4.303532299998397*^-6, -1.1923524849997981*^-6, -2.408918614999791*^-6, -0.00001059474430000024}, {0., -0.000013765549999999321, 0.00017521054999999897, 0.000055731398500000195, -8.059760000000797*^-6, 0.00011904041000000698, -6.687774999993338*^-7, -1.8663764999994837*^-6, -1.9300799999932566*^-8, -4.161625999998579*^-7, -1.0489339999987488*^-7, -2.3709294999965936*^-7, -1.0030076500001372*^-6}, {0., -1.5259562999926865*^-7, 0.00017348529999999807, -1.1136924999999783*^-7, -4.6511688500018947*^-7, -3.124241000003163*^-7, 0.00016017884999999787, 0.0003200370499999994, -1.2777341049952175*^-8, -4.993986309986821*^-7, -8.096455250008493*^-8, -2.9166569099985214*^-7, -9.041509644992475*^-7}}, {{-0.051822239, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015140373999999752, -0.0000605559499999948, -0.00003721235150000275, -0.00006482541000000022, -1.6785090000003174*^-6, -9.162299999992789*^-6, -0.000010379675499997548, -5.954000000000723*^-6, -3.246626893499069*^-6, -7.406034700000418*^-7, -7.713700000002745*^-6, -7.48344231499623*^-6}, {0., 0.0935449585, 0.112150117, 0.108113105, -0.0126784036, -0.000308906682, 0.114495218, -0.000221215049, 0.114607291, 1.80953787*^-7, 8.8132694*^-7, 0.114606176, 7.0268463*^-7}, {0., -0.0028961206500000003, -0.00038152413999999993, -0.001648643999999977, -0.002091328700000006, -0.0005919386589999798, -0.00030769835354999675, 1.601406800000004*^-6, -0.000852694499999973, -0.0005462409768934862, -0.0005451281634699656, -0.000307934517950001, 1.1286212850000022*^-6}, {0., 0.007177606750000003, -0.00006291153599999525, 0.002404235349999999, 0.004912438650000003, -7.305795549999994*^-6, -0.00004880024230999875, 6.899898499999987*^-7, -0.00004803200750000346, -6.258293500000643*^-9, 6.035503000000002*^-7, -0.000048838268615004204, 6.127213850000009*^-7}, {0., -0.00010920645999999961, 0.00208921350000002, 0.0006476703, -0.00005725761999999992, 0.001370119341000009, -0.000010672577499999355, -3.2159073000000116*^-6, -8.72222079999818*^-6, -7.677989349999726*^-8, 1.5233278000000097*^-7, -8.950042950002932*^-6, 2.2830883500000166*^-7}, {0., -1.948185630000996*^-6, 0.0004653722000000013, -2.7615487499994263*^-6, 1.999831150006658*^-7, -1.2061716000000058*^-6, 0.0004654426999999989, 0.0009354085244999977, -2.258847341048065*^-6, -1.2856130000000014*^-9, 6.527994999999734*^-10, -2.2599156910012168*^-6, 2.2847500000000165*^-9}}, {{0.0217324951, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00045304333999999797, -0.000019460409999999886, -0.00020604085149997754, -0.00035408650000001707, -0.00008549309000000253, -0.000013709803549999747, -0.000054254067199999145, -0.00007700649999996083, -0.00009997669999999362, -0.00008153469499997713, -0.000013748417949999321, -0.00005433124599999936}, {0., -0.0028961206500000003, -0.00038152413999999885, -0.001648643999999956, -0.0020913287000000327, -0.0005919386589999847, -0.0003076983535499969, 1.601406800000004*^-6, -0.000852694499999973, -0.0005462409768935088, -0.000545128163469974, -0.00030793451794999815, 1.1286212850000012*^-6}, {0., -0.10615784, -0.00297614872, 0.541884517, 0.512678782, 0.571033534, -0.0000388562929, 0.0000833726344, 0.572522899, 0.572453718, 0.572535363, -0.0000396599641, 0.000081765292}, {0., 0.033285731, -0.000046893936000000136, 0.00917912825000003, 0.018754235749999987, -0.0003765592900499838, 0.000015021208839999998, -0.000029606006919999995, -0.0003406360075000053, -0.00031609843230002147, -0.0003457541674849798, 0.00001500730041, -0.000029633823820000003}, {0., -0.0004163647599999985, 0.009362260360000013, 0.002522458800000023, -0.00028928381000001367, 0.005329487000000008, -6.138274700000012*^-6, 1.6051358000000114*^-6, -0.0000607957208000115, -0.00006664196260001536, -0.00005966410339997545, -3.4531747499999986*^-6, 6.975335150000001*^-6}, {0., 1.7371437000484244*^-7, -8.493790000001222*^-6, -1.5580487499737007*^-6, 6.473311498078246*^-8, -3.1950691000160117*^-6, -3.049103549999932*^-6, -6.118317200001777*^-6, -3.347341027893056*^-9, -9.29863100719583*^-9, -1.2134552466768939*^-8, 9.834159000001828*^-9, -4.848145000024976*^-10}}, {{-0.0780516395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012422860100000056, -4.015736000000103*^-6, 0.0004020235984999992, 0.0008011845500000003, -2.0733750500001764*^-6, -2.401892309999293*^-6, -0.00001058069164999731, -2.7992249999994785*^-7, -4.303532299998122*^-6, -1.1923524849996418*^-6, -2.40891861499979*^-6, -0.000010594744299999292}, {0., 0.007177606750000003, -0.00006291153599999322, 0.002404235349999999, 0.004912438650000004, -7.305795549999994*^-6, -0.000048800242310000075, 6.899898500000004*^-7, -0.000048032007500004026, -6.2582935000003125*^-9, 6.035503000000001*^-7, -0.000048838268615007674, 6.127213850000007*^-7}, {0., 0.033285731, -0.000046893936000000054, 0.009179128250000002, 0.018754235750000015, -0.00037655929004998256, 0.000015021208839999998, -0.000029606006919999998, -0.0003406360075000059, -0.000316098432300016, -0.00034575416748500176, 0.00001500730041, -0.00002963382382}, {0., -0.121477993, 0.000142890072, -0.0412713005, -0.0825860605, 0.0000537835801, 7.76748462*^-6, -0.0000156516167, -2.319985*^-6, 0.0000106258646, -4.94166503*^-6, 7.81153723*^-6, -0.0000155635114}, {0., 0.0006928442900000055, 0.0010768489639999823, 0.0005125090500000054, 0.0003973152400000004, 0.0006275902099499991, -3.960733099999986*^-7, -4.939596500000057*^-7, 7.726360000000019*^-8, -5.619449999999952*^-8, 9.785006500000166*^-8, -7.187156499999935*^-8, 1.5444304999999984*^-7}, {0., -3.447856299997978*^-7, -1.0284360000001325*^-6, -2.8129875000040835*^-7, -2.019668849995752*^-7, -3.6291564999999594*^-7, -4.158423100031339*^-7, -8.341916500065327*^-7, 1.2660289499999484*^-9, 1.5311899999989048*^-10, -1.5502500000026644*^-11, 1.4032389999999962*^-9, 2.245855000001015*^-10}}, {{-0.0159080216, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000013765549999999321, 0.00017521054999999636, 0.0000557313985000019, -8.059760000001664*^-6, 0.00011904041000000394, -6.687774999989543*^-7, -1.866376500000988*^-6, -1.9300799999899532*^-8, -4.1616259999904814*^-7, -1.0489339999971564*^-7, -2.3709294999941372*^-7, -1.0030076500015805*^-6}, {0., -0.00010920645999999701, 0.002089213500000006, 0.0006476703, -0.00005725761999999992, 0.0013701193410000042, -0.000010672577500002445, -3.2159073000000116*^-6, -8.722220799999014*^-6, -7.677989349999862*^-8, 1.5233278000000065*^-7, -8.950042950005288*^-6, 2.283088350000006*^-7}, {0., -0.0004163647599999959, 0.009362260360000004, 0.002522458800000016, -0.00028928381000004055, 0.005329487000000022, -6.138274700000005*^-6, 1.6051358000000114*^-6, -0.00006079572080003315, -0.00006664196260003363, -0.00005966410339997008, -3.4531747499999986*^-6, 6.975335150000004*^-6}, {0., 0.0006928442900000081, 0.0010768489639999942, 0.0005125090500000054, 0.0003973152400000013, 0.0006275902099499978, -3.9607331000000113*^-7, -4.939596500000074*^-7, 7.726359999999997*^-8, -5.619449999999952*^-8, 9.785006500000123*^-8, -7.187156500000019*^-8, 1.5444305000000153*^-7}, {0., 0.00829762742, -0.300795829, -0.0955087636, 0.00476392562, -0.195749419, 0.000150614155, 0.000205117953, -8.0845584*^-6, 0.0000320449252, -0.0000161797932, 0.0000240280859, -0.0000480541847}, {0., -2.7586156299996717*^-6, 0.0002537544000000072, 0.0000433508512499999, -1.4791418849997922*^-6, 0.0000881704309000075, 0.0001176385724999951, 0.0002353075234999974, 2.8224389500003413*^-9, -1.0191931000000401*^-8, 5.167847500001164*^-9, -7.3937910000011145*^-9, 1.5344985500000486*^-8}}, {{-0.0037590821, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.5259562999910686*^-7, 0.00017348529999999893, -1.1136925000000122*^-7, -4.651168849997833*^-7, -3.124241000004857*^-7, 0.00016017884999999874, 0.0003200370499999959, -1.2777341049899534*^-8, -4.993986309990289*^-7, -8.096455249989587*^-8, -2.916656910000731*^-7, -9.04150964500805*^-7}, {0., -1.9481856299990996*^-6, 0.0004653722000000013, -2.7615487500007307*^-6, 1.9998311500107196*^-7, -1.2061716000000126*^-6, 0.0004654426999999989, 0.0009354085245000001, -2.2588473410495302*^-6, -1.2856129999999882*^-9, 6.527994999999867*^-10, -2.259915690999703*^-6, 2.2847500000000165*^-9}, {0., 1.7371437000673895*^-7, -8.493790000002307*^-6, -1.5580487499611273*^-6, 6.473311497945389*^-8, -3.19506910001488*^-6, -3.049103549999783*^-6, -6.118317200000286*^-6, -3.3473410154805094*^-9, -9.298631031828819*^-9, -1.2134552473952454*^-8, 9.834159000001087*^-9, -4.848145000014388*^-10}, {0., -3.447856299979013*^-7, -1.0284360000021653*^-6, -2.812987500017128*^-7, -2.0196688500090376*^-7, -3.6291564999999594*^-7, -4.1584231000180827*^-7, -8.341916500075509*^-7, 1.2660289499998624*^-9, 1.5311899999946696*^-10, -1.550249999985459*^-11, 1.403239000000102*^-9, 2.2458549999946622*^-10}, {0., -2.75861562999951*^-6, 0.00025375440000000027, 0.0000433508512499986, -1.4791418849998197*^-6, 0.00008817043090000865, 0.00011763857249999819, 0.00023530752349999197, 2.822438950000467*^-9, -1.0191931000001672*^-8, 5.167847500000489*^-9, -7.393791000001856*^-9, 1.5344985500001545*^-8}, {0., 5.64557126*^-6, -0.0658271028, 0.0000411410975, -1.42746623*^-6, 0.0000840191382, -0.0656640199, -0.131328969, -7.73053179*^-8, 3.09597262*^-7, -1.54730895*^-7, 2.26831382*^-7, -4.75198071*^-7}}}}, {7, 10, 5000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053296784, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0517096935, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0216119354, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.077863282, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01585637705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00374875228, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053296784, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00849174702, 0.0114365344, 0.000355326167, 0.0194134545, 0.00531267758, 0.0119719242, 0.0479614257, 0.00133436608, 0.0213470476, 0.00533716425, 0.0120076095, 0.0480327963}, {0., -0.00015061160999999684, -0.000060390199999996175, -0.0000369650834999985, -0.00006437896000000085, -1.6677685000001372*^-6, -9.115599999998114*^-6, -0.000010324720499999226, -5.927039999999162*^-6, -3.2330435639984604*^-6, -7.378352465001742*^-7, -7.678250000003883*^-6, -7.451309888000155*^-6}, {0., -0.00044975995999999713, -0.000019339959999999578, -0.00020457208349999867, -0.00035155824999999474, -0.00008494928999996931, -0.000013642672549999683, -0.0000539900391000002, -0.00007652054000001351, -0.00009937829999995262, -0.00008102662499998026, -0.00001368092005000038, -0.000054066534099998116}, {0., 0.0012373349899999983, -3.991801500000033*^-6, 0.0004003772165000023, 0.0007979016500000019, -2.061104199999997*^-6, -2.391124044999228*^-6, -0.000010533996799997965, -2.789844999999931*^-7, -4.284414749999385*^-6, -1.1873844600001434*^-6, -2.3980781399997856*^-6, -0.000010547954999999746}, {0., -0.0000136617549999999, 0.00017417029999999833, 0.00005541401649999944, -7.997410000000135*^-6, 0.00011834520999999543, -6.638914999993552*^-7, -1.8542119999985697*^-6, -1.9271529999924433*^-8, -4.1411669999864644*^-7, -1.0444954999988117*^-7, -2.3590169999988604*^-7, -9.981817000006972*^-7}, {0., -1.520433600004173*^-7, 0.00017260734999999944, -1.1044649999999867*^-7, -4.630593100007897*^-7, -3.100368000002237*^-7, 0.00015933284999999908, 0.00031834625000000394, -1.2721214600003849*^-8, -4.970017299985361*^-7, -8.059277749992615*^-8, -2.903005369997791*^-7, -8.999616489985415*^-7}}, {{-0.0517096935, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015061160999999944, -0.00006039019999999444, -0.00003696508349999839, -0.00006437895999999999, -1.667768500000083*^-6, -9.115599999998981*^-6, -0.000010324720499998996, -5.927040000001005*^-6, -3.2330435639979505*^-6, -7.378352465002222*^-7, -7.678250000003016*^-6, -7.4513098879992745*^-6}, {0., 0.0933696542, 0.111876203, 0.107865589, -0.0126109361, -0.000307002253, 0.114213634, -0.000219994059, 0.114325085, 1.78587128*^-7, 8.73610493*^-7, 0.114323979, 6.97319776*^-7}, {0., -0.0028747753500000042, -0.00037916526999999425, -0.0016371439999999793, -0.002075671449999983, -0.0005879308735000088, -0.00030602642254999606, 1.588289399999996*^-6, -0.0008474500000000273, -0.0005426592935640073, -0.0005415548052464803, -0.0003062603200500034, 1.1197616120000025*^-6}, {0., 0.007146922299999997, -0.00006255130149999946, 0.0023939470500000046, 0.004891321249999997, -7.243163700000009*^-6, -0.000048557824044998426, 6.847117000000035*^-7, -0.000047796584500005147, -6.889214000000779*^-9, 5.983243635*^-7, -0.000048595678140003887, 6.081068619999999*^-7}, {0., -0.0001083585449999985, 0.002076469999999997, 0.0006437830499999991, -0.000056785955000000256, 0.0013617771265000134, -0.000010607991499997666, -3.1877931000000027*^-6, -8.675481530000069*^-6, -7.623686399999926*^-8, 1.509413535000011*^-7, -8.900551700000132*^-6, 2.263791619999988*^-7}, {0., -1.939128359999266*^-6, 0.00046283760000000174, -2.745299500001607*^-6, 1.981906899998369*^-7, -1.1952633000000124*^-6, 0.0004629008499999962, 0.0009303005295000083, -2.247521214604118*^-6, -1.2767039999999772*^-9, 6.485714999999756*^-10, -2.247900537000331*^-6, 2.2692984999999764*^-9}}, {{0.0216119354, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00044975995999999973, -0.000019339959999999795, -0.00020457208350001938, -0.0003515582500000034, -0.00008494928999997929, -0.00001364267254999954, -0.0000539900391000013, -0.00007652053999999454, -0.00009937829999997864, -0.000081026624999995, -0.000013680920050000017, -0.000054066534099998786}, {0., -0.0028747753500000042, -0.00037916526999999534, -0.0016371439999999862, -0.002075671449999996, -0.0005879308734999863, -0.0003060264225499959, 1.5882894000000027*^-6, -0.0008474500000000065, -0.00054265929356402, -0.0005415548052465071, -0.00030626032005000303, 1.1197616120000033*^-6}, {0., -0.105503317, -0.00295544446, 0.539925965, 0.510907494, 0.568888081, -0.0000386171549, 0.0000828436782, 0.57036644, 0.570297697, 0.570378829, -0.0000394133599, 0.0000812512682}, {0., 0.0331322055, -0.00004643609149999995, 0.009134867300000016, 0.018663055849999985, -0.0003740002742000049, 0.000014944296991499998, -0.000029455833810000003, -0.0003383855845000129, -0.00031397246475000246, -0.00034347767446001834, 0.00001493054486, -0.000029483338085}, {0., -0.0004128441950000039, 0.00930223073, 0.002505850049999994, -0.00028684186000001166, 0.005293857499999999, -6.092662599999996*^-6, 1.6083013999999986*^-6, -0.00006035498153001954, -0.00006616426669996926, -0.00005923117955001914, -3.4313081000000007*^-6, 6.931011200000002*^-6}, {0., 1.6992163999807045*^-7, -8.415070000003522*^-6, -1.543799500009523*^-6, 6.224068996453602*^-8, -3.1648817999734794*^-6, -3.021672550000687*^-6, -6.063339099998677*^-6, -4.021214619263242*^-9, -1.0101730020284103*^-8, -1.2982777508139131*^-8, 9.749162999999761*^-9, -4.714989999978443*^-10}}, {{-0.077863282, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012373349899999957, -3.991801500000114*^-6, 0.00040037721650000243, 0.0007979016500000002, -2.0611042000000072*^-6, -2.391124044999124*^-6, -0.000010533996799996781, -2.7898450000000963*^-7, -4.284414750000201*^-6, -1.18738446000001*^-6, -2.398078139999489*^-6, -0.00001054795499999886}, {0., 0.007146922299999997, -0.00006255130149999955, 0.0023939470500000046, 0.004891321249999998, -7.243163700000019*^-6, -0.00004855782404499659, 6.847117000000085*^-7, -0.00004779658450000668, -6.889214000000687*^-9, 5.983243634999999*^-7, -0.000048595678140000986, 6.081068619999997*^-7}, {0., 0.0331322055, -0.00004643609150000003, 0.009134867300000016, 0.01866305585, -0.0003740002741999815, 0.0000149442969915, -0.000029455833810000003, -0.00033838558450000056, -0.00031397246475001195, -0.0003434776744600243, 0.000014930544859999998, -0.000029483338084999997}, {0., -0.121298279, 0.000142185603, -0.0412094516, -0.0824621207, 0.0000534915484, 7.72964809*^-6, -0.0000155750064, -2.309831*^-6, 0.0000105729295, -4.91865108*^-6, 7.77335628*^-6, -0.00001548759}, {0., 0.0006897175549999976, 0.0010705601984999924, 0.0005096298499999985, 0.0003954087900000028, 0.0006237392258000019, -3.927400450000042*^-7, -4.897937999999902*^-7, 7.654551999999998*^-8, -5.579694999999969*^-8, 9.695784000000047*^-8, -7.126798999999978*^-8, 1.5315035000000102*^-7}, {0., -3.4257836000278904*^-7, -1.019551500003324*^-6, -2.788494999994886*^-7, -2.005093100012474*^-7, -3.5963649999999213*^-7, -4.1227404500021603*^-7, -8.274967999849503*^-7, 1.256445400000021*^-9, 1.5191999999972334*^-10, -1.5167500000254037*^-11, 1.3923580000000713*^-9, 2.233010000000742*^-10}}, {{-0.01585637705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0000136617549999999, 0.0001741702999999862, 0.00005541401649999955, -7.997410000000135*^-6, 0.00011834520999999933, -6.638914999993958*^-7, -1.8542119999999385*^-6, -1.9271529999955773*^-8, -4.141166999992868*^-7, -1.0444954999999298*^-7, -2.359016999997285*^-7, -9.981817000008497*^-7}, {0., -0.00010835854499999936, 0.00207646999999999, 0.0006437830499999991, -0.000056785955000000256, 0.0013617771265000082, -0.000010607991499995972, -3.1877931000000027*^-6, -8.675481530003026*^-6, -7.623686400000087*^-8, 1.5094135350000078*^-7, -8.900551699997372*^-6, 2.2637916199999955*^-7}, {0., -0.00041284419500000474, 0.009302230729999994, 0.0025058500499999803, -0.0002868418599999978, 0.005293857499999999, -6.092662599999996*^-6, 1.6083013999999919*^-6, -0.00006035498153000862, -0.0000661642666999751, -0.00005923117955003443, -3.431308099999999*^-6, 6.931011200000005*^-6}, {0., 0.0006897175549999968, 0.0010705601984999924, 0.0005096298499999985, 0.0003954087900000028, 0.0006237392258000062, -3.9274004499999996*^-7, -4.897937999999952*^-7, 7.654551999999956*^-8, -5.579695000000054*^-8, 9.695784000000089*^-8, -7.126798999999978*^-8, 1.5315035000000272*^-7}, {0., 0.00825094189, -0.299778611, -0.0951925431, 0.00473577872, -0.195089012, 0.000149713983, 0.000203861524, -8.03903694*^-6, 0.0000318635334, -0.0000160886409, 0.0000238921034, -0.0000477822366}, {0., -2.734863359999848*^-6, 0.0002521727999999848, 0.0000430759504999997, -1.4658143099998887*^-6, 0.00008760711820000162, 0.00011692760849999623, 0.00023388523799999783, 2.798075399999951*^-9, -1.010323000000014*^-8, 5.12302249999975*^-9, -7.329336999999977*^-9, 1.5211500999999478*^-8}}, {{-0.00374875228, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.5204336000027713*^-7, 0.0001726073499999977, -1.1044650000000206*^-7, -4.6305931000051315*^-7, -3.1003680000000686*^-7, 0.00015933284999999821, 0.0003183462500000074, -1.2721214600057602*^-8, -4.970017299984336*^-7, -8.059277749978763*^-8, -2.9030053699981295*^-7, -8.99961648998665*^-7}, {0., -1.9391283600025955*^-6, 0.00046283760000000174, -2.7452994999996316*^-6, 1.9819069000011347*^-7, -1.195263300000026*^-6, 0.0004629008499999962, 0.0009303005295000081, -2.2475212146030876*^-6, -1.2767039999999905*^-9, 6.485715000000021*^-10, -2.247900537002967*^-6, 2.2692984999999764*^-9}, {0., 1.699216399947412*^-7, -8.415070000002437*^-6, -1.5437995000144866*^-6, 6.224068999083343*^-8, -3.1648817999663237*^-6, -3.021672550000829*^-6, -6.063339100001042*^-6, -4.021214639049475*^-9, -1.01017300080386*^-8, -1.2982777519709998*^-8, 9.749162999999814*^-9, -4.71498999999459*^-10}, {0., -3.425783600061183*^-7, -1.0195515000032426*^-6, -2.7884950000098274*^-7, -2.0050931000270555*^-7, -3.596364999999955*^-7, -4.1227404500205494*^-7, -8.274967999896039*^-7, 1.256445400000054*^-9, 1.519199999996704*^-10, -1.5167500000227567*^-11, 1.3923580000001242*^-9, 2.233010000001536*^-10}, {0., -2.7348633599997077*^-6, 0.0002521727999999779, 0.00004307595050000168, -1.4658143100000458*^-6, 0.0000876071181999949, 0.00011692760849999453, 0.00023388523800000266, 2.7980753999995605*^-9, -1.0103229999999347*^-8, 5.123022499999353*^-9, -7.3293369999999244*^-9, 1.5211500999997863*^-8}, {0., 5.62615672*^-6, -0.0656405066, 0.000040879599, -1.41348138*^-6, 0.0000834807636, -0.0654773613, -0.130955647, -7.69575708*^-8, 3.0820346*^-7, -1.54034445*^-7, 2.25801074*^-7, -4.73076702*^-7}}}}}, {{7, 20, 200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00637097035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.066412431, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0489590392, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1047310015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0480621425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01043119725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00637097035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00931699481, 0.0144148316, -0.000209850639, 0.024167164, 0.00676427567, 0.0153805789, 0.062115911, 0.00174204688, 0.0278676221, 0.00696761263, 0.0156753465, 0.0627054461}, {0., -0.0003037319050000001, -0.00011230980000000168, -0.00009054268050000258, -0.00015468673000000079, -0.000011807874999999936, -0.0000302964499999947, -0.000045972100000001796, -0.00001056943999999671, -5.423514254999347*^-6, -1.1242907199999214*^-6, -0.00001373674999999297, -0.000012852347380004382}, {0., -0.0011700289049999951, -0.00010367304999999924, -0.0005507821804999757, -0.0009107904999999805, -0.0002431148350000023, -0.000025111412749999862, -0.00010079359550000085, -0.000184904940000008, -0.0002286715500000036, -0.00019348181500000727, -0.000026167887899999688, -0.00010290644550000438}, {0., 0.002025086595000003, -0.000020961966500000534, 0.0006600957695000013, 0.001323452949999998, -0.000012002397000000092, -4.116469750000231*^-6, -0.000018278939700003114, -3.884944399999944*^-7, -7.531407699999179*^-6, -1.986609680000112*^-6, -4.272923649999994*^-6, -0.000018591847500000905}, {0., -0.00007311590500000062, 0.000723830700000011, 0.00022605381949999948, -0.00004384554999999936, 0.0004941286650000098, -0.00001180311999999953, -0.000025543210000003765, -2.8305450000035872*^-8, -1.5352381999993349*^-6, -3.4605374999981546*^-7, -8.988688499996445*^-7, -3.7346091500060937*^-6}, {0., -2.2115649999955262*^-7, 0.0006494070500000018, -2.695555000000019*^-6, -1.476403500000645*^-6, -5.925687000000123*^-6, 0.000621801250000005, 0.001242435499999986, -4.659280700006009*^-8, -1.8097870225002557*^-6, -2.944003234998571*^-7, -1.0566520005004588*^-6, -3.2806373100037676*^-6}}, {{-0.066412431, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003037319049999966, -0.00011230979999999648, -0.0000905426805000042, -0.00015468673000000079, -0.000011807874999999936, -0.000030296449999996436, -0.000045972100000003097, -0.000010569440000003432, -5.423514254998887*^-6, -1.1242907200000735*^-6, -0.00001373674999999644, -0.0000128523473800074}, {0., 0.11694565, 0.150170496, 0.143887003, -0.0253600304, -0.00274267911, 0.15698356, -0.0019055291, 0.157940375, 1.25662851*^-6, 2.77797144*^-6, 0.157937089, 1.52809476*^-6}, {0., -0.007640011500000002, -0.001646448349999996, -0.0044455184999999675, -0.005644928300000018, -0.001980095944999982, -0.0006297034627499972, 0.00001408571949999997, -0.001992250499999959, -0.0013606428142550198, -0.0013578474857199874, -0.0006353284879000018, 2.8362286200000043*^-6}, {0., 0.012172464685000002, -0.00024947416649998775, 0.004046099899999989, 0.008367609399999996, -0.00009199214700000006, -0.00009221726974999338, 3.2219403000000183*^-6, -0.00009055534443999175, 3.5937859499999986*^-7, 1.947614815*^-6, -0.00009303097365000541, 1.5950339699999993*^-6}, {0., -0.0006027379499999996, 0.009017364500000014, 0.0027705446449999976, -0.0003337627500000001, 0.005946667054999993, -0.00008172427000000036, -0.00008835121399999998, -0.0000355219504499987, -2.3225495500000387*^-7, 1.0035220300000011*^-6, -0.00003693316885000614, 1.232125520000004*^-6}, {0., -5.607971499999785*^-6, 0.0018049560500000075, -0.000023109692000004525, 2.013646500000113*^-6, -0.000030564321999999975, 0.001849513000000004, 0.003716643049999996, -8.832257806991092*^-6, 1.1986397499999998*^-8, -7.67462849999997*^-9, -8.81730200050642*^-6, -1.8024484999999962*^-8}}, {{0.0489590392, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0011700289050000055, -0.00010367305000000011, -0.0005507821804999912, -0.0009107904999999996, -0.0002431148349999815, -0.000025111412749999514, -0.0001007935955000018, -0.00018490494000000086, -0.00022867154999998106, -0.00019348181500000294, -0.000026167887899999735, -0.00010290644550000477}, {0., -0.007640011499999995, -0.001646448349999996, -0.0044455184999999675, -0.0056449283000000235, -0.0019800959449999996, -0.0006297034627500003, 0.000014085719499999996, -0.001992250499999945, -0.0013606428142550063, -0.0013578474857199906, -0.0006353284879000026, 2.836228620000001*^-6}, {0., -0.248676647, -0.0286081933, 0.902588694, 0.838498328, 0.966552843, -0.0000420190745, 0.000265830691, 0.982828446, 0.982676121, 0.982854555, -0.0000855400242, 0.000178788791}, {0., 0.060822756000000006, -0.0006914490165000004, 0.01691022640000002, 0.03512673120000002, -0.0012684939620000058, 0.0000305595543, -0.000056244377700000005, -0.0008537008444399983, -0.0008057110077000345, -0.0008639062646799902, 0.000029613082850000002, -0.0000581373201}, {0., -0.0025719099499999978, 0.043627008150000035, 0.011913508499999989, -0.001798955399999986, 0.025603843000000015, -0.00008797185575, -0.00011121118550000007, -0.00033670195044996907, -0.0003640634382000011, -0.0003314708637499722, -0.000016074963549999994, 0.00003258259635000001}, {0., 6.7875285000052705*^-6, -0.00020971019999999757, -0.000042076191999999526, 4.288396500018826*^-6, -0.00008849104699997282, -0.00006136891274999973, -0.000122965845500006, 6.892421929932142*^-7, 6.985629774975026*^-7, 6.291546764926172*^-7, 8.514934950000515*^-8, -5.7715809999991805*^-8}}, {{-0.1047310015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0020250865950000065, -0.000020961966500000588, 0.0006600957694999997, 0.0013234529499999998, -0.000012002397000000255, -4.116469750000372*^-6, -0.000018278939700001884, -3.884944400000482*^-7, -7.5314076999986185*^-6, -1.9866096800003237*^-6, -4.2729236499998435*^-6, -0.000018591847499999092}, {0., 0.012172464685000002, -0.0002494741664999939, 0.004046099899999989, 0.008367609399999998, -0.000091992147, -0.00009221726974999178, 3.2219403000000556*^-6, -0.00009055534443999647, 3.593785949999991*^-7, 1.947614815*^-6, -0.00009303097365000179, 1.5950339699999993*^-6}, {0., 0.060822756000000006, -0.0006914490164999995, 0.016910226400000006, 0.03512673120000004, -0.0012684939620000169, 0.0000305595543, -0.000056244377700000005, -0.0008537008444399752, -0.0008057110077000496, -0.00086390626467997, 0.000029613082850000002, -0.000058137320099999996}, {0., -0.142830537, 0.000825099333, -0.0485106028, -0.0974520664, 0.000449946924, 0.0000128735395, -0.0000320736206, -3.85031112*^-6, 0.0000201140154, -8.72847064*^-6, 0.0000144939473, -0.000028832805}, {0., 0.002459107050000001, 0.004533428333500011, 0.0020970958999999983, 0.0014571504499999964, 0.002736417037999983, -8.451109750000027*^-6, -0.000015261214700000103, 5.379660100000008*^-7, -1.9853695000000707*^-7, 6.503296199999998*^-7, -3.950236499999971*^-7, 8.509578500000002*^-7}, {0., -5.2709714999898165*^-6, -0.000022119216499999483, -6.072292000001658*^-6, -3.037653500001131*^-6, -9.118879000000028*^-6, -7.2159697499935005*^-6, -0.000014448689700005679, 5.892822999999939*^-9, 1.09927749999995*^-9, -1.2903684999998349*^-9, 8.30519949999995*^-9, -4.363600000002121*^-10}}, {{-0.0480621425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00007311590500000062, 0.0007238307000000162, 0.00022605381949999785, -0.00004384554999999936, 0.0004941286650000029, -0.000011803119999999855, -0.000025543210000002897, -2.8305450000044342*^-8, -1.5352382000000803*^-6, -3.4605374999970365*^-7, -8.988688499998038*^-7, -3.734609150006507*^-6}, {0., -0.0006027379500000013, 0.009017364500000014, 0.0027705446449999976, -0.0003337627499999992, 0.005946667055000004, -0.00008172426999999982, -0.00008835121399999998, -0.00003552195044999318, -2.3225495500000292*^-7, 1.0035220300000007*^-6, -0.000036933168850006304, 1.2321255200000007*^-6}, {0., -0.0025719099499999926, 0.04362700815000002, 0.011913508500000003, -0.0017989553999999686, 0.025603843000000015, -0.00008797185575000002, -0.0001112111855, -0.0003367019504499913, -0.00036406343820000187, -0.0003314708637499608, -0.00001607496354999999, 0.000032582596350000015}, {0., 0.002459107050000006, 0.0045334283335000175, 0.0020970958999999983, 0.001457150449999993, 0.002736417037999994, -8.451109749999994*^-6, -0.000015261214700000032, 5.379660100000003*^-7, -1.9853695000000538*^-7, 6.503296199999998*^-7, -3.950236499999988*^-7, 8.509578499999968*^-7}, {0., 0.0175737499, -0.464870961, -0.146630181, 0.0104283888, -0.303627113, 0.00121491754, 0.00224482642, -0.0000153880991, 0.0000618148764, -0.0000309532725, 0.0000462583377, -0.0000924919817}, {0., -0.00003395607150000034, 0.0022450071500000335, 0.00038756680799999395, -0.000019084503499999932, 0.0007941069530000116, 0.0010234330299999997, 0.0020471787899999927, 2.9330443000000732*^-8, -1.0619182250000357*^-7, 5.333307650000069*^-8, -7.649150049999826*^-8, 1.5941103999999612*^-7}}, {{-0.01043119725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.2115649999949333*^-7, 0.0006494070500000001, -2.6955550000000054*^-6, -1.4764035000010278*^-6, -5.925687000000231*^-6, 0.0006218012500000033, 0.0012424354999999894, -4.659280700006815*^-8, -1.80978702249944*^-6, -2.944003234996856*^-7, -1.0566520004997443*^-6, -3.2806373100047193*^-6}, {0., -5.607971500003195*^-6, 0.0018049560500000006, -0.000023109692000006232, 2.01364649999973*^-6, -0.000030564321999999866, 0.001849513000000011, 0.003716643049999997, -8.832257806984378*^-6, 1.1986397499999998*^-8, -7.67462849999997*^-9, -8.817302000502236*^-6, -1.8024484999999962*^-8}, {0., 6.78752850000186*^-6, -0.00020971019999999757, -0.00004207619199997348, 4.288396500018443*^-6, -0.00008849104699998334, -0.00006136891274999661, -0.00012296584550000505, 6.892421929860504*^-7, 6.985629775191349*^-7, 6.291546764680689*^-7, 8.514934950000822*^-8, -5.771580999999477*^-8}, {0., -5.270971499993227*^-6, -0.000022119216500000297, -6.072292000003365*^-6, -3.0376535000015137*^-6, -9.118879000000028*^-6, -7.215969749995095*^-6, -0.000014448689700010378, 5.892823000000137*^-9, 1.099277500000691*^-9, -1.2903685000002584*^-9, 8.305199499999632*^-9, -4.363599999997886*^-10}, {0., -0.00003395607150000028, 0.0022450071500000335, 0.0003875668079999922, -0.000019084503500000315, 0.0007941069530000011, 0.0010234330299999993, 0.0020471787899999988, 2.9330443000000295*^-8, -1.0619182250000452*^-7, 5.333307649999942*^-8, -7.649150049999858*^-8, 1.5941103999999315*^-7}, {0., -0.000014386057, -0.0873476903, 0.000350972384, -0.000018772793, 0.000720014094, -0.0882760761, -0.176550047, 1.76515614*^-7, -7.02125955*^-7, 3.51690647*^-7, -5.33395999*^-7, 1.03877462*^-6}}}}, {7, 20, 300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0062607854, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0646888115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.04494624405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1014609175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0457847889, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01004919065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0062607854, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0092886413, 0.0140517008, -0.000123861905, 0.0236584977, 0.00659100889, 0.0149744946, 0.0604496018, 0.00169458477, 0.0271085917, 0.0067778082, 0.0152484054, 0.0609974234}, {0., -0.0002813576500000012, -0.00010605140000001512, -0.00008267254749999564, -0.00014113095950000001, -0.000010545999999999733, -0.000027745299999992756, -0.00004179232500000187, -9.949384999999311*^-6, -5.146197089999768*^-6, -1.0841074199999002*^-6, -0.000012919700000002532, -0.000012141400134999015}, {0., -0.0010545486500000006, -0.00009220759999999974, -0.0004952205475000082, -0.0008206523499999507, -0.00021859494500003906, -0.000023495633049999958, -0.00009421299700000096, -0.00016719588500002658, -0.0002079993499999877, -0.00017519909999996752, -0.000024400488199999968, -0.00009602270700000097}, {0., 0.00192878484999999, -0.00001887563250000052, 0.0006281640525000014, 0.0012588741999999958, -0.000010772675499999887, -3.884543000000144*^-6, -0.000017247887699999838, -3.8112978499997225*^-7, -7.101386650000991*^-6, -1.8875278799998387*^-6, -4.020483950000066*^-6, -0.00001751981965000035}, {0., -0.00006558869999999904, 0.0006646460999999992, 0.00020822345250000318, -0.00003925616999999812, 0.00045400155499999983, -0.000010474249999999985, -0.000022766340000001696, -3.316120000004047*^-8, -1.437103149999579*^-6, -3.3059744999985486*^-7, -8.375592999994913*^-7, -3.492956650000644*^-6}, {0., -2.419851000005727*^-7, 0.0006047549999999985, -2.3706649999999916*^-6, -1.407870949998945*^-6, -5.220353999999786*^-6, 0.0005773004000000012, 0.0011535045999999938, -4.379381650003066*^-8, -1.6981193635000056*^-6, -2.7638388200004933*^-7, -9.914435619999407*^-7, -3.0790190444987386*^-6}}, {{-0.0646888115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002813576500000029, -0.00010605140000000991, -0.00008267254749999289, -0.00014113095950000001, -0.000010545999999999733, -0.000027745299999993624, -0.000041792325000001435, -9.949384999995733*^-6, -5.146197089999846*^-6, -1.084107419999699*^-6, -0.0000129197000000034, -0.000012141400134998287}, {0., 0.114502777, 0.145359491, 0.139587834, -0.0235002899, -0.00249817046, 0.151705065, -0.00176033935, 0.152588805, 1.05689418*^-6, 2.42582484*^-6, 0.152585922, 1.37510027*^-6}, {0., -0.006865664499999993, -0.001465702850000002, -0.003994750499999977, -0.005057685050000038, -0.001762983770000004, -0.0005816678830500041, 0.000012196848000000016, -0.0018083544999999424, -0.0012251919470899764, -0.0012226884124200144, -0.0005864959882000018, 2.5398998650000032*^-6}, {0., 0.011539682189999997, -0.00022520753250000096, 0.0038377361000000026, 0.007927798899999998, -0.00008114890550000008, -0.00008607199299999667, 2.8478023000000376*^-6, -0.00008459829478499925, 2.759220599999993*^-7, 1.7045361349999998*^-6, -0.00008677808395000561, 1.4348280149999982*^-6}, {0., -0.0005375879999999934, 0.008240378999999992, 0.0025359548700000095, -0.0002962098700000004, 0.005434487729999993, -0.0000735095499999974, -0.00007775078450000003, -0.00003285982619999588, -2.221200399999998*^-7, 8.698186800000005*^-7, -0.00003408945930001041, 1.0886186649999944*^-6}, {0., -5.4093950999975655*^-6, 0.001672902899999995, -0.000020694357000001557, 1.7476790499992023*^-6, -0.000026712979000000016, 0.0017116709500000007, 0.003439720174999994, -8.209648816495612*^-6, 1.0565287499999973*^-8, -6.6226170000000855*^-9, -8.197093562011801*^-6, -1.5695789500000094*^-8}}, {{0.04494624405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010545486499999954, -0.00009220759999999974, -0.0004952205475000194, -0.0008206523499999768, -0.00021859494500005294, -0.000023495633049999687, -0.00009421299699999969, -0.00016719588500005076, -0.00020799934999997903, -0.00017519909999998877, -0.000024400488200000334, -0.00009602270700000137}, {0., -0.006865664499999993, -0.0014657028500000002, -0.003994750499999991, -0.005057685050000024, -0.0017629837700000061, -0.0005816678830500022, 0.00001219684799999999, -0.0018083544999999701, -0.0012251919470900006, -0.0012226884124200133, -0.0005864959882000004, 2.5398998650000058*^-6}, {0., -0.225345016, -0.0254390983, 0.849734903, 0.791658042, 0.907697488, -0.0000401412339, 0.000237253794, 0.922122324, 0.921984265, 0.922146107, -0.0000776890236, 0.000162158214}, {0., 0.05700650450000001, -0.0006030788324999999, 0.01584994890000003, 0.032864539450000015, -0.0011294856905000336, 0.00002829963765, -0.000052435874200000016, -0.0007679187947850417, -0.0007232991366499989, -0.000777383497880023, 0.00002750130774, -0.0000540325337}, {0., -0.002260312499999988, 0.03943347215000001, 0.010761494499999982, -0.0015802255699999875, 0.023083172999999985, -0.00007742712655, -0.00009618832700000008, -0.00029891232620001223, -0.0003236993531499702, -0.00029416664744997276, -0.000014571295249999996, 0.00002952333685000001}, {0., 5.793104900010932*^-6, -0.00018158759999999802, -0.000036253857000013496, 3.706829049972744*^-6, -0.0000762606140000422, -0.000053431033049992915, -0.00010706139700000783, 6.33851183498619*^-7, 6.408306364980996*^-7, 5.80801118012163*^-7, 7.480318800000136*^-8, -4.969054449999601*^-8}}, {{-0.1014609175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001928784849999995, -0.000018875632500000086, 0.0006281640525000006, 0.0012588741999999976, -0.000010772675499999725, -3.884543000000004*^-6, -0.000017247887699998327, -3.8112978499994874*^-7, -7.101386650000888*^-6, -1.8875278800000242*^-6, -4.020483950000278*^-6, -0.00001751981965000121}, {0., 0.011539682189999997, -0.00022520753250000747, 0.0038377361000000026, 0.007927798899999998, -0.00008114890550000014, -0.0000860719929999948, 2.847802300000031*^-6, -0.00008459829478499326, 2.7592205999999953*^-7, 1.7045361350000003*^-6, -0.0000867780839500093, 1.434828014999999*^-6}, {0., 0.05700650450000001, -0.0006030788324999994, 0.01584994890000002, 0.03286453945000001, -0.0011294856905000317, 0.000028299637650000003, -0.00005243587420000001, -0.0007679187947850497, -0.0007232991366499797, -0.0007773834978800354, 0.00002750130774, -0.00005403253369999999}, {0., -0.141092315, 0.000768390065, -0.0479072718, -0.0962137889, 0.000417079381, 0.000012090986, -0.0000298268246, -3.66041043*^-6, 0.0000187282733, -8.21500424*^-6, 0.0000135371679, -0.0000269344607}, {0., 0.0023146499999999997, 0.0041527869674999884, 0.0019334963999999982, 0.0013676573799999998, 0.0024987833095000134, -7.46183299999998*^-6, -0.000013471382700000088, 4.647280150000005*^-7, -1.8737874999999777*^-7, 5.640271200000018*^-7, -3.49499400000001*^-7, 7.532901999999942*^-7}, {0., -4.748395100005481*^-6, -0.000019411132500000983, -5.346257000001859*^-6, -2.727170949999107*^-6, -7.976139499999964*^-6, -6.344842999994604*^-6, -0.000012704587700002046, 5.3705234999999546*^-9, 9.91236500000314*^-10, -1.0575769999996388*^-9, 7.406187999999974*^-9, -2.7729449999992655*^-10}}, {{-0.0457847889, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00006558869999999904, 0.0006646461000000044, 0.00020822345250000595, -0.00003925616999999812, 0.00045400155499998596, -0.000010474249999999768, -0.00002276634000000083, -3.316120000004894*^-8, -1.437103149998925*^-6, -3.305974499998379*^-7, -8.375592999996032*^-7, -3.4929566499995734*^-6}, {0., -0.0005375879999999916, 0.008240378999999992, 0.0025359548700000095, -0.00029620987000000126, 0.005434487729999991, -0.00007350955000000325, -0.00007775078450000003, -0.0000328598261999935, -2.221200399999996*^-7, 8.69818680000001*^-7, -0.00003408945930001572, 1.088618664999997*^-6}, {0., -0.0022603124999999863, 0.03943347215, 0.010761494499999968, -0.0015802255699999823, 0.023083173000000012, -0.00007742712655, -0.00009618832700000006, -0.00029891232619999597, -0.00032369935314996434, -0.0002941666474499671, -0.000014571295249999992, 0.00002952333685000001}, {0., 0.0023146500000000014, 0.004152786967499995, 0.0019334964000000052, 0.001367657379999998, 0.0024987833095000116, -7.4618330000000116*^-6, -0.000013471382700000081, 4.647280150000007*^-7, -1.8737874999999946*^-7, 5.64027120000001*^-7, -3.494993999999993*^-7, 7.532901999999958*^-7}, {0., 0.016152061, -0.441969715, -0.139595194, 0.00955732414, -0.28869096, 0.0011127881, 0.00205523428, -0.0000141843476, 0.0000569027063, -0.0000285187051, 0.0000425909186, -0.0000851600867}, {0., -0.00002981689509999963, 0.0020464447499999802, 0.00035265114300000924, -0.000016687730949999832, 0.0007218923860000092, 0.000936176900000002, 0.0018726283599999893, 2.5841733500000397*^-8, -9.33257135000005*^-8, 4.6929318000001004*^-8, -6.721861199999861*^-8, 1.4015070549999784*^-7}}, {{-0.01004919065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.419851000004872*^-7, 0.0006047549999999968, -2.370665000000005*^-6, -1.407870949999765*^-6, -5.220353999999677*^-6, 0.0005773004000000003, 0.0011535045999999938, -4.379381650008139*^-8, -1.6981193634996172*^-6, -2.7638388199998157*^-7, -9.914435620001633*^-7, -3.079019044498199*^-6}, {0., -5.409395099999215*^-6, 0.001672902899999995, -0.000020694357000000663, 1.7476790499983824*^-6, -0.000026712978999999908, 0.0017116709500000077, 0.0034397201749999935, -8.209648816495663*^-6, 1.0565287499999973*^-8, -6.622617000000059*^-9, -8.197093562006819*^-6, -1.5695789500000147*^-8}, {0., 5.793104900009283*^-6, -0.00018158759999999975, -0.0000362538570000126, 3.7068290499875367*^-6, -0.00007626061400006767, -0.00005343103304999492, -0.0001070613970000091, 6.338511834846905*^-7, 6.408306365002225*^-7, 5.808011180330475*^-7, 7.480318800000236*^-8, -4.9690544499998604*^-8}, {0., -4.74839510000713*^-6, -0.000019411132500001416, -5.346257000000965*^-6, -2.727170949998192*^-6, -7.976139499999964*^-6, -6.344842999996479*^-6, -0.000012704587700007026, 5.370523500000047*^-9, 9.912365000006317*^-10, -1.0575769999996123*^-9, 7.406188000000133*^-9, -2.7729449999913246*^-10}, {0., -0.000029816895099999546, 0.002046444749999987, 0.0003526511430000101, -0.000016687730949999785, 0.0007218923860000115, 0.0009361769000000009, 0.0018726283599999954, 2.584173350000049*^-8, -9.332571350000187*^-8, 4.692931800000103*^-8, -6.72186119999976*^-8, 1.4015070549999525*^-7}, {0., -0.0000117332098, -0.0839634515, 0.000318762714, -0.0000164326581, 0.000653315228, -0.0847940927, -0.169586261, 1.61297633*^-7, -6.41661273*^-7, 3.21397764*^-7, -4.87812876*^-7, 9.48638089*^-7}}}}, {7, 20, 400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00617724435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.063427694, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.04223262555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.09910221, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0441958484, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0097768058, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00617724435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00925652522, 0.0137872993, -0.0000659029492, 0.0232830547, 0.00646499822, 0.014680189, 0.0592434595, 0.00166027086, 0.0265598181, 0.00664058244, 0.0149397295, 0.0597625404}, {0., -0.00026596261000000343, -0.00010176215000000377, -0.0000772955253999924, -0.00013185591249999934, -9.710139999999671*^-6, -0.000026015500000003966, -0.000038976849999999234, -9.513430000010481*^-6, -4.948412145000769*^-6, -1.0535137649999428*^-6, -0.000012347750000002433, -0.00001164040835500049}, {0., -0.0009770931100000074, -0.00008469655999999992, -0.00045818802540004144, -0.0007603428499999842, -0.00020239911000002886, -0.000022371323199999797, -0.00008964686399999896, -0.0001554409299999726, -0.00019419905000001014, -0.00016304772000003132, -0.000023179741849999727, -0.00009126375100000122}, {0., 0.0018595533899999905, -0.000017485632999999774, 0.0006052097746000046, 0.0012125087999999978, -9.955425499999949*^-6, -3.7209114999996273*^-6, -0.000016521698750000603, -3.7445217500003645*^-7, -6.798684650000552*^-6, -1.8164169050000914*^-6, -3.843697899999813*^-6, -0.000016767121500000708}, {0., -0.00006056770999999985, 0.0006244683499999903, 0.00019609047460000806, -0.00003619733999999861, 0.00042676189000001585, -9.599154999999381*^-6, -0.000020932929999998543, -3.582379999994376*^-8, -1.3686657500008917*^-6, -3.191371999999622*^-7, -7.952978000003357*^-7, -3.3252174000004264*^-6}, {0., -2.530375500005997*^-7, 0.0005739464000000041, -2.1588723999999937*^-6, -1.357827699999087*^-6, -4.760236499999951*^-6, 0.000546667950000003, 0.001092289250000003, -4.183739500000917*^-8, -1.6201795170000778*^-6, -2.6381363849987855*^-7, -9.459353650004237*^-7, -2.9384023845019258*^-6}}, {{-0.063427694, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00026596261000000083, -0.00010176215000000377, -0.00007729552539999387, -0.00013185591249999934, -9.710139999999454*^-6, -0.000026015499999998762, -0.000038976850000000535, -9.513430000006903*^-6, -4.9484121450015656*^-6, -1.0535137650001525*^-6, -0.0000123477500000033, -0.000011640408354999382}, {0., 0.112681985, 0.141905326, 0.136487333, -0.0222222569, -0.00233396501, 0.147933254, -0.0016609944, 0.148767009, 9.3142429*^-7, 2.19816753*^-6, 0.148764388, 1.27251671*^-6}, {0., -0.006348171, -0.001347410649999995, -0.0036951120000000004, -0.004666891549999996, -0.001620824994999992, -0.0005488505731999891, 0.000010984725999999988, -0.0016856949999999316, -0.0011355947121450272, -0.001133286583764992, -0.0005531722418499934, 2.342219144999997*^-6}, {0., 0.011088038304999999, -0.0002090404329999992, 0.003688798900000005, 0.007614328100000005, -0.00007403810550000008, -0.00008180896149998687, 2.6022412499999913*^-6, -0.00008045991717500731, 2.2549055499999951*^-7, 1.54701818*^-6, -0.00008244674790000136, 1.327342244999999*^-6}, {0., -0.0004944673499999979, 0.007716386500000005, 0.002377492075000001, -0.00027142163999999917, 0.005089048504999999, -0.00006805465499998763, -0.00007081759400000005, -0.00003103623880000576, -2.1344579500000142*^-7, 7.841139349999992*^-7, -0.000032148897800001, 9.94460494999999*^-7}, {0., -5.253592550000347*^-6, 0.0015821232000000005, -0.00001910135299999671, 1.576022300000221*^-6, -0.00002421408150000005, 0.0016171446500000061, 0.003249813200000007, -7.780512394996743*^-6, 9.631208499999951*^-9, -5.950398500000119*^-9, -7.769485364995175*^-6, -1.4187709499999946*^-8}}, {{0.04223262555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009770931100000048, -0.00008469655999999905, -0.00045818802540001515, -0.0007603428499999704, -0.00020239911000001975, -0.000022371323199999946, -0.0000896468639999988, -0.0001554409299999829, -0.0001941990500000275, -0.00016304772000003782, -0.00002317974184999974, -0.00009126375100000292}, {0., -0.006348171, -0.0013474106499999916, -0.0036951119999999726, -0.004666891550000003, -0.001620824995000017, -0.000548850573199991, 0.000010984726000000042, -0.0016856949999999593, -0.0011355947121450124, -0.0011332865837649926, -0.000553172241849989, 2.3422191450000005*^-6}, {0., -0.209816171, -0.0233754767, 0.813603325, 0.75954081, 0.867559521, -0.0000387058536, 0.000218532628, 0.880780881, 0.880652336, 0.880803105, -0.0000724425163, 0.000151059302}, {0., 0.054350499, -0.000545954833, 0.01510817325000001, 0.03128807965000001, -0.0010383907154999964, 0.000026754671949999997, -0.0000497978099, -0.0007112119171750057, -0.0006689125846500358, -0.0007201682919049943, 0.000026049631959999997, -0.00005120788955}, {0., -0.0020575468499999996, 0.03665089435000002, 0.009996123499999982, -0.0014380360399999827, 0.021411632000000014, -0.00007057025519999996, -0.00008651660900000008, -0.0002743127388000061, -0.0002973848657499945, -0.0002698909422000303, -0.000013569267000000002, 0.000027485368099999997}, {0., 5.159407450000436*^-6, -0.00016355079999999522, -0.000032539852999973194, 3.328172300022003*^-6, -0.0000684514064999952, -0.00004830422319999916, -0.00009678881399999284, 5.919876049956021*^-7, 5.979204829683092*^-7, 5.440263615091461*^-7, 6.806013499999481*^-8, -4.45603845000038*^-8}}, {{-0.09910221, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0018595533899999931, -0.000017485632999999882, 0.0006052097746000031, 0.0012125087999999978, -9.955425500000111*^-6, -3.720911499999202*^-6, -0.000016521698750000813, -3.7445217500005953*^-7, -6.7986846500004555*^-6, -1.8164169050000761*^-6, -3.8436978999998456*^-6, -0.000016767121500001897}, {0., 0.011088038304999999, -0.00020904043300000452, 0.003688798900000012, 0.007614328100000005, -0.00007403810550000002, -0.0000818089614999934, 2.602241249999998*^-6, -0.00008045991717500756, 2.2549055499999946*^-7, 1.54701818*^-6, -0.00008244674790000572, 1.327342244999999*^-6}, {0., 0.054350499, -0.0005459548330000001, 0.015108173250000023, 0.03128807965000002, -0.0010383907154999927, 0.000026754671949999997, -0.0000497978099, -0.000711211917174992, -0.0006689125846500166, -0.0007201682919050212, 0.000026049631959999997, -0.000051207889550000005}, {0., -0.139712426, 0.000729246866, -0.0474298625, -0.0952372323, 0.000394472431, 0.000011542923, -0.0000282785025, -3.52216565*^-6, 0.0000177731693, -7.85241619*^-6, 0.0000128734958, -0.000025617357}, {0., 0.002213188149999998, 0.0038958930670000003, 0.0018219952499999997, 0.0013048666600000043, 0.002338617284500022, -6.813666499999984*^-6, -0.00001229912875000004, 4.1794847500000046*^-7, -1.786336000000019*^-7, 5.086715449999986*^-7, -3.1957489999999945*^-7, 6.890505999999994*^-7}, {0., -4.39759254999294*^-6, -0.00001764713299999554, -4.871402999996887*^-6, -2.5190276999978113*^-6, -7.233783500000003*^-6, -5.775711499997338*^-6, -0.000011565248749983992, 5.0102100000000635*^-9, 9.175329999998234*^-10, -9.147685000000919*^-10, 6.810335000000149*^-9, -1.8378450000064453*^-10}}, {{-0.0441958484, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00006056770999999985, 0.0006244683499999903, 0.0001960904746000066, -0.00003619733999999861, 0.00042676189000002496, -9.599154999999707*^-6, -0.000020932929999998434, -3.5823799999904794*^-8, -1.3686657500001226*^-6, -3.191371999999859*^-7, -7.952978000004204*^-7, -3.3252173999992474*^-6}, {0., -0.0004944673499999996, 0.007716386500000005, 0.002377492075000001, -0.0002714216399999983, 0.0050890485050000015, -0.00006805465499998276, -0.00007081759400000005, -0.00003103623880000572, -2.1344579500000147*^-7, 7.841139349999988*^-7, -0.000032148897799996745, 9.944604950000025*^-7}, {0., -0.0020575468499999944, 0.03665089435000002, 0.009996123499999954, -0.0014380360399999792, 0.021411632000000014, -0.00007057025519999998, -0.00008651660900000003, -0.00027431273880001994, -0.00029738486574998335, -0.00026989094220003507, -0.000013569267000000002, 0.000027485368099999997}, {0., 0.0022131881500000034, 0.0038958930670000055, 0.0018219952499999997, 0.0013048666600000008, 0.002338617284500018, -6.813666499999975*^-6, -0.000012299128750000047, 4.1794847500000067*^-7, -1.786336000000036*^-7, 5.086715449999986*^-7, -3.1957489999999776*^-7, 6.89050599999996*^-7}, {0., 0.0151889867, -0.42604279, -0.134693589, 0.00896782308, -0.278301569, 0.00104367831, 0.00192698526, -0.0000133645224, 0.0000535647315, -0.0000268621156, 0.0000400977956, -0.0000801757652}, {0., -0.000027123342549999834, 0.0019129233500000259, 0.0003292221470000006, -0.000015131672699999523, 0.0006734865935000023, 0.0008772436449999976, 0.0017547373699999952, 2.35592549999999*^-8, -8.493551700000107*^-8, 4.274691149999865*^-8, -6.117141499999911*^-8, 1.2758416550000175*^-7}}, {{-0.0097768058, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.530375500008411*^-7, 0.0005739464000000041, -2.1588724000000005*^-6, -1.357827699999259*^-6, -4.76023650000006*^-6, 0.0005466679500000012, 0.00109228925000001, -4.18373950000165*^-8, -1.620179516999276*^-6, -2.6381363849980327*^-7, -9.459353650003235*^-7, -2.9384023845016594*^-6}, {0., -5.253592549998853*^-6, 0.0015821232000000074, -0.000019101352999997823, 1.576022300000049*^-6, -0.00002421408149999994, 0.0016171446499999992, 0.0032498132000000047, -7.780512395000327*^-6, 9.631208500000004*^-9, -5.95039850000004*^-9, -7.769485364989004*^-6, -1.4187709499999946*^-8}, {0., 5.1594074499949905*^-6, -0.0001635507999999987, -0.00003253985299994655, 3.3281723000322394*^-6, -0.00006845140649996972, -0.00004830422319999728, -0.00009678881399998953, 5.91987604992017*^-7, 5.979204829587026*^-7, 5.440263615152929*^-7, 6.806013499999338*^-8, -4.456038450000846*^-8}, {0., -4.397592549998386*^-6, -0.000017647132999997167, -4.871402999997998*^-6, -2.519027699994514*^-6, -7.233783500000003*^-6, -5.775711499997763*^-6, -0.000011565248749987251, 5.010210000000143*^-9, 9.175330000002469*^-10, -9.147684999998007*^-10, 6.810335000000414*^-9, -1.83784500000221*^-10}, {0., -0.000027123342550000075, 0.0019129233500000398, 0.0003292221469999995, -0.000015131672699999696, 0.0006734865935000001, 0.0008772436449999997, 0.0017547373700000021, 2.355925500000019*^-8, -8.493551700000234*^-8, 4.274691149999937*^-8, -6.117141500000054*^-8, 1.2758416550000387*^-7}, {0., -0.0000100568149, -0.0815650447, 0.000297207706, -0.0000149133446, 0.000608726813, -0.0823306523, -0.164659503, 1.5102479*^-7, -6.00840966*^-7, 3.00947277*^-7, -4.5702927*^-7, 8.87804769*^-7}}}}, {7, 20, 500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00610934415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0624277635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.04020203065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.097251003, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0429784516, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00956481505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00610934415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00922461512, 0.0135782908, -0.0000227194309, 0.0229833497, 0.00636547256, 0.0144482979, 0.0582939574, 0.0016332815, 0.0261281767, 0.00653264745, 0.0146969382, 0.0587912381}, {0., -0.00025430556000000104, -0.00009851839999999723, -0.00007324628455000759, -0.00012486448999999948, -9.09455500000024*^-6, -0.000024719450000001975, -0.00003687715499999878, -9.178249999991506*^-6, -4.794608471999025*^-6, -1.0287102799997952*^-6, -0.000011908099999999311, -0.00001125409972999711}, {0., -0.0009195160600000002, -0.00007920644000000004, -0.000430777284549988, -0.0007155813499999941, -0.000190482280000015, -0.000021512475350000078, -0.0000861650205000009, -0.00014675824999998976, -0.00018396235000001093, -0.0001540632250000007, -0.000022252012900000725, -0.00008764414549999767}, {0., 0.0018054139400000002, -0.000016457279500000017, 0.000587260865449999, 0.001176284399999998, -9.352012500000155*^-6, -3.594768550000584*^-6, -0.00001596179065000078, -3.6850845999998807*^-7, -6.56550444999844*^-6, -1.7608943349998918*^-6, -3.7079372999998805*^-6, -0.00001618817820000004}, {0., -0.00005685141000000022, 0.0005943226000000024, 0.00018697071544999944, -0.0000339349149999996, 0.0004063247200000175, -8.957471000000045*^-6, -0.000019585769999998898, -3.747910000002039*^-8, -1.3164519499987087*^-6, -3.1000799999979396*^-7, -7.632084000003606*^-7, -3.197294249998428*^-6}, {0., -2.596549450001641*^-7, 0.0005505535999999964, -2.0047180499999963*^-6, -1.318323649999516*^-6, -4.425145999999917*^-6, 0.0005234489999999953, 0.0010458893000000052, -4.0339450999983135*^-8, -1.5605811179999238*^-6, -2.5418291450002393*^-7, -9.110898920000138*^-7, -2.8307288434987614*^-6}}, {{-0.0624277635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002543055600000002, -0.0000985183999999955, -0.00007324628455000096, -0.00012486448999999948, -9.09455500000024*^-6, -0.00002471945000000718, -0.00003687715500000008, -9.178249999991506*^-6, -4.794608471999154*^-6, -1.0287102799998865*^-6, -0.000011908099999994974, -0.000011254099729997302}, {0., 0.111219345, 0.139202984, 0.134053636, -0.0212547775, -0.00221172555, 0.144992282, -0.00158602709, 0.145788325, 8.42616944*^-7, 2.03344056*^-6, 0.145785894, 1.19629946*^-6}, {0., -0.0059643197999999925, -0.001261001349999999, -0.0034735664999999694, -0.004377773249999939, -0.001516814724999982, -0.0005241121753499932, 0.000010110454499999956, -0.001594682000000014, -0.0010694913084720037, -0.0010673287202799808, -0.0005280698129000057, 2.1951832699999943*^-6}, {0., 0.01073668693000001, -0.00019707842949999828, 0.0035728184499999975, 0.007370705749999998, -0.00006884079249999998, -0.00007856011855000414, 2.4226143499999645*^-6, -0.00007730183345999126, 1.9090147800000065*^-7, 1.4328419400000002*^-6, -0.00007914778729999482, 1.24745402*^-6}, {0., -0.00046273025000000134, 0.007325124000000016, 0.0022590227050000022, -0.00025321581500000086, 0.0048310952750000025, -0.00006402982099999667, -0.00006575996000000005, -0.00002965854910000502, -2.060577219999985*^-7, 7.224807199999998*^-7, -0.00003068700840000004, 9.256026699999939*^-7}, {0., -5.125289944999526*^-6, 0.0015133873999999964, -0.00001793189750000834, 1.4520263499991148*^-6, -0.000022401741000000093, 0.0015456964499999948, 0.003106268544999999, -7.4551744509994325*^-6, 8.947638999999996*^-9, -5.468139500000036*^-9, -7.444489892005761*^-6, -1.3095608499999983*^-8}}, {{0.04020203065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009195160599999993, -0.00007920644000000091, -0.0004307772845500091, -0.0007155813499999716, -0.000190482280000028, -0.000021512475350000254, -0.00008616502050000016, -0.00014675825000000364, -0.00018396235000000746, -0.00015406322499998074, -0.000022252012900000895, -0.00008764414549999877}, {0., -0.0059643197999999925, -0.001261001349999999, -0.0034735664999999832, -0.0043777732499999614, -0.0015168147250000036, -0.0005241121753499917, 0.000010110454499999942, -0.0015946819999999862, -0.0010694913084720052, -0.0010673287202799583, -0.0005280698129000033, 2.195183269999996*^-6}, {0., -0.198329892, -0.0218732153, 0.786323942, 0.735236755, 0.837310697, -0.0000375446493, 0.000204845141, 0.849656945, 0.849535448, 0.849678011, -0.0000685503742, 0.000142833691}, {0., 0.05232093400000001, -0.0005046327795000011, 0.014539355399999992, 0.03008248250000002, -0.0009718038725000349, 0.000025589118250000004, -0.000047788985800000005, -0.0006694898334599709, -0.0006289496544500214, -0.0006780621893349708, 0.000024950154505000004, -0.00004906691325}, {0., -0.0019101372499999922, 0.03459734014999999, 0.009430785000000011, -0.0013347374150000082, 0.020178685999999973, -0.00006558758134999997, -0.00007954342549999999, -0.00025640904909998865, -0.00027821250195001715, -0.0002522275479999963, -0.000012827405849999998, 0.000025976928749999992}, {0., 4.707710055008171*^-6, -0.0001505782499999983, -0.000029877897499979377, 3.0559263500139277*^-6, -0.00006285203600002313, -0.00004459822535000241, -0.00008936357049998955, 5.6032554900041*^-7, 5.646688819777837*^-7, 5.146670855008657*^-7, 6.315445800000575*^-8, -4.088384350000672*^-8}}, {{-0.097251003, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001805413940000001, -0.000016457279499999637, 0.0005872608654499987, 0.0011762843999999998, -9.352012499999965*^-6, -3.5947685500005433*^-6, -0.000015961790650002167, -3.685084599999548*^-7, -6.565504449999177*^-6, -1.7608943349996763*^-6, -3.7079373000001303*^-6, -0.00001618817820000021}, {0., 0.010736686930000003, -0.00019707842949999443, 0.003572818450000001, 0.007370705749999996, -0.0000688407925, -0.00007856011855000844, 2.422614349999988*^-6, -0.0000773018334599973, 1.9090147800000054*^-7, 1.43284194*^-6, -0.00007914778729999072, 1.24745402*^-6}, {0., 0.05232093400000001, -0.0005046327795000007, 0.01453935540000001, 0.030082482500000007, -0.00097180387250001, 0.000025589118250000004, -0.000047788985800000005, -0.0006694898334599908, -0.0006289496544500395, -0.0006780621893349714, 0.000024950154505000004, -0.000049066913250000004}, {0., -0.138556899, 0.000699518859, -0.0470308818, -0.09442281, 0.000377348745, 0.0000111222371, -0.0000271038187, -3.41333308*^-6, 0.0000170483089, -7.57262133*^-6, 0.0000123675746, -0.0000246131436}, {0., 0.0021351627500000026, 0.0037039575704999883, 0.001738084900000006, 0.0012566208350000005, 0.00221907762750001, -6.340185549999922*^-6, -0.000011443060649999975, 3.8439488999999997*^-7, -1.715023999999985*^-7, 4.6884426500000044*^-7, -2.976620999999965*^-7, 6.419887500000026*^-7}, {0., -4.1367899449994115*^-6, -0.000016364079500001683, -4.524997499999266*^-6, -2.3644736500043274*^-6, -6.694927999999992*^-6, -5.360818550001478*^-6, -0.000010734590649999487, 4.737444000000073*^-9, 8.621819999990436*^-10, -8.154394999999509*^-10, 6.371357999999682*^-9, -1.2124349999956466*^-10}}, {{-0.0429784516, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00005685141000000022, 0.0005943226000000041, 0.00018697071545000608, -0.00003393491500000047, 0.0004063247200000045, -8.957470999999828*^-6, -0.000019585770000000308, -3.7479100000055963*^-8, -1.3164519499994642*^-6, -3.1000799999986173*^-7, -7.632084000003606*^-7, -3.1972942499992885*^-6}, {0., -0.00046273025000000134, 0.007325124000000002, 0.0022590227050000022, -0.00025321581500000086, 0.0048310952750000085, -0.00006402982099999732, -0.00006575996000000005, -0.00002965854910000343, -2.060577219999986*^-7, 7.224807199999996*^-7, -0.00003068700840000438, 9.256026699999956*^-7}, {0., -0.0019101372499999991, 0.03459734015, 0.009430784999999997, -0.001334737415000009, 0.020178686, -0.00006558758134999995, -0.00007954342549999997, -0.00025640904910001483, -0.000278212501950037, -0.0002522275479999725, -0.000012827405849999994, 0.00002597692875}, {0., 0.0021351627500000026, 0.0037039575704999844, 0.0017380849000000025, 0.0012566208349999997, 0.002219077627500013, -6.340185549999963*^-6, -0.000011443060649999998, 3.8439488999999976*^-7, -1.715024000000002*^-7, 4.68844265*^-7, -2.9766209999999733*^-7, 6.419887500000009*^-7}, {0., 0.0144674365, -0.413868876, -0.130941875, 0.00852650683, -0.27035932, 0.000991948642, 0.00183101564, -0.0000127479018, 0.0000510580039, -0.000025616904, 0.0000382250168, -0.0000764316115}, {0., -0.000025165339945000007, 0.001813436099999989, 0.00031179260250000873, -0.000014002643650000625, 0.0006375044640000036, 0.000833191078999998, 0.0016666141800000117, 2.1893698999999276*^-8, -7.88272179999992*^-8, 3.9698635499998986*^-8, -5.6768791999998237*^-8, 1.1843195649999755*^-7}}, {{-0.00956481505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.59654944999993*^-7, 0.0005505535999999981, -2.0047180500000048*^-6, -1.3183236499993145*^-6, -4.425146000000026*^-6, 0.000523448999999997, 0.0010458893000000052, -4.033945099994867*^-8, -1.560581118000351*^-6, -2.5418291449983213*^-7, -9.110898920002344*^-7, -2.830728843498248*^-6}, {0., -5.125289945000222*^-6, 0.0015133873999999964, -0.00001793189750000368, 1.4520263499993163*^-6, -0.000022401741000000093, 0.0015456964499999948, 0.003106268545, -7.455174450998747*^-6, 8.947638999999996*^-9, -5.468139500000089*^-9, -7.444489892011186*^-6, -1.3095608500000036*^-8}, {0., 4.707710055007475*^-6, -0.0001505782499999983, -0.000029877897499974715, 3.0559263500262723*^-6, -0.00006285203600003841, -0.000044598225350003966, -0.0000893635704999903, 5.603255490149728*^-7, 5.646688819860302*^-7, 5.146670855049607*^-7, 6.315445800000874*^-8, -4.088384350000847*^-8}, {0., -4.136789945000108*^-6, -0.000016364079499998593, -4.5249974999980735*^-6, -2.3644736500058605*^-6, -6.6949280000000195*^-6, -5.360818550004121*^-6, -0.000010734590649998101, 4.7374440000000204*^-9, 8.621819999988318*^-10, -8.154395000000038*^-10, 6.371357999999285*^-9, -1.212434999996176*^-10}, {0., -0.000025165339944999837, 0.0018134360999999821, 0.0003117926025000134, -0.000014002643650000424, 0.000637504464000016, 0.0008331910789999987, 0.001666614180000006, 2.189369899999901*^-8, -7.882721799999941*^-8, 3.9698635499999356*^-8, -5.6768791999998634*^-8, 1.184319564999958*^-7}, {0., -8.86642011*^-6, -0.0797064292, 0.000281202795, -0.0000138108527, 0.000575645072, -0.0804239668, -0.160846223, 1.43348902*^-7, -5.70337764*^-7, 2.85665829*^-7, -4.34020216*^-7, 8.42357687*^-7}}}}, {7, 20, 600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0060518376, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0615967155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03859009135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0957246045, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0419934141, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0093911713, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0060518376, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00919393389, 0.0134049438, 0.0000113998682, 0.0227328784, 0.00628298384, 0.0142564501, 0.0575089648, 0.00161098332, 0.0257715565, 0.0064434726, 0.014496345, 0.0579887546}, {0., -0.0002449704450000062, -0.0000959203999999908, -0.00007001743409999761, -0.00011928670999999946, -8.612240000000198*^-6, -0.00002369004999999702, -0.000035215470000000406, -8.906160000002328*^-6, -4.668762023000344*^-6, -1.007807709999885*^-6, -0.000011551999999998008, -0.000010939985145000212}, {0., -0.0008740724449999987, -0.0000749292400000004, -0.00040921193409998446, -0.000680293200000015, -0.0001811484199999991, -0.00002081952074999981, -0.00008335974699999868, -0.00013993565999997903, -0.00017589124999994876, -0.00014699779999999274, -0.00002150636970000039, -0.00008473339499999917}, {0., 0.0017609320549999974, -0.000015648601499999274, 0.0005725154159000011, 0.0011465439499999952, -8.878244000000142*^-6, -3.492172099999618*^-6, -0.000015506881999999125, -3.631997350000885*^-7, -6.376093500001193*^-6, -1.7153436099996797*^-6, -3.5979748500006414*^-6, -0.00001571843749999877}, {0., -0.000053928295000000084, 0.0005703435999999951, 0.00017970556589999576, -0.000032156450000000135, 0.00039006808000000004, -8.456497499999857*^-6, -0.000018532224999998808, -3.859425000002545*^-8, -1.2741828000005818*^-6, -3.024177999997205*^-7, -7.374211000003556*^-7, -3.094172999997697*^-6}, {0., -2.638695350002603*^-7, 0.0005317696500000066, -1.885058600000015*^-6, -1.2857266999991827*^-6, -4.164905000000093*^-6, 0.0005048305000000045, 0.001008683449999992, -3.912664750004338*^-8, -1.5123236210008114*^-6, -2.463949204999978*^-7, -8.829633820005386*^-7, -2.7436656919997177*^-6}}, {{-0.0615967155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002449704450000036, -0.00009592039999999774, -0.00007001743409999403, -0.00011928670999999946, -8.612240000000198*^-6, -0.00002369004999999095, -0.00003521546999999889, -8.906159999997883*^-6, -4.668762022999595*^-6, -1.0078077099999298*^-6, -0.000011552000000001478, -0.000010939985145001774}, {0., 0.10999151, 0.136980124, 0.132046471, -0.0204798125, -0.00211509177, 0.142579348, -0.00152612676, 0.143345263, 7.75224046*^-7, 1.90615542*^-6, 0.143342979, 1.13617029*^-6}, {0., -0.005661999249999994, -0.0011937084500000025, -0.003299503500000023, -0.004150566750000029, -0.0014357671149999862, -0.0005043600707500021, 9.437503000000034*^-6, -0.0015229634999999742, -0.0010176516120229406, -0.0010156025777099953, -0.0005080386697000048, 2.0793788550000025*^-6}, {0., 0.010449195024999997, -0.00018766835150000043, 0.0034778472999999997, 0.007171510899999997, -0.00006479357900000002, -0.00007594377210000097, 2.282638000000032*^-6, -0.00007475621973499477, 1.6535242700000047*^-7, 1.34449372*^-6, -0.00007649252485000841, 1.1844146549999987*^-6}, {0., -0.00043787575000000297, 0.007015080999999979, 0.002165052744999993, -0.00023898394999999958, 0.004626679885000012, -0.000060870347499996746, -0.00006182760499999994, -0.000028556774250006517, -1.996758229999992*^-7, 6.75085640000001*^-7, -0.00002951992109999986, 8.719544050000033*^-7}, {0., -5.015774534996965*^-6, 0.0014583207499999987, -0.00001701707049999788, 1.356373299999299*^-6, -0.000020999045000000044, 0.0014885332000000029, 0.0029914223799999973, -7.193631647496717*^-6, 8.414950999999967*^-9, -5.0979954999999146*^-9, -7.1836133820090994*^-6, -1.2251432000000133*^-8}}, {{0.03859009135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008740724449999961, -0.0000749292400000004, -0.00040921193409999476, -0.0006802931999999925, -0.00018114841999998217, -0.00002081952074999959, -0.00008335974699999818, -0.00013993565999998847, -0.00017589124999996958, -0.00014699779999999274, -0.000021506369700000777, -0.00008473339499999802}, {0., -0.005661999249999994, -0.0011937084499999973, -0.003299503500000023, -0.004150566750000015, -0.001435767114999997, -0.0005043600707499984, 9.437502999999994*^-6, -0.001522963500000002, -0.001017651612022962, -0.00101560257771002, -0.0005080386697000061, 2.0793788550000064*^-6}, {0., -0.189294652, -0.0207062661, 0.764502413, 0.715759185, 0.813149844, -0.0000365698585, 0.000194177094, 0.824816957, 0.82470101, 0.824837107, -0.0000654816606, 0.00013635349}, {0., 0.050683031, -0.00047271370150000103, 0.014079117550000016, 0.02910902265000001, -0.0009199242589999858, 0.00002465777995, -0.0000461724007, -0.0006368097197350152, -0.0005976816934999782, -0.0006450739136100193, 0.000024068981415000002, -0.0000473499979}, {0., -0.0017958122499999998, 0.03298489055000001, 0.008986591499999974, -0.0012546654000000013, 0.019211036999999986, -0.00006172439274999998, -0.00007417222200000004, -0.0002425047742499981, -0.0002633097327999809, -0.0002385120378000242, -0.00001224341265, 0.000024789735500000005}, {0., 4.363225465006836*^-6, -0.0001406029499999989, -0.000027836070500020883, 2.8465732999688344*^-6, -0.000058557649999998746, -0.00004173737075000017, -0.00008363154700000153, 5.338683525020598*^-7, 5.380763789992935*^-7, 4.917250794883744*^-7, 5.934851799999739*^-8, -3.8066191999990285*^-8}}, {{-0.0957246045, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001760932054999993, -0.000015648601499999165, 0.0005725154159000012, 0.001146543949999997, -8.87824400000025*^-6, -3.4921720999999545*^-6, -0.000015506881999999278, -3.631997350001014*^-7, -6.376093500001789*^-6, -1.715343609999618*^-6, -3.5979748500003517*^-6, -0.000015718437499999405}, {0., 0.01044919502499999, -0.00018766835149999772, 0.003477847300000003, 0.007171510899999997, -0.00006479357899999991, -0.00007594377210000391, 2.282637999999988*^-6, -0.00007475621973498936, 1.6535242700000005*^-7, 1.34449372*^-6, -0.00007649252485000813, 1.184414654999999*^-6}, {0., 0.050683031, -0.0004727137015000018, 0.01407911755000002, 0.029109022650000038, -0.0009199242590000045, 0.00002465777995, -0.0000461724007, -0.0006368097197350098, -0.0005976816934999962, -0.000645073913610017, 0.000024068981415000002, -0.000047349997899999995}, {0., -0.137556827, 0.000675644703, -0.0466860671, -0.0937199923, 0.000363626518, 0.0000107815442, -0.000026161136, -3.32356053*^-6, 0.000016466387, -7.34517278*^-6, 0.0000119600497, -0.000023804125}, {0., 0.0020718902499999936, 0.003551788648500004, 0.0016711785499999993, 0.0012175251500000017, 0.002124387740999989, -5.971633600000009*^-6, -0.000010776852000000058, 3.5864551499999945*^-7, -1.6550485000000335*^-7, 4.382056400000013*^-7, -2.8057184999999795*^-7, 6.052711500000005*^-7}, {0., -3.930774534999072*^-6, -0.000015368751499995892, -4.255620499998787*^-6, -2.2425767000017314*^-6, -6.277602499999986*^-6, -5.03847209999686*^-6, -0.000010088931999996387, 4.519292499999912*^-9, 8.182790000008808*^-10, -7.411055000000053*^-10, 6.027318000000126*^-9, -7.604200000007971*^-11}}, {{-0.0419934141, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000053928295000000084, 0.000570343600000002, 0.00017970556589999933, -0.00003215644999999927, 0.0003900680799999892, -8.456497499999965*^-6, -0.000018532224999999458, -3.859425000006696*^-8, -1.2741827999998567*^-6, -3.0241779999965954*^-7, -7.374211000001421*^-7, -3.094172999998368*^-6}, {0., -0.00043787575000000384, 0.0070150809999999925, 0.002165052744999993, -0.00023898395000000044, 0.004626679885000002, -0.00006087034749999165, -0.00006182760499999994, -0.000028556774250010353, -1.9967582299999962*^-7, 6.750856400000002*^-7, -0.000029519921099993573, 8.719544050000003*^-7}, {0., -0.0017958122500000007, 0.032984890550000014, 0.008986591499999974, -0.0012546654000000212, 0.019211036999999986, -0.00006172439274999998, -0.000074172222, -0.0002425047742499742, -0.0002633097327999767, -0.0002385120378000094, -0.000012243412650000004, 0.000024789735499999998}, {0., 0.0020718902499999997, 0.003551788648500015, 0.0016711785499999958, 0.0012175251500000026, 0.00212438774099998, -5.971633599999998*^-6, -0.000010776852000000014, 3.5864551499999966*^-7, -1.6550485000000335*^-7, 4.3820564000000044*^-7, -2.8057184999999965*^-7, 6.052711500000039*^-7}, {0., 0.0138941105, -0.404036881, -0.12790859, 0.0081760828, -0.263944313, 0.000950879695, 0.00175484135, -0.0000122564515, 0.0000490624656, -0.0000246249244, 0.0000367338422, -0.000073450354}, {0., -0.000023647024534999292, 0.0017347340000000086, 0.0002980209294999918, -0.000013128511699999705, 0.0006090928500000067, 0.000798253902500004, 0.0015967258249999922, 2.059835249999949*^-8, -7.408482099999884*^-8, 3.733007950000093*^-8, -5.3350681999999494*^-8, 1.1132445800000333*^-7}}, {{-0.0093911713, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.638695349999054*^-7, 0.0005317696500000066, -1.885058600000014*^-6, -1.2857266999989625*^-6, -4.164904999999931*^-6, 0.0005048305000000036, 0.0010086834499999954, -3.912664750006789*^-8, -1.5123236210001778*^-6, -2.463949205001349*^-7, -8.829633820007024*^-7, -2.7436656920010183*^-6}, {0., -5.015774534995743*^-6, 0.0014583207500000056, -0.000017017070500002784, 1.3563732999995193*^-6, -0.000020999045000000098, 0.0014885332000000029, 0.002991422379999999, -7.193631647500753*^-6, 8.41495100000002*^-9, -5.097995499999941*^-9, -7.1836133820057935*^-6, -1.2251432000000186*^-8}, {0., 4.363225465001119*^-6, -0.00014060294999999716, -0.000027836070499998034, 2.8465732999638504*^-6, -0.000058557650000012895, -0.000041737370749996916, -0.0000836315470000055, 5.338683525257792*^-7, 5.380763790086007*^-7, 4.917250794878036*^-7, 5.9348517999996224*^-8, -3.80661919999897*^-8}, {0., -3.9307745350047885*^-6, -0.000015368751499998602, -4.255620500000223*^-6, -2.2425766999997765*^-6, -6.277602499999986*^-6, -5.038472099993922*^-6, -0.000010088932000003173, 4.519292499999965*^-9, 8.182790000008279*^-10, -7.411054999999259*^-10, 6.0273179999998085*^-9, -7.604199999949738*^-11}, {0., -0.000023647024534998937, 0.0017347340000000155, 0.00029802092949998693, -0.000013128511699999484, 0.0006090928500000203, 0.0007982539025000059, 0.0015967258249999963, 2.0598352499999542*^-8, -7.408482099999889*^-8, 3.733007950000101*^-8, -5.335068200000066*^-8, 1.1132445800000391*^-7}, {0., -7.96145093*^-6, -0.078189031, 0.000268576141, -0.0000129571466, 0.0005495623, -0.0788687878, -0.157735938, 1.37263295*^-7, -5.46152758*^-7, 2.73549841*^-7, -4.15773236*^-7, 8.06331384*^-7}}}}, {7, 20, 700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0060017839, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.060884247, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0372597784, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0944244405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0411672723, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00924406785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0060017839, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00916471969, 0.0132565565, 0.0000394222459, 0.0225171313, 0.0062124118, 0.0140925542, 0.0568387269, 0.00159195533, 0.0254672339, 0.00636737542, 0.0143251682, 0.0573039548}, {0., -0.00023721284500000106, -0.0000937602500000051, -0.00006734412294999437, -0.00011466674999999898, -8.218610000000105*^-6, -0.000022839599999990856, -0.000033847794999998277, -8.677164999998377*^-6, -4.5623397385002884*^-6, -9.897230650001046*^-7, -0.000011253599999996866, -0.000010675559810001505}, {0., -0.0008367603449999927, -0.0000714540850000004, -0.00039154962295001594, -0.0006513451499999823, -0.00017352889999999732, -0.000020239952600000082, -0.00008101598349999929, -0.0001343521650000179, -0.00016926645000003848, -0.00014121220999996353, -0.000020884660750000408, -0.00008230529950000208}, {0., 0.0017231726550000076, -0.000014986464000000025, 0.0005599996770499979, 0.0011213135500000027, -8.490904500000121*^-6, -3.405806850000037*^-6, -0.000015124028749999924, -3.5840709499991364*^-7, -6.216808850000474*^-6, -1.676738454999813*^-6, -3.5056732499998843*^-6, -0.000015323761600001352}, {0., -0.000051535145000000844, 0.0005505217500000048, 0.0001736923770500054, -0.00003070109499999935, 0.00037662960000001133, -8.048774499999644*^-6, -0.000017673600000000264, -3.937369999999565*^-8, -1.2389066000006932*^-6, -2.959183499998694*^-7, -7.159548500004277*^-7, -3.007962950001808*^-6}, {0., -2.6663993000019177*^-7, 0.0005161207000000043, -1.7881554500000034*^-6, -1.2578510499997581*^-6, -3.954067500000404*^-6, 0.0004893373000000034, 0.0009777226499999986, -3.811327999992435*^-8, -1.4719927010005723*^-6, -2.3987576150001983*^-7, -8.593861674999079*^-7, -2.670718189501156*^-6}}, {{-0.060884247, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00023721284499999933, -0.00009376025000001117, -0.00006734412294999137, -0.00011466674999999898, -8.218610000000105*^-6, -0.00002283959999999259, -0.0000338477949999999, -8.677164999995558*^-6, -4.562339738500842*^-6, -9.897230650000866*^-7, -0.000011253600000002938, -0.000010675559810002094}, {0., 0.108930323, 0.135090326, 0.130336303, -0.0198355144, -0.0020356189, 0.14053221, -0.00147642861, 0.141273132, 7.21679477*^-7, 1.80345613*^-6, 0.141270968, 1.08681962*^-6}, {0., -0.005414288499999989, -0.0011390510000000072, -0.003157161999999991, -0.003964763300000007, -0.0013699375499999777, -0.00048798045259999063, 8.896881500000006*^-6, -0.0014641635000000042, -0.0009753298397384702, -0.0009733742280649826, -0.0004914368607499969, 1.9846596899999872*^-6}, {0., 0.010205975365000008, -0.000179962614000001, 0.003397454250000008, 0.007003091700000005, -0.00006150760949999993, -0.00007375885684999332, 2.16891125000003*^-6, -0.00007262841709499687, 1.4553331149999926*^-7, 1.27312709*^-6, -0.00007427682325000261, 1.1326681400000002*^-6}, {0., -0.00041760009999999934, 0.0067595964999999925, 0.002087554860000007, -0.00022739179500000026, 0.00445822894999999, -0.000058287274499999573, -0.00005863898195000001, -0.000027642233699998237, -1.940805384999975*^-7, 6.36996434999999*^-7, -0.00002855355485000341, 8.283754399999977*^-7}, {0., -4.921104930000272*^-6, 0.0014125328999999923, -0.00001627111599999365, 1.279348949999815*^-6, -0.00001986590749999994, 0.0014410546000000052, 0.0028960313050000047, -6.976123279998861*^-6, 7.982268999999968*^-9, -4.801006500000041*^-9, -6.967136167502103*^-6, -1.1570234499999994*^-8}}, {{0.0372597784, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000836760344999998, -0.00007145408500000127, -0.0003915496229499991, -0.0006513451499999857, -0.00017352890000000556, -0.00002023995259999977, -0.00008101598350000044, -0.00013435216500001508, -0.00016926645000001246, -0.0001412122099999696, -0.00002088466075000038, -0.00008230529950000245}, {0., -0.005414288499999996, -0.001139051000000002, -0.003157161999999991, -0.003964763299999995, -0.0013699375499999955, -0.00048798045259998424, 8.896881500000046*^-6, -0.0014641634999999903, -0.0009753298397384922, -0.0009733742280649878, -0.0004914368607499969, 1.9846596899999936*^-6}, {0., -0.181893932, -0.019760273, 0.746371366, 0.699550335, 0.793100397, -0.0000357300948, 0.000185505367, 0.804217426, 0.804106028, 0.804236823, -0.0000629632785, 0.000131038999}, {0., 0.049312800000000004, -0.0004469690140000013, 0.013693317899999988, 0.028294348300000036, -0.0008777680945000201, 0.00002388491195, -0.00004482323965000001, -0.0006101354170949896, -0.0005721818088499917, -0.0006181435984549781, 0.000023335987515000002, -0.00004592108825000001}, {0., -0.0017032900999999915, 0.031666109, 0.008623110500000017, -0.0011898908449999657, 0.018419961999999984, -0.00005859860260000005, -0.00006985079850000005, -0.00023123623369998575, -0.000251222356599969, -0.00022739806334999785, -0.000011764765450000003, 0.000023816873549999992}, {0., 4.088895070003465*^-6, -0.0001325875500000004, -0.0000261986159999863, 2.679598950041676*^-6, -0.000055113257500022904, -0.000039431102599997436, -0.00007901068349999707, 5.123767200146922*^-7, 5.161072990056098*^-7, 4.72219238515148*^-7, 5.626793249999834*^-8, -3.580968949999967*^-8}}, {{-0.0944244405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0017231726550000024, -0.0000149864639999997, 0.0005599996770499975, 0.0011213135499999992, -8.490904499999959*^-6, -3.4058068499997346*^-6, -0.000015124028750000684, -3.584070949999617*^-7, -6.216808850000727*^-6, -1.6767384549997745*^-6, -3.5056732500000215*^-6, -0.000015323761600002928}, {0., 0.010205975365000008, -0.00017996261399999547, 0.003397454250000015, 0.007003091700000004, -0.00006150760949999987, -0.00007375885684998695, 2.1689112500000284*^-6, -0.00007262841709500256, 1.4553331149999937*^-7, 1.2731270900000002*^-6, -0.00007427682325000795, 1.1326681399999998*^-6}, {0., 0.049312800000000004, -0.000446969014000001, 0.013693317900000002, 0.02829434830000005, -0.0008777680945000199, 0.00002388491195, -0.00004482323965000001, -0.0006101354170949813, -0.0005721818088499919, -0.0006181435984549677, 0.000023335987515, -0.00004592108825}, {0., -0.136671648, 0.000655753228, -0.0463811948, -0.0930992816, 0.000352214189, 0.0000104957137, -0.0000253761425, -3.24716581*^-6, 0.0000159816177, -7.15380309*^-6, 0.0000116196465, -0.0000231282768}, {0., 0.002018752400000003, 0.0034263428859999945, 0.0016157603999999992, 0.0011847124549999996, 0.0020463854055000064, -5.672492850000038*^-6, -0.000010236218750000049, 3.379869550000002*^-7, -1.603426999999986*^-7, 4.135746949999991*^-7, -2.666775499999996*^-7, 5.75411100000003*^-7}, {0., -3.7616049299999585*^-6, -0.000014563163999996298, -4.037166000001399*^-6, -2.142651050001373*^-6, -5.940302499999998*^-6, -4.777206849999882*^-6, -9.565928749996622*^-6, 4.338334999999993*^-9, 7.820490000000586*^-10, -6.827264999999147*^-10, 5.746382499999803*^-9, -4.168949999998008*^-11}}, {{-0.0411672723, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000051535145000000844, 0.0005505217500000126, 0.00017369237705000144, -0.000030701094999998485, 0.0003766296000000031, -8.048774499999807*^-6, -0.000017673600000000372, -3.9373699999944826*^-8, -1.238906600000561*^-6, -2.95918349999761*^-7, -7.159548500003735*^-7, -3.0079629500003036*^-6}, {0., -0.0004176000999999985, 0.0067595964999999925, 0.002087554860000007, -0.00022739179500000026, 0.0044582289499999865, -0.00005828727449999627, -0.00005863898195000001, -0.000027642233699998187, -1.940805384999991*^-7, 6.369964349999997*^-7, -0.000028553554849999885, 8.283754399999973*^-7}, {0., -0.0017032900999999906, 0.031666109, 0.00862311050000003, -0.0011898908449999857, 0.018419962000000012, -0.000058598602600000034, -0.00006985079850000009, -0.00023123623369997182, -0.00025122235659996717, -0.0002273980633499817, -0.000011764765450000006, 0.000023816873549999985}, {0., 0.002018752400000004, 0.003426342885999989, 0.0016157603999999992, 0.0011847124550000004, 0.0020463854055000064, -5.672492850000015*^-6, -0.000010236218750000047, 3.37986955*^-7, -1.603426999999969*^-7, 4.135746949999995*^-7, -2.666775500000013*^-7, 5.754110999999996*^-7}, {0., 0.0134205902, -0.39580355, -0.125366214, 0.00788683169, -0.258571952, 0.000916985549, 0.0016919871, -0.0000118495326, 0.0000474117132, -0.0000238038733, 0.0000355001097, -0.0000709837741}, {0., -0.000022418554930000207, 0.0016699728499999997, 0.0002867008840000049, -0.00001242216604999994, 0.0005857492425000105, 0.0007694450255000054, 0.001539096950000013, 1.954766999999974*^-8, -7.024375099999764*^-8, 3.541038849999847*^-8, -5.0582317500001174*^-8, 1.0556641049999795*^-7}}, {{-0.00924406785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6663993000011765*^-7, 0.0005161207000000051, -1.7881554499999933*^-6, -1.2578510500006052*^-6, -3.954067500000404*^-6, 0.0004893373000000017, 0.0009777226499999986, -3.811327999991149*^-8, -1.4719927010006795*^-6, -2.398757615001794*^-7, -8.593861674996428*^-7, -2.6707181895006815*^-6}, {0., -4.9211049300001974*^-6, 0.0014125328999999992, -0.00001627111599999953, 1.279348949998968*^-6, -0.000019865907500000047, 0.0014410546000000052, 0.0028960313050000065, -6.976123280003077*^-6, 7.982268999999968*^-9, -4.801006500000041*^-9, -6.96713616750444*^-6, -1.1570234499999994*^-8}, {0., 4.08889507000354*^-6, -0.00013258754999999865, -0.00002619861600000606, 2.6795989500616457*^-6, -0.00005511325750001683, -0.00003943110259999688, -0.00007901068350000286, 5.12376719996599*^-7, 5.161072990089721*^-7, 4.7221923848983494*^-7, 5.626793249999924*^-8, -3.5809689499999775*^-8}, {0., -3.7616049299998844*^-6, -0.000014563163999994889, -4.037166000000342*^-6, -2.14265105000222*^-6, -5.940302499999998*^-6, -4.777206849999317*^-6, -9.56592874999933*^-6, 4.33833499999994*^-9, 7.820489999996351*^-10, -6.827264999998088*^-10, 5.746382499999856*^-9, -4.168950000008596*^-11}, {0., -0.000022418554930000133, 0.0016699728500000066, 0.000286700884000006, -0.00001242216604999992, 0.0005857492425000166, 0.0007694450255000022, 0.001539096950000006, 1.95476699999999*^-8, -7.024375099999637*^-8, 3.541038849999815*^-8, -5.0582317500000274*^-8, 1.0556641049999784*^-7}, {0., -7.24179014*^-6, -0.0769069747, 0.000258209232, -0.0000122671979, 0.000528158515, -0.077555813, -0.155110048, 1.3224656*^-7, -5.26214598*^-7, 2.63561523*^-7, -4.00727665*^-7, 7.76636379*^-7}}}}, {7, 20, 800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00595735825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.060259818, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03613119795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0932911345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.04045654955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0091164359, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00595735825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00913696357, 0.0131266551, 0.0000630800759, 0.0223272653, 0.00615066073, 0.0139493151, 0.0562532454, 0.00157534132, 0.0252015166, 0.00630093195, 0.0141757062, 0.0567060275}, {0., -0.0002305942850000034, -0.00009191505000000211, -0.00006507103794999025, -0.00011073682000000036, -7.887915000000072*^-6, -0.000022117549999992048, -0.000032690460000000805, -8.480660000004248*^-6, -4.470163790999768*^-6, -9.737662149998423*^-7, -0.000010996599999993362, -0.00001044748065499957}, {0., -0.0008052547849999869, -0.00006854530500000067, -0.0003766670379499737, -0.0006269186499999746, -0.0001671253650000204, -0.000019742706550000342, -0.00007900675649999769, -0.00012964816000005097, -0.00016367179999998704, -0.00013633497499998537, -0.00002035255940000047, -0.00008022646249999795}, {0., 0.0016903667149999885, -0.000014428709500000287, 0.0005491270120499998, 0.0010994044000000036, -8.164978999999868*^-6, -3.3313097499998617*^-6, -0.000014793907999997795, -3.5404657999999376*^-7, -6.079474250001126*^-6, -1.6432362549997413*^-6, -3.426243500000643*^-6, -0.000014983775500001093}, {0., -0.00004951918500000017, 0.0005336829500000029, 0.00016857846205000498, -0.000029475765000000573, 0.00036521313499998653, -7.707148999999973*^-6, -0.00001695318999999783, -3.993930000001533*^-8, -1.2085923500001958*^-6, -2.902361499999359*^-7, -6.976149999999721*^-7, -2.934072800000697*^-6}, {0., -2.6848360000031284*^-7, 0.0005027381000000039, -1.7072834500000056*^-6, -1.233598150000386*^-6, -3.778036000000307*^-6, 0.00047610094999999547, 0.0009512722499999959, -3.7242446000005373*^-8, -1.4372918320003862*^-6, -2.3427308699985624*^-7, -8.391630040003782*^-7, -2.6080363549983827*^-6}}, {{-0.060259818, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00023059428500000166, -0.00009191505000000471, -0.00006507103794998944, -0.00011073682000000036, -7.887915000000072*^-6, -0.000022117549999992915, -0.00003269046000000178, -8.480660000000995*^-6, -4.470163790999335*^-6, -9.737662149999007*^-7, -0.000010996599999994229, -0.000010447480654998675}, {0., 0.107993951, 0.133445635, 0.128845149, -0.0192855104, -0.00196840005, 0.138753675, -0.00143407808, 0.139473302, 6.77727582*^-7, 1.71801243*^-6, 0.139471237, 1.04516131*^-6}, {0., -0.005205484900000001, -0.0010933096500000041, -0.003037363500000001, -0.00380839829999996, -0.0013148469750000058, -0.00047402815654999295, 8.44876849999995*^-6, -0.001414556499999997, -0.0009397543637910122, -0.0009378775062149902, -0.0004773005094000037, 1.904935844999992*^-6}, {0., 0.009995268819999993, -0.00017346825949999693, 0.0033277741000000034, 0.0068572592, -0.000058759413999999915, -0.00007188590974999851, 2.0737419999999865*^-6, -0.00007080415658000314, 1.2961345900000022*^-7, 1.213691905*^-6, -0.00007237844349999524, 1.088983395000001*^-6}, {0., -0.0004005722000000036, 0.006543144500000014, 0.0020218494600000095, -0.0002176700149999996, 0.004315510524999996, -0.000056113249000002145, -0.00005597512469999999, -0.00002686281929999999, -1.8911069100000037*^-7, 6.05413285*^-7, -0.000027730114999994255, 7.919114950000016*^-7}, {0., -4.836563599999059*^-6, 0.001373442750000002, -0.00001564516699998939, 1.2154518500001356*^-6, -0.00001892227099999994, 0.0014005579000000018, 0.00281466754000001, -6.7899974459985664*^-6, 7.620306500000011*^-9, -4.555102000000109*^-9, -6.781513003992141*^-6, -1.1003529999999973*^-8}}, {{0.03613119795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008052547849999921, -0.0000685453049999998, -0.00037666703795000064, -0.0006269186499999971, -0.00016712536500000305, -0.000019742706550000474, -0.00007900675649999758, -0.00012964816000003384, -0.00016367179999997317, -0.0001363349749999689, -0.00002035255940000067, -0.00008022646249999932}, {0., -0.005205484900000001, -0.001093309649999999, -0.003037363500000001, -0.003808398299999979, -0.0013148469749999984, -0.0004740281565499965, 8.44876849999995*^-6, -0.001414556500000011, -0.0009397543637909849, -0.0009378775062149975, -0.00047730050940000823, 1.9049358449999916*^-6}, {0., -0.175655584, -0.0189698547, 0.730896164, 0.685696985, 0.776006545, -0.0000349926869, 0.000178243113, 0.786664295, 0.786556736, 0.786683056, -0.0000608369812, 0.000126554525}, {0., 0.048136850499999995, -0.000425557509499999, 0.01336168120000002, 0.0275949988, -0.000842477723999988, 0.0000232261189, -0.00004366777925, -0.0005877166565799834, -0.00055076802425001, -0.0005955071012549738, 0.00002270993872, -0.00004470013990000001}, {0., -0.0016261161999999918, 0.03055587285, 0.008316979500000023, -0.0011358794649999862, 0.017754248, -0.000055991701050000034, -0.00006626475650000003, -0.0002218218193000223, -0.0002411182423499915, -0.00021811469614997482, -0.000011361075700000002, 0.0000229964917}, {0., 3.863436400008254*^-6, -0.00012594249999999668, -0.000024843166999991316, 2.5417018500323748*^-6, -0.000052263431000014796, -0.000037514006549999035, -0.00007516905649998518, 4.945025539697082*^-7, 4.971581680250143*^-7, 4.559519129843049*^-7, 5.3698346000001396*^-8, -3.394485500000263*^-8}}, {{-0.0932911345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0016903667149999902, -0.000014428709499999907, 0.0005491270120500007, 0.0010994044000000019, -8.164978999999732*^-6, -3.3313097499996017*^-6, -0.000014793907999997163, -3.540465799999927*^-7, -6.0794742500012294*^-6, -1.6432362549998955*^-6, -3.426243500000495*^-6, -0.000014983775500000684}, {0., 0.009995268819999986, -0.0001734682595000009, 0.0033277741, 0.006857259200000002, -0.00005875941399999989, -0.0000718859097500052, 2.073741999999968*^-6, -0.0000708041565800066, 1.2961345900000011*^-7, 1.213691905*^-6, -0.00007237844349999856, 1.0889833950000005*^-6}, {0., 0.048136850499999995, -0.0004255575094999995, 0.01336168120000003, 0.027594998799999992, -0.0008424777239999792, 0.0000232261189, -0.00004366777925, -0.000587716656579973, -0.0005507680242500257, -0.0005955071012549995, 0.00002270993872, -0.00004470013990000001}, {0., -0.135875282, 0.000638741519, -0.0461071464, -0.0925418226, 0.000342469448, 0.0000102498195, -0.000024705084, -3.18068684*^-6, 0.0000155670485, -6.98879749*^-6, 0.000011327887, -0.000022548949}, {0., 0.0019730022999999925, 0.0033200207405000015, 0.0015686011999999985, 0.0011564775350000017, 0.001980319275999981, -5.422364250000052*^-6, -9.784238000000011*^-6, 3.208818200000003*^-7, -1.5581975000000182*^-7, 3.931451950000011*^-7, -2.5504345000000334*^-7, 5.50402150000007*^-7}, {0., -3.618563600008721*^-6, -0.00001389115949999159, -3.854666999998955*^-6, -2.058298149995818*^-6, -5.6592904999999585*^-6, -4.55900975000062*^-6, -9.128957999995913*^-6, 4.1842740000000075*^-9, 7.513679999996719*^-10, -6.352820000002342*^-10, 5.510346000000224*^-9, -1.4605000000039987*^-11}}, {{-0.04045654955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00004951918500000017, 0.0005336829500000003, 0.0001685784620500058, -0.00002947576500000014, 0.00036521313499999, -7.707148999999865*^-6, -0.00001695318999999848, -3.993930000004836*^-8, -1.208592349999718*^-6, -2.9023614999974107*^-7, -6.97614999999735*^-7, -2.9340728000017136*^-6}, {0., -0.0004005722000000045, 0.0065431445000000005, 0.0020218494600000025, -0.00021767001499999918, 0.0043155105249999895, -0.0000561132489999977, -0.00005597512469999999, -0.000026862819300005336, -1.8911069100000047*^-7, 6.054132850000007*^-7, -0.000027730114999999222, 7.919114950000012*^-7}, {0., -0.0016261161999999857, 0.030555872849999992, 0.008316979500000043, -0.0011358794649999893, 0.017754248000000028, -0.000055991701050000007, -0.00006626475650000003, -0.00022182181930002765, -0.00024111824235001356, -0.00021811469614996248, -0.000011361075699999998, 0.000022996491699999992}, {0., 0.0019730022999999985, 0.0033200207405000054, 0.001568601200000002, 0.0011564775349999987, 0.0019803192759999862, -5.422364250000041*^-6, -9.784237999999992*^-6, 3.208818200000001*^-7, -1.5581975000000013*^-7, 3.931451950000011*^-7, -2.550434500000025*^-7, 5.504021500000053*^-7}, {0., 0.0130186184, -0.388729747, -0.123180197, 0.00764141593, -0.253955899, 0.000888232498, 0.00163867578, -0.0000115033614, 0.0000460084847, -0.0000231056077, 0.00003445123, -0.0000688867544}, {0., -0.000021394013599999374, 0.0016151715500000233, 0.00027712983300000576, -0.000011833813149999893, 0.0005660225689999808, 0.000745023551, 0.0014902446100000105, 1.866965400000058*^-8, -6.703773200000146*^-8, 3.380716300000078*^-8, -4.827165399999993*^-8, 1.0075954500000545*^-7}}, {{-0.0091164359, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6848360000063937*^-7, 0.0005027381000000013, -1.7072834499999988*^-6, -1.2335981499998067*^-6, -3.7780360000001442*^-6, 0.0004761009499999981, 0.0009512722500000029, -3.724244600005703*^-8, -1.437291832001239*^-6, -2.3427308700006005*^-7, -8.391630040007966*^-7, -2.6080363550000374*^-6}, {0., -4.83656360000112*^-6, 0.0013734427499999952, -0.000015645166999991855, 1.215451850000715*^-6, -0.000018922270999999994, 0.0014005579000000018, 0.0028146675400000038, -6.789997445993956*^-6, 7.620306500000011*^-9, -4.555102000000109*^-9, -6.781513003997763*^-6, -1.1003529999999973*^-8}, {0., 3.863436400006193*^-6, -0.00012594249999999495, -0.000024843166999966027, 2.541701850045097*^-6, -0.000052263431000010296, -0.00003751400655000237, -0.00007516905649998875, 4.945025539604408*^-7, 4.971581680224268*^-7, 4.5595191300318305*^-7, 5.369834599999973*^-8, -3.394485500000379*^-8}, {0., -3.6185636000107824*^-6, -0.000013891159499994571, -3.854666999997952*^-6, -2.0582981499969732*^-6, -5.659290499999986*^-6, -4.55900975000088*^-6, -9.128957999989606*^-6, 4.184274000000021*^-9, 7.513679999989836*^-10, -6.352820000003401*^-10, 5.51034600000025*^-9, -1.460499999951059*^-11}, {0., -0.0000213940135999997, 0.0016151715500000163, 0.00027712983300000327, -0.000011833813149999747, 0.0005660225689999854, 0.0007450235510000025, 0.0014902446100000042, 1.8669654000000592*^-8, -6.703773200000045*^-8, 3.3807163000000253*^-8, -4.82716540000016*^-8, 1.0075954500000429*^-7}, {0., -6.6508728*^-6, -0.0757970891, 0.000249453334, -0.0000116924037, 0.000510088862, -0.0764198886, -0.15283825, 1.27994892*^-7, -5.09316336*^-7, 2.55096174*^-7, -3.87973992*^-7, 7.5147271*^-7}}}}, {7, 20, 900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0059173457, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0597034485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0351538365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.092286098, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03983340435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0090037046, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0059173457, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00911057653, 0.0130110164, 0.0000834694292, 0.0221574756, 0.0060957123, 0.0138219845, 0.0557330056, 0.00156058461, 0.0249655023, 0.00624191601, 0.0140429516, 0.0561749397}, {0., -0.00022483576500000046, -0.00009030720000000048, -0.00006309871460001559, -0.00010732656999999993, -7.604015000000188*^-6, -0.000021492749999990624, -0.000031690475000000504, -8.307804999996282*^-6, -4.388879544500905*^-6, -9.59478315000086*^-7, -0.000010770800000003966, -0.000010246974815001288}, {0., -0.0007780862650000053, -0.00006605584500000115, -0.0003638557146000143, -0.0006058677999999929, -0.00016162515000001099, -0.000019307817100000427, -0.00007725088449999997, -0.0001256003049999732, -0.0001588461500000582, -0.00013213600500000533, -0.00001988823350000045, -0.00007841166700000108}, {0., 0.0016613637350000043, -0.000013948736999999775, 0.0005395159853999985, 0.001080044250000002, -7.884779999999968*^-6, -3.2658887500006425*^-6, -0.000014503966450003223, -3.500423449999598*^-7, -5.95889964999997*^-6, -1.6136545950002266*^-6, -3.3565787000004036*^-6, -0.00001468529645000208}, {0., -0.00004778446499999981, 0.0005190837999999864, 0.00016414028540000236, -0.00002842185000000077, 0.00035531585000000976, -7.414511000000527*^-6, -0.000016335405000000684, -4.0353500000049927*^-8, -1.1820781500011696*^-6, -2.851870500000581*^-7, -6.815514500006863*^-7, -2.869433850002157*^-6}, {0., -2.696927049996026*^-7, 0.0004910676499999961, -1.6382556000000008*^-6, -1.2120749500008146*^-6, -3.6277330000000774*^-6, 0.00046456819999999427, 0.0009282263499999915, -3.6478161000046685*^-8, -1.406902354500107*^-6, -2.293608430000805*^-7, -8.21431290000473*^-7, -2.553151552000726*^-6}}, {{-0.0597034485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00022483576500000133, -0.00009030720000000481, -0.00006309871460000982, -0.00010732656999999993, -7.604014999999971*^-6, -0.000021492749999993226, -0.00003169047500000202, -8.307804999996933*^-6, -4.3888795445007345*^-6, -9.5947831500005*^-7, -0.000010770800000008303, -0.000010246974815001503}, {0., 0.107154783, 0.13198902, 0.127522344, -0.0188066366, -0.00191034182, 0.137180861, -0.00139726075, 0.137881977, 6.40759089*^-7, 1.64527663*^-6, 0.137879996, 1.00924963*^-6}, {0., -0.005025703500000006, -0.0010541667000000029, -0.0029343450000000604, -0.0036739551999999676, -0.0012677030900000164, -0.0004619032170999976, 8.068555500000048*^-6, -0.0013718019999999775, -0.0009091903795445111, -0.000907381138315011, -0.00046501938349999776, 1.836381685000013*^-6}, {0., 0.009809457224999998, -0.000167876937000007, 0.0032663019999999952, 0.006728711700000001, -0.000056409449999999986, -0.00007025013874999787, 1.9923185500000416*^-6, -0.00006920957234499752, 1.1648705549999997*^-7, 1.163051945*^-6, -0.00007072097869999565, 1.0513227349999987*^-6}, {0., -0.0003859587000000046, 0.006355919999999987, 0.001964979999999998, -0.0002093370000000004, 0.004192059910000004, -0.00005424506099999777, -0.00005369945289999999, -0.000026185073499991725, -1.8464779449999788*^-7, 5.78605685*^-7, -0.00002701460145000647, 7.607176850000041*^-7}, {0., -4.761052705003065*^-6, 0.001339405299999992, -0.000015108050500005116, 1.1610250499987443*^-6, -0.000018118383000000006, 0.0013653232500000015, 0.002743875374999996, -6.628158160999517*^-6, 7.310752000000005*^-9, -4.346643000000008*^-9, -6.6195312899970385*^-6, -1.0521187000000035*^-8}}, {{0.0351538365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0007780862650000062, -0.00006605584500000029, -0.00036385571460000857, -0.0006058677999999772, -0.00016162515000003874, -0.000019307817100000166, -0.00007725088449999848, -0.00012560030499998774, -0.00015884615000003217, -0.00013213600499999796, -0.00001988823350000061, -0.00007841166700000082}, {0., -0.005025703500000006, -0.0010541666999999977, -0.0029343450000000326, -0.0036739551999999866, -0.0012677030900000413, -0.00046190321710000426, 8.068555500000021*^-6, -0.0013718020000000053, -0.0009091903795445061, -0.0009073811383149876, -0.0004650193834999927, 1.8363816850000113*^-6}, {0., -0.170283155, -0.0182943476, 0.717420233, 0.673618905, 0.761135521, -0.0000343355658, 0.000172024369, 0.771401027, 0.771296775, 0.771419239, -0.000059003233, 0.000122689034}, {0., 0.04710819199999999, -0.00040733678700000017, 0.013071190749999965, 0.02698312484999999, -0.0008122695350000269, 0.00002265320455, -0.000042658902749999995, -0.0005684605723450175, -0.0005323862496500145, -0.0005760605545950059, 0.000022164577375000004, -0.000043636156949999994}, {0., -0.0015602727000000073, 0.029600807300000004, 0.008053541000000011, -0.0010898123999999792, 0.01718178649999999, -0.00005376779060000005, -0.00006321933449999996, -0.00021377757350001954, -0.00023248007815004063, -0.00021018319704999312, -0.000011013253099999998, 0.000022289742150000007}, {0., 3.6739472949910767*^-6, -0.00012030354999999909, -0.000023694050500009983, 2.4252750500063716*^-6, -0.000049848098000030306, -0.000035883367100003616, -0.00007190168449999756, 4.788418389650417*^-7, 4.813476454878551*^-7, 4.416141569937793*^-7, 5.150636000000113*^-8, -3.236655199999026*^-8}}, {{-0.092286098, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0016613637350000035, -0.00001394873699999983, 0.0005395159853999973, 0.0010800442500000038, -7.884780000000022*^-6, -3.265888750000369*^-6, -0.000014503966450002403, -3.500423449999922*^-7, -5.958899650000682*^-6, -1.6136545950003016*^-6, -3.356578700000612*^-6, -0.000014685296450000357}, {0., 0.009809457224999998, -0.00016787693700000272, 0.0032663019999999987, 0.0067287117000000025, -0.00005640945000000004, -0.00007025013874999153, 1.992318549999994*^-6, -0.00006920957234499148, 1.1648705549999912*^-7, 1.163051945*^-6, -0.00007072097869999239, 1.0513227349999987*^-6}, {0., 0.04710819199999999, -0.00040733678699999935, 0.013071190749999961, 0.026983124849999984, -0.0008122695350000209, 0.00002265320455, -0.000042658902749999995, -0.0005684605723449976, -0.0005323862496500187, -0.0005760605545950259, 0.000022164577375, -0.000043636156949999994}, {0., -0.13514988, 0.000623905874, -0.0458576945, -0.0920347667, 0.00033398307, 0.0000100342775, -0.0000241200671, -3.12185531*^-6, 0.0000152054993, -6.84389081*^-6, 0.0000110729574, -0.0000220427071}, {0., 0.001932871800000003, 0.0032280235629999765, 0.0015276512499999978, 0.0011317240000000015, 0.0019231889650000167, -5.208517750000027*^-6, -9.397876449999997*^-6, 3.063813050000004*^-7, -1.5180110000000184*^-7, 3.758004049999987*^-7, -2.450845999999979*^-7, 5.289899000000023*^-7}, {0., -3.4955527049960955*^-6, -0.000013317887000000028, -3.698700500000024*^-6, -1.985624949995067*^-6, -5.4198064999999725*^-6, -4.372738750001159*^-6, -8.755966450002539*^-6, 4.050509000000007*^-9, 7.247955000000009*^-10, -5.957280000000068*^-10, 5.307660000000683*^-9, 7.297999999262516*^-12}}, {{-0.03983340435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00004778446499999981, 0.000519083799999996, 0.0001641402854000012, -0.0000284218499999999, 0.00035531585000000976, -7.414511000000852*^-6, -0.00001633540500000155, -4.0353500000084655*^-8, -1.182078150000973*^-6, -2.8518705000009706*^-7, -6.815514500008862*^-7, -2.8694338500036276*^-6}, {0., -0.0003859587000000081, 0.006355919999999987, 0.001964980000000005, -0.0002093370000000004, 0.0041920599100000065, -0.00005424506099999116, -0.00005369945289999999, -0.00002618507349999577, -1.8464779449999873*^-7, 5.786056849999997*^-7, -0.00002701460145000667, 7.607176850000025*^-7}, {0., -0.0015602727000000038, 0.02960080730000001, 0.008053540999999997, -0.001089812400000001, 0.017181786499999963, -0.00005376779060000003, -0.00006321933449999993, -0.00021377757349999582, -0.00023248007815002136, -0.00021018319705001787, -0.000011013253099999998, 0.000022289742150000014}, {0., 0.0019328717999999995, 0.003228023562999986, 0.0015276512500000013, 0.0011317240000000006, 0.0019231889650000106, -5.208517750000029*^-6, -9.39787644999995*^-6, 3.063813050000006*^-7, -1.5180110000000184*^-7, 3.758004049999991*^-7, -2.450845999999996*^-7, 5.289899000000006*^-7}, {0., 0.0126703154, -0.382534659, -0.12126443, 0.0074288688, -0.249913031, 0.000863334122, 0.00159251851, -0.000011202853, 0.0000447911563, -0.0000224996059, 0.0000335412029, -0.0000670673323}, {0., -0.000020520102705000002, 0.0015678205500000014, 0.0002688664495000009, -0.000011332489950000204, 0.0005489969019999981, 0.0007238892389999987, 0.0014479677450000006, 1.7919339000000426*^-8, -6.430105450000146*^-8, 3.243795699999962*^-8, -4.6299190000000725*^-8, 9.665554799999965*^-8}}, {{-0.0090037046, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.696927049999215*^-7, 0.0004910676499999987, -1.6382556000000008*^-6, -1.2120749500015016*^-6, -3.6277330000000774*^-6, 0.00046456819999999514, 0.000928226349999995, -3.6478161000077364*^-8, -1.4069023545008191*^-6, -2.293608430000392*^-7, -8.214312900000492*^-7, -2.5531515519990056*^-6}, {0., -4.761052705005986*^-6, 0.001339405299999985, -0.000015108050500006742, 1.1610250499980573*^-6, -0.000018118383000000006, 0.0013653232499999945, 0.0027438753750000013, -6.628158160992825*^-6, 7.3107519999999525*^-9, -4.346643000000008*^-9, -6.619531289997482*^-6, -1.0521187000000035*^-8}, {0., 3.6739472949881558*^-6, -0.00012030354999999736, -0.00002369405050001161, 2.425275050010889*^-6, -0.000049848098000015995, -0.00003588336710000387, -0.00007190168450000252, 4.788418389578553*^-7, 4.813476454645915*^-7, 4.4161415702070883*^-7, 5.150636000000132*^-8, -3.2366551999991216*^-8}, {0., -3.4955527049990165*^-6, -0.000013317886999997372, -3.6987005000016504*^-6, -1.9856249499974887*^-6, -5.4198064999999725*^-6, -4.372738750000566*^-6, -8.755966450006829*^-6, 4.050509000000033*^-9, 7.247955000002656*^-10, -5.95727999999795*^-10, 5.307660000000868*^-9, 7.29800000000367*^-12}, {0., -0.00002052010270500032, 0.0015678205500000153, 0.00026886644949999927, -0.000011332489950000024, 0.0005489969019999985, 0.0007238892389999991, 0.0014479677450000015, 1.791933900000024*^-8, -6.430105450000204*^-8, 3.2437957000000257*^-8, -4.629919000000054*^-8, 9.665554799999869*^-8}, {0., -6.15389459*^-6, -0.0748186431, 0.000241900101, -0.0000112025501, 0.000494507196, -0.0754190385, -0.150836594, 1.24316322*^-7, -4.94695291*^-7, 2.47771686*^-7, -3.7693742*^-7, 7.29703104*^-7}}}}, {7, 20, 1000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00588089405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.059201332, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0342937995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0913828115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03927894535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0089027466, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00588089405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00908544809, 0.0129067285, 0.000101325966, 0.0220037388, 0.00604617554, 0.0137072946, 0.0552645843, 0.00154730246, 0.0247530703, 0.00618879705, 0.0139234616, 0.0556969183}, {0., -0.00021974804499999556, -0.00008888474999999008, -0.00006136098299999726, -0.00010432096499999807, -7.35615500000006*^-6, -0.000020942300000006964, -0.00003081241500000221, -8.153730000015624*^-6, -4.31618484149995*^-6, -9.465436200000033*^-7, -0.0000105702999999846, -0.000010068291238501015}, {0., -0.0007542745450000027, -0.00006388817499999866, -0.00035264398300000055, -0.0005874253999999524, -0.0001568202699999688, -0.000018921790649999577, -0.0000756932855000025, -0.00012205723000002777, -0.00015461414999995426, -0.0001284585249999859, -0.00001947682854999999, -0.00007680331150000265}, {0., 0.0016353754550000044, -0.000013528702500000185, 0.0005309045170000005, 0.0010627028499999996, -7.639840500000042*^-6, -3.2075349199999863*^-6, -0.000014245479200002861, -3.4633840000002386*^-7, -5.851530049999293*^-6, -1.5871712000000863*^-6, -3.294576999999381*^-6, -0.000014419613400000585}, {0., -0.00004626694499999893, 0.0005062237499999789, 0.0001602275170000042, -0.000027500299999999415, 0.0003465972299999953, -7.159514999999803*^-6, -0.000015796439999999756, -4.065595000005164*^-8, -1.1585514499986965*^-6, -2.8064515000011435*^-7, -6.673506499996799*^-7, -2.812110700001269*^-6}, {0., -2.7045647000035327*^-7, 0.00048073494999999883, -1.5782995*^-6, -1.1927689999996324*^-6, -3.497140000000156*^-6, 0.0004543654000000036, 0.0009078375999999888, -3.57960549999969*^-8, -1.3799300144999931*^-6, -2.2499589899988522*^-7, -8.056337909997195*^-7, -2.5043824625012362*^-6}}, {{-0.059201332, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00021974804499999383, -0.00008888474999999441, -0.00006136098300000343, -0.00010432096499999807, -7.3561549999998435*^-6, -0.00002094230000000523, -0.00003081241500000123, -8.153730000010312*^-6, -4.316184841500481*^-6, -9.465436200000767*^-7, -0.00001057029999998807, -0.00001006829123850056}, {0., 0.106393593, 0.130681364, 0.126333081, -0.018383254, -0.00185937381, 0.135770718, -0.00136475357, 0.136455491, 6.09069683*^-7, 1.58224724*^-6, 0.136453584, 9.77782477*^-7}, {0., -0.004868340299999996, -0.0010200860499999936, -0.002844265500000054, -0.0035564195000000187, -0.0012266550949999733, -0.0004512004406499999, 7.740039499999941*^-6, -0.0013343375000000046, -0.0008824840348414797, -0.0008807336236200114, -0.0004541827285499908, 1.776443761499997*^-6}, {0., 0.009643322225000008, -0.00016298320250000017, 0.0032113200499999904, 0.006613819, -0.000054365105500000024, -0.00006879978492000306, 1.9214457999999145*^-6, -0.0000677949484000066, 1.0544155850000022*^-7, 1.1191354450000002*^-6, -0.00006925142699998801, 1.0183221114999988*^-6}, {0., -0.00037320340000000004, 0.006191348499999999, 0.001914963049999996, -0.00020207209999999892, 0.004083544405, -0.000052610965000005115, -0.00005172142495000001, -0.000025585570950002317, -1.8060279149999855*^-7, 5.554352299999999*^-7, -0.000026383550649988753, 7.335695615000019*^-7}, {0., -4.6919714699988415*^-6, 0.0013093098499999956, -0.000014639295000007488, 1.1139810000005027*^-6, -0.000017421350000000087, 0.0013341912499999914, 0.0026813247849999944, -6.48454105500487*^-6, 7.041442000000032*^-9, -4.166668999999977*^-9, -6.4763837909916725*^-6, -1.0103306000000046*^-8}}, {{0.0342937995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000754274545000001, -0.00006388817499999953, -0.00035264398300000673, -0.0005874253999999766, -0.00015682026999998093, -0.000018921790649999333, -0.00007569328550000379, -0.00012205723000002246, -0.00015461414999997508, -0.00012845852499999977, -0.000019476828550000352, -0.00007680331150000316}, {0., -0.004868340299999996, -0.0010200860499999936, -0.002844265500000026, -0.003556419499999998, -0.0012266550949999778, -0.0004512004406500014, 7.740039499999954*^-6, -0.0013343375000000185, -0.0008824840348414688, -0.0008807336236200083, -0.00045418272854999553, 1.7764437615000026*^-6}, {0., -0.165578909, -0.0177068509, 0.705501516, 0.66292502, 0.747994387, -0.0000337431187, 0.000166606471, 0.757918964, 0.757817609, 0.757936693, -0.0000573955429, 0.000119301623}, {0., 0.0461949455, -0.0003915530025000001, 0.012812996899999995, 0.02643982370000003, -0.0007859623304999917, 0.00002214717458, -0.000041764696900000004, -0.0005516374483999906, -0.0005163381800499951, -0.0005590695961999765, 0.000021682175075000003, -0.0000426946962}, {0., -0.0015031043999999957, 0.02876534994999999, 0.007823025500000011, -0.0010498239999999605, 0.016681189499999985, -0.000051836985150000025, -0.0000605861505, -0.00020678307095002387, -0.00022496415144998121, -0.00020328683014997503, -0.000010708559249999998, 0.000021670703749999994}, {0., 3.5110285299925146*^-6, -0.00011543085000000064, -0.000022702794999995943, 2.32583100003016*^-6, -0.000047764084999988844, -0.00003447134065000246, -0.0000690727354999976, 4.649589449593224*^-7, 4.679199855192951*^-7, 4.2933410098806*^-7, 4.9603359000002835*^-8, -3.100646250000613*^-8}}, {{-0.0913828115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001635375455000006, -0.00001352870250000051, 0.0005309045170000013, 0.0010627028499999962, -7.63984050000015*^-6, -3.207534919999651*^-6, -0.000014245479200002131, -3.463383999999974*^-7, -5.851530049999845*^-6, -1.5871712000002994*^-6, -3.2945769999990354*^-6, -0.000014419613399999087}, {0., 0.009643322225000008, -0.00016298320249999443, 0.003211320049999994, 0.006613819, -0.000054365105500000024, -0.00006879978491999839, 1.9214457999998857*^-6, -0.00006779494840000733, 1.0544155850000028*^-7, 1.1191354450000002*^-6, -0.00006925142699998332, 1.0183221114999992*^-6}, {0., 0.0461949455, -0.00039155300249999955, 0.012812996899999984, 0.02643982370000003, -0.0007859623304999896, 0.000022147174580000003, -0.000041764696900000004, -0.0005516374483999775, -0.00051633818004998, -0.0005590695962000014, 0.000021682175075000003, -0.0000426946962}, {0., -0.134482644, 0.000610770405, -0.0456283808, -0.0915689314, 0.000326478661, 9.84256984*^-6, -0.0000236022416, -3.0691032*^-6, 0.0000148853601, -6.7148076*^-6, 0.000010846854, -0.0000215936732}, {0., 0.0018971596000000044, 0.0031471307974999807, 0.0014915319000000093, 0.001109705800000002, 0.001872983169500006, -5.0225079199999845*^-6, -9.06184920000002*^-6, 2.938621500000008*^-7, -1.4818979999999912*^-7, 3.6080555000000086*^-7, -2.3641269999999734*^-7, 5.103409999999997*^-7}, {0., -3.387971469998259*^-6, -0.000012820152500002402, -3.563144999999793*^-6, -1.9219190000030303*^-6, -5.212090499999981*^-6, -4.2108349199987405*^-6, -8.431879199993775*^-6, 3.932595000000105*^-9, 7.015354999995346*^-10, -5.620789999997856*^-10, 5.130658999999631*^-9, 2.54375000001066*^-11}}, {{-0.03927894535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00004626694499999893, 0.0005062237499999884, 0.00016022751700000496, -0.000027500300000000283, 0.00034659722999999705, -7.1595149999997484*^-6, -0.00001579644000000019, -4.065595000002538*^-8, -1.15855144999788*^-6, -2.806451499999009*^-7, -6.673506499996901*^-7, -2.8121107000025902*^-6}, {0., -0.0003732034000000009, 0.006191348499999999, 0.001914963049999996, -0.00020207209999999892, 0.004083544404999996, -0.00005261096500000506, -0.00005172142495000001, -0.000025585570950004133, -1.8060279149999934*^-7, 5.554352300000004*^-7, -0.000026383550649988763, 7.335695615000007*^-7}, {0., -0.0015031043999999966, 0.028765349949999984, 0.007823025500000025, -0.001049823999999977, 0.01668118949999997, -0.00005183698515, -0.000060586150500000014, -0.0002067830709500118, -0.00022496415144995785, -0.0002032868301499735, -0.000010708559249999998, 0.00002167070375}, {0., 0.0018971596000000035, 0.003147130797499989, 0.0014915319000000059, 0.0011097057999999993, 0.0018729831695000038, -5.022507919999995*^-6, -9.06184919999999*^-6, 2.938621500000006*^-7, -1.4818979999999912*^-7, 3.6080555000000044*^-7, -2.3641269999999734*^-7, 5.103409999999997*^-7}, {0., 0.0123636758, -0.377027972, -0.119560517, 0.007241829, -0.246319235, 0.00084142693, 0.00155191198, -0.0000109378581, 0.0000437183029, -0.0000219653397, 0.0000327391013, -0.0000654636786}, {0., -0.000019761471469999813, 0.00152623704999999, 0.00026161420500000327, -0.000010897718999999876, 0.0005340609150000053, 0.0007053040850000039, 0.0014107905100000095, 1.72670450000005*^-8, -6.192381450000035*^-8, 3.1248051000000175*^-8, -4.458589099999934*^-8, 9.309018749999612*^-8}}, {{-0.0089027466, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.7045646999995093*^-7, 0.00048073494999999796, -1.5782995*^-6, -1.1927689999996494*^-6, -3.497140000000183*^-6, 0.00045436540000000185, 0.0009078375999999957, -3.5796055000030837*^-8, -1.379930014500444*^-6, -2.2499589900004321*^-7, -8.056337910001404*^-7, -2.504382462499566*^-6}, {0., -4.691971469995837*^-6, 0.0013093098499999956, -0.00001463929500000738, 1.1139810000004857*^-6, -0.000017421350000000114, 0.0013341912499999914, 0.0026813247850000005, -6.484541055007398*^-6, 7.041442000000032*^-9, -4.166669000000004*^-9, -6.476383790990359*^-6, -1.0103306000000046*^-8}, {0., 3.511028529995519*^-6, -0.00011543085000000064, -0.000022702794999995835, 2.325831000016265*^-6, -0.000047764085000012724, -0.00003447134065000097, -0.00006907273549999631, 4.649589449567948*^-7, 4.679199855361915*^-7, 4.293341009931062*^-7, 4.960335900000204*^-8, -3.100646250000285*^-8}, {0., -3.3879714699952546*^-6, -0.00001282015250000121, -3.5631449999996845*^-6, -1.9219190000030473*^-6, -5.212090499999981*^-6, -4.210834919996474*^-6, -8.431879199994505*^-6, 3.9325950000000524*^-9, 7.015354999993228*^-10, -5.620789999998121*^-10, 5.130658999999684*^-9, 2.543750000000072*^-11}, {0., -0.00001976147146999941, 0.00152623704999999, 0.0002616142050000034, -0.000010897718999999893, 0.0005340609150000092, 0.0007053040850000039, 0.001410790510000003, 1.7267045000000446*^-8, -6.192381450000056*^-8, 3.1248050999999725*^-8, -4.4585891000000134*^-8, 9.30901874999994*^-8}, {0., -5.72805706*^-6, -0.0739438361, 0.00023527659, -0.000010777662, 0.00048084817, -0.0745246316, -0.149047818, 1.2108211*^-7, -4.81839971*^-7, 2.41331798*^-7, -3.67232418*^-7, 7.10564925*^-7}}}}, {7, 20, 1100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00584738125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0587435175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03352728265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.090562255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03877977215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0088113274, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00584738125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00906146786, 0.0128116969, 0.000117166332, 0.0218631468, 0.00600105018, 0.0136028986, 0.0548383449, 0.00153522022, 0.024559828, 0.00614047667, 0.0138147656, 0.0552620789}, {0., -0.00021519793000000786, -0.00008760994999999772, -0.000059810665999998625, -0.00010163888500000148, -7.136824999999882*^-6, -0.000020451800000001463, -0.00003003145000000289, -8.015609999995066*^-6, -4.250445407500232*^-6, -9.347184849998874*^-7, -0.000010389799999996341, -9.907123820999391*^-6}, {0., -0.0007331309299999922, -0.0000619744999999991, -0.0003427006660000065, -0.0005710564000000473, -0.00015256608999997257, -0.00001857510484999975, -0.00007429503850000079, -0.00011891460999996495, -0.00015085399999997806, -0.00012519583499992493, -0.000019107951499999978, -0.00007536068149999883}, {0., 0.0016118335700000125, -0.000013156246000000542, 0.0005231047339999996, 0.0010470001500000048, -7.422839500000072*^-6, -3.154982629999769*^-6, -0.000014012557200002622, -3.4289963000009006*^-7, -5.754662949998704*^-6, -1.5632096049999053*^-6, -3.2388039500006534*^-6, -0.00001418024989999812}, {0., -0.000044921679999999735, 0.0004947530500000186, 0.00015673433400000686, -0.000026683600000001074, 0.00033882041000000973, -6.934306499999478*^-6, -0.0000153200000000028, -4.088410000005191*^-8, -1.1373422999996813*^-6, -2.765138499998652*^-7, -6.545834000003036*^-7, -2.7606030999998595*^-6}, {0., -2.7089424499999916*^-7, 0.000471474999999999, -1.5254915000000111*^-6, -1.1752523499993196*^-6, -3.3820790000002154*^-6, 0.0004452283000000029, 0.0008895790500000056, -3.5185943500041414*^-8, -1.3556043384995036*^-6, -2.2107331249976397*^-7, -7.914558370007835*^-7, -2.460461438996971*^-6}}, {{-0.0587435175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00021519793000000526, -0.00008760994999999685, -0.000059810665999992275, -0.00010163888500000148, -7.136824999999774*^-6, -0.000020451800000003198, -0.000030031450000002347, -8.015609999997993*^-6, -4.250445407499859*^-6, -9.347184849999718*^-7, -0.000010389799999996341, -9.907123820998565*^-6}, {0., 0.105696434, 0.129494654, 0.125252398, -0.0180043193, -0.00181404523, 0.13449247, -0.0013356942, 0.135162635, 5.81490815*^-7, 1.52684697*^-6, 0.135160792, 9.49847642*^-7}, {0., -0.004728774499999991, -0.0009899986499999902, -0.0027644425000000195, -0.0034522888500000404, -0.001190417385000031, -0.0004416350548500002, 7.452061499999967*^-6, -0.0013010720000000142, -0.0008588317454075178, -0.0008571339234849651, -0.0004444998014999955, 1.723338178999998*^-6}, {0., 0.009493129595000004, -0.0001586422959999919, 0.003161598850000006, 0.006509985600000004, -0.000052561984500000065, -0.00006749753263000473, 1.8589027999999696*^-6, -0.00006652484963000768, 9.599434250000061*^-8, 1.080507435*^-6, -0.00006793245395000435, 9.89025528999999*^-7}, {0., -0.00036192009999999955, 0.0060448195000000204, 0.0018704063500000132, -0.00019565205000000125, 0.003986923115000013, -0.00005116315650000074, -0.00004997812115000008, -0.000025050384099999344, -1.7690785749999844*^-7, 5.351162150000011*^-7, -0.00002581958340000004, 7.09615279*^-7}, {0., -4.629154245004477*^-6, 0.0012823728000000076, -0.000014224882999995243, 1.0727476499987792*^-6, -0.00001680837399999999, 0.001306342849999996, 0.002625372099999995, -6.356100943502328*^-6, 6.803909*^-9, -4.009007500000073*^-9, -6.348205837005903*^-6, -9.736104999999986*^-9}}, {{0.03352728265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0007331309299999896, -0.00006197449999999997, -0.000342700666000014, -0.0005710564000000421, -0.00015256608999998904, -0.00001857510485000005, -0.00007429503850000033, -0.00011891460999998175, -0.0001508539999999746, -0.00012519583499994965, -0.000019107951500000296, -0.0000753606814999988}, {0., -0.004728774499999998, -0.0009899986499999902, -0.0027644425000000195, -0.003452288850000049, -0.0011904173850000059, -0.0004416350548499953, 7.452061499999994*^-6, -0.0013010720000000003, -0.0008588317454074904, -0.000857133923484981, -0.00044449980149999235, 1.7233381789999983*^-6}, {0., -0.161404705, -0.0171887067, 0.694828572, 0.653339544, 0.736236119, -0.0000332038903, 0.000161820777, 0.745860184, 0.745761402, 0.745877485, -0.000055967397, 0.000116293763}, {0., 0.04537450650000001, -0.00037768424599999906, 0.01258081319999996, 0.025951683649999988, -0.000762732994499973, 0.00002169464177, -0.00004096256885, -0.0005367408496299755, -0.0005021352129499985, -0.0005440227496049612, 0.00002125021299, -0.00004185142615}, {0., -0.0014527670999999985, 0.02802468385000001, 0.007618611000000004, -0.0010146220500000407, 0.016237532500000026, -0.00005013695784999994, -0.00005827647349999996, -0.00020061488410001602, -0.00021833439229997144, -0.000197206818849984, -0.0000104380908, 0.000021121262599999996}, {0., 3.3693457550112517*^-6, -0.00011115880000000383, -0.000021834383000014497, 2.2384476499916655*^-6, -0.00004593911400000477, -0.0000332311548500025, -0.00006658788850000263, 4.528990565080616*^-7, 4.55195661495224*^-7, 4.1820168755094014*^-7, 4.792801299999878*^-8, -2.981693900000471*^-8}}, {{-0.090562255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0016118335700000081, -0.000013156246000000163, 0.0005231047339999991, 0.001047000150000003, -7.422839499999882*^-6, -3.1549826299999417*^-6, -0.000014012557200002163, -3.428996300001248*^-7, -5.754662949998893*^-6, -1.5632096050000217*^-6, -3.2388039500003477*^-6, -0.000014180249899999053}, {0., 0.009493129595000004, -0.00015864229599998891, 0.0031615988500000025, 0.006509985600000002, -0.00005256198450000009, -0.00006749753263000924, 1.858902799999995*^-6, -0.0000665248496300036, 9.599434250000045*^-8, 1.080507435*^-6, -0.00006793245395000924, 9.890255289999993*^-7}, {0., 0.04537450650000001, -0.00037768424599999954, 0.012580813199999985, 0.02595168365, -0.0007627329944999706, 0.000021694641770000003, -0.00004096256885, -0.0005367408496299575, -0.0005021352129500056, -0.0005440227496049665, 0.00002125021299, -0.00004185142615}, {0., -0.133864055, 0.000598998592, -0.0454158944, -0.0911375073, 0.000319760989, 9.67006526*^-6, -0.0000231382856, -3.02130074*^-6, 0.0000145984259, -6.59850079*^-6, 0.0000106439079, -0.0000211906002}, {0., 0.001865008900000003, 0.0030750852039999887, 0.001459272699999993, 0.0010898922499999997, 0.001828291005499999, -4.858463130000008*^-6, -8.765537199999967*^-6, 2.8289456999999986*^-7, -1.449142499999999*^-7, 3.4765329499999974*^-7, -2.2875730000000079*^-7, 4.93875249999996*^-7}, {0., -3.292154244993509*^-6, -0.000012381996000003503, -3.4436830000016084*^-6, -1.865452349997892*^-6, -5.029374000000005*^-6, -4.068182629997363*^-6, -8.146357200006227*^-6, 3.827361499999933*^-9, 6.808114999996649*^-10, -5.33002500000137*^-10, 4.9739630000002384*^-9, 4.066100000021967*^-11}}, {{-0.03877977215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000044921679999999735, 0.0004947530500000194, 0.00015673433400000626, -0.00002668360000000064, 0.00033882041000000713, -6.934306499999099*^-6, -0.000015320000000002693, -4.088410000000278*^-8, -1.1373422999991223*^-6, -2.765138499998855*^-7, -6.545834000002901*^-7, -2.760603100001452*^-6}, {0., -0.0003619200999999961, 0.0060448195000000204, 0.0018704063500000062, -0.0001956520500000017, 0.00398692311500001, -0.00005116315650000036, -0.00004997812115000008, -0.00002505038410000049, -1.7690785749999944*^-7, 5.351162150000008*^-7, -0.00002581958340000523, 7.096152790000002*^-7}, {0., -0.001452767100000002, 0.02802468385000001, 0.007618610999999997, -0.0010146220500000247, 0.01623753250000004, -0.00005013695784999997, -0.00005827647349999999, -0.00020061488410000328, -0.000218334392299957, -0.00019720681884999314, -0.000010438090799999996, 0.000021121262599999996}, {0., 0.0018650089000000064, 0.0030750852039999996, 0.0014592726999999965, 0.001089892250000002, 0.0018282910054999966, -4.8584631299999975*^-6, -8.765537199999992*^-6, 2.8289456999999986*^-7, -1.4491425000000074*^-7, 3.476532949999993*^-7, -2.2875730000000163*^-7, 4.938752499999943*^-7}, {0., 0.0120902632, -0.372074838, -0.118027055, 0.0070751251, -0.243086561, 0.000821904313, 0.00151573, -0.0000107012318, 0.0000427607846, -0.0000214883623, 0.0000320231668, -0.0000640322938}, {0., -0.0000190936542449995, 0.0014892437500000008, 0.00025516661700000526, -0.00001051532234999995, 0.0005207858859999992, 0.0006887499934999999, 0.0013776760000000082, 1.669200649999939*^-8, -5.982978850000034*^-8, 3.019963749999966*^-8, -4.3076737000002205*^-8, 8.99492609999973*^-8}}, {{-0.0088113274, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.7089424500022913*^-7, 0.0004714749999999964, -1.5254915000000044*^-6, -1.1752523499993645*^-6, -3.3820790000002425*^-6, 0.0004452283000000012, 0.0008895790499999987, -3.518594350008109*^-8, -1.3556043384991417*^-6, -2.21073312499636*^-7, -7.914558370009442*^-7, -2.460461438997391*^-6}, {0., -4.629154245004707*^-6, 0.0012823728000000006, -0.000014224882999999688, 1.0727476499987343*^-6, -0.000016808374000000016, 0.001306342849999989, 0.0026253721000000017, -6.356100943502585*^-6, 6.8039090000000265*^-9, -4.0090075000001*^-9, -6.348205837003462*^-6, -9.736104999999986*^-9}, {0., 3.3693457550110217*^-6, -0.00011115880000000383, -0.000021834383000018942, 2.2384476500159067*^-6, -0.00004593911400002648, -0.000033231154850000465, -0.0000665878885000031, 4.528990565355606*^-7, 4.551956614973207*^-7, 4.1820168755757336*^-7, 4.7928012999997325*^-8, -2.981693900000492*^-8}, {0., -3.292154244993739*^-6, -0.000012381996000006485, -3.443683000002584*^-6, -1.8654523499944675*^-6, -5.029374000000005*^-6, -4.068182629999793*^-6, -8.146357200003216*^-6, 3.827361499999854*^-9, 6.808114999999561*^-10, -5.330025000000576*^-10, 4.973963000000477*^-9, 4.066100000000791*^-11}, {0., -0.00001909365424499973, 0.0014892437500000077, 0.00025516661700000776, -0.000010515322349999995, 0.0005207858860000053, 0.0006887499934999995, 0.0013776760000000048, 1.6692006499999522*^-8, -5.98297885000009*^-8, 3.019963749999889*^-8, -4.307673700000366*^-8, 8.994926099999709*^-8}, {0., -5.35769151*^-6, -0.0731528455, 0.000229391766, -0.0000104038953, 0.000468716228, -0.0737162648, -0.147431119, 1.18201887*^-7, -4.70391323*^-7, 2.35596625*^-7, -3.58588326*^-7, 6.93522878*^-7}}}}, {7, 20, 1200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0058163384, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0583225875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03283695275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0898103135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03832603915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00872779445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0058163384, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00903853328, 0.0127243629, 0.000131366624, 0.021733527, 0.00595959225, 0.0135070526, 0.05444713, 0.00152413396, 0.0243825145, 0.00609613939, 0.0137150292, 0.0548630833}, {0., -0.0002110866400000036, -0.0000864574500000076, -0.00005841331200000244, -0.00009922107999999971, -6.9405950000001005*^-6, -0.000020010299999997927, -0.000029329410000001103, -7.888979999995382*^-6, -4.19054493800108*^-6, -9.238265400000626*^-7, -0.000010225600000010604, -9.760491228499199*^-6}, {0., -0.000714154640000006, -0.00006026583500000002, -0.0003337873120000112, -0.0005563705000000141, -0.00014875662499996833, -0.00001826063759999986, -0.00007302746550000083, -0.00011609647999993866, -0.0001474762499999449, -0.0001222691949999688, -0.00001877382765000003, -0.00007405389549999835}, {0., 0.0015903198599999946, -0.000012822399499999386, 0.0005159772380000024, 0.0010326544499999965, -7.228486500000325*^-6, -3.1070779449995267*^-6, -0.000013800528000003367, -3.3968662000004454*^-7, -5.666644150000615*^-6, -1.5413286649998654*^-6, -3.188079949999758*^-6, -0.00001396263204999996}, {0., -0.000043716190000000175, 0.0004844140499999927, 0.000153583688000003, -0.000025952049999999893, 0.0003318103749999912, -6.733087499999628*^-6, -0.000014894015000001455, -4.1049650000009755*^-8, -1.1181763000000692*^-6, -2.727325999997921*^-7, -6.430655999993372*^-7, -2.713972799999137*^-6}, {0., -2.710941850001544*^-7, 0.00046309390000000283, -1.478443500000005*^-6, -1.159205500000238*^-6, -3.2795375000004207*^-6, 0.0004369637500000051, 0.0008730637999999902, -3.4629941500011864*^-8, -1.3336059894995695*^-6, -2.175076214997967*^-7, -7.78595932000059*^-7, -2.420693698498601*^-6}}, {{-0.0583225875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00021108664000000534, -0.00008645745000000326, -0.00005841331200000328, -0.00009922107999999971, -6.940595000000209*^-6, -0.000020010300000004866, -0.000029329410000000777, -7.888979999991913*^-6, -4.190544938000376*^-6, -9.238265399999675*^-7, -0.000010225600000007135, -9.760491228499868*^-6}, {0., 0.105052849, 0.128408136, 0.124261774, -0.0176617525, -0.00177330184, 0.133323345, -0.00130945248, 0.133980318, 5.57189876*^-7, 1.47758308*^-6, 0.133978533, 9.24782457*^-7}, {0., -0.004603651000000014, -0.0009631366000000044, -0.0026929314999999954, -0.003359024749999995, -0.0011580625800000077, -0.000432999387599999, 7.196604500000028*^-6, -0.0012712134999999791, -0.0008376505949380109, -0.0008360002915399622, -0.0004357594776500069, 1.6757717714999996*^-6}, {0., 0.009356117879999994, -0.00015474994949999982, 0.0031162285999999963, 0.006415291650000002, -0.000050953606499999946, -0.00006631817794500138, 1.803092000000003*^-6, -0.00006537319661998699, 8.780546199999909*^-8, 1.0461360000000002*^-6, -0.00006673797995000178, 9.627386214999988*^-7}, {0., -0.0003518267500000052, 0.005912974999999987, 0.0018302966500000004, -0.00018991530000000024, 0.0038999839199999886, -0.00004986673750001166, -0.0000484241828, -0.000024565619649991494, -1.735099880000012*^-7, 5.170854100000007*^-7, -0.000025310265600001058, 6.882401214999991*^-7}, {0., -4.570694185003104*^-6, 0.0012580192999999962, -0.000013854476999999795, 1.0360945000002728*^-6, -0.000016263067499999978, 0.0012811796999999958, 0.0025748142400000007, -6.2393049414937335*^-6, 6.592039500000021*^-9, -3.8692365000000305*^-9, -6.2315959319999405*^-6, -9.40968200000004*^-9}}, {{0.03283695275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0007141546400000007, -0.00006026583500000002, -0.00033378731199999127, -0.0005563705000000262, -0.00014875662499997918, -0.000018260637599999685, -0.00007302746549999947, -0.00011609647999996295, -0.0001474762499999692, -0.00012226919499998008, -0.000018773827650000324, -0.00007405389549999808}, {0., -0.004603651000000007, -0.0009631365999999975, -0.0026929314999999746, -0.0033590247500000035, -0.0011580625800000173, -0.0004329993875999971, 7.196604499999973*^-6, -0.0012712134999999791, -0.0008376505949380028, -0.0008360002915399619, -0.00043575947765001066, 1.675771771499998*^-6}, {0., -0.157660429, -0.0167264798, 0.685173956, 0.644660894, 0.72560746, -0.0000327092248, 0.000157545631, 0.734963587, 0.734867113, 0.734980503, -0.0000546850447, 0.000113593991}, {0., 0.044630275999999997, -0.0003653554995000011, 0.012370015400000042, 0.02550885235, -0.0007419895864999808, 0.000021285827154999998, -0.00004023594620000001, -0.000523403196619999, -0.0004894253441499587, -0.0005305491386649894, 0.000020859530885, -0.00004108853865000001}, {0., -0.001407933249999999, 0.02736083690000002, 0.007435356999999997, -0.000983274300000024, 0.015840012500000028, -0.000048622846599999966, -0.000056226615499999967, -0.00019511311964998435, -0.00021241767629999968, -0.00019178343259996814, -0.000010195393200000001, 0.000020628287299999993}, {0., 3.244805814990987*^-6, -0.00010736880000000032, -0.00002106397699997285, 2.1626444999856635*^-6, -0.00004432166249997415, -0.0000321290375999983, -0.00006437981550000416, 4.4219505851437785*^-7, 4.450440105256114*^-7, 4.087823785017453*^-7, 4.643616799999749*^-8, -2.8765198500002712*^-8}}, {{-0.0898103135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015903198599999998, -0.000012822399499999061, 0.0005159772380000016, 0.0010326544499999982, -7.22848650000019*^-6, -3.1070779449998698*^-6, -0.000013800528000002671, -3.39686620000031*^-7, -5.666644150000358*^-6, -1.5413286650000323*^-6, -3.188079950000068*^-6, -0.000013962632049998452}, {0., 0.009356117879999994, -0.0001547499495000021, 0.0031162285999999997, 0.00641529165, -0.00005095360649999992, -0.00006631817794500172, 1.8030920000000486*^-6, -0.00006537319661999164, 8.780546199999936*^-8, 1.046136*^-6, -0.0000667379799500073, 9.627386214999988*^-7}, {0., 0.044630275999999997, -0.0003653554995000016, 0.012370015400000045, 0.02550885235, -0.0007419895864999582, 0.000021285827155, -0.00004023594620000001, -0.0005234031966199759, -0.0004894253441499741, -0.0005305491386650152, 0.000020859530884999998, -0.00004108853865000001}, {0., -0.133286827, 0.000588343899, -0.0452177038, -0.0907352937, 0.000313687173, 9.51335589*^-6, -0.000022718444, -2.97760676*^-6, 0.0000143386883, -6.49272267*^-6, 0.0000104599599, -0.0000208252359}, {0., 0.0018357902499999976, 0.0030102415505000035, 0.0014301654000000094, 0.0010718928000000016, 0.001788085413499993, -4.712147444999981*^-6, -8.501272999999945*^-6, 2.731709800000004*^-7, -1.4192000000000084*^-7, 3.359799849999987*^-7, -2.2192319999999813*^-7, 4.791736499999987*^-7}, {0., -3.205694184999935*^-6, -0.000011991749499999649, -3.337176999997706*^-6, -1.8147555000010892*^-6, -4.866787999999986*^-6, -3.941027945000841*^-6, -7.891777999993743*^-6, 3.732498500000038*^-9, 6.622104999992378*^-10, -5.075515000001667*^-10, 4.83381800000003*^-9, 5.365149999900881*^-11}}, {{-0.03832603915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000043716190000000175, 0.00048441404999999705, 0.00015358368800000215, -0.000025952049999999893, 0.00033181037499999426, -6.73308749999952*^-6, -0.000014894015000002647, -4.1049650000035166*^-8, -1.1181763000002454*^-6, -2.727325999997074*^-7, -6.430655999992152*^-7, -2.7139727999982155*^-6}, {0., -0.00035182675000000607, 0.005912975000000001, 0.0018302966500000004, -0.0001899153000000011, 0.003899983919999993, -0.000049866737500015024, -0.0000484241828, -0.00002456561964998827, -1.7350998800000009*^-7, 5.170854100000005*^-7, -0.000025310265600000936, 6.882401214999975*^-7}, {0., -0.001407933249999993, 0.027360836900000005, 0.007435356999999976, -0.0009832743000000033, 0.0158400125, -0.00004862284659999998, -0.00005622661550000002, -0.00019511311964998113, -0.00021241767629998076, -0.00019178343259995678, -0.000010195393200000001, 0.000020628287299999993}, {0., 0.0018357902499999967, 0.003010241550499992, 0.001430165400000006, 0.0010718928000000016, 0.001788085413499998, -4.712147444999963*^-6, -8.50127299999999*^-6, 2.731709800000004*^-7, -1.4192000000000084*^-7, 3.3597998499999954*^-7, -2.2192319999999982*^-7, 4.791736499999953*^-7}, {0., 0.0118439315, -0.367576271, -0.116633637, 0.0069249906, -0.240150449, 0.000804324475, 0.00148315243, -0.0000104877607, 0.0000418973526, -0.0000210581348, 0.0000313775312, -0.0000627414544}, {0., -0.00001849894418500023, 0.0014559833500000091, 0.00024937302299999774, -0.000010175090499999975, 0.0005088598374999977, 0.0006738498624999992, 0.0013478702849999968, 1.6179308499999884*^-8, -5.796418949999971*^-8, 2.9265178500000347*^-8, -4.1732181999999144*^-8, 8.715050149999624*^-8}}, {{-0.00872779445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.710941850005491*^-7, 0.0004630939000000037, -1.478443500000005*^-6, -1.1592054999995383*^-6, -3.2795375000003665*^-6, 0.0004369637500000016, 0.0008730637999999936, -3.4629941499998186*^-8, -1.3336059894990954*^-6, -2.175076214997948*^-7, -7.785959319998176*^-7, -2.420693698497456*^-6}, {0., -4.570694185003499*^-6, 0.0012580192999999962, -0.00001385447700000264, 1.0360945000009725*^-6, -0.000016263067499999923, 0.0012811796999999958, 0.0025748142400000003, -6.239304941493828*^-6, 6.592039500000048*^-9, -3.8692365000000305*^-9, -6.231595931993628*^-6, -9.40968200000004*^-9}, {0., 3.244805814997531*^-6, -0.00010736880000000032, -0.00002106397699996876, 2.162644499981159*^-6, -0.000044321662499957615, -0.00003212903760000021, -0.00006437981549999857, 4.421950585142831*^-7, 4.4504401053302445*^-7, 4.0878237850261456*^-7, 4.643616799999831*^-8, -2.87651985000025*^-8}, {0., -3.2056941849933906*^-6, -0.000011991749499997372, -3.3371769999970824*^-6, -1.8147554999986548*^-6, -4.866787999999986*^-6, -3.941027945000498*^-6, -7.891777999997909*^-6, 3.732498499999952*^-9, 6.62210499999079*^-10, -5.075515000003785*^-10, 4.833818000000004*^-9, 5.3651499999220567*^-11}, {0., -0.000018498944185000622, 0.001455983350000023, 0.0002493730229999949, -0.000010175090500000143, 0.0005088598375000003, 0.0006738498625000025, 0.0013478702849999947, 1.617930850000001*^-8, -5.796418949999987*^-8, 2.926517850000056*^-8, -4.1732181999998324*^-8, 8.715050149999646*^-8}, {0., -5.03161163*^-6, -0.0724310397, 0.000224106954, -0.000010071289, 0.000457824325, -0.0729788861, -0.145956392, 1.15609883*^-7, -4.60088021*^-7, 2.30435243*^-7, -3.50808136*^-7, 6.78187397*^-7}}}}, {7, 20, 1300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0057874029, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0579328625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0322098128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.08911622, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0379103028, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0086508912, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0057874029, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00901655191, 0.0126435349, 0.000144208743, 0.0216132119, 0.00592123305, 0.0134184251, 0.0540854756, 0.00151388805, 0.0242186408, 0.00605516283, 0.0136228525, 0.0544943305}, {0., -0.0002073424550000022, -0.0000854049499999926, -0.00005714237150000051, -0.00009702298499999866, -6.763425000000053*^-6, -0.000019608549999994285, -0.00002869273999999973, -7.774024999990248*^-6, -4.135477400000085*^-6, -9.137348000001516*^-7, -0.000010075749999990946, -9.62594556599882*^-6}, {0., -0.0006969714550000006, -0.00005872595500000001, -0.0003257248715000105, -0.0005430764500000129, -0.00014531502499998128, -0.000017973139700000444, -0.00007186904149999985, -0.0001135470249999937, -0.00014441640000001366, -0.00011961941499999407, -0.00001846877074999954, -0.0000728604035000011}, {0., 0.0015705125450000135, -0.000012520471500000036, 0.0005094159284999983, 0.0010194509000000032, -7.052833000000154*^-6, -3.0631810700001337*^-6, -0.000013606167549999709, -3.36666030000005*^-7, -5.585909400000494*^-6, -1.521210930000305*^-6, -3.1416849499993696*^-6, -0.000013763125299999248}, {0., -0.000042626154999999416, 0.00047501555000001305, 0.00015071762850000364, -0.000025290704999999646, 0.00032543797499999527, -6.551739000000068*^-6, -0.000014509680000000975, -4.117104999998003*^-8, -1.100626450000045*^-6, -2.6924915000030545*^-7, -6.325396500000338*^-7, -2.6713304000016783*^-6}, {0., -2.711148299996947*^-7, 0.00045544524999999864, -1.4361290000000176*^-6, -1.1443724549999552*^-6, -3.1872845000003084*^-6, 0.00042942590000000225, 0.000858001000000011, -3.411840099995674*^-8, -1.3134329009991187*^-6, -2.1425476250039712*^-7, -7.66827913499612*^-7, -2.384233259500251*^-6}}, {{-0.0579328625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020734245500000047, -0.00008540494999999086, -0.0000571423714999997, -0.00009702298499999866, -6.7634249999999445*^-6, -0.00001960854999999862, -0.00002869273999999908, -7.774024999992633*^-6, -4.135477400000337*^-6, -9.137348000003154*^-7, -0.000010075749999988344, -9.625945565999716*^-6}, {0., 0.104454794, 0.127405996, 0.123347082, -0.0173494686, -0.00173635457, 0.132246016, -0.00128555442, 0.132890978, 5.355548*^-7, 1.4333496*^-6, 0.132889245, 9.02091132*^-7}, {0., -0.004490465599999993, -0.0009389260999999993, -0.0026282839999999807, -0.003274732700000005, -0.0011289017149999636, -0.0004251352896999981, 6.967743500000041*^-6, -0.0012441720000000434, -0.0008185092773999592, -0.000816900674800003, -0.0004278033707499901, 1.6327799340000001*^-6}, {0., 0.009230182640000001, -0.0001512282215000023, 0.0030745166500000046, 0.00632827675, -0.00004950541300000001, -0.0000652399310700038, 1.7528174499999712*^-6, -0.00006432131102999613, 8.062779999999975*^-8, 1.0152561549999997*^-6, -0.00006564743494999032, 9.389414839999989*^-7}, {0., -0.0003427165000000013, 0.005793302, 0.001793873450000004, -0.00018474155499999907, 0.003821069284999992, -0.000048694538999992756, -0.00004702589524999991, -0.000024125236049996854, -1.7036725000000306*^-7, 5.009264999999997*^-7, -0.000024847139649993132, 6.689869839999992*^-7}, {0., -4.5172098300035025*^-6, 0.001235817850000008, -0.000013519730499998237, 1.0032775450010033*^-6, -0.00001577326950000002, 0.0012582517999999987, 0.002528746210000002, -6.133628400993226*^-6, 6.401285749999957*^-9, -3.744092499999975*^-9, -6.1261279134879245*^-6, -9.116685500000012*^-9}}, {{0.0322098128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006969714549999988, -0.00005872595500000001, -0.0003257248714999958, -0.0005430764500000199, -0.00014531502499996653, -0.00001797313970000082, -0.00007186904150000006, -0.00011354702500000996, -0.0001444164000000015, -0.00011961941500001402, -0.000018468770749999197, -0.00007286040350000175}, {0., -0.0044904656, -0.000938926100000001, -0.0026282839999999807, -0.003274732699999991, -0.001128901714999957, -0.00042513528969999326, 6.967743500000041*^-6, -0.0012441720000000156, -0.0008185092773999832, -0.0008169006747999975, -0.00042780337074999064, 1.6327799340000018*^-6}, {0., -0.154271327, -0.0163101968, 0.676366648, 0.636737377, 0.715918102, -0.0000322524206, 0.000153690583, 0.725033043, 0.72493866, 0.725049609, -0.0000535232585, 0.000111148907}, {0., 0.04394970750000002, -0.00035428912150000015, 0.012177102599999982, 0.025103880150000014, -0.0007232917929999552, 0.00002091337653, -0.000039572322900000005, -0.0005113513110300249, -0.00047794680939999845, -0.0005183731159299985, 0.00002050322966, -0.000040392616529999995}, {0., -0.001367613999999998, 0.026760401900000008, 0.007269578000000013, -0.0009550858049999912, 0.01548057050000004, -0.0000472613682, -0.00005438952149999993, -0.00019015573604999416, -0.00020708602644996257, -0.00018689762915001992, -9.975634450000002*^-6, 0.000020181949650000004}, {0., 3.134290170000583*^-6, -0.00010397314999999879, -0.000020375230500032724, 2.094227545026296*^-6, -0.00004287393949998526, -0.00003114013970000051, -0.00006239829149999598, 4.328715989782712*^-7, 4.348670990146285*^-7, 4.0062523746563867*^-7, 4.5095086499999355*^-8, -2.782475949999693*^-8}}, {{-0.08911622, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015705125450000083, -0.000012520471499999873, 0.0005094159284999992, 0.0010194509000000032, -7.052833000000154*^-6, -3.063181070000337*^-6, -0.000013606167550000992, -3.3666603000000964*^-7, -5.585909400000408*^-6, -1.5212109300004502*^-6, -3.1416849499994043*^-6, -0.000013763125299999512}, {0., 0.009230182640000001, -0.00015122822150000215, 0.0030745166499999976, 0.00632827675, -0.00004950541300000001, -0.00006523993107000747, 1.7528174499999898*^-6, -0.0000643213110299995, 8.062780000000012*^-8, 1.0152561549999997*^-6, -0.0000656474349499947, 9.389414839999988*^-7}, {0., 0.04394970750000002, -0.0003542891215, 0.01217710259999999, 0.025103880150000035, -0.0007232917929999583, 0.00002091337653, -0.0000395723229, -0.0005113513110300283, -0.00047794680939999834, -0.0005183731159300042, 0.00002050322966, -0.00004039261653}, {0., -0.132745246, 0.000578620443, -0.0450318262, -0.0903582213, 0.000308149586, 9.36986214*^-6, -0.0000223353649, -2.93737794*^-6, 0.0000141016188, -6.39576814*^-6, 0.0000102918699, -0.0000204913494}, {0., 0.0018090255000000038, 0.0029513687784999965, 0.0014036761000000078, 0.0010554114450000017, 0.0017515977069999938, -4.580411069999993*^-6, -8.263367549999983*^-6, 2.64463970000001*^-7, -1.3916479999999797*^-7, 3.25516770000001*^-7, -2.157650500000023*^-7, 4.6592435000000136*^-7}, {0., -3.1277098299924123*^-6, -0.000011640921500001566, -3.2412304999995177*^-6, -1.7689724549969745*^-6, -4.72072049999999*^-6, -3.826731069994649*^-6, -7.66281754999154*^-6, 3.646278999999925*^-9, 6.453489999999327*^-10, -4.850224999999698*^-10, 4.7072014999997156*^-9, 6.484049999941571*^-11}}, {{-0.0379103028, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000042626154999999416, 0.0004750155500000009, 0.00015071762850000446, -0.00002529070500000008, 0.00032543797499999614, -6.551738999999689*^-6, -0.000014509680000000108, -4.117105000000544*^-8, -1.1006264499999197*^-6, -2.6924915000033425*^-7, -6.325396500004438*^-7, -2.6713304000017257*^-6}, {0., -0.0003427164999999996, 0.005793302000000014, 0.0017938734500000109, -0.0001847415549999995, 0.0038210692849999987, -0.000048694538999999315, -0.00004702589524999991, -0.000024125236049998833, -1.7036725000000184*^-7, 5.009264999999992*^-7, -0.00002484713964999441, 6.689869840000008*^-7}, {0., -0.001367614000000003, 0.0267604019, 0.007269577999999999, -0.0009550858049999777, 0.015480570500000013, -0.0000472613682, -0.00005438952149999993, -0.00019015573604996838, -0.0002070860264499763, -0.00018689762915002905, -9.975634449999998*^-6, 0.000020181949649999997}, {0., 0.0018090255000000055, 0.0029513687784999965, 0.0014036761000000078, 0.0010554114450000013, 0.0017515977069999969, -4.580411070000007*^-6, -8.263367550000001*^-6, 2.6446397000000056*^-7, -1.3916479999999966*^-7, 3.255167700000006*^-7, -2.1576505000000145*^-7, 4.6592435000000136*^-7}, {0., 0.01162007, -0.363457503, -0.115357281, 0.00678860061, -0.23746213, 0.000788356078, 0.00145356426, -0.0000102935279, 0.0000411120529, -0.0000206667417, 0.0000307902793, -0.0000615673392}, {0., -0.000017964259829999597, 0.001425814749999997, 0.0002441207695000049, -9.869452454999861*^-6, 0.0004980510604999985, 0.0006603208609999994, 0.0013208073699999962, 1.5717848999999984*^-8, -5.6286151000001506*^-8, 2.8424437500000307*^-8, -4.0522913499999526*^-8, 8.463299049999844*^-8}}, {{-0.0086508912, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.711148299992805*^-7, 0.00045544525000000037, -1.4361290000000176*^-6, -1.1443724550006668*^-6, -3.1872845000003626*^-6, 0.0004294259000000014, 0.0008580010000000041, -3.411840099993516*^-8, -1.3134329009990842*^-6, -2.1425476250027525*^-7, -7.668279135000441*^-7, -2.3842332594996296*^-6}, {0., -4.517209830003088*^-6, 0.001235817850000001, -0.000013519730499997329, 1.0032775450002918*^-6, -0.000015773269500000075, 0.0012582517999999987, 0.002528746210000001, -6.13362840098941*^-6, 6.401285749999983*^-9, -3.744092499999975*^-9, -6.126127913494428*^-6, -9.116685500000012*^-9}, {0., 3.1342901700009973*^-6, -0.00010397314999999706, -0.000020375230500024877, 2.094227545046401*^-6, -0.00004287393949997664, -0.0000311401396999984, -0.00006239829149999924, 4.328715989543319*^-7, 4.348670989973158*^-7, 4.006252374844088*^-7, 4.509508650000097*^-8, -2.7824759499998995*^-8}, {0., -3.127709829991998*^-6, -0.000011640921500001729, -3.2412304999986097*^-6, -1.768972454997686*^-6, -4.72072049999999*^-6, -3.826731069997915*^-6, -7.662817549997197*^-6, 3.6462789999999053*^-9, 6.453489999996945*^-10, -4.850225000000757*^-10, 4.707201499999636*^-9, 6.484049999904513*^-11}, {0., -0.000017964259829999184, 0.001425814750000004, 0.00024412076950000583, -9.869452454999705*^-6, 0.0004980510604999933, 0.000660320860999999, 0.0013208073700000022, 1.5717849000000387*^-8, -5.62861510000009*^-8, 2.84244375000002*^-8, -4.0522913499999605*^-8, 8.463299049999638*^-8}, {0., -4.74158034*^-6, -0.0717673105, 0.000219318461, -9.77245509*^-6, 0.000447957879, -0.0723010731, -0.144600794, 1.13256802*^-7, -4.50734198*^-7, 2.25749525*^-7, -3.43744173*^-7, 6.64266519*^-7}}}}, {7, 20, 1400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0057602882, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0575698945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0316358768, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0884715715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0375268007, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00857963965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0057602882, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00899544147, 0.0125682805, 0.000155909158, 0.0215008928, 0.00588552782, 0.0133359754, 0.0537491135, 0.00150436097, 0.0240662633, 0.00601706097, 0.0135371422, 0.0541514471}, {0., -0.0002039072350000018, -0.00008443824999999905, -0.000055979078999998655, -0.00009501032999999909, -6.602204999999915*^-6, -0.00001924170000000558, -0.000028111115000000342, -7.667485000001362*^-6, -4.08451192150098*^-6, -9.043230599998232*^-7, -9.936599999996187*^-6, -9.50169677200118*^-6}, {0., -0.0006812957350000037, -0.00005732702499999971, -0.00031837557899999647, -0.0005309518999999652, -0.00014218040999997017, -0.00001770845830000005, -0.00007080303449999892, -0.00011122198499996516, -0.00014162164999997895, -0.00011720298500000892, -0.00001818829459999954, -0.00007176275749999857}, {0., 0.00155216226499999, -0.000012245246500000129, 0.0005033378210000002, 0.0010072220999999965, -6.892850000000142*^-6, -3.0226424750001894*^-6, -0.000013426713150000145, -3.3381942999996596*^-7, -5.511410850000749*^-6, -1.5025783649997755*^-6, -3.098805099999625*^-6, -0.000013579088350001418}, {0., -0.000041632935000000815, 0.0004664082499999944, 0.00014809092099999505, -0.00002468842000000063, 0.00031960208999999573, -6.386906999999835*^-6, -0.000014160160000001353, -4.1260399999974015*^-8, -1.0845064500009875*^-6, -2.660088999999138*^-7, -6.228721999993532*^-7, -2.632039050001542*^-6}, {0., -2.710027150000248*^-7, 0.0004484161499999986, -1.3977625000000029*^-6, -1.1307130750003203*^-6, -3.1036210000000535*^-6, 0.00042250254999999515, 0.0008441664500000029, -3.3652393500012964*^-8, -1.2948602880010844*^-6, -2.1124705299995036*^-7, -7.559584929995744*^-7, -2.3506180150007164*^-6}}, {{-0.0575698945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020390723500000006, -0.00008443824999999905, -0.00005597907899999979, -0.00009501032999999909, -6.602205000000132*^-6, -0.000019241700000002977, -0.00002811111499999991, -7.667484999997784*^-6, -4.084511921501402*^-6, -9.043230599996809*^-7, -9.936600000000524*^-6, -9.501696771999774*^-6}, {0., 0.103895934, 0.126475908, 0.122497297, -0.0170627739, -0.00170259823, 0.131246994, -0.00126363477, 0.131880938, 5.16123843*^-7, 1.39330612*^-6, 0.131879252, 8.81393544*^-7}, {0., -0.004387297200000001, -0.0009169323999999954, -0.0025693884999999916, -0.0031979620500000028, -0.0011024088850000169, -0.00041792390830000585, 6.760985500000043*^-6, -0.0012194935000000018, -0.0008010750619214524, -0.0007995051530600428, -0.00042050764460000155, 1.5936237280000042*^-6}, {0., 0.009113689449999997, -0.00014801734649999294, 0.0030359235999999935, 0.006247804500000002, -0.000048191044999999956, -0.00006424879247500496, 1.70716684999999*^-6, -0.00006335244443000243, 7.42766285000008*^-8, 9.872862250000002*^-7, -0.00006464360510000615, 9.172357279999995*^-7}, {0., -0.000334427849999994, 0.0056838684999999944, 0.0017605538999999962, -0.00018003896999999958, 0.003748906115000006, -0.00004762675699999838, -0.000045757572150000015, -0.00002372074040000681, -1.674457215000023*^-7, 4.8632379*^-7, -0.000024422122200005856, 6.515069779999976*^-7}, {0., -4.466812714994426*^-6, 0.0012154346000000024, -0.000013214910500000427, 9.735369250005837*^-7, -0.000015329735999999975, 0.0012372108999999937, 0.0024864708849999945, -6.0355523935026495*^-6, 6.228176249999999*^-9, -3.6310879999999896*^-9, -6.0288584929991895*^-6, -8.851541999999959*^-9}}, {{0.0316358768, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000681295735000002, -0.00005732702500000058, -0.00031837557899999067, -0.0005309518999999634, -0.000142180409999991, -0.00001770845830000034, -0.00007080303449999784, -0.00011122198499998934, -0.0001416216499999512, -0.00011720298500001499, -0.000018188294599999488, -0.00007176275749999975}, {0., -0.004387297200000001, -0.0009169323999999937, -0.0025693884999999916, -0.0031979620499999993, -0.0011024088849999984, -0.00041792390830000525, 6.760985500000043*^-6, -0.0012194935000000018, -0.0008010750619214537, -0.0007995051530600255, -0.0004205076445999989, 1.5936237280000012*^-6}, {0., -0.151180186, -0.0159322652, 0.668274902, 0.629452049, 0.707021526, -0.0000318281834, 0.000150186669, 0.715917605, 0.715825129, 0.715933852, -0.0000524627108, 0.000108917615}, {0., 0.04332309549999999, -0.00034427399650000044, 0.01199936455000002, 0.02473100185000001, -0.0007063020949999964, 0.000020571624775000002, -0.00003896203055, -0.0005003764444300243, -0.00046749786085000086, -0.0005072843433650161, 0.000020175986780000003, -0.000039753306855}, {0., -0.0013310228500000038, 0.026213117600000002, 0.007118484500000043, -0.0009294846699999634, 0.01515305900000001, -0.00004602723480000005, -0.00005272978949999994, -0.00018563424039999232, -0.00020222130644997457, -0.00018244095390001762, -9.7750473*^-6, 0.0000197745881}, {0., 3.03418728499867*^-6, -0.00010090530000000236, -0.000019752410499959433, 2.032886925042856*^-6, -0.000041566745999982506, -0.000030245458300000305, -0.00006060583449998824, 4.2394760648353477*^-7, 4.260897120308749*^-7, 3.9276794697090225*^-7, 4.387950700000141*^-8, -2.697651499999524*^-8}}, {{-0.0884715715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015521622649999917, -0.000012245246500000237, 0.0005033378209999991, 0.0010072220999999982, -6.892850000000169*^-6, -3.0226424750003783*^-6, -0.000013426713150001268, -3.3381942999991324*^-7, -5.5114108500013*^-6, -1.5025783649995697*^-6, -3.0988050999996783*^-6, -0.000013579088350000601}, {0., 0.009113689449999997, -0.00014801734649999565, 0.00303592359999999, 0.006247804499999999, -0.00004819104499999998, -0.00006424879247500515, 1.707166849999951*^-6, -0.00006335244443000931, 7.427662850000048*^-8, 9.87286225*^-7, -0.000064643605100001, 9.172357279999999*^-7}, {0., 0.04332309549999999, -0.0003442739964999997, 0.011999364550000002, 0.02473100184999999, -0.0007063020949999999, 0.000020571624775000002, -0.00003896203055, -0.0005003764444300174, -0.0004674978608499858, -0.0005072843433649998, 0.00002017598678, -0.000039753306855}, {0., -0.132234745, 0.000569684693, -0.0448566771, -0.0900030417, 0.00030306519, 9.23758495*^-6, -0.0000219833737, -2.90011114*^-6, 0.0000138837217, -6.30631327*^-6, 0.0000101372102, -0.0000201841233}, {0., 0.0017843446499999967, 0.0028975201534999773, 0.0013793955499999885, 0.0010402189799999964, 0.0017182384050000027, -4.460854475000055*^-6, -8.047478150000021*^-6, 2.566016200000006*^-7, -1.3661500000000242*^-7, 3.160597849999995*^-7, -2.1017210000000183*^-7, 4.538893499999997*^-7}, {0., -3.0563127150013285*^-6, -0.000011322946500004483, -3.1543105000001186*^-6, -1.7271630750014012*^-6, -4.588423499999965*^-6, -3.722992475002629*^-6, -7.455313150009357*^-6, 3.5673364999999912*^-9, 6.299620000002589*^-10, -4.648930000000862*^-10, 4.591976999999644*^-9, 7.458500000072369*^-11}}, {{-0.0375268007, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000041632935000000815, 0.00046640824999998054, 0.0001480909209999939, -0.000024688420000000197, 0.00031960209000000267, -6.386906999999997*^-6, -0.000014160160000002003, -4.126039999995199*^-8, -1.0845064500001472*^-6, -2.660088999997291*^-7, -6.228721999993261*^-7, -2.6320390500017554*^-6}, {0., -0.00033442784999999225, 0.0056838684999999944, 0.0017605538999999892, -0.00018003896999999915, 0.00374890611500001, -0.00004762675699999941, -0.000045757572150000015, -0.000023720740400010043, -1.6744572150000092*^-7, 4.8632379*^-7, -0.000024422122200010166, 6.51506977999998*^-7}, {0., -0.001331022850000002, 0.026213117599999995, 0.007118484500000022, -0.0009294846699999804, 0.015153059000000024, -0.00004602723480000003, -0.00005272978949999994, -0.0001856342403999678, -0.00020222130644997893, -0.00018244095390002046, -9.7750473*^-6, 0.000019774588100000004}, {0., 0.0017843446499999915, 0.00289752015349998, 0.001379395549999992, 0.0010402189799999934, 0.0017182384050000062, -4.460854475000029*^-6, -8.047478149999982*^-6, 2.566016200000004*^-7, -1.3661500000000072*^-7, 3.1605978500000037*^-7, -2.1017210000000268*^-7, 4.538893499999997*^-7}, {0., 0.0114151347, -0.359660695, -0.114180204, 0.00666378434, -0.234983876, 0.000773744514, 0.00142649292, -0.0000101155192, 0.0000403926129, -0.0000203080922, 0.0000302522444, -0.0000604916219}, {0., -0.000017479662714999448, 0.001398244849999987, 0.00023932258949999643, -9.592653075000006*^-6, 0.00048818025400000067, 0.0006479459929999987, 0.0012960530400000086, 1.5299211500000135*^-8, -5.4764637999999985*^-8, 2.7661947000000496*^-8, -3.942639300000148*^-8, 8.235003499999874*^-8}}, {{-0.00857963965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.7100271499970463*^-7, 0.0004484161499999986, -1.3977625000000029*^-6, -1.130713075000317*^-6, -3.1036210000000806*^-6, 0.00042250254999999775, 0.0008441664500000029, -3.3652393499985535*^-8, -1.2948602880012011*^-6, -2.1124705299998062*^-7, -7.559584929992327*^-7, -2.350618015001943*^-6}, {0., -4.466812714994106*^-6, 0.0012154345999999955, -0.000013214910499999288, 9.73536925000587*^-7, -0.000015329736000000002, 0.0012372108999999937, 0.0024864708849999975, -6.035552393507393*^-6, 6.228176249999999*^-9, -3.631087999999963*^-9, -6.028858493004052*^-6, -8.851541999999959*^-9}, {0., 3.0341872849920515*^-6, -0.0001009053000000041, -0.000019752410499951356, 2.0328869250185733*^-6, -0.000041566745999976895, -0.00003024545830000088, -0.000060605834499992796, 4.239476064649139*^-7, 4.2608971201341106*^-7, 3.9276794694398376*^-7, 4.387950700000085*^-8, -2.6976514999995293*^-8}, {0., -3.056312715007947*^-6, -0.000011322946500001772, -3.15431049999898*^-6, -1.7271630750048672*^-6, -4.588423499999965*^-6, -3.72299247500244*^-6, -7.455313150004765*^-6, 3.567336499999892*^-9, 6.299620000005236*^-10, -4.648930000002715*^-10, 4.5919769999999355*^-9, 7.458500000067075*^-11}, {0., -0.00001747966271499913, 0.00139824484999998, 0.00023932258949999757, -9.592653075000002*^-6, 0.0004881802540000063, 0.0006479459929999997, 0.0012960530400000058, 1.529921150000046*^-8, -5.4764638000001414*^-8, 2.7661947000000734*^-8, -3.942639300000203*^-8, 8.235003499999869*^-8}, {0., -4.48137457*^-6, -0.0711530257, 0.000214946821, -9.50177385*^-6, 0.000438952492, -0.0716739535, -0.143346581, 1.11104787*^-7, -4.42179424*^-7, 2.21464106*^-7, -3.37283014*^-7, 6.5153603*^-7}}}}, {7, 20, 1500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00573476375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0572301335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0311073134, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0878696825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0371709819, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00851326375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00573476375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00897512906, 0.0124978564, 0.000166637526, 0.0213955227, 0.00585212205, 0.0132588749, 0.053434645, 0.00149545596, 0.0239238347, 0.00598144691, 0.0134570281, 0.0538309514}, {0., -0.0002007365300000022, -0.00008354369999999389, -0.00005490776300000333, -0.00009315591999999907, -6.454539999999932*^-6, -0.000018902949999996532, -0.000027576315000002287, -7.568480000011424*^-6, -4.0370704855001605*^-6, -8.955051350002867*^-7, -9.808549999990035*^-6, -9.386346092999995*^-6}, {0., -0.0006669020299999995, -0.00005604752999999966, -0.0003116332629999885, -0.0005198203500000331, -0.0001393070249999795, -0.000017463372100000106, -0.00006981624749999989, -0.00010908797999997777, -0.0001390538500000149, -0.00011498495500000816, -0.00001792885750000015, -0.00007074726850000064}, {0., 0.0015350704699999967, -0.00001199278300000029, 0.0004976770369999987, 0.0009958349999999935, -6.746178500000147*^-6, -2.9850220600000315*^-6, -0.000013260149499999975, -3.311272799999394*^-7, -5.442271849999382*^-6, -1.4852401150002674*^-6, -3.059132900000528*^-6, -0.0000134083212000003}, {0., -0.00004072207999999966, 0.00045847730000000975, 0.00014566923699999706, -0.00002413617999999897, 0.0003142244749999995, -6.236191499999898*^-6, -0.00001384014500000147, -4.131172999997535*^-8, -1.0694987000005282*^-6, -2.6298365000004875*^-7, -6.139646000006563*^-7, -2.5956432000006677*^-6}, {0., -2.707749699998328*^-7, 0.0004419177499999996, -1.3627354999999933*^-6, -1.1179104599991777*^-6, -3.0272185000000044*^-6, 0.0004161051000000013, 0.0008313825499999955, -3.321207949998368*^-8, -1.277647113999727*^-6, -2.0845995400017117*^-7, -7.459321330003455*^-7, -2.319510086000129*^-6}}, {{-0.0572301335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020073653000000045, -0.00008354369999999042, -0.000054907763000000984, -0.00009315591999999907, -6.454539999999932*^-6, -0.000018902949999999134, -0.000027576315000003154, -7.568480000010014*^-6, -4.037070485499519*^-6, -8.955051350001235*^-7, -9.808549999995239*^-6, -9.386346093001596*^-6}, {0., 0.103371196, 0.125608073, 0.121703649, -0.0167979743, -0.0016715589, 0.130315565, -0.00124340637, 0.130939343, 4.98540971*^-7, 1.35680027*^-6, 0.1309377, 8.62392186*^-7}, {0., -0.004292644849999999, -0.000896814249999993, -0.0025153804999999974, -0.0031275803500000476, -0.0010781760499999904, -0.0004112693720999906, 6.572867500000034*^-6, -0.0011968254999999983, -0.000785090770485497, -0.0007835564001349993, -0.000413777357499998, 1.5577259069999953*^-6}, {0., 0.00900533705, -0.00014507078299999423, 0.0030000201000000004, 0.006172972899999997, -0.00004698998850000008, -0.00006333047205999807, 1.6654405000001035*^-6, -0.00006245579728001168, 6.861101450000016*^-8, 9.617744149999999*^-7, -0.00006371503289999928, 8.973093569999998*^-7}, {0., -0.0003268376499999965, 0.005583162500000016, 0.0017298795000000033, -0.0001757357799999997, 0.0036824969500000027, -0.000046647541499998245, -0.000044599206049999855, -0.000023347316730010646, -1.6471793549999744*^-7, 4.730325649999998*^-7, -0.000024030114599998384, 6.355287570000035*^-7}, {0., -4.419404969998008*^-6, 0.0011966076000000103, -0.000012936430499998821, 9.464895400004971*^-7, -0.000014925288500000037, 0.0012177848500000074, 0.0024474381849999977, -5.945562079507862*^-6, 6.070008249999978*^-9, -3.5283239999999612*^-9, -5.938832132992629*^-6, -8.609903999999992*^-9}}, {{0.0311073134, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006669020299999977, -0.000056047530000000526, -0.0003116332629999931, -0.0005198203500000314, -0.0001393070249999977, -0.000017463372099999798, -0.00006981624749999998, -0.00010908797999997636, -0.00013905384999999756, -0.00011498495499999775, -0.000017928857500000214, -0.00007074726849999949}, {0., -0.004292644849999992, -0.0008968142499999956, -0.0025153805000000112, -0.0031275803500000286, -0.0010781760500000086, -0.0004112693720999955, 6.572867500000048*^-6, -0.0011968255000000122, -0.000785090770485522, -0.0007835564001349869, -0.000413777357499992, 1.5577259069999974*^-6}, {0., -0.148342299, -0.0155867805, 0.660795142, 0.622712907, 0.698802605, -0.0000314322558, 0.000146980195, 0.707498701, 0.707407977, 0.707514655, -0.000051488285, 0.000106868137}, {0., 0.042742778499999995, -0.00033514628299999966, 0.011834657999999984, 0.02438566594999999, -0.000690760308499988, 0.000020256117389999997, -0.000038397449350000004, -0.000490315297280014, -0.0004579236218500329, -0.0004971183451149904, 0.000019873613025000002, -0.000039162458325}, {0., -0.0012976246499999972, 0.02571098825000001, 0.0069798319999999775, -0.0009061225300000361, 0.014852646999999983, -0.000044900701600000055, -0.00005121916750000001, -0.0001815028167300313, -0.00019777569870003058, -0.0001783692986499996, -9.59084745*^-6, 0.000019400538200000002}, {0., 2.944095030011951*^-6, -0.00009811375000000344, -0.00001918643050001895, 1.977439540007064*^-6, -0.00004037878350002651, -0.000029430372099993607, -0.00005897259750001216, 4.1593792051602754*^-7, 4.1765288599161016*^-7, 3.8524004601753595*^-7, 4.277016699999847*^-8, -2.6206586000000183*^-8}}, {{-0.0878696825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015350704699999985, -0.000011992783000000506, 0.0004976770369999977, 0.0009958349999999953, -6.74617850000012*^-6, -2.9850220600001476*^-6, -0.000013260149500000235, -3.3112727999991525*^-7, -5.442271849998709*^-6, -1.48524011500022*^-6, -3.059132900000601*^-6, -0.0000134083212000001}, {0., 0.00900533705, -0.00014507078299999532, 0.0030000201000000004, 0.006172972899999995, -0.000046989988500000055, -0.00006333047206000253, 1.6654405000000611*^-6, -0.00006245579728000883, 6.861101450000016*^-8, 9.617744149999999*^-7, -0.00006371503289999414, 8.973093570000001*^-7}, {0., 0.042742778499999995, -0.000335146282999999, 0.011834657999999998, 0.02438566594999997, -0.0006907603085000158, 0.000020256117389999997, -0.000038397449350000004, -0.0004903152972799973, -0.00045792362185004265, -0.0004971183451150107, 0.000019873613025, -0.000039162458325}, {0., -0.131751607, 0.000561423566, -0.044690969, -0.0896671169, 0.000298368617, 9.11494412*^-6, -0.000021658001, -2.86540544*^-6, 0.0000136822437, -6.22330977*^-6, 9.9940658*^-6, -0.0000198997576}, {0., 0.0017614548499999948, 0.002847954217000015, 0.001357001999999996, 0.0010261339699999985, 0.0016875436914999958, -4.351607060000019*^-6, -7.850214500000011*^-6, 2.494504399999997*^-7, -1.3424364999999923*^-7, 3.074508350000005*^-7, -2.0505785000000185*^-7, 4.428832500000013*^-7}, {0., -2.991404970000244*^-6, -0.00001103273300000207, -3.074880500001989*^-6, -1.6888104599991353*^-6, -4.467760999999991*^-6, -3.6283220599953037*^-6, -7.265499499989336*^-6, 3.494630500000009*^-9, 6.15786000000134*^-10, -4.4677900000007576*^-10, 4.486467000000296*^-9, 8.311400000106352*^-11}}, {{-0.0371709819, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00004072207999999966, 0.0004584773000000132, 0.0001456692369999994, -0.000024136179999998536, 0.00031422447499999517, -6.236191499999627*^-6, -0.000013840145000002663, -4.131172999998975*^-8, -1.0694987000008094*^-6, -2.629836499999996*^-7, -6.139646000005716*^-7, -2.595643200001274*^-6}, {0., -0.00032683764999999476, 0.005583162500000016, 0.0017298795000000033, -0.00017573578000000013, 0.0036824969499999983, -0.000046647541499994505, -0.00004459920604999996, -0.000023347316730010226, -1.647179354999983*^-7, 4.730325649999993*^-7, -0.00002403011460000437, 6.355287570000021*^-7}, {0., -0.0012976246499999955, 0.025710988250000007, 0.006979831999999964, -0.000906122530000053, 0.014852646999999997, -0.00004490070160000004, -0.00005121916750000002, -0.000181502816730017, -0.0001977756987000534, -0.00017836929865000517, -9.590847449999997*^-6, 0.0000194005382}, {0., 0.0017614548499999966, 0.002847954217000002, 0.001357001999999996, 0.0010261339699999955, 0.0016875436914999958, -4.351607060000012*^-6, -7.850214499999969*^-6, 2.494504400000001*^-7, -1.3424364999999838*^-7, 3.074508350000005*^-7, -2.0505785000000185*^-7, 4.428832500000013*^-7}, {0., 0.0112263453, -0.356140204, -0.113088365, 0.00654883906, -0.232685913, 0.000760290083, 0.00140156779, -9.95136654*^-6, 0.0000397293974, -0.0000199774027, 0.0000297562292, -0.0000594999136}, {0., -0.000017037454969999375, 0.001372889550000006, 0.0002349125694999956, -9.340210459999717*^-6, 0.0004791082165000003, 0.0006365549085000019, 0.0012732671050000033, 1.491676050000025*^-8, -5.337551399999989*^-8, 2.6965545999999152*^-8, -3.842533300000105*^-8, 8.026561399999951*^-8}}, {{-0.00851326375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.7077496999976247*^-7, 0.0004419177499999996, -1.3627354999999933*^-6, -1.1179104599991913*^-6, -3.027218499999842*^-6, 0.00041610510000000215, 0.0008313825499999955, -3.32120794999894*^-8, -1.2776471140004547*^-6, -2.084599540000398*^-7, -7.459321330000393*^-7, -2.3195100860018414*^-6}, {0., -4.41940497000054*^-6, 0.0011966076000000103, -0.000012936430500001816, 9.464895400004836*^-7, -0.000014925288499999982, 0.0012177848500000005, 0.002447438184999995, -5.945562079501254*^-6, 6.070008249999951*^-9, -3.5283239999999877*^-9, -5.938832132998395*^-6, -8.609903999999992*^-9}, {0., 2.944095030016358*^-6, -0.00009811375000000084, -0.000019186430500028884, 1.9774395400018463*^-6, -0.0000403787835000502, -0.00002943037209999565, -0.000058972597500008594, 4.159379204948799*^-7, 4.1765288599782124*^-7, 3.852400460302441*^-7, 4.277016699999971*^-8, -2.620658599999812*^-8}, {0., -2.9914049699958367*^-6, -0.000011032733000000986, -3.0748805000015145*^-6, -1.688810459997414*^-6, -4.467760999999991*^-6, -3.6283220599977897*^-6, -7.265499499996016*^-6, 3.494630500000002*^-9, 6.157859999999222*^-10, -4.4677899999999635*^-10, 4.486467000000693*^-9, 8.311400000143409*^-11}, {0., -0.000017037454969999304, 0.001372889550000006, 0.00023491256949999262, -9.34021045999973*^-6, 0.00047910821650000435, 0.0006365549085000052, 0.0012732671050000046, 1.4916760500000455*^-8, -5.337551399999926*^-8, 2.6965545999998384*^-8, -3.84253330000015*^-8, 8.026561399999819*^-8}, {0., -4.24619006*^-6, -0.0705813441, 0.000210929861, -9.25487908*^-6, 0.000430679567, -0.0710904982, -0.142179694, 1.09124159*^-7, -4.34305772*^-7, 2.17519908*^-7, -3.31335734*^-7, 6.39820172*^-7}}}}, {7, 20, 1600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00571064105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.056910698, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03061787225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.087305144, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03683919035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00845113715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00571064105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00895555018, 0.0124316603, 0.000176529156, 0.0212962509, 0.00582072847, 0.0131864524, 0.053139319, 0.00148709474, 0.023790103, 0.00594800754, 0.0133818058, 0.0535300257}, {0., -0.00019779509000000112, -0.00008271314999999668, -0.00005391507800000389, -0.00009143835000000045, -6.318489999999834*^-6, -0.000018590199999987678, -0.00002708187999999885, -7.476369999995236*^-6, -3.992813246500159*^-6, -8.872131350003492*^-7, -9.688400000013031*^-6, -9.278675035997928*^-6}, {0., -0.0006536110900000058, -0.000054870339999999775, -0.0003054115779999589, -0.0005095449499999405, -0.00013665823499997565, -0.000017235267899999778, -0.00006889824199999841, -0.00010711787000000639, -0.00013667999999994462, -0.00011293626999997475, -0.0000176876771500001, -0.00006980296049999946}, {0., 0.0015190764100000004, -0.00001175986349999966, 0.0004923803720000008, 0.0009851820499999983, -6.610936999999772*^-6, -2.9499346199995275*^-6, -0.000013104767249997573, -3.2857693500008216*^-7, -5.377789049999999*^-6, -1.4690282050002342*^-6, -3.0221002100004133*^-6, -0.00001324904840000041}, {0., -0.000039881940000000005, 0.0004511298500000094, 0.00014342442200000055, -0.00002362697499999969, 0.0003092422649999954, -6.097444000000007*^-6, -0.000013545544999999238, -4.135124500008322*^-8, -1.0556042999997658*^-6, -2.6014955000020055*^-7, -6.056415500000956*^-7, -2.5618413999980806*^-6}, {0., -2.704606800004793*^-7, 0.0004358786000000017, -1.3305660000000042*^-6, -1.1059419000009188*^-6, -2.9570299999996826*^-6, 0.0004101626999999941, 0.0008195080000000105, -3.281062100009424*^-8, -1.2615904210003816*^-6, -2.0586489800021218*^-7, -7.365843080001224*^-7, -2.2904893659972854*^-6}}, {{-0.056910698, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019779508999999765, -0.00008271314999999928, -0.00005391507800000424, -0.00009143835000000045, -6.3184899999997254*^-6, -0.000018590199999991147, -0.0000270818799999982, -7.476369999995236*^-6, -3.992813246500929*^-6, -8.872131350002969*^-7, -9.688400000009562*^-6, -9.278675035997302*^-6}, {0., 0.102876446, 0.124794574, 0.120959041, -0.0165521113, -0.00164285894, 0.129443083, -0.00122463944, 0.130057429, 4.82526493*^-7, 1.32331627*^-6, 0.130055825, 8.44850072*^-7}, {0., -0.004205313850000003, -0.000878303900000002, -0.0024655694999999866, -0.0030626863499999546, -0.0010558790299999843, -0.00040509641789999285, 6.400632999999944*^-6, -0.0011758854999999735, -0.0007703502632464554, -0.0007688481581349937, -0.0004075345271500098, 1.5246269640000048*^-6}, {0., 0.008904077800000007, -0.00014235121350000888, 0.0029664610999999945, 0.0061030542499999965, -0.00004588596699999994, -0.00006247733461998685, 1.62706774999999*^-6, -0.00006162203193500111, 6.352120350000042*^-8, 9.383633900000002*^-7, -0.00006285145021000244, 8.789139140000005*^-7}, {0., -0.00031984594999999796, 0.005489976500000021, 0.001701485649999994, -0.00017177517500000048, 0.003621046469999986, -0.000045744693999998434, -0.000043534974049999967, -0.000023000411244997373, -1.6216099649999876*^-7, 4.6085996499999877*^-7, -0.00002366674155001314, 6.208367639999992*^-7}, {0., -4.37537568000116*^-6, 0.0011791262999999996, -0.000012679534000003726, 9.217080999990176*^-7, -0.000014554234999999966, 0.001199753950000007, 0.002411210220000015, -5.862145620995775*^-6, 5.924637000000002*^-9, -3.4342730000000137*^-9, -5.8550843080104036*^-6, -8.388356999999954*^-9}}, {{0.03061787225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006536110900000093, -0.000054870339999999775, -0.0003054115779999731, -0.0005095449499999509, -0.00013665823499995743, -0.00001723526789999992, -0.0000688982419999977, -0.00010711787000002027, -0.0001366799999999689, -0.0001129362699999639, -0.000017687677149999873, -0.00006980296049999973}, {0., -0.004205313849999996, -0.000878303900000002, -0.0024655694999999936, -0.003062686349999958, -0.0010558790300000077, -0.00040509641789998607, 6.400632999999903*^-6, -0.0011758855000000012, -0.0007703502632464633, -0.0007688481581349898, -0.00040753452715000527, 1.5246269640000025*^-6}, {0., -0.145722099, -0.0152690672, 0.653844503, 0.616446302, 0.691169281, -0.0000310611642, 0.000144028584, 0.699681546, 0.69959244, 0.699697229, -0.0000505879457, 0.000104975021}, {0., 0.042202604000000005, -0.0003267764635000003, 0.011681261200000032, 0.024064215700000023, -0.0006764592569999978, 0.00001996329133, -0.000037872465300000006, -0.00048103853193499273, -0.00044909898904999337, -0.00048774404320497673, 0.00001959275319, -0.000038613541590000004}, {0., -0.001266957949999998, 0.025247647600000006, 0.0068518705000000235, -0.0008846748249999956, 0.0145755105, -0.00004386618689999997, -0.000049835772000000086, -0.0001777049112450165, -0.00019368785429998043, -0.00017462657454999636, -9.420736500000001*^-6, 0.000019055125550000002}, {0., 2.8621243199987924*^-6, -0.00009555765000000133, -0.000018668033999994963, 1.9271581000016593*^-6, -0.000039291859999961083, -0.000028683067899999692, -0.000057475291999994904, 4.093543790060974*^-7, 4.1050957903508574*^-7, 3.790651020217468*^-7, 4.175184200000111*^-8, -2.5502866000003524*^-8}}, {{-0.087305144, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015190764100000038, -0.000011759863499999877, 0.0004923803720000005, 0.0009851820499999948, -6.610936999999935*^-6, -2.9499346199998028*^-6, -0.000013104767249996069, -3.285769350000597*^-7, -5.377789049999804*^-6, -1.4690282050004375*^-6, -3.0221002100001143*^-6, -0.000013249048399999186}, {0., 0.0089040778, -0.00014235121350000823, 0.002966461099999991, 0.00610305425, -0.000045885967, -0.00006247733461998972, 1.6270677499999765*^-6, -0.00006162203193500748, 6.352120350000016*^-8, 9.383633900000002*^-7, -0.00006285145020999694, 8.789139139999998*^-7}, {0., 0.042202604000000005, -0.00032677646349999964, 0.011681261200000015, 0.024064215700000002, -0.000676459256999995, 0.00001996329133, -0.000037872465300000006, -0.00048103853193498525, -0.0004490989890499897, -0.0004877440432049518, 0.00001959275319, -0.00003861354159}, {0., -0.131292768, 0.000553746427, -0.0445336404, -0.0893482734, 0.000294007514, 9.00066924*^-6, -0.0000213556655, -2.83293613*^-6, 0.0000134949781, -6.14591359*^-6, 9.86090042*^-6, -0.0000196352032}, {0., 0.0017401210500000049, 0.0028020792865000033, 0.0013362376999999925, 0.0010130106249999962, 0.0016591462429999954, -4.251188620000028*^-6, -7.668907250000015*^-6, 2.4290537000000046*^-7, -1.3202855000000189*^-7, 2.995652950000005*^-7, -2.0035386000000057*^-7, 4.3275885000000077*^-7}, {0., -2.9313756799910006*^-6, -0.000010766263500001927, -3.001884000002384*^-6, -1.6533918999983008*^-6, -4.357044499999984*^-6, -3.541334620001113*^-6, -7.091167250006247*^-6, 3.4273039999999925*^-9, 6.027789999997762*^-10, -4.3035299999996815*^-10, 4.389231999999889*^-9, 9.068399999977746*^-11}}, {{-0.03683919035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000039881940000000005, 0.00045112984999999984, 0.0001434244220000002, -0.00002362697499999969, 0.00030924226499999975, -6.097444000000007*^-6, -0.000013545545000000214, -4.135124500009423*^-8, -1.0556043000004706*^-6, -2.6014955000017853*^-7, -6.056415500005005*^-7, -2.561841399996434*^-6}, {0., -0.00031984595000000143, 0.005489976500000014, 0.001701485649999994, -0.00017177517499999961, 0.0036210464699999905, -0.0000457446939999967, -0.000043534974049999967, -0.000023000411244991636, -1.6216099649999818*^-7, 4.60859964999999*^-7, -0.000023666741550007475, 6.208367640000002*^-7}, {0., -0.0012669579499999944, 0.025247647600000013, 0.0068518705000000235, -0.000884674824999987, 0.0145755105, -0.00004386618689999999, -0.000049835772000000046, -0.00017770491124502463, -0.00019368785429996205, -0.0001746265745499742, -9.420736500000003*^-6, 0.00001905512555000001}, {0., 0.0017401210500000014, 0.0028020792865000093, 0.001336237699999996, 0.0010130106249999979, 0.0016591462429999925, -4.2511886200000236*^-6, -7.668907250000002*^-6, 2.4290537000000004*^-7, -1.320285500000002*^-7, 2.995652950000005*^-7, -2.0035386000000142*^-7, 4.3275885000000246*^-7}, {0., 0.0110514819, -0.352859385, -0.112070487, 0.00644240565, -0.230544337, 0.000747833388, 0.00137849309, -9.79917751*^-6, 0.0000391147086, -0.0000196708509, 0.0000292964831, -0.0000585807172}, {0., -0.000016631425679999646, 0.001349440550000025, 0.00023083496599999624, -9.108591900000065*^-6, 0.00047072363999999954, 0.000626011906, 0.001252177455000017, 1.456532399999983*^-8, -5.209967099999994*^-8, 2.6325852000000198*^-8, -3.750590800000109*^-8, 7.83510339999999*^-8}}, {{-0.00845113715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.704606800003548*^-7, 0.0004358785999999991, -1.3305660000000042*^-6, -1.1059419000002124*^-6, -2.957029999999493*^-6, 0.0004101626999999976, 0.000819508000000007, -3.281062100008239*^-8, -1.2615904210009493*^-6, -2.05864898000091*^-7, -7.365843079998671*^-7, -2.2904893659976555*^-6}, {0., -4.375375680001903*^-6, 0.0011791262999999927, -0.000012679534000005488, 9.21708099999724*^-7, -0.000014554234999999993, 0.001199753950000007, 0.002411210220000011, -5.862145620996739*^-6, 5.924636999999975*^-9, -3.434272999999961*^-9, -5.855084308004077*^-6, -8.388356999999954*^-9}, {0., 2.8621243200049884*^-6, -0.00009555765000000133, -0.00001866803399996897, 1.9271580999902227*^-6, -0.00003929185999995699, -0.00002868306789999955, -0.00005747529199999215, 4.093543790051335*^-7, 4.1050957905186536*^-7, 3.7906510202967425*^-7, 4.17518420000023*^-8, -2.5502866000000877*^-8}, {0., -2.9313756799848045*^-6, -0.000010766263500002577, -3.0018840000006763*^-6, -1.6533918999958597*^-6, -4.357044499999984*^-6, -3.5413346199982357*^-6, -7.091167250000813*^-6, 3.427303999999986*^-9, 6.027789999996438*^-10, -4.303529999999152*^-10, 4.389232000000233*^-9, 9.068399999903631*^-11}, {0., -0.00001663142567999952, 0.001349440550000025, 0.00023083496599999448, -9.108591900000226*^-6, 0.00047072364000000366, 0.0006260119059999982, 0.001252177455000011, 1.4565323999999824*^-8, -5.209967099999838*^-8, 2.6325851999999404*^-8, -3.750590800000159*^-8, 7.835103399999916*^-8}, {0., -4.03224864*^-6, -0.0700467521, 0.000207218068, -9.0283162*^-6, 0.00042303672, -0.0705450443, -0.141088808, 1.07291242*^-7, -4.27019158*^-7, 2.13869796*^-7, -3.25831384*^-7, 6.28978732*^-7}}}}, {7, 20, 1700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.005687764, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0566092185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.03016248815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.086773519, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0365284454, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0083927471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.005687764, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00893664769, 0.0123691968, 0.000185693604, 0.0212023761, 0.00579111099, 0.0131181567, 0.0528608762, 0.00147921301, 0.0236640401, 0.0059164858, 0.013310897, 0.0532463568}, {0., -0.00019505284500000164, -0.00008193689999999587, -0.000052991302000003626, -0.00008983991499999892, -6.192509999999722*^-6, -0.000018298849999986988, -0.000026622554999999426, -7.390005000010302*^-6, -3.951228554999105*^-6, -8.793899500002789*^-7, -9.57649999999699*^-6, -9.177837763498843*^-6}, {0., -0.0006412803449999949, -0.00005378158999999952, -0.0002996453019999956, -0.0005000150499999689, -0.00013420449499995657, -0.000017022029049999372, -0.00006804020349999843, -0.000105292005000035, -0.00013447705000002586, -0.00011103689999997224, -0.00001746232259999994, -0.0000689208404999985}, {0., 0.001504049655000006, -0.000011543872499999422, 0.0004874040979999973, 0.0009751749500000045, -6.4856049999998625*^-6, -2.9170119449998134*^-6, -0.000012959172499999986, -3.2614672500003803*^-7, -5.317365249999665*^-6, -1.4538024100003134*^-6, -2.9874314500004836*^-6, -0.000013099961549998925}, {0., -0.00003910314499999939, 0.00044429009999999436, 0.00014133319799999877, -0.000023155074999999664, 0.00030460450500000014, -5.969128999999793*^-6, -0.00001327286499999713, -4.1361764999962987*^-8, -1.042551499998587*^-6, -2.5748725000013784*^-7, -5.978206999999548*^-7, -2.5302463999992145*^-6}, {0., -2.700844150005261*^-7, 0.000430240749999998, -1.3008644999999925*^-6, -1.0946956699993948*^-6, -2.892211999999721*^-6, 0.00040461775000000255, 0.0008084275000000002, -3.242842800005936*^-8, -1.246628313499979*^-6, -2.0343779500009335*^-7, -7.277437560005718*^-7, -2.2633990704977894*^-6}}, {{-0.0566092185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019505284499999817, -0.0000819368999999976, -0.000052991302000001905, -0.00008983991499999892, -6.192509999999613*^-6, -0.00001829884999998959, -0.0000266225549999978, -7.390005000006399*^-6, -3.9512285549998805*^-6, -8.793899500003123*^-7, -9.576500000003062*^-6, -9.177837763500035*^-6}, {0., 0.10240827, 0.124028919, 0.120257652, -0.0163227807, -0.00161619274, 0.128622463, -0.00120714739, 0.129228018, 4.6785711*^-7, 1.2924399*^-6, 0.129226451, 8.28575527*^-7}, {0., -0.004124339549999995, -0.0008611840000000036, -0.002419402000000015, -0.003002556150000002, -0.0010352581299999941, -0.00039934347904999035, 6.242096499999993*^-6, -0.0011564479999999766, -0.0007566894285550574, -0.0007552177199499632, -0.0004017175226000026, 1.4939632365000032*^-6}, {0., 0.008809053750000004, -0.0001398282724999989, 0.0029349628499999968, 0.0060374528000000025, -0.000044865874999999944, -0.00006167986194498987, 1.5915924999999945*^-6, -0.00006084228172500323, 5.892029500000001*^-8, 9.167660149999999*^-7, -0.00006204473144999186, 8.618482365000002*^-7}, {0., -0.00031337309999999573, 0.005403333499999996, 0.0016750763499999988, -0.00016811117499999917, 0.0035639098699999927, -0.00004490762899999831, -0.000042552123150000026, -0.00002267729176499659, -1.5975590500000102*^-7, 4.496509999999994*^-7, -0.00002332767069999567, 6.072575865000012*^-7}, {0., -4.333234414998522*^-6, 0.0011628201999999976, -0.00001244170150000591, 8.989043300004229*^-7, -0.000014212011999999971, 0.0011829413000000039, 0.002377428695000003, -5.783293427995198*^-6, 5.7903373000000174*^-9, -3.347730000000011*^-9, -5.777143755997264*^-6, -8.184139000000043*^-9}}, {{0.03016248815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006412803449999983, -0.00005378158999999952, -0.0002996453019999939, -0.0005000150499999811, -0.00013420449499997695, -0.000017022029049999603, -0.00006804020349999995, -0.00010529200500004497, -0.00013447705000002239, -0.00011103689999995359, -0.00001746232259999987, -0.00006892084049999955}, {0., -0.004124339549999995, -0.000861184000000001, -0.002419401999999994, -0.003002556150000021, -0.001035258130000005, -0.00039934347904999057, 6.242096499999993*^-6, -0.0011564480000000044, -0.0007566894285550306, -0.0007552177199499676, -0.0004017175226000008, 1.4939632365000028*^-6}, {0., -0.143290852, -0.014975364, 0.647355695, 0.610592389, 0.684046827, -0.0000307120419, 0.000141297507, 0.692389223, 0.692301618, 0.692404654, -0.0000497519548, 0.000103217681}, {0., 0.04169755950000001, -0.00031906047250000036, 0.011537766800000005, 0.023763669000000015, -0.0006632321599999774, 0.000019690255655, -0.00003738208105, -0.00047244278172500103, -0.0004409250652499892, -0.00047905778240997434, 0.000019330675865000003, -0.00003810124062}, {0., -0.0012386526000000035, 0.024817956499999988, 0.006733181499999984, -0.0008648838249999923, 0.014318561500000007, -0.000042911160050000023, -0.00004856201849999997, -0.00017419679176504068, -0.00018991015150002797, -0.00017116983224998972, -9.26286155*^-6, 0.000018734581600000003}, {0., 2.7847655850018796*^-6, -0.00009320449999999925, -0.000018193701500031424, 1.878154329986324*^-6, -0.00003829358699996527, -0.000027994429050000325, -0.00005609525350000477, 4.0120657198307907*^-7, 4.02621686495821*^-7, 3.7176220499872844*^-7, 4.0808244000000915*^-8, -2.4849070499999395*^-8}}, {{-0.086773519, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0015040496550000025, -0.000011543872499999476, 0.00048740409799999905, 0.0009751749500000063, -6.485604999999835*^-6, -2.917011944999527*^-6, -0.000012959172500000282, -3.2614672500002554*^-7, -5.317365249999859*^-6, -1.453802410000208*^-6, -2.987431450000161*^-6, -0.000013099961549998401}, {0., 0.008809053750000004, -0.00013982827249999635, 0.0029349628499999933, 0.006037452800000004, -0.00004486587499999992, -0.00006167986194499653, 1.5915925000000233*^-6, -0.00006084228172500983, 5.892029499999993*^-8, 9.167660150000001*^-7, -0.000062044731449995, 8.618482364999996*^-7}, {0., 0.04169755950000001, -0.0003190604725000004, 0.011537766800000016, 0.023763669000000043, -0.0006632321599999713, 0.000019690255655, -0.00003738208105, -0.0004724427817249799, -0.0004409250652500085, -0.0004790577824099751, 0.000019330675865, -0.00003810124062}, {0., -0.130855667, 0.000546579545, -0.0443838046, -0.089044697, 0.00028993932, 8.89372389*^-6, -0.000021073455, -2.80243655*^-6, 0.0000133201305, -6.07343518*^-6, 9.7364629*^-6, -0.0000193879769}, {0., 0.001720150900000006, 0.002759415727499992, 0.0013168933000000035, 0.001000729775000004, 0.001632745840000005, -4.158404444999989*^-6, -7.501402499999945*^-6, 2.3688220999999985*^-7, -1.2995165000000188*^-7, 2.923031399999997*^-7, -1.960048999999982*^-7, 4.233975500000024*^-7}, {0., -2.874734414989056*^-6, -0.0000105203724999961, -2.9345015000008923*^-6, -1.6205956699970176*^-6, -4.254915000000007*^-6, -3.461011944996817*^-6, -6.93077249999674*^-6, 3.3646720000000384*^-9, 5.906364999999604*^-10, -4.153749999997398*^-10, 4.299194000000073*^-9, 9.7379500000719*^-11}}, {{-0.0365284454, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003910314499999939, 0.0004442900999999857, 0.0001413331980000005, -0.000023155074999999664, 0.00030460450499999363, -5.969128999999684*^-6, -0.000013272864999996914, -4.136176500000449*^-8, -1.0425514999981567*^-6, -2.5748724999993117*^-7, -5.978206999998972*^-7, -2.530246399998215*^-6}, {0., -0.00031337309999999313, 0.005403333499999989, 0.0016750763499999988, -0.00016811117499999917, 0.0035639098699999957, -0.00004490762900000167, -0.000042552123150000026, -0.000022677291764999774, -1.597559050000011*^-7, 4.49650999999999*^-7, -0.00002332767069999908, 6.072575865000007*^-7}, {0., -0.0012386526000000009, 0.02481795649999999, 0.006733181499999963, -0.0008648838249999957, 0.014318561499999993, -0.00004291116005000001, -0.00004856201849999997, -0.00017419679176505776, -0.00018991015150005008, -0.00017116983224996218, -9.262861549999996*^-6, 0.0000187345816}, {0., 0.0017201509000000087, 0.0027594157274999824, 0.001316893300000007, 0.0010007297750000005, 0.001632745839999999, -4.158404445000004*^-6, -7.501402499999974*^-6, 2.3688221000000006*^-7, -1.2995165000000103*^-7, 2.9230313999999926*^-7, -1.9600489999999904*^-7, 4.233975500000007*^-7}, {0., 0.0108887452, -0.349788381, -0.111117379, 0.00634338265, -0.22853967, 0.000736245258, 0.00135702913, -9.65741647*^-6, 0.000038542303, -0.0000193853355, 0.0000288683414, -0.0000577247072}, {0., -0.000016256634415000014, 0.0013276493499999875, 0.0002270472985000035, -8.894955669999738*^-6, 0.0004629364129999984, 0.0006162068709999954, 0.0012325634350000003, 1.4240697000000391*^-8, -5.092171350000043*^-8, 2.5735054999999655*^-8, -3.665700600000125*^-8, 7.658312950000009*^-8}}, {{-0.0083927471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.7008441500029484*^-7, 0.00043024074999999974, -1.3008644999999925*^-6, -1.0946956699991323*^-6, -2.8922119999995853*^-6, 0.00040461774999999995, 0.0008084275000000037, -3.242842800006956*^-8, -1.2466283135000727*^-6, -2.034377950001741*^-7, -7.277437560002098*^-7, -2.263399070497746*^-6}, {0., -4.333234414996556*^-6, 0.0011628202000000046, -0.000012441701500005842, 8.989043300006855*^-7, -0.000014212011999999944, 0.0011829413000000039, 0.0023774286950000046, -5.783293427999436*^-6, 5.790337299999991*^-9, -3.347729999999958*^-9, -5.777143755991698*^-6, -8.184139000000043*^-9}, {0., 2.7847655850038455*^-6, -0.00009320450000000185, -0.000018193701500024417, 1.8781543300039338*^-6, -0.00003829358699997121, -0.000027994429050000094, -0.000056095253499999784, 4.012065719649627*^-7, 4.02621686490523*^-7, 3.7176220502033175*^-7, 4.080824400000036*^-8, -2.484907049999643*^-8}, {0., -2.87473441498709*^-6, -0.000010520372499998648, -2.9345015000008245*^-6, -1.6205956700002244*^-6, -4.254915000000007*^-6, -3.461011944997103*^-6, -6.930772499992974*^-6, 3.3646720000000053*^-9, 5.906365000001192*^-10, -4.1537499999958096*^-10, 4.299194000000364*^-9, 9.737950000029548*^-11}, {0., -0.000016256634414999784, 0.0013276493499999875, 0.00022704729850000355, -8.89495566999991*^-6, 0.00046293641299999244, 0.0006162068709999988, 0.0012325634349999966, 1.4240697000000358*^-8, -5.092171349999942*^-8, 2.5735055000000238*^-8, -3.6657006000001804*^-8, 7.658312949999967*^-8}, {0., -3.83653117*^-6, -0.0695447407, 0.000203771403, -8.81930866*^-6, 0.000415941174, -0.0700329623, -0.140064664, 1.05586856*^-7, -4.20243373*^-7, 2.1047559*^-7, -3.20712488*^-7, 6.18898141*^-7}}}}, {7, 20, 1800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0056660018, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0563237205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02973699595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0862711205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03623628535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00833766855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0056660018, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00891837079, 0.0123100537, 0.00019422075, 0.0211133132, 0.00576307318, 0.0130535296, 0.0525974385, 0.00147175737, 0.0235447916, 0.00588666803, 0.0132438213, 0.0529780218}, {0., -0.00019248639500000359, -0.00008120934999999996, -0.000052127875000002044, -0.00008834627000000109, -6.075339999999751*^-6, -0.000018026300000001383, -0.00002619395000000302, -7.3091849999984415*^-6, -3.912076011000199*^-6, -8.719819300000497*^-7, -9.471149999995543*^-6, -9.08290572299833*^-6}, {0., -0.0006298178949999955, -0.00005277005999999949, -0.0002942993750000289, -0.0004911696000000076, -0.00013193559000002075, -0.000016821878300000275, -0.0000672349140000032, -0.00010360518500002192, -0.00013243629999998285, -0.00010928101500001786, -0.000017251171099999692, -0.0000680934494999979}, {0., 0.0014898786050000085, -0.000011342679000000174, 0.0004827120249999983, 0.0009657407499999993, -6.368956499999923*^-6, -2.886125815000557*^-6, -0.000012822215150000128, -3.238375000000295*^-7, -5.260561050000651*^-6, -1.4394579849998949*^-6, -2.9548605899997406*^-6, -0.000012959734699999163}, {0., -0.000038378145000000224, 0.0004378966500000192, 0.00013937762499999923, -0.000022715879999999928, 0.00030026940999999807, -5.849962500000644*^-6, -0.00001301934500000249, -4.1364524999994174*^-8, -1.0303747000004773*^-6, -2.549763000002652*^-7, -5.905853000000486*^-7, -2.500540399997232*^-6}, {0., -2.696544450000567*^-7, 0.00042495650000000385, -1.2733150000000012*^-6, -1.0841029500011344*^-6, -2.8320780000000976*^-6, 0.0003994226999999989, 0.0007980462999999938, -3.2077630500015955*^-8, -1.2325420690003849*^-6, -2.0116297550024837*^-7, -7.195840660002268*^-7, -2.237892593497635*^-6}}, {{-0.0563237205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019248639500000098, -0.00008120934999999822, -0.0000521278750000013, -0.00008834626999999935, -6.07533999999986*^-6, -0.000018026300000000516, -0.00002619395000000302, -7.309185000001911*^-6, -3.9120760109995906*^-6, -8.719819299999286*^-7, -9.471150000002482*^-6, -9.082905722997137*^-6}, {0., 0.101963817, 0.123305721, 0.119594644, -0.0161080023, -0.00159130968, 0.12784783, -0.0011907767, 0.128445159, 4.54352022*^-7, 1.26383386*^-6, 0.128443625, 8.13411446*^-7}, {0., -0.004048958549999995, -0.0008452783499999948, -0.0023764439999999776, -0.0029466248500000236, -0.0010161136599999843, -0.00039395922829999673, 6.095701000000006*^-6, -0.001138339499999974, -0.0007439861760109578, -0.0007425429169299891, -0.0003962743711000059, 1.4655147770000054*^-6}, {0., 0.008719551400000004, -0.00013747857899999515, 0.0029052910999999987, 0.005975674900000005, -0.000043919021500000006, -0.000060931625814996446, 1.5586598499999888*^-6, -0.00006011115750000705, 5.4738539000000655*^-8, 8.967483700000002*^-7, -0.00006128786058999869, 8.459477269999998*^-7}, {0., -0.0003073541999999976, 0.005322430500000003, 0.001650409700000001, -0.0001647063799999995, 0.0035105578400000115, -0.000044128312500001945, -0.000041640238449999994, -0.00002237508952499626, -1.5748651099999964*^-7, 4.3927996999999846*^-7, -0.00002301048530000174, 5.946497269999999*^-7}, {0., -4.293704444997296*^-6, 0.0011475480500000024, -0.00001222002799999829, 8.777470499997826*^-7, -0.000013894902999999996, 0.0011672006499999985, 0.002345800849999996, -5.71049763050534*^-6, 5.665697799999992*^-9, -3.2677105000000615*^-9, -5.704034066009248*^-6, -7.995006500000063*^-9}}, {{0.02973699595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006298178949999999, -0.000052770060000000354, -0.000294299375000042, -0.0004911696000000163, -0.00013193559000000948, -0.000016821878300000634, -0.0000672349140000035, -0.00010360518499999763, -0.00013243629999998112, -0.00010928101499999704, -0.000017251171099999865, -0.00006809344949999796}, {0., -0.004048958550000002, -0.0008452783499999922, -0.0023764439999999915, -0.002946624850000013, -0.0010161136599999773, -0.0003939592283000032, 6.095701000000033*^-6, -0.001138339499999988, -0.000743986176010955, -0.000742542916929984, -0.00039627437109999997, 1.465514777000005*^-6}, {0., -0.14102498, -0.0147026033, 0.641273383, 0.605101952, 0.677373805, -0.0000303825434, 0.000138758528, 0.685558504, 0.685472299, 0.6855737, -0.0000489722578, 0.000101579099}, {0., 0.04122347800000001, -0.00031191367899999965, 0.011402992649999992, 0.02348153519999996, -0.0006509564915000098, 0.000019434657685, -0.00003692197110000001, -0.0004644561574999658, -0.0004333341110499726, -0.00047098584798496663, 0.000019085093765, -0.000037621098805}, {0., -0.0012124322000000081, 0.024417710149999994, 0.006622587499999957, -0.0008465672800000508, 0.01407926000000001, -0.00004202538029999999, -0.00004738337899999991, -0.00017095458952496415, -0.00018641652469994963, -0.00016797534629996508, -9.11574275*^-6, 0.0000184358971}, {0., 2.6847955549932654*^-6, -0.0000910276499999918, -0.000017779528000041862, 1.7982970499496205*^-6, -0.000037385052999992926, -0.000027356678300005655, -0.00005481726400000109, 3.795023695087998*^-7, 3.809579310194364*^-7, 3.503470245385902*^-7, 3.988823400000023*^-8, -2.415459350000085*^-8}}, {{-0.0862711205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014898786050000041, -0.000011342679000000445, 0.0004827120249999991, 0.0009657407499999975, -6.36895649999995*^-6, -2.8861258150004662*^-6, -0.00001282221515000112, -3.238375000000045*^-7, -5.260561049999848*^-6, -1.4394579849999652*^-6, -2.954860589999761*^-6, -0.000012959734699998643}, {0., 0.008719551400000004, -0.00013747857899999716, 0.0029052910999999987, 0.005975674900000002, -0.000043919021500000033, -0.000060931625814997226, 1.5586598499999719*^-6, -0.000060111157500000734, 5.473853900000026*^-8, 8.967483700000002*^-7, -0.00006128786058999525, 8.459477269999994*^-7}, {0., 0.04122347800000001, -0.0003119136789999999, 0.011402992649999999, 0.02348153519999996, -0.0006509564914999877, 0.000019434657685, -0.0000369219711, -0.0004644561574999595, -0.00043333411104995445, -0.00047098584798493937, 0.000019085093765, -0.000037621098805}, {0., -0.130438138, 0.000539862158, -0.0442407133, -0.0887548574, 0.000286128983, 8.79325163*^-6, -0.0000208089697, -2.773685*^-6, 0.0000131562221, -6.00530403*^-6, 9.61972118*^-6, -0.0000191560306}, {0., 0.0017013848000000048, 0.002719570921000003, 0.0012987981499999954, 0.0009891932199999963, 0.0016080980084999946, -4.072282815000027*^-6, -7.345930149999956*^-6, 2.3131257500000105*^-7, -1.279975499999984*^-7, 2.8558301499999934*^-7, -1.9196588999999975*^-7, 4.1470270000000135*^-7}, {0., -2.8232044449941464*^-6, -0.000010292329000002876, -2.8719280000011235*^-6, -1.590002949998876*^-6, -4.160266000000009*^-6, -3.3864758150065066*^-6, -6.781515150003359*^-6, 3.306159500000112*^-9, 5.793310000002955*^-10, -4.016504999997174*^-10, 4.215444000000117*^-9, 1.0345649999915224*^-10}}, {{-0.03623628535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000038378145000000224, 0.000437896650000014, 0.000139377625, -0.000022715879999999494, 0.00030026940999999547, -5.849962500000319*^-6, -0.00001301934500000379, -4.136452500002382*^-8, -1.030374700001016*^-6, -2.549763000003584*^-7, -5.905853000002723*^-7, -2.5005403999980857*^-6}, {0., -0.00030735419999999847, 0.00532243050000001, 0.001650409700000001, -0.00016470637999999906, 0.0035105578400000045, -0.00004412831250000249, -0.000041640238449999994, -0.000022375089524989678, -1.5748651099999834*^-7, 4.392799699999993*^-7, -0.000023010485299998495, 5.946497269999994*^-7}, {0., -0.001212432200000002, 0.02441771014999999, 0.0066225874999999435, -0.0008465672800000434, 0.014079260000000038, -0.00004202538030000001, -0.00004738337899999994, -0.00017095458952498532, -0.00018641652469997272, -0.00016797534629997557, -9.11574275*^-6, 0.0000184358971}, {0., 0.001701384800000011, 0.002719570921000005, 0.0012987981499999954, 0.0009891932199999967, 0.0016080980085000003, -4.072282815000009*^-6, -7.345930149999939*^-6, 2.3131257500000063*^-7, -1.279975499999984*^-7, 2.855830150000002*^-7, -1.9196588999999975*^-7, 4.1470270000000305*^-7}, {0., 0.0107366574, -0.346902549, -0.110221453, 0.00625086556, -0.226655834, 0.000725419625, 0.00133697909, -9.52482095*^-6, 0.0000380070494, -0.0000191183074, 0.0000284679706, -0.0000569242192}, {0., -0.000015909154445000246, 0.0013073120499999952, 0.00022351347199999638, -8.696972949999983*^-6, 0.00045567194699999827, 0.0006070495374999943, 0.0012142454549999987, 1.3939464500000067*^-8, -4.9829068999998387*^-8, 2.51869744999998*^-8, -3.586966600000013*^-8, 7.494325650000007*^-8}}, {{-0.00833766855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6965444499971875*^-7, 0.0004249565000000021, -1.2733150000000012*^-6, -1.084102950001109*^-6, -2.8320780000000434*^-6, 0.0003994226999999963, 0.0007980462999999972, -3.2077630499971824*^-8, -1.2325420690011135*^-6, -2.0116297550030332*^-7, -7.195840660001451*^-7, -2.237892593497798*^-6}, {0., -4.293704444997826*^-6, 0.0011475480500000093, -0.00001222002799999844, 8.77747049999808*^-7, -0.000013894902999999942, 0.0011672006500000054, 0.0023458008499999926, -5.710497630512235*^-6, 5.665697799999992*^-9, -3.2677105000000615*^-9, -5.704034066009167*^-6, -7.995006500000063*^-9}, {0., 2.684795554999675*^-6, -0.0000910276499999944, -0.000017779528000028133, 1.7982970499375028*^-6, -0.00003738505299999417, -0.000027356678300006163, -0.00005481726400000426, 3.7950236952966065*^-7, 3.809579310343203*^-7, 3.503470245580509*^-7, 3.988823400000055*^-8, -2.4154593500000637*^-8}, {0., -2.823204444987737*^-6, -0.00001029232900000087, -2.8719280000012726*^-6, -1.5900029499971158*^-6, -4.160266000000009*^-6, -3.38647581500573*^-6, -6.781515150002366*^-6, 3.306159500000198*^-9, 5.793310000001367*^-10, -4.0165049999961154*^-10, 4.215444000000434*^-9, 1.03456499999364*^-10}, {0., -0.000015909154444999907, 0.0013073120499999813, 0.00022351347199999622, -8.696972949999958*^-6, 0.000455671946999997, 0.0006070495374999948, 0.0012142454549999965, 1.3939464500000153*^-8, -4.9829068999998545*^-8, 2.518697449999906*^-8, -3.586966599999981*^-8, 7.494325650000028*^-8}, {0., -3.65659111*^-6, -0.0690715761, 0.000200557056, -8.6255941*^-6, 0.000409325106, -0.0695504194, -0.139099597, 1.03995261*^-7, -4.13915862*^-7, 2.07305951*^-7, -3.15931868*^-7, 6.09485187*^-7}}}}, {7, 20, 1900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00564524365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0560525425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0293379489, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0857948515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0359606541, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00828554515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00564524365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00890067424, 0.0122538844, 0.000202185197, 0.0210285688, 0.00573644978, 0.0129921857, 0.0523474272, 0.00146468289, 0.0234316393, 0.00585837467, 0.0131801746, 0.0527234051}, {0., -0.0001900756200000006, -0.00008052519999999369, -0.00005131809849999447, -0.00008694535499999961, -5.965929999999673*^-6, -0.000017770850000001226, -0.00002579250999999727, -7.232945000004709*^-6, -3.875031501500104*^-6, -8.649450800001495*^-7, -9.371800000004815*^-6, -8.99331377100012*^-6}, {0., -0.0006190936199999969, -0.00005182655000000001, -0.00028929959849999243, -0.00048289439999998907, -0.000129814890000024, -0.000016633414650000128, -0.00006647672999999796, -0.00010202644500001412, -0.000130524650000019, -0.00010763683500003562, -0.000017052377299999788, -0.00006731475550000209}, {0., 0.0014764738800000093, -0.000011154657000000067, 0.00047827375149999893, 0.0009568178999999968, -6.259947499999977*^-6, -2.8569183900000243*^-6, -0.000012692995150000385, -3.216174000000142*^-7, -5.206960100000425*^-6, -1.425898570000317*^-6, -2.924157094999987*^-6, -0.000012827472550002046}, {0., -0.00003770046999999974, 0.0004318982999999832, 0.0001375424015000043, -0.00002230545500000146, 0.0002962016100000048, -5.738785000000202*^-6, -0.000012782694999997142, -4.134955000003758*^-8, -1.0187908000006505*^-6, -2.525967000001256*^-7, -5.836915000001873*^-7, -2.472609900000115*^-6}, {0., -2.6918431999955804*^-7, 0.0004199857999999945, -1.247656499999989*^-6, -1.0739966450001252*^-6, -2.7760570000000045*^-6, 0.0003945379499999957, 0.0007882857999999965, -3.173669200002396*^-8, -1.2192076625013317*^-6, -1.9901742700028352*^-7, -7.117748295004859*^-7, -2.213931230500293*^-6}}, {{-0.0560525425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019007561999999888, -0.00008052519999999456, -0.00005131809849999783, -0.00008694535499999961, -5.96592999999989*^-6, -0.000017770850000005563, -0.00002579250999999727, -7.232944999998204*^-6, -3.875031501499732*^-6, -8.649450800000957*^-7, -9.371799999999611*^-6, -8.993313771001044*^-6}, {0., 0.101540677, 0.122620456, 0.118965956, -0.0159061269, -0.00156800183, 0.127114257, -0.00117539958, 0.12770386, 4.41863003*^-7, 1.23722016*^-6, 0.127702357, 7.99227542*^-7}, {0., -0.003978481800000003, -0.0008304399999999991, -0.0023362925000000034, -0.0028943615499999464, -0.000998253084999956, -0.0003889022146500067, 5.959694999999962*^-6, -0.001121389500000014, -0.0007321124315015082, -0.0007306951100800041, -0.000391162827299988, 1.4389282289999997*^-6}, {0., 0.008634975950000005, -0.00013528080700000251, 0.0028772477999999997, 0.005917306550000001, -0.00004303657249999995, -0.000060227268390009196, 1.5279548499999483*^-6, -0.00005942275240000185, 5.0919248500000327*^-8, 8.781175800000004*^-7, -0.00006057590709499757, 8.31075529*^-7}, {0., -0.00030173364999999935, 0.005246602000000017, 0.00162728325, -0.00016152975499999968, 0.0034605524149999983, -0.00004339968500000367, -0.00004079073475000007, -0.000022090829549998233, -1.5533925149999783*^-7, 4.296432200000006*^-7, -0.00002271309149998999, 5.828961789999998*^-7}, {0., -4.255789319998535*^-6, 0.0011331931499999962, -0.000012013408500002035, 8.581533549997713*^-7, -0.000013599841999999986, 0.0011524099499999954, 0.002316082290000007, -5.641751691999499*^-6, 5.549553749999989*^-9, -3.1934120000000065*^-9, -5.635274829491109*^-6, -7.819116499999998*^-9}}, {{0.0293379489, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006190936200000021, -0.00005182655000000001, -0.0002892995984999958, -0.0004828943999999717, -0.00012981489000003094, -0.000016633414650000372, -0.00006647672999999729, -0.00010202644500000762, -0.00013052465000000513, -0.0001076368350000083, -0.000017052377299999442, -0.00006731475550000171}, {0., -0.003978481800000003, -0.0008304400000000017, -0.0023362924999999826, -0.0028943615499999655, -0.0009982530849999831, -0.00038890221465000263, 5.959694999999976*^-6, -0.001121389500000014, -0.0007321124315015258, -0.0007306951100800097, -0.00039116282729999285, 1.438928229000001*^-6}, {0., -0.138905059, -0.014448253, 0.635551412, 0.59993387, 0.671099035, -0.0000300705707, 0.00013638906, 0.679136736, 0.679051841, 0.679151711, -0.0000482423454, 0.000100045511}, {0., 0.0407769405, -0.0003052663570000004, 0.011275997150000005, 0.02321579800000003, -0.0006395031525000026, 0.000019194481110000003, -0.00003648898350000001, -0.0004569917524000161, -0.00042624151010004315, -0.00046344097857004126, 0.000018854185799999998, -0.00003716957434000001}, {0., -0.0011880141500000023, 0.024043426000000007, 0.006519156499999984, -0.0008295119550000164, 0.01385553199999999, -0.00004120045864999995, -0.000046288364999999966, -0.00016793132955002005, -0.0001831588408000472, -0.00016499667670004457, -8.978069799999998*^-6, 0.000018156407949999997}, {0., 2.5937106799974763*^-6, -0.00008900550000000285, -0.00001739390849998023, 1.7256533550097982*^-6, -0.00003654114200001468, -0.000026763664650000796, -0.00005362853000000223, 3.597483079779568*^-7, 3.6099233750062883*^-7, 3.3183257299360616*^-7, 3.90338204999989*^-8, -2.3514730500001096*^-8}}, {{-0.0857948515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014764738800000041, -0.000011154656999999742, 0.00047827375149999904, 0.0009568179000000003, -6.2599475000001126*^-6, -2.8569183900001988*^-6, -0.000012692995149998776, -3.216174000000068*^-7, -5.2069601000001575*^-6, -1.4258985700003023*^-6, -2.924157094999838*^-6, -0.000012827472550002578}, {0., 0.008634975950000005, -0.00013528080700000306, 0.002877247800000003, 0.005917306550000003, -0.000043036572499999975, -0.00006022726839001458, 1.5279548499999313*^-6, -0.00005942275240000683, 5.091924850000017*^-8, 8.781175800000001*^-7, -0.00006057590709500349, 8.310755289999996*^-7}, {0., 0.0407769405, -0.0003052663570000001, 0.011275997149999994, 0.02321579800000001, -0.0006395031524999983, 0.00001919448111, -0.0000364889835, -0.00045699175239999335, -0.00042624151010006717, -0.00046344097857003996, 0.000018854185799999998, -0.00003716957434}, {0., -0.130038338, 0.000533543614, -0.0441037283, -0.08847745, 0.000282547305, 8.69853678*^-6, -0.0000205602097, -2.7464952*^-6, 0.0000130020202, -5.94104286*^-6, 9.50981419*^-6, -0.0000189376549}, {0., 0.00168369085, 0.0026822176930000052, 0.0012818086500000075, 0.0009783185450000006, 0.0015849993475000046, -3.9920183899999975*^-6, -7.201040150000052*^-6, 2.2614004999999964*^-7, -1.2615329999999847*^-7, 2.7933798000000015*^-7, -1.881996949999979*^-7, 4.065941500000015*^-7}, {0., -2.7742893199942364*^-6, -0.00001008000700000039, -2.8136585000010296*^-6, -1.5613966449989306*^-6, -4.072185499999975*^-6, -3.317068389997735*^-6, -6.6423951499972045*^-6, 3.25130799999994*^-9, 5.687375000003283*^-10, -3.890069999999106*^-10, 4.137235499999669*^-9, 1.0881949999991882*^-10}}, {{-0.0359606541, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003770046999999974, 0.0004318982999999962, 0.00013754240150000094, -0.00002230545500000146, 0.00029620160999999784, -5.738784999999823*^-6, -0.000012782694999997901, -4.134955000005113*^-8, -1.0187908000003354*^-6, -2.525967000002391*^-7, -5.836914999998027*^-7, -2.4726098999984514*^-6}, {0., -0.00030173364999999674, 0.00524660200000001, 0.00162728325, -0.00016152975499999882, 0.003460552414999999, -0.00004339968500000069, -0.00004079073475000007, -0.000022090829550000524, -1.5533925149999799*^-7, 4.29643220000001*^-7, -0.000022713091499995675, 5.82896179000001*^-7}, {0., -0.0011880141499999997, 0.024043425999999996, 0.006519156499999956, -0.0008295119550000285, 0.013855532000000004, -0.000041200458649999977, -0.00004628836499999998, -0.00016793132955000845, -0.0001831588408000573, -0.0001649966767000577, -8.978069799999996*^-6, 0.000018156407949999994}, {0., 0.0016836908500000025, 0.0026822176929999987, 0.001281808650000004, 0.0009783185450000023, 0.0015849993475000005, -3.992018389999986*^-6, -7.201040150000035*^-6, 2.2614004999999985*^-7, -1.2615329999999847*^-7, 2.7933798000000057*^-7, -1.881996949999979*^-7, 4.065941500000015*^-7}, {0., 0.0105939903, -0.344181316, -0.109376372, 0.00616410291, -0.224879409, 0.00071526837, 0.00131817949, -9.4003409*^-6, 0.0000375046816, -0.0000188676466, 0.000028092183, -0.0000561728802}, {0., -0.0000155855393199999, 0.0012882589499999958, 0.00022020459149999728, -8.512741644999986*^-6, 0.0004488708580000037, 0.0005984648150000049, 0.0011970732550000002, 1.3658777999999231*^-8, -4.8811462499999745*^-8, 2.4676373000000693*^-8, -3.5136379499998946*^-8, 7.341581950000054*^-8}}, {{-0.00828554515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.691843199991578*^-7, 0.0004199857999999971, -1.247656499999989*^-6, -1.0739966449999083*^-6, -2.776057000000113*^-6, 0.0003945379499999983, 0.000788285799999993, -3.173669199999212*^-8, -1.2192076625019976*^-6, -1.9901742700015324*^-7, -7.117748295005014*^-7, -2.2139312304998715*^-6}, {0., -4.25578931999987*^-6, 0.0011331931499999962, -0.000012013408500002876, 8.581533549999881*^-7, -0.000013599841999999986, 0.0011524099499999885, 0.0023160822900000003, -5.641751692000985*^-6, 5.549553749999989*^-9, -3.1934120000000594*^-9, -5.635274829496328*^-6, -7.819116499999998*^-9}, {0., 2.593710679996142*^-6, -0.00008900550000000024, -0.00001739390849997413, 1.7256533549891984*^-6, -0.000036541142000023896, -0.00002676366464999795, -0.00005362853000000636, 3.5974830797647073*^-7, 3.6099233752251436*^-7, 3.3183257297508817*^-7, 3.903382050000041*^-8, -2.351473049999988*^-8}, {0., -2.774289319995571*^-6, -0.000010080006999999848, -2.81365850000187*^-6, -1.5613966449987138*^-6, -4.072185499999975*^-6, -3.317068389999295*^-6, -6.642395150002283*^-6, 3.2513080000000126*^-9, 5.687375000001959*^-10, -3.8900700000006944*^-10, 4.137235499999484*^-9, 1.0881949999944236*^-10}, {0., -0.0000155855393199995, 0.0012882589500000097, 0.00022020459149999644, -8.512741645000203*^-6, 0.00044887085800000837, 0.0005984648150000019, 0.001197073254999994, 1.365877799999888*^-8, -4.881146249999818*^-8, 2.4676373000000535*^-8, -3.513637949999913*^-8, 7.341581950000175*^-8}, {0., -3.49042136*^-6, -0.0686241309, 0.000197547817, -8.44530671*^-6, 0.000403132284, -0.0690942066, -0.13818719, 1.02503384*^-7, -4.07984675*^-7, 2.04334854*^-7, -3.11450341*^-7, 6.00662461*^-7}}}}, {7, 20, 2000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00562539475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0557942715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0289624471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0853420865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03569981675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00823607515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00562539475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00888351758, 0.0122003941, 0.000209649509, 0.020947723, 0.00571110045, 0.0129337978, 0.0521095024, 0.00145795149, 0.0233239741, 0.00583145334, 0.0131196143, 0.0524811354}, {0., -0.00018780429000000293, -0.00007987904999999518, -0.00005055625449999768, -0.00008562714999999985, -5.863404999999948*^-6, -0.000017531400000006525, -0.000025415269999998907, -7.160744999998303*^-6, -3.839983593999888*^-6, -8.582435799998249*^-7, -9.277650000000248*^-6, -8.908557317498208*^-6}, {0., -0.0006090247900000095, -0.00005094322499999988, -0.00028460825449999616, -0.00047512500000002067, -0.00012782522499998894, -0.00001645530204999991, -0.000065760587999999, -0.00010054374500001462, -0.00012872805000002652, -0.00010609317000004337, -0.000016864760900000396, -0.0000665795558999989}, {0., 0.0014637567099999998, -0.000010978179499999366, 0.00047406344550000173, 0.0009483542999999955, -6.1577289999998675*^-6, -2.8292876100000177*^-6, -0.000012570704249999544, -3.195004600000348*^-7, -5.156243549999922*^-6, -1.413040815000117*^-6, -2.8951080950006233*^-6, -0.000012702345249997285}, {0., -0.00003706488999999976, 0.00042625194999998395, 0.0001358137454999936, -0.000021920635000000858, 0.0002923727749999938, -5.634662000000249*^-6, -0.000012561055000001316, -4.132800500007515*^-8, -1.0079579499991196*^-6, -2.5032894999988835*^-7, -5.772502500006498*^-7, -2.4462318999968995*^-6}, {0., -2.6868138500015817*^-7, 0.0004152953000000001, -1.223671000000014*^-6, -1.0645044650015663*^-6, -2.7236800000000146*^-6, 0.00038993034999999787, 0.0007790785000000022, -3.142012750000345*^-8, -1.2066968895000174*^-6, -1.9698023099980508*^-7, -7.044824869998826*^-7, -2.1912325084989546*^-6}}, {{-0.0557942715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018780429000000293, -0.00007987904999999604, -0.00005055625449999712, -0.00008562714999999985, -5.863405000000165*^-6, -0.000017531400000003056, -0.000025415269999998907, -7.160744999999387*^-6, -3.839983593999924*^-6, -8.582435799997686*^-7, -9.277650000001116*^-6, -8.908557317499621*^-6}, {0., 0.101136799, 0.121969291, 0.11836814, -0.0157157666, -0.00154609485, 0.126417572, -0.00116090856, 0.126999893, 4.30267188*^-7, 1.21236716*^-6, 0.126998419, 7.85914635*^-7}, {0., -0.003912362099999997, -0.000816547299999997, -0.0022986314999999813, -0.002845353700000053, -0.000981530074999959, -0.00038413780204999727, 5.832866999999945*^-6, -0.0011054684999999842, -0.0007209746335939959, -0.0007195826835800223, -0.0003863466608999973, 1.4139957824999973*^-6}, {0., 0.008554820549999995, -0.00013321812949999785, 0.0028506671499999997, 0.005861997649999999, -0.0000422111489999999, -0.000059562487610002475, 1.4992257500000097*^-6, -0.00005877264546000388, 4.741575599999888*^-8, 8.60712915*^-7, -0.00005990350809500498, 8.171172825000001*^-7}, {0., -0.00029646850000000346, 0.0051752894999999854, 0.0016055275999999966, -0.00015855531999999948, 0.003413523925000009, -0.00004271676200000063, -0.000039996451149999996, -0.00002182345300500329, -1.5330224399999658*^-7, 4.206545700000019*^-7, -0.000022432650250002834, 5.718990825000004*^-7}, {0., -4.219821385002503*^-6, 0.0011196568000000073, -0.000011819443999998527, 8.398455350001259*^-7, -0.000013324264999999995, 0.001138466099999992, 0.002288065280000001, -5.576550127505693*^-6, 5.440932450000011*^-9, -3.1241459999999824*^-9, -5.570382486998619*^-6, -7.654930999999986*^-9}}, {{0.0289624471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006090247900000095, -0.00005094322499999988, -0.0002846082544999748, -0.0004751250000000068, -0.0001278252249999859, -0.000016455302049999884, -0.00006576058799999743, -0.00010054374499998795, -0.00012872805000003693, -0.000106093170000036, -0.00001686476090000024, -0.00006657955590000028}, {0., -0.003912362100000004, -0.0008165472999999979, -0.002298631500000002, -0.002845353700000032, -0.0009815300749999652, -0.0003841378020500025, 5.832866999999891*^-6, -0.0011054684999999703, -0.0007209746335940011, -0.0007195826835800237, -0.00038634666089999714, 1.4139957824999943*^-6}, {0., -0.13691477, -0.0142102004, 0.63015101, 0.595053605, 0.665179518, -0.0000297743959, 0.000134169776, 0.673079688, 0.672996023, 0.673094457, -0.0000475566782, 0.0000986052118}, {0., 0.0403550335, -0.0002990603294999999, 0.01115596040000004, 0.02296472584999998, -0.0006287783539999847, 0.00001896806034, -0.0000360802284, -0.0004499906454599887, -0.0004195912435500497, -0.00045636487581502094, 0.000018636376159, -0.00003674359706}, {0., -0.0011651910000000055, 0.023692190699999977, 0.006422084000000029, -0.0008135719350000352, 0.013645627000000007, -0.00004042936654999996, -0.000045267182999999904, -0.00016510195300498584, -0.0001801088079500154, -0.00016220971394999157, -8.84878825*^-6, 0.000017893971649999998}, {0., 2.5101786150008976*^-6, -0.00008711980000000036, -0.000017033943999994708, 1.6599455349861829*^-6, -0.00003575429999996661, -0.000026210202050000464, -0.00005251988800000773, 3.4244987254294236*^-7, 3.4370311046662764*^-7, 3.1422976897585134*^-7, 3.823721300000096*^-8, -2.292180850000534*^-8}}, {{-0.0853420865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014637567099999998, -0.000010978179499999095, 0.0004740634455000023, 0.0009483542999999955, -6.157728999999813*^-6, -2.8292876100002515*^-6, -0.000012570704249998538, -3.1950046000008264*^-7, -5.156243550000564*^-6, -1.413040815000273*^-6, -2.8951080950009866*^-6, -0.000012702345249998581}, {0., 0.008554820549999995, -0.00013321812949999845, 0.0028506671499999997, 0.005861997649999999, -0.00004221114899999995, -0.00005956248761000704, 1.4992257500000402*^-6, -0.00005877264546000349, 4.741575599999925*^-8, 8.60712915*^-7, -0.00005990350809501055, 8.171172825000007*^-7}, {0., 0.0403550335, -0.00029906032949999963, 0.011155960400000053, 0.02296472584999998, -0.0006287783539999925, 0.00001896806034, -0.0000360802284, -0.00044999064545997447, -0.00041959124355006594, -0.0004563648758150185, 0.000018636376159, -0.00003674359706}, {0., -0.129654678, 0.000527581259, -0.0439723008, -0.0882113537, 0.000279169708, 8.60897522*^-6, -0.0000203254915, -2.72070908*^-6, 0.0000128564871, -5.88024837*^-6, 9.40601619*^-6, -0.0000187314095}, {0., 0.0016669564999999944, 0.0026470828705000005, 0.001265803899999994, 0.0009680364649999949, 0.0015632791460000045, -3.916940110000014*^-6, -7.065524249999966*^-6, 2.2131793499999942*^-7, -1.2440800000000025*^-7, 2.7351228500000127*^-7, -1.8467494500000102*^-7, 3.99004950000002*^-7}, {0., -2.728321385003467*^-6, -9.881579499999849*^-6, -2.759143999999755*^-6, -1.534604465001845*^-6, -3.989911999999993*^-6, -3.252237610003317*^-6, -6.512254250010119*^-6, 3.199712499999965*^-9, 5.588104999995759*^-10, -3.773060000000155*^-10, 4.063942999999849*^-9, 1.1369149999980428*^-10}}, {{-0.03569981675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003706488999999976, 0.00042625194999999, 0.00013581374549999413, -0.000021920635000000424, 0.00029237277499999685, -5.634661999999978*^-6, -0.000012561055000002291, -4.132800500010903*^-8, -1.0079579499996244*^-6, -2.50328949999868*^-7, -5.772502500002788*^-7, -2.4462318999954324*^-6}, {0., -0.00029646850000000086, 0.005175289499999992, 0.0016055275999999966, -0.00015855531999999992, 0.0034135239250000027, -0.00004271676200000296, -0.000039996451149999996, -0.000021823453004998772, -1.533022439999979*^-7, 4.206545700000015*^-7, -0.0000224326502500094, 5.718990825000009*^-7}, {0., -0.0011651910000000099, 0.023692190699999983, 0.00642208400000005, -0.0008135719350000348, 0.013645626999999994, -0.00004042936654999999, -0.00004526718299999996, -0.00016510195300500907, -0.00018010880794999684, -0.00016220971394997896, -8.848788250000002*^-6, 0.000017893971649999994}, {0., 0.001666956499999997, 0.002647082870499994, 0.001265803899999994, 0.0009680364649999953, 0.0015632791459999984, -3.916940109999997*^-6, -7.065524249999997*^-6, 2.2131793499999984*^-7, -1.2440799999999856*^-7, 2.7351228500000127*^-7, -1.8467494500000018*^-7, 3.990049500000037*^-7}, {0., 0.010459713, -0.341607334, -0.108576788, 0.00608246387, -0.223199075, 0.000705717524, 0.00130049311, -9.28309399*^-6, 0.0000370316159, -0.0000186315721, 0.0000277383005, -0.0000554653362}, {0., -0.00001528317138500063, 0.001270349000000004, 0.0002170945559999982, -8.340659464999717*^-6, 0.00044247969999999966, 0.0005903897879999953, 0.0011809204449999972, 1.339629249999976*^-8, -4.78601894999976*^-8, 2.4199069000001366*^-8, -3.445083700000054*^-8, 7.19877915000004*^-8}}, {{-0.00823607515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.686813849999553*^-7, 0.0004152952999999992, -1.223671000000014*^-6, -1.0645044650012953*^-6, -2.7236799999999332*^-6, 0.00038993034999999787, 0.0007790784999999988, -3.142012750000957*^-8, -1.2066968894993563*^-6, -1.9698023099971873*^-7, -7.044824869998148*^-7, -2.1912325085006457*^-6}, {0., -4.219821385001432*^-6, 0.0011196568000000004, -0.00001181944399999968, 8.398455350003969*^-7, -0.000013324265000000022, 0.001138466099999999, 0.0022880652799999977, -5.576550127506241*^-6, 5.440932450000011*^-9, -3.1241459999999427*^-9, -5.570382486996817*^-6, -7.654930999999986*^-9}, {0., 2.510178614995029*^-6, -0.00008711979999999949, -0.00001703394399998892, 1.6599455349708414*^-6, -0.000035754299999968264, -0.000026210202050002226, -0.00005251988800000583, 3.424498725701497*^-7, 3.43703110472493*^-7, 3.142297689828766*^-7, 3.823721300000096*^-8, -2.2921808500002427*^-8}, {0., -2.7283213850093357*^-6, -9.881579499999252*^-6, -2.759144000000907*^-6, -1.5346044650033086*^-6, -3.989911999999993*^-6, -3.252237610005685*^-6, -6.512254250007656*^-6, 3.1997124999999916*^-9, 5.588104999992318*^-10, -3.7730600000008166*^-10, 4.063942999999849*^-9, 1.1369149999932782*^-10}, {0., -0.000015283171385000426, 0.001270349000000004, 0.00021709455599999705, -8.340659464999879*^-6, 0.00044247969999999803, 0.0005903897879999977, 0.0011809204449999946, 1.3396292499999575*^-8, -4.7860189499997094*^-8, 2.41990690000013*^-8, -3.445083700000054*^-8, 7.198779149999993*^-8}, {0., -3.33635723*^-6, -0.06819976, 0.000194720888, -8.27689107*^-6, 0.0003973156, -0.0686616103, -0.137322014, 1.01100255*^-7, -4.02406221*^-7, 2.01540462*^-7, -3.07235026*^-7, 5.92365017*^-7}}}}, {7, 20, 2100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00560637365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.055547696, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0286080337, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.084910577, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0354522963, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0081890009, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00560637365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00886686451, 0.0121493305, 0.000216666639, 0.0208704151, 0.00568690495, 0.012878086, 0.051882517, 0.00145153056, 0.0232212742, 0.00580577363, 0.013061847, 0.052250039}, {0., -0.00018565725499999908, -0.00007926674999999411, -0.00004983731949999293, -0.00008438308000000092, -5.7670150000001036*^-6, -0.000017304500000009382, -0.000025059725000000483, -7.091779999995884*^-6, -3.806630862499681*^-6, -8.518500200000973*^-7, -9.188999999992786*^-6, -8.828040189499126*^-6}, {0., -0.0005995427550000015, -0.00005011351499999931, -0.00028019131949996723, -0.00046780904999998985, -0.00012595197499998267, -0.000016286633150000154, -0.00006508234200000076, -0.00009914678000000343, -0.0001270340999999786, -0.0001046383150000163, -0.000016687164149999892, -0.00006588345419999918}, {0., 0.001451660245, -0.00001081212349999947, 0.00047005908050000086, 0.0009403056999999979, -6.0615659999998476*^-6, -2.8031262149999384*^-6, -0.0000124546578500032, -3.174643100000172*^-7, -5.108120399999408*^-6, -1.4008166350002534*^-6, -2.867604989999983*^-6, -0.000012583615399998086}, {0., -0.000036466904999999175, 0.000420920250000012, 0.0001341806805000012, -0.000021558650000000953, 0.00028875702500000267, -5.536910500000532*^-6, -0.000012352795000002766, -4.1299050000088595*^-8, -9.9760690000043*^-7, -2.481833499999284*^-7, -5.711763999998404*^-7, -2.4212759500006457*^-6}, {0., -2.6814777999986354*^-7, 0.00041085639999999257, -1.2011744999999982*^-6, -1.0554309400010479*^-6, -2.674546500000183*^-6, 0.00038557150000000096, 0.0007703683500000086, -3.112329225006287*^-8, -1.194778208500043*^-6, -1.950571390000541*^-7, -6.975709629998834*^-7, -2.1697689245005595*^-6}}, {{-0.055547696, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018565725499999734, -0.00007926674999999411, -0.000049837319499994906, -0.00008438308000000005, -5.767015000000212*^-6, -0.000017304500000004178, -0.000025059725000001892, -7.091779999997294*^-6, -3.806630862499688*^-6, -8.518500200001972*^-7, -9.188999999998858*^-6, -8.828040189499953*^-6}, {0., 0.100750415, 0.121348948, 0.117798249, -0.0155357428, -0.00152544121, 0.125754207, -0.00114721245, 0.126329646, 4.19461725*^-7, 1.18908004*^-6, 0.1263282, 7.73380379*^-7}, {0., -0.003850134550000009, -0.0008034974999999974, -0.0022631945000000098, -0.0027992530999999543, -0.0009658198949999974, -0.0003796342331500064, 5.714182999999994*^-6, -0.0010904674999999697, -0.0007104942308625017, -0.00070912504002002, -0.0003817962141499951, 1.390540110500004*^-6}, {0., 0.008478654949999997, -0.00013127642349999982, 0.002825405950000002, 0.005809449100000003, -0.00004143653100000002, -0.00005893302621500613, 1.4722571500000162*^-6, -0.000058156404310001626, 4.4189287499999454*^-8, 8.443990700000001*^-7, -0.00005926685498999503, 8.039760104999987*^-7}, {0., -0.0002915189000000009, 0.005108020000000019, 0.0015849997500000032, -0.0001557612949999996, 0.003369161105000004, -0.00004207421050000682, -0.00003925134089999998, -0.000021569834049999404, -1.5136546250000039*^-7, 4.122415799999997*^-7, -0.000022167526399998904, 5.615762605000016*^-7}, {0., -4.185497779995846*^-6, 0.0011068554499999994, -0.000011637491999996893, 8.22669059999716*^-7, -0.000013066031499999982, 0.0011252832000000004, 0.002261576724999992, -5.514888292246167*^-6, 5.339014200000007*^-9, -3.059353999999975*^-9, -5.508870963004287*^-6, -7.501144000000055*^-9}}, {{0.0286080337, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005995427550000067, -0.00005011351500000018, -0.0002801913194999692, -0.0004678090499999985, -0.00012595197499997487, -0.000016286633150000215, -0.00006508234200000226, -0.00009914677999999096, -0.00012703409999999075, -0.0001046383150000111, -0.00001668716414999962, -0.00006588345419999975}, {0., -0.003850134550000002, -0.0008034975, -0.002263194499999996, -0.002799253099999969, -0.0009658198949999865, -0.000379634233150003, 5.714183000000007*^-6, -0.0010904674999999836, -0.0007104942308624913, -0.0007091250400200264, -0.0003817962141499931, 1.390540110500004*^-6}, {0., -0.135040321, -0.013986666, 0.625039264, 0.590431827, 0.659578767, -0.0000294925337, 0.000132084384, 0.667349839, 0.667267333, 0.667364413, -0.0000469105717, 0.0000972483084}, {0., 0.03995527799999998, -0.0002932466734999997, 0.011042187600000027, 0.022726843099999998, -0.0006187026609999649, 0.000018753981635, -0.00003569325045, -0.000443402904310021, -0.00041333537040000334, -0.00044970571163504403, 0.000018430326482, -0.00003634056096999999}, {0., -0.0011437869000000041, 0.0233615415, 0.006330693499999998, -0.0007986244999999624, 0.013448067000000036, -0.000039706190149999996, -0.00004431159200000002, -0.0001624458340500114, -0.00017724490689997584, -0.0001595927133499983, -8.72700675*^-6, 0.000017646774900000002}, {0., 2.4330022199899146*^-6, -0.00008535515000000771, -0.0000166959919999711, 1.5995190600180789*^-6, -0.000035017106499994784, -0.0000256917831499906, -0.00005148069200000549, 3.2661170775999384*^-7, 3.275717915153668*^-7, 2.9904786099841403*^-7, 3.749178700000029*^-8, -2.2371024500001554*^-8}}, {{-0.084910577, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014516602449999947, -0.00001081212349999909, 0.0004700590805000024, 0.0009403056999999961, -6.0615659999998205*^-6, -2.8031262150002637*^-6, -0.000012454657850002188, -3.174643100000655*^-7, -5.108120399999194*^-6, -1.4008166350004334*^-6, -2.8676049900000847*^-6, -0.00001258361539999836}, {0., 0.008478654949999997, -0.00013127642349999857, 0.0028254059499999984, 0.005809449100000002, -0.000041436530999999993, -0.00005893302621499952, 1.4722571500000534*^-6, -0.000058156404310005794, 4.418928749999985*^-8, 8.4439907*^-7, -0.00005926685498999773, 8.039760104999988*^-7}, {0., 0.03995527799999998, -0.0002932466734999993, 0.01104218760000003, 0.022726843100000005, -0.000618702660999948, 0.000018753981635, -0.00003569325045, -0.0004434029043099974, -0.0004133353704000031, -0.00044970571163505113, 0.000018430326482, -0.00003634056097}, {0., -0.129285781, 0.000521938847, -0.0438459552, -0.0879555972, 0.000275975322, 8.52405243*^-6, -0.0000201033843, -2.69619138*^-6, 0.0000127187408, -5.82257673*^-6, 9.30770998*^-6, -0.0000185360692}, {0., 0.0016510855999999925, 0.0026139330765000135, 0.0012506836000000104, 0.0009582879000000007, 0.00154279183900001, -3.846482214999976*^-6, -6.938352850000039*^-6, 2.1680688999999957*^-7, -1.2275214999999765*^-7, 2.680591149999992*^-7, -1.813655899999987*^-7, 3.918788999999997*^-7}, {0., -2.684997780008487*^-6, -9.6955235000043*^-6, -2.707991999999356*^-6, -1.5093309399984043*^-6, -3.9128050000000216*^-6, -3.1913762149962666*^-6, -6.390307850004384*^-6, 3.1510327500002044*^-9, 5.494915000003673*^-10, -3.664440000000801*^-10, 3.995037000000244*^-9, 1.181254999993185*^-10}}, {{-0.0354522963, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000036466904999999175, 0.000420920250000012, 0.00013418068049999923, -0.000021558650000001386, 0.0002887570249999966, -5.5369105000004776*^-6, -0.000012352795000003525, -4.129905000003608*^-8, -9.976068999998505*^-7, -2.4818335000011474*^-7, -5.711764000000674*^-7, -2.4212759500014114*^-6}, {0., -0.00029151890000000263, 0.005108020000000012, 0.0015849997500000032, -0.00015576129500000004, 0.003369161105000001, -0.00004207421050000937, -0.00003925134089999998, -0.000021569834049994796, -1.513654625*^-7, 4.122415799999996*^-7, -0.00002216752639999653, 5.615762605000017*^-7}, {0., -0.001143786899999999, 0.02336154150000001, 0.006330693499999984, -0.0007986244999999559, 0.013448067000000008, -0.00003970619014999999, -0.000044311592000000036, -0.0001624458340500068, -0.00017724490689996486, -0.00015959271334997638, -8.72700675*^-6, 0.00001764677490000001}, {0., 0.0016510855999999907, 0.002613933076500026, 0.001250683600000007, 0.0009582879000000002, 0.001542791839000007, -3.846482214999976*^-6, -6.9383528500000764*^-6, 2.1680688999999957*^-7, -1.2275214999999765*^-7, 2.6805911499999963*^-7, -1.813655899999987*^-7, 3.918788999999997*^-7}, {0., 0.0103329518, -0.339165839, -0.107818153, 0.006005414, -0.2216052, 0.000696704421, 0.00128380369, -9.1723319*^-6, 0.0000365848138, -0.0000184085733, 0.0000274040528, -0.0000547970481}, {0., -0.000014999697779999866, 0.0012534616500000095, 0.00021416300800000107, -8.179400939999712*^-6, 0.000436456393500005, 0.0005827711895000018, 0.001165680655000001, 1.3150017749999497*^-8, -4.696795850000001*^-8, 2.37512109999996*^-8, -3.38079629999995*^-8, 7.064847549999909*^-8}}, {{-0.0081890009, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.681477799994919*^-7, 0.00041085639999999604, -1.2011744999999982*^-6, -1.055430940000504*^-6, -2.6745465000000204*^-6, 0.0003855715000000027, 0.0007703683500000016, -3.112329225005324*^-8, -1.1947782085006131*^-6, -1.950571389998379*^-7, -6.975709629999938*^-7, -2.1697689245002427*^-6}, {0., -4.185497779994607*^-6, 0.0011068554499999994, -0.00001163749199999814, 8.226690599993924*^-7, -0.000013066031499999928, 0.0011252831999999935, 0.0022615767249999966, -5.514888292243447*^-6, 5.339014200000007*^-9, -3.0593539999999618*^-9, -5.508870962997459*^-6, -7.501144000000055*^-9}, {0., 2.433002219984215*^-6, -0.0000853551500000051, -0.000016695991999993165, 1.5995190600359699*^-6, -0.00003501710650000156, -0.000025691783149994008, -0.000051480692000003986, 3.266117077349584*^-7, 3.275717915252052*^-7, 2.990478609743441*^-7, 3.749178700000172*^-8, -2.237102450000346*^-8}, {0., -2.6849977800141867*^-6, -9.695523500005546*^-6, -2.707992000000603*^-6, -1.50933094000133*^-6, -3.9128050000000216*^-6, -3.1913762149959413*^-6, -6.390307850005397*^-6, 3.1510327500003037*^-9, 5.494915000004731*^-10, -3.664440000002786*^-10, 3.995036999999979*^-9, 1.1812549999910675*^-10}, {0., -0.000014999697779999495, 0.0012534616500000095, 0.00021416300799999982, -8.179400939999602*^-6, 0.0004364563934999982, 0.0005827711895000044, 0.0011656806550000018, 1.3150017749999808*^-8, -4.696795850000075*^-8, 2.3751210999998977*^-8, -3.380796299999977*^-8, 7.064847550000057*^-8}, {0., -3.19300444*^-6, -0.0677962063, 0.000192056984, -8.11903812*^-6, 0.000391835213, -0.0682503155, -0.13649944, 9.97765845*^-8, -3.97143583*^-7, 1.98904278*^-7, -3.03258074*^-7, 5.84537849*^-7}}}}, {7, 20, 2200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00558810935, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0553117695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02827261005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0844983855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0352168251, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00814410055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00558810935, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00885068237, 0.0121004756, 0.000223281781, 0.020796333, 0.00566375946, 0.0128248083, 0.051665481, 0.00144539195, 0.0231230897, 0.005781223, 0.0130066194, 0.0520291032}, {0., -0.0001836226850000025, -0.00007868679999999822, -0.000049156890500001715, -0.00008320574500000032, -5.676139999999906*^-6, -0.00001708964999999618, -0.000024723544999998297, -7.0264750000048615*^-6, -3.774879873498816*^-6, -8.457317350003332*^-7, -9.104199999998563*^-6, -8.75142300450234*^-6}, {0., -0.0005905876850000047, -0.00004933194499999981, -0.0002760218904999667, -0.0004609004999999722, -0.00012418472999997654, -0.00001612635065000071, -0.0000644382140000002, -0.00009782747500003408, -0.00012543235000000985, -0.00010326349999995044, -0.00001651853460000005, -0.00006522258175000062}, {0., 0.0014401278150000113, -0.000010655363500000105, 0.00046624160950000174, 0.0009326335499999991, -5.970847500000082*^-6, -2.7781133500001856*^-6, -0.000012344218599998133, -3.1551226999996466*^-7, -5.062312999998485*^-6, -1.3891687500002445*^-6, -2.8413331850000006*^-6, -0.000012470658250002966}, {0., -0.00003590263500000048, 0.00041587319999999983, 0.00013263410949999888, -0.000021217190000000566, 0.0002853337700000069, -5.44481350000023*^-6, -0.000012156459999999609, -4.1257614999966136*^-8, -9.878389499989888*^-7, -2.4612549999992443*^-7, -5.65299350000636*^-7, -2.397482500002796*^-6}, {0., -2.6759755499967105*^-7, 0.0004066446500000029, -1.1800119999999916*^-6, -1.0467817499999008*^-6, -2.628313999999927*^-6, 0.00038143720000000103, 0.0007621069000000036, -3.083721935000534*^-8, -1.183467384499674*^-6, -1.9322525450022325*^-7, -6.909021495002204*^-7, -2.149266993501769*^-6}}, {{-0.0553117695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018362268500000164, -0.0000786868000000017, -0.00004915689049999846, -0.00008320574500000032, -5.676139999999906*^-6, -0.000017089650000001386, -0.00002472354499999732, -7.026474999998139*^-6, -3.7748798734985045*^-6, -8.457317350004691*^-7, -9.104199999997696*^-6, -8.751423004500769*^-6}, {0., 0.100379998, 0.120756604, 0.11725374, -0.0153650465, -0.00150591501, 0.125121091, -0.00113423321, 0.125690009, 4.09359747*^-7, 1.16719347*^-6, 0.125688589, 7.61546009*^-7}, {0., -0.0037914047000000006, -0.0007912032500000006, -0.002229755499999986, -0.002755763749999973, -0.0009510194950000384, -0.00037536615064999223, 5.602775500000023*^-6, -0.0010762940000000332, -0.0007006036798735127, -0.0006992555967350045, -0.00037748398459999693, 1.3684108955000024*^-6}, {0., 0.008406106350000005, -0.00012944316349999992, 0.002801341500000002, 0.005759403450000006, -0.000040707437500000056, -0.00005833466334999452, 1.4468614000000062*^-6, -0.00005757158726999641, 4.120727649999958*^-8, 8.290612249999997*^-7, -0.000058662683184997034, 7.915691455000005*^-7}, {0., -0.00028685349999999984, 0.005044388000000011, 0.001565577150000004, -0.0001531289949999997, 0.003327197505000004, -0.000041467263499996834, -0.000038550273400000056, -0.000021329792615000704, -1.495199234999997*^-7, 4.043429650000004*^-7, -0.000021916249349992346, 5.518576455000003*^-7}, {0., -4.152907554999646*^-6, 0.001094716450000005, -0.000011465828500000673, 8.066182499998128*^-7, -0.000012823299000000048, 0.0011127867, 0.0022364671050000007, -5.456762219348677*^-6, 5.243100900000017*^-9, -2.9985595000000028*^-9, -5.450752149494235*^-6, -7.3566629999999994*^-9}}, {{0.02827261005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005905876850000038, -0.00004933194499999981, -0.00027602189049999123, -0.00046090049999999994, -0.00012418472999998998, -0.000016126350650000343, -0.00006443821400000174, -0.00009782747500001348, -0.00012543235000001506, -0.00010326349999997732, -0.000016518534599999773, -0.00006522258174999906}, {0., -0.0037914047000000006, -0.0007912032500000041, -0.002229755499999986, -0.0027557637499999905, -0.0009510194950000232, -0.00037536615064999446, 5.602775499999996*^-6, -0.0010762940000000054, -0.0007006036798735182, -0.0006992555967350113, -0.00037748398459999666, 1.368410895500005*^-6}, {0., -0.133269957, -0.0137761375, 0.620188007, 0.586043422, 0.654265569, -0.0000292236987, 0.000130119028, 0.661915095, 0.661833683, 0.661929483, -0.0000463000308, 0.0000959663635}, {0., 0.0395755475, -0.00028778401349999986, 0.010934079100000011, 0.022500885349999986, -0.0006092091374999736, 0.000018551035399999998, -0.000035325943999999994, -0.0004371870872700098, -0.0004074345130000079, -0.0004434211337499802, 0.0000182348907095, -0.000035958233205}, {0., -0.0011236540000000052, 0.023049381750000014, 0.006244407000000035, -0.0007845658399999959, 0.013261593000000016, -0.000039025904650000025, -0.000043414604000000055, -0.00015994429261502344, -0.00017454683895002176, -0.00015712832050001878, -8.611965699999999*^-6, 0.000017413273750000005}, {0., 2.3620924449920203*^-6, -0.00008369884999999411, -0.0000163778285000173, 1.5438182499944632*^-6, -0.0000343255740000091, -0.00002520485065000272, -0.000050505014000001847, 3.1173778065427456*^-7, 3.125826154803129*^-7, 2.852947455340649*^-7, 3.6792100500002326*^-8, -2.185724349999626*^-8}}, {{-0.0844983855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014401278150000052, -0.000010655363500000105, 0.0004662416095000015, 0.0009326335499999991, -5.970847499999973*^-6, -2.778113350000548*^-6, -0.000012344218599996681, -3.1551226999993777*^-7, -5.062312999999305*^-6, -1.3891687500001623*^-6, -2.8413331850003776*^-6, -0.000012470658250003652}, {0., 0.008406106350000005, -0.00012944316349999818, 0.0028013414999999986, 0.005759403450000002, -0.000040707437500000056, -0.000058334663349993154, 1.4468614000000485*^-6, -0.00005757158727000278, 4.120727649999982*^-8, 8.290612249999998*^-7, -0.00005866268318499568, 7.915691455000013*^-7}, {0., 0.0395755475, -0.00028778401349999986, 0.010934079099999994, 0.02250088535, -0.0006092091374999553, 0.0000185510354, -0.000035325943999999994, -0.0004371870872700301, -0.00040743451300001565, -0.00044342113374995495, 0.0000182348907095, -0.000035958233205}, {0., -0.128930444, 0.000516585327, -0.0437242762, -0.0877093327, 0.000272946275, 8.4433267*^-6, -0.0000198926628, -2.67282546*^-6, 0.000012588026, -5.7677325*^-6, 9.21436637*^-6, -0.0000183505835}, {0., 0.0016359965000000039, 0.0025825708365000144, 0.0012363606, 0.0009490218600000013, 0.0015234153625000163, -3.7801633499999704*^-6, -6.818658599999964*^-6, 2.12573615*^-7, -1.2117754999999903*^-7, 2.6293885000000144*^-7, -1.782492850000002*^-7, 3.8516790000000186*^-7}, {0., -2.644907554995418*^-6, -9.520563499995638*^-6, -2.6599284999984476*^-6, -1.4855317500014152*^-6, -3.840321500000007*^-6, -3.1341133499979135*^-6, -6.2761685999945804*^-6, 3.104985650000066*^-9, 5.406155000000392*^-10, -3.563345000002671*^-10, 3.93007549999986*^-9, 1.221565000001237*^-10}}, {{-0.0352168251, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003590263500000048, 0.00041587319999999636, 0.00013263410950000213, -0.000021217190000000566, 0.00028533377000000736, -5.444813500000284*^-6, -0.000012156459999999175, -4.125761499996529*^-8, -9.878389499989176*^-7, -2.461254999999024*^-7, -5.652993500006309*^-7, -2.397482500002962*^-6}, {0., -0.0002868535000000033, 0.005044388000000004, 0.001565577150000004, -0.0001531289949999997, 0.0033271975050000054, -0.00004146726350000296, -0.000038550273400000056, -0.000021329792615001897, -1.4951992349999946*^-7, 4.0434296500000073*^-7, -0.00002191624934999581, 5.518576454999994*^-7}, {0., -0.0011236540000000017, 0.02304938175000001, 0.006244407000000007, -0.0007845658399999733, 0.013261593000000016, -0.00003902590465000001, -0.00004341460400000003, -0.00015994429261501075, -0.0001745468389500182, -0.0001571283205000218, -8.611965699999997*^-6, 0.000017413273750000008}, {0., 0.0016359965000000004, 0.0025825708365000127, 0.0012363606000000034, 0.000949021860000003, 0.001523415362500012, -3.7801633499999874*^-6, -6.818658600000006*^-6, 2.125736150000002*^-7, -1.2117754999999903*^-7, 2.629388500000006*^-7, -1.7824928499999936*^-7, 3.8516790000000355*^-7}, {0., 0.01021296, -0.336844166, -0.107096562, 0.00593249668, -0.220089521, 0.000688175527, 0.00126801192, -9.06741477*^-6, 0.0000361616779, -0.000018197359, 0.0000270874987, -0.000054164135}, {0., -0.000014733007554999731, 0.0012374935499999962, 0.0002113926715000054, -8.02780674999989*^-6, 0.0004307639260000064, 0.0005755633864999998, 0.0011512625399999893, 1.2918255650000447*^-8, -4.6128634499998226*^-8, 2.3329845500001145*^-8, -3.320314950000074*^-8, 6.938845650000146*^-8}}, {{-0.00814410055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6759755499938115*^-7, 0.0004066446500000029, -1.1800119999999916*^-6, -1.0467817499991428*^-6, -2.6283139999997915*^-6, 0.0003814371999999993, 0.0007621068999999966, -3.083721934998406*^-8, -1.1834673844992455*^-6, -1.9322525450027675*^-7, -6.909021495003081*^-7, -2.1492669935001263*^-6}, {0., -4.152907554996754*^-6, 0.0010947164499999981, -0.000011465828499999942, 8.066182499997035*^-7, -0.00001282329900000002, 0.001112786700000007, 0.002236467105, -5.456762219344102*^-6, 5.243100900000017*^-9, -2.9985595000000292*^-9, -5.450752149499527*^-6, -7.3566629999999994*^-9}, {0., 2.3620924449879732*^-6, -0.00008369884999999758, -0.00001637782850000269, 1.543818250016038*^-6, -0.0000343255740000159, -0.000025204850650000483, -0.0000505050140000003, 3.117377806449717*^-7, 3.125826154581901*^-7, 2.8529474555005763*^-7, 3.6792100500002644*^-8, -2.1857243499993136*^-8}, {0., -2.644907554999465*^-6, -9.520563499997373*^-6, -2.6599284999977157*^-6, -1.485531750000657*^-6, -3.840321500000007*^-6, -3.1341133499992857*^-6, -6.276168599996032*^-6, 3.1049856500001653*^-9, 5.406155000000392*^-10, -3.5633450000039946*^-10, 3.930075500000177*^-9, 1.22156499999859*^-10}, {0., -0.000014733007554999442, 0.0012374935499999962, 0.00021139267150000612, -8.027806749999998*^-6, 0.0004307639259999996, 0.000575563386499999, 0.0011512625399999923, 1.2918255650000546*^-8, -4.612863449999992*^-8, 2.332984550000186*^-8, -3.320314950000042*^-8, 6.938845650000119*^-8}, {0., -3.05918489*^-6, -0.0674115281, 0.000189539657, -7.9706365*^-6, 0.000386657148, -0.0678583312, -0.135715486, 9.85244387*^-8, -3.92165231*^-7, 1.96410509*^-7, -2.99495701*^-7, 5.77133987*^-7}}}}, {7, 20, 2300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00557053995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.055085581, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0279543698, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0841038295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0349923071, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00810118175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00557053995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00883494164, 0.0120536398, 0.000229533793, 0.0207252048, 0.00564157371, 0.0127737548, 0.0514575344, 0.00143951121, 0.0230290297, 0.0057577037, 0.0129537118, 0.0518174484}, {0., -0.00018169031999999696, -0.0000781338999999992, -0.00004851139650000058, -0.00008208887000000099, -5.590235000000124*^-6, -0.00001688639999999214, -0.000024405054999999585, -6.964105000006882*^-6, -3.7445936489994272*^-6, -8.398730399998791*^-7, -9.02289999998862*^-6, -8.678371916500371*^-6}, {0., -0.0005821093200000099, -0.000048593700000000226, -0.00027207539649998225, -0.00045435939999993735, -0.0001225123549999929, -0.000015973814900000294, -0.00006382516749999787, -0.00009657760499998114, -0.0001239143500000317, -0.00010196134999995721, -0.000016358138500000258, -0.00006459381464999953}, {0., 0.0014291096799999986, -0.00001050699799999994, 0.0004625946035000002, 0.0009253047999999986, -5.8850345000000404*^-6, -2.754358005000428*^-6, -0.000012238915199998746, -3.1362498999993993*^-7, -5.018695249999823*^-6, -1.3780450099999418*^-6, -2.8164141550001453*^-6, -0.000012362977499999248}, {0., -0.000035368820000000224, 0.00041108209999998757, 0.0001311661034999953, -0.00002089420000000097, 0.0002820851449999995, -5.3578320000004665*^-6, -0.00001197091999999907, -4.120933999992051*^-8, -9.785354999994728*^-7, -2.441665999998883*^-7, -5.59783149999907*^-7, -2.374872799998668*^-6}, {0., -2.6703240499984337*^-7, 0.00040263905000000044, -1.1600495000000012*^-6, -1.0384823100011891*^-6, -2.5846945000001804*^-6, 0.00037750660000000075, 0.0007542528499999979, -3.0558495599939285*^-8, -1.1727279814999775*^-6, -1.9148778149983883*^-7, -6.846362795002943*^-7, -2.1298065080004504*^-6}}, {{-0.055085581, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001816903199999987, -0.00007813389999999833, -0.00004851139649999909, -0.00008208887000000012, -5.590235000000124*^-6, -0.000016886399999994743, -0.00002440505499999926, -6.964105000009809*^-6, -3.7445936489997195*^-6, -8.39873039999977*^-7, -9.022899999993825*^-6, -8.678371916499145*^-6}, {0., 0.100024213, 0.120189805, 0.116732403, -0.0152028072, -0.00148740798, 0.124515561, -0.00112190359, 0.125078284, 3.99887298*^-7, 1.14656608*^-6, 0.125076888, 7.50343833*^-7}, {0., -0.0037358324, -0.0007795894499999989, -0.002198118499999957, -0.0027146298999999874, -0.0009370370099999747, -0.00037131261490000076, 5.4979075000000246*^-6, -0.0010628670000000229, -0.0006912454436490689, -0.0006899177830399505, -0.00037338768850000157, 1.3474791835000008*^-6}, {0., 0.008336854199999993, -0.00012770744799999687, 0.002778368300000004, 0.005711637750000005, -0.000040019339499999915, -0.000057765708004996204, 1.422889800000087*^-6, -0.00005701424499000421, 3.844230100000037*^-8, 8.146011499999999*^-7, -0.000058087264154998976, 7.798255334999992*^-7}, {0., -0.0002824439499999982, 0.004984047000000019, 0.0015471549500000042, -0.000150642515, 0.003287403989999993, -0.00004089338200000147, -0.00003788884994999995, -0.000021101604340008253, -1.477579990000003*^-7, 3.969063100000006*^-7, -0.000021677483149997294, 5.426831835000023*^-7}, {0., -4.121552405000551*^-6, 0.0010831792000000062, -0.000011303386499999767, 7.914676899994184*^-7, -0.000012594519499999979, 0.0011009119499999984, 0.0022126067950000022, -5.400668495600134*^-6, 5.1525953500000024*^-9, -2.941356499999956*^-9, -5.395036279496745*^-6, -7.220544499999998*^-9}}, {{0.0279543698, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005821093200000047, -0.000048593700000000226, -0.0002720753965000085, -0.00045435939999996164, -0.00012251235500001373, -0.000015973814900000632, -0.0000638251674999965, -0.00009657760499999794, -0.00012391435000004038, -0.00010196134999998236, -0.000016358138499999834, -0.00006459381464999844}, {0., -0.0037358324000000068, -0.0007795894499999997, -0.002198118499999964, -0.0027146298999999883, -0.0009370370099999856, -0.0003713126148999976, 5.497907499999984*^-6, -0.0010628670000000368, -0.0006912454436490426, -0.0006899177830399665, -0.00037338768850000287, 1.3474791835000006*^-6}, {0., -0.131593582, -0.0135773201, 0.615572951, 0.581866724, 0.649213017, -0.0000289667702, 0.000128261835, 0.656747794, 0.656667419, 0.656762007, -0.000045721623, 0.0000947521293}, {0., 0.03921400649999998, -0.00028263674799999984, 0.010831118100000012, 0.02228575915000003, -0.0006002400744999816, 0.000018358178594999998, -0.00003497649165, -0.00043130574499001666, -0.0004018528452500127, -0.00043747527001001494, 0.000018049080453, -0.000035594687875}, {0., -0.0011046639500000037, 0.022753910550000006, 0.006162726999999993, -0.0007713059499999549, 0.01308512349999999, -0.00003838421190000002, -0.000042570257500000076, -0.00015758210434001625, -0.0001719989855000081, -0.00015480109160000588, -8.503012249999998*^-6, 0.0000171921412}, {0., 2.2959475949938627*^-6, -0.00008213969999999737, -0.000016077886499977744, 1.4928676900122185*^-6, -0.00003367460450001843, -0.00002474611489999834, -0.00004958541750001155, 2.983315043561324*^-7, 2.992220184583473*^-7, 2.7247721848592277*^-7, 3.613352050000022*^-8, -2.1376657999999944*^-8}}, {{-0.0841038295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014291096799999969, -0.000010506997999999886, 0.0004625946035000017, 0.0009253048000000021, -5.885034499999824*^-6, -2.754358005000422*^-6, -0.000012238915200000339, -3.136249899999069*^-7, -5.018695250000663*^-6, -1.3780450099998634*^-6, -2.8164141550003283*^-6, -0.000012362977499999483}, {0., 0.008336854199999993, -0.00012770744799999595, 0.0027783683000000073, 0.005711637750000004, -0.000040019339499999915, -0.0000577657080049962, 1.422889800000121*^-6, -0.00005701424499000157, 3.8442301000000186*^-8, 8.146011499999999*^-7, -0.00005808726415500176, 7.79825533499999*^-7}, {0., 0.03921400649999998, -0.0002826367479999998, 0.010831118100000037, 0.02228575915000003, -0.0006002400744999914, 0.000018358178595, -0.00003497649165000001, -0.00043130574499000707, -0.00040185284525001697, -0.00043747527001003483, 0.000018049080453, -0.000035594687875}, {0., -0.128587612, 0.000511493896, -0.0436068992, -0.0874718163, 0.000270067149, 8.36641601*^-6, -0.0000196922696, -2.65051002*^-6, 0.0000124636905, -5.71545998*^-6, 9.12552831*^-6, -0.000018174045}, {0., 0.0016216185499999926, 0.002552825051999996, 0.0012227585999999985, 0.0009401946500000023, 0.001505042925500008, -3.7175720050000387*^-6, -6.705700199999948*^-6, 2.0858967*^-7, -1.1967704999999774*^-7, 2.5811758999999977*^-7, -1.7530680500000239*^-7, 3.788308000000021*^-7}, {0., -2.6065524050069463*^-6, -9.355547999995162*^-6, -2.614536499999075*^-6, -1.4629823099945915*^-6, -3.7719954999999947*^-6, -3.0801080050033014*^-6, -6.167865200010225*^-6, 3.06131939999991*^-9, 5.32268500000439*^-10, -3.468764999999852*^-10, 3.868655499999776*^-9, 1.2579199999912366*^-10}}, {{-0.0349923071, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000035368820000000224, 0.0004110820999999954, 0.0001311661034999968, -0.000020894200000001403, 0.0002820851450000064, -5.35783200000025*^-6, -0.00001197091999999983, -4.120933999997387*^-8, -9.785354999989476*^-7, -2.4416659999979343*^-7, -5.59783149999514*^-7, -2.374872799998373*^-6}, {0., -0.0002824439499999956, 0.004984047000000012, 0.0015471549499999973, -0.00015064251499999955, 0.003287403989999996, -0.000040893382000001255, -0.00003788884994999995, -0.000021101604340004187, -1.4775799899999964*^-7, 3.969063100000002*^-7, -0.00002167748315000384, 5.426831835000021*^-7}, {0., -0.001104663950000001, 0.02275391055, 0.006162726999999979, -0.0007713059499999675, 0.013085123499999962, -0.000038384211900000006, -0.000042570257500000036, -0.00015758210434002606, -0.00017199898550002146, -0.00015480109159998756, -8.503012249999998*^-6, 0.000017192141200000003}, {0., 0.0016216185499999952, 0.0025528250520000092, 0.001222758600000002, 0.0009401946500000036, 0.001505042925500004, -3.7175720050000447*^-6, -6.705700199999982*^-6, 2.0858967*^-7, -1.196770499999986*^-7, 2.5811758999999934*^-7, -1.7530680500000239*^-7, 3.788308000000004*^-7}, {0., 0.0100990949, -0.334631369, -0.106408639, 0.0058633189, -0.218644897, 0.000680084764, 0.00125303234, -8.96779132*^-6, 0.000035759971, -0.0000179968168, 0.0000267869663, -0.0000535632544}, {0., -0.000014481502404999941, 0.0012223570500000114, 0.000208766613500003, -7.884917309999906*^-6, 0.00042536989550000085, 0.0005687272679999952, 0.0011375883300000084, 1.2699564400000557*^-8, -4.5336881499998674*^-8, 2.2932418500000668*^-8, -3.263262950000096*^-8, 6.819984200000243*^-8}}, {{-0.00810118175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6703240499966613*^-7, 0.0004026390500000013, -1.1600495000000012*^-6, -1.038482310001046*^-6, -2.5846944999999635*^-6, 0.00037750659999999815, 0.0007542528499999944, -3.055849559995775*^-8, -1.1727279815004071*^-6, -1.9148778149973358*^-7, -6.846362795003696*^-7, -2.1298065079992934*^-6}, {0., -4.121552404999507*^-6, 0.0010831792000000062, -0.000011303386500002843, 7.914676899995615*^-7, -0.000012594519499999979, 0.0011009119500000053, 0.002212606795000002, -5.40066849559484*^-6, 5.1525953500000024*^-9, -2.941356499999943*^-9, -5.395036279498555*^-6, -7.220544499999998*^-9}, {0., 2.295947594987968*^-6, -0.0000821396999999965, -0.00001607788649998776, 1.49286769002277*^-6, -0.00003367460450004467, -0.00002474611490000147, -0.00004958541750000945, 2.9833150433367095*^-7, 2.992220184405703*^-7, 2.7247721851031415*^-7, 3.613352049999932*^-8, -2.137665800000185*^-8}, {0., -2.606552405012841*^-6, -9.355547999996083*^-6, -2.614536499998682*^-6, -1.4629823099979178*^-6, -3.7719954999999947*^-6, -3.0801080050033073*^-6, -6.167865200008633*^-6, 3.0613193999998703*^-9, 5.322685000001479*^-10, -3.468765000001837*^-10, 3.868655499999723*^-9, 1.257919999989119*^-10}, {0., -0.000014481502404999763, 0.0012223570500000114, 0.00020876661349999992, -7.884917309999764*^-6, 0.00042536989550000237, 0.000568727267999995, 0.0011375883300000023, 1.269956440000073*^-8, -4.533688149999812*^-8, 2.2932418500000893*^-8, -3.263262950000016*^-8, 6.819984200000392*^-8}, {0., -2.93389519*^-6, -0.0670440431, 0.000187154773, -7.83073538*^-6, 0.000381752209, -0.0674839328, -0.134966704, 9.73369912*^-8, -3.87444037*^-7, 1.94045563*^-7, -2.95927441*^-7, 5.70113016*^-7}}}}, {7, 20, 2400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.005553611, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0548683335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02765174745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0837254375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03477778845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00806007665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.005553611, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00881961559, 0.0120086573, 0.000235456321, 0.0206567923, 0.00562026872, 0.0127247417, 0.0512579249, 0.00143386698, 0.0229387522, 0.00573513023, 0.0129029318, 0.0516143052}, {0., -0.00017985079499999862, -0.0000776071499999989, -0.00004789766050000005, -0.0000810269850000005, -5.508835000000013*^-6, -0.000016692850000006587, -0.000024102500000000734, -6.904990000007605*^-6, -3.71564047550018*^-6, -8.342480449998963*^-7, -8.945900000001394*^-6, -8.608557636999627*^-6}, {0., -0.0005740627949999966, -0.00004789467500000005, -0.00026833166049999857, -0.000448151650000006, -0.0001209258600000096, -0.00001582826680000044, -0.00006324042800000085, -0.00009539148999998526, -0.0001224715999999515, -0.00010072461500004737, -0.000016205161350000162, -0.00006399421715000202}, {0., 0.0014185622049999874, -0.000010366334999999355, 0.00045910368950000113, 0.0009182902999999992, -5.803678499999998*^-6, -2.731643899999998*^-6, -0.000012138306949999963, -3.1181172499997416*^-7, -4.976983949999953*^-6, -1.367406814999945*^-6, -2.7925491849999483*^-6, -0.000012260167500000531}, {0., -0.000034862689999999065, 0.00040652585000000574, 0.00012976833949999989, -0.00002058796500000121, 0.0002789951400000157, -5.275500000000502*^-6, -0.000011795190000000316, -4.115830000002335*^-8, -9.696766499989548*^-7, -2.4228914999964766*^-7, -5.545028999995912*^-7, -2.3532963000015963*^-6}, {0., -2.66452719999497*^-7, 0.0003988211999999963, -1.1411720000000121*^-6, -1.030542269999573*^-6, -2.5434420000000288*^-6, 0.00037376144999999583, 0.0007467691000000026, -3.0299164000021604*^-8, -1.162471751499618*^-6, -1.8982383299982818*^-7, -6.786322199998369*^-7, -2.111219961501538*^-6}}, {{-0.0548683335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00017985079500000035, -0.00007760714999999717, -0.000047897660500000375, -0.00008102698499999963, -5.5088350000001216*^-6, -0.000016692850000006587, -0.000024102500000001276, -6.904990000005762*^-6, -3.7156404755003813*^-6, -8.342480449998087*^-7, -8.94589999999966*^-6, -8.608557636999303*^-6}, {0., 0.09968189, 0.119646411, 0.11623231, -0.0150482692, -0.00146982641, 0.123935291, -0.0011101652, 0.124492117, 3.90980951*^-7, 1.12707609*^-6, 0.124490744, 7.39715274*^-7}, {0., -0.003683123949999992, -0.0007685918999999998, -0.0021681164999999836, -0.0026756319000000306, -0.0009237957949999598, -0.0003674531168000014, 5.3989370000000284*^-6, -0.0010501184999999746, -0.0006823689904754682, -0.0006810615380450358, -0.00036948931134999844, 1.3276334629999938*^-6}, {0., 0.008270617099999995, -0.00012606113499999568, 0.0027563924000000017, 0.005665957249999999, -0.000039368323500000056, -0.00005722299389999886, 1.400203050000064*^-6, -0.00005648392172499753, 3.5870974500000904*^-8, 8.0093421*^-7, -0.000057538899185001634, 7.686839130000003*^-7}, {0., -0.0002782657949999953, 0.004926696000000008, 0.0015296402999999958, -0.00014828802000000025, 0.003249581705000004, -0.00004034909999999815, -0.00003726328304999994, -0.000020884508300001758, -1.4607292550000112*^-7, 3.8988640500000084*^-7, -0.000021451002899999612, 5.340010629999979*^-7}, {0., -4.091212720000292*^-6, 0.0010721890499999984, -0.000011150048500004875, 7.771577300006028*^-7, -0.000012378337000000045, 0.0010896032500000014, 0.0021898840999999974, -5.348104163999749*^-6, 5.066982749999992*^-9, -2.8873879999999827*^-9, -5.342232219997676*^-6, -7.091983499999935*^-9}}, {{0.02765174745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005740627949999914, -0.00004789467500000005, -0.0002683316605000128, -0.00044815165000003203, -0.00012092586000001567, -0.000015828266800000344, -0.00006324042799999915, -0.00009539148999996954, -0.0001224715999999671, -0.00010072461500002135, -0.00001620516135000024, -0.00006399421715000062}, {0., -0.003683123949999992, -0.0007685918999999972, -0.0021681164999999836, -0.00267563190000004, -0.0009237957949999805, -0.0003674531168000039, 5.398937000000042*^-6, -0.0010501184999999955, -0.000682368990475494, -0.0006810615380450294, -0.000369489311349995, 1.3276334629999955*^-6}, {0., -0.130002465, -0.0133890972, 0.611173011, 0.577882917, 0.644397761, -0.0000287207664, 0.000126502556, 0.651823937, 0.651744546, 0.651837984, -0.0000451723773, 0.0000935993343}, {0., 0.038869056, -0.0002777743349999996, 0.010732854000000007, 0.02208051379999995, -0.0005917462785000252, 0.00001817450635, -0.000034643312449999996, -0.0004257284217249603, -0.00039656058394996375, -0.00043183673181504, 0.0000178720368865, -0.000035248251405}, {0., -0.0010867077949999948, 0.022473573100000005, 0.0060852245, -0.0007587690150000531, 0.012917724999999991, -0.00003777740480000001, -0.000041773413000000025, -0.00015534600829998307, -0.00016958587665001195, -0.00015259850914999418, -8.399582049999998*^-6, 0.00001698222985}, {0., 2.234137280009319*^-6, -0.00008066830000000302, -0.000015795048499988565, 1.4452577299886033*^-6, -0.000033060067000004434, -0.00002431281680000119, -0.000048717278000001696, 2.863958360321008*^-7, 2.87478248504981*^-7, 2.6110116700638*^-7, 3.5511830000000476*^-8, -2.0925511500004963*^-8}}, {{-0.0837254375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014185622049999926, -0.000010366334999999463, 0.0004591036895000008, 0.000918290300000001, -5.803678500000079*^-6, -2.7316438999999*^-6, -0.000012138306949998484, -3.118117249999511*^-7, -4.976983949999889*^-6, -1.3674068150000378*^-6, -2.7925491850001524*^-6, -0.00001226016750000003}, {0., 0.008270617099999995, -0.00012606113499999405, 0.0027563924000000017, 0.0056659572499999965, -0.00003936832350000003, -0.00005722299389999963, 1.400203050000025*^-6, -0.00005648392172499794, 3.5870974500000587*^-8, 8.009342099999998*^-7, -0.0000575388991850001, 7.686839130000003*^-7}, {0., 0.038869056, -0.0002777743349999997, 0.010732854000000014, 0.022080513799999923, -0.0005917462785000049, 0.00001817450635, -0.000034643312449999996, -0.00042572842172494685, -0.0003965605839499897, -0.00043183673181501625, 0.0000178720368865, -0.000035248251405}, {0., -0.128256351, 0.00050664127, -0.043493502, -0.0872423906, 0.000267324557, 8.2929878*^-6, -0.0000195012861, -2.62915655*^-6, 0.0000123451679, -5.66553637*^-6, 9.04079837*^-6, -0.000018005665}, {0., 0.001607889704999998, 0.0025245488650000036, 0.0012098124999999973, 0.0009317679349999971, 0.0014875827215000137, -3.658352900000046*^-6, -6.598831950000014*^-6, 2.0483062499999974*^-7, -1.1824454999999917*^-7, 2.5356613500000177*^-7, -1.7252173500000022*^-7, 3.728323000000033*^-7}, {0., -2.5698627200017026*^-6, -9.199585000001231*^-6, -2.571548499999529*^-6, -1.441592269999014*^-6, -3.707426500000014*^-6, -3.028993899999166*^-6, -6.065356949996881*^-6, 3.0198260000000205*^-9, 5.243485000004025*^-10, -3.3801300000025837*^-10, 3.810464999999813*^-9, 1.2913850000025164*^-10}}, {{-0.03477778845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000034862689999999065, 0.0004065258500000075, 0.00012976833949999956, -0.000020587965000000777, 0.0002789951400000096, -5.275500000000502*^-6, -0.000011795190000000316, -4.115830000005639*^-8, -9.696766499981552*^-7, -2.422891499996409*^-7, -5.545028999992541*^-7, -2.3532963000019724*^-6}, {0., -0.00027826579499999615, 0.004926696000000015, 0.0015296402999999958, -0.00014828802000000068, 0.0032495817049999973, -0.00004034909999999642, -0.00003726328304999994, -0.000020884508300005045, -1.4607292549999974*^-7, 3.8988640500000126*^-7, -0.000021451002899998406, 5.340010629999996*^-7}, {0., -0.0010867077949999887, 0.022473573100000015, 0.006085224499999986, -0.0007587690150000492, 0.012917724999999991, -0.0000377774048, -0.000041773412999999984, -0.00015534600829997247, -0.00016958587665000247, -0.00015259850915000372, -8.399582049999997*^-6, 0.000016982229849999996}, {0., 0.001607889705000004, 0.002524548865000002, 0.0012098124999999973, 0.0009317679349999941, 0.0014875827215000072, -3.658352900000036*^-6, -6.598831949999975*^-6, 2.0483062499999953*^-7, -1.1824454999999917*^-7, 2.5356613500000135*^-7, -1.7252173499999937*^-7, 3.728323000000033*^-7}, {0., 0.00999079959, -0.332517928, -0.105751446, 0.00579754003, -0.217265115, 0.0006723922, 0.00123879088, -8.8729834*^-6, 0.0000353777533, -0.0000178059817, 0.0000265010058, -0.0000529915074}, {0., -0.000014243757719999665, 0.0012079761000000008, 0.00020627195149999696, -7.749887270000012*^-6, 0.0004202474330000092, 0.0005622289500000002, 0.0011245890599999864, 1.2492700999999853*^-8, -4.4588201499998536*^-8, 2.2556416999999892*^-8, -3.2093169999999023*^-8, 6.707573850000004*^-8}}, {{-0.00806007665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.66452719999144*^-7, 0.00039882119999999806, -1.1411720000000121*^-6, -1.0305422699988243*^-6, -2.5434420000002185*^-6, 0.0003737614499999993, 0.0007467690999999957, -3.029916400003503*^-8, -1.162471751499708*^-6, -1.8982383299991426*^-7, -6.786322199999265*^-7, -2.111219961502958*^-6}, {0., -4.091212719999071*^-6, 0.0010721890499999984, -0.000011150048500004062, 7.771577300004842*^-7, -0.000012378337000000018, 0.0010896032500000014, 0.002189884099999991, -5.348104163999112*^-6, 5.066982749999992*^-9, -2.887387999999996*^-9, -5.342232219998633*^-6, -7.091983499999935*^-9}, {0., 2.2341372800105397*^-6, -0.00008066830000000563, -0.000015795048499966935, 1.4452577299928215*^-6, -0.00003306006699999031, -0.000024312816799998684, -0.00004871727800000339, 2.8639583604661567*^-7, 2.8747824848407433*^-7, 2.611011670206054*^-7, 3.5511829999998994*^-8, -2.092551150000184*^-8}, {0., -2.569862720000482*^-6, -9.199585000002858*^-6, -2.571548499998716*^-6, -1.4415922700017347*^-6, -3.707426500000014*^-6, -3.028993899998397*^-6, -6.065356950001829*^-6, 3.0198259999999345*^-9, 5.243485000002172*^-10, -3.380130000003775*^-10, 3.810465000000025*^-9, 1.2913849999998694*^-10}, {0., -0.000014243757719999313, 0.0012079761000000078, 0.00020627195149999777, -7.74988727000013*^-6, 0.00042024743300000944, 0.0005622289499999985, 0.0011245890599999898, 1.2492700999999979*^-8, -4.458820149999703*^-8, 2.2556417000000196*^-8, -3.209316999999881*^-8, 6.707573849999978*^-8}, {0., -2.81627456*^-6, -0.0666922842, 0.000184890097, -7.69851546*^-6, 0.000377095134, -0.0671256167, -0.134250085, 9.6208328*^-8, -3.82956497*^-7, 1.91797666*^-7, -2.9253556*^-7, 5.63439923*^-7}}}}, {7, 20, 2500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00553727435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0546593245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02736337795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.083361917, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03457243375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0080206378, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00553727435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00880467991, 0.0119653819, 0.000241078672, 0.0205908853, 0.00559977495, 0.0126776072, 0.0510659906, 0.00142844045, 0.0228519565, 0.00571342739, 0.0128541103, 0.0514189969}, {0., -0.00017809630500000007, -0.00007710394999999731, -0.000047313335999998873, -0.00008001535500000087, -5.431534999999783*^-6, -0.000016508599999992546, -0.000023814520000000564, -6.84822500000154*^-6, -3.687842975499071*^-6, -8.288389650002449*^-7, -8.87214999999858*^-6, -8.54165466199957*^-6}, {0., -0.0005664104549999993, -0.00004723130500000009, -0.0002647723360000298, -0.0004422486499999767, -0.00011941797499998019, -0.00001568918944999974, -0.00006268154650000117, -0.00009426222499997472, -0.00012109825000006236, -0.00009954869500006236, -0.000016059046200000212, -0.00006342135994999825}, {0., 0.001408447044999997, -0.000010232594499999948, 0.0004557561639999992, 0.0009115645500000005, -5.7263689999998595*^-6, -2.7098753999995627*^-6, -0.000012041945350000843, -3.100613899999421*^-7, -4.937081449999143*^-6, -1.3572017899999859*^-6, -2.769714455000546*^-6, -0.00001216172344999894}, {0., -0.00003438172000000059, 0.0004021825499999909, 0.00012843616399999674, -0.00002029706999999957, 0.00027604952500000224, -5.19735499999942*^-6, -0.000011628324999998665, -4.1108170000008584*^-8, -9.611659000005105*^-7, -2.4047910000007587*^-7, -5.494759500005648*^-7, -2.332667650000492*^-6}, {0., -2.658651699996567*^-7, 0.00039517514999999614, -1.1232790000000059*^-6, -1.0229669150007883*^-6, -2.504333499999794*^-6, 0.0003701860000000015, 0.0007396244500000038, -3.0051646499947026*^-8, -1.152658939999663*^-6, -1.8822827600019125*^-7, -6.72897700000583*^-7, -2.0934420920008965*^-6}}, {{-0.0546593245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001780963049999992, -0.00007710394999999644, -0.00004731333599999738, -0.00008001535500000087, -5.431534999999783*^-6, -0.00001650859999999428, -0.000023814520000001865, -6.84822500000219*^-6, -3.6878429754989145*^-6, -8.288389650003627*^-7, -8.872149999999447*^-6, -8.54165466199902*^-6}, {0., 0.0993519957, 0.119124539, 0.115751762, -0.014900772, -0.00145308862, 0.123378238, -0.00109896706, 0.123929438, 3.82585951*^-7, 1.10861793*^-6, 0.123928087, 7.29609324*^-7}, {0., -0.003633023600000007, -0.0007581538000000039, -0.0021396025000000596, -0.0026385780000000025, -0.0009112281899999464, -0.0003637715894500029, 5.305309499999987*^-6, -0.001037987000000018, -0.0006739322929755209, -0.0006726438089650344, -0.00036577014620000497, 1.3087763880000004*^-6}, {0., 0.008207148349999999, -0.00012449554450000261, 0.0027353331500000015, 0.005622191199999994, -0.00003875100399999991, -0.000056704375400003554, 1.3786846499999907*^-6, -0.00005597615638999957, 3.3473224500000204*^-8, 7.879870250000002*^-7, -0.00005701541445500606, 7.580905879999989*^-7}, {0., -0.0002742988649999988, 0.004872072000000005, 0.001512955750000003, -0.0001460535900000004, 0.0032135583099999893, -0.000039832004999999825, -0.00003667027995000007, -0.000020677213170002824, -1.4445862550000122*^-7, 3.8324428500000044*^-7, -0.00002123417595000035, 5.257664379999997*^-7}, {0., -4.062260169998867*^-6, 0.0010616996499999976, -0.000011003487999993621, 7.636330849995649*^-7, -0.000012173593499999966, 0.001078812150000004, 0.002168201029999997, -5.297566646498311*^-6, 4.9858145000000045*^-9, -2.836341000000006*^-9, -5.292347700003967*^-6, -6.9702740000000565*^-9}}, {{0.02736337795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005664104550000054, -0.00004723130500000009, -0.0002647723360000491, -0.0004422486499999906, -0.00011941797499999537, -0.000015689189450000113, -0.00006268154649999996, -0.00009426222499996843, -0.00012109825000003807, -0.00009954869500004978, -0.000016059046200000114, -0.0000634213599499979}, {0., -0.003633023600000007, -0.0007581538000000013, -0.0021396025000000388, -0.0026385779999999782, -0.0009112281899999676, -0.00036377158945000154, 5.305309500000001*^-6, -0.001037987000000018, -0.0006739322929755054, -0.0006726438089650282, -0.00036577014620000486, 1.3087763880000008*^-6}, {0., -0.128489007, -0.0132104994, 0.606969767, 0.574075558, 0.63979941, -0.0000284848211, 0.000124832293, 0.647122569, 0.647044115, 0.647136459, -0.0000446497076, 0.0000925025199}, {0., 0.0385392975, -0.00027317039449999977, 0.010638893699999954, 0.021884317000000007, -0.0005836838989999579, 0.0000179992281, -0.00003432502580000001, -0.0004204266563899808, -0.0003915319814500273, -0.0004264771167900287, 0.000017703009951500002, -0.00003491746200999999}, {0., -0.001069689515000004, 0.022207013700000028, 0.006011526999999961, -0.0007468875199999978, 0.012758584500000017, -0.000037202267949999984, -0.000041019626499999985, -0.00015322371316999983, -0.0001672966659000385, -0.00015050899410004557, -8.30118355*^-6, 0.000016782540650000002}, {0., 2.176789829996494*^-6, -0.00007927630000000019, -0.000015526488000034588, 1.4016330850063577*^-6, -0.0000324789634999629, -0.000023902639449999152, -0.000047895646500012434, 2.759333535101351*^-7, 2.758410599961036*^-7, 2.501717239571851*^-7, 3.492375000000296*^-8, -2.0501141999993665*^-8}}, {{-0.083361917, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0014084470449999978, -0.00001023259450000022, 0.00045575616400000073, 0.0009115645500000005, -5.726368999999995*^-6, -2.7098753999999295*^-6, -0.000012041945350000499, -3.10061389999965*^-7, -4.93708144999952*^-6, -1.3572017900000816*^-6, -2.7697144550009253*^-6, -0.000012161723449997941}, {0., 0.008207148349999999, -0.00012449554450000289, 0.002735333149999998, 0.005622191199999998, -0.00003875100399999994, -0.00005670437540000045, 1.3786846500000094*^-6, -0.00005597615638999742, 3.347322450000015*^-8, 7.879870250000001*^-7, -0.000057015414455005575, 7.580905879999993*^-7}, {0., 0.0385392975, -0.00027317039450000004, 0.01063889369999993, 0.021884316999999986, -0.0005836838989999316, 0.0000179992281, -0.0000343250258, -0.0004204266563899717, -0.0003915319814500329, -0.0004264771167900028, 0.000017703009951500002, -0.00003491746201}, {0., -0.127935831, 0.000502007089, -0.0433837984, -0.087020472, 0.000264706798, 8.2227508*^-6, -0.0000193189093, -2.60868722*^-6, 0.0000122319629, -5.61776642*^-6, 8.95982891*^-6, -0.0000178447531}, {0., 0.0015947554849999974, 0.0024976129555000226, 0.0011974666999999967, 0.0009237081800000015, 0.0014709546009999963, -3.6021964000000064*^-6, -6.497490350000027*^-6, 2.0127529000000003*^-7, -1.1687435000000171*^-7, 2.4925916000000124*^-7, -1.6987970500000024*^-7, 3.6714144999999964*^-7}, {0., -2.5352101699935635*^-6, -9.051794500003485*^-6, -2.5308880000005356*^-6, -1.4212669149982668*^-6, -3.646267000000016*^-6, -2.980575399998131*^-6, -5.968545350010235*^-6, 2.9803035000000397*^-9, 5.168100000005588*^-10, -3.296859999997116*^-10, 3.755195000000227*^-9, 1.3220799999989834*^-10}}, {{-0.03457243375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003438172000000059, 0.00040218254999999873, 0.00012843616399999823, -0.00002029706999999957, 0.00027604952500000094, -5.197354999999203*^-6, -0.000011628324999998774, -4.110816999997047*^-8, -9.611659000010458*^-7, -2.4047909999999964*^-7, -5.494759500006274*^-7, -2.3326676500019794*^-6}, {0., -0.0002742988650000014, 0.004872072000000005, 0.001512955750000003, -0.0001460535900000004, 0.0032135583099999958, -0.000039832004999997006, -0.00003667027995000007, -0.000020677213170006148, -1.4445862550000212*^-7, 3.832442849999997*^-7, -0.000021234175949999545, 5.257664380000001*^-7}, {0., -0.0010696895149999996, 0.022207013700000017, 0.006011526999999961, -0.0007468875200000169, 0.012758584500000003, -0.00003720226794999999, -0.0000410196265, -0.00015322371317000316, -0.00016729666590004078, -0.00015050899410001817, -8.301183549999998*^-6, 0.00001678254065}, {0., 0.0015947554849999948, 0.002497612955500023, 0.0011974666999999932, 0.0009237081800000033, 0.0014709546009999978, -3.602196400000019*^-6, -6.497490350000046*^-6, 2.0127529000000003*^-7, -1.1687435000000086*^-7, 2.492591600000004*^-7, -1.6987970500000024*^-7, 3.6714144999999964*^-7}, {0., 0.00988758803, -0.330495507, -0.105122414, 0.00573486304, -0.215944736, 0.00066506301, 0.00122522295, -8.78257366*^-6, 0.0000350133318, -0.0000176240118, 0.0000262283519, -0.0000524463647}, {0., -0.000014018455169999589, 0.0011942837000000206, 0.00020389851199999542, -7.621996914999729*^-6, 0.00041537203649999455, 0.0005560386950000037, 0.0011122065249999924, 1.2296568499999283*^-8, -4.387859000000049*^-8, 2.2200073999999607*^-8, -3.158185000000054*^-8, 6.601030800000185*^-8}}, {{-0.0080206378, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.658651700000389*^-7, 0.000395175149999997, -1.1232790000000059*^-6, -1.0229669150010195*^-6, -2.5043334999997127*^-6, 0.0003701859999999998, 0.0007396244499999968, -3.0051646499940944*^-8, -1.1526589399988435*^-6, -1.8822827600002354*^-7, -6.728977000004452*^-7, -2.0934420920000474*^-6}, {0., -4.0622601699957794*^-6, 0.0010616996499999976, -0.000011003487999997064, 7.636330849993336*^-7, -0.000012173593499999994, 0.001078812149999997, 0.0021682010299999914, -5.2975666464949445*^-6, 4.9858145000000045*^-9, -2.836341000000006*^-9, -5.292347700004696*^-6, -6.9702740000000565*^-9}, {0., 2.1767898299995814*^-6, -0.00007927630000000279, -0.000015526488000017213, 1.4016330849853098*^-6, -0.00003247896349994894, -0.000023902639450000514, -0.00004789564650001017, 2.7593335349962445*^-7, 2.7584105999345354*^-7, 2.5017172394781184*^-7, 3.4923750000001954*^-8, -2.0501141999991707*^-8}, {0., -2.535210169990476*^-6, -9.051794500003214*^-6, -2.5308880000005085*^-6, -1.421266914998498*^-6, -3.646267000000016*^-6, -2.9805754000012337*^-6, -5.96854535000364*^-6, 2.98030349999998*^-9, 5.168100000008764*^-10, -3.296859999997116*^-10, 3.755195000000068*^-9, 1.3220800000016304*^-10}, {0., -0.000014018455169999972, 0.0011942837000000206, 0.00020389851199999198, -7.6219969149995265*^-6, 0.00041537203649999466, 0.0005560386950000009, 0.001112206524999989, 1.2296568499999435*^-8, -4.387859000000102*^-8, 2.2200073999999607*^-8, -3.158184999999985*^-8, 6.601030800000042*^-8}, {0., -2.70557966*^-6, -0.0663549644, 0.000182734976, -7.57326617*^-6, 0.000372663927, -0.0667820638, -0.133562992, 9.5133293*^-8, -3.7868212*^-7, 1.89656552*^-7, -2.893046*^-7, 5.57084184*^-7}}}}, {7, 20, 2600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00552148725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054457932, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.027088064, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.083012124, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0343755076, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00798273515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00552148725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00879011245, 0.0119236844, 0.000246426527, 0.0205272975, 0.00558003089, 0.0126322083, 0.0508811464, 0.00142321499, 0.0227683767, 0.0056925287, 0.0128070977, 0.0512309252}, {0., -0.0001764195249999989, -0.00007662220000000108, -0.00004675476350000235, -0.00007904974999999991, -5.357969999999698*^-6, -0.000016332650000006055, -0.000023539849999998927, -6.793495000004257*^-6, -3.6611773674995702*^-6, -8.236347800003512*^-7, -8.801350000010866*^-6, -8.47759065499953*^-6}, {0., -0.0005591192250000016, -0.00004660043999999992, -0.00026138126350000457, -0.00043662324999999, -0.00011798194500001191, -0.00001555591654999978, -0.00006214653399999988, -0.00009318649500000831, -0.00011978884999996886, -0.00009842684999999962, -0.000015919225750000268, -0.00006287310264999847}, {0., 0.0013987312749999953, -0.000010105179000000314, 0.0004525408864999997, 0.0009051050999999977, -5.652761499999999*^-6, -2.688974259999791*^-6, -0.000011949583300000313, -3.0836336000002345*^-7, -4.898820149999794*^-6, -1.347410975000051*^-6, -2.747857045000671*^-6, -0.000012067398900001008}, {0., -0.00003392368500000024, 0.0003980347999999745, 0.00012716323649999972, -0.000020020150000000635, 0.00027323655500000044, -5.123028500000155*^-6, -0.000011469610000001637, -4.104710000000453*^-8, -9.53010550000268*^-7, -2.387509999999859*^-7, -5.44697150000626*^-7, -2.3129968499980187*^-6}, {0., -2.6526765500031966*^-7, 0.0003916868499999962, -1.1062849999999988*^-6, -1.0156661749994931*^-6, -2.467181499999873*^-6, 0.00036676630000000154, 0.0007327907999999939, -2.98136829000408*^-8, -1.1432485299994448*^-6, -1.8670661100002075*^-7, -6.673894975001306*^-7, -2.0764095200013264*^-6}}, {{-0.054457932, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00017641952499999978, -0.00007662220000000369, -0.00004675476350000574, -0.00007904975000000078, -5.357969999999698*^-6, -0.00001633265000000432, -0.000023539850000000445, -6.79349500000198*^-6, -3.661177367499449*^-6, -8.236347800003214*^-7, -8.801350000008264*^-6, -8.477590655000394*^-6}, {0., 0.0990336136, 0.118622527, 0.115289259, -0.0147597354, -0.00143712308, 0.122842599, -0.0010882644, 0.123388421, 3.74654735*^-7, 1.09109956*^-6, 0.123387091, 7.1998131*^-7}, {0., -0.0035853079999999954, -0.0007482267500000033, -0.002112447999999989, -0.0026033007999999858, -0.0008992749599999739, -0.00036025341654999924, 5.2165429999999975*^-6, -0.001026421500000041, -0.000665896827367507, -0.0006646255497800291, -0.00036221632575000136, 1.2908228449999985*^-6}, {0., 0.008146230649999996, -0.00012300372900000262, 0.0027151184499999946, 0.005580188799999997, -0.000038164411500000046, -0.00005620872425999693, 1.3582316999999536*^-6, -0.000055489983359996964, 3.123163250000036*^-8, 7.756955550000001*^-7, -0.00005651365704499996, 7.479987949999994*^-7}, {0., -0.0002705238099999976, 0.004819945500000006, 0.0014970301999999922, -0.00014392873999999984, 0.0031791815399999923, -0.00003933982849999967, -0.00003610697250000007, -0.0000204789020999981, -1.4290971749999966*^-7, 3.7694586999999947*^-7, -0.00002102744714999898, 5.179399449999993*^-7}, {0., -4.034317655000808*^-6, 0.0010516693499999924, -0.000010864540000004737, 7.507838249998435*^-7, -0.000011979261500000027, 0.001068495400000001, 0.0021474717000000004, -5.249053682895821*^-6, 4.908700150000011*^-9, -2.7879709999999857*^-9, -5.243889497502529*^-6, -6.854804999999945*^-9}}, {{0.027088064, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005591192249999955, -0.00004660043999999992, -0.00026138126349999405, -0.0004366232499999692, -0.00011798194499999587, -0.00001555591654999952, -0.0000621465339999995, -0.00009318649500001991, -0.00011978884999997753, -0.00009842684999998358, -0.000015919225749999946, -0.00006287310264999763}, {0., -0.0035853080000000023, -0.0007482267500000042, -0.002112448000000003, -0.0026033007999999727, -0.0008992749599999695, -0.0003602534165500007, 5.216542999999943*^-6, -0.001026421500000027, -0.0006658968273675002, -0.0006646255497800113, -0.0003622163257500019, 1.2908228450000014*^-6}, {0., -0.127046555, -0.0130406805, 0.602947039, 0.570430197, 0.635400058, -0.0000282581669, 0.000123243268, 0.642625293, 0.642547731, 0.642639031, -0.0000441513485, 0.0000914569053}, {0., 0.03822350049999999, -0.00026880177899999975, 0.010548890000000016, 0.02169643540000002, -0.0005760152964999771, 0.00001783164949, -0.0000340204158, -0.00041537848336003407, -0.0003867443201499514, -0.0004213720109750078, 0.000017541340317, -0.000034601034430000005}, {0., -0.0010535270099999976, 0.021953048249999996, 0.0059413075000000065, -0.0007356042000000013, 0.012606990999999998, -0.00003665599754999998, -0.00004030502400000004, -0.00015120690210002942, -0.0001651196105499548, -0.0001485219159999715, -8.207386399999998*^-6, 0.000016592198949999998}, {0., 2.122582344997547*^-6, -0.00007795665000000229, -0.000015271040000016818, 1.3606838250382537*^-6, -0.000031928161499987533, -0.000023513516550000002, -0.00004711613400000536, 2.6494631710231044*^-7, 2.653014700144554*^-7, 2.401933889907306*^-7, 3.43661025000021*^-8, -2.010077000000351*^-8}}, {{-0.083012124, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013987312749999944, -0.000010105179000000422, 0.0004525408864999998, 0.0009051050999999977, -5.652761499999864*^-6, -2.6889742599997546*^-6, -0.000011949583299999261, -3.0836336000004527*^-7, -4.898820149999705*^-6, -1.347410975000192*^-6, -2.747857045000933*^-6, -0.000012067398900000859}, {0., 0.008146230649999996, -0.00012300372900000273, 0.002715118449999998, 0.005580188799999996, -0.00003816441150000002, -0.00005620872425999429, 1.3582316999999214*^-6, -0.00005548998335999644, 3.123163250000025*^-8, 7.75695555*^-7, -0.00005651365704500283, 7.47998794999999*^-7}, {0., 0.03822350049999999, -0.00026880177899999986, 0.010548890000000033, 0.021696435400000047, -0.0005760152964999765, 0.00001783164949, -0.0000340204158, -0.00041537848336004046, -0.0003867443201499565, -0.00042137201097502963, 0.000017541340317, -0.000034601034430000005}, {0., -0.127625312, 0.000497573458, -0.043277533, -0.0868055398, 0.000262203593, 8.15544852*^-6, -0.0000191444334, -2.58903328*^-6, 0.0000121236403, -5.57197805*^-6, 8.88231409*^-6, -0.0000176907022}, {0., 0.0015821684899999956, 0.002471904270999997, 0.0011856699999999998, 0.0009159859499999986, 0.0014550882035000018, -3.5488342600000313*^-6, -6.401203300000053*^-6, 1.979052900000006*^-7, -1.1556174999999635*^-7, 2.451747250000003*^-7, -1.6736819500000022*^-7, 3.617312999999965*^-7}, {0., -2.501917655010811*^-6, -8.911379000005326*^-6, -2.4921900000005173*^-6, -1.4019161750008856*^-6, -3.588213499999967*^-6, -2.9345742599967695*^-6, -5.876783299996191*^-6, 2.942597100000004*^-9, 5.096200000004969*^-10, -3.2184099999994717*^-10, 3.7026074999997576*^-9, 1.3502999999870019*^-10}}, {{-0.0343755076, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003392368500000024, 0.00039803479999998576, 0.00012716323649999633, -0.00002002015000000107, 0.0002732365550000026, -5.12302850000021*^-6, -0.000011469610000001962, -4.104710000000199*^-8, -9.530105499998276*^-7, -2.38751000000096*^-7, -5.446971500008141*^-7, -2.3129968499992215*^-6}, {0., -0.0002705238099999993, 0.004819945499999992, 0.0014970301999999922, -0.0001439287399999994, 0.0031791815399999966, -0.00003933982849999712, -0.00003610697250000007, -0.000020478902099996255, -1.4290971749999892*^-7, 3.769458700000002*^-7, -0.000021027447149997436, 5.179399449999988*^-7}, {0., -0.0010535270099999994, 0.02195304824999999, 0.005941307499999993, -0.0007356042000000174, 0.012606991000000012, -0.00003665599754999997, -0.00004030502399999999, -0.00015120690210002063, -0.0001651196105499353, -0.00014852191599995512, -8.207386399999997*^-6, 0.00001659219895}, {0., 0.0015821684899999938, 0.002471904270999997, 0.0011856699999999963, 0.0009159859499999964, 0.0014550882035000011, -3.5488342600000135*^-6, -6.401203300000021*^-6, 1.979052900000004*^-7, -1.155617499999972*^-7, 2.4517472500000075*^-7, -1.6736819499999938*^-7, 3.617312999999965*^-7}, {0., 0.00978903402, -0.32855677, -0.104519277, 0.0056750274, -0.214678974, 0.000658066657, 0.00121227192, -8.6961958*^-6, 0.0000346652211, -0.000017450168, 0.0000259678943, -0.0000519256063}, {0., -0.000013804502654999726, 0.0011812216000000042, 0.00020163395999999345, -7.5006061750002514*^-6, 0.00041072283850000085, 0.0005501306715000043, 0.0011003885399999969, 1.2110232100000711*^-8, -4.320457999999945*^-8, 2.186148900000033*^-8, -3.109624750000093*^-8, 6.499827999999986*^-8}}, {{-0.00798273515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6526765499988725*^-7, 0.00039168684999999707, -1.1062849999999853*^-6, -1.0156661749988888*^-6, -2.467181499999846*^-6, 0.0003667662999999998, 0.0007327907999999973, -2.981368290005254*^-8, -1.1432485299989886*^-6, -1.8670661099985664*^-7, -6.673894975004271*^-7, -2.0764095200014043*^-6}, {0., -4.0343176549995086*^-6, 0.0010516693499999924, -0.000010864540000002365, 7.507838249995805*^-7, -0.0000119792615, 0.001068495400000001, 0.0021474716999999952, -5.249053682897242*^-6, 4.908700150000011*^-9, -2.7879709999999857*^-9, -5.243889497505427*^-6, -6.854804999999945*^-9}, {0., 2.122582344998847*^-6, -0.00007795665000000142, -0.000015271040000042202, 1.36068382505794*^-6, -0.000031928161499994445, -0.000023513516549998525, -0.00004711613400000227, 2.649463171078281*^-7, 2.6530147001491144*^-7, 2.401933890117114*^-7, 3.436610250000366*^-8, -2.0100770000006844*^-8}, {0., -2.5019176550095112*^-6, -8.911379000005218*^-6, -2.492190000001615*^-6, -1.401916175002016*^-6, -3.588213499999967*^-6, -2.934574259999408*^-6, -5.8767833000007126*^-6, 2.9425970999999116*^-9, 5.09620000000841*^-10, -3.2184100000015893*^-10, 3.7026074999996252*^-9, 1.3502999999875313*^-10}, {0., -0.000013804502654999294, 0.0011812216000000042, 0.00020163395999999584, -7.50060617500008*^-6, 0.0004107228384999939, 0.0005501306715000017, 0.0011003885400000008, 1.211023210000083*^-8, -4.32045800000008*^-8, 2.186148900000012*^-8, -3.109624750000106*^-8, 6.499827999999991*^-8}, {0., -2.60116469*^-6, -0.0660309482, 0.00018068008, -7.45436765*^-6, 0.000368439323, -0.0664521109, -0.132903098, 9.41073658*^-8, -3.7460294*^-7, 1.87613222*^-7, -2.86221005*^-7, 5.5101904*^-7}}}}, {7, 20, 2700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00550621135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0542636035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02682475015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0826750435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03418635905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00794625325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00550621135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00877589295, 0.0118834498, 0.000251522502, 0.020465863, 0.00556098182, 0.012588418, 0.050702872, 0.00141817583, 0.0226877764, 0.00567237506, 0.0127617611, 0.0510495582}, {0., -0.00017481442500000277, -0.00007616040000000407, -0.00004622125100000457, -0.0000781264950000006, -5.287835000000003*^-6, -0.000016164000000006007, -0.000023277499999999887, -6.740915000004455*^-6, -3.6355228800003424*^-6, -8.186151250001355*^-7, -8.734050000000493*^-6, -8.415995949498308*^-6}, {0., -0.0005521584749999947, -0.00004599930000000023, -0.000258145250999986, -0.0004312535000000062, -0.00011661141000002262, -0.000015428189500000363, -0.00006163342550000249, -0.00009215891500002904, -0.00011853670000000482, -0.00009735553000000952, -0.000015785197299999383, -0.00006234739119999986}, {0., 0.001389385025000002, -9.983580999999605*^-6, 0.00044944794899999876, 0.000898891899999997, -5.582545500000004*^-6, -2.668976955000082*^-6, -0.000011860882650000105, -3.067281749999731*^-7, -4.862057650000841*^-6, -1.3379955750001655*^-6, -2.7268917500001237*^-6, -0.000011976812249998054}, {0., -0.000033486785000000005, 0.00039406709999997847, 0.0001259447489999968, -0.000019755995000001435, 0.0002705455900000042, -5.052256500000241*^-6, -0.00001131837500000074, -4.099169499994172*^-8, -9.451554500010451*^-7, -2.3708574999989074*^-7, -5.400767499999135*^-7, -2.294062999998971*^-6}, {0., -2.646672849995496*^-7, 0.00038834385000000027, -1.090112500000016*^-6, -1.0086619350010243*^-6, -2.4318155000000526*^-6, 0.00036348984999999556, 0.0007262441000000092, -2.95882808999577*^-8, -1.1341484395010976*^-6, -1.8524487150022399*^-7, -6.621635875000143*^-7, -2.0600604509986915*^-6}}, {{-0.0542636035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00017481442500000104, -0.0000761604000000032, -0.000046221251000004, -0.0000781264950000006, -5.28783500000022*^-6, -0.000016164000000004272, -0.00002327749999999837, -6.7409150000009854*^-6, -3.6355228799998113*^-6, -8.186151250000676*^-7, -8.73404999999789*^-6, -8.415995949497684*^-6}, {0., 0.0987259269, 0.118138898, 0.114843469, -0.0146246469, -0.00142186673, 0.122326771, -0.0010780177, 0.122867446, 3.6714576*^-7, 1.07444025*^-6, 0.122866136, 7.10791899*^-7}, {0., -0.0035397794999999926, -0.0007387672000000014, -0.002086540499999956, -0.002569653050000009, -0.0008878846350000025, -0.00035688443949999805, 5.132216499999973*^-6, -0.0010153740000000133, -0.0006582290728800455, -0.000656974720124992, -0.0003588143473000022, 1.2736978004999991*^-6}, {0., 0.008087670850000006, -0.00012158028100000141, 0.002695684099999998, 0.005539816499999996, -0.00003760595049999996, -0.00005573242695500165, 1.3387523499999398*^-6, -0.00005502443317500412, 2.9131219999999605*^-8, 7.640036500000001*^-7, -0.00005603299174999748, 7.383672505000002*^-7}, {0., -0.0002669258099999988, 0.004770113499999978, 0.001481801899999996, -0.00014190427000000064, 0.003146317364999998, -0.000038869606499999064, -0.00003557083480000003, -0.000020289236695001728, -1.414215800000025*^-7, 3.709613750000005*^-7, -0.000020829326750002977, 5.104871004999974*^-7}, {0., -4.0074172849993095*^-6, 0.0010420619999999964, -0.000010732095500001954, 7.385880649995712*^-7, -0.000011794455499999944, 0.0010586163999999967, 0.0021276208499999977, -5.202563280899217*^-6, 4.835295565000001*^-9, -2.7420314999999677*^-9, -5.197863587499775*^-6, -6.745040499999987*^-9}}, {{0.02682475015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000552158474999993, -0.00004599930000000023, -0.00025814525099998543, -0.00043125350000002005, -0.0001166114100000339, -0.000015428189500000383, -0.00006163342550000173, -0.00009215891500001169, -0.00011853670000002044, -0.0000973555300000312, -0.000015785197299999186, -0.00006234739120000027}, {0., -0.0035397794999999996, -0.000738767200000004, -0.00208654049999997, -0.0025696530500000005, -0.0008878846350000018, -0.00035688443950000065, 5.132216499999925*^-6, -0.0010153740000000203, -0.0006582290728800374, -0.0006569747201249956, -0.0003588143473000002, 1.273697800499999*^-6}, {0., -0.125669256, -0.0128788976, 0.599090539, 0.566934068, 0.631183895, -0.000028040121, 0.000121728651, 0.638315866, 0.638239156, 0.63832946, -0.0000436753054, 0.0000904582824}, {0., 0.03792057750000001, -0.0002646481810000006, 0.0104625349, 0.021516221250000002, -0.0005687074305000008, 0.000017671157845, -0.0000337284088, -0.0004105614331749793, -0.00038217640764999695, -0.00041650149057498786, 0.0000173864455594, -0.00003429783345}, {0., -0.0010381468599999985, 0.021710634299999976, 0.005874277500000018, -0.0007248676949999878, 0.012462318499999986, -0.0000361361305, -0.00003962620550000001, -0.0001492852366949802, -0.00016304455545002955, -0.00014662910075001237, -8.117811850000003*^-6, 0.0000164104348}, {0., 2.0722327149980734*^-6, -0.00007670300000000435, -0.000015028595499988668, 1.3226380650146382*^-6, -0.00003140418050004797, -0.00002314363950000481, -0.00004637432549998988, 2.55436719107574*^-7, 2.563515604903843*^-7, 2.3117012849599416*^-7, 3.383626250000004*^-8, -1.9722351000002355*^-8}}, {{-0.0826750435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013893850250000037, -9.983580999999714*^-6, 0.0004494479489999993, 0.000898891899999997, -5.582545499999841*^-6, -2.668976955000346*^-6, -0.000011860882650000654, -3.06728174999946*^-7, -4.862057650000667*^-6, -1.3379955750001706*^-6, -2.7268917500000017*^-6, -0.000011976812249996777}, {0., 0.008087670850000006, -0.00012158028100000412, 0.002695684099999998, 0.0055398164999999975, -0.000037605950499999905, -0.00005573242695500191, 1.338752349999933*^-6, -0.00005502443317500355, 2.9131219999999737*^-8, 7.640036499999999*^-7, -0.000056032991749999095, 7.383672504999999*^-7}, {0., 0.03792057750000001, -0.0002646481810000007, 0.010462534899999987, 0.021516221250000023, -0.0005687074305000261, 0.000017671157845, -0.000033728408799999995, -0.00041056143317497185, -0.0003821764076499812, -0.0004165014905749831, 0.0000173864455594, -0.00003429783345}, {0., -0.12732413, 0.000493324562, -0.0431744768, -0.0865971275, 0.000259805861, 8.09085391*^-6, -0.0000189772347, -2.57013365*^-6, 0.0000120198153, -5.52801885*^-6, 8.8079835*^-6, -0.0000175429755}, {0., 0.0015700866400000027, 0.002447323218999986, 0.0011743794000000016, 0.0009085751549999981, 0.0014399215694999995, -3.498028954999964*^-6, -6.309527649999997*^-6, 1.9470448000000017*^-7, -1.1430245000000096*^-7, 2.412936250000006*^-7, -1.6497614999999936*^-7, 3.565783000000006*^-7}, {0., -2.4702672849979346*^-6, -8.777881000003596*^-6, -2.4554454999987105*^-6, -1.383411935001531*^-6, -3.5330005000000064*^-6, -2.890826955002923*^-6, -5.788882649987448*^-6, 2.9065590999999777*^-9, 5.027604999996751*^-10, -3.144415000001841*^-10, 3.6524675000001195*^-9, 1.3764900000121257*^-10}}, {{-0.03418635905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000033486785000000005, 0.00039406709999997933, 0.00012594474899999737, -0.000019755995000002302, 0.0002705455900000068, -5.052256500000241*^-6, -0.000011318374999999548, -4.099169499996967*^-8, -9.451554500005538*^-7, -2.370857499997027*^-7, -5.400767499998474*^-7, -2.294062999997487*^-6}, {0., -0.0002669258099999988, 0.004770113499999985, 0.001481801899999996, -0.00014190427000000064, 0.003146317364999999, -0.00003886960649999993, -0.00003557083480000003, -0.0000202892366950036, -1.4142158000000153*^-7, 3.709613750000003*^-7, -0.000020829326750002042, 5.104871004999972*^-7}, {0., -0.0010381468600000054, 0.02171063429999998, 0.005874277500000025, -0.0007248676949999644, 0.012462318499999958, -0.00003613613049999998, -0.000039626205500000015, -0.00014928523669499594, -0.0001630445554500204, -0.00014662910075002866, -8.117811850000004*^-6, 0.0000164104348}, {0., 0.0015700866400000027, 0.0024473232189999956, 0.0011743794000000016, 0.0009085751550000007, 0.0014399215694999971, -3.4980289549999707*^-6, -6.30952764999999*^-6, 1.9470448000000017*^-7, -1.143024500000018*^-7, 2.412936250000006*^-7, -1.6497614999999936*^-7, 3.565783000000006*^-7}, {0., 0.00969476172, -0.326695227, -0.103940032, 0.00561780339, -0.213463593, 0.000651376213, 0.00119988785, -8.61352661*^-6, 0.0000343321109, -0.0000172837985, 0.0000257186535, -0.000051427274}, {0., -0.00001360093228499987, 0.001168738949999977, 0.0001994704044999974, -7.3851519350001455*^-6, 0.0004062813195000005, 0.0005444818434999985, 0.0010890890750000076, 1.1932859100000342*^-8, -4.256323949999945*^-8, 2.1539328500000204*^-8, -3.0634087500001014*^-8, 6.403519899999797*^-8}}, {{-0.00794625325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.646672849996451*^-7, 0.00038834384999999767, -1.090112500000016*^-6, -1.0086619350018616*^-6, -2.431815500000215*^-6, 0.0003634898499999973, 0.0007262441000000057, -2.958828089992798*^-8, -1.134148439501867*^-6, -1.852448715000156*^-7, -6.621635874996812*^-7, -2.0600604510000176*^-6}, {0., -4.007417284998538*^-6, 0.0010420619999999964, -0.000010732095500003147, 7.385880649996013*^-7, -0.000011794455499999999, 0.0010586163999999967, 0.002127620850000003, -5.20256328089691*^-6, 4.835295565000001*^-9, -2.7420314999999412*^-9, -5.197863587498575*^-6, -6.745040499999987*^-9}, {0., 2.072232714991906*^-6, -0.00007670300000000175, -0.000015028595500010677, 1.3226380650155356*^-6, -0.00003140418050007199, -0.000023143639500002187, -0.00004637432549999411, 2.5543671910988053*^-7, 2.563515604792066*^-7, 2.311701284840595*^-7, 3.3836262500001044*^-8, -1.972235100000029*^-8}, {0., -2.470267285004102*^-6, -8.777881000000885*^-6, -2.455445499999903*^-6, -1.3834119350006335*^-6, -3.5330005000000064*^-6, -2.890826955002659*^-6, -5.788882649993838*^-6, 2.9065591000000505*^-9, 5.027604999994104*^-10, -3.1444150000015764*^-10, 3.6524675000002783*^-9, 1.3764900000158315*^-10}, {0., -0.000013600932284999964, 0.00116873894999997, 0.0001994704044999962, -7.385151935000115*^-6, 0.00040628131950000423, 0.0005444818434999993, 0.0010890890750000063, 1.1932859100000415*^-8, -4.256323949999971*^-8, 2.153932850000023*^-8, -3.06340875000017*^-8, 6.403519899999665*^-8}, {0., -2.50246543*^-6, -0.0657192289, 0.000178717191, -7.34127613*^-6, 0.000364404361, -0.0661347267, -0.132268342, 9.31265618*^-8, -3.70703121*^-7, 1.85659743*^-7, -2.83272825*^-7, 5.45220902*^-7}}}}, {7, 20, 2800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00549141245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054075844, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02657250115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.082349769, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03400440925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0079110892, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00549141245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00876200284, 0.0118445755, 0.000256386615, 0.0204064333, 0.00554257888, 0.0125461226, 0.0505307029, 0.00141330977, 0.0226099448, 0.0056529137, 0.0127179817, 0.0508744212}, {0., -0.00017327532000000617, -0.00007571674999999611, -0.00004570980750000925, -0.00007724227999999882, -5.220854999999844*^-6, -0.00001600329999999761, -0.000023026345000000674, -6.690884999993596*^-6, -3.6108612744996524*^-6, -8.137644249999516*^-7, -8.668850000011219*^-6, -8.356753144498035*^-6}, {0., -0.0005455024199999964, -0.000045425550999999946, -0.00025505180750001744, -0.000426119150000015, -0.00011530143999999298, -0.000015305463749999675, -0.00006114060499999993, -0.00009117588500001661, -0.00011733839999999995, -0.00009633084999999264, -0.000015656443200000544, -0.00006184266399999954}, {0., 0.0013803800800000002, -9.867380000000046*^-6, 0.0004464684924999976, 0.0008929071500000038, -5.515451999999973*^-6, -2.649682529999969*^-6, -0.000011775570199999813, -3.0513806999997065*^-7, -4.826723150000148*^-6, -1.3289233949998615*^-6, -2.706698449999772*^-6, -0.000011889652050000087}, {0., -0.00003306925999999998, 0.0003902647500000078, 0.00012477719249999464, -0.000019503654999999693, 0.0002679665599999853, -4.9846624999995534*^-6, -0.000011173900000000588, -4.092524499991688*^-8, -9.3766964999937*^-7, -2.354723999996895*^-7, -5.35630600000097*^-7, -2.2758840999989336*^-6}, {0., -2.640617800000796*^-7, 0.0003851350999999961, -1.0746934999999905*^-6, -1.001893869999641*^-6, -2.3980974999999354*^-6, 0.0003603459000000031, 0.0007199613999999965, -2.9363675949954508*^-8, -1.1254656810007526*^-6, -1.838345434999536*^-7, -6.57075261499966*^-7, -2.0443844404999304*^-6}}, {{-0.054075844, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00017327532000000357, -0.00007571674999999785, -0.00004570980750000594, -0.00007724227999999882, -5.220854999999844*^-6, -0.000016003299999996744, -0.000023026344999999698, -6.690884999995656*^-6, -3.6108612744990137*^-6, -8.137644249999777*^-7, -8.668850000008617*^-6, -8.356753144499185*^-6}, {0., 0.0984282038, 0.117672335, 0.114413201, -0.0144950517, -0.00140726378, 0.12182933, -0.00106819191, 0.122365068, 3.60022549*^-7, 1.05856885*^-6, 0.122363777, 7.02006289*^-7}, {0., -0.003496264050000003, -0.0007297369500000022, -0.002061780499999999, -0.002537504150000036, -0.0008770111099999922, -0.0003536549637499976, 5.051961500000051*^-6, -0.0010048040000000258, -0.0006509000112744912, -0.0006496622844250344, -0.0003555520932000003, 1.257335405500003*^-6}, {0., 0.008031296549999997, -0.0001202186799999987, 0.0026769739999999986, 0.005500955099999996, -0.00003707332699999993, -0.00005527588252999663, 1.320174799999998*^-6, -0.0000545770330699946, 2.7158825499999696*^-8, 7.528618250000004*^-7, -0.000055571298450006605, 7.291593554999999*^-7}, {0., -0.00026348994000000014, 0.0047223965000000034, 0.0014672176999999953, -0.0001399720599999997, 0.0031148473899999946, -0.00003842091249999896, -0.00003505963639999991, -0.000020107360244993415, -1.3998972450000093*^-7, 3.6526462499999875*^-7, -0.000020639380600005386, 5.033775054999995*^-7}, {0., -3.981406780002907*^-6, 0.00103284545, -0.00001060501900000476, 7.269561300007516*^-7, -0.000011618387499999966, 0.0010491400999999984, 0.002108579954999995, -5.158093675944621*^-6, 4.765298319999994*^-9, -2.698318500000006*^-9, -5.153275261503171*^-6, -6.640504999999991*^-9}}, {{0.02657250115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005455024200000007, -0.000045425550999999946, -0.0002550518074999933, -0.0004261191500000011, -0.00011530144000000209, -0.00001530546374999952, -0.00006114060499999921, -0.00009117588500002561, -0.00011733839999999822, -0.00009633085000000045, -0.000015656443200000314, -0.00006184266400000027}, {0., -0.003496264050000003, -0.0007297369500000039, -0.0020617805000000197, -0.0025375041500000275, -0.0008770111099999926, -0.00035365496374999833, 5.05196150000001*^-6, -0.001004804000000012, -0.0006509000112744935, -0.000649662284425024, -0.00035555209319999836, 1.2573354055000006*^-6}, {0., -0.124351932, -0.0127244951, 0.595387588, 0.56357584, 0.627136899, -0.0000278300725, 0.00012028241, 0.634179884, 0.63410399, 0.634193341, -0.0000432198136, 0.000089502928}, {0., 0.03762955950000001, -0.00026069183000000017, 0.010379556399999969, 0.02134309899999997, -0.0005617312720000141, 0.00001751720932, -0.00003344805015, -0.000405956533070021, -0.0003778125731499917, -0.00041184612339502076, 0.00001723780881151, -0.000034006851250000006}, {0., -0.0010234845400000012, 0.021478850050000026, 0.00581018400000001, -0.0007146327550000245, 0.01232401349999998, -0.00003564049625, -0.00003898017500000004, -0.0001474508602450229, -0.0001610649196499883, -0.00014482333739999174, -8.032125099999999*^-6, 0.000016236567949999996}, {0., 2.0244932199985997*^-6, -0.00007550980000000512, -0.000014797519000004581, 1.2867561299496528*^-6, -0.00003090601750001587, -0.00002279141375000071, -0.00004566920500000127, 2.469063240345556*^-7, 2.4698431903596534*^-7, 2.2260545648711675*^-7, 3.333183850000015*^-8, -1.9363740500000422*^-8}}, {{-0.082349769, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013803800800000028, -9.867380000000425*^-6, 0.00044646849249999743, 0.0008929071500000038, -5.515452000000136*^-6, -2.6496825299999333*^-6, -0.00001177557020000039, -3.0513807000001787*^-7, -4.826723149999393*^-6, -1.3289233949998792*^-6, -2.706698449999982*^-6, -0.000011889652049998367}, {0., 0.008031296549999997, -0.00012021867999999908, 0.0026769739999999986, 0.005500955099999998, -0.000037073326999999875, -0.00005527588252999399, 1.3201747999999625*^-6, -0.00005457703306999129, 2.7158825499999855*^-8, 7.528618250000002*^-7, -0.00005557129845000508, 7.291593554999993*^-7}, {0., 0.03762955950000001, -0.00026069183000000055, 0.01037955639999999, 0.021343098999999977, -0.0005617312719999878, 0.00001751720932, -0.00003344805015, -0.00040595653307001767, -0.0003778125731500048, -0.0004118461233950099, 0.00001723780881151, -0.00003400685125}, {0., -0.127031686, 0.00048924636, -0.0430744238, -0.086394815, 0.000257505544, 8.02876506*^-6, -0.0000188167596, -2.55193386*^-6, 0.0000119201463, -5.48575321*^-6, 8.7365969*^-6, -0.0000174010959}, {0., 0.0015584714600000021, 0.0024237823200000397, 0.001163555399999995, 0.0009014525449999966, 0.0014253992279999878, -3.4495720300000148*^-6, -6.222095199999965*^-6, 1.916586350000002*^-7, -1.1309245000000101*^-7, 2.3759880500000155*^-7, -1.6269390000000132*^-7, 3.5166149999999667*^-7}, {0., -2.440006779996831*^-6, -8.650530000001155*^-6, -2.420319000000996*^-6, -1.3657438700003337*^-6, -3.480393000000016*^-6, -2.849132529993137*^-6, -5.705620199997208*^-6, 2.8720540500000685*^-9, 4.962189999997687*^-10, -3.07433499999856*^-10, 3.604578500000044*^-9, 1.4000950000024615*^-10}}, {{-0.03400440925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003306925999999998, 0.000390264750000013, 0.00012477719249999794, -0.00001950365499999926, 0.0002679665599999901, -4.984662499999716*^-6, -0.000011173900000001347, -4.09252449999533*^-8, -9.376696499998477*^-7, -2.354723999996658*^-7, -5.356306000004613*^-7, -2.2758840999975716*^-6}, {0., -0.00026348994000000014, 0.00472239650000001, 0.0014672176999999953, -0.00013997206000000012, 0.003114847389999994, -0.00003842091249999652, -0.00003505963639999991, -0.000020107360244991934, -1.3998972450000247*^-7, 3.652646249999995*^-7, -0.000020639380600005752, 5.033775055000005*^-7}, {0., -0.001023484540000008, 0.02147885005000002, 0.005810183999999996, -0.0007146327549999998, 0.012324013499999953, -0.00003564049624999999, -0.000038980175, -0.0001474508602450353, -0.00016106491965001135, -0.00014482333740001296, -8.0321251*^-6, 0.000016236567949999996}, {0., 0.0015584714600000021, 0.0024237823200000262, 0.001163555399999995, 0.0009014525449999936, 0.0014253992279999893, -3.449572029999996*^-6, -6.222095199999929*^-6, 1.9165863499999998*^-7, -1.1309245000000017*^-7, 2.375988050000007*^-7, -1.6269390000000132*^-7, 3.5166149999999836*^-7}, {0., 0.00960443808, -0.324905109, -0.103382899, 0.00556298751, -0.212294828, 0.000644967825, 0.0011880265, -8.53427951*^-6, 0.0000340128393, -0.0000171243252, 0.0000254797612, -0.0000509496318}, {0., -0.00001340688677999966, 0.001156789500000005, 0.0001973999809999994, -7.275153870000119*^-6, 0.0004020304824999926, 0.000539072137500006, 0.0010782677500000004, 1.1763709049999794*^-8, -4.1951681000001414*^-8, 2.123210650000056*^-8, -3.0193511499999167*^-8, 6.311695950000077*^-8}}, {{-0.0079110892, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6406178000020625*^-7, 0.00038513509999999786, -1.0746934999999905*^-6, -1.0018938699993263*^-6, -2.398097500000071*^-6, 0.0003603459000000005, 0.0007199613999999965, -2.9363675949946322*^-8, -1.1254656810000957*^-6, -1.8383454349979803*^-7, -6.570752614995512*^-7, -2.0443844404999245*^-6}, {0., -3.981406780005636*^-6, 0.0010328454499999931, -0.000010605019000006766, 7.269561300010663*^-7, -0.000011618387499999993, 0.0010491401000000053, 0.002108579955000001, -5.158093675947106*^-6, 4.765298319999994*^-9, -2.6983184999999795*^-9, -5.153275261501888*^-6, -6.640504999999991*^-9}, {0., 2.024493219995871*^-6, -0.00007550980000000339, -0.000014797519000020465, 1.2867561299256813*^-6, -0.00003090601749999866, -0.00002279141375, -0.000045669204999998516, 2.469063240528868*^-7, 2.469843190522347*^-7, 2.226054565124258*^-7, 3.333183850000169*^-8, -1.9363740500001375*^-8}, {0., -2.4400067799995595*^-6, -8.650530000000776*^-6, -2.4203189999995323*^-6, -1.3657438700034885*^-6, -3.480393000000016*^-6, -2.8491325299957746*^-6, -5.70562019999663*^-6, 2.8720540499999957*^-9, 4.962190000001922*^-10, -3.0743349999972364*^-10, 3.6045784999998853*^-9, 1.400095000009873*^-10}, {0., -0.000013406886779999787, 0.001156789500000005, 0.0001973999809999974, -7.275153870000238*^-6, 0.00040203048249999596, 0.0005390721375000036, 0.0010782677499999978, 1.176370904999951*^-8, -4.195168100000184*^-8, 2.1232106500000268*^-8, -3.0193511499999325*^-8, 6.311695949999982*^-8}, {0., -2.40898644*^-6, -0.06541891, 0.000176839038, -7.23351226*^-6, 0.000360544035, -0.065828993, -0.131656885, 9.21873519*^-8, -3.66968638*^-7, 1.83789087*^-7, -2.80449477*^-7, 5.39668881*^-7}}}}, {7, 20, 2900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0054770597, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.05389421, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0263304849, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.082035489, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0338291413, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00787715105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0054770597, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00874842508, 0.0118069694, 0.000261036661, 0.0203488751, 0.00552477824, 0.0125052204, 0.0503642227, 0.00140860498, 0.0225346926, 0.00563409735, 0.0126756533, 0.0507050885}, {0., -0.00017179744000000302, -0.00007529070000000804, -0.000045219830500001224, -0.00007639416999999978, -5.156789999999963*^-6, -0.00001584870000000127, -0.00002278570500000238, -6.642490000006995*^-6, -3.587026459998967*^-6, -8.090811949996794*^-7, -8.605650000007015*^-6, -8.299596776002314*^-6}, {0., -0.0005391270399999967, -0.000044877092500000305, -0.0002520898304999575, -0.00042120205000006905, -0.00011404712000001593, -0.000015187413399999255, -0.00006066664850000194, -0.00009023449000000738, -0.00011618929999995808, -0.00009534867499999544, -0.000015532697650000147, -0.00006135721695000026}, {0., 0.0013716944599999961, -9.756164999999916*^-6, 0.0004435946195000019, 0.0008871348499999987, -5.4512484999999955*^-6, -2.631150809999719*^-6, -0.0000116933927999997, -3.035924450000078*^-7, -4.79266434999945*^-6, -1.320180039999873*^-6, -2.6873199550007498*^-6, -0.000011805731050001762}, {0., -0.000032669635000000426, 0.00038661630000000335, 0.00012365666949999687, -0.00001926211999999988, 0.00026549187999999613, -4.920131499999421*^-6, -0.000011035800000002175, -4.08553449999746*^-8, -9.304361500005824*^-7, -2.3392334999992524*^-7, -5.313721500004478*^-7, -2.258332999999775*^-6}, {0., -2.6345471499973345*^-7, 0.0003820506000000029, -1.0599695000000067*^-6, -9.953742699996124*^-7, -2.3658924999998712*^-6, 0.0003573246000000002, 0.0007139245000000044, -2.9148298149991277*^-8, -1.117106494000544*^-6, -1.8248250150003695*^-7, -6.521792275006538*^-7, -2.0292221949995707*^-6}}, {{-0.05389421, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00017179744000000476, -0.00007529070000000544, -0.000045219830500002714, -0.00007639416999999891, -5.156789999999963*^-6, -0.000015848699999999535, -0.00002278570500000368, -6.642490000004176*^-6, -3.587026459998463*^-6, -8.090811949995613*^-7, -8.605650000004413*^-6, -8.29959677600342*^-6}, {0., 0.0981397868, 0.11722166, 0.113997391, -0.0143705445, -0.00139326462, 0.121348995, -0.00105875579, 0.121879994, 3.5325292*^-7, 1.04342239*^-6, 0.12187872, 6.93593552*^-7}, {0., -0.0034546064500000015, -0.0007211035500000037, -0.002038080000000053, -0.002506738750000015, -0.0008666141900000035, -0.00035055276339999764, 4.975446000000046*^-6, -0.0009946760000000276, -0.0006438831264600209, -0.0006426607111950644, -0.0003524198476500014, 1.2416765739999943*^-6}, {0., 0.007976954549999991, -0.00011891516500000008, 0.0026589362500000005, 0.0054634982, -0.00003656449349999992, -0.000054836500810004, 1.3024172000000112*^-6, -0.000054146807445003626, 2.5303039999999588*^-8, 7.42226225*^-7, -0.0000551274699550001, 7.203427740000001*^-7}, {0., -0.00026020324500000084, 0.004676633499999999, 0.0014532277999999982, -0.00013812485999999949, 0.003084667309999997, -0.000037990631500002254, -0.000034571405349999936, -0.00001993290034500118, -1.386105100000009*^-7, 3.598322549999993*^-7, -0.000020456722149999547, 4.96584124*^-7}, {0., -3.956304715001993*^-6, 0.001023989849999997, -0.000010484079500004131, 7.159257300006503*^-7, -0.0000114503524999999, 0.0010400380500000042, 0.0020902908949999993, -5.116143298152587*^-6, 4.698440280499978*^-9, -2.656651499999975*^-9, -5.110629227498575*^-6, -6.5407810000000316*^-9}}, {{0.0263304849, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005391270399999985, -0.000044877092500000305, -0.0002520898304999729, -0.00042120205000004303, -0.00011404712000002981, -0.000015187413399998968, -0.000060666648500001114, -0.00009023449000003232, -0.00011618929999997717, -0.00009534867500000628, -0.000015532697649999795, -0.0000613572169500011}, {0., -0.0034546064500000015, -0.0007211035500000046, -0.0020380800000000254, -0.00250673875, -0.0008666141900000039, -0.00035055276339999997, 4.975446000000006*^-6, -0.0009946760000000068, -0.0006438831264600075, -0.0006426607111950415, -0.00035241984764999845, 1.2416765739999969*^-6}, {0., -0.123089984, -0.0125768919, 0.591826886, 0.56034541, 0.623246574, -0.0000276274732, 0.000118899197, 0.630204516, 0.630129402, 0.63021784, -0.0000427833047, 0.0000885875339}, {0., 0.0373495845, -0.00025691696499999993, 0.010299709849999991, 0.021176553950000003, -0.0005550602285000017, 0.000017369319489999997, -0.000033178489249999996, -0.0004015493074450139, -0.00037363516434998646, -0.00040738897004003214, 0.00001709496934365, -0.000033727189430000004}, {0., -0.0010094828450000004, 0.02125687744999999, 0.005748800000000005, -0.0007048603200000433, 0.012191586999999976, -0.0000351671709, -0.00003836428849999997, -0.00014569790034504965, -0.000159171686150016, -0.00014309688335002483, -7.950028449999999*^-6, 0.000016069993250000004}, {0., 1.9796452849988628*^-6, -0.00007437234999999737, -0.000014577079499993875, 1.2528257299543191*^-6, -0.00003043100250000016, -0.000022455413399999347, -0.00004499559850000556, 2.3835670181153723*^-7, 2.391935059836123*^-7, 2.1450249846409838*^-7, 3.2850872499998195*^-8, -1.9023395000000636*^-8}}, {{-0.082035489, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013716944599999944, -9.756165000000296*^-6, 0.0004435946195000004, 0.000887134849999997, -5.451248500000158*^-6, -2.631150809999372*^-6, -0.000011693392800000979, -3.035924449999597*^-7, -4.7926643499986155*^-6, -1.3201800399998027*^-6, -2.687319955000343*^-6, -0.000011805731050001933}, {0., 0.007976954549999991, -0.00011891516499999699, 0.0026589362500000005, 0.005463498200000001, -0.00003656449349999998, -0.00005483650081000713, 1.3024172000000332*^-6, -0.00005414680744500466, 2.530303999999956*^-8, 7.422262250000001*^-7, -0.00005512746995500056, 7.203427740000001*^-7}, {0., 0.0373495845, -0.0002569169650000003, 0.010299709850000005, 0.02117655395000001, -0.0005550602284999928, 0.00001736931949, -0.000033178489249999996, -0.00040154930744501494, -0.00037363516434996136, -0.0004073889700400568, 0.00001709496934365, -0.000033727189430000004}, {0., -0.126747441, 0.00048532633, -0.0429771877, -0.0861982229, 0.000255295457, 7.96900162*^-6, -0.0000186625144, -2.53438511*^-6, 0.0000118243287, -5.44505992*^-6, 8.66793991*^-6, -0.0000172646379}, {0., 0.0015472906549999907, 0.002401202335000019, 0.001153163349999993, 0.0008945973799999994, 0.0014114737714999853, -3.403277810000015*^-6, -6.138567799999985*^-6, 1.8875515999999976*^-7, -1.1192834999999859*^-7, 2.3407521000000135*^-7, -1.6051280500000017*^-7, 3.4696234999999855*^-7}, {0., -2.4108547150077624*^-6, -8.529064999991676*^-6, -2.386829499998746*^-6, -1.3488742700043651*^-6, -3.4301830000000135*^-6, -2.8093008100013583*^-6, -5.625242799997543*^-6, 2.8389768499998014*^-9, 4.89955999999549*^-10, -3.0079150000003496*^-10, 3.5587725000002987*^-9, 1.422550000005037*^-10}}, {{-0.0338291413, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000032669635000000426, 0.0003866162999999921, 0.00012365666949999538, -0.000019262120000000313, 0.00026549187999999613, -4.920131499999529*^-6, -0.00001103580000000326, -4.085534499999408*^-8, -9.304361500012126*^-7, -2.33923349999849*^-7, -5.313721500007154*^-7, -2.258333000000612*^-6}, {0., -0.00026020324499999997, 0.004676633499999999, 0.0014532277999999982, -0.00013812485999999905, 0.0030846673099999967, -0.00003799063149999976, -0.000034571405349999936, -0.000019932900345000226, -1.3861051000000007*^-7, 3.5983225499999983*^-7, -0.00002045672215000155, 4.965841239999992*^-7}, {0., -0.0010094828449999996, 0.02125687744999999, 0.005748799999999998, -0.0007048603200000558, 0.012191586999999948, -0.000035167170900000014, -0.00003836428849999993, -0.00014569790034507646, -0.00015917168615003918, -0.00014309688335001347, -7.950028449999999*^-6, 0.00001606999325}, {0., 0.0015472906549999915, 0.002401202335000009, 0.001153163349999993, 0.0008945973800000007, 0.0014114737714999903, -3.403277810000037*^-6, -6.138567800000007*^-6, 1.8875515999999997*^-7, -1.1192834999999944*^-7, 2.340752100000005*^-7, -1.6051280500000017*^-7, 3.4696235000000024*^-7}, {0., 0.00951776669, -0.323181265, -0.102846287, 0.00551039864, -0.21116932, 0.000638820263, 0.0011766485, -8.45819931*^-6, 0.0000337063723, -0.0000169712333, 0.0000252504443, -0.000050491134}, {0., -0.000013221619714999922, 0.0011453331000000136, 0.00019541542049999805, -7.1701642699997744*^-6, 0.00039795699750000163, 0.000533883318500003, 0.0010678887500000095, 1.1602141849999722*^-8, -4.1367793999999415*^-8, 2.0938698499999753*^-8, -2.9772727499999367*^-8, 6.22400549999991*^-8}}, {{-0.00787715105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.634547149995073*^-7, 0.00038205060000000204, -1.0599695000000067*^-6, -9.95374269998836*^-7, -2.3658924999999525*^-6, 0.00035732460000000195, 0.0007139244999999975, -2.9148298150041656*^-8, -1.1171064940012493*^-6, -1.8248250150017242*^-7, -6.521792275003199*^-7, -2.029222194999125*^-6}, {0., -3.956304715002634*^-6, 0.0010239898500000039, -0.000010484079500001908, 7.159257300005592*^-7, -0.000011450352499999873, 0.0010400380500000042, 0.002090290894999997, -5.116143298150577*^-6, 4.698440280499978*^-9, -2.656651500000028*^-9, -5.110629227499108*^-6, -6.5407810000000316*^-9}, {0., 1.9796452849982216*^-6, -0.0000743723499999965, -0.000014577079499977774, 1.2528257299360135*^-6, -0.00003043100249999764, -0.00002245541339999703, -0.00004499559850000292, 2.3835670182048574*^-7, 2.3919350600198896*^-7, 2.1450249848564695*^-7, 3.285087249999658*^-8, -1.902339500000212*^-8}, {0., -2.4108547150014648*^-6, -8.529064999994766*^-6, -2.386829499999993*^-6, -1.3488742700018541*^-6, -3.4301830000000135*^-6, -2.809300809998236*^-6, -5.625242799996264*^-6, 2.838976849999821*^-9, 4.899559999998137*^-10, -3.00791499999982*^-10, 3.558772500000378*^-9, 1.4225500000071545*^-10}, {0., -0.000013221619714999695, 0.0011453331000000067, 0.00019541542050000027, -7.170164269999866*^-6, 0.00039795699750000413, 0.0005338833185000005, 0.0010678887500000036, 1.1602141849999318*^-8, -4.1367794*^-8, 2.0938698499999806*^-8, -2.9772727499999287*^-8, 6.224005499999761*^-8}, {0., -2.32029057*^-6, -0.0651291892, 0.000175039159, -7.13065146*^-6, 0.000356845005, -0.0655340883, -0.131067087, 9.12865963*^-8, -3.63387012*^-7, 1.81995003*^-7, -2.77741545*^-7, 5.3434439*^-7}}}}, {7, 20, 3000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00546312515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053718302, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02609795765, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.081731472, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0336600916, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00784435595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00546312515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00873514393, 0.0117705483, 0.000265488525, 0.0202930681, 0.00550754041, 0.0124656196, 0.0502030565, 0.00140405083, 0.0224618497, 0.00561588342, 0.01263468, 0.0505411772}, {0., -0.00017037661499999524, -0.00007487964999999819, -0.000044748762499997874, -0.00007557956499999914, -5.0954050000001075*^-6, -0.000015699800000004704, -0.00002255470000000104, -6.595415000004712*^-6, -3.5641041785013567*^-6, -8.045424250001665*^-7, -8.544999999998693*^-6, -8.244563040001401*^-6}, {0., -0.000533012964999996, -0.00004435185799999981, -0.00024924926249997315, -0.00041648604999999783, -0.0001128442050000178, -0.000015073635499999956, -0.000060210123500000395, -0.00008933091499996326, -0.0001150868500000013, -0.00009440570999996734, -0.000015413560699999982, -0.000060889823700001916}, {0., 0.0013633055349999978, -9.649479999999493*^-6, 0.0004408191875000002, 0.0008815607499999961, -5.389700000000251*^-6, -2.6132009349997327*^-6, -0.000011614121450000699, -3.0209823999992716*^-7, -4.759844950000082*^-6, -1.3117398900000857*^-6, -2.6685602299999882*^-6, -0.00001172484000000121}, {0., -0.00003228661999999955, 0.00038310984999997966, 0.0001225787375000037, -0.000019030714999999487, 0.00026311379499999177, -4.858229500000113*^-6, -0.000010903500000000103, -4.078610500001312*^-8, -9.2354249999989*^-7, -2.3242370000027665*^-7, -5.273057500004336*^-7, -2.2415507000010878*^-6}, {0., -2.628498050001374*^-7, 0.00037908180000000014, -1.0458859999999844*^-6, -9.890419799993347*^-7, -2.335084499999971*^-6, 0.0003544174000000011, 0.0007081150499999994, -2.8945744899939602*^-8, -1.1090764530004717*^-6, -1.8118095350006038*^-7, -6.474796925003424*^-7, -2.0146654135024178*^-6}}, {{-0.053718302, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00017037661499999784, -0.00007487964999999645, -0.000044748762499999825, -0.00007557956499999914, -5.095405000000216*^-6, -0.000015699800000002102, -0.000022554699999999955, -6.5954150000030855*^-6, -3.564104178501934*^-6, -8.045424249999641*^-7, -8.545000000001295*^-6, -8.24456304000104*^-6}, {0., 0.0978600823, 0.116785809, 0.113595078, -0.0142507624, -0.00137982494, 0.120884619, -0.0010496814, 0.121411059, 3.46808357*^-7, 1.02894485*^-6, 0.121409803, 6.8552608*^-7}, {0., -0.003414669500000002, -0.0007128356000000047, -0.0020153589999999943, -0.00247725230000001, -0.0008566575300000268, -0.0003475695855000026, 4.902378999999964*^-6, -0.0009849554999999954, -0.0006371559041785102, -0.0006359474724250136, -0.000349407810699997, 1.2266690600000005*^-6}, {0., 0.007924506149999996, -0.00011766463000000533, 0.0026415260500000023, 0.0054273499999999975, -0.000036077645, -0.00005441320093499655, 1.2854285499999492*^-6, -0.000053731778239997556, 2.3553571500000484*^-8, 7.320578499999999*^-7, -0.00005469991022999958, 7.118884099999992*^-7}, {0., -0.0002570554550000003, 0.004632683499999984, 0.001439789349999998, -0.00013635627499999957, 0.0030556824699999874, -0.00003757827949999728, -0.000034104397100000097, -0.000019764471104998063, -1.37280328500002*^-7, 3.5464372500000007*^-7, -0.000020281505749999068, 4.900829600000015*^-7}, {0., -3.9320048049995*^-6, 0.0010154711500000024, -0.000010367892499999257, 7.053580199999354*^-7, -0.000011289734500000013, 0.0010312828500000024, 0.0020726982000000005, -5.07471074490335*^-6, 4.634481489999995*^-9, -2.6168785000000386*^-9, -5.069429692500128*^-6, -6.445493500000019*^-9}}, {{0.02609795765, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005330129649999986, -0.00004435185799999981, -0.000249249262499989, -0.00041648605000000824, -0.00011284420500001216, -0.000015073635499999842, -0.000060210123499999935, -0.00008933091499998939, -0.0001150868500000117, -0.00009440570999998382, -0.00001541356070000003, -0.00006088982370000204}, {0., -0.003414669499999995, -0.000712835600000003, -0.0020153589999999874, -0.0024772523000000128, -0.0008566575300000249, -0.0003475695855000016, 4.9023789999999914*^-6, -0.0009849554999999746, -0.000637155904178494, -0.0006359474724250186, -0.0003494078106999962, 1.226669059999998*^-6}, {0., -0.121879306, -0.0124355708, 0.588398319, 0.557233732, 0.61950174, -0.000027431829, 0.000117574247, 0.626378279, 0.626303916, 0.626391476, -0.0000423643786, 0.0000877091474}, {0., 0.037079877000000004, -0.0002533094800000001, 0.010222777300000006, 0.02101612614999998, -0.0005486715850000154, 0.000017227054865, -0.00003291896345, -0.0003973232782399807, -0.0003696315449500017, -0.00040311508489000226, 0.000016957514643000003, -0.00003345804369}, {0., -0.000996091804999993, 0.021043985900000006, 0.005689925000000019, -0.0006955139650000066, 0.012064599999999981, -0.00003471444449999999, -0.00003777620850000003, -0.0001440194711049809, -0.00015735939250003197, -0.00014144396870000378, -7.8712563*^-6, 0.00001591017085}, {0., 1.9369951950060646*^-6, -0.000073286049999996, -0.000014366392499955475, 1.2211580199589858*^-6, -0.000029977184499998735, -0.000022134335500002822, -0.000044352123499999396, 2.3078925512125924*^-7, 2.3097354700091142*^-7, 2.0736404652382038*^-7, 3.239145750000128*^-8, -1.8699713500000577*^-8}}, {{-0.081731472, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013633055349999952, -9.649479999999412*^-6, 0.0004408191875000017, 0.0008815607499999996, -5.389700000000414*^-6, -2.6132009349998098*^-6, -0.000011614121449999432, -3.0209823999988693*^-7, -4.759844950000605*^-6, -1.311739889999896*^-6, -2.6685602300003525*^-6, -0.000011724840000001263}, {0., 0.007924506149999996, -0.00011766463000000699, 0.0026415260500000023, 0.005427349999999995, -0.000036077644999999944, -0.00005441320093499402, 1.2854285499999153*^-6, -0.00005373177823999459, 2.3553571500000246*^-8, 7.320578499999998*^-7, -0.000054699910230000814, 7.118884099999993*^-7}, {0., 0.037079877000000004, -0.00025330948, 0.010222777299999986, 0.02101612614999998, -0.0005486715849999935, 0.000017227054865, -0.000032918963449999995, -0.0003973232782399916, -0.00036963154495001094, -0.00040311508488999337, 0.000016957514643, -0.00003345804369}, {0., -0.126470904, 0.00048155326, -0.0428825996, -0.0860070073, 0.00025316917, 7.91140187*^-6, -0.0000185140571, -2.51744352*^-6, 0.0000117320899, -5.40583022*^-6, 8.60182046*^-6, -0.00001713322}, {0., 0.0015365131950000003, 0.002379512869999989, 0.001143172299999995, 0.0008879910349999993, 0.0013981014149999915, -3.3589819350000167*^-6, -6.058651450000039*^-6, 1.8598300499999965*^-7, -1.1080710000000316*^-7, 2.3070951000000016*^-7, -1.5842522999999945*^-7, 3.4246440000000353*^-7}, {0., -2.383004805002974*^-6, -8.412829999998594*^-6, -2.3547424999995656*^-6, -1.33269198000268*^-6, -3.3821865000000027*^-6, -2.771200934996443*^-6, -5.549471449997623*^-6, 2.8072151000001462*^-9, 4.838969999999105*^-10, -2.9448850000006723*^-10, 3.5148925000001547*^-9, 1.443364999994781*^-10}}, {{-0.0336600916, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003228661999999955, 0.00038310984999998833, 0.00012257873750000175, -0.00001903071499999992, 0.0002631137949999974, -4.858229499999679*^-6, -0.000010903499999999344, -4.078610499997585*^-8, -9.2354249999968*^-7, -2.3242370000018178*^-7, -5.273057500001371*^-7, -2.2415506999995394*^-6}, {0., -0.00025705545500000204, 0.004632683499999991, 0.001439789349999998, -0.000136356275, 0.003055682469999989, -0.00003757827949999598, -0.000034104397100000097, -0.000019764471105000736, -1.3728032850000055*^-7, 3.5464372499999933*^-7, -0.000020281505750001372, 4.900829600000024*^-7}, {0., -0.0009960918049999948, 0.0210439859, 0.00568992500000004, -0.0006955139650000053, 0.012064599999999981, -0.0000347144445, -0.00003777620850000006, -0.0001440194711049836, -0.00015735939250005604, -0.00014144396870002796, -7.871256300000001*^-6, 0.000015910170850000002}, {0., 0.0015365131949999986, 0.002379512869999984, 0.001143172299999995, 0.0008879910350000006, 0.0013981014149999974, -3.358981934999994*^-6, -6.058651450000005*^-6, 1.8598300500000008*^-7, -1.1080710000000147*^-7, 2.3070951000000016*^-7, -1.5842522999999945*^-7, 3.4246440000000184*^-7}, {0., 0.00943448261, -0.321519077, -0.102328769, 0.00545987493, -0.210084055, 0.000632914559, 0.0011657187, -8.38505779*^-6, 0.000033411785, -0.0000168240626, 0.0000250300115, -0.0000500503986}, {0., -0.000013044449804999378, 0.0011343331499999998, 0.0001935106074999981, -7.069811980000049*^-6, 0.00039404731549999605, 0.0005288994704999994, 0.001057919149999989, 1.1447565100000413*^-8, -4.0809252999999943*^-8, 2.0658046499999267*^-8, -2.9370342499999897*^-8, 6.140133650000078*^-8}}, {{-0.00784435595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6284980499981236*^-7, 0.0003790817999999984, -1.0458859999999844*^-6, -9.89041979999189*^-7, -2.33508449999989*^-6, 0.00035441740000000024, 0.0007081150500000029, -2.8945744899935844*^-8, -1.1090764530010538*^-6, -1.8118095350015337*^-7, -6.474796925004522*^-7, -2.014665413503647*^-6}, {0., -3.932004805001776*^-6, 0.0010154711499999955, -0.000010367892500001696, 7.053580200000811*^-7, -0.00001128973450000004, 0.0010312828499999954, 0.0020726981999999996, -5.0747107449011786*^-6, 4.634481489999995*^-9, -2.616878500000065*^-9, -5.069429692500238*^-6, -6.445493500000019*^-9}, {0., 1.936995195003788*^-6, -0.00007328604999999773, -0.000014366392499964853, 1.221158019981683*^-6, -0.00002997718449998521, -0.000022134335500003804, -0.00004435212349999292, 2.3078925509567583*^-7, 2.309735470107377*^-7, 2.0736404654497775*^-7, 3.2391457499999875*^-8, -1.869971350000317*^-8}, {0., -2.383004804998312*^-6, -8.412829999996941*^-6, -2.3547424999985356*^-6, -1.3326919800007997*^-6, -3.3821865000000027*^-6, -2.771200934998968*^-6, -5.549471449991951*^-6, 2.8072151000000933*^-9, 4.838969999997517*^-10, -2.9448849999988194*^-10, 3.514892500000446*^-9, 1.443365000002722*^-10}, {0., -0.000013044449804999053, 0.0011343331499999998, 0.00019351060749999566, -7.069811979999903*^-6, 0.0003940473154999957, 0.0005288994704999981, 0.0010579191499999951, 1.1447565100000784*^-8, -4.0809252999999255*^-8, 2.0658046499999453*^-8, -2.9370342499999606*^-8, 6.140133650000157*^-8}, {0., -2.23599039*^-6, -0.0648493463, 0.000173311785, -7.03231604*^-6, 0.000353295369, -0.0652492752, -0.130497471, 9.04214898*^-8, -3.59947094*^-7, 1.80271907*^-7, -2.75140615*^-7, 5.29230827*^-7}}}}, {7, 20, 3100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00544958355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0535477585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02587425225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.081437059, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0334968429, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00781262925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00544958355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00872214489, 0.0117352374, 0.000269756446, 0.0202389034, 0.00549082972, 0.0124272376, 0.0500468656, 0.0013996377, 0.0223912622, 0.00559823347, 0.0125949754, 0.0503823411}, {0., -0.00016900829500000186, -0.00007448419999999539, -0.0000442957229999999, -0.0000747961000000007, -5.036519999999912*^-6, -0.000015557300000003382, -0.000022332629999999992, -6.55085000000194*^-6, -3.5419317420013486*^-6, -8.001531049999918*^-7, -8.486700000004399*^-6, -8.191389569498901*^-6}, {0., -0.0005271409450000042, -0.00004384820949999979, -0.00024652172300004827, -0.0004119557000000218, -0.00011168936000000018, -0.000014964003399999711, -0.00005976989899999824, -0.00008846284999997067, -0.00011402659999998344, -0.00009350023499998805, -0.00001529865954999971, -0.00006043921154999824}, {0., 0.0013551945550000014, -9.547035499999718*^-6, 0.0004381358769999996, 0.0008761719000000001, -5.330627999999908*^-6, -2.5959101100002774*^-6, -0.000011537604749998134, -3.00645265000066*^-7, -4.728192200000977*^-6, -1.3035819099999118*^-6, -2.6504829149994903*^-6, -0.00001164675035000003}, {0., -0.000031918950000000244, 0.00037973580000000284, 0.00012154127700000211, -0.00001880859000000061, 0.00026082513999999, -4.798996999999625*^-6, -0.000010776609999998531, -4.071995999999902*^-8, -9.168237500006211*^-7, -2.3098000000024084*^-7, -5.233711999999217*^-7, -2.2252575499977978*^-6}, {0., -2.62239420000276*^-7, 0.00037622059999999763, -1.032396500000001*^-6, -9.82965655000943*^-7, -2.305568499999706*^-6, 0.0003516162499999989, 0.0007025177000000021, -2.874975825003631*^-8, -1.1013305579998683*^-6, -1.7992239450004385*^-7, -6.429804299998995*^-7, -2.0006066490001968*^-6}}, {{-0.0535477585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016900829499999926, -0.00007448419999999453, -0.0000442957230000015, -0.00007479609999999984, -5.03652000000002*^-6, -0.000015557300000002515, -0.000022332629999999992, -6.5508500000031325*^-6, -3.5419317420005286*^-6, -8.001531050000517*^-7, -8.486700000004399*^-6, -8.19138956949933*^-6}, {0., 0.0975885527, 0.116363828, 0.113205396, -0.0141353794, -0.00136690501, 0.120435166, -0.00104094364, 0.120957217, 3.40663484*^-7, 1.01508621*^-6, 0.120955976, 6.77779139*^-7}, {0., -0.00337632895, -0.0007049072500000027, -0.001993546500000054, -0.0024489533000000008, -0.0008471089950000121, -0.0003446976533999958, 4.832498999999982*^-6, -0.0009756149999999852, -0.0006306963317420089, -0.000629502043104968, -0.0003465076095500058, 1.2122656804999945*^-6}, {0., 0.007873826800000004, -0.0001164640354999995, 0.002624702149999998, 0.005392424299999997, -0.00003561116299999998, -0.000054005410109995336, 1.2691452499999253*^-6, -0.00005333296526500361, 2.1901607999999643*^-8, 7.223218899999998*^-7, -0.00005428753291500557, 7.037703804999998*^-7}, {0., -0.00025403540500000196, 0.004590417499999999, 0.0014268636000000015, -0.00013466056999999945, 0.0030278075049999936, -0.000037183347000000714, -0.00003365703224999996, -0.000019603174960004348, -1.3599609199999816*^-7, 3.496806450000002*^-7, -0.00002011242120000447, 4.838523804999961*^-7}, {0., -3.908479419999695*^-6, 0.0010072642999999978, -0.000010256373000002702, 6.952343449997418*^-7, -0.000011135988500000015, 0.0010228502000000014, 0.0020557543200000056, -5.035294758253062*^-6, 4.573207874999997*^-9, -2.578844500000031*^-9, -5.029680430000892*^-6, -6.354313500000031*^-9}}, {{0.02587425225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005271409450000016, -0.00004384820949999979, -0.000246521723000036, -0.0004119557000000183, -0.00011168935999998283, -0.000014964003400000023, -0.000059769898999997156, -0.00008846284999999268, -0.00011402659999999211, -0.00009350023499999239, -0.00001529865955000008, -0.00006043921154999868}, {0., -0.00337632895, -0.0007049072500000045, -0.001993546500000047, -0.0024489532999999912, -0.0008471089950000272, -0.00034469765339999875, 4.832498999999928*^-6, -0.000975615000000013, -0.0006306963317420202, -0.0006295020431049796, -0.0003465076095500036, 1.2122656804999955*^-6}, {0., -0.120716223, -0.0123000695, 0.585092801, 0.554232677, 0.615892357, -0.0000272426932, 0.000116303298, 0.622690865, 0.622617222, 0.62270394, -0.0000419617809, 0.0000868651231}, {0., 0.03681974200000001, -0.00024985683550000015, 0.010148561949999968, 0.02086140065, -0.0005425444530000091, 0.00001709002614, -0.00003266878685, -0.00039326646526503865, -0.00036578809220003073, -0.0003990125169099928, 0.000016825074117, -0.000033198691125000006}, {0., -0.0009832660550000046, 0.020839522249999992, 0.005633378499999966, -0.0006865620899999762, 0.011942659499999994, -0.000034280787399999996, -0.000037213819000000005, -0.00014241067496001357, -0.00015562112374999798, -0.00013985979999995895, -7.79557065*^-6, 0.000015756617299999995}, {0., 1.896870579999126*^-6, -0.00007224715000000298, -0.000014164373000013494, 1.1915843450191633*^-6, -0.00002954372849999534, -0.000021827103400005876, -0.00004373664899999519, 2.2370524170581797*^-7, 2.238194419899286*^-7, 2.0069260551389026*^-7, 3.195196999999872*^-8, -1.839139900000417*^-8}}, {{-0.081437059, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001355194555000004, -9.547035500000016*^-6, 0.000438135876999998, 0.0008761718999999966, -5.330628000000098*^-6, -2.595910110000585*^-6, -0.000011537604749999042, -3.0064526500002235*^-7, -4.728192200001424*^-6, -1.3035819100000283*^-6, -2.65048291499953*^-6, -0.000011646750350001456}, {0., 0.007873826800000004, -0.0001164640355000024, 0.002624702149999998, 0.0053924242999999995, -0.000035611162999999954, -0.000054005410109997376, 1.2691452499998847*^-6, -0.00005333296526500303, 2.190160799999967*^-8, 7.223218899999998*^-7, -0.00005428753291500388, 7.037703805*^-7}, {0., 0.03681974200000001, -0.00024985683550000047, 0.010148561949999968, 0.020861400650000028, -0.0005425444530000045, 0.00001709002614, -0.00003266878685, -0.00039326646526505193, -0.0003657880922000034, -0.0003990125169099912, 0.000016825074117, -0.000033198691125000006}, {0., -0.126201629, 0.000477917071, -0.0427905059, -0.0858208553, 0.000251120906, 7.85582022*^-6, -0.0000183709905, -2.50106947*^-6, 0.0000116431844, -5.36796618*^-6, 8.53806583*^-6, -0.0000170064993}, {0., 0.0015261124450000017, 0.0023586524645000106, 0.001133553449999991, 0.0008816167600000004, 0.0013852420470000099, -3.3165376099999816*^-6, -5.982074749999997*^-6, 1.8333207500000084*^-7, -1.0972569999999961*^-7, 2.274898400000012*^-7, -1.5642426500000014*^-7, 3.3815279999999776*^-7}, {0., -2.3566294199963434*^-6, -8.301535500007673*^-6, -2.323973000002141*^-6, -1.317165654999548*^-6, -3.336237499999996*^-6, -2.7346601100056156*^-6, -5.476004749996322*^-6, 2.776676750000011*^-9, 4.781920000002856*^-10, -2.8849450000013513*^-10, 3.472794999999383*^-9, 1.462509999991173*^-10}}, {{-0.0334968429, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000031918950000000244, 0.00037973579999999677, 0.00012154127700000051, -0.00001880859000000061, 0.0002608251399999935, -4.798996999999354*^-6, -0.000010776609999998965, -4.0719960000016805*^-8, -9.168237500006143*^-7, -2.3098000000035604*^-7, -5.233712000000945*^-7, -2.225257549996751*^-6}, {0., -0.00025403540500000543, 0.004590417499999999, 0.0014268636000000015, -0.00013466056999999945, 0.0030278075049999923, -0.00003718334700000131, -0.00003365703224999996, -0.0000196031749600048, -1.3599609199999813*^-7, 3.4968064500000085*^-7, -0.000020112421200001174, 4.838523804999972*^-7}, {0., -0.000983266055000008, 0.020839522249999985, 0.0056333784999999525, -0.0006865620899999536, 0.011942659500000008, -0.00003428078740000001, -0.000037213819000000005, -0.00014241067496001403, -0.00015562112375000492, -0.0001398597999999751, -7.79557065*^-6, 0.0000157566173}, {0., 0.0015261124450000052, 0.0023586524645, 0.001133553449999991, 0.0008816167600000022, 0.0013852420470000053, -3.3165376099999993*^-6, -5.982074749999957*^-6, 1.8333207500000042*^-7, -1.0972569999999961*^-7, 2.2748984000000078*^-7, -1.5642426500000099*^-7, 3.3815279999999776*^-7}, {0., 0.00935434811, -0.319914392, -0.101829062, 0.00541127118, -0.209036321, 0.000627233694, 0.00115520552, -8.31465008*^-6, 0.0000331282475, -0.0000166824, 0.0000248178424, -0.0000496261849}, {0., -0.000012874774420000694, 0.0011237584000000009, 0.0001916786269999976, -6.973740655000003*^-6, 0.0003902892714999991, 0.0005241061030000008, 0.001048330739999992, 1.1299476750000559*^-8, -4.027430799999946*^-8, 2.0389155500001237*^-8, -2.898492999999889*^-8, 6.05979509999968*^-8}}, {{-0.00781262925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6223942000032363*^-7, 0.0003762205999999985, -1.032396500000001*^-6, -9.829656550004728*^-7, -2.305568499999869*^-6, 0.0003516162499999998, 0.0007025176999999987, -2.874975825006669*^-8, -1.1013305579992555*^-6, -1.7992239450008093*^-7, -6.4298042999969*^-7, -2.000606649000397*^-6}, {0., -3.90847942000061*^-6, 0.0010072642999999978, -0.000010256373000006036, 6.952343449993445*^-7, -0.00001113598850000007, 0.0010228502000000014, 0.0020557543199999986, -5.035294758252984*^-6, 4.573207874999997*^-9, -2.5788445000000574*^-9, -5.0296804300006825*^-6, -6.354313500000031*^-9}, {0., 1.896870579998211*^-6, -0.00007224715000000125, -0.00001416437300000295, 1.191584345028307*^-6, -0.000029543728500003308, -0.000021827103400002962, -0.00004373664899999627, 2.237052417197738*^-7, 2.2381944198013315*^-7, 2.0069260553423618*^-7, 3.195196999999822*^-8, -1.8391399000001205*^-8}, {0., -2.356629419997258*^-6, -8.301535500004773*^-6, -2.3239730000020054*^-6, -1.3171656549973432*^-6, -3.336237499999996*^-6, -2.7346601100035734*^-6, -5.476004749998883*^-6, 2.7766767499999117*^-9, 4.78191999999915*^-10, -2.8849449999994984*^-10, 3.472794999999727*^-9, 1.4625099999869377*^-10}, {0., -0.000012874774420000741, 0.0011237584000000078, 0.00019167862699999427, -6.9737406549999666*^-6, 0.00039028927150000503, 0.0005241061030000014, 0.0010483307399999958, 1.1299476750000671*^-8, -4.027430799999983*^-8, 2.0389155500001422*^-8, -2.8984929999999393*^-8, 6.059795099999638*^-8}, {0., -2.15574116*^-6, -0.0645787318, 0.000171651746, -6.93816869*^-6, 0.000349884457, -0.0649738889, -0.129946708, 8.95895165*^-8, -3.56638884*^-7, 1.78614789*^-7, -2.7263914*^-7, 5.24313298*^-7}}}}, {7, 20, 3200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0054364118, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0533822515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02565876795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.081151652, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03333901835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0077819035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0054364118, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00870941453, 0.0117009687, 0.000273853229, 0.0201862823, 0.00547461382, 0.0123899992, 0.049895343, 0.00139535688, 0.0223227907, 0.00558111264, 0.012556461, 0.0502282667}, {0., -0.00016768956500000376, -0.00007410185000000097, -0.000043859614500006694, -0.00007404171000000015, -4.979950000000115*^-6, -0.000015419600000003697, -0.00002211890499999997, -6.507440000004527*^-6, -3.5203978165010775*^-6, -7.958908350000227*^-7, -8.429999999996773*^-6, -8.140015243501084*^-6}, {0., -0.0005214942649999985, -0.00004336466349999946, -0.00024390011449998417, -0.00040760014999996486, -0.00011057940999997795, -0.00001485811960000005, -0.00005934491349999988, -0.00008762744000001543, -0.0001130053499999728, -0.00009262881999999584, -0.000015187808399999721, -0.000060004341050001625}, {0., 0.0013473437349999992, -9.448635499999692*^-6, 0.0004355386854999997, 0.0008709564999999989, -5.273857000000128*^-6, -2.579212584999619*^-6, -0.000011463621950000545, -2.9923644499994197*^-7, -4.697495700000801*^-6, -1.295690360000025*^-6, -2.6330100550001226*^-6, -0.000011571266900000485}, {0., -0.00003156558499999972, 0.000376485650000008, 0.0001205418855000015, -0.000018595215000000165, 0.00025862008999999464, -4.742072999999996*^-6, -0.000010654730000001552, -4.064919499989743*^-8, -9.10356050000118*^-7, -2.2957840000018623*^-7, -5.195389499996492*^-7, -2.209612250001906*^-6}, {0., -2.616375399998416*^-7, 0.00037345985000000054, -1.0194580000000113*^-6, -9.770965000000313*^-7, -2.2772539999998172*^-6, 0.00034891420000000145, 0.0006971184999999963, -2.855920589995613*^-8, -1.0937733095008682*^-6, -1.787095699999674*^-7, -6.385848359997247*^-7, -1.9870391999998468*^-6}}, {{-0.0533822515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001676895650000029, -0.00007410185000000357, -0.000043859614500004715, -0.00007404171000000015, -4.979950000000115*^-6, -0.00001541960000000283, -0.000022118905000000078, -6.507440000002576*^-6, -3.5203978165018746*^-6, -7.958908350000002*^-7, -8.429999999994171*^-6, -8.140015243501136*^-6}, {0., 0.0973247096, 0.115954847, 0.112827562, -0.0140241016, -0.00135446911, 0.119999696, -0.00103251989, 0.120517516, 3.34795633*^-7, 1.00180167*^-6, 0.120516291, 6.70330487*^-7}, {0., -0.0033394735499999995, -0.0006972934500000015, -0.001972581000000029, -0.0024217586999999985, -0.0008379399449999769, -0.0003419286696000027, 4.765570000000066*^-6, -0.000966627500000039, -0.0006244853978165099, -0.0006233054008349392, -0.0003437118083999973, 1.1984244565000019*^-6}, {0., 0.007824803799999995, -0.00011530933550000312, 0.0026084261999999962, 0.005358643000000003, -0.00003516358200000001, -0.00005361156258500115, 1.2535130500000886*^-6, -0.000052946886445002834, 2.0339033499999388*^-8, 7.129871*^-7, -0.00005389026005499725, 6.959653565*^-7}, {0., -0.0002511348700000044, 0.0045497210000000066, 0.0014144154000000006, -0.00013303230000000048, 0.0030009675549999976, -0.000036802673000003224, -0.000033227900299999955, -0.000019447104195000273, -1.3475546650000184*^-7, 3.4492716500000004*^-7, -0.00001994968895000162, 4.778744564999974*^-7}, {0., -3.885682539999911*^-6, 0.0009993498000000003, -0.000010149195500006497, 6.855535000003381*^-7, -0.000010988603999999942, 0.0010147193499999915, 0.0020394159449999977, -4.996894205902246*^-6, 4.5144276250000126*^-9, -2.5424350000000002*^-9, -4.991884836000603*^-6, -6.26694349999994*^-9}}, {{0.02565876795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005214942649999976, -0.00004336466349999946, -0.00024390011449999607, -0.00040760014999998047, -0.0001105794099999632, -0.000014858119600000448, -0.00005934491350000071, -0.0000876274399999996, -0.00011300534999998148, -0.00009262881999996982, -0.000015187808399999558, -0.00006000434105000313}, {0., -0.0033394735499999995, -0.0006972934500000041, -0.0019725810000000357, -0.002421758700000001, -0.0008379399449999938, -0.0003419286696000057, 4.765570000000107*^-6, -0.0009666275000000182, -0.0006244853978165126, -0.0006233054008349627, -0.00034371180839999627, 1.1984244564999995*^-6}, {0., -0.11959743, -0.0121699731, 0.581902141, 0.551334915, 0.612409373, -0.0000270596608, 0.000115082527, 0.619132981, 0.61906003, 0.619145938, -0.0000415743832, 0.0000860530821}, {0., 0.036568550500000005, -0.0002465478354999999, 0.010076885599999991, 0.02071200270000001, -0.000536661226999963, 0.000016957882515, -0.0000324273418, -0.00038936638644498624, -0.0003620941956999818, -0.00039506781035999707, 0.0000166973134615, -0.000032948479809999997}, {0., -0.0009709645699999981, 0.020642899050000024, 0.005578997499999967, -0.0006779768150000018, 0.01182541350000002, -0.000033864828600000015, -0.00003667524350000001, -0.00014086560419503978, -0.00015395200604998585, -0.00013833806339996318, -7.72275755*^-6, 0.000015608897749999998}, {0., 1.858617459999126*^-6, -0.00007125220000000348, -0.000013971195500041739, 1.16345349998246*^-6, -0.000029128338999974803, -0.000021532669600005105, -0.00004314626349999351, 2.1710579408725803*^-7, 2.1722669052031596*^-7, 1.9399043000396012*^-7, 3.153091400000127*^-8, -1.8097200000000467*^-8}}, {{-0.081151652, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001347343735, -9.44863549999942*^-6, 0.0004355386854999982, 0.0008709564999999971, -5.273857000000128*^-6, -2.5792125849999*^-6, -0.000011463621950001668, -2.992364449999098*^-7, -4.6974957000015666*^-6, -1.2956903600001846*^-6, -2.6330100550003843*^-6, -0.000011571266900000515}, {0., 0.007824803799999995, -0.00011530933550000372, 0.0026084261999999928, 0.005358643000000001, -0.00003516358200000001, -0.00005361156258500144, 1.2535130500000496*^-6, -0.000052946886445005836, 2.0339033499999547*^-8, 7.129870999999999*^-7, -0.00005389026005499925, 6.959653565000003*^-7}, {0., 0.036568550500000005, -0.00024654783549999965, 0.010076885599999974, 0.02071200270000001, -0.0005366612269999682, 0.000016957882515000003, -0.0000324273418, -0.0003893663864449892, -0.00036209419569999124, -0.0003950678103599725, 0.0000166973134615, -0.000032948479809999997}, {0., -0.125939209, 0.000474408671, -0.0427007662, -0.0856394814, 0.000249145454, 7.80212517*^-6, -0.0000182329561, -2.48522711*^-6, 0.0000115573914, -5.33137928*^-6, 8.47652011*^-6, -0.0000168841662}, {0., 0.001516063929999997, 0.002338564164500012, 0.0011242830999999912, 0.0008754596849999963, 0.001372860772999987, -3.2757995850000022*^-6, -5.908566950000075*^-6, 1.8079531000000017*^-7, -1.0868475000000113*^-7, 2.244080899999994*^-7, -1.545065049999993*^-7, 3.3401985000000117*^-7}, {0., -2.3308825400022745*^-6, -8.19483549999861*^-6, -2.2945455000031756*^-6, -1.3021965000020384*^-6, -3.292188500000014*^-6, -2.6996625850025935*^-6, -5.406021949996842*^-6, 2.747289100000009*^-9, 4.725904999997391*^-10, -2.8278000000017136*^-10, 3.4323539999999347*^-9, 1.4800000000011488*^-10}}, {{-0.03333901835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003156558499999972, 0.00037648564999999846, 0.00012054188550000348, -0.000018595215000000165, 0.0002586200899999955, -4.742072999999562*^-6, -0.000010654730000000251, -4.064919499992877*^-8, -9.103560500000468*^-7, -2.2957840000023197*^-7, -5.195389499992528*^-7, -2.2096122500002424*^-6}, {0., -0.0002511348700000027, 0.0045497210000000066, 0.0014144154000000006, -0.00013303230000000048, 0.0030009675549999945, -0.00003680267300000539, -0.000033227900299999955, -0.000019447104194998677, -1.3475546650000084*^-7, 3.449271649999995*^-7, -0.00001994968894999949, 4.778744564999985*^-7}, {0., -0.0009709645699999964, 0.02064289905000002, 0.00557899749999996, -0.000677976814999981, 0.011825413499999993, -0.000033864828599999994, -0.000036675243500000054, -0.00014086560419501737, -0.00015395200605000658, -0.00013833806339996757, -7.72275755*^-6, 0.000015608897749999994}, {0., 0.0015160639299999987, 0.0023385641645000195, 0.0011242830999999946, 0.0008754596849999963, 0.0013728607729999922, -3.275799584999992*^-6, -5.908566950000036*^-6, 1.8079531000000017*^-7, -1.0868475000000113*^-7, 2.2440808999999983*^-7, -1.5450650499999846*^-7, 3.3401985000000117*^-7}, {0., 0.00927714914, -0.318363457, -0.101346008, 0.00536445663, -0.20802367, 0.000621762346, 0.00114508056, -8.24679161*^-6, 0.0000328550121, -0.0000165458732, 0.0000246133779, -0.0000492173755}, {0., -0.000012712057539999686, 0.0011135786500000022, 0.0001899168044999992, -6.881641500000174*^-6, 0.0003866731609999906, 0.0005194901769999954, 0.0010390972199999932, 1.1157409100000293*^-8, -3.976120949999926*^-8, 2.0131229999999878*^-8, -2.8615235999999978*^-8, 5.982729999999791*^-8}}, {{-0.0077819035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6163753999962347*^-7, 0.00037345984999999794, -1.0194580000000113*^-6, -9.77096499999927*^-7, -2.277254000000034*^-6, 0.00034891419999999885, 0.0006971184999999928, -2.855920589990915*^-8, -1.0937733095003899*^-6, -1.7870956999996301*^-7, -6.385848359997948*^-7, -1.9870391999993187*^-6}, {0., -3.885682539998825*^-6, 0.0009993498000000003, -0.000010149195500006036, 6.855535000004423*^-7, -0.000010988603999999942, 0.0010147193499999915, 0.0020394159449999977, -4.9968942059039345*^-6, 4.5144276250000126*^-9, -2.5424349999999605*^-9, -4.991884835998939*^-6, -6.26694349999994*^-9}, {0., 1.8586174600002114*^-6, -0.00007125220000000088, -0.000013971195500062095, 1.1634534999860335*^-6, -0.000029128338999984127, -0.000021532669600002104, -0.00004314626349999962, 2.171057940647536*^-7, 2.172266905242637*^-7, 1.939904299974593*^-7, 3.1530914000002275*^-8, -1.8097200000000732*^-8}, {0., -2.330882540008128*^-6, -8.194835499998013*^-6, -2.294545500002715*^-6, -1.3021965000054037*^-6, -3.292188500000014*^-6, -2.6996625850023123*^-6, -5.406021950002658*^-6, 2.747289099999976*^-9, 4.725904999994479*^-10, -2.827800000000258*^-10, 3.4323540000000935*^-9, 1.4799999999985018*^-10}, {0., -0.000012712057539999468, 0.0011135786500000022, 0.00018991680449999965, -6.88164150000007*^-6, 0.00038667316099999516, 0.0005194901769999976, 0.0010390972199999988, 1.1157409100000683*^-8, -3.97612094999987*^-8, 2.0131229999999177*^-8, -2.8615236000000666*^-8, 5.982729999999764*^-8}, {0., -2.07923492*^-6, -0.0643167583, 0.000170054391, -6.847907*^-6, 0.000346602678, -0.064707328, -0.129413596, 8.87884118*^-8, -3.53453381*^-7, 1.7701914*^-7, -2.70230328*^-7, 5.195784*^-7}}}}, {7, 20, 3300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.005423589, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0532214825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0254509622, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.080874708, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03318627635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00775211735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.005423589, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0086969404, 0.0116676801, 0.000277790429, 0.0201351146, 0.00545886328, 0.0123538361, 0.0497482096, 0.00139120043, 0.0222563086, 0.00556448923, 0.0125190656, 0.0500786686}, {0., -0.00016641710000000337, -0.00007373204999999022, -0.00004343921450000038, -0.00007331444000000052, -4.925544999999907*^-6, -0.000015287049999999913, -0.000021913045000000503, -6.465215000001079*^-6, -3.499642240500811*^-6, -7.917554459997457*^-7, -8.375300000001973*^-6, -8.09023002550181*^-6}, {0., -0.000516057200000003, -0.00004289979399999932, -0.00024137571450000284, -0.0004034067999999502, -0.0001095106400000323, -0.000014755768649999971, -0.00005893414400000078, -0.00008682321499997592, -0.00011202180000002837, -0.00009178961500000415, -0.000015080716250000616, -0.00005958403910000034}, {0., 0.001339736300000005, -9.353816499999614*^-6, 0.0004330224854999995, 0.0008659039499999965, -5.219231000000316*^-6, -2.5630487699994913*^-6, -0.000011392035150000456, -2.978580799999999*^-7, -4.667905199999421*^-6, -1.288040364999817*^-6, -2.6161210699999507*^-6, -0.000011498229750002042}, {0., -0.0000312255449999993, 0.0003733499499999904, 0.00011957728549999436, -0.000018389845000000692, 0.00025649335999999856, -4.687386999999827*^-6, -0.000010537530000002352, -4.05772450000284*^-8, -9.041015500006474*^-7, -2.2821204999994164*^-7, -5.158565000001531*^-7, -2.1944197500005992*^-6}, {0., -2.610322200003006*^-7, 0.0003707932000000039, -1.007031499999995*^-6, -9.713705350008691*^-7, -2.2500620000002135*^-6, 0.0003463047499999983, 0.0006919042999999903, -2.837806510000435*^-8, -1.0865587725002696*^-6, -1.775254429998909*^-7, -6.343459790004853*^-7, -1.9739070130007007*^-6}}, {{-0.0532214825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016641710000000077, -0.00007373204999999283, -0.000043439214499999294, -0.00007331444000000138, -4.925544999999799*^-6, -0.000015287049999999046, -0.00002191304500000213, -6.465214999999561*^-6, -3.499642240500922*^-6, -7.917554459995792*^-7, -8.375300000000238*^-6, -8.09023002550091*^-6}, {0., 0.0970681078, 0.115558079, 0.112460861, -0.013916663, -0.00134248496, 0.119577358, -0.00102438971, 0.120091094, 3.29184481*^-7, 9.89050892*^-7, 0.120089884, 6.63160051*^-7}, {0., -0.0033040028499999943, -0.0006899734999999997, -0.0019524034999999773, -0.0023955939999999454, -0.0008291240200000161, -0.00033925581864999903, 4.701389500000051*^-6, -0.000957969000000003, -0.0006185080922405106, -0.0006173415254460135, -0.00034101391624999594, 1.1851070244999967*^-6}, {0., 0.0077773342000000065, -0.00011419741649999491, 0.0025926652500000043, 0.005325935150000002, -0.000034733611000000006, -0.00005323059877000066, 1.2384998500000281*^-6, -0.000052574058079994944, 1.8858859500000043*^-8, 7.040254239999999*^-7, -0.00005350552106999676, 6.884522244999999*^-7}, {0., -0.00024834404499999695, 0.004510489499999992, 0.0014024138499999991, -0.00013146661500000037, 0.00297509398000001, -0.00003643633699999414, -0.00003281571989999991, -0.000019296342244999715, -1.335563905000013*^-7, 3.4036940400000056*^-7, -0.000019792556499997718, 4.721331245000014*^-7}, {0., -3.8635022200002765*^-6, 0.0009917083000000014, -0.000010046261999995679, 6.762294649997891*^-7, -0.000010847147000000036, 0.0010068700500000041, 0.002023643855, -4.960008065100642*^-6, 4.4579683500000115*^-9, -2.5075189999999476*^-9, -4.9545459790000514*^-6, -6.183113499999985*^-9}}, {{0.0254509622, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005160572000000004, -0.00004289979399999932, -0.00024137571450000175, -0.00040340679999997624, -0.00010951064000003057, -0.000014755768650000396, -0.000058934143999999494, -0.00008682321499999522, -0.00011202180000000235, -0.00009178961500001933, -0.00001508071625000093, -0.00005958403909999896}, {0., -0.0033040028500000013, -0.0006899735000000032, -0.0019524034999999912, -0.0023955939999999714, -0.0008291240200000166, -0.0003392558186499986, 4.701389500000037*^-6, -0.0009579690000000238, -0.000618508092240507, -0.0006173415254460315, -0.00034101391624999366, 1.1851070244999988*^-6}, {0., -0.118519946, -0.012044908, 0.578818925, 0.548533811, 0.609044601, -0.0000268823627, 0.000113908488, 0.615696223, 0.61562394, 0.615709068, -0.0000412011675, 0.0000852708782}, {0., 0.036325733000000006, -0.00024337236649999992, 0.010007588100000017, 0.02056759310000003, -0.0005310035509999964, 0.000016830306329999998, -0.00003219406805, -0.0003856120580800235, -0.00035853975519997125, -0.00039127200536499205, 0.000016573930356500002, -0.00003270681992}, {0., -0.0009591511449999991, 0.020453585999999996, 0.005526637500000008, -0.0006697330950000096, 0.01171254549999999, -0.00003346533464999998, -0.00003615879899999995, -0.00013938084224504748, -0.00015234770154999762, -0.00013687642705003167, -7.652624099999999*^-6, 0.000015466620199999996}, {0., 1.822097779999126*^-6, -0.0000702980500000075, -0.000013785261999970524, 1.1361294650295492*^-6, -0.000028729687000018792, -0.000021250218650001318, -0.00004258074400000089, 2.1099193490455714*^-7, 2.1069122749519216*^-7, 1.8775955697988907*^-7, 3.112707100000019*^-8, -1.781611299999912*^-8}}, {{-0.080874708, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013397363000000077, -9.353816499999695*^-6, 0.0004330224855000006, 0.0008659039499999983, -5.2192310000002615*^-6, -2.5630487699998886*^-6, -0.000011392035149999924, -2.978580799999726*^-7, -4.667905199999892*^-6, -1.2880403649998678*^-6, -2.6161210699999354*^-6, -0.00001149822975000242}, {0., 0.0077773342000000065, -0.0001141974164999976, 0.002592665250000001, 0.005325935150000004, -0.00003473361099999995, -0.00005323059877000019, 1.238499850000018*^-6, -0.00005257405807999188, 1.8858859500000096*^-8, 7.04025424*^-7, -0.00005350552106999501, 6.884522244999995*^-7}, {0., 0.036325733000000006, -0.0002433723665, 0.01000758810000002, 0.020567593100000003, -0.0005310035509999977, 0.00001683030633, -0.00003219406805, -0.0003856120580800204, -0.0003585397551999492, -0.0003912720053649843, 0.000016573930356500002, -0.00003270681992}, {0., -0.12568327, 0.000471019833, -0.0426132522, -0.0854626242, 0.000247238102, 7.75019754*^-6, -0.0000180996297, -2.46988384*^-6, 0.0000114745104, -5.29598927*^-6, 8.41704214*^-6, -0.0000167659405}, {0., 0.0015063448550000054, 0.0023191960834999803, 0.0011153380999999948, 0.0008695058550000048, 0.0013609274490000017, -3.2366592700000226*^-6, -5.837940150000024*^-6, 1.7836327499999972*^-7, -1.0767940000000134*^-7, 2.214526849999997*^-7, -1.526642700000013*^-7, 3.3004930000000076*^-7}, {0., -2.306402219992749*^-6, -8.092316500001029*^-6, -2.2662119999995815*^-6, -1.2878205349949392*^-6, -3.249907500000042*^-6, -2.6660487700003177*^-6, -5.3386851499998*^-6, 2.718964900000129*^-9, 4.67277499999948*^-10, -2.7732799999984955*^-10, 3.393455999999943*^-9, 1.4963699999932976*^-10}}, {{-0.03318627635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0000312255449999993, 0.00037334995000000166, 0.00011957728549999544, -0.000018389845000001126, 0.0002564933600000003, -4.687386999999502*^-6, -0.000010537530000003653, -4.05772450000428*^-8, -9.041015500005356*^-7, -2.2821205000007547*^-7, -5.158564999998075*^-7, -2.194419749999149*^-6}, {0., -0.00024834404499999435, 0.004510489499999999, 0.0014024138499999991, -0.0001314666150000008, 0.0029750939800000094, -0.000036436336999991215, -0.00003281571989999991, -0.00001929634224499821, -1.3355639050000209*^-7, 3.4036940400000003*^-7, -0.000019792556499996505, 4.721331245000001*^-7}, {0., -0.0009591511449999965, 0.020453585999999985, 0.005526637499999987, -0.0006697330950000135, 0.011712545500000004, -0.000033465334649999984, -0.00003615879899999994, -0.00013938084224507374, -0.0001523477015499819, -0.00013687642705001446, -7.652624099999999*^-6, 0.000015466620199999996}, {0., 0.001506344855000008, 0.00231919608349999, 0.0011153380999999914, 0.0008695058550000079, 0.001360927449000003, -3.236659270000005*^-6, -5.837940150000014*^-6, 1.783632749999995*^-7, -1.0767940000000134*^-7, 2.214526849999997*^-7, -1.526642700000013*^-7, 3.3004929999999907*^-7}, {0., 0.00920269229, -0.316862873, -0.100878556, 0.00531931319, -0.207043885, 0.000616486674, 0.00113531816, -8.18131551*^-6, 0.0000325914031, -0.0000164141459, 0.000024416113, -0.0000488229605}, {0., -0.000012555812220000152, 0.0011037683499999854, 0.0001882187380000004, -6.793250534999993*^-6, 0.00038318881300000593, 0.0005150398630000066, 0.0010301954199999908, 1.1020939899999552*^-8, -3.926847250000185*^-8, 1.9883556999999433*^-8, -2.8260229000000556*^-8, 5.9087236999998906*^-8}}, {{-0.00775211735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.610322200006371*^-7, 0.0003707932000000013, -1.0070315000000087*^-6, -9.713705350009039*^-7, -2.2500620000002677*^-6, 0.00034630474999999914, 0.0006919042999999937, -2.837806509995832*^-8, -1.0865587724995934*^-6, -1.7752544299995052*^-7, -6.343459790008818*^-7, -1.9739070130017633*^-6}, {0., -3.86350222000148*^-6, 0.000991708299999998, -0.000010046261999997752, 6.762294649997544*^-7, -0.000010847146999999981, 0.0010068700500000041, 0.002023643854999998, -4.960008065102439*^-6, 4.4579683500000115*^-9, -2.5075189999999344*^-9, -4.9545459789995805*^-6, -6.183113499999985*^-9}, {0., 1.8220977799979221*^-6, -0.00007029805000000403, -0.000013785261999965659, 1.136129465006963*^-6, -0.000028729687000017545, -0.00002125021865000176, -0.00004258074400000218, 2.109919349235767*^-7, 2.1069122752015446*^-7, 1.8775955695771174*^-7, 3.112707100000006*^-8, -1.7816112999997848*^-8}, {0., -2.3064022199870138*^-6, -8.092316499998345*^-6, -2.2662119999981856*^-6, -1.2878205349967087*^-6, -3.249907500000042*^-6, -2.666048770000788*^-6, -5.338685150003801*^-6, 2.7189649000002082*^-9, 4.672775000001862*^-10, -2.7732799999973044*^-10, 3.3934559999998105*^-9, 1.4963699999890625*^-10}, {0., -0.00001255581222000049, 0.0011037683499999784, 0.00018821873799999833, -6.793250535000028*^-6, 0.0003831888130000072, 0.0005150398630000037, 0.0010301954199999955, 1.1020939899999843*^-8, -3.926847250000331*^-8, 1.988355699999913*^-8, -2.8260229000000688*^-8, 5.9087237000000176*^-8}, {0., -2.00619556*^-6, -0.0640628927, 0.000168515524, -6.76125893*^-6, 0.000343441374, -0.0644490469, -0.128897043, 8.80161302*^-8, -3.50382455*^-7, 1.75480886*^-7, -2.67908042*^-7, 5.15014026*^-7}}}}, {7, 20, 3400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0054110958, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0530651795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02525034305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.080605731, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0330383064, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0077232149, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0054110958, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00868471093, 0.0116353153, 0.00028157851, 0.0200853181, 0.00544355123, 0.012318686, 0.0496052108, 0.00138716113, 0.0221917002, 0.00554833436, 0.0124827241, 0.0499332869}, {0., -0.00016518811500000619, -0.00007337465000000626, -0.0000430332550000051, -0.00007261251999999933, -4.873150000000016*^-6, -0.000015158499999994024, -0.0000217144850000019, -6.424564999996107*^-6, -3.4795058740002814*^-6, -7.877387564999883*^-7, -8.32304999999478*^-6, -8.042024830997608*^-6}, {0., -0.000510816465000001, -0.00004245231049999996, -0.00023894375499999843, -0.00039936455000000315, -0.00010848111500000313, -0.000014656668650000403, -0.00005853678300000056, -0.00008604756500002475, -0.00011107310000002535, -0.00009097967999999179, -0.000014977044100000384, -0.00005917753410000053}, {0., 0.001332359534999994, -9.262492500000452*^-6, 0.0004305823950000037, 0.0008610045999999996, -5.166605500000316*^-6, -2.547314490000095*^-6, -0.000011322691600000799, -2.965200149999349*^-7, -4.639179900000038*^-6, -1.2806284299998823*^-6, -2.5997518399998423*^-6, -0.000011427466300000693}, {0., -0.000030897984999999316, 0.00037032235000000746, 0.00011864614499999121, -0.000018192045000000028, 0.00025443988499999903, -4.634716500000169*^-6, -0.00001042472999999999, -4.050476499993234*^-8, -8.980538500010105*^-7, -2.2689855000004863*^-7, -5.122447499999634*^-7, -2.1797379999989457*^-6}, {0., -2.6043262999994417*^-7, 0.0003682146499999969, -9.95083500000005*^-7, -9.657605399997185*^-7, -2.223903500000329*^-6, 0.0003437822000000035, 0.0006868635000000095, -2.8195409100004095*^-8, -1.0795406300012741*^-6, -1.7639316949971457*^-7, -6.302166384997792*^-7, -1.9612046034992885*^-6}}, {{-0.0530651795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016518811500000358, -0.00007337465000000452, -0.00004303325500000255, -0.00007261251999999933, -4.873150000000125*^-6, -0.000015158499999996626, -0.000021714485000001033, -6.4245649999987095*^-6, -3.4795058739996165*^-6, -7.877387564999075*^-7, -8.323049999997383*^-6, -8.04202483099814*^-6}, {0., 0.0968183403, 0.115172806, 0.112104642, -0.0138128224, -0.00133092336, 0.119167375, -0.00101653453, 0.119677166, 3.23811748*^-7, 9.76797513*^-7, 0.119675971, 6.56249662*^-7}, {0., -0.003269826399999995, -0.0006829269499999992, -0.0019329619999999825, -0.0023703902999999693, -0.0008206378200000253, -0.00033667376865000173, 4.639761999999992*^-6, -0.0009496184999999713, -0.0006127474058739701, -0.0006115928987564523, -0.00033840789410000523, 1.1722791689999914*^-6}, {0., 0.007731325999999997, -0.00011312604250000177, 0.0025773887499999995, 0.0052942365000000005, -0.000034320045500000045, -0.00005286246449000079, 1.2240484000000371*^-6, -0.000052213495015001296, 1.745467600000059*^-8, 6.954114834999997*^-7, -0.000053134251840003566, 6.812119190000001*^-7}, {0., -0.0002456572699999979, 0.004472628499999992, 0.0013908300499999929, -0.00012995978499999927, 0.0029501241800000133, -0.00003608356650000534, -0.00003241937100000004, -0.000019150964765002673, -1.3239527399999852*^-7, 3.359921934999991*^-7, -0.0000196407947499997, 4.666098689999992*^-7}, {0., -3.841962629999458*^-6, 0.000984322499999999, -9.947173000004179*^-6, 6.673394600007657*^-7, -0.000010711198499999965, 0.0009992848999999977, 0.0020084017650000008, -4.924635409098248*^-6, 4.403673650000004*^-9, -2.4740060000000742*^-9, -4.919666638505122*^-6, -6.102579500000022*^-9}}, {{0.02525034305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005108164649999984, -0.00004245231049999996, -0.00023894375500000282, -0.00039936454999998927, -0.00010848111500002611, -0.000014656668649999996, -0.000058536782999999565, -0.00008604756500000654, -0.00011107309999999933, -0.00009097967999998268, -0.00001497704410000078, -0.00005917753410000087}, {0., -0.003269826399999995, -0.0006829269500000026, -0.0019329619999999686, -0.0023703902999999867, -0.0008206378200000044, -0.0003366737686500004, 4.639761999999958*^-6, -0.0009496184999999713, -0.0006127474058739847, -0.0006115928987564593, -0.0003384078941000082, 1.1722791689999942*^-6}, {0., -0.117481072, -0.0119245371, 0.57583643, 0.545823341, 0.605790614, -0.0000267104627, 0.000112778066, 0.612372968, 0.612301329, 0.612385703, -0.0000408412118, 0.0000845165682}, {0., 0.036090773, -0.0002403212425000002, 0.009940522050000046, 0.02042786455000003, -0.0005255577854999907, 0.00001670700991, -0.0000319684565, -0.0003819949950150022, -0.0003551151798999902, -0.0003876126384299982, 0.0000164546502295, -0.000032473176}, {0., -0.0009477921199999989, 0.020271103550000003, 0.005476164500000012, -0.0006618063949999568, 0.011603766499999987, -0.000033081191150000034, -0.000035662962999999945, -0.00013795146476495608, -0.00015080340384999405, -0.00013546904355000102, -7.58499545*^-6, 0.0000153294294}, {0., 1.7876873700058017*^-6, -0.00006938180000000405, -0.000013607172999951218, 1.1109894600069867*^-6, -0.000028347353500028313, -0.00002097886864999704, -0.0000420370329999864, 2.0486459092185623*^-7, 2.0420936997006836*^-7, 1.8250183053855834*^-7, 3.07391614999996*^-8, -1.754720350000494*^-8}}, {{-0.080605731, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013323595349999965, -9.262492500000316*^-6, 0.0004305823950000028, 0.0008610045999999996, -5.166605500000424*^-6, -2.547314490000327*^-6, -0.0000113226916000006, -2.9652001499991774*^-7, -4.639179900000137*^-6, -1.280628430000083*^-6, -2.59975183999981*^-6, -0.000011427466299999967}, {0., 0.007731325999999997, -0.00011312604250000163, 0.0025773887499999995, 0.005294236500000004, -0.000034320045500000045, -0.00005286246449000276, 1.2240484000000185*^-6, -0.00005221349501500355, 1.7454676000000618*^-8, 6.954114834999998*^-7, -0.00005313425184000353, 6.812119190000003*^-7}, {0., 0.036090773, -0.00024032124250000005, 0.009940522050000067, 0.020427864550000008, -0.0005255577855000082, 0.00001670700991, -0.0000319684565, -0.00038199499501501144, -0.00035511517990000074, -0.0003876126384300127, 0.0000164546502295, -0.000032473176}, {0., -0.125433472, 0.000467743085, -0.0425278461, -0.0852900441, 0.000245394571, 7.69992898*^-6, -0.0000179707168, -2.45500997*^-6, 0.0000113943598, -5.26172314*^-6, 8.35950368*^-6, -0.0000166515674}, {0., 0.0014969358799999943, 0.0023005019574999785, 0.001106697049999994, 0.0008637428550000025, 0.001349411214499996, -3.19901149000004*^-6, -5.770011600000034*^-6, 1.7602826999999994*^-7, -1.0670675000000031*^-7, 2.1861417000000027*^-7, -1.5089168999999898*^-7, 3.262287500000007*^-7}, {0., -2.282812630009663*^-6, -7.993842499998127*^-6, -2.239023000000074*^-6, -1.2739105399991982*^-6, -3.209272499999998*^-6, -2.633714490003769*^-6, -5.274141600009052*^-6, 2.691640900000167*^-9, 4.6212000000045624*^-10, -2.721245000001248*^-10, 3.3560115000004326*^-9, 1.5114650000014678*^-10}}, {{-0.0330383064, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000030897984999999316, 0.0003703223500000092, 0.00011864614499999376, -0.000018192045000000462, 0.0002544398850000038, -4.634716499999844*^-6, -0.000010424729999999882, -4.050476499995945*^-8, -8.980538500017593*^-7, -2.2689854999990294*^-7, -5.122447500000363*^-7, -2.179737999999376*^-6}, {0., -0.0002456572699999979, 0.004472628499999999, 0.0013908300499999929, -0.0001299597849999997, 0.0029501241800000064, -0.00003608356650000588, -0.00003241937100000004, -0.000019150964764999556, -1.3239527399999934*^-7, 3.359921934999996*^-7, -0.000019640794749996304, 4.666098689999986*^-7}, {0., -0.0009477921199999989, 0.020271103549999992, 0.0054761644999999914, -0.0006618063949999642, 0.011603766500000001, -0.00003308119115000001, -0.000035662962999999965, -0.00013795146476497377, -0.00015080340384998614, -0.00013546904354999612, -7.584995450000001*^-6, 0.000015329429399999995}, {0., 0.0014969358799999943, 0.0023005019574999924, 0.001106697049999994, 0.000863742855000002, 0.0013494112144999994, -3.1990114900000247*^-6, -5.770011600000016*^-6, 1.7602826999999973*^-7, -1.0670674999999947*^-7, 2.1861416999999943*^-7, -1.5089168999999898*^-7, 3.26228749999999*^-7}, {0., 0.00913080224, -0.315409551, -0.100425751, 0.00527573379, -0.206094949, 0.000611394133, 0.00112589506, -8.11807047*^-6, 0.0000323368077, -0.0000162869129, 0.0000242255895, -0.000048442024}, {0., -0.000012405597629999583, 0.0010943028000000021, 0.00018658067699999864, -6.708295539999736*^-6, 0.0003798281464999959, 0.0005107446335000029, 0.001021603470000007, 1.0889690899999215*^-8, -3.8794629999999344*^-8, 1.9645330499998937*^-8, -2.7918888499999596*^-8, 5.8375646500001066*^-8}}, {{-0.0077232149, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.6043262999972394*^-7, 0.00036821464999999866, -9.950834999999914*^-7, -9.657605399993746*^-7, -2.2239035000004917*^-6, 0.0003437822000000009, 0.000686863500000006, -2.8195409100041126*^-8, -1.0795406300018878*^-6, -1.763931694997306*^-7, -6.302166384994021*^-7, -1.9612046034990505*^-6}, {0., -3.841962630000972*^-6, 0.0009843225000000025, -9.947173000006415*^-6, 6.673394600011096*^-7, -0.00001071119850000002, 0.0009992849000000012, 0.002008401765, -4.924635409096767*^-6, 4.403673650000004*^-9, -2.4740060000000213*^-9, -4.919666638507347*^-6, -6.102579500000022*^-9}, {0., 1.7876873700042872*^-6, -0.00006938180000000058, -0.00001360717299997427, 1.1109894599847792*^-6, -0.00002834735350004669, -0.000020978868649998314, -0.00004203703299999087, 2.048645909025204*^-7, 2.042093699694547*^-7, 1.8250183053680757*^-7, 3.0739161500000634*^-8, -1.754720350000404*^-8}, {0., -2.2828126300111773*^-6, -7.993842499998263*^-6, -2.239022999998841*^-6, -1.273910540000589*^-6, -3.209272499999998*^-6, -2.633714490001802*^-6, -5.274141600002312*^-6, 2.6916409000001935*^-9, 4.621200000000592*^-10, -2.7212450000007183*^-10, 3.356011500000618*^-9, 1.511464999993527*^-10}, {0., -0.000012405597629999363, 0.0010943028000000021, 0.00018658067699999642, -6.708295539999826*^-6, 0.0003798281464999914, 0.0005107446335000035, 0.0010216034700000036, 1.0889690899999453*^-8, -3.879462999999974*^-8, 1.9645330499998143*^-8, -2.7918888500000257*^-8, 5.8375646500001966*^-8}, {0., -1.93637474*^-6, -0.0638166496, 0.000167031346, -6.67797892*^-6, 0.000340392707, -0.0641985491, -0.128396056, 8.72708182*^-8, -3.4741874*^-7, 1.73996339*^-7, -2.65666723*^-7, 5.10609207*^-7}}}}, {7, 20, 3500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053989146, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052913093, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02505646355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.080344269, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0328948254, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00769514515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053989146, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00867271534, 0.0116038225, 0.000285226973, 0.0200368175, 0.00542865312, 0.0122844921, 0.0494661136, 0.00138323238, 0.0221288599, 0.00553262158, 0.0124473771, 0.0497918837}, {0., -0.00016399931999999673, -0.00007302825000000263, -0.000042640986499996314, -0.00007193447500000033, -4.822659999999777*^-6, -0.000015035550000000453, -0.00002152276499999971, -6.384689999999749*^-6, -3.4599804684994888*^-6, -7.838343014998429*^-7, -8.271550000001071*^-6, -7.995291411497554*^-6}, {0., -0.0005057601699999942, -0.000042021134499999405, -0.00023659698650002614, -0.00039546374999999134, -0.00010748756000000803, -0.000014560823600000209, -0.00005815202050000028, -0.000085298690000013, -0.00011015645000000962, -0.00009019878999999564, -0.000014876760399999956, -0.000058783943999998704}, {0., 0.0013251988300000059, -9.174363499999392*^-6, 0.0004282140134999994, 0.0008562495500000003, -5.115858999999774*^-6, -2.5321603550006297*^-6, -0.000011255475200001708, -2.9521581500004365*^-7, -4.611387099999453*^-6, -1.2734378299999862*^-6, -2.583893970000465*^-6, -0.000011358942399997908}, {0., -0.000030582079999999165, 0.00036739625000001275, 0.00011774526350000203, -0.000018001365000000404, 0.00025245494000000757, -4.584060000000704*^-6, -0.000010316009999999432, -4.043055499999709*^-8, -8.921844499993425*^-7, -2.2561659999984254*^-7, -5.087954500004874*^-7, -2.165583449998544*^-6}, {0., -2.5983583499966564*^-7, 0.0003657188999999991, -9.835824999999905*^-7, -9.603776850000491*^-7, -2.1987255000000504*^-6, 0.0003413412000000046, 0.0006819859000000011, -2.8025395850003827*^-8, -1.0727222289986778*^-6, -1.752910719999519*^-7, -6.262493405000087*^-7, -1.9488769874984126*^-6}}, {{-0.052913093, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001639993199999976, -0.00007302825000000263, -0.00004264098649999653, -0.00007193447500000033, -4.822659999999777*^-6, -0.000015035549999999585, -0.00002152276500000036, -6.384689999998881*^-6, -3.4599804684988522*^-6, -7.838343014997078*^-7, -8.271549999999336*^-6, -7.995291411495853*^-6}, {0., 0.0965750343, 0.114798371, 0.111758312, -0.01371236, -0.00131975774, 0.118769039, -0.00100893747, 0.119275013, 3.18660937*^-7, 9.65008603*^-7, 0.119273832, 6.49582823*^-7}, {0., -0.0032368616000000017, -0.0006761362499999998, -0.0019142099999999718, -0.002346086000000025, -0.0008124591299999984, -0.00033417667359999994, 4.580515999999985*^-6, -0.0009415569999999818, -0.0006071898304685353, -0.0006060480043014738, -0.00033588666040000126, 1.1599094384999987*^-6}, {0., 0.007686692950000004, -0.00011209181349999597, 0.0025625676500000034, 0.0052634879499999995, -0.000033921839, -0.000052506610355001805, 1.210129800000018*^-6, -0.00005186371081500185, 1.6120731500000656*^-8, 6.871223435000002*^-7, -0.000052773893969998164, 6.742272384999995*^-7}, {0., -0.00024306745999999862, 0.004436052999999995, 0.0013796367500000031, -0.00012850807499999997, 0.002926001870000014, -0.000035743660000006334, -0.00003203781495000001, -0.00001901004055500274, -1.312700684999995*^-7, 3.317835985000001*^-7, -0.000019494195450000633, 4.6129053850000134*^-7}, {0., -3.821075835003059*^-6, 0.0009771771500000047, -9.851202999996774*^-6, 6.58772314999798*^-7, -0.000010580415500000017, 0.0009919470999999978, 0.001993658235000001, -4.889775395852529*^-6, 4.351402149999992*^-9, -2.4417935000000347*^-9, -4.884749340496315*^-6, -6.025129000000021*^-9}}, {{0.02505646355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000505760169999995, -0.000042021134499999405, -0.00023659698650000554, -0.00039546375000000696, -0.00010748756000002798, -0.000014560823600000099, -0.00005815202049999982, -0.00008529868999999132, -0.00011015644999999921, -0.00009019878999999174, -0.000014876760400000383, -0.00005878394399999945}, {0., -0.0032368616000000017, -0.0006761362500000007, -0.0019142099999999856, -0.0023460860000000146, -0.0008124591300000174, -0.0003341766736000007, 4.580516000000012*^-6, -0.0009415569999999887, -0.0006071898304685498, -0.0006060480043014604, -0.0003358866603999991, 1.159909438499998*^-6}, {0., -0.116478359, -0.0118085545, 0.572948531, 0.543198021, 0.602640652, -0.0000265436528, 0.000111688441, 0.60915628, 0.609085261, 0.60916891, -0.0000404936792, 0.000083788388}, {0., 0.03586319850000001, -0.0002373863634999996, 0.009875555699999993, 0.02029253669999998, -0.0005203094840000218, 0.000016587731045000003, -0.00003175004510000001, -0.00037850571081502463, -0.0003518118871000016, -0.00038408374282996314, 0.0000163392232955, -0.000032247060495000005}, {0., -0.000936858809999999, 0.02009501775, 0.005427459449999998, -0.000654176565000037, 0.011498815999999981, -0.000032711390099999984, -0.000035186350499999994, -0.0001365745405550169, -0.00014931483445003278, -0.00013411355159999747, -7.519713000000001*^-6, 0.000015197003050000001}, {0., 1.754274164998863*^-6, -0.00006850109999999993, -0.000013434702999997957, 1.087422314984424*^-6, -0.000027979780500002327, -0.000020717873600001324, -0.000041513720499999907, 1.9922460417501438*^-7, 1.992777709580328*^-7, 1.767189280003463*^-7, 3.036610950000121*^-8, -1.7289537499997758*^-8}}, {{-0.080344269, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001325198830000005, -9.174363499999012*^-6, 0.0004282140134999992, 0.0008562495499999986, -5.115858999999584*^-6, -2.5321603550005137*^-6, -0.000011255475200002557, -2.952158150000767*^-7, -4.6113870999994755*^-6, -1.2734378300001056*^-6, -2.5838939700000355*^-6, -0.000011358942399997823}, {0., 0.007686692950000004, -0.0001120918134999982, 0.00256256765, 0.005263487949999996, -0.000033921839000000025, -0.000052506610355003425, 1.2101298000000366*^-6, -0.000051863710815003294, 1.6120731500000286*^-8, 6.871223435*^-7, -0.00005277389397000121, 6.742272384999997*^-7}, {0., 0.03586319850000001, -0.00023738636349999922, 0.009875555699999983, 0.020292536699999975, -0.0005203094840000033, 0.000016587731045, -0.0000317500451, -0.0003785057108150469, -0.00035181188709998423, -0.00038408374282994373, 0.0000163392232955, -0.000032247060495}, {0., -0.125189498, 0.000464571627, -0.0424444394, -0.0851215204, 0.000243610968, 7.65122071*^-6, -0.0000178459496, -2.44057837*^-6, 0.0000113167742, -5.22851434*^-6, 8.30378794*^-6, -0.0000165408152}, {0., 0.0014878176900000083, 0.0022824406864999924, 0.0010983416500000079, 0.000858159234999998, 0.0013382865160000146, -3.1627593549999624*^-6, -5.7046001999999825*^-6, 1.737838799999999*^-7, -1.0576514999999652*^-7, 2.1588477000000036*^-7, -1.4918437000000173*^-7, 3.225486500000025*^-7}, {0., -2.2602258349975053*^-6, -7.899013499998442*^-6, -2.212803000001059*^-6, -1.2605776850009378*^-6, -3.1701760000000135*^-6, -2.6026103550000346*^-6, -5.212025199999304*^-6, 2.6652541500001375*^-9, 4.5717100000002677*^-10, -2.6714199999997083*^-10, 3.3199094999997306*^-9, 1.526125000003825*^-10}}, {{-0.0328948254, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000030582079999999165, 0.00036739624999999887, 0.00011774526350000181, -0.000018001365000000838, 0.0002524549400000015, -4.584060000000813*^-6, -0.000010316010000000625, -4.0430554999943726*^-8, -8.921844499992782*^-7, -2.2561659999975614*^-7, -5.087954500007652*^-7, -2.165583449998537*^-6}, {0., -0.00024306745999999602, 0.004436052999999988, 0.0013796367500000031, -0.0001285080750000004, 0.002926001870000009, -0.00003574366000000384, -0.00003203781495000001, -0.00001901004055500366, -1.3127006849999901*^-7, 3.3178359850000053*^-7, -0.00001949419544999831, 4.6129053850000076*^-7}, {0., -0.0009368588099999964, 0.020095017749999992, 0.005427459450000005, -0.0006541765650000531, 0.011498815999999967, -0.000032711390099999984, -0.00003518635050000002, -0.00013657454055499008, -0.00014931483445002058, -0.00013411355159997917, -7.519713000000001*^-6, 0.000015197003050000001}, {0., 0.001487817690000011, 0.0022824406864999807, 0.0010983416500000044, 0.0008581592349999959, 0.00133828651600001, -3.16275935499997*^-6, -5.704600200000001*^-6, 1.737838799999999*^-7, -1.0576514999999736*^-7, 2.158847700000012*^-7, -1.4918437000000089*^-7, 3.225486500000025*^-7}, {0., 0.00906131962, -0.314000676, -0.0999867219, 0.00523362113, -0.205175024, 0.00060647332, 0.00111679012, -8.05691889*^-6, 0.0000320906689, -0.0000161638968, 0.0000240413909, -0.0000480737331}, {0., -0.00001226102083499956, 0.0010851609999999942, 0.00018499859700000392, -6.626557685000289*^-6, 0.0003765832195000082, 0.000506594790000002, 0.0010133024400000024, 1.0763329149999586*^-8, -3.8338578999998695*^-8, 1.9416028000001445*^-8, -2.7590290499999993*^-8, 5.7690612500000034*^-8}}, {{-0.00769514515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.5983583500002044*^-7, 0.0003657189000000026, -9.83582499999977*^-7, -9.603776850008322*^-7, -2.1987255000000504*^-6, 0.000341341200000002, 0.0006819859000000011, -2.802539585003514*^-8, -1.0727222289983601*^-6, -1.7529107200009789*^-7, -6.262493404997349*^-7, -1.948876987498127*^-6}, {0., -3.821075835006016*^-6, 0.0009771771500000012, -9.851202999996977*^-6, 6.587723149998823*^-7, -0.000010580415500000017, 0.0009919470999999944, 0.001993658235000002, -4.889775395852669*^-6, 4.351402149999992*^-9, -2.4417935000000083*^-9, -4.884749340496042*^-6, -6.025129000000021*^-9}, {0., 1.754274164995906*^-6, -0.00006850109999999906, -0.000013434702999970405, 1.0874223149714979*^-6, -0.000027979780500009266, -0.000020717873600000565, -0.00004151372049999343, 1.9922460420263022*^-7, 1.9927777095141153*^-7, 1.76718927991093*^-7, 3.0366109500000525*^-8, -1.728953749999707*^-8}, {0., -2.2602258349935234*^-6, -7.89901349999622*^-6, -2.212803000001262*^-6, -1.2605776849999861*^-6, -3.1701760000000135*^-6, -2.602610354998416*^-6, -5.212025199998455*^-6, 2.665254150000164*^-9, 4.571710000000003*^-10, -2.671419999998385*^-10, 3.3199094999998894*^-9, 1.526125000010707*^-10}, {0., -0.000012261020834999914, 0.0010851610000000012, 0.0001849985970000037, -6.626557685000204*^-6, 0.0003765832195000013, 0.000506594790000003, 0.0010133024399999967, 1.0763329149999613*^-8, -3.833857899999957*^-8, 1.9416028000001154*^-8, -2.759029050000068*^-8, 5.769061250000072*^-8}, {0., -1.86954833*^-6, -0.063577586, 0.000165598406, -6.59784463*^-6, 0.000337449561, -0.0639553813, -0.127909729, 8.65507917*^-8, -3.44555542*^-7, 1.72562144*^-7, -2.63501319*^-7, 5.06353975*^-7}}}}, {7, 20, 3600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053870292, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0527649945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0248689161, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0800899065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03275557455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0076678614, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053870292, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0086609436, 0.0115731545, 0.000288744468, 0.0199895436, 0.00541414639, 0.0122512019, 0.0493307044, 0.00137940811, 0.0220676906, 0.00551732666, 0.0124129701, 0.0496542408}, {0., -0.00016284874999999976, -0.00007269324999999854, -0.0000422617339999945, -0.0000712788350000007, -4.773920000000027*^-6, -0.00001491544999999983, -0.000021337429999999653, -6.346554999994702*^-6, -3.4409585579988323*^-6, -7.80037134000137*^-7, -8.221550000006572*^-6, -7.949922256500311*^-6}, {0., -0.0005008763000000013, -0.00004160525700000039, -0.0002343312340000181, -0.00039169680000006313, -0.00010652819500006627, -0.000014467774700000053, -0.000057779022499999006, -0.00008457555500002156, -0.00010927030000001947, -0.00008944333000004967, -0.000014779546300000393, -0.00005840251554999902}, {0., 0.0013182426999999997, -9.089274000000281*^-6, 0.0004259133660000011, 0.0008516306500000043, -5.066863999999931*^-6, -2.5173912249999615*^-6, -0.000011190258399999843, -2.939429049999523*^-7, -4.58440119999873*^-6, -1.266454015000309*^-6, -2.568494095000084*^-6, -0.00001129241414999942}, {0., -0.00003027710999999912, 0.00036456474999999045, 0.00011687366600000165, -0.000017817299999999935, 0.0002505343049999942, -4.535121000000177*^-6, -0.000010211090000000495, -4.035737999992085*^-8, -8.864892499989815*^-7, -2.2437270000024097*^-7, -5.05468600000255*^-7, -2.151785799998991*^-6}, {0., -2.592382450003182*^-7, 0.00036330105000000057, -9.724985000000039*^-7, -9.55172909999858*^-7, -2.174457500000147*^-6, 0.00033897695000000005, 0.0006772616500000106, -2.7857257799935105*^-8, -1.0661066204994192*^-6, -1.7421762250016929*^-7, -6.223963885005061*^-7, -1.936919621998072*^-6}}, {{-0.0527649945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016284875000000063, -0.00007269324999999768, -0.00004226173399999778, -0.0000712788350000007, -4.77391999999981*^-6, -0.000014915450000002432, -0.00002133743000000063, -6.346554999997738*^-6, -3.440958557998988*^-6, -7.800371340000063*^-7, -8.221550000004837*^-6, -7.949922256500486*^-6}, {0., 0.0963378469, 0.114434174, 0.111421325, -0.0136150754, -0.00130896395, 0.118381698, -0.00100158314, 0.118883979, 3.13717116*^-7, 9.53654268*^-7, 0.118882811, 6.43144513*^-7}, {0., -0.0032050330999999974, -0.0006695857000000001, -0.0018961055000000226, -0.0023226268000000605, -0.0008045690250000348, -0.00033175917469999665, 4.523503500000005*^-6, -0.0009337660000000025, -0.0006018233585580179, -0.0006006933271340276, -0.0003334465963000001, 1.147969493500001*^-6}, {0., 0.007643357950000006, -0.0001110936239999973, 0.002548176699999998, 0.005233635700000003, -0.00003353798900000005, -0.000052160491224998085, 1.1967166000000288*^-6, -0.000051525717905003035, 1.4851942000000008*^-8, 6.791371560000001*^-7, -0.000052425394095000855, 6.674821935000002*^-7}, {0., -0.000240569009999996, 0.004400683999999988, 0.00136881145, -0.000127107975, 0.002902675475000005, -0.000035414920999995395, -0.00003167010729999997, -0.000018873632379999908, -1.3017865799999864*^-7, 3.2773261599999915*^-7, -0.000019352068600000775, 4.5616214349999886*^-7}, {0., -3.8007432449945315*^-6, 0.000970257250000002, -9.758780500000144*^-6, 6.505270899999561*^-7, -0.00001045444500000003, 0.0009848430499999998, 0.0019793825700000073, -4.856427257799082*^-6, 4.3010247499999905*^-9, -2.4108015000000154*^-9, -4.851296388500597*^-6, -5.950558500000038*^-9}}, {{0.0248689161, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005008763000000022, -0.00004160525700000039, -0.00023433123400002831, -0.00039169680000003884, -0.00010652819500004589, -0.00001446777470000011, -0.00005777902249999925, -0.00008457555500000378, -0.00010927030000000733, -0.00008944333000002799, -0.000014779546300000383, -0.00005840251554999759}, {0., -0.0032050330999999974, -0.0006695857000000027, -0.0018961055000000157, -0.002322626800000038, -0.0008045690250000446, -0.00033175917469999844, 4.523503500000032*^-6, -0.0009337659999999887, -0.0006018233585580421, -0.0006006933271340281, -0.00033344659630000356, 1.1479694934999994*^-6}, {0., -0.115509578, -0.0116966826, 0.570149643, 0.540652847, 0.599588548, -0.0000263816506, 0.000110637045, 0.606039829, 0.60596941, 0.606052357, -0.0000401578074, 0.0000830847311}, {0., 0.03564257950000001, -0.00023456007400000074, 0.0098125656, 0.02016135084999998, -0.000515245869000012, 0.000016472230775, -0.00003153841005, -0.0003751362179049839, -0.0003486228012000367, -0.00038067584901504454, 0.000016227421494, -0.00003202802850500001}, {0., -0.0009263225599999972, 0.019924931300000004, 0.005380412249999994, -0.0006468252500000135, 0.011397457499999986, -0.00003235501420000003, -0.000034727717499999974, -0.00013524663237999592, -0.00014787923925001798, -0.0001328060777000231, -7.456632399999998*^-6, 0.000015069047999999999}, {0., 1.7232567549983364*^-6, -0.00006765350000000059, -0.000013269780500011733, 1.0638270899487732*^-6, -0.000027625727500050796, -0.000020466624700003766, -0.000041010522499995705, 1.9357274222817252*^-7, 1.9389337946013823*^-7, 1.714123775035044*^-7, 3.0007061499999864*^-8, -1.7042371999998863*^-8}}, {{-0.0800899065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013182426999999988, -9.089274000000092*^-6, 0.00042591336600000134, 0.0008516306500000008, -5.066863999999768*^-6, -2.517391224999936*^-6, -0.000011190258400000513, -2.9394290499990677*^-7, -4.5844011999987555*^-6, -1.2664540150002755*^-6, -2.568494094999825*^-6, -0.00001129241414999857}, {0., 0.007643357950000006, -0.00011109362399999712, 0.0025481766999999947, 0.0052336357000000045, -0.0000335379890000001, -0.00005216049122500066, 1.1967166000000085*^-6, -0.00005152571790500299, 1.4851941999999955*^-8, 6.791371559999999*^-7, -0.000052425394095001465, 6.674821935000001*^-7}, {0., 0.03564257950000001, -0.00023456007400000055, 0.00981256559999999, 0.02016135084999998, -0.0005152458690000361, 0.000016472230775, -0.00003153841005, -0.00037513621790497, -0.0003486228012000159, -0.00038067584901502194, 0.000016227421494, -0.000032028028505}, {0., -0.124951059, 0.000461499248, -0.0423629322, -0.0849568497, 0.000241883738, 7.60398245*^-6, -0.0000177250832, -2.42656419*^-6, 0.0000112416024, -5.19630197*^-6, 8.24978819*^-6, -0.0000164334717}, {0., 0.0014789749400000033, 0.002264972375999985, 0.0010902548499999998, 0.0008527446500000047, 0.00132752963100001, -3.127813724999992*^-6, -5.6415534000000015*^-6, 1.7162411499999968*^-7, -1.0485260000000132*^-7, 2.132574349999983*^-7, -1.475380449999997*^-7, 3.189999500000024*^-7}, {0., -2.237743244998436*^-6, -7.807674000000209*^-6, -2.1875304999989216*^-6, -1.2476729100002894*^-6, -3.1325185000000253*^-6, -2.5726412250029473*^-6, -5.151958399993162*^-6, 2.6397472000001005*^-9, 4.523295000002784*^-10, -2.6237250000025867*^-10, 3.2850764999993173*^-9, 1.5392800000044284*^-10}}, {{-0.03275557455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00003027710999999912, 0.00036456474999999825, 0.00011687366599999837, -0.00001781730000000037, 0.0002505343050000007, -4.535120999999906*^-6, -0.000010211090000000062, -4.03573799999217*^-8, -8.864892499984428*^-7, -2.243727000002596*^-7, -5.054686000004194*^-7, -2.1517858000003054*^-6}, {0., -0.00024056900999999686, 0.004400683999999988, 0.00136881145, -0.00012710797500000044, 0.0029026754750000093, -0.00003541492099999599, -0.00003167010729999997, -0.000018873632379998173, -1.301786579999987*^-7, 3.277326159999998*^-7, -0.000019352068600000938, 4.5616214350000045*^-7}, {0., -0.000926322559999998, 0.0199249313, 0.005380412250000022, -0.0006468252500000382, 0.011397457499999986, -0.00003235501420000003, -0.000034727717499999947, -0.000135246632380015, -0.0001478792392500261, -0.00013280607769999841, -7.456632399999996*^-6, 0.000015069047999999999}, {0., 0.0014789749400000024, 0.002264972375999978, 0.0010902548499999963, 0.0008527446500000077, 0.0013275296310000064, -3.1278137250000174*^-6, -5.641553399999981*^-6, 1.716241149999999*^-7, -1.0485259999999963*^-7, 2.1325743499999873*^-7, -1.475380449999997*^-7, 3.189999500000024*^-7}, {0., 0.00899409912, -0.312633674, -0.0995606745, 0.0051928865, -0.204282432, 0.000601713842, 0.00110798408, -7.99773524*^-6, 0.0000318524785, -0.0000160448446, 0.0000238631372, -0.0000477173284}, {0., -0.000012121713245000226, 0.0010763226999999792, 0.00018346961950000188, -6.547827909999853*^-6, 0.00037344677250000677, 0.0005025815289999985, 0.0010052744599999969, 1.0641542200000119*^-8, -3.78990705000008*^-8, 1.919502749999893*^-8, -2.727358849999947*^-8, 5.70304779999997*^-8}}, {{-0.0076678614, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.5923824499996667*^-7, 0.00036330105000000144, -9.724985000000039*^-7, -9.55172909999219*^-7, -2.1744575000003097*^-6, 0.00033897694999999745, 0.0006772616500000071, -2.7857257799894335*^-8, -1.0661066204998432*^-6, -1.742176225002362*^-7, -6.223963885006178*^-7, -1.9369196219976015*^-6}, {0., -3.800743244991578*^-6, 0.000970257250000002, -9.758780500003505*^-6, 6.505270899997279*^-7, -0.000010454444999999975, 0.0009848430499999963, 0.001979382570000008, -4.856427257796114*^-6, 4.3010247499999905*^-9, -2.4108015000000286*^-9, -4.851296388497239*^-6, -5.950558500000038*^-9}, {0., 1.72325675500129*^-6, -0.00006765349999999799, -0.00001326978050003591, 1.0638270899754332*^-6, -0.00002762572750003578, -0.000020466624700001977, -0.00004101052249999546, 1.9357274222420173*^-7, 1.9389337946318363*^-7, 1.714123775142795*^-7, 3.000706149999997*^-8, -1.704237199999574*^-8}, {0., -2.2377432449954826*^-6, -7.807674000000398*^-6, -2.1875304999988132*^-6, -1.247672910001385*^-6, -3.1325185000000253*^-6, -2.5726412250003707*^-6, -5.151958399992491*^-6, 2.6397472000000013*^-9, 4.5232950000059606*^-10, -2.623725000002719*^-10, 3.285076499999423*^-9, 1.5392800000017814*^-10}, {0., -0.000012121713244999874, 0.0010763226999999653, 0.00018346961949999852, -6.547827909999648*^-6, 0.0003734467725000079, 0.0005025815289999957, 0.0010052744600000034, 1.0641542200000232*^-8, -3.789907050000133*^-8, 1.9195027499999763*^-8, -2.7273588499999364*^-8, 5.703047799999943*^-8}, {0., -1.80551351*^-6, -0.0633452964, 0.000164213561, -6.52065418*^-6, 0.000334605455, -0.0637191286, -0.127437232, 8.58545156*^-8, -3.41786759*^-7, 1.71175245*^-7, -2.61407223*^-7, 5.02239244*^-7}}}}, {7, 20, 3700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053754246, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0526206735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0246873283, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.079842262, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0326203167, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00764132075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053754246, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00864938632, 0.0115432675, 0.000292138896, 0.0199434326, 0.00540001033, 0.0122187676, 0.049198787, 0.00137568275, 0.0220081033, 0.00550242732, 0.012379453, 0.0495201578}, {0., -0.0001617339099999962, -0.00007236775000000334, -0.000041895447999998336, -0.00007064426000000061, -4.726859999999852*^-6, -0.00001479980000000658, -0.000021158132000000086, -6.3088749999995475*^-6, -3.4224833645007147*^-6, -7.763386474999833*^-7, -8.173500000006884*^-6, -7.905910508998941*^-6}, {0., -0.0004961551599999975, -0.00004120374100000015, -0.00023214094800000362, -0.0003880547999999817, -0.00010560116500002437, -0.000014377601800000137, -0.00005741716950000062, -0.0000838758749999724, -0.00010841265000000044, -0.0000887126599999899, -0.00001468529985000003, -0.000058032565499998665}, {0., 0.0013114798400000044, -9.007081499999217*^-6, 0.0004236767519999983, 0.0008471405999999973, -5.019524499999843*^-6, -2.5031157200000924*^-6, -0.000011126903149998806, -2.927027000000263*^-7, -4.558153000001341*^-6, -1.259664890000143*^-6, -2.5536033650000337*^-6, -0.000011227878450000425}, {0., -0.00002998243500000001, 0.0003618232499999763, 0.0001160293520000022, -0.000017639425000000753, 0.00024867433500000424, -4.487900499999451*^-6, -0.000010109810000000891, -4.0282630000051826*^-8, -8.809859500015312*^-7, -2.231675499999645*^-7, -5.022406500004031*^-7, -2.1384423500004153*^-6}, {0., -2.5864691500007304*^-7, 0.00036095670000000496, -9.618075000000054*^-7, -9.500881200006125*^-7, -2.151045999999857*^-6, 0.00033668500000000323, 0.0006726821000000022, -2.769529364999478*^-8, -1.059696591500029*^-6, -1.731814245003267*^-7, -6.186598860004042*^-7, -1.9253783569989357*^-6}}, {{-0.0526206735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016173390999999968, -0.00007236775000000507, -0.000041895448000001454, -0.00007064426000000061, -4.726860000000069*^-6, -0.00001479980000000658, -0.000021158132000001495, -6.308875000001716*^-6, -3.422483364500656*^-6, -7.763386474998746*^-7, -8.173500000007751*^-6, -7.905910509000552*^-6}, {0., 0.0961064625, 0.114079661, 0.111093181, -0.0135207851, -0.00129851988, 0.118004758, -0.000994457436, 0.118503459, 3.08966729*^-7, 9.42707295*^-7, 0.118502305, 6.36921018*^-7}, {0., -0.0031742733000000023, -0.000663260449999997, -0.0018786084999999897, -0.002299959950000041, -0.0007969510600000507, -0.0003294169018000011, 4.468576999999997*^-6, -0.0009262300000000279, -0.0005966354833644716, -0.0005955168536475042, -0.00033108304985000436, 1.1364333910000054*^-6}, {0., 0.007601248899999996, -0.00011012813149999904, 0.00253419165, 0.005204630250000002, -0.00003316763449999992, -0.000051826065720002446, 1.1837698499999908*^-6, -0.00005119702770000615, 1.3643735499999424*^-8, 6.714369525*^-7, -0.000052087203364998545, 6.609626409999996*^-7}, {0., -0.00023815572500000218, 0.004366450999999993, 0.0013583316499999956, -0.00012575636000000017, 0.0028800979400000065, -0.000035098100499997276, -0.000031315391149999944, -0.00001874179763000112, -1.2911926450000075*^-7, 3.238293025000001*^-7, -0.000019214740649999864, 4.512129910000028*^-7}, {0., -3.780956915000296*^-6, 0.0009635506000000016, -9.669970999999635*^-6, 6.425618800001726*^-7, -0.000010333000499999955, 0.0009779578999999997, 0.001965548718000004, -4.823590293652311*^-6, 4.252425800000024*^-9, -2.380951999999958*^-9, -4.819309886004089*^-6, -5.878685999999942*^-9}}, {{0.0246873283, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000496155160000001, -0.00004120374100000015, -0.00023214094800000674, -0.00038805479999999386, -0.00010560116500000528, -0.000014377601799999903, -0.00005741716950000142, -0.00008387587499997457, -0.0001084126499999883, -0.00008871266000001635, -0.000014685299850000257, -0.00005803256549999705}, {0., -0.0031742733000000023, -0.0006632604499999945, -0.0018786084999999966, -0.002299959950000035, -0.0007969510600000305, -0.00032941690180000177, 4.468576999999956*^-6, -0.000926230000000014, -0.0005966354833644821, -0.0005955168536475021, -0.000331083049850002, 1.136433391000004*^-6}, {0., -0.114572692, -0.0115886681, 0.567434651, 0.538183233, 0.59662866, -0.0000262241964, 0.000109621539, 0.603017826, 0.602947987, 0.603030254, -0.0000398329003, 0.000082404131}, {0., 0.035428520500000005, -0.00023183568149999986, 0.009751440999999996, 0.020034074499999992, -0.0005103568145000353, 0.00001636029038, -0.00003133316405, -0.0003718800277000083, -0.00034554135300000183, -0.00037738098488996903, 0.0000161190360445, -0.000031815672624999995}, {0., -0.000916159974999998, 0.01976048404999997, 0.0053349235999999925, -0.0006397334250000009, 0.011299472999999977, -0.000032011230299999966, -0.00003428591950000001, -0.00013396479762997794, -0.00014649338594997893, -0.0001315432375500104, -7.395621850000002*^-6, 0.000014945296200000003}, {0., 1.6925430850052753*^-6, -0.00006683694999999601, -0.000013110471000006698, 1.0426118799958625*^-6, -0.000027285236000033366, -0.000020224451799999432, -0.00004052476949999162, 1.8840970636718968*^-7, 1.8905340850361386*^-7, 1.6708357547838063*^-7, 2.9660963999997504*^-8, -1.680495699999611*^-8}}, {{-0.079842262, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001311479840000001, -9.00708149999957*^-6, 0.0004236767519999986, 0.000847140599999999, -5.01952450000006*^-6, -2.503115720000476*^-6, -0.000011126903149999423, -2.9270270000001167*^-7, -4.55815300000155*^-6, -1.2596648900002443*^-6, -2.5536033650000803*^-6, -0.000011227878449999312}, {0., 0.007601248899999996, -0.00011012813149999939, 0.0025341916499999964, 0.005204630250000001, -0.00003316763449999992, -0.0000518260657200037, 1.1837698500000247*^-6, -0.00005119702770000484, 1.3643735499999768*^-8, 6.714369524999999*^-7, -0.000052087203364997725, 6.609626409999998*^-7}, {0., 0.035428520500000005, -0.0002318356815000002, 0.009751440999999972, 0.0200340745, -0.0005103568145000126, 0.00001636029038, -0.000031333164050000004, -0.00037188002770000006, -0.00034554135300002287, -0.0003773809848899856, 0.0000161190360445, -0.000031815672625}, {0., -0.124717885, 0.000458520263, -0.042283232, -0.084795844, 0.000240209629, 7.55813144*^-6, -0.0000176078937, -2.4129446*^-6, 0.000011168706, -5.16503022*^-6, 8.19740673*^-6, -0.0000163293431}, {0., 0.001470390525000003, 0.0022480638685000165, 0.0010824206000000017, 0.0008474896249999991, 0.0013171196854999956, -3.0940947199999992*^-6, -5.580713149999921*^-6, 1.6954362000000008*^-7, -1.0396749999999876*^-7, 2.1072565999999986*^-7, -1.4594911499999674*^-7, 3.1557465000000523*^-7}, {0., -2.2164569149980514*^-6, -7.719581499997241*^-6, -2.163171000001959*^-6, -1.2351881200028572*^-6, -3.0962104999999844*^-6, -2.543715719997841*^-6, -5.093553149995711*^-6, 2.6150713499998835*^-9, 4.4775850000026723*^-10, -2.577995000000417*^-10, 3.2514290000002133*^-9, 1.5519300000016118*^-10}}, {{-0.0326203167, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00002998243500000001, 0.0003618232499999815, 0.00011602935199999908, -0.00001763942500000032, 0.00024867433500000945, -4.487900499999288*^-6, -0.0000101098100000023, -4.0282630000003546*^-8, -8.809859500021749*^-7, -2.2316755000006613*^-7, -5.022406500002422*^-7, -2.138442349999131*^-6}, {0., -0.00023815572500000132, 0.004366450999999993, 0.0013583316499999956, -0.0001257563600000006, 0.0028800979400000126, -0.00003509810049999451, -0.000031315391149999944, -0.000018741797629999446, -1.291192645000021*^-7, 3.2382930250000065*^-7, -0.00001921474065000317, 4.512129910000013*^-7}, {0., -0.0009161599749999971, 0.01976048404999998, 0.0053349235999999856, -0.0006397334250000108, 0.011299472999999949, -0.00003201123029999998, -0.00003428591949999997, -0.00013396479763000402, -0.00014649338594996397, -0.00013154323754999142, -7.395621850000004*^-6, 0.000014945296200000006}, {0., 0.0014703905250000038, 0.002248063868500003, 0.0010824205999999982, 0.0008474896249999961, 0.0013171196855000006, -3.094094719999995*^-6, -5.5807131499999545*^-6, 1.6954361999999986*^-7, -1.0396750000000046*^-7, 2.1072565999999943*^-7, -1.459491149999976*^-7, 3.1557465000000354*^-7}, {0., 0.00892900795, -0.311306188, -0.0991468792, 0.00515344885, -0.203415634, 0.000597106201, 0.00109945932, -7.94040474*^-6, 0.0000316217719, -0.0000159295249, 0.0000236904813, -0.0000473721153}, {0., -0.000011987361915000163, 0.0010677703500000038, 0.0001819902789999965, -6.471923119999963*^-6, 0.00037041276400001015, 0.0004986966994999995, 0.0009975038400000039, 1.0524036349999646*^-8, -3.747514150000031*^-8, 1.898187550000016*^-8, -2.6968235999998745*^-8, 5.639369300000174*^-8}}, {{-0.00764132075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.586469150002435*^-7, 0.0003609567000000032, -9.618075000000054*^-7, -9.500881200004418*^-7, -2.1510459999999655*^-6, 0.00033668499999999976, 0.0006726820999999987, -2.769529365001175*^-8, -1.0596965914991957*^-6, -1.7318142450043622*^-7, -6.186598859999823*^-7, -1.925378356998353*^-6}, {0., -3.7809569150004663*^-6, 0.0009635506000000016, -9.6699709999995*^-6, 6.425618800003433*^-7, -0.000010333000499999955, 0.0009779578999999997, 0.001965548718000002, -4.8235902936552555*^-6, 4.252425800000024*^-9, -2.380951999999958*^-9, -4.819309886001932*^-6, -5.878685999999942*^-9}, {0., 1.6925430850051049*^-6, -0.00006683694999999861, -0.000013110470999999624, 1.042611879997768*^-6, -0.000027285236000040847, -0.0000202244517999988, -0.00004052476949999776, 1.8840970639200094*^-7, 1.890534084836304*^-7, 1.6708357547523534*^-7, 2.9660963999995942*^-8, -1.6804956999996268*^-8}, {0., -2.2164569149982216*^-6, -7.719581499996889*^-6, -2.1631710000018234*^-6, -1.2351881200009518*^-6, -3.0962104999999844*^-6, -2.54371571999659*^-6, -5.093553149998564*^-6, 2.615071349999857*^-9, 4.4775850000000253*^-10, -2.577994999998829*^-10, 3.2514290000003457*^-9, 1.5519300000000236*^-10}, {0., -0.000011987361915000334, 0.0010677703499999969, 0.00018199027899999665, -6.471923119999792*^-6, 0.00037041276400001655, 0.0004986966995000001, 0.0009975038400000017, 1.0524036349999619*^-8, -3.7475141500000576*^-8, 1.8981875500000744*^-8, -2.6968235999998613*^-8, 5.639369300000158*^-8}, {0., -1.74408617*^-6, -0.0631194087, 0.000162873942, -6.44622376*^-6, 0.000331854472, -0.0634894104, -0.126977804, 8.51805873*^-8, -3.39106817*^-7, 1.69832849*^-7, -2.59380228*^-7, 4.98256714*^-7}}}}, {7, 20, 3800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00536408695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052479936, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0245113589, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0796009845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0324888339, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0076154837, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00536408695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00863803473, 0.0115141213, 0.000295417485, 0.0198984258, 0.00538622582, 0.0121871447, 0.0490701803, 0.00137205117, 0.021950016, 0.00548790302, 0.0123467795, 0.0493894499}, {0., -0.00016065311500000623, -0.00007205164999999486, -0.000041539742499999144, -0.0000700295500000005, -4.681350000000097*^-6, -0.000014687349999993604, -0.000020984527500000428, -6.2725850000014405*^-6, -3.4045987214988646*^-6, -7.727314239997955*^-7, -8.12624999999706*^-6, -7.86309989299838*^-6}, {0., -0.0004915863649999977, -0.00004081561594999981, -0.0002300217424999751, -0.000384530900000013, -0.00010470391000000356, -0.000014289974599999655, -0.000057065892500001384, -0.0000831990850000408, -0.00010758249999998082, -0.00008800601000003017, -0.000014593789600000188, -0.00005767347264999831}, {0., 0.0013048996349999953, -8.927476999999196*^-6, 0.0004215007075000013, 0.0008427723499999998, -4.97373900000005*^-6, -2.489195819999687*^-6, -0.000011065312249999398, -2.9149070499999994*^-7, -4.532679149999946*^-6, -1.2530611099996278*^-6, -2.5390769149998477*^-6, -0.000011165124450000387}, {0., -0.0000296974100000005, 0.00035916585000000945, 0.00011521090750000323, -0.000017467440000000153, 0.0002468715900000029, -4.442246500000054*^-6, -0.000010011860000000016, -4.020891499993848*^-8, -8.756616999992516*^-7, -2.2198719999992874*^-7, -4.990522999996648*^-7, -2.1254713000009494*^-6}, {0., -2.580606150005709*^-7, 0.0003586817499999992, -9.514844999999867*^-7, -9.451072300009769*^-7, -2.128437999999853*^-6, 0.0003344614000000065, 0.0006682387500000081, -2.7538860999966017*^-8, -1.0534946959987724*^-6, -1.7217119899959678*^-7, -6.150417609997029*^-7, -1.9140993909989997*^-6}}, {{-0.052479936, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00016065311500000276, -0.00007205164999999486, -0.00004153974249999681, -0.00007002954999999964, -4.6813500000002055*^-6, -0.000014687349999993604, -0.00002098452750000021, -6.272585000001766*^-6, -3.404598721499716*^-6, -7.72731423999938*^-7, -8.126249999996192*^-6, -7.863099892996966*^-6}, {0., 0.0958805895, 0.113734324, 0.110773417, -0.0134293209, -0.00128840532, 0.117637667, -0.000987547445, 0.118132898, 3.04397443*^-7, 9.32142848*^-7, 0.118131756, 6.30899786*^-7}, {0., -0.003144518649999997, -0.0006571464999999971, -0.0018616830000000029, -0.002278039549999944, -0.0007895868400000228, -0.0003271454746000019, 4.415610500000025*^-6, -0.0009189330000000107, -0.0005916166987214866, -0.0005905090714240502, -0.0003287903396000033, 1.1252773070000085*^-6}, {0., 0.007560300499999999, -0.0001091937270000007, 0.002520591550000003, 0.005176426150000003, -0.00003280994399999993, -0.0000515002958200026, 1.1712652500000255*^-6, -0.00005087815070499707, 1.2491778500000074*^-8, 6.64004406*^-7, -0.000051758776915005374, 6.546552569999996*^-7}, {0., -0.00023582294499999764, 0.004333287500000005, 0.0013481783500000066, -0.00012445028500000007, 0.002858226159999991, -0.000034790346499997407, -0.00003097288530000007, -0.000018613588914999963, -1.2809022150000237*^-7, 3.20064526*^-7, -0.000019080552300005626, 4.464323070000009*^-7}, {0., -3.7617006149982*^-6, 0.0009570448000000009, -9.58396100000194*^-6, 6.348927700000482*^-7, -0.000010215799499999973, 0.0009712807000000039, 0.0019521307225000006, -4.792263860997811*^-6, 4.2054963000000145*^-9, -2.3521680000000736*^-9, -4.787291761000642*^-6, -5.809348999999991*^-9}}, {{0.0245113589, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004915863650000012, -0.00004081561594999981, -0.00023002174250000051, -0.00038453090000000953, -0.00010470390999998622, -0.000014289974599999457, -0.00005706589250000296, -0.00008319908500001338, -0.00010758249999997214, -0.00008800601000002106, -0.000014593789600000212, -0.00005767347264999667}, {0., -0.003144518649999997, -0.0006571464999999971, -0.0018616830000000098, -0.0022780395499999648, -0.0007895868400000044, -0.0003271454745999991, 4.415610500000072*^-6, -0.0009189329999999898, -0.0005916166987214718, -0.0005905090714240401, -0.0003287903396000033, 1.125277307000005*^-6}, {0., -0.11366584, -0.01148428, 0.564798864, 0.535784976, 0.59375581, -0.0000260710508, 0.000108639785, 0.60008496, 0.600015683, 0.600097293, -0.0000395183208, 0.0000817452453}, {0., 0.035220659999999994, -0.0002292069270000003, 0.00969207854999998, 0.019910490550000014, -0.000505630828999986, 0.00001625170918, -0.00003113395165, -0.00036872915070499106, -0.000342560479149984, -0.0003741941761099891, 0.000016013875474999998, -0.000031609619194999997}, {0., -0.000906347694999996, 0.01960134500000002, 0.0052909026499999845, -0.0006328874400000004, 0.011204665500000016, -0.00003167927560000002, -0.000033859927499999996, -0.00013272558891500646, -0.00014515356169995917, -0.00013032413720004312, -7.3365606499999995*^-6, 0.000014825502750000005}, {0., 1.6640493850047489*^-6, -0.00006604945000000112, -0.0000129564610000101, 1.0216927700157228*^-6, -0.000026956097999991413, -0.000019990774599992767, -0.00004005689250000111, 1.837361389920659*^-7, 1.8425530399157832*^-7, 1.622338009673978*^-7, 2.932713899999927*^-8, -1.6576640999998622*^-8}}, {{-0.0796009845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0013048996349999988, -8.927476999999115*^-6, 0.00042150070750000015, 0.0008427723500000033, -4.973739000000213*^-6, -2.4891958199995887*^-6, -0.000011065312249997766, -2.9149070499999083*^-7, -4.532679149999927*^-6, -1.253061109999544*^-6, -2.53907691499973*^-6, -0.000011165124449999397}, {0., 0.007560300499999999, -0.00010919372700000235, 0.0025205915499999995, 0.005176426150000003, -0.000032809943999999986, -0.00005150029582000337, 1.1712652500000306*^-6, -0.00005087815070499435, 1.2491778500000153*^-8, 6.64004406*^-7, -0.000051758776915003524, 6.546552569999996*^-7}, {0., 0.035220659999999994, -0.00022920692700000023, 0.009692078549999983, 0.019910490549999993, -0.0005056308289999589, 0.00001625170918, -0.00003113395165, -0.0003687291507050161, -0.0003425604791499892, -0.0003741941761100098, 0.000016013875475, -0.000031609619194999997}, {0., -0.124489728, 0.000455629454, -0.0422052531, -0.0846383291, 0.000238585658, 7.51359164*^-6, -0.0000174941755, -2.39969859*^-6, 0.0000110979583, -5.13464778*^-6, 8.14655383*^-6, -0.0000162282511}, {0., 0.0014620508049999975, 0.002231680773000011, 0.0010748252000000041, 0.0008423853100000059, 0.0013070351710000039, -3.061528320000002*^-6, -5.521962250000035*^-6, 1.6753749999999975*^-7, -1.0310855000000149*^-7, 2.0828369000000095*^-7, -1.4441401500000123*^-7, 3.122653999999977*^-7}, {0., -2.1954506150038156*^-6, -7.634526999998614*^-6, -2.1396609999991216*^-6, -1.2231572299975648*^-6, -3.0611700000000017*^-6, -2.5157458199975835*^-6, -5.037912249997167*^-6, 2.5911789999999477*^-9, 4.4320400000026295*^-10, -2.534090000000235*^-10, 3.218904000000152*^-9, 1.5635899999930864*^-10}}, {{-0.0324888339, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0000296974100000005, 0.0003591658500000164, 0.00011521090750000557, -0.000017467440000000153, 0.0002468715900000064, -4.442246500000434*^-6, -0.00001001185999999904, -4.020891499997067*^-8, -8.756616999994887*^-7, -2.2198720000003377*^-7, -4.990522999995597*^-7, -2.1254713000011527*^-6}, {0., -0.0002358229449999985, 0.004333287500000005, 0.0013481783499999997, -0.00012445028500000007, 0.002858226159999995, -0.000034790346499995184, -0.00003097288530000007, -0.000018613588915000756, -1.2809022150000144*^-7, 3.2006452600000013*^-7, -0.00001908055230000899, 4.464323070000009*^-7}, {0., -0.0009063476949999968, 0.019601345000000013, 0.0052909026499999845, -0.0006328874400000073, 0.011204665499999988, -0.0000316792756, -0.000033859927500000043, -0.00013272558891502806, -0.0001451535616999733, -0.0001303241372000441, -7.3365606499999995*^-6, 0.000014825502750000005}, {0., 0.0014620508049999967, 0.0022316807730000197, 0.0010748252000000007, 0.0008423853100000059, 0.0013070351710000045, -3.061528319999992*^-6, -5.52196225000004*^-6, 1.6753749999999996*^-7, -1.0310855000000064*^-7, 2.082836900000001*^-7, -1.4441401500000038*^-7, 3.122653999999977*^-7}, {0., 0.00886592439, -0.310016051, -0.0987446663, 0.00511523388, -0.202573216, 0.000592641693, 0.00109119972, -7.88482217*^-6, 0.0000313981234, -0.0000158177256, 0.0000235231046, -0.0000470374574}, {0., -0.000011857650615000106, 0.0010594872500000185, 0.00018055778900000246, -6.398667229999921*^-6, 0.0003674749019999953, 0.0004949330535000025, 0.0009899751399999948, 1.0410564000000231*^-8, -3.7065796000001956*^-8, 1.8776001000000304*^-8, -2.6673360999999553*^-8, 5.577885899999913*^-8}}, {{-0.0076154837, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.5806061500037447*^-7, 0.0003586817499999992, -9.514844999999731*^-7, -9.451072300013796*^-7, -2.1284379999996633*^-6, 0.00033446140000000305, 0.0006682387500000012, -2.7538860999975004*^-8, -1.0534946959985664*^-6, -1.721711989995274*^-7, -6.150417609998571*^-7, -1.914099390997598*^-6}, {0., -3.761700615001473*^-6, 0.0009570448000000009, -9.583961000002306*^-6, 6.348927699996454*^-7, -0.0000102157995, 0.0009712807000000073, 0.0019521307225000004, -4.792263860999013*^-6, 4.2054963000000145*^-9, -2.352168000000047*^-9, -4.787291761003398*^-6, -5.809348999999991*^-9}, {0., 1.664049385001476*^-6, -0.00006604945000000112, -0.000012956461000024344, 1.0216927699979728*^-6, -0.0000269560979999639, -0.000019990774599995565, -0.00004005689249999953, 1.837361389700476*^-7, 1.8425530401433576*^-7, 1.622338009488189*^-7, 2.9327138999997627*^-8, -1.6576640999999416*^-8}, {0., -2.1954506150070885*^-6, -7.63452700000043*^-6, -2.1396609999994876*^-6, -1.2231572299944982*^-6, -3.0611700000000017*^-6, -2.5157458199968144*^-6, -5.037912250002268*^-6, 2.591178999999855*^-9, 4.432040000004747*^-10, -2.5340900000010293*^-10, 3.218904000000205*^-9, 1.5635899999851455*^-10}, {0., -0.00001185765061499991, 0.0010594872500000185, 0.00018055778900000208, -6.398667229999891*^-6, 0.0003674749019999951, 0.0004949330535000038, 0.0009899751399999974, 1.0410564000000562*^-8, -3.706579600000259*^-8, 1.8776001000000224*^-8, -2.66733609999995*^-8, 5.5778858999998336*^-8}, {0., -1.68509877*^-6, -0.0628995805, 0.000161576922, -6.37438554*^-6, 0.000329191196, -0.0632658766, -0.126530744, 8.4527722*^-8, -3.36510608*^-7, 1.68532398*^-7, -2.57416478*^-7, 4.94398782*^-7}}}}, {7, 20, 3900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053530034, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052342603, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0243406945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0793657495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0323609255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00759031395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053530034, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0086268806, 0.0114856789, 0.000298586869, 0.0198544688, 0.00537277521, 0.0121562925, 0.0489447174, 0.00136850862, 0.0218933527, 0.00547373482, 0.0123149071, 0.0492619465}, {0., -0.00015960499999999322, -0.00007174445000000113, -0.00004119493449999956, -0.00006943362500000036, -4.637319999999849*^-6, -0.000014578750000000806, -0.00002081630599999704, -6.237310000004048*^-6, -3.387099000499285*^-6, -7.692191009999474*^-7, -8.081049999997258*^-6, -7.821434650501428*^-6}, {0., -0.00048716179999999665, -0.00004044023800000088, -0.00022796993449997194, -0.00038111790000000534, -0.00010383510500000526, -0.000014204903649999875, -0.00005672456299999904, -0.0000825423099999889, -0.00010677785000001716, -0.00008732041000003576, -0.000014504907799999867, -0.00005732462140000143}, {0., 0.0012984932000000005, -8.850462000000131*^-6, 0.0004193821155000013, 0.0008385197500000025, -4.929415499999756*^-6, -2.475646525000281*^-6, -0.00001100548025000028, -2.903016099999332*^-7, -4.507921149999751*^-6, -1.2466363050001846*^-6, -2.5249734699999933*^-6, -0.000011104084100000771}, {0., -0.000029421534999999992, 0.000356588549999981, 0.00011441676549999585, -0.000017300995000000836, 0.00024512389500000453, -4.398162500000673*^-6, -9.91717499999867*^-6, -4.013457499999873*^-8, -8.704208500004144*^-7, -2.2083915000005971*^-7, -4.960572999994434*^-7, -2.112865150000054*^-6}, {0., -2.5747575499952927*^-7, 0.0003564722500000034, -9.415079999999928*^-7, -9.403070250009513*^-7, -2.1065834999999553*^-6, 0.00033230230000000013, 0.0006639242999999934, -2.7377369999997187*^-8, -1.0474532780001862*^-6, -1.7119577150010796*^-7, -6.114937824994695*^-7, -1.9031792329996*^-6}}, {{-0.052342603, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001596049999999941, -0.00007174444999999939, -0.00004119493449999934, -0.00006943362500000036, -4.6373199999996326*^-6, -0.000014578750000001674, -0.000020816305999996065, -6.23731000000394*^-6, -3.3870990004992996*^-6, -7.692191009997865*^-7, -8.08104999999986*^-6, -7.821434650501224*^-6}, {0., 0.0956599584, 0.113397693, 0.110461608, -0.013340528, -0.0012786017, 0.117279921, -0.000980841288, 0.117771783, 2.99998001*^-7, 9.21938202*^-7, 0.117770654, 6.25069301*^-7}, {0., -0.003115712100000001, -0.0006512322999999995, -0.0018452970000000235, -0.002256822000000047, -0.000782462649999982, -0.00032494150365000075, 4.364485000000021*^-6, -0.0009118624999999714, -0.0005867569990004595, -0.0005856599691010378, -0.00032656625779999823, 1.1144793494999972*^-6}, {0., 0.0075204515999999985, -0.00010828851199999503, 0.0025073558499999968, 0.005148981450000006, -0.0000324641855, -0.00005118464652499776, 1.1591737499999802*^-6, -0.00005056809661000407, 1.1392349499999839*^-8, 6.568236640000003*^-7, -0.00005144007347000053, 6.485480495000001*^-7}, {0., -0.00023356603499999698, 0.004301135500000025, 0.0013383327, -0.00012318715000000013, 0.0028370208499999966, -0.00003449366249999949, -0.00003064186615000001, -0.00001848905457500338, -1.270899004999987*^-7, 3.1642999900000014*^-7, -0.000018951357300003137, 4.4181019950000015*^-7}, {0., -3.742950755000787*^-6, 0.000950729050000005, -9.500545499999569*^-6, 6.274929750002503*^-7, -0.00001010259299999994, 0.0009647986500000046, 0.0019391061439999954, -4.761447369999988*^-6, 4.1601398500000046*^-9, -2.324392499999996*^-9, -4.757243782503081*^-6, -5.7423934999999975*^-9}}, {{0.0243406945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004871617999999975, -0.00004044023800000088, -0.0002279699344999856, -0.00038111790000002095, -0.00010383510499999832, -0.000014204903649999746, -0.00005672456299999837, -0.00008254230999996798, -0.00010677784999999981, -0.00008732041000002579, -0.000014504907799999488, -0.00005732462140000186}, {0., -0.003115712100000001, -0.0006512322999999987, -0.0018452970000000027, -0.002256822000000028, -0.0007824626500000061, -0.0003249415036499989, 4.364485000000042*^-6, -0.0009118624999999644, -0.0005867569990004613, -0.0005856599691010362, -0.000326566257799997, 1.1144793494999966*^-6}, {0., -0.112787313, -0.0113833064, 0.562237969, 0.533454206, 0.590965241, -0.0000259219927, 0.000107689826, 0.59723635, 0.597167618, 0.597248591, -0.0000392134844, 0.0000811068428}, {0., 0.03501866399999999, -0.0002266680620000007, 0.009634384499999975, 0.01979040119999998, -0.0005010585405000349, 0.000016146302725, -0.00003094044665, -0.0003656780966099767, -0.00033967462114997227, -0.0003711084463050251, 0.0000159117637495, -0.000031409524689999995}, {0., -0.0008968653350000001, 0.019447210700000023, 0.005248265000000002, -0.0006262711950000021, 0.011112852999999978, -0.000031358453149999993, -0.000033448788000000045, -0.00013152705457497148, -0.00014385757084995972, -0.00012914387415004065, -7.279337999999999*^-6, 0.000014709442299999998}, {0., 1.6361992449975468*^-6, -0.0000652894499999987, -0.000012807545499993634, 1.0019929749800718*^-6, -0.000026638828500006635, -0.000019765153650000422, -0.00003960491300000757, 1.7955263000831228*^-7, 1.794967220350539*^-7, 1.5786422849778517*^-7, 2.9004817500001152*^-8, -1.635703299999937*^-8}}, {{-0.0793657495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012984931999999996, -8.85046200000024*^-6, 0.00041938211550000153, 0.0008385197500000007, -4.929415499999729*^-6, -2.4756465250002496*^-6, -0.00001100548025000092, -2.9030160999990017*^-7, -4.507921149999108*^-6, -1.2466363050003294*^-6, -2.5249734700001983*^-6, -0.000011104084099999162}, {0., 0.0075204515999999985, -0.000108288511999996, 0.0025073558499999968, 0.005148981450000005, -0.00003246418549999997, -0.00005118464652499599, 1.1591737499999904*^-6, -0.00005056809661000555, 1.1392349500000024*^-8, 6.568236640000003*^-7, -0.000051440073470000736, 6.485480495000003*^-7}, {0., 0.03501866399999999, -0.0002266680620000008, 0.009634384499999982, 0.019790401199999974, -0.0005010585405000323, 0.000016146302725, -0.00003094044665, -0.0003656780966099782, -0.0003396746211499768, -0.00037110844630500184, 0.0000159117637495, -0.00003140952469}, {0., -0.124266356, 0.000452822024, -0.042128916, -0.0844841434, 0.000237009081, 7.47029305*^-6, -0.0000173837395, -2.38680678*^-6, 0.0000110292423, -5.10510739*^-6, 8.09714694*^-6, -0.0000161300318}, {0., 0.0014539431649999955, 0.0022157959880000078, 0.0010674550000000019, 0.0008374237050000045, 0.0012972589595000028, -3.030046025000058*^-6, -5.465165250000061*^-6, 1.656012999999998*^-7, -1.0227419999999943*^-7, 2.059259949999987*^-7, -1.4292966999999936*^-7, 3.0906539999999745*^-7}, {0., -2.1753007550015882*^-6, -7.552411999997566*^-6, -2.1169454999988018*^-6, -1.21145702499562*^-6, -3.0273219999999703*^-6, -2.488746524996477*^-6, -4.983630250005033*^-6, 2.568025000000005*^-9, 4.38871999999557*^-10, -2.4919649999997606*^-10, 3.187432499999783*^-9, 1.5746700000089268*^-10}}, {{-0.0323609255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000029421534999999992, 0.0003565885499999897, 0.00011441676549999607, -0.000017300995000000402, 0.0002451238949999976, -4.39816250000051*^-6, -9.917174999998779*^-6, -4.0134574999994496*^-8, -8.704208500007193*^-7, -2.2083914999991572*^-7, -4.960572999998178*^-7, -2.1128651499988105*^-6}, {0., -0.0002335660349999935, 0.004301135500000011, 0.0013383327, -0.00012318715000000056, 0.00283702085, -0.0000344936625000028, -0.00003064186615000001, -0.000018489054575000774, -1.2708990049999766*^-7, 3.164299990000001*^-7, -0.000018951357300005245, 4.4181019949999957*^-7}, {0., -0.0008968653349999967, 0.019447210700000016, 0.00524826500000003, -0.0006262711950000277, 0.011112852999999978, -0.000031358453150000014, -0.000033448788000000066, -0.00013152705457497582, -0.00014385757084994788, -0.00012914387415002837, -7.2793380000000005*^-6, 0.000014709442300000002}, {0., 0.001453943164999999, 0.0022157959880000017, 0.0010674550000000019, 0.0008374237050000066, 0.0012972589595000002, -3.030046025000035*^-6, -5.465165250000071*^-6, 1.656012999999998*^-7, -1.0227419999999859*^-7, 2.0592599499999955*^-7, -1.4292966999999936*^-7, 3.0906539999999745*^-7}, {0., 0.00880473667, -0.308761271, -0.098353419, 0.00507817339, -0.201753878, 0.000588312325, 0.00108319045, -7.83089085*^-6, 0.0000311811417, -0.0000157092517, 0.0000233607146, -0.0000467127697}, {0., -0.00001173232075500009, 0.001051458550000016, 0.00017916950449999952, -6.327912025000195*^-6, 0.0003646281714999941, 0.0004912837375000007, 0.0009826752749999973, 1.0300884999999504*^-8, -3.667027799999915*^-8, 1.8577028499999476*^-8, -2.6388332499999973*^-8, 5.5184616999999114*^-8}}, {{-0.00759031395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.57475754999667*^-7, 0.00035647225000000164, -9.415079999999928*^-7, -9.403070250005308*^-7, -2.1065835000000366*^-6, 0.00033230229999999927, 0.0006639242999999968, -2.737737000004046*^-8, -1.0474532780007512*^-6, -1.7119577149990461*^-7, -6.114937824994518*^-7, -1.9031792330009845*^-6}, {0., -3.742950755003527*^-6, 0.0009507290500000015, -9.5005455000019*^-6, 6.274929750006708*^-7, -0.000010102592999999913, 0.000964798650000008, 0.001939106143999998, -4.761447370001115*^-6, 4.1601398500000046*^-9, -2.3243924999999827*^-9, -4.757243782502196*^-6, -5.7423934999999975*^-9}, {0., 1.636199244994807*^-6, -0.00006528944999999956, -0.000012807545499982087, 1.0019929749804923*^-6, -0.00002663882850001409, -0.000019765153650002286, -0.0000396049130000013, 1.7955262998636812*^-7, 1.7949672204142786*^-7, 1.5786422852270832*^-7, 2.900481750000192*^-8, -1.635703300000154*^-8}, {0., -2.175300755004328*^-6, -7.5524120000000595*^-6, -2.1169454999976633*^-6, -1.2114570249951995*^-6, -3.0273219999999703*^-6, -2.488746524998243*^-6, -4.983630250004393*^-6, 2.568024999999932*^-9, 4.388719999995835*^-10, -2.491964999999099*^-10, 3.1874324999997035*^-9, 1.5746700000041623*^-10}, {0., -0.000011732320755000226, 0.0010514585500000229, 0.0001791695044999972, -6.327912025000208*^-6, 0.0003646281715000005, 0.0004912837375000004, 0.0009826752749999938, 1.0300884999999431*^-8, -3.667027799999828*^-8, 1.8577028499999542*^-8, -2.6388332499999205*^-8, 5.518461700000033*^-8}, {0., -1.62839849*^-6, -0.0626854961, 0.000160320091, -6.30498595*^-6, 0.000326610657, -0.0630482044, -0.126095407, 8.389474*^-8, -3.33993444*^-7, 1.67271543*^-7, -2.55512435*^-7, 4.90658466*^-7}}}}, {7, 20, 4000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00534216215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052208508, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02417504655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.079136257, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0322364063, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00756577775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00534216215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00861591621, 0.0114579058, 0.000301653147, 0.0198115112, 0.00535964217, 0.0121261731, 0.0488222435, 0.00136505073, 0.0218380434, 0.00545990517, 0.0122837962, 0.0491374897}, {0., -0.0001585866050000037, -0.00007144640000000119, -0.000040860573499994224, -0.00006885540999999971, -4.594674999999814*^-6, -0.000014472549999998419, -0.000020653136999999216, -6.2033649999987395*^-6, -3.3701290545005095*^-6, -7.657912595000053*^-7, -8.036599999997063*^-6, -7.780859488500482*^-6}, {0., -0.00048287310500000347, -0.000040076791399999354, -0.00022598157350001147, -0.0003778106000000281, -0.0001029930850000027, -0.000014122141150000459, -0.000056392680999998924, -0.00008190636500005066, -0.00010599719999998536, -0.0000866560849999698, -0.000014418523400000671, -0.00005698539525000041}, {0., 0.0012922513949999992, -8.775773999999492*^-6, 0.00041731812649999783, 0.0008343768999999959, -4.8864799999998645*^-6, -2.462535529999739*^-6, -0.00001094714415000025, -2.8914438499993486*^-7, -4.483825200000754*^-6, -1.2403772800002187*^-6, -2.51125496500047*^-6, -0.00001104463305000238}, {0., -0.000029154235000000348, 0.0003540865999999976, 0.00011364562650000021, -0.000017139780000000136, 0.00024342591499999788, -4.355470000000339*^-6, -9.825440000000392*^-6, -4.005913499997749*^-8, -8.653833000003577*^-7, -2.1972805000026225*^-7, -4.930709999999384*^-7, -2.1005931000006647*^-6}, {0., -2.568972299993763*^-7, 0.0003543249500000019, -9.318584999999934*^-7, -9.356079300002678*^-7, -2.0854469999998177*^-6, 0.0003302042999999977, 0.0006597321500000086, -2.7230277750008386*^-8, -1.041574495999066*^-6, -1.7023906100018548*^-7, -6.080675800003714*^-7, -1.892514670499401*^-6}}, {{-0.052208508, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001585866050000011, -0.00007144640000000032, -0.00004086057349999699, -0.00006885540999999884, -4.594674999999597*^-6, -0.000014472549999999286, -0.00002065313700000057, -6.203364999999932*^-6, -3.3701290545005286*^-6, -7.657912594999892*^-7, -8.036599999996195*^-6, -7.780859488500103*^-6}, {0., 0.095444319, 0.113069335, 0.110157359, -0.0132542639, -0.00126909195, 0.116931049, -0.000974328026, 0.117419641, 2.95758109*^-7, 9.12072519*^-7, 0.117418523, 6.19418977*^-7}, {0., -0.0030878002500000015, -0.0006455060000000058, -0.0018294199999999705, -0.002236269550000003, -0.0007755650249999801, -0.0003228000911500004, 4.315093000000003*^-6, -0.0009050060000000415, -0.0005820468790544986, -0.0005809600362594591, -0.000324405573399999, 1.104019661499996*^-6}, {0., 0.007481646800000005, -0.00010741177400000213, 0.002494466399999999, 0.0051222574000000035, -0.00003212967499999999, -0.00005087758552999564, 1.1474733499999751*^-6, -0.00005026737438499913, 1.0341945499999883*^-8, 6.498801905*^-7, -0.000051130054964998414, 6.426297614999996*^-7}, {0., -0.00023138093000000127, 0.004269937499999987, 0.0013287784499999983, -0.00012196446499999946, 0.0028164449749999987, -0.00003420536999999607, -0.000030321677549999975, -0.000018368739135004163, -1.2611695450000083*^-7, 3.129181404999995*^-7, -0.000018825521000000117, 4.3733771149999945*^-7}, {0., -3.724577229998447*^-6, 0.0009445928499999985, -9.419615999998947*^-6, 6.203420700005791*^-7, -9.993145499999931*^-6, 0.000958502600000001, 0.001926454013000005, -4.732140277751374*^-6, 4.1162654499999815*^-9, -2.2975705000000154*^-9, -4.727667579998319*^-6, -5.677689000000016*^-9}}, {{0.02417504655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00048287310500000086, -0.000040076791399999354, -0.00022598157349999342, -0.0003778106000000177, -0.00010299308500002439, -0.000014122141150000635, -0.00005639268099999831, -0.00008190636500003104, -0.00010599720000000964, -0.00008665608499999712, -0.00001441852340000084, -0.00005698539525000185}, {0., -0.0030878002500000015, -0.000645506000000004, -0.0018294199999999636, -0.0022362695499999787, -0.0007755650249999916, -0.0003228000911500023, 4.315093000000023*^-6, -0.0009050060000000346, -0.0005820468790544969, -0.0005809600362594817, -0.0003244055734000009, 1.1040196614999963*^-6}, {0., -0.111935541, -0.011285553, 0.559747991, 0.53118736, 0.588252569, -0.0000257768177, 0.000106769862, 0.5944675, 0.594399296, 0.594479651, -0.0000389178532, 0.0000804877905}, {0., 0.0348222265, -0.00022421392399999985, 0.009578271400000019, 0.019673621250000016, -0.0004966316849999913, 0.00001604390132, -0.00003075234665, -0.0003627218743849956, -0.0003368787251999969, -0.00036811781728002474, 0.000015812538462499998, -0.000031215072175000004}, {0., -0.0008876939299999999, 0.019297803000000002, 0.005206933600000019, -0.0006198727800000099, 0.011023867999999992, -0.00003104812215000001, -0.00003305163099999995, -0.00013036673913499928, -0.00014260323329998165, -0.00012800203805001713, -7.223852350000001*^-6, 0.000014596908550000002}, {0., 1.6099227699970206*^-6, -0.00006455509999999873, -0.000012664115999970398, 9.82942070014073*^-7, -0.000026332641999981068, -0.000019547041150001776, -0.000039167430999992314, 1.753597222190475*^-7, 1.752755040088774*^-7, 1.5397593901403154*^-7, 2.869326999999757*^-8, -1.6145370499999402*^-8}}, {{-0.079136257, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012922513950000018, -8.775773999999438*^-6, 0.00041731812649999854, 0.0008343768999999994, -4.88647999999977*^-6, -2.4625355299996363*^-6, -0.000010947144150001697, -2.8914438499993804*^-7, -4.483825199999916*^-6, -1.2403772800002183*^-6, -2.511254965000681*^-6, -0.000011044633050003028}, {0., 0.007481646800000005, -0.00010741177400000468, 0.002494466399999999, 0.0051222574, -0.000032129675, -0.00005087758552999727, 1.147473349999992*^-6, -0.00005026737438500184, 1.0341945499999538*^-8, 6.498801905*^-7, -0.000051130054965001226, 6.426297614999992*^-7}, {0., 0.0348222265, -0.0002242139239999998, 0.009578271400000005, 0.019673621249999995, -0.0004966316849999708, 0.00001604390132, -0.00003075234665, -0.00036272187438501913, -0.00033687872519999607, -0.0003681178172800226, 0.000015812538462499998, -0.000031215072175000004}, {0., -0.124047555, 0.000450093548, -0.0420541468, -0.0843331365, 0.00023547737, 7.42817106*^-6, -0.0000172764117, -2.37425123*^-6, 0.0000109624504, -5.07636544*^-6, 8.04910993*^-6, -0.0000160345339}, {0., 0.0014460555700000028, 0.002200380725999984, 0.0010602980000000012, 0.000832597420000004, 0.0012877733150000042, -2.999586029999975*^-6, -5.410214149999997*^-6, 1.6373089000000069*^-7, -1.0146320000000098*^-7, 2.0364772000000036*^-7, -1.4149321500000243*^-7, 3.05968399999999*^-7}, {0., -2.156077229998308*^-6, -7.472873999998797*^-6, -2.094916000000484*^-6, -1.2001079299998246*^-6, -2.9945970000000324*^-6, -2.4626355300053082*^-6, -4.931294149995713*^-6, 2.545562250000022*^-9, 4.34704000000293*^-10, -2.4513600000003*^-10, 3.1569499999996397*^-9, 1.5842949999845492*^-10}}, {{-0.0322364063, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000029154235000000348, 0.00035408659999999845, 0.00011364562649999744, -0.000017139779999999702, 0.00024342591500000395, -4.355470000000014*^-6, -9.825439999999741*^-6, -4.0059134999935984*^-8, -8.653833000003136*^-7, -2.1972805000014875*^-7, -4.930709999999977*^-7, -2.1005931000010747*^-6}, {0., -0.00023138093000000387, 0.004269937499999994, 0.0013287784499999983, -0.00012196446499999902, 0.0028164449750000013, -0.00003420536999999835, -0.00003032167754999992, -0.000018368739135000978, -1.2611695450000202*^-7, 3.1291814049999953*^-7, -0.000018825521000000178, 4.3733771149999993*^-7}, {0., -0.0008876939300000025, 0.019297803000000002, 0.005206933600000019, -0.0006198727800000303, 0.011023867999999992, -0.00003104812215, -0.00003305163099999992, -0.00013036673913502383, -0.00014260323330000935, -0.00012800203805002353, -7.223852350000003*^-6, 0.000014596908549999998}, {0., 0.0014460555700000002, 0.0022003807259999937, 0.0010602980000000012, 0.0008325974200000044, 0.0012877733149999977, -2.9995860299999695*^-6, -5.4102141499999595*^-6, 1.6373089000000047*^-7, -1.0146320000000182*^-7, 2.0364771999999994*^-7, -1.4149321500000158*^-7, 3.05968399999999*^-7}, {0., 0.00874534186, -0.307540007, -0.0979725682, 0.00504220456, -0.200956417, 0.00058411074, 0.00107541788, -7.77852173*^-6, 0.0000309704666, -0.0000156039239, 0.000023203042, -0.0000463975138}, {0., -0.000011611102229999737, 0.0010436701000000152, 0.000177822883999998, -6.259497929999967*^-6, 0.00036186685799999665, 0.0004877425299999981, 0.0009755920600000093, 1.0194782249999779*^-8, -3.6287696000001346*^-8, 1.8384588999999398*^-8, -2.611273000000036*^-8, 5.460992949999835*^-8}}, {{-0.00756577775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.568972299991923*^-7, 0.00035432495000000275, -9.318585000000069*^-7, -9.356079300002623*^-7, -2.0854469999997093*^-6, 0.0003302042999999968, 0.0006597321500000086, -2.7230277749984953*^-8, -1.0415744959996198*^-6, -1.7023906100002012*^-7, -6.080675800006555*^-7, -1.892514670500528*^-6}, {0., -3.7245772299965285*^-6, 0.000944592850000002, -9.419615999997633*^-6, 6.203420700005846*^-7, -9.993145499999877*^-6, 0.000958502600000001, 0.0019264540130000027, -4.732140277748098*^-6, 4.1162654499999815*^-9, -2.297570500000042*^-9, -4.727667580001205*^-6, -5.677689000000016*^-9}, {0., 1.6099227699989394*^-6, -0.00006455510000000046, -0.000012664115999982961, 9.829420700158131*^-7, -0.000026332641999970985, -0.000019547041149999865, -0.00003916743099998946, 1.7535972224314023*^-7, 1.7527550399965008*^-7, 1.5397593899901807*^-7, 2.8693269999998072*^-8, -1.6145370500001625*^-8}, {0., -2.1560772299963893*^-6, -7.4728739999997186*^-6, -2.0949159999991696*^-6, -1.2001079299980844*^-6, -2.994597000000019*^-6, -2.4626355300036764*^-6, -4.931294149990797*^-6, 2.545562249999949*^-9, 4.347040000005577*^-10, -2.451359999998447*^-10, 3.1569499999992956*^-9, 1.5842949999792552*^-10}, {0., -0.000011611102229999552, 0.0010436701000000048, 0.0001778228839999993, -6.259497929999962*^-6, 0.00036186685799999285, 0.0004877425299999969, 0.0009755920600000086, 1.0194782249999494*^-8, -3.6287696000002775*^-8, 1.8384588999998736*^-8, -2.6112729999999858*^-8, 5.4609929499999517*^-8}, {0., -1.57384554*^-6, -0.0624768642, 0.000159101232, -6.23788414*^-6, 0.000324108284, -0.0628360957, -0.125671197, 8.32805555*^-8, -3.31551008*^-7, 1.66048122*^-7, -2.5366484*^-7, 4.87029341*^-7}}}}, {7, 20, 4100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00533155205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052077497, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02401414905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.078912229, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.032115105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.007541844, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00533155205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0086051343, 0.0114307702, 0.00030462194, 0.0197695062, 0.00534681154, 0.0120967513, 0.0487026153, 0.00136167343, 0.0217840229, 0.0054463978, 0.0122534103, 0.0490159333}, {0., -0.00015759669999999837, -0.00007115559999999743, -0.000040535970000005195, -0.00006829402499999946, -4.553350000000033*^-6, -0.000014370150000005133, -0.000020494820499999294, -6.170214999996759*^-6, -3.353534165500535*^-6, -7.624433214999491*^-7, -7.993650000003016*^-6, -7.741369527002479*^-6}, {0., -0.00047871364999999694, -0.000039724655500000296, -0.00022405296999999935, -0.00037460210000000993, -0.00010217677000007308, -0.000014041582099999606, -0.000056069769000002234, -0.0000812892150000577, -0.00010523895000003058, -0.00008601140000003005, -0.000014334434000000053, -0.00005665547255000139}, {0., 0.0012861658499999998, -8.703420500000286*^-6, 0.0004153060299999997, 0.0008303383500000011, -4.844849500000356*^-6, -2.449682959999529*^-6, -0.000010890384599999311, -2.8801732499993636*^-7, -4.460291650000553*^-6, -1.23427421499985*^-6, -2.4978862199995433*^-6, -0.000010986841100001742}, {0., -0.000028895080000000684, 0.00035165589999999747, 0.0001128963800000049, -0.000016983489999998838, 0.000241776730000004, -4.3140769999998004*^-6, -9.73652000000073*^-6, -3.9988679999906885*^-8, -8.60432800001477*^-7, -2.186367000000674*^-7, -4.901691000003516*^-7, -2.088703650000108*^-6}, {0., -2.5631908499952447*^-7, 0.00035223639999999723, -9.225175000000081*^-7, -9.310247049999934*^-7, -2.064983000000354*^-6, 0.0003281642000000015, 0.0006556558999999962, -2.7087083599931135*^-8, -1.0358603395006163*^-6, -1.6931007049978934*^-7, -6.047146560000063*^-7, -1.8821527405025398*^-6}}, {{-0.052077497, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015759669999999924, -0.00007115560000000003, -0.00004053597000000549, -0.00006829402500000033, -4.553349999999925*^-6, -0.000014370150000005133, -0.00002049482050000065, -6.170214999995892*^-6, -3.353534165501104*^-6, -7.624433214998075*^-7, -7.993650000001282*^-6, -7.741369527001357*^-6}, {0., 0.0952334391, 0.112748846, 0.109860306, -0.0131703968, -0.00125986031, 0.116590619, -0.000967997559, 0.117076031, 2.91668331*^-7, 9.02526643*^-7, 0.117074925, 6.13939054*^-7}, {0., -0.0030607354000000003, -0.000639957, -0.0018140244999999555, -0.002216344600000031, -0.0007688813450000276, -0.0003207193321000018, 4.267335499999993*^-6, -0.0008983515000000053, -0.0005774788341655346, -0.0005764022633215071, -0.00032230603400000004, 1.0938797229999975*^-6}, {0., 0.007443833350000005, -0.00010656097050000136, 0.0024819054000000014, 0.005096218049999997, -0.00003180578450000001, -0.000050578582960003454, 1.1361418999999906*^-6, -0.000049973992324997175, 9.337384500000309*^-9, 6.431606184999999*^-7, -0.00005082818621999929, 6.368902729999995*^-7}, {0., -0.0002292625800000012, 0.004239643999999987, 0.0013194994000000002, -0.00012078005999999978, 0.0027964656549999967, -0.00003392607700000591, -0.000030011717699999943, -0.00001825068367999643, -1.2516991549999795*^-7, 3.0952197850000107*^-7, -0.000018703419099996312, 4.33006473*^-7}, {0., -3.706694084995318*^-6, 0.0009386273499999986, -9.341150499999538*^-6, 6.134252949999677*^-7, -9.88725399999997*^-6, 0.0009523818499999996, 0.001914155779499993, -4.702842083595822*^-6, 4.073790650000001*^-9, -2.2716320000000502*^-9, -4.698564656000231*^-6, -5.615097499999971*^-9}}, {{0.02401414905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004787136499999978, -0.000039724655500000296, -0.00022405296999998577, -0.0003746021000000325, -0.0001021767700000475, -0.000014041582099999506, -0.000056069769000001435, -0.00008128921500003602, -0.00010523895000001497, -0.00008601140000002875, -0.000014334434000000396, -0.000056655472550001806}, {0., -0.0030607354000000003, -0.0006399570000000035, -0.0018140244999999763, -0.002216344600000023, -0.0007688813450000411, -0.0003207193321000043, 4.267335499999979*^-6, -0.0008983515000000192, -0.0005774788341655132, -0.0005764022633215189, -0.00032230603399999863, 1.093879722999995*^-6}, {0., -0.111109075, -0.011190841, 0.557325258, 0.528981142, 0.585613746, -0.0000256353358, 0.000105878238, 0.591774258, 0.591706566, 0.591786322, -0.000038630932, 0.0000798870451}, {0., 0.0346310605, -0.0002218396705000002, 0.009523658800000032, 0.01955998365, -0.0004923420944999976, 0.00001594434794, -0.00003056937335, -0.0003598544923250509, -0.00033416774165003285, -0.0003652173092150184, 0.000015716049898499998, -0.000031025969195}, {0., -0.0008788155300000012, 0.01915286499999999, 0.0051668378500000015, -0.0006136787400000294, 0.010937556999999973, -0.00003074769509999999, -0.000032667658999999865, -0.00012924268368003534, -0.00014138738279999874, -0.00012689571170000188, -7.1700096500000026*^-6, 0.000014487710749999998}, {0., 1.5841559150036963*^-6, -0.00006384509999999774, -0.000012525150499995895, 9.64475295006704*^-7, -0.00002603643299999749, -0.000019336132099999348, -0.00003874461900001125, 1.711579163852939*^-7, 1.710896604827009*^-7, 1.5006992947476678*^-7, 2.8391993999998053*^-8, -1.5941340500003085*^-8}}, {{-0.078912229, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001286165849999999, -8.703420499999934*^-6, 0.0004153060299999994, 0.0008303383499999994, -4.844849500000234*^-6, -2.449682959999172*^-6, -0.000010890384600000663, -2.880173249999226*^-7, -4.4602916500005585*^-6, -1.2342742149997962*^-6, -2.497886219999905*^-6, -0.00001098684110000317}, {0., 0.007443833350000005, -0.00010656097049999841, 0.002481905400000005, 0.005096218049999998, -0.000031805784499999994, -0.00005057858296000223, 1.136141899999994*^-6, -0.000049973992324994776, 9.33738450000015*^-9, 6.431606184999999*^-7, -0.000050828186220000515, 6.368902729999994*^-7}, {0., 0.0346310605, -0.00022183967049999986, 0.009523658800000057, 0.01955998365, -0.0004923420944999979, 0.00001594434794, -0.00003056937335, -0.0003598544923250624, -0.0003341677416500155, -0.0003652173092150157, 0.000015716049898499998, -0.000031025969195}, {0., -0.123833123, 0.000447439941, -0.0419808766, -0.0841851683, 0.000233988189, 7.38716592*^-6, -0.0000171720308, -2.36201535*^-6, 0.0000108974833, -5.04838157*^-6, 8.00237244*^-6, -0.0000159416178}, {0., 0.0014383759700000017, 0.002185410529499998, 0.0010533431500000037, 0.000827899510000004, 0.001278563405500005, -2.9700929600000293*^-6, -5.357014600000025*^-6, 1.6192250499999989*^-7, -1.006743999999958*^-7, 2.0144443500000067*^-7, -1.4010192000000076*^-7, 3.0296885000000146*^-7}, {0., -2.1373440850011774*^-6, -7.396020500000794*^-6, -2.0736504999980295*^-6, -1.1891747049963006*^-6, -2.962931500000008*^-6, -2.4373829599980135*^-6, -4.880484599997792*^-6, 2.5237613999999967*^-9, 4.306104999996317*^-10, -2.412304999999977*^-10, 3.127413999999489*^-9, 1.5935949999960502*^-10}}, {{-0.032115105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000028895080000000684, 0.00035165589999999487, 0.0001128963800000046, -0.000016983489999998838, 0.00024177673000000182, -4.31407700000018*^-6, -9.736520000001164*^-6, -3.998867999992044*^-8, -8.60432800000796*^-7, -2.1863670000019444*^-7, -4.901691000001873*^-7, -2.088703650000162*^-6}, {0., -0.00022926258000000033, 0.004239643999999994, 0.0013194994000000002, -0.00012078005999999978, 0.002796465654999997, -0.00003392607700000716, -0.000030011717699999997, -0.000018250683679998936, -1.251699154999981*^-7, 3.0952197850000086*^-7, -0.00001870341909999962, 4.3300647300000074*^-7}, {0., -0.0008788155300000003, 0.019152864999999988, 0.0051668378499999945, -0.0006136787400000121, 0.010937556999999987, -0.00003074769509999998, -0.000032667658999999905, -0.0001292426836800309, -0.00014138738280000673, -0.00012689571169999248, -7.170009650000001*^-6, 0.000014487710749999998}, {0., 0.0014383759700000026, 0.002185410529499995, 0.0010533431500000072, 0.0008278995100000075, 0.0012785634055000052, -2.970092960000007*^-6, -5.357014599999974*^-6, 1.6192250499999967*^-7, -1.006743999999975*^-7, 2.014444350000011*^-7, -1.401019200000016*^-7, 3.0296884999999976*^-7}, {0., 0.00868764506, -0.306350558, -0.0976015877, 0.00500726948, -0.200179725, 0.000580030154, 0.00106786944, -7.72763264*^-6, 0.0000307657656, -0.0000155015766, 0.0000230498382, -0.0000460911927}, {0., -0.00001149378408500058, 0.0010361082499999938, 0.00017651579950000087, -6.193304704999977*^-6, 0.0003591870670000062, 0.0004843036230000007, 0.0009687132799999984, 1.0092056400000225*^-8, -3.591728949999749*^-8, 1.8198279500000923*^-8, -2.58459060000012*^-8, 5.405355950000273*^-8}}, {{-0.007541844, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.5631908499943595*^-7, 0.0003522363999999981, -9.225175000000081*^-7, -9.310247049993531*^-7, -2.064983000000381*^-6, 0.0003281642000000015, 0.0006556558999999962, -2.708708359997966*^-8, -1.0358603395009547*^-6, -1.6931007049960853*^-7, -6.047146559997121*^-7, -1.882152740502463*^-6}, {0., -3.7066940849969643*^-6, 0.0009386273499999986, -9.341150499997397*^-6, 6.134252949997407*^-7, -9.887253999999943*^-6, 0.0009523818500000031, 0.0019141557794999943, -4.702842083592618*^-6, 4.073790650000001*^-9, -2.2716320000000767*^-9, -4.698564655999937*^-6, -5.615097499999971*^-9}, {0., 1.5841559150020501*^-6, -0.00006384509999999774, -0.000012525150499986815, 9.644752950177526*^-7, -0.000026036432999976267, -0.000019336132099996848, -0.00003874461900000511, 1.7115791639543687*^-7, 1.7108966049450558*^-7, 1.5006992948318754*^-7, 2.8391993999997444*^-8, -1.5941340500000756*^-8}, {0., -2.1373440850028236*^-6, -7.396020500000279*^-6, -2.0736504999993577*^-6, -1.1891747049991297*^-6, -2.9629315000000216*^-6, -2.437382959999238*^-6, -4.880484600003379*^-6, 2.5237613999999636*^-9, 4.3061049999920816*^-10, -2.4123050000002415*^-10, 3.127413999999727*^-9, 1.593595000002403*^-10}, {0., -0.000011493784085000493, 0.0010361082500000007, 0.000176515799500003, -6.1933047049997705*^-6, 0.0003591870669999997, 0.00048430362300000196, 0.0009687132799999954, 1.0092056400000404*^-8, -3.5917289499998764*^-8, 1.8198279500000473*^-8, -2.5845906000001808*^-8, 5.405355950000167*^-8}, {0., -1.52131183*^-6, -0.0622734145, 0.000157918301, -6.17295059*^-6, 0.000321679866, -0.0626292744, -0.125257562, 8.26841672*^-8, -3.29179321*^-7, 1.64860141*^-7, -2.51870688*^-7, 4.83505481*^-7}}}}, {7, 20, 4200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00532116285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.051949427, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02385775595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0786934075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03199686295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00751848375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00532116285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00859452805, 0.0114042424, 0.000307498437, 0.0197284103, 0.00533426923, 0.0120679946, 0.0485856996, 0.00135837292, 0.0217312309, 0.00543319761, 0.0122237154, 0.0488971411}, {0., -0.00015663487499999879, -0.00007087320000000175, -0.00004022021849999641, -0.00006774854999999896, -4.51326499999996*^-6, -0.00001427030000000079, -0.00002034102749999989, -6.137459999999706*^-6, -3.3373599980000296*^-6, -7.591764650001727*^-7, -7.951699999994566*^-6, -7.702860260999143*^-6}, {0., -0.00047467652499999513, -0.000039383272000000254, -0.0002221817184999697, -0.00037148765000000195, -0.00010138461500003304, -0.000013963164499999648, -0.0000557553634999991, -0.0000806894599999497, -0.00010450294999997389, -0.00008538530500001862, -0.000014252618549999881, -0.000056334221399998906}, {0., 0.0012802294749999985, -8.63316100000033*^-6, 0.00041334328150000044, 0.0008263990999999998, -4.804454999999812*^-6, -2.437161140000118*^-6, -0.000010835075899998259, -2.869031350000375*^-7, -4.437424449999417*^-6, -1.228325810000025*^-6, -2.484884659999615*^-6, -0.000010930422950001121}, {0., -0.00002864366999999913, 0.0003492932999999976, 0.00011216783150000409, -0.00001683185499999889, 0.00024017438499999988, -4.273946499999638*^-6, -9.650345000000076*^-6, -3.9911204999986575*^-8, -8.556157499995126*^-7, -2.1757675000017193*^-7, -4.873367000002805*^-7, -2.0770766000006554*^-6}, {0., -2.5575016000017353*^-7, 0.00035020390000000193, -9.134685000000079*^-7, -9.265669849994606*^-7, -2.045155999999944*^-6, 0.00032617915000000136, 0.0006516891499999955, -2.6942324950002264*^-8, -1.0302626474989651*^-6, -1.6840787900022062*^-7, -6.01436398000109*^-7, -1.8720907054986082*^-6}}, {{-0.051949427, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001566348750000014, -0.00007087320000000175, -0.0000402202184999989, -0.00006774854999999982, -4.513265000000068*^-6, -0.00001427030000000426, -0.000020341027499998915, -6.13745999999808*^-6, -3.3373599979992508*^-6, -7.591764650000804*^-7, -7.951699999993699*^-6, -7.702860260999644*^-6}, {0., 0.0950271027, 0.112435854, 0.109570108, -0.013088805, -0.00125089226, 0.116258227, -0.000961840545, 0.116740547, 2.87719996*^-7, 8.9328293*^-7, 0.116739452, 6.08620522*^-7}, {0., -0.0030344720999999977, -0.0006345768000000016, -0.0017990839999999508, -0.0021970135000000113, -0.000762400370000027, -0.0003186953145000002, 4.221121500000042*^-6, -0.0008918889999999791, -0.0005730453599980256, -0.0005719781414649794, -0.0003202638685499964, 1.0840424389999987*^-6}, {0., 0.007406964149999994, -0.00010573521099999921, 0.002469657699999999, 0.005070830249999998, -0.00003149193500000002, -0.000050287611140000377, 1.1251601000000266*^-6, -0.00004968895813499769, 8.375751999999916*^-9, 6.366526300000001*^-7, -0.000050534934659995946, 6.313201390000005*^-7}, {0., -0.0002272090950000017, 0.004210207999999993, 0.0013104821500000002, -0.00011963180999999962, 0.002777051629999999, -0.00003365464650000017, -0.000029711420600000006, -0.00001813692620499994, -1.2424764800000133*^-7, 3.062349849999999*^-7, -0.000018584936699998657, 4.2880883899999874*^-7}, {0., -3.689260160003942*^-6, 0.0009328234000000012, -9.264706000001094*^-6, 6.067330149999509*^-7, -9.784709999999995*^-6, 0.0009464280499999964, 0.0019021912724999993, -4.675052324953357*^-6, 4.032640049999969*^-9, -2.2465389999999757*^-9, -4.670436397994679*^-6, -5.5545064999999824*^-9}}, {{0.02385775595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00047467652499999773, -0.000039383272000000254, -0.00022218171849999302, -0.0003714876500000297, -0.0001013846150000222, -0.000013963164500000076, -0.000055755363499998545, -0.00008068945999996889, -0.00010450294999999644, -0.00008538530499999303, -0.000014252618549999603, -0.00005633422139999719}, {0., -0.0030344721000000047, -0.0006345768000000016, -0.0017990839999999508, -0.0021970135000000017, -0.0007624003700000117, -0.0003186953145000032, 4.221121500000056*^-6, -0.0008918889999999652, -0.0005730453599980004, -0.0005719781414649999, -0.000320263868549997, 1.0840424389999983*^-6}, {0., -0.11030658, -0.0110990054, 0.554966373, 0.526832504, 0.583045027, -0.000025497371, 0.000105013427, 0.589152783, 0.589085589, 0.589164762, -0.0000383522629, 0.0000793036428}, {0., 0.03444490499999999, -0.0002195409609999995, 0.009470472000000046, 0.019449331049999984, -0.0004881826900000015, 0.00001584749761, -0.00003039126845, -0.00035707195813497824, -0.00033153712444998533, -0.00036240194080998085, 0.0000156221592295, -0.00003084194497500001}, {0., -0.0008702152450000018, 0.019012159699999975, 0.005127912500000026, -0.000607678304999997, 0.010853777999999967, -0.000030456628999999975, -0.000032296138500000006, -0.00012815292620496968, -0.0001402088657499838, -0.0001258224717500101, -7.117723549999998*^-6, 0.00001438167305}, {0., 1.55983984000317*^-6, -0.00006315805000000133, -0.000012390705999986345, 9.475330149851941*^-7, -0.00002574975600001342, -0.00001913196449999932, -0.00003833571350000259, 1.6744767509291048*^-7, 1.6693735251203553*^-7, 1.466471209768722*^-7, 2.810030200000048*^-8, -1.5744405500005665*^-8}}, {{-0.0786934075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012802294749999958, -8.633161000000736*^-6, 0.0004133432815000014, 0.0008263990999999998, -4.804454999999663*^-6, -2.43716113999988*^-6, -0.000010835075899998797, -2.869031350000032*^-7, -4.43742444999895*^-6, -1.2283258099998924*^-6, -2.484884659999416*^-6, -0.000010930422950000684}, {0., 0.007406964149999994, -0.00010573521099999789, 0.0024696577000000025, 0.005070830250000001, -0.00003149193499999998, -0.00005028761114000274, 1.12516010000003*^-6, -0.000049688958135001016, 8.375752000000287*^-9, 6.366526300000001*^-7, -0.00005053493465999315, 6.313201390000001*^-7}, {0., 0.03444490499999999, -0.0002195409609999999, 0.009470472000000063, 0.019449331049999963, -0.00048818269000000525, 0.00001584749761, -0.000030391268449999996, -0.00035707195813500237, -0.0003315371244499987, -0.00036240194080999766, 0.0000156221592295, -0.000030841944975}, {0., -0.123622875, 0.000444857422, -0.041909041, -0.0840401081, 0.00023253938, 7.34722228*^-6, -0.0000170704482, -2.35008373*^-6, 0.0000108342489, -5.02111838*^-6, 7.95686932*^-6, -0.0000158511541}, {0., 0.0014308947549999933, 0.002170862788999972, 0.0010465800000000053, 0.0008233236449999995, 0.0012696153099999996, -2.941512139999962*^-6, -5.30545589999998*^-6, 1.601726850000001*^-7, -9.990680000000147*^-8, 1.9931179000000141*^-7, -1.3875340999999876*^-7, 3.0006129999999884*^-7}, {0., -2.1186601600035203*^-6, -7.3214609999962266*^-6, -2.0530059999986636*^-6, -1.1785169850031945*^-6, -2.9322675000000205*^-6, -2.412911140000501*^-6, -4.831775900000779*^-6, 2.5025900499999257*^-9, 4.2665250000060006*^-10, -2.3746900000001127*^-10, 3.0987670000005512*^-9, 1.6029450000093209*^-10}}, {{-0.03199686295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00002864366999999913, 0.00034929329999999065, 0.0001121678315000016, -0.000016831854999999757, 0.00024017438499999684, -4.273946499999855*^-6, -9.650345000000726*^-6, -3.9911204999980646*^-8, -8.556157499988587*^-7, -2.1757675000002794*^-7, -4.873366999998824*^-7, -2.0770766000002827*^-6}, {0., -0.00022720909499999997, 0.004210207999999979, 0.0013104821500000002, -0.00011963180999999962, 0.0027770516300000005, -0.000033654646500000385, -0.000029711420600000006, -0.000018136926204996573, -1.2424764800000096*^-7, 3.0623498499999993*^-7, -0.00001858493669999739, 4.2880883899999837*^-7}, {0., -0.000870215245, 0.01901215969999999, 0.005127912500000054, -0.0006076783049999701, 0.01085377799999998, -0.00003045662899999998, -0.00003229613850000002, -0.00012815292620499408, -0.00014020886575000224, -0.0001258224717500256, -7.117723549999998*^-6, 0.00001438167305}, {0., 0.001430894754999995, 0.0021708627889999777, 0.0010465800000000018, 0.0008233236449999987, 0.0012696153100000033, -2.941512139999983*^-6, -5.305455899999983*^-6, 1.601726850000001*^-7, -9.990680000000062*^-8, 1.99311790000001*^-7, -1.387534099999979*^-7, 3.0006129999999884*^-7}, {0., 0.00863155849, -0.30519135, -0.09723999, 0.00497331461, -0.199422774, 0.000576064293, 0.00106053349, -7.67814759*^-6, 0.0000305667315, -0.0000154020565, 0.0000229008734, -0.0000457933468}, {0., -0.000011380135160000313, 0.0010287629499999805, 0.00017524619399999589, -6.129201984999683*^-6, 0.00035658424399999855, 0.00048096180350000114, 0.000962028254999997, 9.99252004999996*^-9, -3.555854750000178*^-8, 1.801777100000057*^-8, -2.55874480000002*^-8, 5.351459449999841*^-8}}, {{-0.00751848375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.5575016000031064*^-7, 0.00035020390000000193, -9.134685000000079*^-7, -9.265669849989333*^-7, -2.0451559999998085*^-6, 0.00032617915000000136, 0.000651689149999999, -2.694232495003418*^-8, -1.0302626474983229*^-6, -1.6840787900014934*^-7, -6.014363980004489*^-7, -1.8720907054986524*^-6}, {0., -3.689260160005814*^-6, 0.0009328234000000046, -9.264706000003398*^-6, 6.067330149996109*^-7, -9.784709999999968*^-6, 0.0009464280499999964, 0.0019021912725000019, -4.675052324952522*^-6, 4.032640049999969*^-9, -2.246538999999949*^-9, -4.670436397992417*^-6, -5.5545064999999824*^-9}, {0., 1.559839840001298*^-6, -0.00006315805000000133, -0.000012390706000009466, 9.47533014994395*^-7, -0.000025749756000004176, -0.00001913196449999976, -0.000038335713499999675, 1.674476751145626*^-7, 1.669373524970652*^-7, 1.4664712100209698*^-7, 2.8100301999999395*^-8, -1.5744405500002436*^-8}, {0., -2.1186601600053923*^-6, -7.321460999997555*^-6, -2.053005999997498*^-6, -1.1785169850009325*^-6, -2.932267500000007*^-6, -2.4129111400016064*^-6, -4.83177590000024*^-6, 2.5025900499999853*^-9, 4.266525000007324*^-10, -2.374689999998789*^-10, 3.098767000000313*^-9, 1.6029450000077327*^-10}, {0., -0.00001138013516000045, 0.001028762949999984, 0.00017524619399999358, -6.12920198499959*^-6, 0.0003565842439999939, 0.00048096180350000136, 0.0009620282549999977, 9.99252005000023*^-9, -3.555854750000165*^-8, 1.80177710000007*^-8, -2.558744799999959*^-8, 5.351459449999825*^-8}, {0., -1.47067968*^-6, -0.0620748969, 0.000156769412, -6.11006603*^-6, 0.000319321512, -0.0624274846, -0.124853989, 8.21046499*^-8, -3.26874705*^-7, 1.63705758*^-7, -2.50127204*^-7, 4.80081411*^-7}}}}, {7, 20, 4300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053109849, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.051824165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0237056396, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.078479552, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03188153275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00749567015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053109849, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00858409102, 0.0113782948, 0.000310287439, 0.019688183, 0.00532200213, 0.0120398727, 0.0484713723, 0.00135514571, 0.0216796111, 0.00542029053, 0.0121946799, 0.0487809867}, {0., -0.00015569810999999795, -0.00007059739999999703, -0.00003991321950000404, -0.0000672182350000012, -4.474359999999834*^-6, -0.000014173350000000473, -0.00002019153600000276, -6.105855000007598*^-6, -3.321602563498993*^-6, -7.559875519997886*^-7, -7.910449999995461*^-6, -7.665327525000887*^-6}, {0., -0.00047075451000000434, -0.00003905194699999927, -0.0002203637194999608, -0.0003684624999999997, -0.00010061506499997597, -0.00001388677045000052, -0.00005544900949999981, -0.00008010735499996979, -0.00010378705000002597, -0.00008477676500001641, -0.000014172938699999823, -0.00005602134590000189}, {0., 0.0012744349899999965, -8.564890999999931*^-6, 0.00041142763049999836, 0.0008225544499999987, -4.765234499999672*^-6, -2.4249943850004387*^-6, -0.000010781137250002029, -2.8581897500008956*^-7, -4.41508089999948*^-6, -1.2225244299999772*^-6, -2.4722200699998187*^-6, -0.00001087548865000119}, {0., -0.000028399555000000083, 0.0003469945999999835, 0.00011145888050000108, -0.00001668464000000036, 0.00023861443500000634, -4.23507550000046*^-6, -9.56669000000117*^-6, -3.983690499999107*^-8, -8.509396999999274*^-7, -2.1653910000002575*^-7, -4.846172999999967*^-7, -2.0657747500003006*^-6}, {0., -2.551845949998284*^-7, 0.0003482244999999974, -9.046955000000027*^-7, -9.222398400014712*^-7, -2.0259274999998803*^-6, 0.0003242462999999973, 0.0006478269000000023, -2.6805573450073393*^-8, -1.024833122499984*^-6, -1.6753163350017826*^-7, -5.982840924996124*^-7, -1.8622260310001489*^-6}}, {{-0.051824165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001556981099999962, -0.00007059739999999964, -0.000039913219500006315, -0.0000672182350000012, -4.474359999999834*^-6, -0.000014173350000003075, -0.000020191536000004062, -6.105855000004996*^-6, -3.3216025634996704*^-6, -7.559875519996644*^-7, -7.91044999999286*^-6, -7.665327525000626*^-6}, {0., 0.0948251082, 0.11213001, 0.109286451, -0.0130093755, -0.00124217432, 0.115933499, -0.000955848328, 0.11641281, 2.83905127*^-7, 8.84325104*^-7, 0.116411725, 6.0345505*^-7}, {0., -0.003008968649999999, -0.0006293550000000024, -0.0017845759999999822, -0.0021782462500000155, -0.0007561108399999905, -0.00031672562044999684, 4.176367499999984*^-6, -0.0008856080000000377, -0.000568739452563527, -0.000567681162552014, -0.0003182767886999964, 1.074492275000003*^-6}, {0., 0.007370993499999999, -0.00010493274100000259, 0.0024577076999999954, 0.0050460629999999965, -0.00003118759949999996, -0.000050004144385000556, 1.1145087499999914*^-6, -0.00004941127897500119, 7.454436499999977*^-9, 6.303448629999999*^-7, -0.00005024827006999639, 6.259105250000002*^-7}, {0., -0.00022521554499999475, 0.004181584999999988, 0.0013017125500000004, -0.00011851784499999993, 0.0027581736600000156, -0.000033391175499998126, -0.00002942027710000001, -0.00001802550190500187, -1.2334891350000104*^-7, 3.0305124799999987*^-7, -0.000018468967299993796, 4.2473767499999737*^-7}, {0., -3.67217959499803*^-6, 0.0009271735499999968, -9.190909500002815*^-6, 6.00260160000329*^-7, -9.685343500000037*^-6, 0.0009406326000000013, 0.0018905456640000012, -4.647770573453692*^-6, 3.99274169999998*^-9, -2.222245499999969*^-9, -4.643284092495539*^-6, -5.495811000000041*^-9}}, {{0.0237056396, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004707545100000026, -0.00003905194699999927, -0.00022036371949997696, -0.0003684625000000153, -0.00010061506499997423, -0.000013886770450000953, -0.00005544900950000056, -0.00008010735499999495, -0.00010378704999999995, -0.00008477676499999733, -0.000014172938699999471, -0.000056021345900002933}, {0., -0.003008968649999999, -0.000629355000000005, -0.0017845759999999822, -0.002178246250000031, -0.0007561108399999684, -0.0003167256204499938, 4.1763674999999905*^-6, -0.0008856080000000238, -0.0005687394525635454, -0.0005676811625519971, -0.0003182767886999935, 1.0744922750000003*^-6}, {0., -0.10952682, -0.0110098942, 0.552668187, 0.52473862, 0.58054294, -0.0000253627591, 0.000104174019, 0.586599516, 0.586532805, 0.586611412, -0.0000380814226, 0.0000787366918}, {0., 0.034263514499999995, -0.00021731364100000032, 0.009418640950000026, 0.019341516349999983, -0.00048414546949997894, 0.000015753215665, -0.000030217793, -0.00035436977897501583, -0.0003289823309000371, -0.00035966772943002537, 0.0000155307379305, -0.000030662748434999996}, {0., -0.0008618769450000037, 0.0188754676, 0.005090096700000005, -0.0006018616900000436, 0.01077239950000003, -0.000030174424449999995, -0.00003193638949999995, -0.00012709600190501132, -0.00013906503970000756, -0.00012478188910000046, -7.0669138*^-6, 0.000014278632799999996}, {0., 1.5364204049957047*^-6, -0.00006249265000000254, -0.000012260409499983112, 9.305601599919663*^-7, -0.000025472312499986516, -0.000018934170449999566, -0.00003793950949999847, 1.6322942655364572*^-7, 1.6331687747171806*^-7, 1.4320836647897762*^-7, 2.781775750000009*^-8, -1.555408100000168*^-8}}, {{-0.078479552, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012744349899999983, -8.56489100000031*^-6, 0.00041142763049999956, 0.000822554449999997, -4.765234499999604*^-6, -2.424994385000559*^-6, -0.000010781137250000933, -2.8581897500005483*^-7, -4.415080899999174*^-6, -1.2225244299998023*^-6, -2.472220069999441*^-6, -0.000010875488650002874}, {0., 0.007370993499999999, -0.0001049327409999995, 0.002457707699999992, 0.005046062999999995, -0.0000311875995, -0.00005000414438500328, 1.1145087500000032*^-6, -0.000049411278975002026, 7.454436499999765*^-9, 6.30344863*^-7, -0.00005024827006999688, 6.25910525*^-7}, {0., 0.034263514499999995, -0.0002173136410000007, 0.009418640950000001, 0.019341516349999976, -0.0004841454694999858, 0.000015753215665, -0.000030217793, -0.00035436977897501665, -0.0003289823309000628, -0.00035966772943002434, 0.0000155307379305, -0.000030662748435}, {0., -0.123416634, 0.000442342482, -0.0418385799, -0.0838978337, 0.000231128939, 7.30828877*^-6, -0.0000169715255, -2.33844205*^-6, 0.0000107726618, -4.99454114*^-6, 7.91254014*^-6, -0.0000157630227}, {0., 0.001423602554999996, 0.0021567147590000058, 0.0010399986499999986, 0.0008188639099999968, 0.0012609140304999933, -2.9137963850000507*^-6, -5.255462250000013*^-6, 1.584782350000002*^-7, -9.915924999999918*^-8, 1.9724607000000003*^-7, -1.3744536999999978*^-7, 2.9724094999999744*^-7}, {0., -2.1010795950048106*^-6, -7.2492410000020435*^-6, -2.032959499999849*^-6, -1.1681898400066285*^-6, -2.9025525000000085*^-6, -2.3891943849996267*^-6, -4.784237250005097*^-6, 2.482011550000134*^-9, 4.228274999996686*^-10, -2.3383850000015595*^-10, 3.0709625000005404*^-9, 1.6111899999979367*^-10}}, {{-0.03188153275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000028399555000000083, 0.0003469945999999948, 0.0001114588804999988, -0.00001668464000000036, 0.00023861443500000808, -4.2350755000003515*^-6, -9.566690000000627*^-6, -3.9836905000017325*^-8, -8.509397000002611*^-7, -2.165390999998157*^-7, -4.84617300000427*^-7, -2.0657747499992773*^-6}, {0., -0.00022521554499999735, 0.0041815850000000016, 0.0013017125500000004, -0.00011851784499999993, 0.00275817366000001, -0.00003339117549999715, -0.00002942027710000001, -0.000018025501905001573, -1.2334891350000125*^-7, 3.030512480000002*^-7, -0.000018468967299990757, 4.24737674999998*^-7}, {0., -0.0008618769450000063, 0.01887546760000001, 0.005090096699999991, -0.0006018616900000384, 0.01077239950000003, -0.000030174424450000022, -0.000031936389499999955, -0.0001270960019050249, -0.00013906503970001483, -0.00012478188909997856, -7.0669138*^-6, 0.000014278632799999996}, {0., 0.0014236025549999934, 0.0021567147589999958, 0.0010399986499999951, 0.000818863909999995, 0.0012609140305000002, -2.913796385000039*^-6, -5.2554622500000245*^-6, 1.584782350000002*^-7, -9.915925000000003*^-8, 1.972460699999996*^-7, -1.3744536999999978*^-7, 2.9724094999999744*^-7}, {0., 0.00857700089, -0.304060918, -0.0968873224, 0.00494029038, -0.198684607, 0.000572207351, 0.00105339928, -7.62999619*^-6, 0.0000303730794, -0.0000153052218, 0.0000227559346, -0.0000455035505}, {0., -0.00001126996959499989, 0.0010216212500000106, 0.0001740120404999998, -6.067089840000138*^-6, 0.00035405368750000463, 0.0004777120245000009, 0.0009555278599999995, 9.896011550000441*^-9, -3.5210722500001253*^-8, 1.7842766500000724*^-8, -2.5336842500000154*^-8, 5.299201899999684*^-8}}, {{-0.00749567015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.551845950000964*^-7, 0.0003482244999999983, -9.046955000000163*^-7, -9.222398400007131*^-7, -2.0259274999996635*^-6, 0.0003242462999999982, 0.0006478268999999988, -2.68055734500448*^-8, -1.0248331225003182*^-6, -1.6753163350037917*^-7, -5.982840924996166*^-7, -1.8622260310012517*^-6}, {0., -3.672179594994829*^-6, 0.0009271735499999934, -9.190909500002287*^-6, 6.002601600002197*^-7, -9.68534350000009*^-6, 0.0009406326000000048, 0.0018905456640000025, -4.647770573455723*^-6, 3.99274169999998*^-9, -2.222245499999969*^-9, -4.6432840924981456*^-6, -5.495811000000041*^-9}, {0., 1.536420404998906*^-6, -0.0000624926500000034, -0.000012260409499975644, 9.305601599840507*^-7, -0.000025472312499996708, -0.000018934170449999132, -0.00003793950950000119, 1.6322942653079764*^-7, 1.6331687746617973*^-7, 1.4320836649872604*^-7, 2.7817757499999218*^-8, -1.555408100000009*^-8}, {0., -2.1010795950016092*^-6, -7.249241000001664*^-6, -2.0329594999993206*^-6, -1.1681898400076052*^-6, -2.902552500000022*^-6, -2.3891943850003737*^-6, -4.784237250002723*^-6, 2.4820115500001405*^-9, 4.2282750000009213*^-10, -2.3383850000031477*^-10, 3.070962500000514*^-9, 1.611189999996878*^-10}, {0., -0.000011269969595000158, 0.001021621250000021, 0.00017401204050000035, -6.067089840000248*^-6, 0.0003540536875000083, 0.00047771202449999994, 0.0009555278600000024, 9.896011550000236*^-9, -3.521072250000168*^-8, 1.7842766500000566*^-8, -2.5336842499999333*^-8, 5.299201899999843*^-8}, {0., -1.42184081*^-6, -0.0618810785, 0.000155652819, -6.04912032*^-6, 0.000317029625, -0.0622304884, -0.124460003, 8.15411469*^-8, -3.24633755*^-7, 1.62583267*^-7, -2.48431815*^-7, 4.76752062*^-7}}}}, {7, 20, 4400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0053010092, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.051701586, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0235575886, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0782704385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0317689775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00747337815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0053010092, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00857381714, 0.0113529016, 0.000312993396, 0.0196487863, 0.00530999801, 0.0120123571, 0.0483595179, 0.00135198851, 0.0216291111, 0.00540766344, 0.0121662742, 0.048667352}, {0., -0.00015478626999999856, -0.00007032879999999825, -0.00003961519799999813, -0.00006670226999999987, -4.436569999999697*^-6, -0.000014079049999997373, -0.00002004611549999972, -6.074755000001764*^-6, -3.306208181000227*^-6, -7.528590545001378*^-7, -7.870599999994232*^-6, -7.628667454999432*^-6}, {0., -0.0004669425700000035, -0.00003873022649999915, -0.00021859719799999233, -0.0003655221499999639, -0.00009986650499999028, -0.000013812276299999548, -0.000055150404000002084, -0.00007954075499999602, -0.00010309054999996237, -0.00008418471999999122, -0.000014095240700000407, -0.0000557163328999986}, {0., 0.001268776430000007, -8.498532499999836*^-6, 0.0004095568520000002, 0.0008188002000000041, -4.727127499999935*^-6, -2.4131087999998242*^-6, -0.000010728482750001682, -2.8475652500004464*^-7, -4.393321400000342*^-6, -1.216851224999846*^-6, -2.459814370000354*^-6, -0.000010821843899998607}, {0., -0.000028162339999999488, 0.0003447571999999899, 0.00011076870200000394, -0.00001654164000000017, 0.00023709649499999152, -4.197269499999954*^-6, -9.485460000000162*^-6, -3.975846000008058*^-8, -8.46372550000591*^-7, -2.1552459999989007*^-7, -4.819621500001659*^-7, -2.0546956499985068*^-6}, {0., -2.5462733499996995*^-7, 0.00034629570000000234, -8.961835000000117*^-7, -9.179441799988187*^-7, -2.0072680000000366*^-6, 0.00032236334999999686, 0.0006440644500000023, -2.6671431750056082*^-8, -1.019523344001271*^-6, -1.6666554250015588*^-7, -5.952089310004508*^-7, -1.8526063654974207*^-6}}, {{-0.051701586, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015478627000000116, -0.00007032880000000172, -0.00003961519800000103, -0.00006670226999999987, -4.436569999999914*^-6, -0.000014079049999999108, -0.000020046115500001183, -6.074755000002306*^-6, -3.3062081810000116*^-6, -7.528590544999755*^-7, -7.870599999997702*^-6, -7.628667455000099*^-6}, {0., 0.0946272674, 0.111830992, 0.10900904, -0.0129320034, -0.00123369401, 0.115616086, -0.000950012869, 0.116092466, 2.80216362*^-7, 8.75638109*^-7, 0.116091392, 5.9843491*^-7}, {0., -0.0029841867500000063, -0.0006242846999999982, -0.0017704779999999642, -0.0021600127999999996, -0.0007500024950000128, -0.0003148073263000003, 4.132994999999989*^-6, -0.0008794990000000058, -0.0005645536081809732, -0.0005635048190545389, -0.00031634149070000194, 1.0652143949999943*^-6}, {0., 0.007335880199999999, -0.00010415343250000375, 0.0024460419999999955, 0.005021887600000004, -0.000030892277499999964, -0.000049727658800004255, 1.1041712499999645*^-6, -0.00004913996152500128, 6.571019000000082*^-9, 6.242268054999998*^-7, -0.000049969664369999826, 6.206533949999994*^-7}, {0., -0.00022327962000000083, 0.004153735500000005, 0.0012931787000000014, -0.00011743640000000041, 0.002739806004999998, -0.00003313546950000528, -0.00002913780870000002, -0.000017916943460001963, -1.2247268099999957*^-7, 2.99965295499999*^-7, -0.000018356412150002026, 4.2078649499999925*^-7}, {0., -3.6554523350012015*^-6, 0.0009216695500000004, -9.1194504999975*^-6, 5.940058200000344*^-7, -9.588985000000039*^-6, 0.0009349879499999936, 0.0018792034345000014, -4.620496431754026*^-6, 3.9540309499999795*^-9, -2.1987070000000145*^-9, -4.616608931003075*^-6, -5.43891049999994*^-9}}, {{0.0235575886, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004669425700000061, -0.00003873022649999915, -0.00021859719799999523, -0.0003655221499999639, -0.00009986650499999852, -0.000013812276299999572, -0.00005515040400000046, -0.00007954075500001738, -0.0001030905499999693, -0.00008418471999999729, -0.000014095240700000289, -0.000055716332900000026}, {0., -0.0029841867500000063, -0.0006242846999999982, -0.0017704779999999642, -0.0021600128000000014, -0.0007500024949999892, -0.0003148073263000012, 4.132994999999989*^-6, -0.0008794990000000058, -0.0005645536081809717, -0.0005635048190545281, -0.00031634149069999923, 1.0652143949999968*^-6}, {0., -0.108768649, -0.0109233663, 0.550427774, 0.522696862, 0.578104261, -0.0000252313474, 0.000103358708, 0.58411115, 0.584044909, 0.584122966, -0.0000378180186, 0.0000781853658}, {0., 0.034086662000000004, -0.0002151539824999998, 0.009368102950000005, 0.01923640635000002, -0.0004802250025000017, 0.000015661377449999998, -0.000030048724499999996, -0.00035174296152502756, -0.0003264998213999541, -0.00035701069122498746, 0.0000154416665855, -0.000030488146400000003}, {0., -0.00085378742, 0.018742587150000017, 0.005053334600000001, -0.000596217889999996, 0.010693300500000003, -0.000029900617299999984, -0.00003158778400000003, -0.00012606894346002304, -0.00013795377254996, -0.00012377102960000222, -7.017506149999999*^-6, 0.000014178439049999995}, {0., 1.5138476649951783*^-6, -0.00006184785000000123, -0.000012133950499972052, 9.145058199987382*^-7, -0.000025202933000013586, -0.000018742326300003054, -0.00003755485399999786, 1.6000356824161017*^-7, 1.5972665604242289*^-7, 1.3975445748108304*^-7, 2.7543869000001588*^-8, -1.53701155000017*^-8}}, {{-0.0782704385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012687764300000045, -8.498532499999836*^-6, 0.00040955685200000076, 0.0008188002000000041, -4.727127500000084*^-6, -2.41310879999998*^-6, -0.000010728482750001211, -2.8475652500000673*^-7, -4.393321400000469*^-6, -1.2168512249998396*^-6, -2.459814370000049*^-6, -0.000010821843899999628}, {0., 0.007335880199999999, -0.00010415343250000375, 0.0024460419999999955, 0.005021887600000002, -0.000030892277500000004, -0.00004972765880000701, 1.1041712499999475*^-6, -0.00004913996152500211, 6.571018999999738*^-9, 6.242268054999999*^-7, -0.00004996966437000039, 6.206533949999994*^-7}, {0., 0.034086662000000004, -0.0002151539824999998, 0.009368102950000012, 0.019236406350000013, -0.000480225002500001, 0.000015661377449999998, -0.0000300487245, -0.0003517429615250145, -0.00032649982139992817, -0.0003570106912250126, 0.0000154416665855, -0.000030488146400000003}, {0., -0.123214237, 0.000439891865, -0.0417694369, -0.0837582307, 0.000229755005, 7.2703176*^-6, -0.0000168751345, -2.32707695*^-6, 0.0000107126428, -4.96861755*^-6, 7.86932874*^-6, -0.0000156771122}, {0., 0.001416489580000001, 0.0021429475675000254, 0.0010335905499999978, 0.0008145148100000043, 0.0012524489974999886, -2.8869002999999823*^-6, -5.206947750000012*^-6, 1.5683618499999979*^-7, -9.843084999999966*^-8, 1.952436749999987*^-7, -1.3617577000000048*^-7, 2.945033500000008*^-7}, {0., -2.0841523349983727*^-6, -7.179182499997272*^-6, -2.013600499999724*^-6, -1.158144179998329*^-6, -2.873733499999994*^-6, -2.3661088000004327*^-6, -4.737932749999951*^-6, 2.4619982500000325*^-9, 4.1910599999927144*^-10, -2.3033250000018316*^-10, 3.0439590000000736*^-9, 1.6188449999928826*^-10}}, {{-0.0317689775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000028162339999999488, 0.0003447572000000003, 0.00011076870200000104, -0.000016541639999999302, 0.00023709649499999716, -4.1972694999996285*^-6, -9.485459999999946*^-6, -3.975846000006406*^-8, -8.463725500000574*^-7, -2.1552459999974946*^-7, -4.819621500003896*^-7, -2.0546956499972735*^-6}, {0., -0.00022327962000000257, 0.004153735500000012, 0.0012931787000000014, -0.00011743640000000041, 0.0027398060049999935, -0.000033135469500004955, -0.000029137808700000075, -0.00001791694346000433, -1.2247268099999992*^-7, 2.999652954999993*^-7, -0.00001835641214999878, 4.2078649499999835*^-7}, {0., -0.0008537874200000017, 0.01874258715000001, 0.0050533346000000146, -0.0005962178899999726, 0.010693300500000003, -0.000029900617299999987, -0.00003158778400000003, -0.00012606894346001152, -0.0001379537725499369, -0.00012377102959998387, -7.017506149999999*^-6, 0.000014178439049999995}, {0., 0.0014164895799999994, 0.0021429475675000184, 0.0010335905499999978, 0.0008145148100000069, 0.001252448997499988, -2.886900299999989*^-6, -5.206947750000049*^-6, 1.56836185*^-7, -9.843084999999966*^-8, 1.9524367499999914*^-7, -1.3617577000000048*^-7, 2.945033499999991*^-7}, {0., 0.00852389684, -0.302957905, -0.0965431642, 0.00490815078, -0.197964339, 0.000568453939, 0.00104645682, -7.58311308*^-6, 0.0000301845451, -0.0000152109408, 0.0000226148243, -0.0000452214087}, {0., -0.000011163097334999405, 0.0010146743500000256, 0.00017281169950000426, -6.006849180000287*^-6, 0.00035159306699999895, 0.000474549880499997, 0.0009492025900000034, 9.80236325000015*^-9, -3.487324399999977*^-8, 1.7672957499999544*^-8, -2.5093781000000237*^-8, 5.2485084499998225*^-8}}, {{-0.00747337815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.5462733499979906*^-7, 0.00034629570000000234, -8.961835000000117*^-7, -9.179441799993943*^-7, -2.007267999999847*^-6, 0.0003223633499999986, 0.0006440644499999988, -2.6671431750018362*^-8, -1.0195233440014884*^-6, -1.6666554250024598*^-7, -5.952089310000408*^-7, -1.8526063654961122*^-6}, {0., -3.6554523350010304*^-6, 0.0009216695499999969, -9.119450500000292*^-6, 5.940058200003262*^-7, -9.588985000000012*^-6, 0.0009349879499999936, 0.001879203434500003, -4.620496431753662*^-6, 3.9540309499999795*^-9, -2.1987070000000277*^-9, -4.616608931001798*^-6, -5.43891049999994*^-9}, {0., 1.5138476649953492*^-6, -0.00006184785000000123, -0.000012133950499981783, 9.145058200155098*^-7, -0.00002520293300001253, -0.000018742326300002163, -0.00003755485399999602, 1.6000356822809536*^-7, 1.5972665606822645*^-7, 1.397544575065801*^-7, 2.754386900000164*^-8, -1.5370115500001013*^-8}, {0., -2.0841523349982016*^-6, -7.179182499997272*^-6, -2.0136004999990464*^-6, -1.158144179995435*^-6, -2.8737335000000077*^-6, -2.366108800001144*^-6, -4.737932749996953*^-6, 2.461998250000059*^-9, 4.191059999996685*^-10, -2.3033250000009051*^-10, 3.043958999999703*^-9, 1.6188449999997648*^-10}, {0., -0.000011163097334999234, 0.0010146743500000222, 0.00017281169950000147, -6.006849180000429*^-6, 0.00035159306700000004, 0.0004745498804999967, 0.0009492025900000032, 9.802363250000177*^-9, -3.487324400000022*^-8, 1.7672957499999213*^-8, -2.5093781000000185*^-8, 5.2485084499998913*^-8}, {0., -1.37469533*^-6, -0.0616917427, 0.000154566901, -5.99001164*^-6, 0.000314800866, -0.0620380645, -0.124075162, 8.09928635*^-8, -3.22453312*^-7, 1.61491085*^-7, -2.46782138*^-7, 4.73512731*^-7}}}}, {7, 20, 4500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0052912274, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0515815745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0234134066, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.078065858, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0316590695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0074515844, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0052912274, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00856370066, 0.011328039, 0.000315620438, 0.019610185, 0.00529824545, 0.0119854216, 0.0482500285, 0.00134889827, 0.021579682, 0.00539530412, 0.0121384708, 0.048556127}, {0., -0.00015389813000000335, -0.00007006700000000005, -0.000039324218999998994, -0.00006620007499999903, -4.399844999999967*^-6, -0.000013987299999997094, -0.000019904653000001732, -6.0446350000006865*^-6, -3.291223448999195*^-6, -7.498089984998196*^-7, -7.831399999998212*^-6, -7.592876463998251*^-6}, {0., -0.00046323582999999863, -0.000038417732499999684, -0.00021687971900002934, -0.0003626620000000136, -0.00009913922500004446, -0.000013739603549999936, -0.00005485914200000166, -0.0000789896349999708, -0.0001024130000000234, -0.0000836085600000036, -0.000014019456900000031, -0.00005541889869999732}, {0., 0.0012632471700000023, -8.434069000000139*^-6, 0.000407728981000003, 0.0008151320999999975, -4.690079999999962*^-6, -2.4014821350000088*^-6, -0.00001067712210000002, -2.837170000000309*^-7, -4.372109050000267*^-6, -1.2113162449996511*^-6, -2.4476914200001534*^-6, -0.00001076954070000031}, {0., -0.000027931764999999248, 0.00034257800000001004, 0.00011009633100000221, -0.000016402680000000315, 0.00023561827500000188, -4.160625000000011*^-6, -9.406515000001518*^-6, -3.969123999998963*^-8, -8.419914999989698*^-7, -2.1453944999998304*^-7, -4.793294000005893*^-7, -2.0439729499980753*^-6}, {0., -2.540645099999706*^-7, 0.0003444150000000007, -8.879200000000171*^-7, -9.137771849991091*^-7, -1.98915449999999*^-6, 0.00032052765000000275, 0.000640396450000004, -2.654453070003877*^-8, -1.0143847795000242*^-6, -1.6582887149963988*^-7, -5.921620215002222*^-7, -1.8432795254980305*^-6}}, {{-0.0515815745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015389812999999988, -0.00007006700000000091, -0.00003932421899999902, -0.0000662000749999999, -4.399845000000076*^-6, -0.000013987299999995359, -0.000019904653000002437, -6.044635000002855*^-6, -3.291223448999639*^-6, -7.498089984996764*^-7, -7.831400000000814*^-6, -7.59287646399931*^-6}, {0., 0.0944334046, 0.111538497, 0.1087376, -0.0128565911, -0.00122543974, 0.115305663, -0.000944326694, 0.115779187, 2.76646898*^-7, 8.67207997*^-7, 0.115778123, 5.93552928*^-7}, {0., -0.002960091050000002, -0.0006193578499999993, -0.0017567694999999772, -0.002142287949999988, -0.0007440676300000115, -0.00031293850355000466, 4.090931500000049*^-6, -0.0008735549999999703, -0.0005604833234489348, -0.0005594431039984693, -0.0003144556569000004, 1.0561953860000001*^-6}, {0., 0.007301585699999995, -0.00010339526900000299, 0.0024346478999999997, 0.0049982770499999996, -0.00003060551500000001, -0.00004945863213500427, 1.0941319000000418*^-6, -0.00004887551200000462, 5.723201000000416*^-9, 6.182887115*^-7, -0.000049698091419999837, 6.155411860000004*^-7}, {0., -0.00022139843500000242, 0.004126621500000011, 0.0012848693999999994, -0.00011638585000000017, 0.0027219238700000037, -0.0000328870249999999, -0.000028863572600000033, -0.000017811781239999947, -1.2161784899999881*^-7, 2.9697205149999955*^-7, -0.00001824667939999585, 4.169491359999997*^-7}, {0., -3.6392245100009123*^-6, 0.0009163048499999972, -9.049578499999031*^-6, 5.878728150001348*^-7, -9.495478500000056*^-6, 0.0009294865500000006, 0.0018681493470000046, -4.59472953070357*^-6, 3.916448099999999*^-9, -2.17588000000006*^-9, -4.59041202149647*^-6, -5.383709500000022*^-9}}, {{0.0234134066, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004632358300000021, -0.000038417732499999684, -0.00021687971900000855, -0.00036266200000001185, -0.00009913922500003622, -0.000013739603550000368, -0.000054859142000002886, -0.00007898963499999379, -0.00010241300000000085, -0.0000836085600000036, -0.000014019456900000137, -0.00005541889869999789}, {0., -0.002960091050000002, -0.0006193578500000019, -0.0017567694999999842, -0.0021422879500000063, -0.0007440676300000119, -0.00031293850355000596, 4.090931500000069*^-6, -0.0008735549999999703, -0.0005604833234489621, -0.000559443103998485, -0.0003144556568999979, 1.0561953860000014*^-6}, {0., -0.108031003, -0.0108392911, 0.548242413, 0.520704787, 0.575725993, -0.0000251029929, 0.000102566284, 0.581684612, 0.581618829, 0.58169635, -0.0000375616862, 0.0000776488974}, {0., 0.0339141365, -0.00021305851899999968, 0.009318796650000034, 0.019133874350000003, -0.0004764159250000305, 0.000015571866665000003, -0.000029883856749999997, -0.0003491885119999872, -0.00032408605905000177, -0.00035442634124499436, 0.000015354834015, -0.00003031792207}, {0., -0.0008459346350000001, 0.01861332804999999, 0.005017574149999995, -0.0005907395300000133, 0.010616366999999974, -0.000029634779049999974, -0.00003124974200000008, -0.00012507128124001894, -0.00013687494149995216, -0.0001227889544499882, -6.96943175*^-6, 0.00001408095175}, {0., 1.491575490001854*^-6, -0.0000612224999999994, -0.0000120115784999804, 8.993228150055102*^-7, -0.000024942569500023955, -0.000018556253549999874, -0.00003718214199999875, 1.5677046927957463*^-7, 1.5616522050210543*^-7, 1.3678612852455864*^-7, 2.727807850000202*^-8, -1.5192175499996952*^-8}}, {{-0.078065858, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012632471699999988, -8.43406900000003*^-6, 0.000407728981000003, 0.0008151320999999993, -4.690080000000017*^-6, -2.401482135000292*^-6, -0.000010677122100000852, -2.8371700000007303*^-7, -4.372109050000683*^-6, -1.2113162449994656*^-6, -2.4476914200002864*^-6, -0.000010769540699999414}, {0., 0.007301585699999995, -0.00010339526900000201, 0.0024346478999999963, 0.004998277050000002, -0.00003060551499999996, -0.000049458632135006286, 1.0941319000000232*^-6, -0.00004887551200000173, 5.723201000000257*^-9, 6.182887115*^-7, -0.00004969809141999737, 6.15541186*^-7}, {0., 0.0339141365, -0.00021305851899999957, 0.009318796650000016, 0.019133874350000024, -0.00047641592500002883, 0.000015571866665, -0.000029883856749999997, -0.00034918851199999823, -0.00032408605904998833, -0.0003544263412449955, 0.000015354834015000002, -0.00003031792207}, {0., -0.123015531, 0.000437502538, -0.0417015593, -0.0836211917, 0.00022841585, 7.23326427*^-6, -0.0000167811558, -2.315976*^-6, 0.0000106541181, -4.94331751*^-6, 7.82718284*^-6, -0.0000155933186}, {0., 0.0014095483649999956, 0.002129542730999995, 0.0010273467999999952, 0.0008102712699999985, 0.0012442080750000029, -2.860782634999976*^-6, -5.159837100000017*^-6, 1.5524381500000045*^-7, -9.772074999999918*^-8, 1.933013050000003*^-7, -1.349426200000019*^-7, 2.918441999999997*^-7}, {0., -2.06692450999861*^-6, -7.111218999999308*^-6, -1.9947284999986966*^-6, -1.1483771850019139*^-6, -2.8457675000000137*^-6, -2.3437821349975296*^-6, -4.693422099993905*^-6, 2.4425242999999897*^-9, 4.154205000002754*^-10, -2.2695149999993588*^-10, 3.0177135000002918*^-9, 1.62624500000755*^-10}}, {{-0.0316590695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000027931764999999248, 0.0003425780000000161, 0.00011009633100000219, -0.000016402680000001182, 0.00023561827499999624, -4.160625000000119*^-6, -9.406515000000976*^-6, -3.969123999999005*^-8, -8.419914999981126*^-7, -2.1453944999997795*^-7, -4.793294000006096*^-7, -2.0439729499985293*^-6}, {0., -0.00022139843499999895, 0.004126621500000004, 0.0012848693999999994, -0.00011638585000000017, 0.0027219238700000033, -0.000032887024999997405, -0.00002886357259999998, -0.000017811781240002766, -1.2161784899999897*^-7, 2.9697205149999955*^-7, -0.000018246679399994137, 4.16949136000001*^-7}, {0., -0.0008459346349999966, 0.01861332805, 0.0050175741499999815, -0.0005907395299999951, 0.01061636699999996, -0.000029634779049999974, -0.00003124974200000005, -0.00012507128124000788, -0.00013687494149994262, -0.00012278895445000382, -6.96943175*^-6, 0.00001408095175}, {0., 0.001409548364999992, 0.002129542731000001, 0.0010273467999999987, 0.0008102712699999959, 0.0012442080750000011, -2.8607826349999636*^-6, -5.159837100000053*^-6, 1.5524381500000024*^-7, -9.772075000000002*^-8, 1.933013050000003*^-7, -1.3494262000000105*^-7, 2.918442000000014*^-7}, {0., 0.00847217627, -0.301881043, -0.0962071233, 0.00487685306, -0.197261143, 0.00056479905, 0.00103969683, -7.53743752*^-6, 0.000030000883, -0.0000151190911, 0.0000224773588, -0.0000449465541}, {0., -0.000011059359510000109, 0.0010079117500000102, 0.00017164342150000357, -5.948387185000256*^-6, 0.000349198930499998, 0.0004714710249999997, 0.0009430435849999974, 9.711439299999904*^-9, -3.454562949999934*^-8, 1.7508128499999262*^-8, -2.4857771499999803*^-8, 5.1992874499999394*^-8}}, {{-0.0074515844, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.540645099996519*^-7, 0.0003444149999999998, -8.879200000000171*^-7, -9.137771849986043*^-7, -1.989154500000017*^-6, 0.000320527650000001, 0.000640396450000004, -2.654453070002026*^-8, -1.014384779500499*^-6, -1.6582887149953554*^-7, -5.92162021500163*^-7, -1.8432795254978707*^-6}, {0., -3.6392245100005938*^-6, 0.0009163048500000007, -9.049578500001931*^-6, 5.878728149997722*^-7, -9.495478500000029*^-6, 0.0009294865499999971, 0.0018681493470000018, -4.594729530703334*^-6, 3.916448099999999*^-9, -2.1758800000000733*^-9, -4.590412021499013*^-6, -5.383709500000022*^-9}, {0., 1.4915754900021727*^-6, -0.00006122250000000027, -0.000012011578500004116, 8.993228149956067*^-7, -0.000024942569500030487, -0.000018556253549998573, -0.000037182141999997526, 1.5677046927287108*^-7, 1.561652204773445*^-7, 1.3678612853507133*^-7, 2.727807850000358*^-8, -1.5192175499999705*^-8}, {0., -2.0669245099982914*^-6, -7.111219000000284*^-6, -1.9947284999981274*^-6, -1.1483771850048785*^-6, -2.8457675000000137*^-6, -2.343782134998981*^-6, -4.693422099996542*^-6, 2.4425243000000758*^-9, 4.15420500000646*^-10, -2.269514999997903*^-10, 3.0177135000001594*^-9, 1.6262450000054324*^-10}, {0., -0.00001105935950999979, 0.0010079117500000068, 0.00017164342150000067, -5.948387185000185*^-6, 0.0003491989304999915, 0.00047147102500000066, 0.0009430435850000003, 9.711439299999778*^-9, -3.454562949999982*^-8, 1.7508128499999408*^-8, -2.4857771499999935*^-8, 5.199287450000003*^-8}, {0., -1.32915098*^-6, -0.0615066875, 0.000153510157, -5.93264563*^-6, 0.000312632139, -0.0618500063, -0.123699052, 8.04590614*^-8, -3.20330441*^-7, 1.60427743*^-7, -2.45175957*^-7, 4.70359051*^-7}}}}, {7, 20, 4600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0052816316, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0514640215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02327291075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.077865615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03155168975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0074302671, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0052816316, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00855373618, 0.0113036842, 0.000318172408, 0.0195723458, 0.00528673377, 0.0119590413, 0.048142803, 0.0013458721, 0.0215312779, 0.00538320111, 0.0121112441, 0.0484472085}, {0., -0.00015303244000000604, -0.00006981109999999735, -0.00003904170400000073, -0.00006571086500000052, -4.36413499999976*^-6, -0.000013897649999997097, -0.000019766880500000493, -6.015550000001979*^-6, -3.276495219999099*^-6, -7.468209145001747*^-7, -7.793049999996193*^-6, -7.557951217500812*^-6}, {0., -0.00045962759000000436, -0.000038113805000000896, -0.00021520820400000584, -0.00035987939999998497, -0.00009843138499998627, -0.000013668668800000548, -0.000054574910499998404, -0.00007845355000002385, -0.00010175294999997808, -0.0000830485550000204, -0.000013945606750000164, -0.00005512863635000084}, {0., 0.0012578419099999946, -8.371288500000357*^-6, 0.00040594209599999903, 0.0008115464500000058, -4.654039999999772*^-6, -2.3901436249999254*^-6, -0.000010626910949997841, -2.8269121999999977*^-7, -4.351359400000326*^-6, -1.2059085299999267*^-6, -2.4359268449996846*^-6, -0.000010718377399999496}, {0., -0.00002770744500000047, 0.00034045440000002314, 0.00010944089599999873, -0.000016267470000000655, 0.0002341771150000116, -4.124961000000649*^-6, -9.329784999999552*^-6, -3.9613540000025833*^-8, -8.376321999996012*^-7, -2.135706000001508*^-7, -4.768334499995979*^-7, -2.033427649997807*^-6}, {0., -2.535138100003639*^-7, 0.0003425804000000039, -8.798930000000261*^-7, -9.097326300016754*^-7, -1.9715554999997305*^-6, 0.0003187371999999987, 0.0006368189499999996, -2.6409526699972977*^-8, -1.0093187950001126*^-6, -1.6501593599995125*^-7, -5.892443960002614*^-7, -1.8341434765006432*^-6}}, {{-0.0514640215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015303244000000257, -0.00006981109999999908, -0.00003904170400000057, -0.00006571086500000052, -4.364134999999651*^-6, -0.000013897649999997097, -0.000019766880500000222, -6.015549999998835*^-6, -3.2764952199986624*^-6, -7.46820914500259*^-7, -7.793049999995326*^-6, -7.557951217502384*^-6}, {0., 0.0942433547, 0.111252242, 0.108471875, -0.0127830478, -0.00121740072, 0.115001925, -0.000938782839, 0.115472665, 2.7319044*^-7, 8.59021829*^-7, 0.11547161, 5.88802435*^-7}, {0., -0.002936647149999999, -0.0006145669499999984, -0.0017434325000000306, -0.0021250470999999993, -0.0007382961399999832, -0.0003111162188000046, 4.050111000000021*^-6, -0.0008677669999999638, -0.0005565215952200164, -0.0005554910109145106, -0.0003126174567499997, 1.0474226324999996*^-6}, {0., 0.0072680735, -0.00010265683850000027, 0.0024235128500000036, 0.004975206450000005, -0.000030326884999999995, -0.00004919604362500112, 1.0843750500000102*^-6, -0.00004861793622000427, 4.908979999999697*^-9, 6.125215554999997*^-7, -0.0000494325268450039, 6.105669324999989*^-7}, {0., -0.00021956880500000053, 0.004100208500000008, 0.0012767735000000016, -0.0001153646299999994, 0.002704502860000013, -0.000032645011000001945, -0.000028597157649999985, -0.00001770904354000329, -1.2078362000000175*^-7, 2.940668355000005*^-7, -0.00001813918345000329, 4.132200324999997*^-7}, {0., -3.6232388100000973*^-6, 0.0009110734000000002, -8.982093999999668*^-6, 5.819673700000302*^-7, -9.404680500000039*^-6, 0.0009241221999999952, 0.0018573704194999943, -4.569469526702851*^-6, 3.8799361500000175*^-9, -2.1537305000000487*^-9, -4.5651943960032165*^-6, -5.33011899999999*^-9}}, {{0.02327291075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004596275900000009, -0.000038113805000000896, -0.0002152082039999918, -0.00035987939999998497, -0.000098431384999988, -0.00001366866880000029, -0.00005457491049999999, -0.00007845355000000683, -0.00010175294999998849, -0.00008304855500001389, -0.00001394560675000052, -0.00005512863635000198}, {0., -0.002936647149999999, -0.0006145669499999992, -0.0017434325000000306, -0.0021250470999999724, -0.0007382961399999751, -0.00031111621880000606, 4.050111000000007*^-6, -0.0008677669999999776, -0.0005565215952199926, -0.0005554910109145092, -0.0003126174567500001, 1.0474226324999996*^-6}, {0., -0.107312895, -0.0107575474, 0.546109567, 0.518760118, 0.57340534, -0.0000249775624, 0.000101795621, 0.579317038, 0.579251699, 0.5793287, -0.0000373120865, 0.0000771265727}, {0., 0.033745741499999996, -0.00021102393850000058, 0.009270666149999982, 0.01903380145, -0.000472711430000013, 0.000015484575174999998, -0.000029722996249999998, -0.00034670343621997975, -0.0003217370093999603, -0.00035191169353002, 0.00001527013675, -0.000030151873110000006}, {0., -0.0008383054550000005, 0.018487516200000026, 0.004982766499999999, -0.0005854182199999925, 0.010541494999999998, -0.000029376510799999965, -0.000030921730500000006, -0.00012410204354002734, -0.000135824932199972, -0.0001218347206000422, -6.9226263500000005*^-6, 0.000013986040649999996}, {0., 1.4705611900013277*^-6, -0.00006061559999999758, -0.000011892094000022285, 8.84467370026423*^-7, -0.00002468928049997624, -0.00001837566880000252, -0.00003682031050000062, 1.5303047328168005*^-7, 1.5313120500315813*^-7, 1.3330406397115295*^-7, 2.7020103999998458*^-8, -1.501987650000258*^-8}}, {{-0.077865615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001257841909999998, -8.371288500000004*^-6, 0.0004059420959999992, 0.0008115464500000023, -4.65403999999961*^-6, -2.390143624999598*^-6, -0.000010626910949999152, -2.826912199999608*^-7, -4.35135940000074*^-6, -1.2059085299997128*^-6, -2.435926844999471*^-6, -0.000010718377399999979}, {0., 0.0072680735, -0.00010265683849999818, 0.0024235128500000036, 0.0049752064500000045, -0.00003032688500000005, -0.000049196043625000796, 1.08437505*^-6, -0.0000486179362200051, 4.908979999999406*^-9, 6.125215554999997*^-7, -0.00004943252684500715, 6.105669324999988*^-7}, {0., 0.033745741499999996, -0.00021102393850000022, 0.009270666149999995, 0.01903380145, -0.0004727114299999946, 0.000015484575174999998, -0.000029722996249999998, -0.0003467034362199528, -0.0003217370093999694, -0.00035191169352999374, 0.00001527013675, -0.000030151873110000006}, {0., -0.122820371, 0.000435171677, -0.0416348973, -0.0834866159, 0.00022710986, 7.19708725*^-6, -0.0000166894781, -2.30512756*^-6, 0.0000105970188, -4.91861294*^-6, 7.78605369*^-6, -0.0000155115452}, {0., 0.0014027710450000008, 0.00211648316150001, 0.0010212606499999943, 0.0008061283800000021, 0.0012361800700000092, -2.835403624999982*^-6, -5.114060950000003*^-6, 1.536985850000006*^-7, -9.70281000000008*^-8, 1.9141602000000134*^-7, -1.337440949999988*^-7, 2.8925969999999646*^-7}, {0., -2.050438809998058*^-6, -7.045188500000993*^-6, -1.9764440000004987*^-6, -1.138882629999369*^-6, -2.818610000000001*^-6, -2.3220936250026303*^-6, -4.649760949999859*^-6, 2.4235583000000187*^-9, 4.119549999999863*^-10, -2.2368100000032767*^-10, 2.992194000000232*^-9, 1.633234999994525*^-10}}, {{-0.03155168975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00002770744500000047, 0.0003404544000000214, 0.0001094408959999989, -0.00001626747000000109, 0.00023417711500000986, -4.124961000000378*^-6, -9.329784999997925*^-6, -3.9613540000018634*^-8, -8.376321999990083*^-7, -2.1357060000018468*^-7, -4.7683344999924215*^-7, -2.0334276499972548*^-6}, {0., -0.00021956880500000053, 0.004100208500000008, 0.0012767735000000016, -0.00011536462999999896, 0.0027045028600000075, -0.000032645011000004276, -0.000028597157649999985, -0.000017709043540002634, -1.207836200000012*^-7, 2.940668355000001*^-7, -0.000018139183450005536, 4.132200324999996*^-7}, {0., -0.0008383054550000005, 0.01848751620000002, 0.004982766500000013, -0.0005854182199999669, 0.010541495000000012, -0.00002937651079999998, -0.00003092173049999999, -0.00012410204354001975, -0.00013582493219999048, -0.00012183472060006695, -6.922626349999999*^-6, 0.000013986040649999993}, {0., 0.0014027710450000008, 0.002116483161500022, 0.0010212606499999943, 0.0008061283799999999, 0.0012361800700000046, -2.8354036249999842*^-6, -5.114060949999993*^-6, 1.536985850000006*^-7, -9.702809999999995*^-8, 1.9141602000000092*^-7, -1.337440949999988*^-7, 2.8925969999999815*^-7}, {0., 0.00842177391, -0.300829151, -0.095878834, 0.00484635744, -0.196574247, 0.000561238022, 0.00103311067, -7.49291292*^-6, 0.0000298218644, -0.0000150295588, 0.0000223433669, -0.0000446786447}, {0., -0.000010958588809999373, 0.001001325649999999, 0.00017050565599999895, -5.89162263000011*^-6, 0.00034686671950000497, 0.0004684714390000011, 0.0009370441649999978, 9.623098300000162*^-9, -3.422744500000112*^-8, 1.7348014000000492*^-8, -2.4628495999998756*^-8, 5.1514723500000236*^-8}}, {{-0.0074302671, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.5351381000016104*^-7, 0.0003425804000000022, -8.798930000000261*^-7, -9.097326300021302*^-7, -1.971555499999649*^-6, 0.0003187371999999987, 0.0006368189499999996, -2.6409526699962098*^-8, -1.0093187950005467*^-6, -1.6501593599980297*^-7, -5.892443960004573*^-7, -1.8341434765006825*^-6}, {0., -3.6232388100007618*^-6, 0.0009110734000000037, -8.982093999999885*^-6, 5.819673700004427*^-7, -9.404680500000066*^-6, 0.0009241221999999952, 0.0018573704194999976, -4.569469526705117*^-6, 3.8799361500000175*^-9, -2.1537305000000355*^-9, -4.5651943960042796*^-6, -5.330118999999964*^-9}, {0., 1.4705611900006632*^-6, -0.00006061559999999671, -0.000011892094000043318, 8.844673700103556*^-7, -0.00002468928049997876, -0.000018375668800001043, -0.000036820310499999034, 1.530304732932919*^-7, 1.531312049940503*^-7, 1.33304063953954*^-7, 2.7020103999999146*^-8, -1.501987650000139*^-8}, {0., -2.0504388099987225*^-6, -7.0451884999996105*^-6, -1.9764440000007155*^-6, -1.1388826300015586*^-6, -2.818610000000001*^-6, -2.3220936250029577*^-6, -4.649760950002018*^-6, 2.423558300000098*^-9, 4.1195500000030394*^-10, -2.236810000002615*^-10, 2.992194000000073*^-9, 1.633234999997966*^-10}, {0., -0.00001095858880999917, 0.0010013256499999956, 0.00017050565599999873, -5.891622630000131*^-6, 0.0003468667195000025, 0.00046847143899999996, 0.0009370441649999996, 9.62309830000003*^-9, -3.4227445000001647*^-8, 1.7348014000000558*^-8, -2.4628495999998068*^-8, 5.151472350000143*^-8}, {0., -1.28512238*^-6, -0.0613257243, 0.000152481188, -5.87693474*^-6, 0.000310520561, -0.061666121, -0.123331288, 7.99390534*^-8, -3.1826241*^-7, 1.59391872*^-7, -2.43611208*^-7, 4.67286953*^-7}}}}, {7, 20, 4700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0052722143, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.051348825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02313593065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.077669527, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03144672685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0074094058, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0052722143, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00854391855, 0.0112798163, 0.000320652883, 0.0195352377, 0.00527545295, 0.0119331931, 0.0480377469, 0.00134290735, 0.0214838559, 0.00537134368, 0.0120845697, 0.0483405001}, {0., -0.00015218792500000522, -0.00006956115000000124, -0.00003876544149999939, -0.00006523409999999955, -4.329379999999964*^-6, -0.000013810549999999921, -0.00001963269649999977, -5.98667499999983*^-6, -3.262120574501273*^-6, -7.438887894999022*^-7, -7.75585000000606*^-6, -7.523788608002312*^-6}, {0., -0.00045611487500000353, -0.000037818188999999905, -0.00021358094149998008, -0.0003571693500000195, -0.0000977419750000097, -0.000013599434600000047, -0.000054297335999997796, -0.00007793067500000417, -0.00010110944999996985, -0.00008250184000002658, -0.000013873398249999995, -0.00005484526335000289}, {0., 0.0012525547249999935, -8.310171500000514*^-6, 0.0004041945584999998, 0.0008080396999999989, -4.6189549999996014*^-6, -2.379073879999574*^-6, -0.000010577851249997948, -2.816946300000199*^-7, -4.331040400000515*^-6, -1.2006111999999246*^-6, -2.424347885000415*^-6, -0.000010668449250000297}, {0., -0.000027489089999999973, 0.0003383833499999711, 0.00010880165850000317, -0.000016135849999999227, 0.00023277202499999428, -4.090254999999411*^-6, -9.255089999997152*^-6, -3.954175500001287*^-8, -8.333878999999493*^-7, -2.126263499997073*^-7, -4.7429460000019795*^-7, -2.0231692500005*^-6}, {0., -2.5296982500002877*^-7, 0.00034078964999999933, -8.720894999999959*^-7, -9.057512249999774*^-7, -1.9544489999996444*^-6, 0.0003169899499999955, 0.000633327600000004, -2.6286099399995622*^-8, -1.0043766635004688*^-6, -1.6421109799984896*^-7, -5.863070150003008*^-7, -1.8251963240017888*^-6}}, {{-0.051348825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015218792500000435, -0.00006956115000000384, -0.000038765441500000796, -0.00006523409999999868, -4.3293799999997475*^-6, -0.000013810549999998187, -0.00001963269649999863, -5.98667499999712*^-6, -3.2621205745004406*^-6, -7.438887894999947*^-7, -7.755850000003457*^-6, -7.523788608000681*^-6}, {0., 0.0940569633, 0.110971963, 0.108211623, -0.0127112886, -0.0012095669, 0.114704587, -0.000933374807, 0.115172612, 2.69841149*^-7, 8.51067579*^-7, 0.115171566, 5.84177216*^-7}, {0., -0.0029138255500000057, -0.0006099057000000024, -0.0017304474999999542, -0.0021082657000000005, -0.0007326810500000169, -0.00030933853460000113, 4.010471499999963*^-6, -0.000862127999999962, -0.000552664920574486, -0.0005516420337894901, -0.00031082404825000156, 1.0388843920000013*^-6}, {0., 0.007235309549999992, -0.00010193782150000203, 0.0024126265999999917, 0.004952652299999999, -0.00003005598500000003, -0.00004893887387999535, 1.0748867499999874*^-6, -0.000048366239629993824, 4.126425500000293*^-9, 6.069169305000002*^-7, -0.0000491734478850048, 6.057240919999997*^-7}, {0., -0.0002177886150000058, 0.004074463499999986, 0.0012688819499999948, -0.00011437133499999979, 0.002687523449999993, -0.00003240875499999681, -0.000028338178949999986, -0.000017608756754998118, -1.1996897450000103*^-7, 2.912451604999995*^-7, -0.000018034844600003004, 4.095938919999997*^-7}, {0., -3.607634825000091*^-6, 0.0009059688499999975, -8.91584500000663*^-6, 5.761987749999212*^-7, -9.316456000000011*^-6, 0.0009188887999999999, 0.0018468539034999995, -4.545216099394667*^-6, 3.844443499999985*^-9, -2.132227499999987*^-9, -4.540457015002761*^-6, -5.278062000000042*^-9}}, {{0.02313593065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00045611487500000266, -0.000037818188999999905, -0.00021358094149998843, -0.0003571693500000264, -0.0000977419750000188, -0.00001359943459999964, -0.00005429733599999695, -0.00007793067500001534, -0.00010110944999996291, -0.00008250184000001184, -0.000013873398250000002, -0.00005484526335000281}, {0., -0.0029138255500000057, -0.0006099057000000033, -0.001730447499999968, -0.0021082657000000187, -0.0007326810499999963, -0.00030933853460000243, 4.010471499999943*^-6, -0.0008621279999999829, -0.0005526649205744956, -0.0005516420337895069, -0.0003108240482500024, 1.0388843920000043*^-6}, {0., -0.106613401, -0.0106780222, 0.544026869, 0.516860725, 0.571139696, -0.0000248549308, 0.000101045672, 0.577005753, 0.576940849, 0.577017341, -0.0000370689035, 0.0000766177267}, {0., 0.033581291, -0.00020904732150000023, 0.009223660250000033, 0.018936080299999998, -0.0004691072649999926, 0.000015399402020000002, -0.00002956596295, -0.00034428273962997994, -0.0003194511403999831, -0.00034946276120001083, 0.000015187478110000001, -0.00002998981083}, {0., -0.0008308901650000006, 0.018364988100000007, 0.004948867350000025, -0.0005802448999999983, 0.010468586499999974, -0.000029125442600000015, -0.000030603241000000045, -0.00012315825675502206, -0.00013480413790000539, -0.00012090588135001284, -6.877030300000001*^-6, 0.000013893584550000002}, {0., 1.4497651750010644*^-6, -0.000060026250000001086, -0.00001177634499999979, 8.703987749918249*^-7, -0.000024443724000035945, -0.000018200184600001418, -0.00003646833599999649, 1.5028390061101469*^-7, 1.496233365183518*^-7, 1.3080890200048758*^-7, 2.6769484999999052*^-8, -1.4852923999997243*^-8}}, {{-0.077669527, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012525547249999944, -8.31017150000092*^-6, 0.0004041945584999984, 0.0008080396999999989, -4.618954999999723*^-6, -2.3790738799996103*^-6, -0.000010577851249998771, -2.8169462999998347*^-7, -4.331040400000832*^-6, -1.200611199999712*^-6, -2.4243478850003233*^-6, -0.000010668449250000184}, {0., 0.007235309549999992, -0.0001019378215000033, 0.002412626599999995, 0.0049526523000000015, -0.000030055985000000045, -0.000048938873879994516, 1.0748867499999772*^-6, -0.00004836623962999054, 4.126425500000081*^-9, 6.069169305000002*^-7, -0.00004917344788500644, 6.05724092*^-7}, {0., 0.033581291, -0.00020904732150000063, 0.009223660250000043, 0.01893608029999999, -0.00046910726499999056, 0.00001539940202, -0.000029565962950000004, -0.00034428273962999745, -0.00031945114039999556, -0.0003494627612000145, 0.000015187478110000001, -0.00002998981083}, {0., -0.122628621, 0.000432896643, -0.0415694045, -0.0833544086, 0.00022583553, 7.16174776*^-6, -0.0000165999975, -2.29452074*^-6, 0.0000105412808, -4.8944776*^-6, 7.74589577*^-6, -0.0000154317015}, {0., 0.0013961505349999945, 0.002103752178499979, 0.0010153245999999921, 0.0008020818000000003, 0.0012283562350000055, -2.8107283799999865*^-6, -5.069553249999973*^-6, 1.5219812499999987*^-7, -9.635209999999823*^-8, 1.895848000000006*^-7, -1.3257858500000078*^-7, 2.867462000000009*^-7}, {0., -2.0347348250036556*^-6, -6.980971500002153*^-6, -1.9585950000014144*^-6, -1.1296512250004345*^-6, -2.7922214999999786*^-6, -2.300973880001167*^-6, -4.607501249996593*^-6, 2.4050856000000743*^-9, 4.0848650000034806*^-10, -2.2051299999964868*^-10, 2.9673600000002498*^-9, 1.6397599999996655*^-10}}, {{-0.03144672685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000027489089999999973, 0.0003383833499999824, 0.00010880165850000176, -0.00001613584999999966, 0.00023277202499999905, -4.090254999999411*^-6, -9.255089999996718*^-6, -3.954175499998238*^-8, -8.333879000007455*^-7, -2.126263499995125*^-7, -4.7429460000008444*^-7, -2.0231692499997345*^-6}, {0., -0.0002177886150000058, 0.004074463499999986, 0.0012688819499999948, -0.00011437133499999936, 0.0026875234499999998, -0.00003240875499999768, -0.000028338178949999986, -0.00001760875675500123, -1.199689745000004*^-7, 2.912451604999997*^-7, -0.000018034844600001154, 4.095938919999992*^-7}, {0., -0.0008308901650000006, 0.018364988099999993, 0.004948867350000052, -0.000580244899999971, 0.010468586499999988, -0.000029125442600000015, -0.000030603241000000025, -0.00012315825675501824, -0.0001348041379000131, -0.00012090588134999747, -6.877030299999999*^-6, 0.000013893584550000002}, {0., 0.0013961505349999945, 0.0021037521784999804, 0.0010153245999999956, 0.0008020817999999999, 0.0012283562350000035, -2.8107283800000043*^-6, -5.069553250000017*^-6, 1.5219812499999987*^-7, -9.635209999999908*^-8, 1.895848000000006*^-7, -1.3257858500000078*^-7, 2.867461999999992*^-7}, {0., 0.00837262893, -0.299801126, -0.0955579547, 0.0048166268, -0.195902932, 0.00055776651, 0.00102669028, -7.44948649*^-6, 0.0000296472758, -0.0000149422373, 0.0000222126892, -0.0000444173615}, {0., -0.000010860649825000065, 0.000994906799999997, 0.0001693971050000025, -5.836466225000368*^-6, 0.0003445947760000075, 0.00046554759499999737, 0.0009311953599999978, 9.53720560000002*^-9, -3.391811350000025*^-8, 1.7192252000000424*^-8, -2.440571500000123*^-8, 5.104997599999811*^-8}}, {{-0.0074094058, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.5296982499988657*^-7, 0.0003407896500000002, -8.720894999999823*^-7, -9.057512249995708*^-7, -1.9544489999996986*^-6, 0.00031698994999999723, 0.000633327600000004, -2.6286099400005952*^-8, -1.0043766634996315*^-6, -1.642110979997377*^-7, -5.863070150005645*^-7, -1.8251963240026314*^-6}, {0., -3.607634825000816*^-6, 0.000905968849999994, -8.915845000005695*^-6, 5.761987750003278*^-7, -9.316456000000011*^-6, 0.0009188888000000034, 0.0018468539035000019, -4.545216099396954*^-6, 3.844443499999985*^-9, -2.1322275000000135*^-9, -4.540457014999555*^-6, -5.278062000000016*^-9}, {0., 1.4497651750003393*^-6, -0.00006002625000000022, -0.000011776344999991917, 8.703987749991704*^-7, -0.000024443724000011713, -0.00001820018460000009, -0.00003646833599999387, 1.5028390060178864*^-7, 1.4962333649837234*^-7, 1.3080890198802209*^-7, 2.6769484999999635*^-8, -1.4852923999999546*^-8}, {0., -2.0347348250043806*^-6, -6.980971500000879*^-6, -1.9585950000004793*^-6, -1.129651225000028*^-6, -2.792221499999965*^-6, -2.300973880001998*^-6, -4.607501249999239*^-6, 2.4050856000001206*^-9, 4.0848650000069217*^-10, -2.2051299999978103*^-10, 2.967359999999985*^-9, 1.6397599999935775*^-10}, {0., -0.000010860649824999923, 0.0009949068000000005, 0.00016939710500000343, -5.836466225000395*^-6, 0.000344594776000004, 0.00046554759499999824, 0.0009311953600000008, 9.537205599999855*^-9, -3.391811349999991*^-8, 1.7192252000000715*^-8, -2.4405715000000647*^-8, 5.1049975999999195*^-8}, {0., -1.24253035*^-6, -0.0611486766, 0.00015147869, -5.82279755*^-6, 0.000308463448, -0.0614862285, -0.122971509, 7.94321988*^-8, -3.16246673*^-7, 1.58382196*^-7, -2.4208597*^-7, 4.64292648*^-7}}}}, {7, 20, 4800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0052629687, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0512358895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.02300230715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.077477422, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0313440768, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0073889814, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0052629687, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0085342429, 0.0112564155, 0.000323065203, 0.0194988315, 0.0052643936, 0.0119078553, 0.0479347714, 0.00134000149, 0.0214373759, 0.00535972179, 0.0120584252, 0.0482359113}, {0., -0.00015136394999999692, -0.00006931674999999943, -0.00003849660150000156, -0.00006476921000000014, -4.2955450000002875*^-6, -0.000013725150000004627, -0.00001950183600000062, -5.9587449999995434*^-6, -3.2480968015005143*^-6, -7.410270244997895*^-7, -7.719600000004323*^-6, -7.490385736502748*^-6}, {0., -0.00045269200000000454, -0.00003753041350000076, -0.0002119956014999813, -0.000354529250000013, -0.00009707029999994621, -0.000013531759550000103, -0.00005402618099999969, -0.00007742174499997256, -0.00010048244999993905, -0.00008196939499999223, -0.00001380287884999993, -0.00005456846945000001}, {0., 0.0012473815499999957, -8.250685000000174*^-6, 0.0004024844984999963, 0.0008046084999999981, -4.5847875000002775*^-6, -2.368254745000689*^-6, -0.000010529891499999003, -2.807123249999543*^-7, -4.311222050000436*^-6, -1.1954415500000595*^-6, -2.41308324500001*^-6, -0.000010619648500000715}, {0., -0.000027276394999999412, 0.0003363632499999991, 0.0001081778984999976, -0.000016007750000000213, 0.00023140120000000874, -4.056478000000316*^-6, -9.18237499999855*^-6, -3.947052499996222*^-8, -8.292589499996148*^-7, -2.1170124999973838*^-7, -4.7188825000051757*^-7, -2.0131967500006835*^-6}, {0., -2.524293049999922*^-7, 0.0003390409000000004, -8.644994999999799*^-7, -9.018708500009547*^-7, -1.9378075000000584*^-6, 0.00031528390000000114, 0.0006299184500000027, -2.616394969992983*^-8, -9.995595739993582*^-7, -1.634337620001204*^-7, -5.835007769997408*^-7, -1.8164862985021355*^-6}}, {{-0.0512358895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015136394999999605, -0.00006931674999999683, -0.000038496601500000014, -0.00006476920999999927, -4.295545000000504*^-6, -0.000013725150000002025, -0.000019501836000000022, -5.958744999996399*^-6, -3.2480968014999417*^-6, -7.410270244996749*^-7, -7.719600000004323*^-6, -7.490385736504124*^-6}, {0., 0.093874085, 0.110697412, 0.107956621, -0.0126412342, -0.0012019289, 0.114413383, -0.000928096528, 0.114878757, 2.66593603*^-7, 8.43334049*^-7, 0.114877721, 5.79671473*^-7}, {0., -0.0028915960500000004, -0.0006053678499999948, -0.001717800500000033, -0.0020919239000000145, -0.000727214549999966, -0.0003076035095499953, 3.971954999999951*^-6, -0.0008566309999999966, -0.0005489072968014597, -0.0005478921670245551, -0.0003090740788499997, 1.0305698135000023*^-6}, {0., 0.007203262099999996, -0.00010123748499999414, 0.002401977149999998, 0.004930592650000003, -0.00002979245249999997, -0.00004868810474499335, 1.0656559999999884*^-6, -0.00004812042732500104, 3.373748500000055*^-9, 6.014670104999998*^-7, -0.000048920833245002536, 6.010065634999993*^-7}, {0., -0.00021605574499999978, 0.00404935649999999, 0.001261184149999997, -0.00011340464999999968, 0.0026709639500000076, -0.00003217922799999667, -0.000028086285499999972, -0.000017510445524998567, -1.1917310150000037*^-7, 2.8850307550000027*^-7, -0.000017933088250002188, 4.060658134999974*^-7}, {0., -3.592349304999558*^-6, 0.0009009857000000024, -8.851723999998287*^-6, 5.70629150000275*^-7, -9.23067950000004*^-6, 0.0009137801000000008, 0.0018365877639999958, -4.520468949700623*^-6, 3.809920899999989*^-9, -2.1113385000000085*^-9, -4.516200777002042*^-6, -5.227469999999956*^-9}}, {{0.02300230715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00045269200000000367, -0.000037530413499999894, -0.00021199560150000058, -0.0003545292500000234, -0.00009707029999996009, -0.000013531759549999939, -0.0000540261809999984, -0.00007742174499996248, -0.0001004824499999668, -0.00008196939499999526, -0.000013802878849999978, -0.00005456846945000107}, {0., -0.0028915960500000004, -0.0006053678499999965, -0.001717800500000019, -0.002091923900000023, -0.0007272145499999849, -0.000307603509549996, 3.971954999999945*^-6, -0.0008566309999999688, -0.0005489072968014741, -0.0005478921670245357, -0.0003090740788500024, 1.0305698135000027*^-6}, {0., -0.105931664, -0.0106006105, 0.541992106, 0.515004623, 0.568926623, -0.0000247349809, 0.000100315462, 0.574748262, 0.57468378, 0.574759777, -0.0000368318423, 0.0000761217389}, {0., 0.033420614499999994, -0.00020712573500000024, 0.009177728849999983, 0.018840605749999975, -0.0004655987274999715, 0.000015316252855, -0.00002941258865, -0.00034192542732496055, -0.0003172239220499753, -0.00034707705655003765, 0.000015106767714999998, -0.00002983155876}, {0., -0.0008236774450000048, 0.01824559125, 0.004915834199999983, -0.0005752142500000238, 0.010397550000000033, -0.000028881229549999963, -0.000030293810999999934, -0.00012224044552498897, -0.000133809958950012, -0.00012000198625002531, -6.832587850000001*^-6, 0.00001380347015}, {0., 1.4301506950005381*^-6, -0.00005945360000000552, -0.000011664224000009773, 8.560791499855087*^-7, -0.000024204647499981042, -0.000018029659550000687, -0.00003612673100000102, 1.4703105029897914*^-7, 1.4664042601940452*^-7, 1.2780123798845204*^-7, 2.652587299999751*^-8, -1.4691048499995288*^-8}}, {{-0.077477422, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012473815499999966, -8.250684999999876*^-6, 0.00040248449849999784, 0.0008046085000000015, -4.584787500000291*^-6, -2.368254745000256*^-6, -0.000010529891499997529, -2.807123249999469*^-7, -4.311222049999813*^-6, -1.1954415499999642*^-6, -2.4130832450000236*^-6, -0.000010619648500000134}, {0., 0.007203262099999996, -0.00010123748499999558, 0.002401977149999998, 0.004930592650000001, -0.000029792452499999983, -0.00004868810474499552, 1.0656559999999986*^-6, -0.00004812042732500049, 3.373748500000002*^-9, 6.014670104999999*^-7, -0.00004892083324500168, 6.010065634999998*^-7}, {0., 0.033420614499999994, -0.00020712573499999994, 0.009177728849999955, 0.01884060574999996, -0.0004655987274999607, 0.000015316252855, -0.00002941258865, -0.0003419254273249739, -0.0003172239220499695, -0.00034707705655001586, 0.000015106767714999998, -0.00002983155876}, {0., -0.122440153, 0.00043067497, -0.0415050367, -0.0832244805, 0.000224591455, 7.12720949*^-6, -0.000016512617, -2.28414535*^-6, 0.0000104868441, -4.8708869*^-6, 7.70666649*^-6, -0.000015353703}, {0., 0.0013896792549999972, 0.0020913355150000146, 0.001009531549999998, 0.000798127300000001, 0.0012207262725, -2.7867227449999803*^-6, -5.026255000000054*^-6, 1.507402599999996*^-7, -9.56920999999995*^-8, 1.878051500000004*^-7, -1.3144444499999947*^-7, 2.8430044999999885*^-7}, {0., -2.0193493050017876*^-6, -6.918535000004222*^-6, -1.941274000000356*^-6, -1.1206208499968367*^-6, -2.766566000000036*^-6, -2.2804547449989387*^-6, -4.566691500000608*^-6, 2.3870753000000126*^-9, 4.051760000005418*^-10, -2.174520000000725*^-10, 2.943187999999784*^-9, 1.6460149999995915*^-10}}, {{-0.0313440768, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000027276394999999412, 0.0003363632500000017, 0.00010817789849999914, -0.00001600774999999978, 0.00023140120000000874, -4.05647800000037*^-6, -9.182374999999743*^-6, -3.9470525000002456*^-8, -8.29258949999398*^-7, -2.1170124999986967*^-7, -4.7188825000061413*^-7, -2.0131967500003345*^-6}, {0., -0.0002160557449999989, 0.004049356500000004, 0.001261184149999997, -0.00011340464999999925, 0.0026709639500000024, -0.00003217922799999412, -0.000028086285499999972, -0.000017510445524997198, -1.1917310150000043*^-7, 2.8850307549999996*^-7, -0.000017933088250002283, 4.0606581349999777*^-7}, {0., -0.000823677445000004, 0.01824559125, 0.004915834199999969, -0.0005752142500000113, 0.010397550000000033, -0.000028881229549999963, -0.000030293810999999927, -0.00012224044552500146, -0.00013380995895001524, -0.0001200019862500068, -6.832587849999999*^-6, 0.000013803470149999996}, {0., 0.0013896792549999981, 0.002091335515000009, 0.001009531549999998, 0.0007981272999999997, 0.0012207262725000031, -2.7867227449999794*^-6, -5.02625500000001*^-6, 1.5074025999999982*^-7, -9.569209999999865*^-8, 1.8780514999999997*^-7, -1.3144444499999947*^-7, 2.8430044999999716*^-7}, {0., 0.00832468449, -0.298795935, -0.0952441654, 0.0047876265, -0.195246523, 0.000554380456, 0.00102042815, -7.40710895*^-6, 0.0000294769179, -0.0000148570275, 0.0000220851765, -0.0000441624065}, {0., -0.000010765394304999887, 0.0009886485499999952, 0.0001683162760000001, -5.782835850000209*^-6, 0.00034237985250000795, 0.00046269597199999693, 0.0009254909250000012, 9.453665300000054*^-9, -3.361722399999941*^-8, 1.7040838000000273*^-8, -2.4188926999999635*^-8, 5.0597901499999604*^-8}}, {{-0.0073889814, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.524293049996004*^-7, 0.00033904089999999953, -8.644994999999799*^-7, -9.018708500008188*^-7, -1.9378075000000584*^-6, 0.0003152839000000003, 0.0006299184499999992, -2.6163949699928996*^-8, -9.995595739997754*^-7, -1.6343376199991558*^-7, -5.835007769999095*^-7, -1.8164862985031727*^-6}, {0., -3.592349304998299*^-6, 0.0009009857000000024, -8.851723999996064*^-6, 5.70629150000411*^-7, -9.23067950000004*^-6, 0.0009137801000000043, 0.0018365877639999987, -4.52046894969943*^-6, 3.809920899999989*^-9, -2.1113384999999953*^-9, -4.5162007770022106*^-6, -5.227469999999929*^-9}, {0., 1.4301506950017973*^-6, -0.000059453600000003784, -0.00001166422400000755, 8.56079149957889*^-7, -0.0000242046474999702, -0.000018029659549999983, -0.000036126731000002316, 1.4703105027935592*^-7, 1.4664042602419158*^-7, 1.278012379812843*^-7, 2.652587299999812*^-8, -1.4691048499995685*^-8}, {0., -2.0193493050005284*^-6, -6.918535000002786*^-6, -1.9412740000016027*^-6, -1.1206208499967008*^-6, -2.7665660000000223*^-6, -2.280454745000239*^-6, -4.566691500002082*^-6, 2.3870752999999993*^-9, 4.0517600000017123*^-10, -2.174520000002181*^-10, 2.9431879999999692*^-9, 1.6460150000040914*^-10}, {0., -0.000010765394304999495, 0.0009886485499999986, 0.00016831627600000232, -5.782835850000074*^-6, 0.0003423798525000049, 0.00046269597199999785, 0.0009254909250000024, 9.45366530000004*^-9, -3.361722399999978*^-8, 1.7040838000000127*^-8, -2.4188926999999026*^-8, 5.059790149999921*^-8}, {0., -1.20130139*^-6, -0.0609753791, 0.000150501448, -5.7701583*^-6, 0.000306458295, -0.0613101597, -0.122619377, 7.89378994*^-8, -3.14280852*^-7, 1.57397524*^-7, -2.40598446*^-7, 4.61372597*^-7}}}}, {7, 20, 4900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0052538881, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.051125125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0228718913, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0772891395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03124364195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.007368976, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0052538881, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00852470461, 0.0112334632, 0.000325412485, 0.0194630998, 0.00525354689, 0.0118830075, 0.0478337933, 0.00133715216, 0.0213918, 0.00534832597, 0.0120327893, 0.048133357}, {0., -0.0001505594050000003, -0.00006907860000000127, -0.000038233742499997614, -0.00006431572000000028, -4.262585000000367*^-6, -0.000013642250000008016, -0.0000193741895000018, -5.931079999993427*^-6, -3.2343213789989563*^-6, -7.382154004998967*^-7, -7.683649999992714*^-6, -7.457689895501455*^-6}, {0., -0.00044935535500000706, -0.000037250153499999994, -0.0002104502424999377, -0.00035195590000003385, -0.00009641594499998352, -0.000013465648700000045, -0.00005376113970000263, -0.00007692457999997071, -0.00009987049999998776, -0.00008145048500002305, -0.000013734036249999697, -0.00005429796474999913}, {0., 0.0012423166949999953, -8.192674499999628*^-6, 0.00040081050749999833, 0.0008012497999999937, -4.551493500000187*^-6, -2.3576692150006693*^-6, -0.000010482977250003145, -2.7975409499999966*^-7, -4.291826249999422*^-6, -1.1903710850000564*^-6, -2.4020629949995366*^-6, -0.000010571864800002215}, {0., -0.00002706918499999992, 0.0003343913999999948, 0.00010756890750000109, -0.000015882914999999862, 0.00023006355500000686, -4.023632500000263*^-6, -9.111575000001295*^-6, -3.939792500008215*^-8, -8.25202199999267*^-7, -2.1079684999999065*^-7, -4.694947499998934*^-7, -2.0033995000019554*^-6}, {0., -2.5189143999996045*^-7, 0.0003373322499999991, -8.571129999999775*^-7, -8.9807685500047*^-7, -1.9216100000002162*^-6, 0.0003136172999999992, 0.0006265883499999986, -2.6047798050080874*^-8, -9.948186379995829*^-7, -1.6266837149995816*^-7, -5.807765204996485*^-7, -1.8079617450010155*^-6}}, {{-0.051125125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00015055940499999858, -0.0000690786000000004, -0.00003823374249999978, -0.00006431571999999941, -4.262585000000367*^-6, -0.000013642250000008016, -0.000019374189500001582, -5.93107999999668*^-6, -3.2343213789993303*^-6, -7.382154005000814*^-7, -7.683649999992714*^-6, -7.4576898955007465*^-6}, {0., 0.0936945832, 0.110428358, 0.107706654, -0.0125728103, -0.00119447793, 0.114128062, -0.000922942321, 0.114590848, 2.63442758*^-7, 8.35810801*^-7, 0.114589821, 5.75279791*^-7}, {0., -0.0028699322000000013, -0.0006009485500000009, -0.0017054739999999846, -0.0020760003499999957, -0.0007218905349999916, -0.00030590869870000234, 3.9345088000000025*^-6, -0.0008512689999999878, -0.0005452442213790265, -0.0005442374054004939, -0.00030736518624999555, 1.0224686045000027*^-6}, {0., 0.007171901600000002, -0.00010055467450000431, 0.0023915563, 0.004909006850000001, -0.000029535943500000046, -0.000048443219215002335, 1.0566692499999903*^-6, -0.000047880004094998424, 2.6492710000003075*^-9, 5.961645045*^-7, -0.00004867316299499791, 5.964086544999986*^-7}, {0., -0.00021436783000000192, 0.004024858499999978, 0.0012536731500000023, -0.00011246337499999952, 0.0026548069649999922, -0.00003195553250000114, -0.000027841146649999998, -0.000017415132924997176, -1.1839527899999992*^-7, 2.858366495000003*^-7, -0.000017833844749993904, 4.0263130449999954*^-7}, {0., -3.577316439997164*^-6, 0.0008961178499999958, -8.78866250000269*^-6, 5.652231450002246*^-7, -9.147243000000044*^-6, 0.0009087908999999977, 0.001826562160499999, -4.497227798048852*^-6, 3.776322850000021*^-9, -2.091031500000037*^-9, -4.492926520493858*^-6, -5.178265500000005*^-9}}, {{0.0228718913, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0004493553550000053, -0.000037250153499999994, -0.0002104502424999607, -0.00035195590000000956, -0.00009641594499997571, -0.000013465648699999798, -0.00005376113970000096, -0.00007692457999998784, -0.00009987050000000684, -0.00008145048500001698, -0.000013734036250000019, -0.0000542979647500004}, {0., -0.0028699322000000013, -0.0006009485500000009, -0.0017054739999999777, -0.0020760003500000027, -0.0007218905350000158, -0.0003059086987000012, 3.934508799999996*^-6, -0.0008512690000000017, -0.0005452442213790002, -0.0005442374054004868, -0.0003073651862499985, 1.0224686044999995*^-6}, {0., -0.10526688, -0.0105252141, 0.540003206, 0.513189947, 0.566763841, -0.0000246176026, 0.0000996040794, 0.572542224, 0.572478155, 0.57255367, -0.0000366006275, 0.0000756380295}, {0., 0.033263549499999996, -0.00020525672450000056, 0.009132826750000024, 0.018747283750000003, -0.0004621816584999931, 0.000015235039284999999, -0.000029262715300000006, -0.0003396270040949934, -0.00031505332624999364, -0.0003447520910850046, 0.00001502792103, -0.000029676951775000005}, {0., -0.0008166582800000028, 0.018129184049999997, 0.004883627300000019, -0.0005703180650000095, 0.010328301000000012, -0.000028643550199999998, -0.00002999301469999992, -0.00012134563292501287, -0.00013284180220000596, -0.00011912208184999688, -6.7892469999999995*^-6, 0.000013715591850000002}, {0., 1.4116835599997485*^-6, -0.000058896850000000195, -0.000011554662499955386, 8.429731450205627*^-7, -0.000023972879999976948, -0.000017863798699998407, -0.00003579453970000562, 1.4477220196417282*^-7, 1.4368136202045724*^-7, 1.247816284764165*^-7, 2.6288929500002025*^-8, -1.4533945000003522*^-8}}, {{-0.0772891395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.001242316694999997, -8.192674499999872*^-6, 0.00040081050749999963, 0.0008012497999999972, -4.551493500000187*^-6, -2.3576692150008294*^-6, -0.000010482977250002301, -2.797540950000418*^-7, -4.291826249998992*^-6, -1.1903710850002733*^-6, -2.402062994999281*^-6, -0.000010571864800003328}, {0., 0.007171901600000002, -0.00010055467450000716, 0.0023915563, 0.004909006850000001, -0.000029535943500000046, -0.0000484432192150025, 1.0566692499999666*^-6, -0.00004788000409499532, 2.64927099999999*^-9, 5.961645044999999*^-7, -0.00004867316299499852, 5.964086544999989*^-7}, {0., 0.033263549499999996, -0.0002052567245000008, 0.009132826750000045, 0.01874728375000001, -0.0004621816584999827, 0.000015235039285, -0.000029262715300000003, -0.0003396270040950111, -0.00031505332624998106, -0.00034475209108503213, 0.00001502792103, -0.000029676951775}, {0., -0.122254847, 0.000428504349, -0.0414417525, -0.0830967475, 0.000223376317, 7.09343843*^-6, -0.0000164272455, -2.27399181*^-6, 0.0000104336525, -4.84781783*^-6, 7.66832599*^-6, -0.0000152774704}, {0., 0.0013833512699999969, 0.0020792193254999813, 0.0010038750499999916, 0.0007942609849999993, 0.0012132818414999913, -2.763355715000018*^-6, -4.984112249999963*^-6, 1.493229450000001*^-7, -9.504745000000244*^-8, 1.860745650000006*^-7, -1.3034029500000042*^-7, 2.8191915000000086*^-7}, {0., -2.0043164399993935*^-6, -6.857824499998527*^-6, -1.9244625000012323*^-6, -1.1118768549996513*^-6, -2.7416070000000205*^-6, -2.2604692150006434*^-6, -4.526377250006763*^-6, 2.3695069500000214*^-9, 4.018619999999817*^-10, -2.144865000000619*^-10, 2.9196344999997353*^-9, 1.6515499999876412*^-10}}, {{-0.03124364195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00002706918499999992, 0.0003343914000000026, 0.00010756890749999892, -0.00001588291499999943, 0.0002300635550000008, -4.023632499999992*^-6, -9.11157500000162*^-6, -3.9397925000097395*^-8, -8.252021999992365*^-7, -2.1079685000010076*^-7, -4.694947499999866*^-7, -2.0033995000029448*^-6}, {0., -0.00021436782999999932, 0.004024858499999992, 0.0012536731500000023, -0.00011246337499999995, 0.0026548069649999957, -0.000031955532500002604, -0.000027841146649999998, -0.00001741513292499719, -1.1839527900000024*^-7, 2.858366495000004*^-7, -0.000017833844749994, 4.026313044999997*^-7}, {0., -0.0008166582800000002, 0.01812918404999999, 0.004883627300000026, -0.0005703180650000195, 0.01032830100000004, -0.0000286435502, -0.000029993014699999914, -0.00012134563292498513, -0.00013284180220002328, -0.00011912208184999828, -6.789246999999998*^-6, 0.000013715591850000005}, {0., 0.0013833512699999995, 0.0020792193254999774, 0.0010038750499999916, 0.0007942609849999963, 0.0012132818414999948, -2.7633557150000204*^-6, -4.9841122499999395*^-6, 1.493229449999999*^-7, -9.50474500000016*^-8, 1.860745650000006*^-7, -1.3034029500000042*^-7, 2.8191914999999917*^-7}, {0., 0.00827788746, -0.29781261, -0.0949371666, 0.00475932413, -0.194604389, 0.000551076065, 0.00101431725, -7.36573415*^-6, 0.0000293106044, -0.0000147738363, 0.0000219606895, -0.000043913501}, {0., -0.000010672711439999854, 0.0009825433499999862, 0.00016726203749999676, -5.730661855000054*^-6, 0.00034021961999999433, 0.0004599133674999985, 0.0009199248749999986, 9.372351950000174*^-9, -3.332443800000033*^-8, 1.6893478500000576*^-8, -2.397802050000045*^-8, 5.0158055000000906*^-8}}, {{-0.007368976, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.518914399996658*^-7, 0.00033733224999999995, -8.571129999999775*^-7, -8.980768550007068*^-7, -1.921610000000379*^-6, 0.0003136172999999992, 0.0006265883499999951, -2.6047798050107297*^-8, -9.948186380000917*^-7, -1.6266837149980437*^-7, -5.807765204998358*^-7, -1.8079617450025842*^-6}, {0., -3.5773164399968693*^-6, 0.0008961178499999958, -8.788662500001931*^-6, 5.652231449999878*^-7, -9.147243000000044*^-6, 0.0009087908999999977, 0.0018265621604999988, -4.497227798050396*^-6, 3.776322850000021*^-9, -2.0910315000000236*^-9, -4.492926520494045*^-6, -5.178265500000005*^-9}, {0., 1.4116835600000432*^-6, -0.000058896850000000195, -0.000011554662499968504, 8.429731450099176*^-7, -0.00002397288000000053, -0.00001786379869999952, -0.00003579453970000383, 1.4477220194875073*^-7, 1.4368136203035675*^-7, 1.2478162847440188*^-7, 2.6288929500001046*^-8, -1.453394500000024*^-8}, {0., -2.0043164399990987*^-6, -6.857824499999151*^-6, -1.9244625000004734*^-6, -1.1118768549964186*^-6, -2.7416070000000205*^-6, -2.2604692150004833*^-6, -4.526377250004138*^-6, 2.3695069500000677*^-9, 4.0186200000021994*^-10, -2.1448649999999573*^-10, 2.919634499999603*^-9, 1.6515499999865825*^-10}, {0., -0.000010672711439999559, 0.0009825433499999758, 0.00016726203749999752, -5.730661854999857*^-6, 0.0003402196199999985, 0.00045991336749999994, 0.0009199248749999954, 9.372351950000008*^-9, -3.332443800000094*^-8, 1.6893478500000218*^-8, -2.3978020499999735*^-8, 5.01580550000008*^-8}, {0., -1.16136712*^-6, -0.0608056767, 0.000149548325, -5.71894629*^-6, 0.00030450276, -0.0611377563, -0.122274576, 7.84555961*^-8, -3.12362724*^-7, 1.56436743*^-7, -2.39146959*^-7, 4.5852349*^-7}}}}, {7, 20, 5000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0052449664, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.051016447, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0227445438, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.077104527, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0311453307, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00734937265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0052449664, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00851529929, 0.0112109419, 0.000327697648, 0.0194280167, 0.00524290452, 0.0118586304, 0.0477347342, 0.00133435713, 0.0213470928, 0.00533714735, 0.012007642, 0.0480327573}, {0., -0.00014977334499999967, -0.00006884495000000074, -0.000037977824000001714, -0.00006387301999999893, -4.230460000000146*^-6, -0.000013561199999991003, -0.000019249718499998476, -5.904564999999196*^-6, -3.220891955999669*^-6, -7.354590424997499*^-7, -7.64949999999126*^-6, -7.425698548998431*^-6}, {0., -0.000446101594999998, -0.000036977023500000226, -0.00020894332399995497, -0.00034944535000003274, -0.00009577775999997096, -0.000013400953799999809, -0.00005350198704999887, -0.00007644006500001632, -0.00009927290000000255, -0.00008094367500005584, -0.000013666699350000498, -0.00005403347810000025}, {0., 0.0012373563549999966, -8.136107499999928*^-6, 0.0003991711259999989, 0.0007979606000000014, -4.519026500000113*^-6, -2.3472513200005806*^-6, -0.000010437051049998625, -2.788044299999108*^-7, -4.272876549999875*^-6, -1.1854106149999163*^-6, -2.39131843000053*^-6, -0.000010525135250001325}, {0., -0.00002686717000000092, 0.00033246555000002176, 0.0001069740760000007, -0.000015761229999999935, 0.00022875673999998847, -3.991591500000357*^-6, -9.042594999999587*^-6, -3.932055499993045*^-8, -8.212802999991718*^-7, -2.0990664999979722*^-7, -4.671988000003272*^-7, -1.993808149999516*^-6}, {0., -2.5135806500005333*^-7, 0.0003356621000000018, -8.499215000000091*^-7, -8.943522299995909*^-7, -1.9058360000001997*^-6, 0.00031198854999999956, 0.0006233336999999992, -2.5927382549946617*^-8, -9.902548959990085*^-7, -1.6191940499977596*^-7, -5.780850325002238*^-7, -1.7996211149984285*^-6}}, {{-0.051016447, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00014977334499999967, -0.00006884494999999727, -0.000037977824000000386, -0.00006387301999999893, -4.230460000000363*^-6, -0.000013561199999991003, -0.000019249718499998042, -5.9045649999965935*^-6, -3.220891956000338*^-6, -7.354590424997302*^-7, -7.649499999992128*^-6, -7.4256985489983*^-6}, {0., 0.0935183294, 0.11016458, 0.107461526, -0.0125059475, -0.00118720579, 0.11384839, -0.000917906863, 0.114308647, 2.60383912*^-7, 8.28488085*^-7, 0.114307629, 5.70997098*^-7}, {0., -0.0028488092000000034, -0.0005966412499999975, -0.0016934550000000104, -0.0020604767499999843, -0.0007167016049999808, -0.00030425415379999445, 3.8980809500000285*^-6, -0.0008460379999999934, -0.000541671191956028, -0.0005406727440425141, -0.00030569549934999704, 1.0145711510000039*^-6}, {0., 0.007141199999999993, -0.00009988880749999763, 0.0023813532499999956, 0.004887875700000002, -0.000029286141499999953, -0.00004820420131999455, 1.0479159500000324*^-6, -0.00004764497442999985, 1.9516439999996515*^-9, 5.910026074999997*^-7, -0.000048431918429997064, 5.919251010000005*^-7}, {0., -0.0002127227250000004, 0.004000943000000007, 0.0012463391499999976, -0.00011154628500000029, 0.00263903339499999, -0.00003173739149999545, -0.00002760244985000002, -0.000017321840555001405, -1.1763475600000066*^-7, 2.832424574999996*^-7, -0.00001773654879999924, 3.992860010000001*^-7}, {0., -3.5626180650039842*^-6, 0.0008913614500000028, -8.72812949999794*^-6, 5.599477699997694*^-7, -9.066033499999931*^-6, 0.0009039155500000055, 0.0018167659315, -4.47399238254708*^-6, 3.743608349999987*^-9, -2.071279499999974*^-9, -4.4701350324992884*^-6, -5.130388999999975*^-9}}, {{0.0227445438, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000446101594999998, -0.00003697702349999936, -0.00020894332399995364, -0.0003494453500000067, -0.00009577775999998093, -0.000013400953800000136, -0.00005350198704999823, -0.00007644006500003454, -0.00009927289999999041, -0.00008094367500004803, -0.000013666699350000505, -0.00005403347809999903}, {0., -0.0028488092000000034, -0.0005966412499999948, -0.0016934549999999965, -0.002060476749999986, -0.0007167016049999702, -0.0003042541537999974, 3.898080950000022*^-6, -0.0008460380000000003, -0.0005416711919560343, -0.0005406727440425015, -0.00030569549934999357, 1.0145711510000011*^-6}, {0., -0.104618297, -0.0104517414, 0.538058227, 0.511414952, 0.564649211, -0.0000245026924, 0.0000989106741, 0.570385451, 0.570321783, 0.570396827, -0.0000363750013, 0.0000751660562}, {0., 0.033109944999999995, -0.00020343770749999942, 0.009088910450000001, 0.01865602360000001, -0.00045885094150001826, 0.00001515567863, -0.0000291161955, -0.00033738647442999574, -0.0003129363265500118, -0.0003424838756150248, 0.0000149508588, -0.000029525835097499998}, {0., -0.0008098241250000015, 0.018015633199999992, 0.004852211000000023, -0.0005655511800000059, 0.010260759000000008, -0.000028412103299999968, -0.00002970044205000003, -0.00012047434055502415, -0.00013189808030002973, -0.0001182642116500396, -6.7469588999999995*^-6, 0.000013629850350000004}, {0., 1.3928319349994854*^-6, -0.000058355250000002856, -0.000011448129499974847, 8.305477700001052*^-7, -0.000023746825999982333, -0.000017702353799997628, -0.000035471337050008156, 1.4150761745213728*^-7, 1.4124510400736897*^-7, 1.2275059499161016*^-7, 2.6058367500000427*^-8, -1.4381514999999884*^-8}}, {{-0.077104527, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0012373563549999966, -8.136107499999955*^-6, 0.0003991711260000002, 0.0007979606000000031, -4.5190265000002484*^-6, -2.347251320000167*^-6, -0.00001043705104999959, -2.7880442999986613*^-7, -4.2728765500005955*^-6, -1.1854106149998024*^-6, -2.391318430000275*^-6, -0.000010525135250002982}, {0., 0.007141199999999993, -0.00009988880749999679, 0.0023813532499999956, 0.0048878757000000005, -0.00002928614149999998, -0.000048204201319991535, 1.0479159500000426*^-6, -0.00004764497443000143, 1.951643999999731*^-9, 5.910026074999997*^-7, -0.000048431918430000276, 5.919251010000003*^-7}, {0., 0.033109944999999995, -0.00020343770749999945, 0.009088910449999987, 0.018656023600000016, -0.0004588509414999997, 0.00001515567863, -0.000029116195499999995, -0.00033738647442999037, -0.00031293632654999515, -0.00034248387561502946, 0.0000149508588, -0.000029525835097499998}, {0., -0.122072589, 0.000426382615, -0.0413795129, -0.0829711302, 0.000222188883, 7.06040264*^-6, -0.0000163437979, -2.26405114*^-6, 0.0000103816531, -4.82524877*^-6, 7.63083686*^-6, -0.0000152029295}, {0., 0.0013771609749999953, 0.0020673891925000187, 0.0009983499500000048, 0.0007904791700000034, 0.0012060150585000012, -2.740598320000035*^-6, -4.943069049999967*^-6, 1.4794427499999967*^-7, -9.441735000000078*^-8, 1.8439073500000026*^-7, -1.292647300000012*^-7, 2.795994500000027*^-7}, {0., -1.989168065003675*^-6, -6.798707499998391*^-6, -1.9080295000024124*^-6, -1.1033022299964678*^-6, -2.717313999999973*^-6, -2.2410013199997136*^-6, -4.4876010500058405*^-6, 2.35236744999984*^-9, 3.987039999996169*^-10, -2.1161000000033445*^-10, 2.8966825000001348*^-9, 1.6568499999983966*^-10}}, {{-0.0311453307, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00002686717000000092, 0.0003324655500000183, 0.00010697407600000202, -0.0000157612299999995, 0.00022875673999999237, -3.991591500000086*^-6, -9.04259499999796*^-6, -3.932055499993384*^-8, -8.212803000000324*^-7, -2.0990664999958122*^-7, -4.671988000004221*^-7, -1.9938081500005256*^-6}, {0., -0.000212722725000003, 0.004000943000000014, 0.0012463391499999976, -0.00011154628499999986, 0.0026390333949999865, -0.00003173739149999605, -0.00002760244985000002, -0.0000173218405550013, -1.1763475600000058*^-7, 2.832424574999994*^-7, -0.000017736548799995866, 3.992860010000007*^-7}, {0., -0.0008098241250000041, 0.018015633199999995, 0.004852211000000051, -0.0005655511800000124, 0.010260759000000008, -0.000028412103299999995, -0.000029700442050000022, -0.00012047434055501016, -0.00013189808030000805, -0.0001182642116500654, -6.746958899999998*^-6, 0.000013629850350000004}, {0., 0.0013771609749999927, 0.002067389192500018, 0.0009983499500000048, 0.0007904791700000038, 0.0012060150584999967, -2.740598320000015*^-6, -4.9430690499999775*^-6, 1.4794427499999988*^-7, -9.441735000000163*^-8, 1.8439073499999983*^-7, -1.2926473000000036*^-7, 2.795994500000027*^-7}, {0., 0.00823218805, -0.296850243, -0.094636677, 0.00473168936, -0.193975937, 0.000547849783, 0.00100835099, -7.32531889*^-6, 0.0000291481606, -0.0000146925767, 0.0000218390976, -0.0000436703837}, {0., -0.00001058246806500019, 0.0009765839000000047, 0.00016623317050000038, -5.679887230000261*^-6, 0.0003381111739999965, 0.0004571967584999989, 0.0009144910049999969, 9.293167449999918*^-9, -3.3039345999999676*^-8, 1.674994500000008*^-8, -2.3772682500000963*^-8, 4.9729685000001725*^-8}}, {{-0.00734937265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.5135806500011654*^-7, 0.0003356621000000018, -8.499215000000091*^-7, -8.943522299999229*^-7, -1.9058360000000912*^-6, 0.00031198854999999956, 0.0006233336999999957, -2.5927382549945088*^-8, -9.90254895999465*^-7, -1.6191940499987387*^-7, -5.780850325003487*^-7, -1.7996211149999553*^-6}, {0., -3.562618065000578*^-6, 0.0008913614500000028, -8.728129500000514*^-6, 5.599477699994374*^-7, -9.066033499999931*^-6, 0.000903915550000009, 0.0018167659314999997, -4.47399238254903*^-6, 3.743608349999987*^-9, -2.0712794999999476*^-9, -4.470135032498546*^-6, -5.130388999999975*^-9}, {0., 1.3928319350028917*^-6, -0.00005835525000000199, -0.0000114481294999913, 8.305477700032426*^-7, -0.00002374682599998179, -0.00001770235379999817, -0.00003547133705000533, 1.4150761745712614*^-7, 1.412451040017082*^-7, 1.2275059496635876*^-7, 2.6058367500000917*^-8, -1.4381515000001896*^-8}, {0., -1.9891680650002685*^-6, -6.798707499999231*^-6, -1.908029500001518*^-6, -1.1033022299933304*^-6, -2.717313999999973*^-6, -2.24100131999926*^-6, -4.487601050004875*^-6, 2.3523674499998865*^-9, 3.98703999999564*^-10, -2.1161000000041386*^-10, 2.896682500000201*^-9, 1.6568499999952203*^-10}, {0., -0.000010582468065000253, 0.0009765838999999943, 0.0001662331704999978, -5.679887230000159*^-6, 0.000338111173999997, 0.0004571967584999995, 0.0009144910049999987, 9.293167449999752*^-9, -3.303934599999888*^-8, 1.6749945000000424*^-8, -2.3772682500000473*^-8, 4.97296850000031*^-8}, {0., -1.12266387*^-6, -0.0606394238, 0.000148618259, -5.66909554*^-6, 0.000302594652, -0.0609688695, -0.121936808, 7.79847651*^-8, -3.10490208*^-7, 1.5549881*^-7, -2.37729935*^-7, 4.5574223*^-7}}}}}}, {{{11, 10, 200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01043691385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1163227175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.118898967, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.156294439, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0442616243, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0100334816, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01043691385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0095687593, 0.0246315432, -0.00224623499, 0.0366648316, 0.0115766105, 0.0261344382, 0.105012628, 0.00293063039, 0.0468745362, 0.0117206366, 0.0263663532, 0.105476458}, {0., -0.0011466026500000087, -0.00022101609999999883, -0.00037342150499999893, -0.0006750866499999966, -0.00001922317000000069, -0.0000745866000000095, -0.00009667393999999812, -0.00003692269500002454, -0.00001797992505499784, -3.3326230500000072*^-6, -0.00004824610000001006, -0.00004399435991500054}, {0., -0.004642402150000002, -0.00017853267000000027, -0.0020898475049999643, -0.0036018007999999435, -0.0007356202500001796, -0.00007781783099999881, -0.00030428721049999833, -0.0006427251949998602, -0.0007748780999998761, -0.0006682932999999558, -0.0000787483110000008, -0.00030614817099999537}, {0., 0.004464482349999993, -0.00003167728700000018, 0.0014845200449999998, 0.0029611121999999976, -0.000016291923500000725, -0.00001172093504999876, -0.000050309325499996344, -7.162789699998183*^-7, -0.000020595352849999455, -5.05709665000018*^-6, -0.000011859393400000065, -0.0000505865421999995}, {0., -0.0001610061499999968, 0.0014223883999999742, 0.0004246159950000161, -0.00009955030000000434, 0.0009460297499999659, -9.17416999999946*^-6, -0.000020797345000001465, 6.808070000006788*^-8, -2.2507399999998354*^-6, -3.649420000001444*^-7, -1.3759080000009182*^-6, -5.200625999994752*^-6}, {0., -3.920622499996672*^-7, 0.0012406039000000119, -1.9068769999999703*^-6, -2.367946950000587*^-6, -4.798051000000098*^-6, 0.0012103458999999928, 0.002418886000000009, -6.551482899982694*^-8, -3.018462819997023*^-6, -4.6476035000015833*^-7, -1.7676847550014881*^-6, -5.340970789996531*^-6}}, {{-0.1163227175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0011466026500000052, -0.0002210161000000023, -0.000373421505000005, -0.0006750866499999966, -0.00001922317000000069, -0.0000745866000000095, -0.00009667393999999996, -0.00003692269500001348, -0.00001797992505499918, -3.3326230499996015*^-6, -0.00004824609999999792, -0.00004399435991499917}, {0., 0.168209101, 0.274354347, 0.246113238, -0.0728116423, -0.0021014368, 0.282781227, -0.00155204812, 0.283579803, 5.33305011*^-6, 0.0000147180461, 0.283561961, 9.42071983*^-6}, {0., -0.029930639500000022, -0.0032587760499999986, -0.015750598999999976, -0.022206888849999995, -0.005430041600000157, -0.0019393881810000155, 0.000025229120000000048, -0.0065208914999999035, -0.004596171525054871, -0.004581339023050024, -0.0019444551609999843, 0.000015094276085000024}, {0., 0.0263290823, -0.00043266063699999157, 0.008786607199999994, 0.018168866150000004, -0.00009663936849999996, -0.0002545764350500004, 8.363079500000043*^-6, -0.0002448184089700168, 1.2231821449999986*^-6, 8.1519836*^-6, -0.00025527354339999593, 6.968585634999999*^-6}, {0., -0.0013490995499999998, 0.017067926499999997, 0.005145069800000013, -0.000790546399999998, 0.011185901899999962, -0.00008748852000000187, -0.00005935470639999998, -0.00005185360930000793, -1.200402554999997*^-6, 2.7097322499999987*^-6, -0.00005585815799999711, 3.905627084999986*^-6}, {0., -8.819007250004745*^-6, 0.0034353822000000034, -0.00002398153200001163, 4.092703050004421*^-6, -0.00002266769099999982, 0.0034576389999999846, 0.006944763059999998, -0.000014700144829007633, -2.3947290000000333*^-8, 1.124405000000012*^-8, -0.000014722034754987864, 4.053663999999958*^-8}}, {{0.118898967, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.004642402149999999, -0.00017853267000000027, -0.002089847505000012, -0.0036018007999999435, -0.0007356202500001102, -0.00007781783099999884, -0.0003042872104999997, -0.0006427251949999325, -0.0007748780999999663, -0.0006682933000000668, -0.00007874831100000007, -0.000306148170999998}, {0., -0.029930639500000036, -0.003258776049999995, -0.015750599000000004, -0.02220688885000001, -0.005430041600000085, -0.0019393881810000069, 0.000025229120000000048, -0.006520891499999987, -0.004596171525054886, -0.004581339023049977, -0.001944455160999975, 0.000015094276085000008}, {0., -0.749364336, -0.0257766439, 1.8598648, 1.64077298, 2.07848945, -0.000285746638, 0.000670580421, 2.09255061, 2.0919968, 2.09263724, -0.000299776678, 0.000642520342}, {0., 0.11808720999999997, -0.0006780882869999997, 0.033770786199999986, 0.07038258900000004, -0.002754721223500137, 0.00007123818045, -0.000135694421, -0.00230976140897003, -0.0021982293028499655, -0.002334983246650152, 0.00007086130260000001, -0.0001364481767}, {0., -0.005368746550000043, 0.07353281994999994, 0.02058048500000001, -0.0037133144500000152, 0.04483624349999993, -0.00007153852949999995, -0.00003347566550000009, -0.0005179671092999563, -0.0005646778399999395, -0.0005092869420000897, -0.000027105358499999983, 0.000055390673500000016}, {0., 0.000015249492749983202, -0.00015147204999998998, -0.000022032032000010804, 0.000013392703050042865, -0.000057693851000157215, -0.000052029181000015634, -0.00010448821049999224, 3.768855171096575*^-6, 3.6918371801145846*^-6, 3.6137896498443623*^-6, 1.9243974500000818*^-7, -4.47682899999849*^-8}}, {{-0.156294439, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0044644823499999965, -0.00003167728700000094, 0.0014845200450000007, 0.0029611121999999976, -0.000016291923500000305, -0.00001172093504999902, -0.000050309325499993396, -7.162789699998763*^-7, -0.000020595352850000942, -5.057096649999787*^-6, -0.000011859393399999557, -0.000050586542199998474}, {0., 0.0263290823, -0.0004326606369999819, 0.00878660719999999, 0.018168866150000004, -0.00009663936849999997, -0.0002545764350500024, 8.363079500000063*^-6, -0.0002448184089700045, 1.223182145*^-6, 8.151983599999999*^-6, -0.000255273543399992, 6.968585635000001*^-6}, {0., 0.11808721, -0.0006780882870000005, 0.03377078619999996, 0.07038258900000005, -0.0027547212235001783, 0.00007123818045, -0.000135694421, -0.0023097614089699903, -0.0021982293028499633, -0.0023349832466501574, 0.00007086130260000001, -0.0001364481767}, {0., -0.15772099, 0.000529758274, -0.0538634824, -0.107884858, 0.000199682447, 0.0000316698701, -0.000064392349, -7.34718206*^-6, 0.0000453386057, -0.0000182435067, 0.0000320980868, -0.0000635359156}, {0., 0.0021834512500000063, 0.006560900862999985, 0.0027282342000000126, 0.0013448131499999953, 0.004110237276500006, -5.335330050000001*^-6, -6.963015499999959*^-6, 1.0965180799999966*^-6, -5.723708499999946*^-7, 1.3481053499999991*^-6, -8.909093999999928*^-7, 1.9258183000000052*^-6}, {0., -2.4935072500035395*^-6, -0.000014561637000004568, -3.4354320000001273*^-6, -1.5837969499983832*^-6, -5.320218500000004*^-6, -6.078935050002343*^-6, -0.000012194825499994844, 1.696574599999984*^-8, 1.7785300000006035*^-9, -1.1306999999992148*^-9, 2.0013795000000828*^-8, 2.777410000001698*^-9}}, {{-0.0442616243, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001610061499999968, 0.001422388399999943, 0.00042461599500002393, -0.00009955030000000434, 0.0009460297499999798, -9.174169999999135*^-6, -0.000020797345000003742, 6.808070000005433*^-8, -2.250740000001028*^-6, -3.649419999997988*^-7, -1.3759080000012164*^-6, -5.20062599999177*^-6}, {0., -0.0013490995499999964, 0.01706792649999997, 0.005145069800000013, -0.0007905463999999945, 0.011185901899999979, -0.00008748852000001195, -0.00005935470639999998, -0.0000518536093000177, -1.2004025549999992*^-6, 2.7097322499999995*^-6, -0.00005585815799999394, 3.905627084999998*^-6}, {0., -0.005368746550000025, 0.07353281994999994, 0.02058048499999998, -0.003713314450000005, 0.04483624349999982, -0.00007153852949999998, -0.00003347566550000004, -0.000517967109299855, -0.0005646778399999164, -0.0005092869420000312, -0.000027105358499999983, 0.000055390673500000016}, {0., 0.0021834512500000097, 0.006560900863000004, 0.002728234200000016, 0.0013448131499999988, 0.004110237276499992, -5.335330049999957*^-6, -6.96301549999998*^-6, 1.096518079999997*^-6, -5.72370849999998*^-7, 1.3481053499999991*^-6, -8.909093999999996*^-7, 1.925818300000012*^-6}, {0., 0.0551797271, -1.07645102, -0.33380203, 0.0339412789, -0.701318127, 0.00119244004, 0.00170311969, -0.0000569357814, 0.00022741568, -0.000114076116, 0.000170448316, -0.000340863748}, {0., -0.00004368840724999955, 0.0019851580000000008, 0.00035802196800000777, -0.000025874296950001318, 0.0007417341490000002, 0.0008401619800000037, 0.001680841655000015, 4.8101170999999074*^-8, -1.7541832000000615*^-7, 8.811514999999995*^-8, -1.2721625500000806*^-7, 2.6372670999998647*^-7}}, {{-0.0100334816, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -3.920622499995266*^-7, 0.0012406039000000084, -1.9068770000000516*^-6, -2.367946950000699*^-6, -4.7980509999996646*^-6, 0.0012103458999999928, 0.002418886000000009, -6.551482899979158*^-8, -3.018462819998069*^-6, -4.6476035000034277*^-7, -1.7676847550007063*^-6, -5.340970789996513*^-6}, {0., -8.8190072499994*^-6, 0.0034353822000000034, -0.000023981532000005856, 4.092703050004309*^-6, -0.000022667690999999927, 0.0034576389999999846, 0.006944763060000006, -0.00001470014482901627, -2.3947290000000545*^-8, 1.1244050000000332*^-8, -0.000014722034754999225, 4.0536639999999794*^-8}, {0., 0.000015249492750002425, -0.00015147204999999345, -0.00002203203200001891, 0.000013392703050008059, -0.00005769385100018454, -0.0000520291810000104, -0.00010448821049999782, 3.7688551710601814*^-6, 3.691837180186397*^-6, 3.6137896497479005*^-6, 1.9243974500000394*^-7, -4.47682899999669*^-8}, {0., -2.4935072499981947*^-6, -0.00001456163700000034, -3.4354320000012928*^-6, -1.583796949998495*^-6, -5.320218499999991*^-6, -6.0789350500003475*^-6, -0.00001219482550000473, 1.696574599999963*^-8, 1.7785300000012388*^-9, -1.130699999999003*^-9, 2.001379499999998*^-8, 2.7774099999993687*^-9}, {0., -0.00004368840725000114, 0.001985157999999987, 0.00035802196799999964, -0.00002587429695000143, 0.0007417341489999729, 0.00084016198, 0.0016808416550000032, 4.8101171000000556*^-8, -1.754183200000089*^-7, 8.811514999999847*^-8, -1.272162550000123*^-7, 2.6372670999997736*^-7}, {0., 0.0000206090145, -0.194925166, 0.000298904064, -0.0000251554061, 0.000625477702, -0.195048445, -0.39010444, -6.27710342*^-7, 2.51632564*^-6, -1.2575793*^-6, 1.87206951*^-6, -3.80605842*^-6}}}}, {11, 10, 300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01042980325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1151637, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1128331335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1539196855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0427798021, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00981631575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01042980325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00982456931, 0.0243947768, -0.00210292553, 0.036524581, 0.0114637227, 0.0258734875, 0.103950693, 0.00290060659, 0.0463947432, 0.0116006246, 0.0260964913, 0.104396701}, {0., -0.0011087201550000064, -0.00021523639999998512, -0.00035986423500000697, -0.0006506132500000011, -0.000018155585, -0.00007180375000001571, -0.00009266647999999584, -0.000035992795000022726, -0.00001767736801999855, -3.3479564999997833*^-6, -0.00004697865000000134, -0.00004301646496999489}, {0., -0.0044107396549999955, -0.0001676485424999992, -0.001977587235000078, -0.003416500499999975, -0.0006912013500000036, -0.00007530234249999976, -0.00029453587399999516, -0.000604573294999966, -0.0007323616000000088, -0.0006293172999999319, -0.00007616054399999964, -0.0002962523769999998}, {0., 0.004406055344999993, -0.000030097131000000378, 0.0014643709649999996, 0.002920609750000004, -0.0000154687544999995, -0.00001142426865000026, -0.00004910074905000134, -7.486853449998884*^-7, -0.000020112666399998457, -4.985425899999681*^-6, -0.000011553300899999195, -0.00004935891360000055}, {0., -0.00015141285499999796, 0.0013493316000000588, 0.00040342226500000855, -0.00009361755000000457, 0.0008978036500000286, -8.573990000000056*^-6, -0.00001953921499999844, 5.2082450000002085*^-8, -2.1855379999993887*^-6, -3.6875399999996926*^-7, -1.3280220000004117*^-6, -5.047376000000606*^-6}, {0., -4.1157814999985785*^-7, 0.0011923115999999956, -1.7557265000000643*^-6, -2.3237605000004828*^-6, -4.44390249999978*^-6, 0.0011622072499999914, 0.002322658500000019, -6.388312199984288*^-8, -2.93195383499942*^-6, -4.519720049994787*^-7, -1.7169579200000873*^-6, -5.190636024996929*^-6}}, {{-0.1151637, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0011087201550000047, -0.00021523639999997644, -0.00035986423500000394, -0.0006506132500000011, -0.000018155584999999565, -0.00007180375000000877, -0.00009266647999999628, -0.0000359927950000121, -0.000017677368019997086, -3.347956499999763*^-6, -0.0000469786499999892, -0.00004301646496999295}, {0., 0.167902609, 0.269948035, 0.242879487, -0.0699582228, -0.00197990402, 0.278095135, -0.00148311004, 0.278857674, 4.68053604*^-6, 0.000013566013, 0.27884115, 8.91992994*^-6}, {0., -0.028272632500000006, -0.0030581624999999873, -0.014824658500000032, -0.020902853599999993, -0.00504881799000001, -0.0018557563424999883, 0.000023532958000000012, -0.006130266999999967, -0.004288420268020121, -0.004274463006500029, -0.0018604173439999909, 0.000014210906530000007}, {0., 0.025868472649999988, -0.0004113143809999982, 0.008633109099999994, 0.017837959900000006, -0.00008961378449999988, -0.00024587621865000957, 7.891805949999978*^-6, -0.00023682227534500106, 9.62537879999999*^-7, 7.5213883*^-6, -0.0002465235508999827, 6.597138230000002*^-6}, {0., -0.0012595869000000051, 0.016100305000000037, 0.004858368799999985, -0.0007371073500000019, 0.010554493509999985, -0.00008258558999999302, -0.000054866196949999915, -0.00004966404254999603, -1.1541090200000006*^-6, 2.4746109499999993*^-6, -0.00005334017199999259, 3.624547529999995*^-6}, {0., -8.775398149998263*^-6, 0.0032879989000000054, -0.000022668786499996905, 3.7394394999993138*^-6, -0.000020807417499999923, 0.0033078685500000093, 0.0066441000200000155, -0.000014141068122000764, -2.3024755000000153*^-8, 1.085279499999973*^-8, -0.00001416180791997882, 3.899947499999986*^-8}}, {{0.1128331335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.004410739655000008, -0.0001676485424999992, -0.0019775872350000887, -0.0034165005000000304, -0.0006912013499999698, -0.0000753023424999999, -0.0002945358739999959, -0.0006045732950000109, -0.0007323615999999915, -0.0006293172999999328, -0.00007616054400000002, -0.0002962523769999975}, {0., -0.02827263250000002, -0.003058162499999989, -0.01482465850000006, -0.02090285359999998, -0.0050488179899999715, -0.0018557563424999868, 0.000023532958000000012, -0.006130266999999995, -0.004288420268020081, -0.004274463006499996, -0.0018604173439999983, 0.000014210906530000024}, {0., -0.702048514, -0.023692937, 1.77882467, 1.57345888, 1.98375218, -0.000269080315, 0.000628865748, 1.99662623, 1.99610634, 1.99670784, -0.000281790312, 0.000603445754}, {0., 0.11434263500000001, -0.0006187833309999992, 0.03278127959999995, 0.06820616150000001, -0.0025604010044999654, 0.00006849520135, -0.00013068005655, -0.0021525132753449426, -0.002045081916400052, -0.0021767381759000494, 0.0000681560461, -0.00013135836660000002}, {0., -0.004940774899999993, 0.06841878100000004, 0.019161747499999937, -0.0034173202499999562, 0.041705221499999945, -0.0000660063460000001, -0.000029398223999999896, -0.00047678204254997237, -0.0005205049380000496, -0.00046865305400000334, -0.000025380252999999996, 0.0000518539655}, {0., 0.000010214601849984369, -0.00013789150000000083, -0.000022984786500038744, 7.811589500040278*^-6, -0.00005400145250000841, -0.00004786184249999659, -0.00009609487399997452, 1.6459318780718394*^-6, 1.563696164919246*^-6, 1.4978779949505087*^-6, 1.7252058000001509*^-7, -2.693402500002772*^-8}}, {{-0.1539196855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004406055344999995, -0.00003009713100000054, 0.0014643709649999992, 0.002920609750000004, -0.00001546875449999919, -0.000011424268650001013, -0.00004910074904999895, -7.486853449997864*^-7, -0.000020112666399996898, -4.985425900000048*^-6, -0.000011553300899998578, -0.000049358913600000554}, {0., 0.025868472649999988, -0.0004113143810000053, 0.008633109100000008, 0.017837959900000006, -0.00008961378449999979, -0.00024587621865002074, 7.891805949999985*^-6, -0.00023682227534499445, 9.625378799999999*^-7, 7.521388300000001*^-6, -0.0002465235508999908, 6.597138230000001*^-6}, {0., 0.11434263500000003, -0.0006187833309999995, 0.03278127959999999, 0.06820616150000003, -0.002560401004499946, 0.00006849520135, -0.00013068005655, -0.002152513275344936, -0.002045081916400071, -0.002176738175900028, 0.00006815604610000001, -0.00013135836660000002}, {0., -0.158522335, 0.000510872762, -0.0541061192, -0.108363183, 0.000191322009, 0.0000305984373, -0.0000621765019, -7.26344931*^-6, 0.0000436338328, -0.0000177836482, 0.0000310001018, -0.0000613731728}, {0., 0.0021246890999999934, 0.006186108619000041, 0.0025908511000000134, 0.0013078632500000027, 0.0038725169955000083, -4.9321936500000335*^-6, -6.410534049999957*^-6, 9.980217550000024*^-7, -5.57351399999988*^-7, 1.2320471000000046*^-6, -8.296953999999959*^-7, 1.7944688999999947*^-6}, {0., -2.3483981500088495*^-6, -0.000013438380999999944, -3.1715865000009097*^-6, -1.4919104999963243*^-6, -4.883180000000054*^-6, -5.647218649998398*^-6, -0.000011328749049993592, 1.609357299999992*^-8, 1.65976499999743*^-9, -9.718549999984586*^-10, 1.884773000000123*^-8, 2.7996249999991677*^-9}}, {{-0.0427798021, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001514128549999997, 0.001349331600000012, 0.0004034222649999977, -0.00009361755000000457, 0.0008978036500000069, -8.573989999999948*^-6, -0.000019539214999995946, 5.208244999990383*^-8, -2.1855380000004865*^-6, -3.6875400000017933*^-7, -1.3280220000008724*^-6, -5.0473760000030454*^-6}, {0., -0.001259586900000012, 0.016100305000000037, 0.004858368799999985, -0.0007371073500000019, 0.010554493509999967, -0.00008258558999998944, -0.000054866196949999915, -0.000049664042549996124, -1.1541090199999998*^-6, 2.4746109499999993*^-6, -0.000053340171999982644, 3.624547529999984*^-6}, {0., -0.0049407749, 0.06841878100000005, 0.01916174749999988, -0.0034173202499999666, 0.04170522149999989, -0.00006600634600000007, -0.000029398223999999896, -0.0004767820425499725, -0.0005205049380000437, -0.0004686530540000122, -0.000025380252999999996, 0.00005185396549999997}, {0., 0.0021246890999999934, 0.006186108619000048, 0.0025908510999999995, 0.0013078632499999993, 0.0038725169954999888, -4.93219365000004*^-6, -6.410534049999964*^-6, 9.98021755000002*^-7, -5.57351399999988*^-7, 1.2320471000000063*^-6, -8.296954000000027*^-7, 1.7944689000000015*^-6}, {0., 0.0522295118, -1.03735159, -0.322049355, 0.0321099805, -0.675992713, 0.00112723218, 0.00160641343, -0.0000541359149, 0.000216159876, -0.000108453892, 0.000162020344, -0.000324010248}, {0., -0.00004013824815000273, 0.0018659965000000778, 0.00033573371349998273, -0.00002374986049999982, 0.0006950480474999791, 0.0007933514100000039, 0.0015871817850000025, 4.4456227999998826*^-8, -1.619013349999936*^-7, 8.135449499999912*^-8, -1.1738141999999595*^-7, 2.434439750000026*^-7}}, {{-0.00981631575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.115781499997376*^-7, 0.0011923115999999904, -1.7557265000001186*^-6, -2.3237605000017703*^-6, -4.443902499999888*^-6, 0.0011622072499999983, 0.002322658500000012, -6.388312199980678*^-8, -2.931953834998252*^-6, -4.519720049993292*^-7, -1.7169579200008306*^-6, -5.190636024998696*^-6}, {0., -8.775398150001612*^-6, 0.0032879989000000054, -0.0000226687864999936, 3.7394395000014957*^-6, -0.000020807417499999923, 0.0033078685500000093, 0.006644100020000009, -0.00001414106812200333, -2.3024755000000153*^-8, 1.0852795000000154*^-8, -0.000014161807919965685, 3.899947499999986*^-8}, {0., 0.000010214601849967142, -0.0001378914999999991, -0.000022984786500090948, 7.811589500028582*^-6, -0.00005400145250000765, -0.00004786184249999819, -0.00009609487399998764, 1.6459318781247845*^-6, 1.5636961648857195*^-6, 1.4978779949714749*^-6, 1.7252058000000355*^-7, -2.6934025000005697*^-8}, {0., -2.3483981500121986*^-6, -0.00001343838100000672, -3.1715865000010723*^-6, -1.4919104999941424*^-6, -4.88318000000004*^-6, -5.647218650001115*^-6, -0.000011328749049989045, 1.6093573000000024*^-8, 1.659764999996583*^-9, -9.71854999998035*^-10, 1.8847729999999852*^-8, 2.7996250000008618*^-9}, {0., -0.00004013824815000261, 0.0018659965000000778, 0.00033573371349998604, -0.000023749860500001108, 0.0006950480474999798, 0.0007933514100000003, 0.0015871817850000068, 4.445622799999766*^-8, -1.6190133499999107*^-7, 8.135449499999955*^-8, -1.1738141999999394*^-7, 2.434439749999975*^-7}, {0., 0.0000215517963, -0.190246653, 0.000280139573, -0.000023053179, 0.000585782905, -0.190325344, -0.380658048, -6.11863756*^-7, 2.45260767*^-6, -1.22575599*^-6, 1.82461584*^-6, -3.70972795*^-6}}}}, {11, 10, 400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0104210021, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.114308886, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1086721965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.152203535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.04175088595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00966191025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0104210021, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00999988917, 0.024222934, -0.00200262105, 0.0364168205, 0.0113818457, 0.025684599, 0.103182475, 0.00287890049, 0.0460478521, 0.0115138572, 0.02590138, 0.103616037}, {0., -0.0010816840849999926, -0.00021120450000000623, -0.00035022147500000933, -0.0006331674999999967, -0.0000174270850000004, -0.00006986100000000439, -0.00008988213999999999, -0.000035326244999994705, -0.00001745198506500085, -3.3521859999995865*^-6, -0.000046076000000006, -0.00004231207890999735}, {0., -0.004249585085000007, -0.00016031659000000087, -0.0019000094750000196, -0.0032879702499999386, -0.0006609378499999874, -0.00007353399050000016, -0.00028768577399999906, -0.0005785152449999664, -0.0007032410500000807, -0.0006026735999999921, -0.00007434387900000106, -0.00028930525149999684}, {0., 0.004361910415000003, -0.000029012128000000762, 0.0014491855750000011, 0.002890117099999999, -0.000014904011999999822, -0.000011211808300000144, -0.00004823262585000063, -7.683436100000808*^-7, -0.000019764218600000537, -4.93037919999977*^-6, -0.000011334521600001101, -0.00004847815239999694}, {0., -0.0001448533350000003, 0.0012992530000000002, 0.00038888402500000807, -0.00008955719999999973, 0.0008647351499999623, -8.166534999999803*^-6, -0.000018680289999999794, 4.1945299999947457*^-8, -2.1369269999994616*^-6, -3.6981699999990946*^-7, -1.2933455000016715*^-6, -4.933708999994065*^-6}, {0., -4.241240500000471*^-7, 0.001158612500000003, -1.6550315000001014*^-6, -2.2917679000013246*^-6, -4.206850500000484*^-6, 0.0011286405, 0.002255559000000018, -6.273196400002918*^-8, -2.871075205001407*^-6, -4.429242199996609*^-7, -1.6812051050012827*^-6, -5.0846448099945545*^-6}}, {{-0.114308886, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010816840849999934, -0.0002112045000000201, -0.0003502214750000026, -0.0006331674999999967, -0.00001742708500000051, -0.00006986100000001653, -0.00008988213999999717, -0.000035326244999993404, -0.00001745198506499998, -3.352185999999993*^-6, -0.00004607599999999212, -0.00004231207890999927}, {0., 0.167618296, 0.266794061, 0.240546634, -0.0679632871, -0.00189721023, 0.274747832, -0.00143529872, 0.27548541, 4.25697013*^-6, 0.000012798572, 0.275469769, 8.57515782*^-6}, {0., -0.027131397999999973, -0.002922961750000015, -0.014193111999999952, -0.02001048645000003, -0.004793534885000117, -0.0017978084405000196, 0.000022385835000000008, -0.0058661100000000355, -0.004081688485065071, -0.0040683242860000135, -0.00180219867899999, 0.000013605777089999963}, {0., 0.025527528150000006, -0.0003966652280000133, 0.008519436599999992, 0.017594000549999995, -0.00008487982199999995, -0.00023975690830002069, 7.56793914999999*^-6, -0.0002311748936099806, 7.97361685*^-7, 7.100727535*^-6, -0.00024037067159999285, 6.340599189999999*^-6}, {0., -0.0011989237, 0.015441069500000015, 0.004662886700000007, -0.000700900749999997, 0.010124157614999962, -0.00007924363500001427, -0.00005185140668999993, -0.00004814123469998484, -1.119940065000006*^-6, 2.3195992500000002*^-6, -0.00005160034549998376, 3.4355910899999816*^-6}, {0., -8.716489049994707*^-6, 0.00318556284999999, -0.0000217726815000007, 3.5111321000029495*^-6, -0.000019568430499999987, 0.0032038583999999953, 0.006435296360000009, -0.000013749746963987683, -2.2365060000000087*^-8, 1.0581430000000244*^-8, -0.000013770805104981388, 3.791216999999977*^-8}}, {{0.1086721965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00424958508499998, -0.00016031659000000087, -0.0019000094749999851, -0.0032879702499999663, -0.0006609378500000412, -0.00007353399050000035, -0.00028768577399999884, -0.0005785152449999374, -0.0007032410500000495, -0.0006026736000000034, -0.00007434387900000054, -0.00028930525149999803}, {0., -0.027131397999999973, -0.0029229617500000082, -0.014193111999999966, -0.020010486450000024, -0.004793534885000062, -0.0017978084405000094, 0.000022385835000000008, -0.005866110000000063, -0.004081688485065093, -0.004068324286000022, -0.001802198679, 0.000013605777089999986}, {0., -0.670112244, -0.0223169005, 1.7235416, 1.52745603, 1.91920843, -0.000257774119, 0.000600705548, 1.93130016, 1.93080321, 1.93137836, -0.000269618642, 0.000577016503}, {0., 0.11169670900000003, -0.000579493578, 0.03207522910000007, 0.06666159250000003, -0.0024301013619999856, 0.00006658525525, -0.00012717816084999997, -0.002046813393609947, -0.0019422482686000206, -0.0020703354292000214, 0.00006627084939999999, -0.0001278069734}, {0., -0.004655246699999997, 0.06499270225000003, 0.018210602000000048, -0.003219717999999948, 0.03960697099999999, -0.00006232023500000008, -0.00002673438900000001, -0.000449327734699913, -0.0004910402770000099, -0.00044156666700003773, -0.000024217686, 0.00004947070999999998}, {0., 7.406010950026205*^-6, -0.00012893775000000218, -0.000023153181499967955, 4.775332100020318*^-6, -0.00005130420050002799, -0.00004508144049999996, -0.00009049927399998325, 5.20253035995224*^-7, 4.365247949139326*^-7, 3.8647577997438863*^-7, 1.600568949999859*^-7, -1.6959310000020116*^-8}}, {{-0.152203535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004361910415000002, -0.000029012128000001358, 0.001449185575000001, 0.002890117099999999, -0.000014904011999999564, -0.000011211808300000403, -0.000048232625849999045, -7.683436099999944*^-7, -0.000019764218600001188, -4.930379199999738*^-6, -0.000011334521600001035, -0.000048478152399999974}, {0., 0.025527528150000006, -0.000396665228000026, 0.0085194366, 0.017594000549999995, -0.00008487982200000002, -0.00023975690830002616, 7.567939149999946*^-6, -0.00023117489360999222, 7.973616850000013*^-7, 7.100727535000001*^-6, -0.0002403706715999876, 6.340599189999999*^-6}, {0., 0.11169670900000003, -0.0005794935780000007, 0.03207522910000005, 0.06666159250000003, -0.002430101361999948, 0.00006658525525000001, -0.00012717816084999997, -0.002046813393609903, -0.0019422482686000109, -0.0020703354291999876, 0.00006627084939999999, -0.0001278069734}, {0., -0.159015324, 0.000497609456, -0.0542529982, -0.108652105, 0.000185492724, 0.0000298448166, -0.0000606197483, -7.19321278*^-6, 0.0000424465372, -0.0000174491416, 0.0000302283432, -0.0000598526952}, {0., 0.0020824123000000097, 0.00593093077200002, 0.0024966061000000206, 0.0012812776500000025, 0.0037106781379999676, -4.6615633000000574*^-6, -6.041375850000027*^-6, 9.332501400000008*^-7, -5.451116000000091*^-7, 1.1553787999999985*^-6, -7.881905999999959*^-7, 1.7053730999999899*^-6}, {0., -2.247489049999645*^-6, -0.000012685727999992014, -2.9943814999996196*^-6, -1.427167900003996*^-6, -4.5919760000000275*^-6, -5.355908300003209*^-6, -0.000010744125849976305, 1.5486691000000426*^-8, 1.5752950000010296*^-9, -8.697699999995699*^-10, 1.8046794999999153*^-8, 2.808139999998186*^-9}}, {{-0.04175088595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00014485333500000117, 0.0012992529999999863, 0.0003888840250000148, -0.00008955719999999973, 0.000864735149999964, -8.166534999999586*^-6, -0.000018680290000003263, 4.1945299999839036*^-8, -2.136927000000871*^-6, -3.698169999998349*^-7, -1.2933455000013055*^-6, -4.933708999996234*^-6}, {0., -0.001198923699999993, 0.015441069500000015, 0.004662886700000007, -0.000700900749999997, 0.010124157614999962, -0.00007924363500000364, -0.00005185140668999993, -0.000048141234699983215, -1.119940065000008*^-6, 2.3195992500000002*^-6, -0.00005160034549997472, 3.4355910899999782*^-6}, {0., -0.004655246700000004, 0.06499270225000003, 0.01821060200000002, -0.0032197179999999825, 0.03960697099999999, -0.00006232023500000005, -0.00002673438900000001, -0.0004493277346999669, -0.0004910402769999767, -0.0004415666670000151, -0.000024217685999999985, 0.00004947071000000001}, {0., 0.0020824123000000028, 0.005930930772000006, 0.0024966061000000137, 0.0012812776500000025, 0.0037106781379999854, -4.661563300000015*^-6, -6.041375849999983*^-6, 9.332501399999992*^-7, -5.451116000000091*^-7, 1.1553788000000002*^-6, -7.881905999999942*^-7, 1.7053730999999933*^-6}, {0., 0.0502126304, -1.01033251, -0.313917794, 0.030857756, -0.658485072, 0.00108266227, 0.00154039458, -0.0000522145306, 0.000208440554, -0.000104596666, 0.000156239691, -0.000312450582}, {0., -0.000037772789049998236, 0.0017850949999999866, 0.00032064431850002467, -0.00002233466790000083, 0.0006634632994999629, 0.0007613828650000071, 0.0015232182100000102, 4.201483599999916*^-8, -1.528627050000095*^-7, 7.683177999999453*^-8, -1.108076049999978*^-7, 2.2987968999998574*^-7}}, {{-0.00966191025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.241240500000437*^-7, 0.001158612500000003, -1.65503150000002*^-6, -2.2917679000020175*^-6, -4.20685050000081*^-6, 0.0011286405000000017, 0.002255559000000018, -6.273196399993707*^-8, -2.87107520499999*^-6, -4.429242199998143*^-7, -1.6812051050005966*^-6, -5.0846448099925445*^-6}, {0., -8.716489050000775*^-6, 0.00318556284999999, -0.00002177268149999856, 3.5111321000022566*^-6, -0.000019568430499999987, 0.003203858400000009, 0.00643529636000002, -0.000013749746963998, -2.23650600000003*^-8, 1.0581430000000138*^-8, -0.000013770805104978967, 3.7912169999999984*^-8}, {0., 7.406010950006259*^-6, -0.00012893774999999524, -0.00002315318149992418, 4.7753320999710525*^-6, -0.00005130420050003526, -0.0000450814404999963, -0.00009049927399997653, 5.202530359849078*^-7, 4.365247948667772*^-7, 3.8647577993433657*^-7, 1.6005689499999447*^-7, -1.6959310000016093*^-8}, {0., -2.247489050005713*^-6, -0.000012685727999993152, -2.9943815000009477*^-6, -1.4271679000046888*^-6, -4.591976000000014*^-6, -5.355908299997746*^-6, -0.000010744125849984826, 1.5486691000000214*^-8, 1.5752950000016649*^-9, -8.697699999988287*^-10, 1.804679499999926*^-8, 2.8081399999988215*^-9}, {0., -0.00003777278904999737, 0.0017850950000000143, 0.00032064431850001296, -0.00002233466790000152, 0.0006634632994999556, 0.0007613828650000103, 0.0015232182100000068, 4.20148359999998*^-8, -1.5286270500001564*^-7, 7.683177999999696*^-8, -1.1080760500000277*^-7, 2.2987968999998976*^-7}, {0., 0.0000221059781, -0.18694494, 0.000267446363, -0.0000216506642, 0.000558948401, -0.18699407, -0.373995363, -6.00506072*^-7, 2.40695041*^-6, -1.20295156*^-6, 1.79061021*^-6, -3.64071038*^-6}}}}, {11, 10, 500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01041199705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1136273285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1055241635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.150854827, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.04096529625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00954198515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01041199705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.010132252, 0.0240874009, -0.00192562586, 0.0363284043, 0.0113173014, 0.0255359024, 0.102577979, 0.00286182808, 0.0457750028, 0.0114456107, 0.0257479137, 0.103002002}, {0., -0.0010606474999999976, -0.00020811595000000405, -0.0003427365700000018, -0.00061960665, -0.00001687848500000035, -0.00006837219999997202, -0.00008775762500000004, -0.00003480654000001526, -0.000017272592239998393, -3.352244050000223*^-6, -0.000045374350000015884, -0.00004176233333499585}, {0., -0.004126475500000004, -0.00015484194999999985, -0.0018410370700000511, -0.003190002150000093, -0.0006381657000000818, -0.00007217258150000097, -0.0002824127980000006, -0.0005588640399999401, -0.0006812413999999212, -0.0005825803500000282, -0.00007294655850000045, -0.0002839606519999948}, {0., 0.0043261524999999995, -0.000028191211499999915, 0.0014369058799999987, 0.002865474849999994, -0.000014477172499999708, -0.000011046751950000805, -0.00004755640729999892, -7.818704249999583*^-7, -0.000019491941899998417, -4.885768050000532*^-6, -0.000011164627649998974, -0.00004779225870000007}, {0., -0.00013990579999999947, 0.0012613815500000514, 0.0003778839299999892, -0.00008649359999999759, 0.0008397232999999837, -7.861385000000804*^-6, -0.000018034940000002963, 3.464469999994198*^-8, -2.0992189999978456*^-6, -3.701335000006438*^-7, -1.2667795000001898*^-6, -4.846129499996529*^-6}, {0., -4.3289694999939*^-7, 0.0011327975499999948, -1.58040649999997*^-6, -2.2662920499982225*^-6, -4.030745500000139*^-6, 0.0011029408000000074, 0.0022041860000000246, -6.18467125000365*^-8, -2.8239008149981203*^-6, -4.3597734000054433*^-7, -1.6535787750005094*^-6, -5.002586754996416*^-6}}, {{-0.1136273285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010606474999999933, -0.00020811595000000405, -0.00034273657000000277, -0.00061960665, -0.000016878484999999915, -0.00006837219999998416, -0.00008775762499999701, -0.00003480654000000659, -0.00001727259223999883, -3.3522440500005635*^-6, -0.000045374350000008945, -0.000041762333334999235}, {0., 0.167359182, 0.264331879, 0.238714994, -0.0664330155, -0.00183501819, 0.272138538, -0.00139883875, 0.272857101, 3.94948448*^-6, 0.0000122302881, 0.272842114, 8.31366667*^-6}, {0., -0.026266108499999996, -0.002821964849999992, -0.013717321999999976, -0.0193366772500001, -0.004603750905000092, -0.001753641781499979, 0.000021527010499999984, -0.005668285500000092, -0.003927634742239894, -0.003914720144049921, -0.0017578312085000138, 0.000013148519164999989}, {0., 0.02525522160000001, -0.0003855780614999847, 0.008428621299999998, 0.017399679249999994, -0.00008134604250000001, -0.0002350415519499906, 7.322637700000006*^-6, -0.0002268109954249897, 6.797265599999977*^-7, 6.7889127850000004*^-6, -0.00023562997765001414, 6.1456061649999995*^-6}, {0., -0.0011532259499999961, 0.014944827500000035, 0.0045157325499999845, -0.0006736227000000011, 0.009800160594999996, -0.00007672998499998077, -0.000049602918915000126, -0.000046980335300007154, -1.0944797400000043*^-6, 2.2067171999999967*^-6, -0.00005027957949999978, 3.2974156649999843*^-6}, {0., -8.657596949997712*^-6, 0.0031073242999999917, -0.00002109751150000555, 3.345357949995695*^-6, -0.000018651365499999957, 0.0031244649500000027, 0.006275907375000028, -0.000013450181712508918, -2.1851744999999925*^-8, 1.0373310000000314*^-8, -0.000013470028775007814, 3.707076499999997*^-8}}, {{0.1055241635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0041264755, -0.00015484194999999985, -0.001841037070000052, -0.003190002150000062, -0.0006381657000000367, -0.00007217258150000148, -0.00028241279800000213, -0.0005588640399999869, -0.0006812413999999663, -0.0005825803500000021, -0.00007294655850000054, -0.00028396065199999543}, {0., -0.026266108499999996, -0.002821964849999997, -0.013717322000000004, -0.01933667725000006, -0.004603750905000084, -0.001753641781499976, 0.000021527010499999984, -0.005668285500000064, -0.0039276347422399415, -0.003914720144049899, -0.0017578312085000103, 0.000013148519165000012}, {0., -0.646232222, -0.0213042073, 1.68186824, 1.49273015, 1.87060222, -0.000249288437, 0.000579645596, 1.88211912, 1.88163935, 1.88219477, -0.000260499583, 0.000557223304}, {0., 0.10965113399999998, -0.0005505232115000003, 0.03152566929999999, 0.06546386449999997, -0.002333160222500043, 0.00006512414440000001, -0.0001244934858, -0.001968028495424993, -0.0018656639918999576, -0.001991022268049899, 0.00006482785034999999, -0.00012508607370000002}, {0., -0.00444363795000003, 0.062444928650000064, 0.017502889500000007, -0.003073228950000055, 0.03804628149999989, -0.000059590526999999944, -0.00002479147300000009, -0.0004289998352999765, -0.0004692103689999158, -0.00042151608349997986, -0.00002334938700000001, 0.000047690807999999996}, {0., 5.5924030499818446*^-6, -0.00012235935000000364, -0.000023060511499957637, 2.855657949980059*^-6, -0.000049196395500097944, -0.00004302078149999444, -0.00008635479799998236, -1.6418171247992092*^-7, -2.5065081502029785*^-7, -2.974273399201214*^-7, 1.5121972499998466*^-7, -1.0516255000009038*^-8}}, {{-0.150854827, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004326152500000004, -0.000028191211500000132, 0.0014369058799999978, 0.0028654748499999973, -0.000014477172500000114, -0.000011046751950001196, -0.000047556407299996495, -7.818704249999177*^-7, -0.00001949194189999892, -4.885768050000815*^-6, -0.000011164627649998954, -0.000047792258699996815}, {0., 0.025255221600000016, -0.00038557806149999707, 0.008428621299999994, 0.017399679249999994, -0.00008134604249999998, -0.0002350415519499771, 7.3226377000000465*^-6, -0.0002268109954249864, 6.797265599999985*^-7, 6.788912785000001*^-6, -0.0002356299776500037, 6.1456061649999995*^-6}, {0., 0.10965113399999998, -0.0005505232115000005, 0.0315256693, 0.06546386449999997, -0.0023331602225000747, 0.0000651241444, -0.0001244934858, -0.0019680284954249894, -0.001865663991899913, -0.0019910222680499245, 0.00006482785034999999, -0.00012508607370000002}, {0., -0.15935365, 0.000487402123, -0.0543521886, -0.108846789, 0.000181030445, 0.0000292641039, -0.0000594211854, -7.13300915*^-6, 0.0000415379838, -0.0000171854639, 0.0000296339553, -0.0000586814826}, {0., 0.0020493215500000037, 0.005738927438500019, 0.0024252963000000183, 0.0012604676999999967, 0.0035889177775000336, -4.460091949999882*^-6, -5.767482300000014*^-6, 8.857377750000002*^-7, -5.348599000000063*^-7, 1.0989534500000046*^-6, -7.570731500000069*^-7, 1.6385537999999856*^-6}, {0., -2.17009694999851*^-6, -0.000012126061500000729, -2.8623115000010193*^-6, -1.3778420499981819*^-6, -4.3763735000000256*^-6, -5.137551950001873*^-6, -0.000010307407300014226, 1.5023112500000105*^-8, 1.5098350000005313*^-9, -7.960400000005183*^-10, 1.744047500000138*^-8, 2.8110950000009645*^-9}}, {{-0.04096529625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001399057999999986, 0.0012613815500000236, 0.00037788392999998823, -0.00008649359999999759, 0.0008397232999999733, -7.861385000000262*^-6, -0.000018034940000001554, 3.464469999986744*^-8, -2.0992189999971544*^-6, -3.701335000005218*^-7, -1.2667795000007726*^-6, -4.846129499996854*^-6}, {0., -0.001153225950000003, 0.014944827500000035, 0.0045157325499999845, -0.0006736227000000011, 0.009800160595000005, -0.00007672998499996808, -0.000049602918915000126, -0.000046980335300012, -1.09447974*^-6, 2.2067171999999984*^-6, -0.00005027957949998996, 3.297415664999981*^-6}, {0., -0.004443637950000023, 0.062444928650000044, 0.017502889500000007, -0.003073228950000062, 0.03804628149999989, -0.00005959052699999997, -0.00002479147300000009, -0.0004289998352999813, -0.0004692103689999394, -0.00042151608349993985, -0.00002334938700000001, 0.000047690807999999996}, {0., 0.0020493215500000106, 0.005738927438500031, 0.002425296300000008, 0.0012604676999999967, 0.0035889177775000097, -4.460091949999924*^-6, -5.767482300000055*^-6, 8.857377750000002*^-7, -5.348599000000029*^-7, 1.0989534500000029*^-6, -7.570731500000001*^-7, 1.638553799999989*^-6}, {0., 0.0486905069, -0.989774926, -0.307725209, 0.0299125779, -0.645160553, 0.00104903297, 0.00149062888, -0.0000507603294, 0.000202600738, -0.000101677833, 0.000151866159, -0.000303704741}, {0., -0.00003602139695000046, 0.0017243540000000668, 0.0003093374884999984, -0.000021287042050001096, 0.0006398091044999637, 0.0007372770150000096, 0.0014749860600000164, 4.019998750000123*^-8, -1.461523149999982*^-7, 7.347266000000016*^-8, -1.0592727500000504*^-7, 2.198072449999887*^-7}}, {{-0.00954198515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.3289694999937983*^-7, 0.0011327975499999948, -1.5804064999999428*^-6, -2.2662920499995354*^-6, -4.030745499999759*^-6, 0.0011029408000000091, 0.0022041860000000177, -6.18467125000112*^-8, -2.823900814998004*^-6, -4.3597734000061505*^-7, -1.6535787750009134*^-6, -5.002586754995764*^-6}, {0., -8.65759694999857*^-6, 0.0031073242999999917, -0.000021097511500006716, 3.3453579499978514*^-6, -0.00001865136550000001, 0.0031244649500000166, 0.006275907375000018, -0.000013450181712504339, -2.1851744999999925*^-8, 1.037330999999989*^-8, -0.000013470028774997811, 3.707076499999976*^-8}, {0., 5.592403049980987*^-6, -0.00012235934999999844, -0.00002306051149991717, 2.8556579499960932*^-6, -0.00004919639550005073, -0.0000430207814999974, -0.00008635479799998778, -1.641817124475864*^-7, -2.506508149924258*^-7, -2.974273398681504*^-7, 1.512197249999871*^-7, -1.0516255000007132*^-8}, {0., -2.170096949999367*^-6, -0.000012126061500002247, -2.862311500002185*^-6, -1.3778420499960253*^-6, -4.3763734999999985*^-6, -5.137551950001482*^-6, -0.000010307407300002774, 1.50231125*^-8, 1.509835000001802*^-9, -7.960400000000948*^-10, 1.7440475000002123*^-8, 2.811094999999482*^-9}, {0., -0.00003602139695000131, 0.0017243540000000945, 0.0003093374885000111, -0.000021287042050000676, 0.0006398091044999554, 0.0007372770150000108, 0.001474986060000022, 4.0199987500002816*^-8, -1.461523150000037*^-7, 7.347265999999719*^-8, -1.059272750000026*^-7, 2.198072449999906*^-7}, {0., 0.0000224741939, -0.184394122, 0.000257941023, -0.0000206113159, 0.000538862791, -0.18442146, -0.368850035, -5.91636575*^-7, 2.37130163*^-6, -1.18514532*^-6, 1.76405755*^-6, -3.58682649*^-6}}}}, {11, 10, 600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01040321105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1130584765, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1030025055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.149741611, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0403313703, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00944390875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01040321105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0102379999, 0.0239751886, -0.00186325068, 0.0362529704, 0.011263884, 0.0254129691, 0.102078388, 0.00284772334, 0.0455495762, 0.0113892262, 0.0256211204, 0.10249469}, {0., -0.0010434279499999949, -0.00020561729999998835, -0.0003366206599999949, -0.0006085151500000024, -0.000016440580000000446, -0.00006716854999999633, -0.00008604580000000285, -0.00003437967000000097, -0.00001712316493499977, -3.35017419999993*^-6, -0.00004480119999997201, -0.00004131140872499756}, {0., -0.004027165449999981, -0.00015050136499999978, -0.0017936546599999215, -0.0031111102000001, -0.0006200119999999476, -0.00007106683949999873, -0.00027813151450000546, -0.0005431816700000036, -0.0006636531000000501, -0.0005665330999999885, -0.00007181249299999883, -0.00027962252099999823}, {0., 0.004295965050000003, -0.000027533641499999844, 0.001426551889999999, 0.0028447066000000035, -0.00001413541750000012, -0.000010911630099999417, -0.00004700261920000536, -7.918433549998836*^-7, -0.00001926831044999708, -4.8480400999995115*^-6, -0.000011025745099999466, -0.00004723054914999798}, {0., -0.00013595270000000062, 0.0012310591999999954, 0.0003690718400000126, -0.00008404515000000334, 0.0008196910000000113, -7.618899999998498*^-6, -0.000017522115000005896, 2.9033949999965878*^-8, -2.0684739999999978*^-6, -3.7000834999999054*^-7, -1.2452984999991248*^-6, -4.77420849999779*^-6}, {0., -4.3935969999973266*^-7, 0.0011119152000000077, -1.5216030000000176*^-6, -2.2450673000007702*^-6, -3.891616500000417*^-6, 0.0010821604500000082, 0.0021626474999999756, -6.111321349995405*^-8, -2.785416594998878*^-6, -4.3023722499978047*^-7, -1.6309782049986881*^-6, -4.935205325001892*^-6}}, {{-0.1130584765, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00104342795, -0.0002056173000000005, -0.00033662066000000066, -0.000608515149999999, -0.000016440580000000662, -0.00006716854999998766, -0.00008604580000000361, -0.00003437967000000249, -0.000017123164935000518, -3.3501741999999654*^-6, -0.00004480119999998415, -0.0000413114087250005}, {0., 0.167122268, 0.262309916, 0.237204005, -0.065193894, -0.00178543514, 0.26999817, -0.0013694524, 0.270701417, 3.71122987*^-6, 0.0000117827484, 0.270686948, 8.10381745*^-6}, {0., -0.025571968499999986, -0.002741859449999995, -0.013337507499999957, -0.01879786800000005, -0.004453822430000032, -0.0017180562395000037, 0.000020844861000000035, -0.005511088499999928, -0.0038057006149350148, -0.0037931463742000293, -0.0017220872429999882, 0.000012782704774999944}, {0., 0.025027756700000008, -0.0003766937914999822, 0.008352744849999996, 0.017237682999999997, -0.00007854586749999994, -0.00023121058009999547, 7.126020800000075*^-6, -0.00022325733835498667, 5.900385649999986*^-7, 6.543149945000001*^-6, -0.00023177904509998502, 5.9888696750000014*^-6}, {0., -0.0011169115499999917, 0.01454890200000003, 0.004398261200000003, -0.000651951349999999, 0.00954160306999996, -0.00007472424999998542, -0.00004782487375, -0.00004604246104998869, -1.0731989350000053*^-6, 2.11825365*^-6, -0.00004921779849999742, 3.187801774999998*^-6}, {0., -8.601959699998996*^-6, 0.0030441864500000138, -0.00002055826299999483, 3.216582699999242*^-6, -0.000017929496499999992, 0.0030604238000000172, 0.006147338700000005, -0.000013207323213486009, -2.143188000000015*^-8, 1.0204225000000422*^-8, -0.000013227628205004767, 3.638466999999964*^-8}}, {{0.1030025055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00402716545, -0.00015050136499999978, -0.001793654659999941, -0.0031111102000000584, -0.0006200120000000022, -0.00007106683949999887, -0.000278131514500006, -0.0005431816700000329, -0.0006636531000000501, -0.0005665331000000206, -0.00007181249299999942, -0.0002796225210000003}, {0., -0.0255719685, -0.002741859449999995, -0.013337507499999984, -0.018797868000000093, -0.004453822430000011, -0.0017180562394999987, 0.000020844861000000035, -0.005511088499999955, -0.0038057006149349723, -0.0037931463741999894, -0.0017220872429999923, 0.000012782704774999956}, {0., -0.627279144, -0.0205104401, 1.64857426, 1.46495528, 1.83180074, -0.000242533521, 0.000562928029, 1.84286766, 1.84240154, 1.84294128, -0.000253250514, 0.000541494042}, {0., 0.10798442399999995, -0.0005277877414999998, 0.031075581849999992, 0.064485722, -0.0022565416174999816, 0.00006394335244999999, -0.00012232025569999997, -0.001905664838355025, -0.001805081760449983, -0.0019282312401000333, 0.000063661183, -0.00012288459415000003}, {0., -0.004276921050000038, 0.060431615050000054, 0.016943366999999987, -0.00295779650000004, 0.03681277300000002, -0.00005744083050000001, -0.000023280329499999965, -0.00041300746105001334, -0.00045202642399998574, -0.00040574535835001454, -0.000022660893, 0.0000462795515}, {0., 4.30404029995246*^-6, -0.00011721095000000181, -0.000022874263000010914, 1.5212326999395832*^-6, -0.000047484866499992236, -0.000041397739500001474, -0.00008309001449999243, -6.278232134598419*^-7, -7.210165949593044*^-7, -7.54737224960817*^-7, 1.44461294999992*^-7, -5.9453250000237225*^-9}}, {{-0.149741611, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004295965049999998, -0.000027533641500000414, 0.0014265518900000002, 0.0028447066000000035, -0.000014135417500000039, -0.00001091163009999882, -0.00004700261920000809, -7.918433549999708*^-7, -0.00001926831044999841, -4.848040099999715*^-6, -0.000011025745099998638, -0.00004723054914999858}, {0., 0.0250277567, -0.00037669379149998794, 0.00835274485000001, 0.017237682999999997, -0.00007854586749999996, -0.00023121058010000528, 7.126020800000054*^-6, -0.0002232573383549874, 5.900385649999988*^-7, 6.543149945000001*^-6, -0.00023177904509999459, 5.988869675*^-6}, {0., 0.10798442399999997, -0.0005277877415000003, 0.031075581850000034, 0.06448572200000002, -0.0022565416174999964, 0.00006394335244999999, -0.00012232025569999997, -0.0019056648383549701, -0.0018050817604500224, -0.001928231240099998, 0.000063661183, -0.00012288459415000003}, {0., -0.159601081, 0.000479115583, -0.0544235337, -0.108986494, 0.000177423235, 0.0000287921602, -0.0000584477616, -7.08032329*^-6, 0.0000408035209, -0.0000169675198, 0.0000291510902, -0.0000577299017}, {0., 0.0020221074500000012, 0.00558579770850004, 0.0023681693500000045, 0.0012433531500000011, 0.003491815882499971, -4.300785099999927*^-6, -5.5514841999999886*^-6, 8.485983450000009*^-7, -5.260594500000051*^-7, 1.0547325500000033*^-6, -7.323351000000004*^-7, 1.5854173500000107*^-6}, {0., -2.128459699992425*^-6, -0.000011684791500002345, -2.7645130000001077*^-6, -1.3507672999989516*^-6, -4.206622000000042*^-6, -4.965080099991748*^-6, -9.961619199999605*^-6, 1.465427649999999*^-8, 1.4886549999986634*^-9, -7.396249999993729*^-10, 1.6970945000002183*^-8, 2.778525000000343*^-9}}, {{-0.0403313703, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00013595269999999889, 0.001231059200000011, 0.0003690718400000207, -0.00008404515000000334, 0.0008196910000000121, -7.61889999999904*^-6, -0.000017522115000008498, 2.9033950000060746*^-8, -2.068473999999876*^-6, -3.70008349999916*^-7, -1.2452984999994365*^-6, -4.774208500001043*^-6}, {0., -0.0011169115499999882, 0.01454890200000003, 0.004398261200000003, -0.000651951349999999, 0.00954160306999998, -0.00007472424999999117, -0.00004782487375, -0.00004604246104999987, -1.0731989350000017*^-6, 2.1182536500000016*^-6, -0.000049217798500006404, 3.1878017750000097*^-6}, {0., -0.004276921050000049, 0.06043161505000004, 0.016943366999999987, -0.002957796500000054, 0.036812772999999965, -0.00005744083049999998, -0.000023280329499999965, -0.00041300746104999675, -0.00045202642399999604, -0.00040574535835002923, -0.000022660892999999986, 0.0000462795515}, {0., 0.0020221074500000047, 0.005585797708500018, 0.0023681693500000184, 0.0012433531500000011, 0.003491815882499986, -4.3007850999999815*^-6, -5.551484199999968*^-6, 8.48598345*^-7, -5.260594500000017*^-7, 1.0547325500000033*^-6, -7.323351000000021*^-7, 1.5854173500000107*^-6}, {0., 0.0474736351, -0.973231515, -0.302738194, 0.029156873, -0.634435486, 0.0010221535, 0.00145088323, -0.0000495950779, 0.000197922848, -0.0000993392833, 0.000148362597, -0.000296698583}, {0., -0.000034642409699999544, 0.0016759880000000588, 0.0003003497369999999, -0.00002046231729999983, 0.0006210131334999697, 0.0007180192499999932, 0.0014364543850000078, 3.876663649999857*^-8, -1.408575950000032*^-7, 7.082192499999888*^-8, -1.0207770500000642*^-7, 2.1185917500001574*^-7}}, {{-0.00944390875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.393596999994684*^-7, 0.0011119152000000094, -1.5216030000000718*^-6, -2.2450673000003196*^-6, -3.891616500000146*^-6, 0.001082160450000003, 0.0021626474999999826, -6.111321349997444*^-8, -2.7854165949997567*^-6, -4.302372250001088*^-7, -1.6309782049986343*^-6, -4.935205325004577*^-6}, {0., -8.601959699996997*^-6, 0.0030441864500000138, -0.00002055826300000063, 3.2165826999996927*^-6, -0.000017929496500000046, 0.0030604238000000172, 0.006147338699999992, -0.000013207323213498823, -2.143188000000015*^-8, 1.020422500000074*^-8, -0.00001322762820499257, 3.638466999999985*^-8}, {0., 4.304040299940581*^-6, -0.00011721095000000181, -0.000022874262999961203, 1.5212326999192172*^-6, -0.000047484866499969414, -0.00004139773950000654, -0.00008309001449999882, -6.278232134171446*^-7, -7.210165949844694*^-7, -7.547372249394613*^-7, 1.4446129499999147*^-7, -5.945324999998523*^-9}, {0., -2.128459699990426*^-6, -0.000011684791499996572, -2.7645129999989693*^-6, -1.350767299998501*^-6, -4.206622000000015*^-6, -4.9650800999958135*^-6, -9.961619200010752*^-6, 1.4654276499999938*^-8, 1.488654999997393*^-9, -7.396249999990553*^-10, 1.6970945000001654*^-8, 2.778525000001825*^-9}, {0., -0.000034642409700001014, 0.0016759880000000726, 0.0003003497369999941, -0.00002046231729999938, 0.0006210131334999924, 0.000718019249999999, 0.0014364543849999965, 3.8766636499998515*^-8, -1.4085759500000108*^-7, 7.082192499999581*^-8, -1.0207770500000695*^-7, 2.1185917500001383*^-7}, {0., 0.0000227369194, -0.182316581, 0.000250388526, -0.0000197924654, 0.000522909733, -0.182326828, -0.364660683, -5.84353573*^-7, 2.34203319*^-6, -1.17052555*^-6, 1.74225641*^-6, -3.54258935*^-6}}}}, {11, 10, 700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0103947715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1125691285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1009053125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.148792596, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.039800882, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0093609299, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0103947715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0103256963, 0.0238792688, -0.00181089459, 0.0361869177, 0.0112182373, 0.0253080072, 0.101651948, 0.00283568732, 0.045357208, 0.0113411108, 0.0255129209, 0.102061776}, {0., -0.001028852649999995, -0.0002035214000000174, -0.0003314527049999988, -0.0005991335499999986, -0.00001607748999999986, -0.00006615909999999059, -0.00008461418500000468, -0.0000340176599999964, -0.000016994864294999933, -3.3470212000000645*^-6, -0.000044315950000012316, -0.000040929018555000175}, {0., -0.0039437501499999805, -0.00014692010999999873, -0.0017538627049999977, -0.0030448138499999944, -0.0006048136500000911, -0.0000701361909999993, -0.000274531678500003, -0.0005300236599999897, -0.0006488840000000717, -0.0005530653999999968, -0.0000708584859999992, -0.0002759767690000025}, {0., 0.004269767350000009, -0.000026986708500000234, 0.0014175752949999974, 0.0028267072499999976, -0.000013851312499999863, -0.000010797319599999108, -0.000046533047550003116, -7.99543579999894*^-7, -0.000019078394450002354, -4.815290349999583*^-6, -0.000010908254999999834, -0.0000467549184000011}, {0., -0.00013267234999999808, 0.0012058481000000176, 0.0003617407949999818, -0.00008201299999999884, 0.0008030343500000092, -7.418611999999969*^-6, -0.00001709674500000372, 2.4517300000044903*^-8, -2.0424915000007246*^-6, -3.6966580000039436*^-7, -1.227246999999779*^-6, -4.714414000001662*^-6}, {0., -4.4445469999964355*^-7, 0.0010944075999999997, -1.473364999999969*^-6, -2.22688559999975*^-6, -3.7773045000000856*^-6, 0.0010647443999999978, 0.002127833999999995, -6.050397399999339*^-8, -2.7529969600024663*^-6, -4.2544107000036623*^-7, -1.611926929999683*^-6, -4.8789757950066735*^-6}}, {{-0.1125691285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010288526499999985, -0.00020352140000000699, -0.0003314527049999991, -0.0005991335499999986, -0.000016077489999999535, -0.00006615909999999926, -0.00008461418500000512, -0.00003401765999999531, -0.000016994864294999495, -3.3470211999999874*^-6, -0.00004431595000000538, -0.00004092901855499986}, {0., 0.166904175, 0.260593211, 0.235916317, -0.0641541459, -0.00174435904, 0.268182584, -0.00134488863, 0.268873036, 3.51852859*^-6, 0.0000114157424, 0.268858992, 7.92903711*^-6}, {0., -0.02499404749999995, -0.002675774049999991, -0.013022528499999964, -0.018350422050000037, -0.004330545480000114, -0.0016883168410000032, 0.000020281501499999925, -0.005381203000000112, -0.003705284264295061, -0.0036930328712000415, -0.001692217886000023, 0.00001247880844500003}, {0., 0.024832016700000015, -0.0003693033084999983, 0.008287440149999999, 0.017098500949999998, -0.00007623812749999996, -0.00022798596960000615, 6.962422449999965*^-6, -0.00022026077857999419, 5.185157549999982*^-7, 6.34147531*^-6, -0.00022853740500001615, 5.858160694999998*^-6}, {0., -0.0010869100500000006, 0.014220702500000015, 0.0043008386499999995, -0.0006340518000000003, 0.00932723652000006, -0.00007306066199999834, -0.00004636201940000004, -0.00004525766770000464, -1.0549232949999917*^-6, 2.046001299999998*^-6, -0.000048330747000002714, 3.0973809449999924*^-6}, {0., -8.549654699994946*^-6, 0.002991356149999999, -0.000020111189999989792, 3.1120144000024223*^-6, -0.000017337839499999925, 0.0030068574499999973, 0.006039798314999983, -0.000013003913973997557, -2.1076874999999968*^-8, 1.0061730000000001*^-8, -0.000013023376929996383, 3.580563499999973*^-8}}, {{0.1009053125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00394375014999997, -0.00014692010999999873, -0.0017538627049999704, -0.0030448138499999736, -0.0006048136500000686, -0.00007013619099999896, -0.0002745316785000007, -0.0005300236600000164, -0.0006488840000000821, -0.0005530653999999422, -0.00007085848599999896, -0.0002759767689999998}, {0., -0.024994047499999977, -0.002675774049999996, -0.013022528499999936, -0.01835042204999999, -0.004330545480000074, -0.0016883168410000149, 0.00002028150149999998, -0.005381203000000112, -0.003705284264295041, -0.003693032871200019, -0.0016922178860000192, 0.00001247880844500004}, {0., -0.611635432, -0.0198619849, 1.6209398, 1.44187961, 1.79961707, -0.000236944318, 0.000549127357, 1.81031681, 1.80986196, 1.81038875, -0.000247259228, 0.000528497538}, {0., 0.106578659, -0.0005091989085000004, 0.030694395150000005, 0.06365919900000006, -0.002193520362499995, 0.00006295405810000001, -0.00012049699305000001, -0.0018543132785799493, -0.0017552239944500293, -0.001876524190349987, 0.00006268337635, -0.00012103835689999997}, {0., -0.004140169050000003, 0.05877583995000002, 0.01648301450000003, -0.0028630973499999476, 0.035798181999999956, -0.00005567804449999996, -0.000022054308500000044, -0.0003999071676999752, -0.0004379360915000778, -0.00039282301579997303, -0.000022093056, 0.000045115669000000014}, {0., 3.3348452999945826*^-6, -0.00011301055000001448, -0.000022654689999927763, 5.354144000041586*^-7, -0.00004604750450000152, -0.000040066340999997396, -0.0000804126785000081, -9.659139740333128*^-7, -1.053596960083023*^-6, -1.090941069953653*^-6, 1.3904556999999734*^-7, -2.5152949999905547*^-9}}, {{-0.148792596, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004269767350000005, -0.000026986708499999665, 0.001417575294999997, 0.0028267072499999976, -0.000013851312499999456, -0.000010797319599999133, -0.00004653304755000004, -7.995435799999177*^-7, -0.000019078394450002673, -4.815290349999279*^-6, -0.000010908254999998993, -0.00004675491839999796}, {0., 0.024832016700000015, -0.0003693033084999908, 0.008287440149999992, 0.017098500949999998, -0.00007623812749999999, -0.0002279859695999975, 6.962422450000009*^-6, -0.00022026077858000592, 5.185157549999982*^-7, 6.341475310000001*^-6, -0.00022853740500000663, 5.858160694999998*^-6}, {0., 0.10657865900000002, -0.0005091989084999998, 0.030694395150000053, 0.06365919900000006, -0.002193520362499979, 0.00006295405810000001, -0.00012049699305000003, -0.0018543132785799887, -0.0017552239944500503, -0.001876524190350004, 0.00006268337635, -0.0001210383569}, {0., -0.159789696, 0.000472147617, -0.0544769703, -0.109090868, 0.000174400725, 0.0000283949392, -0.0000576289049, -7.03344284*^-6, 0.0000401879889, -0.0000167816193, 0.00002874481, -0.0000569291632}, {0., 0.001998983950000005, 0.0054589031914999975, 0.0023206516499999774, 0.0012288108499999978, 0.0034113566375000293, -4.16972660000005*^-6, -5.374172549999943*^-6, 8.183289200000027*^-7, -5.183549499999994*^-7, 1.0186138499999948*^-6, -7.118924999999985*^-7, 1.5414986000000233*^-6}, {0., -2.1336546999997425*^-6, -0.000011323308500010842, -2.6966400000029477*^-6, -1.3535856000007559*^-6, -4.067455999999926*^-6, -4.823969599998534*^-6, -9.678547549990535*^-6, 1.435534100000007*^-8, 1.5321899999993559*^-9, -6.952200000007126*^-10, 1.6611919999999276*^-8, 2.6870549999999376*^-9}}, {{-0.039800882, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00013267234999999808, 0.001205848100000028, 0.00036174079499998147, -0.00008201299999999884, 0.0008030343500000318, -7.418611999999644*^-6, -0.000017096745000000357, 2.451730000008895*^-8, -2.0424915000011312*^-6, -3.696658000002656*^-7, -1.2272469999997926*^-6, -4.71441400000383*^-6}, {0., -0.0010869100500000006, 0.014220702500000015, 0.0043008386499999995, -0.0006340518000000003, 0.009327236520000044, -0.00007306066199999628, -0.00004636201940000004, -0.00004525766769999939, -1.054923294999995*^-6, 2.0460012999999954*^-6, -0.00004833074700000273, 3.0973809450000025*^-6}, {0., -0.0041401690499999755, 0.05877583995000001, 0.016483014500000004, -0.002863097349999899, 0.035798181999999956, -0.000055678044499999976, -0.000022054308500000044, -0.0003999071676999977, -0.0004379360915001129, -0.00039282301580001455, -0.000022093056000000013, 0.000045115669000000014}, {0., 0.001998983950000005, 0.00545890319149999, 0.0023206516499999844, 0.0012288108499999978, 0.0034113566375000132, -4.1697266000000246*^-6, -5.374172549999987*^-6, 8.183289200000027*^-7, -5.183549499999926*^-7, 1.0186138499999965*^-6, -7.118925000000002*^-7, 1.5414986000000199*^-6}, {0., 0.0464632351, -0.959418667, -0.298571789, 0.0285293447, -0.625479034, 0.000999839324, 0.00141791049, -0.0000486256646, 0.000194032183, -0.0000973939684, 0.000145448494, -0.000290871172}, {0., -0.00003351195469999885, 0.001635967499999988, 0.00029292131000000084, -0.00001978638559999981, 0.0006054859955000218, 0.0007020388380000048, 0.0014044812549999786, 3.7588376000000205*^-8, -1.3650795999999847*^-7, 6.864398000000037*^-8, -9.891543000000273*^-8, 2.0532970500000068*^-7}}, {{-0.0093609299, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.444546999994928*^-7, 0.0010944075999999962, -1.4733649999999418*^-6, -2.2268856000005888*^-6, -3.7773044999998145*^-6, 0.001064744400000003, 0.002127833999999988, -6.050397399997957*^-8, -2.752996960002363*^-6, -4.2544107000004605*^-7, -1.6119269300000905*^-6, -4.878975795007123*^-6}, {0., -8.549654699999132*^-6, 0.002991356150000013, -0.000020111189999991175, 3.1120144000015837*^-6, -0.00001733783949999987, 0.0030068574499999834, 0.00603979831499999, -0.000013003913973991255, -2.1076874999999968*^-8, 1.0061730000000001*^-8, -0.000013023376929988117, 3.580563499999994*^-8}, {0., 3.334845300018152*^-6, -0.00011301055000000927, -0.0000226546899999569, 5.354144000380145*^-7, -0.00004604750449999084, -0.00004006634099999947, -0.0000804126784999965, -9.659139740270106*^-7, -1.0535969601210837*^-6, -1.0909410699255773*^-6, 1.390455699999964*^-7, -2.5152950000064365*^-9}, {0., -2.1336547000039285*^-6, -0.000011323308500004473, -2.69664000000433*^-6, -1.3535856000015944*^-6, -4.0674559999999535*^-6, -4.823969599993305*^-6, -9.678547550000554*^-6, 1.4355340999999912*^-8, 1.5321900000008382*^-9, -6.952200000007126*^-10, 1.6611920000000018*^-8, 2.6870550000009964*^-9}, {0., -0.00003351195469999957, 0.0016359675000000018, 0.00029292130999999944, -0.00001978638560000065, 0.0006054859955000325, 0.0007020388380000027, 0.001404481254999982, 3.758837600000047*^-8, -1.3650796000000377*^-7, 6.864398000000206*^-8, -9.891543000000369*^-8, 2.053297050000119*^-7}, {0., 0.0000229333094, -0.180564708, 0.00024414938, -0.0000191208288, 0.000509735009, -0.180560993, -0.361128939, -5.78172052*^-7, 2.31719392*^-6, -1.15811786*^-6, 1.72375386*^-6, -3.50504841*^-6}}}}, {11, 10, 800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0103867064, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.112139031, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0991140945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.147964793, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0393453638, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0092890128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0103867064, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0104003767, 0.0237953976, -0.00176582813, 0.0361279941, 0.0111783354, 0.0252163186, 0.101279523, 0.00282517835, 0.045189243, 0.0112990995, 0.0254184472, 0.10168378}, {0., -0.00101621935, -0.00020171779999997308, -0.00032697793500000016, -0.0005910063499999993, -0.000015768210000000125, -0.00006529080000000631, -0.0000833867400000008, -0.00003370367499999638, -0.000016882328320000227, -3.343361599999583*^-6, -0.00004389560000001014, -0.000040596289515004136}, {0., -0.003870870850000041, -0.00014387754500000058, -0.001718755935000038, -0.0029864870500000418, -0.0005912826999999732, -0.00006933171149999896, -0.00027143352950000126, -0.000518224175000026, -0.0006356914999999796, -0.0005410047499999626, -0.00007003418749999948, -0.00027283818249999826}, {0., 0.004246579649999999, -0.00002651955650000021, 0.0014096362149999993, 0.0028107932000000016, -0.000013608877999999754, -0.000010698150200000308, -0.000046125656600000956, -8.056877900001598*^-7, -0.00001891333899999922, -4.786423900000035*^-6, -0.000010806476100000378, -0.000046342308349997626}, {0., -0.0001298760499999982, 0.0011843206999999634, 0.0003554795650000109, -0.00008028044999999762, 0.0007888082999999435, -7.248534999999552*^-6, -0.000016736200000000445, 2.077159999983586*^-8, -2.020007999996984*^-6, -3.692858000001103*^-7, -1.2117850000001963*^-6, -4.662801999999672*^-6}, {0., -4.485382000001132*^-7, 0.0010793506999999952, -1.4326509999999424*^-6, -2.2108564499984665*^-6, -3.680654000000089*^-6, 0.0010497711999999937, 0.0020979035000000257, -5.99696765000663*^-8, -2.724905919997*^-6, -4.212815099994949*^-7, -1.5954885850002878*^-6, -4.830284229999254*^-6}}, {{-0.112139031, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010162193500000043, -0.00020171779999997828, -0.00032697793500000407, -0.0005910063499999993, -0.000015768210000000234, -0.0000652908000000011, -0.00008338674000000351, -0.00003370367499999009, -0.000016882328319998974, -3.343361599999345*^-6, -0.00004389559999999626, -0.0000405962895150061}, {0., 0.16670202, 0.259100833, 0.234793315, -0.0632593707, -0.00170939262, 0.266605445, -0.00132381872, 0.267284929, 3.35785664*^-6, 0.0000111060232, 0.267271244, 7.77957903*^-6}, {0., -0.02450004250000004, -0.0026197124499999936, -0.012754167499999913, -0.01796878465000007, -0.004226268689999979, -0.0016628114114999963, 0.00001980323449999997, -0.0052708795000001585, -0.0036202389283199743, -0.00360823801160004, -0.001666602987499996, 0.00001221951998499999}, {0., 0.024659967449999994, -0.00036298820649997886, 0.008230032349999993, 0.016976323350000003, -0.00007428250299999999, -0.0002252036001999927, 6.822653400000006*^-6, -0.00021767291279000742, 4.596288300000004*^-7, 6.171182235000001*^-6, -0.00022574167610002157, 5.7462735850000006*^-6}, {0., -0.001061432400000003, 0.013941172500000043, 0.0042178311000000135, -0.0006188544000000004, 0.009144630809999998, -0.00007164333500001084, -0.00004512416375000001, -0.00004458427840000806, -1.0389133200000046*^-6, 1.9852368000000006*^-6, -0.00004757063500001136, 3.0206969849999967*^-6}, {0., -8.501488200004703*^-6, 0.0029460015000000034, -0.00001973048600000313, 3.024543549999203*^-6, -0.000016838788999999968, 0.002960884849999998, 0.005947501359999996, -0.00001282909967649384, -2.076953499999979*^-8, 9.938504999999919*^-9, -0.00001284783858501516, 3.5304890000000273*^-8}}, {{0.0991140945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0038708708500000176, -0.00014387754500000058, -0.0017187559350000004, -0.002986487050000094, -0.00059128270000002, -0.00006933171149999841, -0.0002714335295000009, -0.0005182241750000475, -0.0006356914999999554, -0.00054100474999998, -0.00007003418749999997, -0.0002728381824999987}, {0., -0.024500042500000013, -0.0026197124500000057, -0.012754167499999969, -0.017968784650000062, -0.004226268689999993, -0.001662811411499987, 0.000019803234499999917, -0.005270879500000103, -0.0036202389283199374, -0.00360823801160005, -0.0016666029874999877, 0.000012219519985}, {0., -0.598359801, -0.0193164861, 1.5973743, 1.42218521, 1.77218863, -0.000232191177, 0.000537414059, 1.78257979, 1.78213451, 1.7826503, -0.000242169025, 0.000517458365}, {0., 0.1053635615, -0.0004935525064999999, 0.030363790349999968, 0.06294368649999996, -0.002140201428000064, 0.00006210374535000001, -0.00011892806760000003, -0.0018108294127900054, -0.0017130193889999, -0.001832725273899991, 0.00006184268739999998, -0.00011945018435}, {0., -0.004024746899999997, 0.05737504305000002, 0.016093411999999974, -0.002783174600000011, 0.034939727499999906, -0.00005419050200000002, -0.000021029334499999956, -0.00038886127840001203, -0.0004260594579999867, -0.0003819339358000357, -0.000021611497499999998, 0.0000441286695}, {0., 2.575511800007402*^-6, -0.00010948245000000356, -0.000022420486000016644, -2.3300645004586983*^-7, -0.000044814904000038084, -0.000038941911500015025, -0.00007815302949998326, -1.2235996765378699*^-6, -1.312805919996418*^-6, -1.341331510018985*^-6, 1.3455841499999733*^-7, 1.6426999997713083*^-10}}, {{-0.147964793, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004246579649999994, -0.00002651955649999975, 0.0014096362149999988, 0.002810793200000005, -0.000013608877999999984, -0.000010698150199999965, -0.00004612565659999762, -8.056877900000734*^-7, -0.000018913339000000556, -4.78642389999985*^-6, -0.00001080647610000006, -0.00004634230834999614}, {0., 0.024659967449999987, -0.0003629882064999923, 0.00823003235, 0.016976323350000003, -0.000074282503, -0.0002252036001999802, 6.8226533999999825*^-6, -0.00021767291279001233, 4.5962883*^-7, 6.171182235*^-6, -0.00022574167610001084, 5.746273585000001*^-6}, {0., 0.10536356149999998, -0.0004935525064999995, 0.03036379034999992, 0.06294368649999993, -0.002140201428000088, 0.00006210374535, -0.00011892806760000003, -0.0018108294127899827, -0.0017130193889999257, -0.0018327252738999933, 0.0000618426874, -0.00011945018435}, {0., -0.159937688, 0.000466140413, -0.0545181107, -0.109171003, 0.000171802856, 0.0000280522004, -0.0000569226868, -6.99117442*^-6, 0.000039658778, -0.0000166194522, 0.0000283943522, -0.0000562383833}, {0., 0.001978875099999996, 0.005350856293500017, 0.0022800623500000283, 0.0012161641500000007, 0.0033428515719999274, -4.058840199999995*^-6, -5.2244116000000305*^-6, 7.929188099999991*^-7, -5.115095000000062*^-7, 9.882393*^-7, -6.945341000000029*^-7, 1.5041966499999859*^-6}, {0., -2.133988199997849*^-6, -0.00001101720649999971, -2.6382359999999896*^-6, -1.3535064499973218*^-6, -3.950068000000014*^-6, -4.70410020000922*^-6, -9.438156599983483*^-6, 1.4097718500000036*^-8, 1.5637799999993872*^-9, -6.586099999994119*^-10, 1.6302815000000636*^-8, 2.612770000002049*^-9}}, {{-0.0393453638, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00012987604999999906, 0.001184320699999986, 0.00035547956500002085, -0.00008028044999999762, 0.0007888082999999522, -7.248534999998793*^-6, -0.000016736199999999035, 2.0771599999920565*^-8, -2.02000799999838*^-6, -3.692858000000493*^-7, -1.211784999999993*^-6, -4.662801999996691*^-6}, {0., -0.0010614324000000064, 0.013941172500000043, 0.0042178311000000135, -0.0006188544000000004, 0.009144630809999985, -0.00007164333500001008, -0.00004512416375000001, -0.00004458427840001167, -1.0389133199999983*^-6, 1.9852367999999997*^-6, -0.000047570635000021566, 3.0206969850000077*^-6}, {0., -0.004024746899999987, 0.057375043050000005, 0.016093411999999918, -0.0027831745999999935, 0.03493972749999985, -0.000054190502000000035, -0.00002102933450000001, -0.00038886127839998785, -0.00042605945800000544, -0.000381933935799994, -0.00002161149750000001, 0.000044128669499999976}, {0., 0.0019788750999999993, 0.005350856293500002, 0.0022800623500000214, 0.0012161641499999973, 0.0033428515719999513, -4.058840200000014*^-6, -5.224411600000007*^-6, 7.929188100000007*^-7, -5.115094999999994*^-7, 9.882392999999983*^-7, -6.945340999999961*^-7, 1.5041966499999926*^-6}, {0., 0.0456014398, -0.947580568, -0.294999184, 0.0279940792, -0.617801875, 0.00098081067, 0.0013898094, -0.0000477974432, 0.000190708916, -0.0000957321284, 0.00014295927, -0.000285893396}, {0., -0.000032558288199999505, 0.0016019325000000278, 0.0002866110140000121, -0.000019216206450000162, 0.0005922990959999562, 0.0006884166649999968, 0.0013772253000000068, 3.6591923499999446*^-8, -1.3283291999999747*^-7, 6.680298999999744*^-8, -9.624408499999732*^-8, 1.9981127000001015*^-7}}, {{-0.0092890128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.485382000003063*^-7, 0.00107935069999999, -1.4326509999999966*^-6, -2.2108564499967454*^-6, -3.680653999999818*^-6, 0.0010497711999999989, 0.0020979035000000187, -5.996967650007297*^-8, -2.7249059199978276*^-6, -4.2128150999978797*^-7, -1.5954885850006512*^-6, -4.830284229997983*^-6}, {0., -8.501488200002294*^-6, 0.0029460015000000173, -0.000019730485999999714, 3.0245435500009243*^-6, -0.000016838788999999914, 0.002960884849999984, 0.0059475013600000055, -0.00001282909967648127, -2.076953499999979*^-8, 9.938504999999919*^-9, -0.000012847838585017257, 3.530489000000006*^-8}, {0., 2.575511799995933*^-6, -0.0001094824500000053, -0.000022420485999985473, -2.3300645002333198*^-7, -0.00004481490399999011, -0.000038941911500010377, -0.00007815302949999058, -1.223599676580811*^-6, -1.3128059199729591*^-6, -1.3413315099741752*^-6, 1.3455841499999998*^-7, 1.64270000000636*^-10}, {0., -2.13398819999544*^-6, -0.00001101720650000017, -2.6382360000000438*^-6, -1.3535064499956007*^-6, -3.9500680000000005*^-6, -4.704100200007829*^-6, -9.438156599993759*^-6, 1.4097718500000142*^-8, 1.563779999998752*^-9, -6.586099999994119*^-10, 1.6302814999999895*^-8, 2.6127700000018374*^-9}, {0., -0.00003255828820000056, 0.001601932500000014, 0.00028661101400001554, -0.000019216206450000176, 0.0005922990959999486, 0.000688416664999996, 0.0013772253000000055, 3.659192349999955*^-8, -1.328329199999981*^-7, 6.680298999999575*^-8, -9.624408499999467*^-8, 1.9981127000000655*^-7}, {0., 0.0000230849764, -0.179050627, 0.000238850972, -0.0000185539871, 0.000498549808, -0.179035172, -0.358077232, -5.72800647*^-7, 2.29561184*^-6, -1.14733698*^-6, 1.70767717*^-6, -3.47243154*^-6}}}}, {11, 10, 900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0103790074, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1117548825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0975535125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.147230239, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03894662455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00922555125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0103790074, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.010465247, 0.0237208107, -0.00172630011, 0.0360746907, 0.0111428589, 0.0251348473, 0.100948665, 0.00281584427, 0.0450400538, 0.0112617845, 0.0253345341, 0.101348039}, {0., -0.0010050720000000096, -0.00020013634999999086, -0.00032303394499999527, -0.000583838950000002, -0.00001549933000000029, -0.00006452964999997812, -0.0000823127050000056, -0.00003342563500000062, -0.000016781955510001726, -3.3392976500001416*^-6, -0.00004352455000000699, -0.00004030261763499951}, {0., -0.003807263000000005, -0.00014124334000000134, -0.001688239944999892, -0.0029356903499999643, -0.0005795994499999679, -0.00006862509000000021, -0.00026871020300000555, -0.0005080321350000583, -0.0006242869000000484, -0.0005305822500000223, -0.00006931037000000046, -0.00027008126299999887}, {0., 0.004225749000000001, -0.00002611259650000126, 0.0014025088550000016, 0.002796509100000004, -0.000013397657999999804, -0.000010610666999998641, -0.00004576541479999999, -8.10710675000011*^-7, -0.000018767261699999858, -4.7604065500002435*^-6, -0.00001071663749999992, -0.00004597785590000229}, {0., -0.0001274441000000022, 0.0011655696499999757, 0.00035002355499999527, -0.0000787733500000002, 0.0007764155500000203, -7.101183999998857*^-6, -0.000016422755000000222, 1.759780000010769*^-8, -2.000151000001031*^-6, -3.6876105000021485*^-7, -1.1982479999995895*^-6, -4.616984499999547*^-6}, {0., -4.519664500005617*^-7, 0.0010661541499999844, -1.3975409999999528*^-6, -2.196658600002023*^-6, -3.597215499999938*^-6, 0.0010366513500000146, 0.0020716779999999935, -5.9494776999961754*^-8, -2.700113580001558*^-6, -4.1759827000029964*^-7, -1.5809802600003665*^-6, -4.787205015001763*^-6}}, {{-0.1117548825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010050720000000044, -0.00020013634999999953, -0.0003230339449999929, -0.000583838950000002, -0.000015499329999999964, -0.00006452964999998506, -0.00008231270500000387, -0.000033425635000011245, -0.000016781955510001417, -3.339297649999906*^-6, -0.00004352454999999311, -0.000040302617634997706}, {0., 0.166513467, 0.257780382, 0.233796918, -0.0624746884, -0.00167901695, 0.265210905, -0.00130539369, 0.265880801, 3.22081102*^-6, 0.0000108389953, 0.265867427, 7.64923527*^-6}, {0., -0.024069377500000044, -0.0025711568499999834, -0.012520863999999965, -0.017636690799999966, -0.004136186524999919, -0.0016405092399999978, 0.00001938876150000006, -0.005175215500000108, -0.0035466754055101246, -0.003534899497650068, -0.001644206769999998, 0.00001199384936500001}, {0., 0.024506318550000003, -0.0003574850464999881, 0.00817875915000001, 0.01686733170000001, -0.000072590453, -0.00022275846699999305, 6.700855200000046*^-6, -0.00021539467067500936, 4.0997363999999956*^-7, 6.024288175*^-6, -0.00022328468749998476, 5.648611765000001*^-6}, {0., -0.0010393473000000035, 0.013698229000000006, 0.004145663599999988, -0.0006056828000000018, 0.008985905974999986, -0.00007041103400000771, -0.000044054501499999916, -0.00004399416720000903, -1.0246730100000066*^-6, 1.933004999999997*^-6, -0.00004690714799998406, 2.9543033650000034*^-6}, {0., -8.456466450004459*^-6, 0.0029063093000000068, -0.00001939940599999554, 2.9495913999988563*^-6, -0.00001640874549999993, 0.0029206634000000092, 0.005866750344999977, -0.000012674974777006826, -2.0498679999999928*^-8, 9.829954999999919*^-9, -0.000012694230259995127, 3.4863904999999695*^-8}}, {{0.0975535125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0038072630000000277, -0.00014124334000000134, -0.0016882399449999312, -0.002935690349999954, -0.0005795994499999697, -0.00006862508999999975, -0.0002687102030000041, -0.0005080321350000967, -0.0006242869000000588, -0.0005305822500000033, -0.00006931037000000063, -0.0002700812630000021}, {0., -0.02406937750000003, -0.002571156849999978, -0.012520864000000007, -0.017636690799999983, -0.004136186524999946, -0.0016405092400000043, 0.00001938876150000006, -0.005175215500000108, -0.0035466754055100695, -0.003534899497650085, -0.0016442067699999896, 0.000011993849364999993}, {0., -0.586857982, -0.0188474553, 1.57686931, 1.40503585, 1.74833508, -0.00022806552, 0.000527264406, 1.75846114, 1.75802417, 1.75853041, -0.00023775446, 0.000507886526}, {0., 0.10429386199999997, -0.00048009409650000013, 0.030071894650000017, 0.062312970499999974, -0.00209413355800001, 0.00006135880654999998, -0.00011755220229999997, -0.0017732186706749947, -0.0016765375117000511, -0.001794842206550068, 0.00006110599165000001, -0.0001180578324}, {0., -0.003925228800000052, 0.05616468114999995, 0.01575666600000003, -0.0027142563999999324, 0.03419790750000001, -0.000052908089000000026, -0.000020153047999999884, -0.000379347167200075, -0.0004158266510000866, -0.0003725480110500836, -0.0000211945255, 0.00004327407700000001}, {0., 1.9610335499800772*^-6, -0.0001064523499999942, -0.00002218390599993156, -8.423585999370167*^-7, -0.000043737865499996614, -0.000037973240000002684, -0.00007620520300000155, -1.4209747770740084*^-6, -1.5132635800524167*^-6, -1.5360982700855108*^-6, 1.3074523999999838*^-7, 2.3269850000117692*^-9}}, {{-0.147230239, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004225749000000006, -0.000026112596500000446, 0.0014025088550000005, 0.0027965091000000004, -0.000013397658000000034, -0.000010610666999998075, -0.00004576541480000307, -8.107106749999284*^-7, -0.000018767261700001342, -4.760406550000616*^-6, -0.000010716637499999862, -0.00004597785589999931}, {0., 0.024506318550000003, -0.000357485046499989, 0.008178759150000006, 0.016867331700000005, -0.00007259045300000001, -0.0002227584669999838, 6.700855200000009*^-6, -0.00021539467067502316, 4.099736399999985*^-7, 6.024288175*^-6, -0.00022328468749999164, 5.6486117650000015*^-6}, {0., 0.10429386199999996, -0.0004800940964999993, 0.03007189465000004, 0.06231297049999995, -0.002094133558000033, 0.00006135880655, -0.00011755220229999998, -0.0017732186706750364, -0.0016765375117000492, -0.001794842206550018, 0.00006110599165, -0.0001180578324}, {0., -0.160056267, 0.000460864093, -0.0545503993, -0.109233701, 0.000169527116, 0.000027750934, -0.0000563021704, -6.95265865*^-6, 0.0000391950234, -0.0000164755869, 0.000028086375, -0.0000556312882}, {0., 0.001961080200000003, 0.005256975453500012, 0.0022446956499999893, 0.00120497275, 0.00328333244200002, -3.963020499999975*^-6, -5.095209799999955*^-6, 7.711109250000032*^-7, -5.053491999999939*^-7, 9.621298999999993*^-7, -6.794859999999941*^-7, 1.4718550999999903*^-6}, {0., -2.1319664500027276*^-6, -0.000010753546500000266, -2.5870059999991434*^-6, -1.3518586000019053*^-6, -3.848908999999981*^-6, -4.600467000001607*^-6, -9.229914800013006*^-6, 1.3871603000000155*^-8, 1.5872699999975644*^-9, -6.277200000001199*^-10, 1.6031739999999025*^-8, 2.5506350000003775*^-9}}, {{-0.03894662455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00012744410000000046, 0.001165569649999967, 0.0003500235549999838, -0.00007877335000000193, 0.0007764155500000185, -7.101183999998206*^-6, -0.000016422755000002065, 1.759780000019917*^-8, -2.000151000002698*^-6, -3.687610500005198*^-7, -1.198247999999874*^-6, -4.616984500001309*^-6}, {0., -0.001039347300000007, 0.013698229000000006, 0.004145663599999988, -0.0006056828000000035, 0.008985905975000014, -0.00007041103400001747, -0.000044054501499999916, -0.00004399416719999549, -1.0246730100000043*^-6, 1.9330049999999986*^-6, -0.000046907147999986076, 2.9543033650000145*^-6}, {0., -0.003925228800000069, 0.05616468114999996, 0.01575666600000003, -0.0027142563999998925, 0.03419790750000007, -0.000052908089, -0.00002015304799999994, -0.00037934716720011696, -0.0004158266510000397, -0.00037254801105013335, -0.000021194525499999988, 0.00004327407700000001}, {0., 0.0019610802000000066, 0.0052569754534999855, 0.0022446956499999927, 0.0012049727499999982, 0.003283332442000043, -3.9630204999999986*^-6, -5.095209799999918*^-6, 7.71110925000002*^-7, -5.053492000000007*^-7, 9.621298999999993*^-7, -6.794859999999975*^-7, 1.4718550999999937*^-6}, {0., 0.0448515106, -0.937235262, -0.291875672, 0.0275282728, -0.611091935, 0.000964255068, 0.00136537351, -0.0000470756656, 0.000187813302, -0.0000942839779, 0.000140790296, -0.000281556031}, {0., -0.00003173631644999951, 0.0015723924999999223, 0.00028113959399999304, -0.000018724808600000585, 0.0005808671345000037, 0.0006765684660000049, 0.0013535197450000036, 3.573142300000068*^-8, -1.2966058000000947*^-7, 6.52138800000003*^-8, -9.393825999999782*^-8, 1.9504898500001436*^-7}}, {{-0.00922555125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.519664500001602*^-7, 0.0010661541499999896, -1.3975409999999935*^-6, -2.196658600000373*^-6, -3.597215499999938*^-6, 0.0010366513500000077, 0.0020716779999999865, -5.949477699992295*^-8, -2.7001135800008846*^-6, -4.175982700003328*^-7, -1.5809802600009332*^-6, -4.787205015004126*^-6}, {0., -8.456466450007527*^-6, 0.0029063093000000206, -0.000019399406000000785, 2.9495914000005063*^-6, -0.00001640874549999993, 0.0029206633999999954, 0.005866750344999982, -0.000012674974776999415, -2.0498679999999928*^-8, 9.829954999999813*^-9, -0.000012694230259985284, 3.486390499999927*^-8}, {0., 1.961033549990887*^-6, -0.0001064523499999994, -0.00002218390599995068, -8.423585999839389*^-7, -0.000043737865500048656, -0.000037973239999996206, -0.00007620520300000996, -1.420974777066597*^-6, -1.5132635799997018*^-6, -1.536098270138453*^-6, 1.3074524000000092*^-7, 2.326985000034639*^-9}, {0., -2.1319664500057955*^-6, -0.000010753546499999345, -2.5870059999974493*^-6, -1.3518586000002553*^-6, -3.848908999999967*^-6, -4.6004669999969684*^-6, -9.229914800002994*^-6, 1.3871602999999996*^-8, 1.5872699999965056*^-9, -6.277199999993788*^-10, 1.6031739999999872*^-8, 2.5506349999995304*^-9}, {0., -0.00003173631644999911, 0.0015723924999999084, 0.00028113959400000166, -0.00001872480860000067, 0.0005808671345000072, 0.0006765684660000007, 0.0013535197449999984, 3.5731423000002214*^-8, -1.2966058000001392*^-7, 6.521388000000104*^-8, -9.393825999999528*^-8, 1.9504898500001012*^-7}, {0., 0.0000232049329, -0.177717783, 0.000234257812, -0.0000180652828, 0.000488855731, -0.177692241, -0.355391313, -5.68050446*^-7, 2.27652716*^-6, -1.13780346*^-6, 1.69346052*^-6, -3.44358997*^-6}}}}, {11, 10, 1000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01037165315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.111407462, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.096172765, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.146569703, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03859234375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0091687642, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01037165315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0105224708, 0.0236536044, -0.00169112043, 0.0360259432, 0.0111108998, 0.025061491, 0.100650816, 0.00280744297, 0.0449057715, 0.0112281982, 0.0252590054, 0.101045845}, {0., -0.000995098900000005, -0.00019872870000001153, -0.0003195087849999917, -0.0005774296999999963, -0.000015261960000000638, -0.00006385249999998899, -0.00008135942499999888, -0.00003317598500002239, -0.000016691319044998692, -3.335111649999376*^-6, -0.000043192200000014, -0.00004003890673499692}, {0., -0.0037508969000000225, -0.00013892540999999904, -0.0016612897850000197, -0.0028907616000000136, -0.0005693349000001069, -0.00006799520000000035, -0.0002662821915000001, -0.0004990864850000776, -0.0006142507500001004, -0.0005214341000000511, -0.00006866549849999915, -0.00026762318799999614}, {0., 0.00420681710000001, -0.000025752428499999433, 0.001396034965000001, 0.002783537650000001, -0.000013210871500000045, -0.000010532341850000391, -0.00004544298615000304, -8.14901250000001*^-7, -0.00001863628859999841, -4.7368128999998584*^-6, -0.000010636299550000474, -0.0000456510015999976}, {0., -0.00012529575000000057, 0.0011489823000000454, 0.0003451947150000245, -0.00007744190000000262, 0.0007654516000000222, -6.971326500000415*^-6, -0.000016146825000002644, 1.4848800000158652*^-8, -1.9824614999972977*^-6, -3.6822079999966986*^-7, -1.1861634999993994*^-6, -4.576498999997062*^-6}, {0., -4.547648999993567*^-7, 0.0010544167999999993, -1.366761999999964*^-6, -2.183789049999409*^-6, -3.5239575000005244*^-6, 0.0010249845000000063, 0.002048356999999973, -5.9074044999959575*^-8, -2.678009469997588*^-6, -4.143214399992429*^-7, -1.5680079849989833*^-6, -4.748631974994176*^-6}}, {{-0.111407462, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00099509890000001, -0.00019872869999999765, -0.0003195087849999908, -0.0005774296999999998, -0.00001526196000000042, -0.00006385249999999419, -0.0000813594249999966, -0.00003317598500001328, -0.000016691319044997988, -3.3351116499992853*^-6, -0.00004319220000002441, -0.00004003890673499877}, {0., 0.166336638, 0.256595957, 0.232900961, -0.0617764077, -0.00165221085, 0.263960736, -0.00128903865, 0.264622124, 3.10183809*^-6, 0.0000106049233, 0.264609022, 7.53381347*^-6}, {0., -0.023688151000000046, -0.00252841729999999, -0.012314850499999919, -0.017343201149999987, -0.0040570745750001524, -0.0016207143499999948, 0.000019023775500000002, -0.0050909319999999925, -0.003482005919045017, -0.0034704274616500497, -0.0016243288485000217, 0.000011794362764999981}, {0., 0.02436739415, -0.00035261462849999587, 0.008132394900000003, 0.016768877350000003, -0.00007110263650000004, -0.00022057814184998751, 6.593083849999927*^-6, -0.0002133608712500206, 3.673187550000036*^-7, 5.895465694999999*^-6, -0.0002210933995500112, 5.5620670149999966*^-6}, {0., -0.0010198940000000108, 0.013483747500000032, 0.004081930500000025, -0.0005940834500000013, 0.008845760925000001, -0.00006932317649997749, -0.000043115009050000044, -0.00004347055120000866, -1.0118525449999904*^-6, 1.8873411499999976*^-6, -0.00004631751350001135, 2.8958877649999865*^-6}, {0., -8.413764900010723*^-6, 0.002871053449999994, -0.000019106962000000604, 2.8842109500010245*^-6, -0.000016031967499999993, 0.0028849449000000055, 0.005795039325000001, -0.000012538604045010338, -2.0256664999999864*^-8, 9.732834999999982*^-9, -0.000012557357985022182, 3.447001000000032*^-8}}, {{0.096172765, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003750896900000014, -0.00013892541000000078, -0.0016612897850000604, -0.0028907615999999754, -0.0005693349000000982, -0.00006799520000000045, -0.000266282191500003, -0.0004990864850000685, -0.0006142507500000588, -0.0005214341000000589, -0.00006866549849999896, -0.00026762318799999907}, {0., -0.023688151000000032, -0.002528417300000002, -0.01231485049999996, -0.017343201150000005, -0.004057074575000098, -0.0016207143499999965, 0.000019023775500000002, -0.00509093200000002, -0.003482005919045049, -0.0034704274616500688, -0.0016243288485000285, 0.00001179436276499999}, {0., -0.576731676, -0.0184372834, 1.55874639, 1.38986861, 1.72726269, -0.0002244273, 0.000518327383, 1.73715711, 1.73672745, 1.73722529, -0.000233864303, 0.000499453376}, {0., 0.10333869450000001, -0.00046832142849999976, 0.029810601399999952, 0.061749154499999986, -0.0020536669715001, 0.00006069646049999999, -0.00011632781114999996, -0.0017401613712500568, -0.0016444812885999956, -0.0017615468628999747, 0.00006045082905, -0.0001168190736}, {0., -0.003837991500000002, 0.055101613699999996, 0.015460812999999962, -0.002653848249999955, 0.033546313499999925, -0.00005178402949999997, -0.000019390746500000042, -0.0003710165512000205, -0.0004068605615000515, -0.0003643387708000234, -0.000020827607999999992, 0.00004252209699999999}, {0., 1.452735100000157*^-6, -0.00010380580000000916, -0.000021955962000013695, -1.336539050011683*^-6, -0.000042779257500086254, -0.00003712385000000096, -0.00007449769150000285, -1.5831040449897914*^-6, -1.6697094700488348*^-6, -1.6953714400316812*^-6, 1.274455150000075*^-7, 4.109524999999179*^-9}}, {{-0.146569703, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004206817100000005, -0.000025752428499999785, 0.0013960349650000018, 0.0027835376500000043, -0.000013210871500000249, -0.000010532341850000293, -0.00004544298615000164, -8.149012499999997*^-7, -0.000018636288599997025, -4.736812899999894*^-6, -0.000010636299550000755, -0.00004565100159999863}, {0., 0.02436739415, -0.00035261462850000314, 0.008132394900000006, 0.01676887735, -0.00007110263650000003, -0.00022057814184997526, 6.59308384999991*^-6, -0.00021336087125001235, 3.6731875500000214*^-7, 5.8954656949999995*^-6, -0.00022109339955000973, 5.562067014999998*^-6}, {0., 0.1033386945, -0.0004683214285000001, 0.029810601399999914, 0.06174915449999996, -0.002053666971500112, 0.00006069646049999999, -0.00011632781114999998, -0.001740161371250104, -0.0016444812885999527, -0.0017615468628999764, 0.00006045082905, -0.00011681907359999998}, {0., -0.160152773, 0.000456162257, -0.0545760828, -0.109283399, 0.000167503943, 0.0000274822837, -0.0000557490277, -6.9172575*^-6, 0.0000387825772, -0.0000163462742, 0.0000278117991, -0.0000550899968}, {0., 0.0019451204999999978, 0.005174110871500048, 0.002213399899999996, 0.0011949352000000003, 0.0032308010284999855, -3.8788673500000015*^-6, -4.981896150000058*^-6, 7.520720500000017*^-7, -4.997505999999841*^-7, 9.393037999999939*^-7, -6.662340499999993*^-7, 1.4433678999999945*^-6}, {0., -2.127764900002605*^-6, -0.00001052162850000149, -2.54151199999843*^-6, -1.3490390499981646*^-6, -3.760275999999986*^-6, -4.509141850003728*^-6, -9.046486149993926*^-6, 1.3670295000000265*^-8, 1.605080000002666*^-9, -6.011400000015334*^-10, 1.579061500000113*^-8, 2.4976249999978194*^-9}}, {{-0.03859234375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00012529574999999883, 0.0011489823000000315, 0.0003451947150000115, -0.00007744190000000262, 0.0007654516000000309, -6.9713265000003605*^-6, -0.000016146825000000475, 1.484880000012477*^-8, -1.9824614999990053*^-6, -3.6822079999953433*^-7, -1.1861635000002396*^-6, -4.576499000000234*^-6}, {0., -0.0010198940000000073, 0.013483747500000004, 0.004081930500000011, -0.0005940834500000013, 0.008845760925, -0.00006932317649999131, -0.000043115009050000044, -0.00004347055120001997, -1.0118525449999919*^-6, 1.887341149999995*^-6, -0.000046317513500010454, 2.895887764999995*^-6}, {0., -0.0038379915000000264, 0.055101613700000024, 0.015460813000000018, -0.002653848249999924, 0.033546313499999925, -0.00005178402949999998, -0.000019390746499999988, -0.00037101655119997634, -0.00040686056150007754, -0.000364338770799999, -0.000020827607999999992, 0.00004252209699999996}, {0., 0.0019451204999999944, 0.0051741108715000275, 0.0022133999000000064, 0.0011949351999999969, 0.0032308010284999977, -3.878867349999991*^-6, -4.981896150000041*^-6, 7.520720500000004*^-7, -4.997505999999875*^-7, 9.393037999999956*^-7, -6.662340500000027*^-7, 1.443367899999998*^-6}, {0., 0.044188705, -0.928056913, -0.289103376, 0.0271165665, -0.605138197, 0.000949625353, 0.00134379065, -0.0000464368976, 0.000185251123, -0.0000930024584, 0.000138871027, -0.000277718002}, {0., -0.00003101601490000022, 0.001546340499999993, 0.0002763180380000013, -0.000018294289050000614, 0.000570797742500001, 0.0006661013235000068, 0.0013325781749999877, 3.4975954999999316*^-8, -1.26876969999991*^-7, 6.381930999999596*^-8, -9.191548499999245*^-8, 1.908690250000014*^-7}}, {{-0.0091687642, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.547648999996684*^-7, 0.0010544167999999993, -1.3667619999999233*^-6, -2.1837890499983026*^-6, -3.5239575000003617*^-6, 0.001024984500000001, 0.0020483569999999868, -5.907404499990235*^-8, -2.678009469996717*^-6, -4.143214399994141*^-7, -1.5680079849984818*^-6, -4.748631974992035*^-6}, {0., -8.413764900017107*^-6, 0.002871053449999994, -0.000019106961999998395, 2.8842109500021307*^-6, -0.00001603196749999994, 0.0028849449000000194, 0.005795039324999991, -0.000012538604045014834, -2.0256664999999864*^-8, 9.732834999999876*^-9, -0.000012557357985026885, 3.447001000000053*^-8}, {0., 1.4527350999937738*^-6, -0.0001038058000000109, -0.00002195596200005312, -1.33653904998976*^-6, -0.00004277925750006961, -0.00003712384999999913, -0.00007449769149999998, -1.5831040449665323*^-6, -1.6697094700202086*^-6, -1.6953714400136377*^-6, 1.274455150000075*^-7, 4.109524999972285*^-9}, {0., -2.1277649000089882*^-6, -0.000010521628500008076, -2.5415119999996905*^-6, -1.3490390499970584*^-6, -3.7602759999999996*^-6, -4.509141850002092*^-6, -9.046486149995319*^-6, 1.3670295000000318*^-8, 1.6050800000024542*^-9, -6.011400000016393*^-10, 1.579061500000113*^-8, 2.497624999998031*^-9}, {0., -0.000031016014899999667, 0.0015463405000000208, 0.00027631803799998966, -0.000018294289050001245, 0.0005707977425000177, 0.0006661013235000068, 0.0013325781749999924, 3.4975954999998945*^-8, -1.2687696999998783*^-7, 6.381930999999416*^-8, -9.191548499999245*^-8, 1.908690250000016*^-7}, {0., 0.0000233015298, -0.176527638, 0.000230211924, -0.0000176369219, 0.000480318515, -0.176493282, -0.352993344, -5.6379191*^-7, 2.25941894*^-6, -1.12925712*^-6, 1.68071597*^-6, -3.41773605*^-6}}}}, {11, 10, 1100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01036461835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1110901025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0949360135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1459693825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03827379595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0091173801, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01036461835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0105735754, 0.0235924111, -0.00165944381, 0.0359809711, 0.0110818055, 0.0249947406, 0.100379831, 0.00279980068, 0.0447836195, 0.0111976461, 0.0251902994, 0.100770949}, {0., -0.0009860772000000045, -0.00019746154999999987, -0.0003163225950000015, -0.000571634450000004, -0.000015049689999999572, -0.00006324329999998768, -0.0000805024200000034, -0.000032950340000004186, -0.000016608744700001407, -3.3309023999997806*^-6, -0.000042892200000005376, -0.000039799676184998466}, {0., -0.0037003407000000266, -0.00013685940999999882, -0.0016371980949999587, -0.0028505305499999523, -0.0005602077499999858, -0.00006742726350000013, -0.00026409232849999875, -0.0004911303400000344, -0.00060531475000003, -0.0005132880500000603, -0.00006808413199999974, -0.00026540606550000146}, {0., 0.004189450799999994, -0.000025429901499999152, 0.001390099405000001, 0.002771646699999998, -0.000013043597999999606, -0.000010461425049999963, -0.00004515088650000356, -8.184377100001727*^-7, -0.000018517554900002777, -4.7152422499997975*^-6, -0.000010563533800000318, -0.00004535510404999733}, {0., -0.00012337429999999955, 0.0011341274499999665, 0.0003408704049999989, -0.00007625100000000287, 0.0007556317499999854, -6.8555399999996325*^-6, -0.00001589988000000016, 1.2443249999817102*^-8, -1.966461000003282*^-6, -3.677136999995494*^-7, -1.1752490000002127*^-6, -4.5395999999984615*^-6}, {0., -4.571974499997496*^-7, 0.0010438539500000066, -1.3394179999999919*^-6, -2.1720679000023157*^-6, -3.4587915000001642*^-6, 0.0010144876999999969, 0.0020273739999999985, -5.868884800010255*^-8, -2.6580571350012338*^-6, -4.1139413500039355*^-7, -1.5562828950010742*^-6, -4.713846989997835*^-6}}, {{-0.1110901025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000986077200000001, -0.00019746155000000508, -0.00031632259499999856, -0.0005716344500000005, -0.000015049689999999463, -0.00006324329999998247, -0.00008050242000000318, -0.00003295033999999443, -0.00001660874470000087, -3.3309023999995163*^-6, -0.00004289220000000364, -0.00003979967618499697}, {0., 0.166170015, 0.255521879, 0.232086678, -0.0611477097, -0.00162825588, 0.26282761, -0.00127434656, 0.263481358, 2.9970894*^-6, 0.0000103970048, 0.263468499, 7.43035237*^-6}, {0., -0.023346548000000023, -0.002490310600000007, -0.012130648999999938, -0.017080595149999933, -0.003986687059999938, -0.0016029324634999815, 0.000018698249999999966, -0.005015718999999974, -0.0034244135447000223, -0.0034130085024000056, -0.0016064738320000086, 0.000011615838314999968}, {0., 0.024240532099999997, -0.00034825085149999766, 0.00809005355, 0.016679045349999998, -0.00006977744299999992, -0.00021861147505000133, 6.49654349999997*^-6, -0.0002115252577099962, 3.3012949999999946*^-7, 5.78099105*^-6, -0.00021911758380001455, 5.484441315*^-6}, {0., -0.0010025406000000008, 0.013292007999999966, 0.004024940050000009, -0.0005837376999999998, 0.00872046244000002, -0.00006835048999998677, -0.000042279045850000005, -0.00004299919675000492, -1.0001981999999886*^-6, 1.8468762000000018*^-6, -0.00004578934900001727, 2.843828815000016*^-6}, {0., -8.374197449996794*^-6, 0.00283936374999999, -0.00001884568799999309, 2.8263820999993372*^-6, -0.00001569744649999996, 0.0028528458500000076, 0.005730594279999973, -0.000012415033848007005, -2.0038005000000346*^-8, 9.645035000000608*^-9, -0.00001243408289501464, 3.4114200000000074*^-8}}, {{0.0949360135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0037003407000000092, -0.00013685940999999882, -0.001637198094999928, -0.002850530549999907, -0.0005602077500000205, -0.00006742726349999971, -0.00026409232849999853, -0.0004911303399999969, -0.0006053147500000404, -0.0005132880500000256, -0.00006808413199999898, -0.000265406065500004}, {0., -0.023346548000000023, -0.0024903106000000175, -0.012130648999999966, -0.017080595149999905, -0.003986687059999958, -0.0016029324634999897, 0.00001869825000000002, -0.005015719000000002, -0.0034244135447000263, -0.0034130085024000113, -0.0016064738320000216, 0.000011615838314999988}, {0., -0.567701398, -0.0180737028, 1.54252789, 1.37628695, 1.70841289, -0.000221178073, 0.000510356657, 1.71810213, 1.71767899, 1.71816933, -0.000230392336, 0.000491928131}, {0., 0.102476065, -0.00045788415149999954, 0.02957409355000005, 0.06123945350000009, -0.002017661998000004, 0.000060100550200000005, -0.00011522537099999999, -0.0017107277577099594, -0.0016159457048999853, -0.001731895592250014, 0.000059861265800000006, -0.00011570394004999999}, {0., -0.0037605051000000438, 0.05415564439999998, 0.015197478000000098, -0.0026001882999999865, 0.03296644350000005, -0.000050785640500000066, -0.00001871832850000002, -0.00036362769674992473, -0.00039890296100002784, -0.0003570478136999721, -0.000020500555499999986, 0.0000418518415}, {0., 1.0228025499975325*^-6, -0.00010146210000000488, -0.00002174118799989844, -1.7517678999765185*^-6, -0.000041926741500001934, -0.000036368963499996965, -0.00007298132850000472, -1.7150338479768765*^-6, -1.801957134975145*^-6, -1.8242441350491533*^-6, 1.2454360500001168*^-7, 5.611509999987328*^-9}}, {{-0.1459693825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004189450799999998, -0.00002542990149999834, 0.0013900994050000007, 0.0027716467000000015, -0.000013043597999999254, -0.000010461425050000209, -0.00004515088650000609, -8.184377100002756*^-7, -0.000018517554900003563, -4.715242250000196*^-6, -0.000010563533800000621, -0.00004535510404999471}, {0., 0.02424053209999999, -0.0003482508515000038, 0.008090053550000004, 0.016679045349999998, -0.00006977744299999989, -0.00021861147505000678, 6.496543499999929*^-6, -0.00021152525770998243, 3.301295000000003*^-7, 5.780991049999999*^-6, -0.000219117583800027, 5.4844413150000004*^-6}, {0., 0.102476065, -0.0004578841514999987, 0.02957409355000007, 0.06123945350000004, -0.00201766199800002, 0.0000601005502, -0.00011522537099999998, -0.0017107277577099733, -0.0016159457048999792, -0.0017318955922500656, 0.000059861265800000006, -0.00011570394004999999}, {0., -0.160232241, 0.000451923703, -0.0545966971, -0.109323127, 0.000165683996, 0.0000272399501, -0.000055250227, -6.88448458*^-6, 0.0000384114098, -0.0000162288155, 0.0000275641676, -0.0000546017919}, {0., 0.0019306494000000014, 0.0051000471484999865, 0.0021853660499999983, 0.0011858345500000006, 0.0031838510020000266, -3.8039905500000196*^-6, -4.881196500000065*^-6, 7.352217899999998*^-7, -4.946214000000042*^-7, 9.190765499999975*^-7, -6.544133000000021*^-7, 1.4179539499999973*^-6}, {0., -2.122697449998272*^-6, -0.000010315351500006509, -2.5005880000012213*^-6, -1.345267899996193*^-6, -3.681581999999986*^-6, -4.427475050000629*^-6, -8.883386500013746*^-6, 1.3489032000000086*^-8, 1.618764999999898*^-9, -5.778850000015617*^-10, 1.557370500000002*^-8, 2.4516100000016833*^-9}}, {{-0.03827379595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00012337429999999955, 0.0011341274499999613, 0.0003408704050000018, -0.00007625100000000287, 0.0007556317500000062, -6.8555399999996325*^-6, -0.000015899880000003197, 1.2443249999827266*^-8, -1.96646100000461*^-6, -3.677136999995223*^-7, -1.1752490000002669*^-6, -4.539599999998922*^-6}, {0., -0.0010025406000000042, 0.013292007999999966, 0.004024940050000023, -0.0005837376999999998, 0.00872046244, -0.00006835048999997984, -0.000042279045850000005, -0.000042999196749993196, -1.0001981999999945*^-6, 1.8468762000000018*^-6, -0.00004578934900001386, 2.84382881500001*^-6}, {0., -0.0037605051000000334, 0.054155644399999994, 0.015197478000000042, -0.0026001882999999726, 0.03296644350000011, -0.00005078564050000005, -0.00001871832850000002, -0.000363627696749913, -0.00039890296099998057, -0.00035704781369994, -0.000020500555499999986, 0.00004185184150000003}, {0., 0.001930649399999998, 0.005100047148499965, 0.0021853660500000087, 0.0011858345500000006, 0.0031838510020000426, -3.803990550000045*^-6, -4.881196500000024*^-6, 7.352217900000011*^-7, -4.946214000000042*^-7, 9.190765499999958*^-7, -6.54413299999997*^-7, 1.417953950000004*^-6}, {0., 0.0435955882, -0.919815133, -0.286613066, 0.0267481366, -0.599791437, 0.00093653598, 0.00132448876, -0.0000458646065, 0.000182955922, -0.0000918543726, 0.000137151698, -0.0002742798}, {0., -0.000030376497450000932, 0.0015230775000000252, 0.00027201631200000974, -0.000017912067899999046, 0.0005618142585000446, 0.0006567390100000042, 0.0013138461199999896, 3.430415200000059*^-8, -1.244031350000005*^-7, 6.257956500000278*^-8, -9.011689500000029*^-8, 1.8715350999999386*^-7}}, {{-0.0091173801, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.571974499996412*^-7, 0.0010438539500000014, -1.3394180000000054*^-6, -2.172067900003266*^-6, -3.4587915000005437*^-6, 0.001014487700000002, 0.0020273739999999985, -5.868884800017127*^-8, -2.6580571350007243*^-6, -4.113941350003189*^-7, -1.5562828950006075*^-6, -4.7138469899954405*^-6}, {0., -8.374197449992349*^-6, 0.00283936374999999, -0.000018845687999993754, 2.826382099998387*^-6, -0.000015697446499999906, 0.0028528458500000076, 0.005730594279999987, -0.000012415033847995582, -2.0038005000000346*^-8, 9.645035000000714*^-9, -0.00001243408289500203, 3.4114200000000074*^-8}, {0., 1.0228025499881*^-6, -0.00010146210000000835, -0.00002174118799991298, -1.7517678999601216*^-6, -0.00004192674150005349, -0.00003636896350000259, -0.00007298132850000493, -1.715033847937697*^-6, -1.8019571349503494*^-6, -1.8242441350846406*^-6, 1.245436050000177*^-7, 5.611509999996645*^-9}, {0., -2.1226974499938267*^-6, -0.000010315351500000383, -2.5005880000018854*^-6, -1.345267899993674*^-6, -3.681581999999986*^-6, -4.427475049995179*^-6, -8.883386500004273*^-6, 1.348903199999998*^-8, 1.6187650000011686*^-9, -5.778850000014559*^-10, 1.5573704999999278*^-8, 2.4516100000008363*^-9}, {0., -0.000030376497449999956, 0.0015230775000000252, 0.00027201631200002296, -0.00001791206789999826, 0.0005618142585000485, 0.0006567390099999973, 0.0013138461199999995, 3.430415199999964*^-8, -1.24403135000006*^-7, 6.257956500000289*^-8, -9.011689499999426*^-8, 1.8715351000000318*^-7}, {0., 0.0000233803949, -0.175452752, 0.000226602376, -0.0000172564642, 0.000472703483, -0.17541059, -0.350827913, -5.59932304*^-7, 2.24391427*^-6, -1.12151173*^-6, 1.66916579*^-6, -3.39430602*^-6}}}}, {11, 10, 1200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01035787775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1107978245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.093817055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1454190285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0379845795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00907045965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01035787775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0106196777, 0.023536214, -0.0016306485, 0.0359391836, 0.0110550912, 0.0249334752, 0.10013115, 0.00279278842, 0.0446715363, 0.0111696124, 0.0251272568, 0.100518713}, {0., -0.0009778423499999939, -0.00019630949999999148, -0.00031341675000000346, -0.0005663464500000014, -0.000014857945000000409, -0.00006268960000002655, -0.00007972542499999798, -0.00003274371000000498, -0.00001653274814000159, -3.3266046500004406*^-6, -0.00004261740000000014, -0.00003958134229499853}, {0., -0.003654544850000052, -0.00013499847499999842, -0.001615420750000096, -0.002814136800000089, -0.0005520006000000466, -0.00006691029650000026, -0.0002620984940000042, -0.0004839692100000459, -0.0005972681500000521, -0.0005059661999999854, -0.00006755524199999957, -0.00026338838449999936}, {0., 0.004173398650000007, -0.00002513803199999913, 0.0013846152999999993, 0.0027606615500000084, -0.000012892314500000002, -0.000010396646699999233, -0.000044883863450002704, -8.214647150000556*^-7, -0.00001840892790000242, -4.695298700000452*^-6, -0.000010497162899999862, -0.000045084845899999824}, {0., -0.0001216382499999967, 0.0011206889999999525, 0.0003369562499999923, -0.00007517484999999997, 0.0007467483999999969, -6.7511369999996595*^-6, -0.000015677605000003294, 1.0306699999938892*^-8, -1.951856499999392*^-6, -3.6712560000023373*^-7, -1.1653655000001725*^-6, -4.506162499995245*^-6}, {0., -4.592854499999919*^-7, 0.0010342559999999973, -1.3148695000000438*^-6, -2.161305900000038*^-6, -3.4001995000001257*^-6, 0.0010049513999999954, 0.0020083114999999985, -5.833853200009688*^-8, -2.639868480002219*^-6, -4.086353350004136*^-7, -1.5456021400001002*^-6, -4.682058839999389*^-6}}, {{-0.1107978245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009778423499999956, -0.00019630949999999148, -0.0003134167500000026, -0.0005663464500000014, -0.000014857945000000192, -0.00006268960000002655, -0.00007972542499999624, -0.0000327437099999924, -0.000016532748140000997, -3.3266046500007515*^-6, -0.00004261740000000187, -0.00003958134229500171}, {0., 0.16601236, 0.254539138, 0.231340145, -0.0605762285, -0.00160662802, 0.261791311, -0.00126101885, 0.26243813, 2.90379628*^-6, 0.0000102103093, 0.262425488, 7.33668459*^-6}, {0., -0.023037387999999992, -0.002455976400000004, -0.011964252500000105, -0.01684323575000002, -0.003923390990000053, -0.0015868024465000006, 0.000018404884500000012, -0.0049478950000000355, -0.0033725768981399673, -0.0033613351546499803, -0.001590277392000004, 0.000011454461705000013}, {0., 0.024123740899999996, -0.0003443022820000062, 0.00805106975, 0.016596404749999995, -0.00006858460450000002, -0.0002168211467000252, 6.409196550000091*^-6, -0.00020985251971499653, 2.973092600000015*^-7, 5.678163804999999*^-6, -0.00021731836290000018, 5.414124355000004*^-6}, {0., -0.0009868980499999937, 0.013118835999999967, 0.003973454799999998, -0.0005744134500000001, 0.008607288509999977, -0.00006747218700000002, -0.00004152727074999997, -0.00004257164829999156, -9.895171400000122*^-7, 1.8106203000000021*^-6, -0.000045309465499999207, 2.7969467049999888*^-6}, {0., -8.336735449992006*^-6, 0.0028106006499999947, -0.000018609699499996457, 2.7746941000004854*^-6, -0.000015397214499999985, 0.0028237169999999756, 0.005672112425000014, -0.000012303298531997358, -1.98386449999999*^-8, 9.564870000000025*^-9, -0.000012321802139987694, 3.378980500000039*^-8}}, {{0.093817055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003654544850000026, -0.00013499847499999842, -0.0016154207500000675, -0.0028141368000000715, -0.0005520006000000301, -0.00006691029649999979, -0.0002620984940000029, -0.00048396921000000556, -0.000597268150000007, -0.0005059661999999715, -0.00006755524200000029, -0.00026338838449999763}, {0., -0.023037388000000006, -0.002455976400000004, -0.01196425250000005, -0.016843235750000015, -0.003923390990000053, -0.001586802446500002, 0.000018404884500000012, -0.004947895000000008, -0.003372576898139919, -0.00336133515464996, -0.0015902773920000168, 0.000011454461704999995}, {0., -0.559563787, -0.0177478442, 1.52786518, 1.36400129, 1.69137814, -0.000218246107, 0.000503172988, 1.7008836, 1.70046635, 1.70094993, -0.000227261216, 0.000485142769}, {0., 0.1016897535, -0.0004485288319999986, 0.029358085750000026, 0.06077443649999995, -0.0019852805145000427, 0.00005955921445, -0.00011422318845000001, -0.0016842330197149797, -0.0015902770778999738, -0.0017052093986999889, 0.00005932560030000001, -0.00011469041640000001}, {0., -0.003690933050000001, 0.05330484909999994, 0.014960579000000002, -0.002552008600000032, 0.03244488349999991, -0.00004988923050000001, -0.00001811842900000004, -0.00035699664830005415, -0.0003917595564999383, -0.00035051727559996365, -0.000020205958500000006, 0.000041248115}, {0., 6.522645500089066*^-7, -0.00009936390000001016, -0.000021529199500069585, -2.1025558999927974*^-6, -0.00004115489950004512, -0.000035691446500007995, -0.00007161949400000256, -1.8217985320048758*^-6, -1.9098684799423697*^-6, -1.9327853349661303*^-6, 1.2195885999999884*^-7, 6.900160000011687*^-9}}, {{-0.1454190285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004173398650000005, -0.000025138031999999075, 0.0013846153000000002, 0.002760661550000005, -0.000012892314500000286, -0.00001039664669999843, -0.000044883863450001504, -8.214647150000132*^-7, -0.0000184089279000009, -4.695298700000371*^-6, -0.000010497162900000717, -0.00004508484589999667}, {0., 0.024123740899999996, -0.00034430228199999746, 0.00805106975, 0.016596404749999998, -0.00006858460449999998, -0.00021682114670001917, 6.409196550000097*^-6, -0.00020985251971500363, 2.9730926000000235*^-7, 5.678163804999998*^-6, -0.00021731836290000972, 5.4141243550000024*^-6}, {0., 0.10168975349999998, -0.00044852883199999853, 0.029358085749999985, 0.06077443649999992, -0.0019852805145000874, 0.00005955921445, -0.00011422318845000001, -0.0016842330197149868, -0.0015902770778999376, -0.0017052093987000028, 0.0000593256003, -0.00011469041640000001}, {0., -0.160298258, 0.000448066564, -0.0546133315, -0.109355033, 0.000164031029, 0.0000270192934, -0.0000547961731, -6.85396057*^-6, 0.0000380741558, -0.0000161212026, 0.0000273387258, -0.0000541573082}, {0., 0.0019174139499999986, 0.005033168217999984, 0.002159998749999975, 0.001177509749999998, 0.003141458485500015, -3.736657699999991*^-6, -4.790748449999961*^-6, 7.201413850000006*^-7, -4.898878999999991*^-7, 9.009537000000031*^-7, -6.437599000000079*^-7, 1.3950465999999914*^-6}, {0., -2.1167354500046596*^-6, -0.000010129782000004028, -2.463499499999122*^-6, -1.3415558999978372*^-6, -3.610953000000042*^-6, -4.354146699997452*^-6, -8.736413449977887*^-6, 1.3324272999999846*^-8, 1.6293700000024746*^-9, -5.573350000000733*^-10, 1.5376659999999924*^-8, 2.411110000002789*^-9}}, {{-0.0379845795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00012163824999999844, 0.0011206889999999803, 0.00033695624999999316, -0.00007517485000000171, 0.0007467484000000134, -6.751136999999172*^-6, -0.00001567760500000015, 1.0306699999972774*^-8, -1.9518564999994326*^-6, -3.671256000002676*^-7, -1.165365500000945*^-6, -4.506162499993971*^-6}, {0., -0.0009868980499999902, 0.013118835999999995, 0.003973454799999998, -0.0005744134500000019, 0.008607288509999977, -0.00006747218700001167, -0.00004152727074999997, -0.000042571648299988274, -9.89517140000008*^-7, 1.8106203000000013*^-6, -0.00004530946549999304, 2.7969467049999972*^-6}, {0., -0.0036909330500000115, 0.053304849099999954, 0.01496057900000003, -0.002552008600000044, 0.032444883499999855, -0.0000498892305, -0.00001811842900000004, -0.0003569966483000231, -0.00039175955649994876, -0.0003505172755999819, -0.000020205958500000006, 0.000041248115}, {0., 0.001917413950000002, 0.005033168217999975, 0.002159998749999989, 0.0011775097499999998, 0.003141458485500004, -3.736657699999981*^-6, -4.790748449999968*^-6, 7.201413849999989*^-7, -4.898879000000024*^-7, 9.009537000000031*^-7, -6.437599000000062*^-7, 1.3950465999999846*^-6}, {0., 0.0430594261, -0.91234113, -0.284353998, 0.0264150772, -0.594942317, 0.000924705374, 0.00130705021, -0.0000453467034, 0.000180879113, -0.0000908154488, 0.000135595931, -0.000271168675}, {0., -0.000029802385449998976, 0.0015020869999999853, 0.00026813730049999354, -0.000017569005900000978, 0.0005537156005000213, 0.0006482793130000025, 0.0012969198949999983, 3.3700218000000834*^-8, -1.2217948000000865*^-7, 6.146541500000431*^-8, -8.850114000000591*^-8, 1.8381515999999405*^-7}}, {{-0.00907045965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.5928544999997156*^-7, 0.0010342559999999973, -1.3148695000000845*^-6, -2.1613059000002988*^-6, -3.400199500000478*^-6, 0.0010049513999999954, 0.0020083115000000124, -5.8338532000004606*^-8, -2.6398684800019168*^-6, -4.086353350002403*^-7, -1.5456021399996855*^-6, -4.682058840001224*^-6}, {0., -8.336735449990251*^-6, 0.0028106006499999947, -0.000018609699500002352, 2.7746941000002245*^-6, -0.000015397214500000012, 0.0028237169999999756, 0.005672112425000006, -0.000012303298531995965, -1.98386449999999*^-8, 9.564869999999707*^-9, -0.000012321802139975135, 3.37898050000006*^-8}, {0., 6.522645499829061*^-7, -0.00009936390000001016, -0.000021529199500047724, -2.1025558999410165*^-6, -0.00004115489950007323, -0.000035691446500006735, -0.00007161949399999692, -1.821798532031238*^-6, -1.9098684799212506*^-6, -1.932785335001519*^-6, 1.2195885999999334*^-7, 6.900160000019098*^-9}, {0., -2.1167354500029045*^-6, -0.000010129781999998878, -2.4634994999980786*^-6, -1.3415558999946287*^-6, -3.6109530000000284*^-6, -4.354146700003459*^-6, -8.736413449979086*^-6, 1.3324272999999793*^-8, 1.62937000000311*^-9, -5.573349999995439*^-10, 1.53766599999995*^-8, 2.411110000003424*^-9}, {0., -0.00002980238545000069, 0.0015020869999999853, 0.00026813730049998763, -0.00001756900590000124, 0.0005537156005000488, 0.0006482793130000004, 0.0012969198949999952, 3.370021800000163*^-8, -1.2217948000000462*^-7, 6.146541500000145*^-8, -8.850114000001142*^-8, 1.8381516000000146*^-7}, {0., 0.0000234454709, -0.174472894, 0.000223348399, -0.0000169148882, 0.000465839799, -0.174423744, -0.348854178, -5.56402936*^-7, 2.22973696*^-6, -1.11442933*^-6, 1.65860428*^-6, -3.37288232*^-6}}}}, {11, 10, 1300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01035140755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.110526806, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0927961705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1449108205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0377198608, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0090272889, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01035140755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0106616184, 0.0234842363, -0.00160426403, 0.0359001221, 0.0110303866, 0.0248768391, 0.0999012892, 0.00278630774, 0.0445679487, 0.0111437036, 0.0250689926, 0.100285596}, {0., -0.0009702686999999988, -0.00019525315000001875, -0.00031074548499999965, -0.0005614848499999985, -0.000014683315000000728, -0.0000621820499999981, -0.0000790144750000023, -0.0000325538700000072, -0.00001646240261500058, -3.3223273500005013*^-6, -0.00004236479999999987, -0.000039379588629998954}, {0., -0.003612715699999991, -0.0001333074699999999, -0.001595592985000005, -0.00278094104999993, -0.000544553300000028, -0.00006643601099999914, -0.00026026853200000494, -0.00047747887000004763, -0.0005899543499999771, -0.0004993168000000381, -0.00006707012400000012, -0.00026153665850000207}, {0., 0.004158465300000011, -0.000024871767499998898, 0.0013795157150000015, 0.002750448449999998, -0.000012754368500000445, -0.000010337049000000209, -0.00004463795100000308, -8.240880600000459*^-7, -0.00001830882469999949, -4.6766999499999454*^-6, -0.000010436085849999774, -0.00004483577470000234}, {0., -0.00012005630000000433, 0.0011084298499999812, 0.00033338501499999285, -0.00007419409999999925, 0.0007386431999999998, -6.656254999999644*^-6, -0.00001547512500000279, 8.3896499998985*^-9, -1.9385169999989717*^-6, -3.665405000005876*^-7, -1.1563729999997568*^-6, -4.475063000002364*^-6}, {0., -4.6110424999940504*^-7, 0.0010254648500000046, -1.29262299999991*^-6, -2.1513229500006858*^-6, -3.3471405000002046*^-6, 0.000996217950000003, 0.0019908548999999776, -5.8024251500042514*^-8, -2.623138339997873*^-6, -4.061475549999707*^-7, -1.5357873999999301*^-6, -4.6529264999990995*^-6}}, {{-0.110526806, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000970268700000004, -0.00019525315000001008, -0.0003107454849999979, -0.0005614848499999985, -0.00001468331500000062, -0.00006218205000000157, -0.00007901447499999992, -0.000032553870000010454, -0.000016462402615002175, -3.322327350000452*^-6, -0.0000423647999999964, -0.00003937958862999802}, {0., 0.16586265, 0.253633261, 0.230650739, -0.0600526092, -0.00158693371, 0.260836456, -0.00124883015, 0.261476941, 2.81990523*^-6, 0.0000100411547, 0.261464497, 7.25117726*^-6}, {0., -0.02275525249999999, -0.002424768849999993, -0.011812674499999898, -0.016626885400000013, -0.0038659581449999036, -0.0015720502109999885, 0.000018138181000000044, -0.004886210499999932, -0.003325504952614966, -0.003314405577349966, -0.0015754660240000148, 0.000011307339870000015}, {0., 0.024015489100000002, -0.00034069841750000056, 0.008014935850000009, 0.016519858099999993, -0.00006750145850000004, -0.00021517789900000415, 6.329509000000033*^-6, -0.00020831580806000797, 2.680499849999968*^-7, 5.584966500000001*^-6, -0.00021566793585000955, 5.349901919999998*^-6}, {0., -0.0009726756499999975, 0.012961097999999949, 0.003926547700000005, -0.0005659366499999995, 0.008504191854999954, -0.00006667090499998463, -0.000040845194100000036, -0.00004218045535000266, -9.796611150000032*^-7, 1.777835650000003*^-6, -0.00004487167300002257, 2.754355870000021*^-6}, {0., -8.301804249996885*^-6, 0.002784283150000011, -0.000018394712999997016, 2.7279270500019527*^-6, -0.000015125315499999988, 0.00279706930000001, 0.005618610574999988, -0.000012200924251496589, -1.9655499999999934*^-8, 9.49107000000019*^-9, -0.000012219437399997379, 3.3491779999999804*^-8}}, {{0.0927961705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0036127156999999823, -0.0001333074699999999, -0.0015955929850000172, -0.0027809410499999646, -0.0005445532999999742, -0.0000664360109999991, -0.00026026853200000755, -0.00047747886999999537, -0.0005899543500000187, -0.0004993168000000667, -0.00006707012400000018, -0.00026153665850000424}, {0., -0.02275525249999999, -0.0024247688499999948, -0.011812674499999953, -0.01662688540000001, -0.003865958144999939, -0.0015720502109999868, 0.000018138181000000044, -0.00488621049999996, -0.0033255049526149712, -0.003314405577349998, -0.0015754660240000218, 0.000011307339870000001}, {0., -0.552166448, -0.0174530993, 1.5144963, 1.35279393, 1.67585228, -0.000215577578, 0.000496642064, 1.68519162, 1.68477971, 1.68525714, -0.000224412952, 0.000478971317}, {0., 0.10096745650000002, -0.00044006631749999995, 0.029159311349999946, 0.06034693449999996, -0.0019558988185000383, 0.000059063492649999985, -0.0001133048665, -0.0016601873080599873, -0.0015669776246999717, -0.0016809790499500014, 0.000058834993850000005, -0.00011376186470000001}, {0., -0.003627900150000009, 0.05253283014999999, 0.014745563999999989, -0.0025083614499999945, 0.031971592500000034, -0.000049077100499999996, -0.000017578152000000016, -0.0003509929553498969, -0.0003852920669999572, -0.00034459629049997127, -0.000019938259000000006, 0.000040699527000000006}, {0., 3.311957499971213*^-7, -0.00009746834999999066, -0.000021334713000031597, -2.4072729499693545*^-6, -0.00004045469049999257, -0.00003507721099998973, -0.00007038603200001936, -1.9134242514019927*^-6, -1.998338339920121*^-6, -2.021047555004657*^-6, 1.1963659999999881*^-7, 8.014500000012754*^-9}}, {{-0.1449108205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004158465300000006, -0.000024871767499998546, 0.0013795157149999997, 0.002750448449999998, -0.000012754368500000716, -0.00001033704899999939, -0.00004463795100000112, -8.240880600000108*^-7, -0.000018308824700000864, -4.676699950000203*^-6, -0.000010436085849999804, -0.00004483577470000555}, {0., 0.02401548910000001, -0.0003406984175000072, 0.008014935850000016, 0.016519858099999996, -0.00006750145849999999, -0.0002151778989999964, 6.3295090000000396*^-6, -0.0002083158080599945, 2.6804998499999827*^-7, 5.584966500000002*^-6, -0.00021566793585001132, 5.349901919999999*^-6}, {0., 0.10096745650000002, -0.0004400663174999996, 0.02915931134999994, 0.06034693449999995, -0.0019558988185000015, 0.00005906349264999999, -0.0001133048665, -0.001660187308059946, -0.0015669776246999279, -0.0016809790499500155, 0.000058834993850000005, -0.00011376186470000001}, {0., -0.160353452, 0.000444528835, -0.0546267827, -0.109380689, 0.000162517637, 0.000026816798, -0.000054379598, -6.82538388*^-6, 0.0000377652494, -0.0000160219001, 0.0000271318717, -0.0000537494506}, {0., 0.0019052168500000022, 0.0049722600824999574, 0.002136852349999996, 0.0011698392000000033, 0.003102852181499971, -3.6755704999999646*^-6, -4.7087660000000526*^-6, 7.065192900000011*^-7, -4.854957000000152*^-7, 8.845665500000025*^-7, -6.340758500000083*^-7, 1.3742203000000075*^-6}, {0., -2.1103042499945374*^-6, -9.96191749999542*^-6, -2.429562999998753*^-6, -1.3372729499982604*^-6, -3.5469870000000097*^-6, -4.287399000005299*^-6, -8.602701000032242*^-6, 1.3173353499999782*^-8, 1.6376099999997544*^-9, -5.390049999988029*^-10, 1.519630000000106*^-8, 2.375099999997312*^-9}}, {{-0.0377198608, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001200563000000026, 0.001108429849999962, 0.0003333850149999807, -0.00007419410000000098, 0.0007386431999999981, -6.656254999999264*^-6, -0.00001547512500000431, 8.389649999891724*^-9, -1.9385169999983076*^-6, -3.6654050000056726*^-7, -1.1563729999993638*^-6, -4.475063000004831*^-6}, {0., -0.0009726756500000044, 0.012961097999999976, 0.003926547699999991, -0.0005659366499999978, 0.008504191854999973, -0.00006667090499998252, -0.000040845194100000036, -0.00004218045535001047, -9.79661115000005*^-7, 1.7778356500000014*^-6, -0.00004487167300001871, 2.754355870000008*^-6}, {0., -0.0036279001500000296, 0.05253283014999996, 0.014745563999999933, -0.0025083614499999962, 0.031971592500000034, -0.00004907710049999998, -0.000017578152000000016, -0.0003509929553499047, -0.0003852920669999982, -0.00034459629049998775, -0.000019938258999999993, 0.00004069952699999998}, {0., 0.0019052168500000022, 0.004972260082499964, 0.002136852350000003, 0.0011698392000000016, 0.0031028521814999896, -3.6755704999999697*^-6, -4.708766000000059*^-6, 7.065192899999998*^-7, -4.854957000000084*^-7, 8.845665500000025*^-7, -6.340758500000049*^-7, 1.3742203000000142*^-6}, {0., 0.0425706433, -0.90550762, -0.282287898, 0.0261114429, -0.590508375, 0.00091392181, 0.00129116105, -0.0000448740893, 0.000178984134, -0.000089867419, 0.000134176346, -0.000268329874}, {0., -0.00002928240425000173, 0.0014829820000000216, 0.0002646092869999786, -0.000017258322949999266, 0.0005463508094999613, 0.000640570095000001, 0.0012814949749999915, 3.3152298499999764*^-8, -1.201633400000101*^-7, 6.045479500000489*^-8, -8.703639999999988*^-8, 1.8078650000001565*^-7}}, {{-0.0090272889, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.611042499994694*^-7, 0.0010254648499999994, -1.2926229999998557*^-6, -2.1513229500023934*^-6, -3.3471405000004215*^-6, 0.0009962179499999994, 0.0019908548999999845, -5.802425149994267*^-8, -2.623138339999387*^-6, -4.061475550000068*^-7, -1.535787399999794*^-6, -4.652926500002541*^-6}, {0., -8.301804250002154*^-6, 0.002784283150000011, -0.000018394712999997287, 2.727927050000245*^-6, -0.000015125315499999988, 0.00279706930000001, 0.0056186105749999925, -0.000012200924251498657, -1.9655499999999934*^-8, 9.491070000000507*^-9, -0.0000122194373999851, 3.3491780000000016*^-8}, {0., 3.3119574999185275*^-7, -0.00009746834999998892, -0.00002133471300003187, -2.407272949978001*^-6, -0.00004045469049995809, -0.0000350772109999915, -0.00007038603200000982, -1.9134242513763056*^-6, -1.998338339914696*^-6, -2.021047554978672*^-6, 1.1963659999999945*^-7, 8.014500000013813*^-9}, {0., -2.110304249999806*^-6, -9.961917499988834*^-6, -2.4295629999990243*^-6, -1.337272949999968*^-6, -3.5469870000000097*^-6, -4.287398999999178*^-6, -8.602701000020323*^-6, 1.3173353499999676*^-8, 1.6376100000008132*^-9, -5.390049999993323*^-10, 1.5196300000001696*^-8, 2.3750999999983707*^-9}, {0., -0.00002928240425000006, 0.0014829820000000216, 0.0002646092869999783, -0.00001725832294999924, 0.0005463508094999403, 0.0006405700949999988, 0.0012814949749999861, 3.315229850000135*^-8, -1.2016334000000564*^-7, 6.045479500000267*^-8, -8.703639999999924*^-8, 1.807865000000167*^-7}, {0., 0.0000234996085, -0.173572724, 0.000220389426, -0.0000166054541, 0.000459599381, -0.17351726, -0.347041171, -5.53151497*^-7, 2.21667668*^-6, -1.10790489*^-6, 1.6488748*^-6, -3.353147*^-6}}}}, {11, 10, 1400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0103451861, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1102740475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.091858155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1444386505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03747590235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0089873128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0103451861, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0107000458, 0.0234358708, -0.00157992586, 0.0358634231, 0.0110074022, 0.0248241639, 0.0996875294, 0.00278028175, 0.044471628, 0.0111196125, 0.0250148157, 0.100068833}, {0., -0.0009632579000000002, -0.00019427889999998338, -0.00030827507000000254, -0.0005569863999999973, -0.000014523080000000015, -0.00006171445000002773, -0.000078359679999998, -0.00003237737500000337, -0.000016396877130001176, -3.318111095000241*^-6, -0.00004213085000001615, -0.00003919313518499453}, {0., -0.0035742438999999404, -0.00013175940000000053, -0.0015773870699999915, -0.0027504465500000075, -0.0005377461000000139, -0.00006599800200000098, -0.0002585782060000019, -0.000471545874999979, -0.0005832689999999419, -0.0004932362499999732, -0.00006662221600000128, -0.000259826483499997}, {0., 0.0041444986000000045, -0.00002462701750000117, 0.0013747477800000012, 0.0027409002499999974, -0.000012627606500000138, -0.000010281818450001559, -0.000044410017049998095, -8.263746749999301*^-7, -0.000018215991749999054, -4.6593963000000105*^-6, -0.000010379505900001131, -0.00004460539200000071}, {0., -0.00011860454999999825, 0.0010971676000000596, 0.00033010392999999194, -0.00007329409999999939, 0.0007311964000000226, -6.569350500000874*^-6, -0.000015289475000004426, 6.659100000115778*^-9, -1.926098499998246*^-6, -3.6595075000015907*^-7, -1.1479665000005098*^-6, -4.446905999995964*^-6}, {0., -4.627617000000504*^-7, 0.0010173580999999904, -1.2723170000000046*^-6, -2.1420497500001053*^-6, -3.2986175000004002*^-6, 0.000988166049999989, 0.0019747598000000033, -5.772638799988237*^-8, -2.6076347850000717*^-6, -4.038217200005316*^-7, -1.5267276450016311*^-6, -4.626073829997232*^-6}}, {{-0.1102740475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009632578999999994, -0.0001942788999999938, -0.00030827507000000135, -0.0005569864000000008, -0.00001452308000000034, -0.00006171445000001385, -0.00007835968000000082, -0.00003237737500000229, -0.00001639687713000243, -3.318111094999937*^-6, -0.00004213085000000401, -0.00003919313518499501}, {0., 0.165720029, 0.252792978, 0.230010172, -0.0595696063, -0.00156887016, 0.259951072, -0.00123760624, 0.260585725, 2.74385426*^-6, 9.88672219*^-6, 0.260573461, 7.17257037*^-6}, {0., -0.02249596599999998, -0.002396193550000007, -0.011673586000000014, -0.016428266849999984, -0.0038134599199999286, -0.0015584664520000107, 0.000017893937999999938, -0.004829687499999902, -0.0032824469271299783, -0.0032714783610949816, -0.001561827015999998, 0.000011172263315000034}, {0., 0.023914576850000008, -0.00033738721749999563, 0.007981248899999991, 0.016448542149999995, -0.00006651058650000001, -0.0002136603684500043, 6.25628794999992*^-6, -0.00020689574467499923, 2.417405699999976*^-7, 5.49985433*^-6, -0.0002141429058999987, 5.290836315000002*^-6}, {0., -0.0009596482999999871, 0.012816380000000016, 0.0038835029999999826, -0.0005581736500000004, 0.008409597579999983, -0.00006593660050000015, -0.00004022171805000011, -0.00004182012589998744, -9.705141299999929*^-7, 1.747959155000001*^-6, -0.00004446791650001666, 2.7153778150000194*^-6}, {0., -8.268461699998606*^-6, 0.002760037049999997, -0.000018197462000011993, 2.685400250001349*^-6, -0.00001487718750000001, 0.0027725228500000004, 0.005569328620000036, -0.000012106431387991608, -1.948618000000025*^-8, 9.422709999999654*^-9, -0.000012124427645003381, 3.321621000000031*^-8}}, {{0.091858155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0035742438999999673, -0.00013175940000000053, -0.0015773870699999902, -0.002750446550000056, -0.0005377461000000338, -0.00006599800200000026, -0.00025857820600000414, -0.00047154587499997794, -0.0005832689999999766, -0.0004932362500000079, -0.00006662221600000143, -0.0002598264834999947}, {0., -0.02249596599999998, -0.0023961935500000087, -0.011673585999999986, -0.016428266849999967, -0.003813459919999963, -0.0015584664520000013, 0.000017893937999999884, -0.004829687499999957, -0.0032824469271299666, -0.0032714783610949595, -0.0015618270159999947, 0.000011172263315000027}, {0., -0.54539234, -0.0171844199, 1.50221952, 1.34249715, 1.66159966, -0.000213131096, 0.000490660712, 1.67078766, 1.67038065, 1.67085244, -0.000221802968, 0.000473316967}, {0., 0.10029961750000001, -0.0004323521674999991, 0.028975223900000003, 0.05995138, -0.001929041306500041, 0.000058606448900000004, -0.00011245769605000002, -0.0016381907446749706, -0.001545675191750007, -0.0016588151462999788, 0.00005838259895, -0.00011290539549999997}, {0., -0.003570361299999974, 0.05182701945000001, 0.014548947499999992, -0.0024685219000000237, 0.031538863999999944, -0.000048335712500000017, -0.000017087661000000118, -0.0003455201258999498, -0.0003793963984999654, -0.0003391969007500172, -0.000019693204999999983, 0.00004019735850000001}, {0., 4.8038300037092234*^-8, -0.00009574155000000029, -0.000021144461999945746, -2.6684997500172143*^-6, -0.00003981191749996468, -0.00003451695200000493, -0.0000692598559999813, -1.994931387970906*^-6, -2.0772847849586476*^-6, -2.0990717199929356*^-6, 1.175288550000001*^-7, 8.992670000021097*^-9}}, {{-0.1444386505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004144498600000005, -0.000024627017500000736, 0.0013747477800000025, 0.0027409002499999974, -0.000012627606499999826, -0.000010281818450001354, -0.00004441001704999503, -8.263746750000051*^-7, -0.000018215991750000077, -4.659396300000368*^-6, -0.000010379505900000308, -0.00004460539199999808}, {0., 0.023914576850000008, -0.0003373872174999848, 0.007981248899999988, 0.01644854215, -0.00006651058650000003, -0.00021366036844999714, 6.256287949999947*^-6, -0.00020689574467500083, 2.4174056999999867*^-7, 5.499854330000001*^-6, -0.0002141429058999944, 5.2908363150000025*^-6}, {0., 0.1002996175, -0.0004323521674999987, 0.028975223899999958, 0.05995138, -0.0019290413065000678, 0.000058606448900000004, -0.00011245769605000002, -0.0016381907446749722, -0.0015456751917499734, -0.0016588151462999523, 0.00005838259895, -0.00011290539549999997}, {0., -0.160399804, 0.000441262435, -0.0546376478, -0.10940127, 0.000161122613, 0.0000266297369, -0.0000539948659, -6.79851065*^-6, 0.0000374803835, -0.0000159297074, 0.0000269408118, -0.000053372716}, {0., 0.0018939082000000058, 0.0049163887825000585, 0.0021155834000000096, 0.001162726449999995, 0.0030674401934999707, -3.6197329500000167*^-6, -4.633907049999978*^-6, 6.941172750000008*^-7, -4.813982499999919*^-7, 8.696334500000018*^-7, -6.252073999999942*^-7, 1.355146000000016*^-6}, {0., -2.103961699995924*^-6, -9.808717500003894*^-6, -2.3983619999998814*^-6, -1.3334997500051933*^-6, -3.4886139999999906*^-6, -4.22636845001656*^-6, -8.480567049967691*^-6, 1.303418199999961*^-8, 1.6439149999992265*^-9, -5.224200000008978*^-10, 1.503005499999993*^-8, 2.342669999999739*^-9}}, {{-0.03747590235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00011860454999999739, 0.0010971676000000492, 0.00033010392999999313, -0.00007329409999999939, 0.0007311964000000027, -6.569350500000223*^-6, -0.00001528947500000627, 6.659100000149659*^-9, -1.9260984999991404*^-6, -3.6595074999999644*^-7, -1.147966499999778*^-6, -4.446905999995476*^-6}, {0., -0.0009596482999999906, 0.012816380000000016, 0.0038835029999999826, -0.0005581736500000004, 0.008409597580000004, -0.0000659366004999995, -0.00004022171805000011, -0.00004182012589998285, -9.705141299999986*^-7, 1.747959155000002*^-6, -0.000044467916500007254, 2.7153778150000135*^-6}, {0., -0.003570361299999991, 0.051827019450000025, 0.01454894750000002, -0.0024685219000000203, 0.031538863999999944, -0.00004833571250000003, -0.000017087661000000063, -0.0003455201258999452, -0.00037939639849993156, -0.0003391969007500162, -0.000019693204999999997, 0.00004019735850000001}, {0., 0.0018939082000000024, 0.004916388782500048, 0.002115583399999999, 0.0011627264499999984, 0.003067440193499997, -3.619732950000005*^-6, -4.633907050000005*^-6, 6.941172750000012*^-7, -4.813982499999987*^-7, 8.696334500000001*^-7, -6.252073999999908*^-7, 1.355146000000016*^-6}, {0., 0.0421218636, -0.899216297, -0.280385195, 0.0258326538, -0.586425918, 0.000904022201, 0.00127657955, -0.0000444397482, 0.000177242797, -0.0000889961985, 0.000132871833, -0.000265721188}, {0., -0.00002880786169999698, 0.0014654700000000659, 0.0002613770379999924, -0.000016974799750000793, 0.0005396045825000204, 0.0006334938995000011, 0.0012673372250000259, 3.2651712000002205*^-8, -1.1832178499999844*^-7, 5.9531830000001984*^-8, -8.569814499999876*^-8, 1.780211700000203*^-7}}, {{-0.0089873128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.627616999996337*^-7, 0.0010173580999999939, -1.2723170000000046*^-6, -2.142049749999375*^-6, -3.2986175000004544*^-6, 0.000988166049999989, 0.001974759800000017, -5.772638799980169*^-8, -2.607634785000562*^-6, -4.038217200005856*^-7, -1.5267276450015022*^-6, -4.626073829998301*^-6}, {0., -8.268461700003393*^-6, 0.002760037049999997, -0.00001819746200000527, 2.685400250002079*^-6, -0.000014877187499999956, 0.0027725228499999865, 0.0055693286200000245, -0.000012106431387992611, -1.948618000000025*^-8, 9.422709999999866*^-9, -0.000012124427645004987, 3.32162100000001*^-8}, {0., 4.803830006006038*^-8, -0.00009574154999999855, -0.00002114446199996678, -2.6684997500581176*^-6, -0.00003981191749991009, -0.000034516952000000444, -0.00006925985599998602, -1.99493138797191*^-6, -2.0772847849626075*^-6, -2.0990717199964593*^-6, 1.1752885499999354*^-7, 8.99267000000945*^-9}, {0., -2.1039617000007116*^-6, -9.808717500000858*^-6, -2.3983620000000982*^-6, -1.3334997500044632*^-6, -3.488613999999977*^-6, -4.226368450009826*^-6, -8.480567049977693*^-6, 1.3034181999999823*^-8, 1.6439150000002853*^-9, -5.224200000006861*^-10, 1.5030055000000143*^-8, 2.342669999998257*^-9}, {0., -0.0000288078616999983, 0.0014654700000000798, 0.0002613770379999991, -0.00001697479975000006, 0.0005396045825000195, 0.0006334938995000005, 0.0012673372250000207, 3.265171200000157*^-8, -1.1832178500000077*^-7, 5.9531830000002196*^-8, -8.569814500000532*^-8, 1.7802117000000864*^-7}, {0., 0.0000235449234, -0.172740333, 0.000217678924, -0.0000163230005, 0.000453883835, -0.17267912, -0.345364855, -5.50137224*^-7, 2.20456957*^-6, -1.10185656*^-6, 1.63985529*^-6, -3.33485234*^-6}}}}, {11, 10, 1500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01033919365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.110037151, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0909910475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1439976575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0372497555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.008950091, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01033919365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0107354696, 0.0233906339, -0.00155734588, 0.0358287931, 0.0109859074, 0.0247749174, 0.0994877054, 0.00277464925, 0.0443815963, 0.0110970945, 0.0249641761, 0.0998662229}, {0., -0.0009567337999999981, -0.00019337445000000564, -0.00030597656000000417, -0.0005528011500000006, -0.000014375149999999574, -0.00006128019999998569, -0.00007775308999999884, -0.0000322136249999716, -0.00001633556481999991, -3.314004220000269*^-6, -0.00004191355000002228, -0.00003901908590499484}, {0., -0.0035386467999999893, -0.00013033327500000004, -0.0015605770600000124, -0.0027222615500001046, -0.0005314837000000017, -0.00006559121099999896, -0.00025700793049999933, -0.00046607962500000433, -0.0005771081500000053, -0.0004876422499999755, -0.0000662062960000001, -0.0002582381004999981}, {0., 0.0041313747000000095, -0.000024400869499998853, 0.0013702689899999995, 0.002731932450000009, -0.000012510503499999452, -0.00001023042625000022, -0.000044197690800002674, -8.283795750001043*^-7, -0.000018129478750000725, -4.643116250000172*^-6, -0.00001032686809999913, -0.000044390574450000494}, {0., -0.00011726399999999887, 0.0010867570500000534, 0.00032706994000000766, -0.0000724628999999987, 0.0007243128000000154, -6.489268499998858*^-6, -0.000015118549999999591, 5.0849000000932035*^-9, -1.914562999999047*^-6, -3.6544724999991446*^-7, -1.1402430000001192*^-6, -4.420546999999266*^-6}, {0., -4.642103000001188*^-7, 0.0010098390500000026, -1.253655999999923*^-6, -2.1333540000008146*^-6, -3.2539984999999582*^-6, 0.0009806992999999986, 0.0019598342999999907, -5.74461344998932*^-8, -2.5931927050005405*^-6, -4.017403500001617*^-7, -1.518274394998664*^-6, -4.600799244996982*^-6}}, {{-0.110037151, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009567338000000024, -0.0001933744499999987, -0.00030597656000000667, -0.0005528011500000006, -0.000014375149999999899, -0.00006128019999999262, -0.00007775309000000036, -0.00003221362499998006, -0.000016335564819999066, -3.3140042200001385*^-6, -0.00004191355000001534, -0.0000390190859049927}, {0., 0.16558378, 0.252009333, 0.229411846, -0.0591214947, -0.00155219955, 0.25912565, -0.00122720972, 0.259754903, 2.67442964*^-6, 9.74480844*^-6, 0.259742805, 7.09987181*^-6}, {0., -0.02225624199999998, -0.0023698622499999985, -0.0115451780000001, -0.016244817649999965, -0.003765155224999983, -0.0015458834109999976, 0.00001766885600000003, -0.004777571499999911, -0.003242802214819984, -0.0032319574042199983, -0.0015491943460000089, 0.000011047488094999969}, {0., 0.023820040299999998, -0.00033432516949999033, 0.007949689499999999, 0.01638176885, -0.00006559836349999998, -0.000212250476249979, 6.188604200000079*^-6, -0.00020557642957497868, 2.1790913000000248*^-7, 5.42161935*^-6, -0.00021272666810001742, 5.236188694999999*^-6}, {0., -0.0009476414500000085, 0.012682786500000043, 0.003843759499999988, -0.0005510195000000013, 0.008322269275000016, -0.00006525866850000438, -0.0000396481348999999, -0.00004148642009997734, -9.619833199999897*^-7, 1.720551229999997*^-6, -0.000044094893000006625, 2.6794800950000024*^-6}, {0., -8.237010300011308*^-6, 0.002737569199999998, -0.000018015196000005474, 2.646395999998685*^-6, -0.000014649268500000054, 0.002749779899999999, 0.005523666359999985, -0.000012018836134482943, -1.932876000000011*^-8, 9.359055000000515*^-9, -0.000012036724395005699, 3.295996000000017*^-8}}, {{0.0909910475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003538646799999966, -0.00013033327500000004, -0.001560577060000015, -0.0027222615500000595, -0.0005314836999999765, -0.00006559121099999898, -0.00025700793050000004, -0.00046607962499998503, -0.000577108149999981, -0.00048764224999999547, -0.00006620629599999976, -0.0002582381004999981}, {0., -0.02225624199999998, -0.0023698622499999933, -0.011545178000000059, -0.016244817649999993, -0.0037651552250000217, -0.0015458834110000097, 0.00001766885600000003, -0.004777571499999939, -0.003242802214819999, -0.0032319574042200183, -0.0015491943460000102, 0.000011047488094999996}, {0., -0.539149713, -0.0169378675, 1.49087633, 1.33297912, 1.64843516, -0.000210874178, 0.000485148061, 1.65748434, 1.65708186, 1.65754845, -0.000219396308, 0.000468103801}, {0., 0.09967866850000004, -0.0004252735195000006, 0.028803817000000013, 0.059583353999999915, -0.001904329603499968, 0.00005818260845, -0.00011167164630000002, -0.0016179384295748958, -0.0015260730787499857, -0.0016384131662499988, 0.0000579630142, -0.00011211083495}, {0., -0.003517489950000008, 0.05117757825000002, 0.014367998999999965, -0.0024319144000000004, 0.031140678000000033, -0.00004765446950000002, -0.000016639310500000102, -0.0003404909200999826, -0.00037397646299992425, -0.0003342396472499519, -0.000019467444999999992, 0.000039734740500000005}, {0., -2.0351029999318427*^-7, -0.00009415925000000325, -0.00002096519599999316, -2.9032540000452136*^-6, -0.000039217998500001134, -0.00003400191100000338, -0.00006822503049999651, -2.056336134439325*^-6, -2.1466427049469267*^-6, -2.1618903499613545*^-6, 1.1560510500000656*^-7, 9.856255000017924*^-9}}, {{-0.1439976575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004131374700000005, -0.000024400869499998853, 0.0013702689900000004, 0.0027319324500000054, -0.000012510503499999805, -0.000010230426250000535, -0.0000441976908000033, -8.283795750001471*^-7, -0.000018129478750000122, -4.643116250000433*^-6, -0.000010326868099999609, -0.000044390574449999776}, {0., 0.023820040299999998, -0.0003343251694999938, 0.007949689499999996, 0.01638176885, -0.0000655983635, -0.00021225047624998106, 6.188604200000106*^-6, -0.0002055764295749718, 2.179091300000012*^-7, 5.42161935*^-6, -0.00021272666810001617, 5.236188694999999*^-6}, {0., 0.09967866850000004, -0.0004252735195000006, 0.02880381700000001, 0.05958335399999992, -0.0019043296034999546, 0.00005818260845, -0.00011167164629999999, -0.0016179384295749166, -0.0015260730787499677, -0.001638413166250019, 0.0000579630142, -0.00011211083494999999}, {0., -0.160438833, 0.000438229339, -0.054646384, -0.109417678, 0.000159829207, 0.0000264559525, -0.0000536375184, -6.77314085*^-6, 0.0000372161575, -0.0000158436675, 0.0000267633362, -0.0000530227511}, {0., 0.0018833655500000018, 0.0048648193305000365, 0.002095920000000001, 0.0011560963500000018, 0.003034756396500027, -3.5683657499999653*^-6, -4.56509579999998*^-6, 6.827500750000033*^-7, -4.775592499999903*^-7, 8.559339999999926*^-7, -6.170356000000099*^-7, 1.337567550000016*^-6}, {0., -2.09701029999573*^-6, -9.667669500001974*^-6, -2.3694460000007697*^-6, -1.3287539999996602*^-6, -3.434994999999976*^-6, -4.169976250009699*^-6, -8.36774080001379*^-6, 1.2905120500000168*^-8, 1.648895000000986*^-9, -5.073500000000181*^-10, 1.4876004999999946*^-8, 2.313354999998749*^-9}}, {{-0.0372497555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00011726399999999974, 0.0010867570500000326, 0.00032706994000000517, -0.00007246289999999697, 0.0007243128000000406, -6.489268499998424*^-6, -0.000015118549999998399, 5.0849000001948474*^-9, -1.9145629999994807*^-6, -3.654472499996231*^-7, -1.1402430000004987*^-6, -4.420546999998887*^-6}, {0., -0.0009476414500000085, 0.012682786500000015, 0.003843759500000002, -0.0005510194999999996, 0.008322269275000033, -0.00006525866850001782, -0.00003964813490000001, -0.00004148642009998982, -9.619833199999944*^-7, 1.7205512299999953*^-6, -0.0000440948930000018, 2.6794800950000024*^-6}, {0., -0.003517489950000008, 0.05117757825, 0.014367998999999965, -0.0024319144000000126, 0.031140678000000088, -0.000047654469499999996, -0.000016639310500000048, -0.0003404909201000228, -0.0003739764629999698, -0.0003342396472499898, -0.00001946744499999998, 0.00003973474049999998}, {0., 0.0018833655500000018, 0.004864819330500012, 0.0020959200000000046, 0.0011560963500000035, 0.0030347563965000134, -3.5683657499999755*^-6, -4.565095800000007*^-6, 6.82750075000002*^-7, -4.775592499999971*^-7, 8.55933999999996*^-7, -6.170356000000048*^-7, 1.3375675500000059*^-6}, {0., 0.0417072879, -0.893389686, -0.278622578, 0.0255751088, -0.582644746, 0.000894878337, 0.0012631157, -0.0000440381598, 0.000175632926, -0.0000881907055, 0.000131665786, -0.000263309406}, {0., -0.00002837191030000055, 0.0014493139999999655, 0.0002583973039999979, -0.00001671430399999977, 0.000533386001500031, 0.0006269593314999905, 0.0012542631499999901, 3.219131550000183*^-8, -1.166287049999942*^-7, 5.8683149999994956*^-8, -8.446789500000477*^-8, 1.7547825499999497*^-7}}, {{-0.008950091, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.6421030000000363*^-7, 0.0010098390499999957, -1.2536559999999771*^-6, -2.1333540000008366*^-6, -3.253998499999633*^-6, 0.0009806992999999917, 0.0019598342999999838, -5.744613449992428*^-8, -2.5931927049999137*^-6, -4.01740349999756*^-7, -1.518274394998742*^-6, -4.6007992449970114*^-6}, {0., -8.237010300005121*^-6, 0.002737569199999984, -0.00001801519600000412, 2.646395999998663*^-6, -0.000014649268500000054, 0.002749779899999999, 0.0055236663599999795, -0.000012018836134469746, -1.932876000000011*^-8, 9.359055000000515*^-9, -0.000012036724395009246, 3.295995999999996*^-8}, {0., -2.0351030000087533*^-7, -0.00009415925000000845, -0.000020965196000033437, -2.9032540000972773*^-6, -0.00003921799850004071, -0.00003400191100000509, -0.00006822503050000968, -2.05633613448164*^-6, -2.1466427049254833*^-6, -2.1618903499609488*^-6, 1.1560510500000973*^-7, 9.856255000015171*^-9}, {0., -2.0970102999895435*^-6, -9.667669499998505*^-6, -2.3694459999994144*^-6, -1.3287539999962128*^-6, -3.434994999999976*^-6, -4.1699762500076495*^-6, -8.367740800006228*^-6, 1.2905120500000009*^-8, 1.648895000000986*^-9, -5.073500000008651*^-10, 1.4876004999999734*^-8, 2.313354999999384*^-9}, {0., -0.000028371910300001302, 0.0014493139999999793, 0.0002583973039999854, -0.00001671430399999979, 0.0005333860015000469, 0.0006269593314999901, 0.0012542631499999819, 3.219131550000125*^-8, -1.1662870499999081*^-7, 5.868314999999411*^-8, -8.446789500000159*^-8, 1.7547825499999222*^-7}, {0., 0.0000235830206, -0.171966292, 0.000215180392, -0.000016063492, 0.000448615997, -0.17189981, -0.343806201, -5.47327731*^-7, 2.19328541*^-6, -1.0962193*^-6, 1.63144879*^-6, -3.31780151*^-6}}}}, {11, 10, 1600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01033341265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1098141665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.090185271, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1435839075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0370390538, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0089152684, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01033341265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.010768298, 0.0233481337, -0.0015362925, 0.0357959915, 0.0109657154, 0.0247286686, 0.0993000644, 0.00276936072, 0.044297062, 0.0110759514, 0.0249166286, 0.0996759844}, {0., -0.0009506325000000065, -0.000192531349999997, -0.00030382874999999865, -0.0005488886000000019, -0.000014237819999999494, -0.0000608757999999987, -0.00007718823000000142, -0.000032059860000016593, -0.000016277935494999588, -3.3098801850001904*^-6, -0.00004170929999999795, -0.00003885604338000043}, {0., -0.0035055404999999595, -0.0001290121550000002, -0.001544973750000067, -0.0026960707499998904, -0.0005256876999999438, -0.000065211462, -0.0002555418849999983, -0.00046103035999989217, -0.0005714010000000824, -0.00048247070000007053, -0.00006581817150000057, -0.00025675525400000224}, {0., 0.004118992500000002, -0.00002419062899999884, 0.0013660447499999999, 0.0027234750999999974, -0.000012401633999999776, -0.000010182304300000198, -0.00004399886534999943, -8.301558700000385*^-7, -0.000018048420400000772, -4.6277473500006935*^-6, -0.00001027763340000018, -0.00004418942354999806}, {0., -0.00011601955000000233, 0.0010770846500000042, 0.00032425074999997694, -0.000071691300000001, 0.0007179167999999958, -6.415031999999234*^-6, -0.000014959984999999578, 3.647099999967414*^-9, -1.9037835000002424*^-6, -3.648161500002014*^-7, -1.1330545000003421*^-6, -4.395829000002652*^-6}, {0., -4.654707000002762*^-7, 0.0010028306500000084, -1.2364089999999782*^-6, -2.125191549998132*^-6, -3.212692499999641*^-6, 0.0009737402000000034, 0.0019459233000000131, -5.718657099989825*^-8, -2.579759524999279*^-6, -3.9967971000072733*^-7, -1.5103884849997023*^-6, -4.577282229999684*^-6}}, {{-0.1098141665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009506325000000022, -0.00019253134999999873, -0.00030382875000000277, -0.0005488885999999984, -0.000014237819999999603, -0.00006087579999999697, -0.00007718823000000402, -0.00003205986000001529, -0.00001627793549499948, -3.3098801850003565*^-6, -0.000041709300000003155, -0.00003885604337999782}, {0., 0.16545329, 0.251275096, 0.228850426, -0.0587036736, -0.00153673182, 0.258352515, -0.00121753034, 0.258976741, 2.61067099*^-6, 9.61366037*^-6, 0.258964796, 7.03228676*^-6}, {0., -0.02203344549999997, -0.002345465549999993, -0.011425997999999993, -0.016074473199999995, -0.0037204690900000115, -0.001534168061999998, 0.000017460297000000045, -0.004729260499999999, -0.0032061003354950657, -0.0031953718301850342, -0.0015374324715000008, 0.000010931620120000022}, {0., 0.023731098000000006, -0.00033147897899999415, 0.007919996350000003, 0.016318978300000002, -0.00006475390900000006, -0.00021093435429999068, 6.1257146500000085*^-6, -0.00020434344586999563, 1.9618390499999606*^-7, 5.3493001500000005*^-6, -0.00021140433339998982, 5.185366720000001*^-6}, {0., -0.0009365146000000039, 0.01255880199999998, 0.0038068678999999828, -0.000544390450000003, 0.008241217410000001, -0.00006462883200000264, -0.00003911752129999999, -0.000041175047900017426, -9.539904950000005*^-7, 1.6952621649999987*^-6, -0.000043746954499991915, 2.6462366200000165*^-6}, {0., -8.207070700007765*^-6, 0.0027166426500000035, -0.000017846348999998394, 2.6105084499995737*^-6, -0.000014438727500000074, 0.0027286002000000004, 0.005481142669999994, -0.000011937151570998875, -1.9181710000000105*^-8, 9.299475000000277*^-9, -0.000011954788484991243, 3.27205400000001*^-8}}, {{0.090185271, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003505540499999955, -0.0001290121550000002, -0.0015449737500000573, -0.002696070749999939, -0.0005256876999999334, -0.0000652114619999998, -0.0002555418849999949, -0.0004610303599999464, -0.0005714010000000547, -0.00048247070000004017, -0.00006581817150000044, -0.000256755253999999}, {0., -0.022033445499999985, -0.002345465549999995, -0.01142599800000002, -0.01607447319999997, -0.003720469089999969, -0.001534168061999991, 0.000017460297000000072, -0.004729260499999943, -0.003206100335495038, -0.0031953718301850342, -0.001537432471500011, 0.000010931620120000018}, {0., -0.533365359, -0.0167103139, 1.48033998, 1.32413437, 1.63621077, -0.000208780876, 0.00048003957, 1.64513191, 1.64473361, 1.64519539, -0.000217165057, 0.000463271208}, {0., 0.09909851200000003, -0.00041874067899999996, 0.028643443849999967, 0.05923929700000003, -0.0018814669839999165, 0.000057787573200000005, -0.00011093864935, -0.00159919544586997, -0.001507924920400064, -0.001619528497349996, 0.0000575718966, -0.00011137000254999999}, {0., -0.003468636599999974, 0.05057667044999997, 0.014200541499999914, -0.002398088649999906, 0.03077222900000004, -0.00004702495450000004, -0.00001622702999999994, -0.00033585254789999646, -0.00036897338350002674, -0.000329668966150029, -0.000019258325, 0.0000393062295}, {0., -4.290707000078129*^-7, -0.00009269955000000552, -0.00002079234900000206, -3.108141549972718*^-6, -0.000038667142499950005, -0.000033526062000008294, -0.0000672687849999909, -2.1226515709883785*^-6, -2.20635952499598*^-6, -2.2245297100407953*^-6, 1.1383501499999771*^-7, 1.0628769999998221*^-8}}, {{-0.1435839075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004118992500000006, -0.000024190628999998243, 0.0013660447499999992, 0.0027234750999999974, -0.000012401633999999627, -0.000010182304299999334, -0.000043998865349996474, -8.301558700001248*^-7, -0.00001804842039999921, -4.627747350000565*^-6, -0.00001027763340000036, -0.00004418942355000066}, {0., 0.023731098000000006, -0.00033147897899998835, 0.00791999635, 0.0163189783, -0.00006475390900000002, -0.00021093435430000196, 6.125714650000039*^-6, -0.0002043434458700033, 1.9618390499999754*^-7, 5.3493001500000005*^-6, -0.00021140433340000042, 5.185366720000001*^-6}, {0., 0.09909851200000003, -0.00041874067899999937, 0.02864344384999995, 0.05923929700000008, -0.0018814669839999354, 0.000057787573200000005, -0.00011093864935, -0.0015991954458699498, -0.0015079249204000833, -0.0016195284973500312, 0.0000575718966, -0.00011137000255}, {0., -0.160471729, 0.000435398958, -0.0546533477, -0.109430614, 0.000158623968, 0.0000262937086, -0.0000533039693, -6.74910826*^-6, 0.0000369698408, -0.0000157630053, 0.0000265976668, -0.0000526960529}, {0., 0.0018734924000000062, 0.004816966020999958, 0.002077645850000004, 0.0011498870999999983, 0.0030044290159999543, -3.5208478000000373*^-6, -4.501490349999933*^-6, 6.722702799999967*^-7, -4.7394739999999727*^-7, 8.432940000000028*^-7, -6.094633999999933*^-7, 1.3212784499999923*^-6}, {0., -2.0905706999936955*^-6, -9.536978999996615*^-6, -2.342598999998744*^-6, -1.3241415500027417*^-6, -3.3854635000000273*^-6, -4.117854300003665*^-6, -8.263015350007397*^-6, 1.2784844000000035*^-8, 1.6526249999979994*^-9, -4.936600000002268*^-10, 1.4732514999998774*^-8, 2.2865699999988894*^-9}}, {{-0.0370390538, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00011601955000000146, 0.0010770846500000025, 0.0003242507499999867, -0.00007169130000000273, 0.0007179168000000062, -6.415031999999071*^-6, -0.00001495998500000012, 3.647100000041953*^-9, -1.9037834999985348*^-6, -3.6481615000010653*^-7, -1.1330545000003828*^-6, -4.395829000004847*^-6}, {0., -0.0009365146000000074, 0.01255880199999998, 0.0038068678999999966, -0.0005443904500000048, 0.00824121740999999, -0.00006462883200000769, -0.00003911752129999999, -0.00004117504790002169, -9.53990494999999*^-7, 1.695262165000002*^-6, -0.00004374695449999022, 2.6462366200000127*^-6}, {0., -0.0034686365999999635, 0.05057667044999997, 0.014200541499999941, -0.0023980886499999077, 0.030772229000000095, -0.00004702495450000001, -0.000016227029999999967, -0.0003358525479000285, -0.0003689733835000597, -0.00032966896615005403, -0.000019258325, 0.0000393062295}, {0., 0.0018734924000000097, 0.004816966020999979, 0.0020776458499999935, 0.0011498870999999966, 0.0030044290159999733, -3.520847800000034*^-6, -4.5014903499999635*^-6, 6.722702799999984*^-7, -4.7394740000000066*^-7, 8.432940000000028*^-7, -6.094633999999882*^-7, 1.3212784499999923*^-6}, {0., 0.0413222772, -0.887965673, -0.276981353, 0.0253359273, -0.579124608, 0.000886387664, 0.00125061757, -0.0000436649042, 0.000174136767, -0.0000874420677, 0.000130544909, -0.000261067942}, {0., -0.000027969170700001717, 0.0014343305000000112, 0.00025563515099997954, -0.0000164737415500011, 0.0005276228575000193, 0.0006208926680000004, 0.0012421252150000006, 3.17653789999983*^-8, -1.1506302499999342*^-7, 5.789814000000406*^-8, -8.332998499999179*^-8, 1.7312626999999183*^-7}}, {{-0.0089152684, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.6547070000051843*^-7, 0.0010028306500000066, -1.2364089999999375*^-6, -2.125191549996741*^-6, -3.212692499999885*^-6, 0.0009737402000000051, 0.0019459233000000131, -5.718657099989047*^-8, -2.579759525001002*^-6, -3.9967971000084285*^-7, -1.510388484999084*^-6, -4.577282230001922*^-6}, {0., -8.207070700011476*^-6, 0.0027166426500000174, -0.000017846348999997486, 2.6105084500009645*^-6, -0.000014438727500000101, 0.0027286001999999865, 0.005481142669999997, -0.000011937151570995397, -1.9181710000000105*^-8, 9.299474999999959*^-9, -0.000011954788484980217, 3.27205400000001*^-8}, {0., -4.290707000254024*^-7, -0.00009269955000000378, -0.000020792348999987276, -3.108141550023369*^-6, -0.000038667142500004026, -0.000033526062000001545, -0.00006726878500000122, -2.122651570957146*^-6, -2.2063595249699475*^-6, -2.224529709993206*^-6, 1.1383501499999252*^-7, 1.0628770000009656*^-8}, {0., -2.090570699997407*^-6, -9.536979000002415*^-6, -2.342598999997836*^-6, -1.3241415500048204*^-6, -3.3854635000000137*^-6, -4.117854300006264*^-6, -8.263015349996477*^-6, 1.2784844000000193*^-8, 1.6526249999965171*^-9, -4.936600000005444*^-10, 1.4732514999998668*^-8, 2.28657000000016*^-9}, {0., -0.00002796917070000196, 0.001434330500000025, 0.0002556351509999666, -0.000016473741550001447, 0.0005276228575000208, 0.0006208926680000054, 0.001242125215000001, 3.1765378999999304*^-8, -1.150630249999949*^-7, 5.7898140000003744*^-8, -8.332998499999697*^-8, 1.7312627000000327*^-7}, {0., 0.0000236151414, -0.171243008, 0.000212864698, -0.0000158237169, 0.000443734285, -0.171171669, -0.342349887, -5.44696858*^-7, 2.18271905*^-6, -1.09094058*^-6, 1.62357697*^-6, -3.30183554*^-6}}}}, {11, 10, 1700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01032782725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.109603489, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0894330445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1431941715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0368418697, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0088825545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01032782725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0107988625, 0.0233080484, -0.00151657678, 0.0357648186, 0.0109466729, 0.0246850638, 0.0991231676, 0.0027643755, 0.0442173753, 0.0110560209, 0.0248718076, 0.0994966553}, {0., -0.0009449032500000037, -0.00019174119999998407, -0.0003018131099999932, -0.0005452158499999957, -0.000014109774999999502, -0.00006049690000001218, -0.00007665998500000417, -0.00003191475000000055, -0.00001622350315999887, -3.305930699999878*^-6, -0.00004151830000001522, -0.000038702734475002054}, {0., -0.0034746097499999684, -0.0001277825049999983, -0.0015304216100000545, -0.0026716243000000084, -0.000520301450000038, -0.00006485552350000095, -0.0002541673330000043, -0.00045632774999992964, -0.0005660876499999912, -0.000477655450000003, -0.0000654543514999994, -0.000255365089499999}, {0., 0.00410726924999999, -0.000023994460999999324, 0.0013620462899999984, 0.0027154708499999985, -0.0000123000654999994, -0.000010137143699999894, -0.00004381200485000383, -8.317333850001092*^-7, -0.000017972203749998925, -4.613307900000172*^-6, -0.000010231325950000678, -0.000044000419299999126}, {0., -0.00011485899999999841, 0.0010680558000000229, 0.0003216178900000144, -0.00007097164999999954, 0.0007119455500000371, -6.345901499999753*^-6, -0.000014812205000001898, 2.319850000046344*^-9, -1.8936479999994744*^-6, -3.6431209999967845*^-7, -1.126250000000169*^-6, -4.372704000003548*^-6}, {0., -4.6663050000038456*^-7, 0.0009962688000000053, -1.220395999999995*^-6, -2.1174601999976504*^-6, -3.17429849999937*^-6, 0.0009672250999999965, 0.0019329001999999762, -5.694341749995732*^-8, -2.5670921500005566*^-6, -3.9781131499989454*^-7, -1.5029378149999412*^-6, -4.555287915001334*^-6}}, {{-0.109603489, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009449032500000011, -0.00019174119999998233, -0.00030181310999999355, -0.0005452158499999957, -0.000014109774999999936, -0.000060496900000003503, -0.00007665998500000493, -0.0000319147499999871, -0.000016223503159999014, -3.3059307000000288*^-6, -0.000041518300000006544, -0.00003870273447500322}, {0., 0.165328033, 0.250584341, 0.228321533, -0.0583123903, -0.00152231277, 0.257625381, -0.00120847833, 0.258244906, 2.55180632*^-6, 9.4918614*^-6, 0.258233105, 6.96916895*^-6}, {0., -0.021825434499999963, -0.002322752349999997, -0.01131486150000005, -0.015915574849999947, -0.0036789186150001374, -0.0015232119234999915, 0.000017266125000000036, -0.004684263000000022, -0.0031719559031599953, -0.0031613359307000044, -0.0015264332015000228, 0.000010823524024999989}, {0., 0.02364710544999999, -0.0003288216610000008, 0.007891954600000008, 0.016259709149999996, -0.00006396842549999996, -0.00020970029369998957, 6.067005149999996*^-6, -0.00020318636338498617, 1.7626783999999886*^-7, 5.28211967*^-6, -0.00021016517595000446, 5.137888574999999*^-6}, {0., -0.0009261542000000011, 0.012443197000000017, 0.0037724628499999913, -0.0005382188499999992, 0.008165637885000021, -0.00006404195149998945, -0.00003862426660000001, -0.000040883805149998764, -9.464731600000053*^-7, 1.6718104000000003*^-6, -0.0000434226999999982, 2.6153030250000047*^-6}, {0., -8.178130500002379*^-6, 0.002697066050000016, -0.00001768861599999961, 2.5771398000029534*^-6, -0.000014243278499999936, 0.0027087881999999924, 0.005441364665000004, -0.000011860388417484418, -1.904376499999999*^-8, 9.243484999999826*^-9, -0.000011878087815001912, 3.249589999999964*^-8}}, {{0.0894330445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0034746097499999936, -0.0001277825049999983, -0.0015304216100000827, -0.00267162430000005, -0.0005203014500000051, -0.00006485552350000111, -0.00025416733300000216, -0.00045632774999994396, -0.0005660876500000328, -0.00047765545000004895, -0.00006545435149999876, -0.00025536508949999814}, {0., -0.021825434499999977, -0.0023227523499999986, -0.011314861500000092, -0.015915574849999954, -0.003678918615000099, -0.0015232119234999952, 0.000017266124999999982, -0.004684262999999994, -0.0031719559031599814, -0.003161335930700015, -0.0015264332015000326, 0.000010823524024999986}, {0., -0.527979975, -0.0164992353, 1.47050757, 1.31587725, 1.62480638, -0.000206830153, 0.000475282966, 1.6336088, 1.6332144, 1.6336717, -0.000215086597, 0.000458770079}, {0., 0.09855416650000003, -0.00041268131099999944, 0.028492785599999966, 0.058916296999999986, -0.0018602079655000124, 0.000057417760900000006, -0.00011025213434999997, -0.001581761863384965, -0.0014910546037499735, -0.0016019664579000447, 0.000057205710100000006, -0.00011067623630000002}, {0., -0.0034232671999999825, 0.05001795614999999, 0.014044815499999974, -0.0023666749499999824, 0.030429641499999882, -0.00004644035050000003, -0.000015845963000000064, -0.00033154180514994246, -0.0003643249479999409, -0.00032542346209997735, -0.00001906367700000001, 0.00003890738199999999}, {0., -6.321304999774574*^-7, -0.00009134634999999336, -0.000020629116000103317, -3.289460199991384*^-6, -0.00003815439850002282, -0.00003308392350000189, -0.00006638148300000535, -2.173888417517572*^-6, -2.2563921499947863*^-6, -2.2770113150699887*^-6, 1.1219918500000314*^-7, 1.1322085000006529*^-8}}, {{-0.1431941715, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004107269249999992, -0.00002399446099999973, 0.001362046289999998, 0.0027154708499999985, -0.000012300065499999333, -0.000010137143700000156, -0.000043812004850006525, -8.317333850000469*^-7, -0.000017972203749997556, -4.6133079000003005*^-6, -0.0000102313259500008, -0.00004400041929999987}, {0., 0.023647105449999997, -0.00032882166099999777, 0.007891954600000015, 0.016259709149999996, -0.0000639684255, -0.0002097002936999881, 6.067005150000009*^-6, -0.00020318636338498286, 1.7626784000000013*^-7, 5.28211967*^-6, -0.00021016517595001671, 5.137888574999999*^-6}, {0., 0.09855416650000004, -0.00041268131099999987, 0.028492785600000015, 0.058916297000000006, -0.0018602079655000159, 0.000057417760900000006, -0.00011025213434999998, -0.0015817618633849895, -0.001491054603749986, -0.001601966457900006, 0.0000572057101, -0.0001106762363}, {0., -0.160499437, 0.000432746322, -0.0546588212, -0.109440634, 0.000157495931, 0.0000261415874, -0.0000529912903, -6.72627323*^-6, 0.0000367392075, -0.0000156870842, 0.0000264423519, -0.0000523897614}, {0., 0.0018642082999999962, 0.00477235233900003, 0.0020605840999999847, 0.0011440486499999982, 0.002976156034499966, -3.4766771999999936*^-6, -4.442409849999976*^-6, 6.625595650000025*^-7, -4.705387500000027*^-7, 8.315730000000001*^-7, -6.024144500000001*^-7, 1.3061131999999827*^-6}, {0., -2.083630500004486*^-6, -9.415160999989847*^-6, -2.3174660000009416*^-6, -1.3194602000013488*^-6, -3.33948149999999*^-6, -4.069293700004195*^-6, -8.166354849986623*^-6, 1.2672267500000093*^-8, 1.6554500000020002*^-9, -4.809649999998096*^-10, 1.4598335000000563*^-8, 2.261934999998782*^-9}}, {{-0.0368418697, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00011485899999999927, 0.0010680558000000246, 0.00032161789000001407, -0.00007097165000000127, 0.0007119455500000146, -6.345901499999265*^-6, -0.000014812204999999079, 2.3198500000327915*^-9, -1.8936480000002198*^-6, -3.643120999995836*^-7, -1.1262500000004672*^-6, -4.372704000006611*^-6}, {0., -0.0009261542000000011, 0.01244319699999999, 0.003772462850000005, -0.000538218850000001, 0.008165637885000004, -0.00006404195149997682, -0.00003862426660000001, -0.00004088380514999379, -9.464731600000074*^-7, 1.671810400000002*^-6, -0.00004342269999998982, 2.6153030250000013*^-6}, {0., -0.0034232671999999686, 0.05001795615, 0.014044815499999919, -0.0023666749499999806, 0.030429641499999938, -0.00004644035050000003, -0.00001584596300000001, -0.0003315418051499375, -0.0003643249479999833, -0.00032542346209996076, -0.00001906367700000001, 0.00003890738199999999}, {0., 0.0018642082999999893, 0.004772352339000013, 0.0020605840999999916, 0.00114404865, 0.0029761560344999695, -3.476677200000002*^-6, -4.44240984999999*^-6, 6.625595650000013*^-7, -4.705387500000027*^-7, 8.315730000000001*^-7, -6.024144500000001*^-7, 1.306113199999993*^-6}, {0., 0.0409630644, -0.882893708, -0.275446301, 0.0251127699, -0.575832743, 0.000878466903, 0.00123896181, -0.0000433163897, 0.000172739896, -0.0000867430758, 0.0001294984, -0.000258975192}, {0., -0.000027595230500000986, 0.0014203730000000026, 0.00025306188400000027, -0.000016250410200001694, 0.0005222556014999884, 0.000615234048499988, 0.0012308030950000104, 3.136953250000227*^-8, -1.1360815000001205*^-7, 5.716873499999973*^-8, -8.22733149999979*^-8, 1.709405849999844*^-7}}, {{-0.0088825545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.666305000004811*^-7, 0.000996268800000007, -1.2203959999999544*^-6, -2.117460199999033*^-6, -3.1742984999997767*^-6, 0.0009672250999999913, 0.00193290019999999, -5.694341749995155*^-8, -2.5670921500013655*^-6, -3.9781131499962846*^-7, -1.5029378149997163*^-6, -4.555287915000705*^-6}, {0., -8.178130499997271*^-6, 0.002697066050000002, -0.00001768861600000282, 2.577139800001571*^-6, -0.00001424327849999991, 0.0027087882000000063, 0.005441364665000011, -0.000011860388417495038, -1.904376499999999*^-8, 9.243484999999932*^-9, -0.000011878087814998217, 3.249589999999964*^-8}, {0., -6.321305000001054*^-7, -0.00009134634999999162, -0.00002062911600009265, -3.289460200006644*^-6, -0.00003815439849996771, -0.000033083923499998256, -0.00006638148299999358, -2.173888417500436*^-6, -2.2563921500129425*^-6, -2.2770113150549776*^-6, 1.1219918499999774*^-7, 1.1322085000011611*^-8}, {0., -2.0836304999993782*^-6, -9.41516099999291*^-6, -2.317466000000684*^-6, -1.3194602000027311*^-6, -3.3394815000000036*^-6, -4.069293700005667*^-6, -8.166354849990865*^-6, 1.2672267499999934*^-8, 1.6554500000028473*^-9, -4.809649999997038*^-10, 1.4598335000000245*^-8, 2.261934999997088*^-9}, {0., -0.000027595230499999346, 0.0014203730000000303, 0.00025306188400001095, -0.000016250410200001342, 0.000522255601499988, 0.0006152340484999893, 0.0012308030950000076, 3.1369532500001264*^-8, -1.1360815000000782*^-7, 5.716873500000153*^-8, -8.22733150000033*^-8, 1.709405849999895*^-7}, {0., 0.000023642261, -0.170564278, 0.000210708232, -0.0000156010796, 0.000439188797, -0.170488438, -0.340983394, -5.42223165*^-7, 2.1727843*^-6, -1.08597737*^-6, 1.61617563*^-6, -3.28682417*^-6}}}}, {11, 10, 1800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0103224233, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.109403779, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0887279615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1428257665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03665661265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0088517085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0103224233, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0108274359, 0.0232701101, -0.00149804263, 0.0357351065, 0.0109286524, 0.0246438089, 0.0989558187, 0.00275965979, 0.0441419961, 0.0110371677, 0.0248294095, 0.0993270199}, {0., -0.0009395044499999894, -0.00019099854999998778, -0.0002999141849999998, -0.0005417553499999991, -0.000013989920000000611, -0.00006014095000000941, -0.00007616387500000124, -0.00003177839499998725, -0.00001617200325499842, -3.3019756849994686*^-6, -0.000041337750000008944, -0.00003855799297999467}, {0., -0.0034455964500000325, -0.0001266331150000001, -0.0015167936850000174, -0.002648718249999904, -0.0005152662000000863, -0.00006452058899999985, -0.000252873660999999, -0.00045194489499988943, -0.0005611230500000008, -0.00047315884999998836, -0.0000651121264999994, -0.0002540567364999947}, {0., 0.004096135050000005, -0.000023810493500000417, 0.0013582496650000019, 0.002707870799999998, -0.000012204871000000416, -0.000010094508250001308, -0.00004363571965000197, -8.331363650000222*^-7, -0.000017900259999999864, -4.599462750000138*^-6, -0.000010187695600000095, -0.00004382204424999541}, {0., -0.0001137721500000001, 0.0010595929499999657, 0.0003191503149999886, -0.00007029775000000175, 0.000706348800000034, -6.281319000001127*^-6, -0.000014673835000002721, 1.0946499998692907*^-9, -1.8841184999991717*^-6, -3.637526999996491*^-7, -1.1198830000006872*^-6, -4.350912999994235*^-6}, {0., -4.67628299999641*^-7, 0.0009901014500000166, -1.2054569999999217*^-6, -2.1101731000027003*^-6, -3.1385274999999753*^-6, 0.0009611025499999953, 0.001920662150000002, -5.6715567500110494*^-8, -2.5552048349981013*^-6, -3.960030249999972*^-7, -1.495945765000049*^-6, -4.534470339996591*^-6}}, {{-0.109403779, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009395044499999955, -0.00019099854999999298, -0.00029991418500000054, -0.0005417553499999991, -0.000013989920000000503, -0.00006014095000000594, -0.00007616387500000016, -0.00003177839499999744, -0.000016172003254998762, -3.301975684999632*^-6, -0.00004133775000000374, -0.00003855799297999146}, {0., 0.165207557, 0.249932154, 0.227821529, -0.057944545, -0.00150881565, 0.256939034, -0.00119997965, 0.257554147, 2.49720651*^-6, 9.37825137*^-6, 0.257542479, 6.90998596*^-6}, {0., -0.02163044550000004, -0.002301518099999997, -0.011210804500000005, -0.015766742499999986, -0.003640127174999952, -0.0015129251390000162, 0.00001708459399999996, -0.0046421734999999575, -0.0031400636032549167, -0.0031295391256849214, -0.0015161063265000027, 0.000010722268020000003}, {0., 0.023567523300000004, -0.0003263303934999892, 0.007865384500000003, 0.016203575500000005, -0.00006323467599999998, -0.00020853920824999406, 6.011990349999959*^-6, -0.00020209724136501005, 1.579198949999988*^-7, 5.2194413*^-6, -0.00020899859559998327, 5.093356969999997*^-6}, {0., -0.0009164668499999987, 0.012334959499999965, 0.003740245800000014, -0.0005324487999999999, 0.008094872325000058, -0.0000634922689999915, -0.00003816376925000009, -0.00004061017035000674, -9.393802549999991*^-7, 1.6499661150000028*^-6, -0.000043117682999997705, 2.5863995200000147*^-6}, {0., -8.151078300008767*^-6, 0.002678678900000009, -0.000017540801999990763, 2.546126900000022*^-6, -0.000014061042499999993, 0.002690182999999985, 0.005404009825000028, -0.000011788055567509229, -1.8913885000000013*^-8, 9.19067500000064*^-9, -0.000011806095764996334, 3.2284330000000006*^-8}}, {{0.0887279615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0034455964500000246, -0.0001266331150000001, -0.0015167936850000044, -0.002648718249999904, -0.0005152662000000507, -0.00006452058900000002, -0.0002528736609999985, -0.0004519448949999274, -0.000561123049999987, -0.00047315884999995193, -0.00006511212649999883, -0.00025405673649999544}, {0., -0.021630445500000012, -0.002301518099999997, -0.011210804499999963, -0.015766742499999993, -0.003640127174999977, -0.0015129251390000042, 0.000017084593999999904, -0.0046421734999999575, -0.003140063603254906, -0.003129539125684957, -0.0015161063265000108, 0.000010722268019999998}, {0., -0.522944874, -0.0163025678, 1.46129445, 1.30813729, 1.61412321, -0.000205004722, 0.000470835322, 1.62281507, 1.62242432, 1.62287742, -0.000213142347, 0.000454560073}, {0., 0.09804150850000001, -0.0004070362434999992, 0.028350735499999988, 0.05861193600000006, -0.0018403580209999677, 0.000057070213499999995, -0.00010960666665, -0.0015654827413649351, -0.0014753012099999094, -0.001585552312749988, 0.00005686153290000001, -0.00011002402824999998}, {0., -0.003380955849999999, 0.0494962384, 0.013899377999999962, -0.0023373807999999326, 0.030109731500000014, -0.00004589509200000002, -0.00001549211099999997, -0.0003275301703500028, -0.0003600002184999297, -0.00032146610270004006, -0.000018881741500000003, 0.00003853459200000003}, {0., -8.175782999968949*^-7, -0.00009008709999999698, -0.000020475802000014098, -3.4582730999294166*^-6, -0.000037674277500017396, -0.000032671639000003694, -0.00006555366099997295, -2.2200555674661303*^-6, -2.3017048349129574*^-6, -2.3193530250489343*^-6, 1.1067923499999948*^-7, 1.1950160000015348*^-8}}, {{-0.1428257665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004096135049999999, -0.00002381049350000039, 0.001358249665000001, 0.002707870799999998, -0.000012204871000000457, -0.000010094508250001535, -0.000043635719649999516, -8.33136365000018*^-7, -0.000017900259999998475, -4.599462749999873*^-6, -0.000010187695599999519, -0.000043822044249998415}, {0., 0.023567523300000004, -0.00032633039349999615, 0.007865384500000003, 0.016203575500000005, -0.00006323467600000002, -0.0002085392082499804, 6.011990349999918*^-6, -0.0002020972413650235, 1.5791989499999774*^-7, 5.219441300000001*^-6, -0.00020899859559997402, 5.093356969999999*^-6}, {0., 0.09804150850000001, -0.0004070362434999992, 0.0283507355, 0.05861193600000003, -0.0018403580210000214, 0.000057070213499999995, -0.00010960666665000001, -0.0015654827413649208, -0.0014753012099999463, -0.0015855523127500382, 0.0000568615329, -0.00011002402825}, {0., -0.160522718, 0.000430250787, -0.054663031, -0.109448182, 0.000156436042, 0.0000259984165, -0.0000526970607, -6.70451727*^-6, 0.00003652242, -0.0000156153745, 0.0000262961912, -0.0000521015115}, {0., 0.0018554471500000017, 0.004730587606500025, 0.0020445904999999986, 0.0011385384000000016, 0.0029496899790000253, -3.435441250000009*^-6, -4.387294650000048*^-6, 6.535209850000025*^-7, -4.6731149999999614*^-7, 8.206550500000032*^-7, -5.958255999999898*^-7, 1.2919357499999997*^-6}, {0., -2.0765783000003467*^-6, -9.302393499999173*^-6, -2.293952000000221*^-6, -1.3152730999957464*^-6, -3.296606999999977*^-6, -4.024208250005823*^-6, -8.075969649995463*^-6, 1.2566497500000013*^-8, 1.6574649999979806*^-9, -4.693250000008902*^-10, 1.4472285000000292*^-8, 2.2392599999990086*^-9}}, {{-0.03665661265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00011377214999999923, 0.0010595929499999743, 0.0003191503150000017, -0.00007029775000000349, 0.000706348800000014, -6.281319000000368*^-6, -0.000014673834999999469, 1.0946499997676468*^-9, -1.884118499998616*^-6, -3.637526999993035*^-7, -1.1198830000003213*^-6, -4.350912999995238*^-6}, {0., -0.0009164668499999917, 0.012334959499999978, 0.0037402458, -0.0005324488000000016, 0.008094872325000032, -0.00006349226899998728, -0.00003816376925000009, -0.00004061017035000836, -9.393802549999967*^-7, 1.6499661150000037*^-6, -0.000043117682999999074, 2.586399520000009*^-6}, {0., -0.003380955849999978, 0.049496238399999976, 0.013899377999999962, -0.0023373807999998997, 0.03010973149999996, -0.00004589509200000002, -0.00001549211099999997, -0.0003275301703500322, -0.0003600002184999118, -0.00032146610270000764, -0.00001888174149999999, 0.000038534592000000054}, {0., 0.0018554471499999947, 0.004730587606500018, 0.0020445905000000125, 0.0011385383999999998, 0.0029496899790000235, -3.435441249999999*^-6, -4.387294650000007*^-6, 6.535209850000017*^-7, -4.673115000000029*^-7, 8.206550500000032*^-7, -5.958255999999966*^-7, 1.2919357499999997*^-6}, {0., 0.0406265497, -0.878132115, -0.274004876, 0.0249037116, -0.572742143, 0.000871047538, 0.00122804697, -0.0000429896593, 0.000171430437, -0.0000860877946, 0.000128517366, -0.000257013374}, {0., -0.00002724652830000112, 0.0014073054999999834, 0.0002506556980000073, -0.000016042173100000452, 0.0005172367225000293, 0.0006099347310000031, 0.0012202005150000195, 3.100018250000193*^-8, -1.1225083500000109*^-7, 5.6488325000004987*^-8, -8.128726499999972*^-8, 1.6890266000002086*^-7}}, {{-0.0088517085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.676282999993564*^-7, 0.0009901014500000114, -1.2054569999999081*^-6, -2.1101731000026935*^-6, -3.1385275000000296*^-6, 0.0009611025499999988, 0.001920662150000016, -5.6715567500016315*^-8, -2.555204834997493*^-6, -3.9600302500011897*^-7, -1.4959457649999647*^-6, -4.534470339996599*^-6}, {0., -8.151078300003278*^-6, 0.0026786789000000227, -0.00001754080199999064, 2.5461269000000286*^-6, -0.000014061042500000047, 0.002690182999999985, 0.00540400982500002, -0.000011788055567507616, -1.8913885000000013*^-8, 9.190675000000852*^-9, -0.000011806095765010127, 3.2284329999999794*^-8}, {0., -8.175783000052839*^-7, -0.00009008709999999698, -0.000020475802000041732, -3.4582730998877764*^-6, -0.00003767427750001051, -0.000032671639000001796, -0.00006555366099998043, -2.220055567492274*^-6, -2.301704834950513*^-6, -2.319353025082016*^-6, 1.1067923500000234*^-7, 1.1950160000006455*^-8}, {0., -2.076578299994858*^-6, -9.302393499992261*^-6, -2.293952000000099*^-6, -1.3152730999957396*^-6, -3.2966069999999906*^-6, -4.024208250005596*^-6, -8.075969649990977*^-6, 1.2566497500000172*^-8, 1.6574649999996746*^-9, -4.693250000006784*^-10, 1.4472284999999762*^-8, 2.239260000000279*^-9}, {0., -0.00002724652830000257, 0.0014073054999999557, 0.0002506556980000074, -0.000016042173100000445, 0.0005172367225000363, 0.0006099347309999988, 0.0012202005150000232, 3.1000182500001244*^-8, -1.1225083500000278*^-7, 5.64883250000052*^-8, -8.128726499999686*^-8, 1.6890266000001196*^-7}, {0., 0.0000236651566, -0.169924966, 0.000208691604, -0.0000153934538, 0.000434938555, -0.169844938, -0.339696366, -5.39888865*^-7, 2.16340967*^-6, -1.08129395*^-6, 1.60919153*^-6, -3.27265932*^-6}}}}, {11, 10, 1900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01031718815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.109213906, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.088064686, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1424764375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0364819552, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00882252865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01031718815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0108542455, 0.0232340937, -0.0014805596, 0.0357067128, 0.0109115465, 0.0246046565, 0.0987970123, 0.00275518519, 0.0440704704, 0.0110192784, 0.0247891788, 0.0991660569}, {0., -0.0009343992499999954, -0.000190297849999993, -0.00029811920000000214, -0.0005384842499999987, -0.000013877259999999533, -0.00005980475000000318, -0.00007569640499999815, -0.00003164909500000257, -0.000016123026304999714, -3.2981344200000345*^-6, -0.0000411673999999862, -0.000038420947049993855}, {0., -0.00341828475, -0.0001255546049999997, -0.001503980199999977, -0.002627166400000047, -0.0005105482499999647, -0.00006420424399999863, -0.0002516519454999973, -0.000447827595000061, -0.0005564701999999366, -0.0004689392000000181, -0.00006478896599999906, -0.0002528213889999947}, {0., 0.004085530249999997, -0.000023637446499999562, 0.0013546345500000008, 0.0027006347000000028, -0.000012115369499999989, -0.000010054157599999109, -0.00004346882204999917, -8.344005450000548*^-7, -0.00001783207179999998, -4.586384399999922*^-6, -0.0000101463902999987, -0.00004365328744999488}, {0., -0.00011275074999999787, 0.0010516331500000642, 0.00031682929999998777, -0.00006966429999999933, 0.0007010842499999836, -6.220619499998749*^-6, -0.000014543859999996997, -4.539999999612866*^-11, -1.8750984999982019*^-6, -3.632105500001674*^-7, -1.1138979999985812*^-6, -4.330364999999525*^-6}, {0., -4.685778999997094*^-7, 0.0009842846500000002, -1.1914669999999594*^-6, -2.1032613000005943*^-6, -3.104958999999288*^-6, 0.0009553287500000118, 0.0019091218500000007, -5.649548299998389*^-8, -2.5438675899996517*^-6, -3.943198199999683*^-7, -1.4893399899993572*^-6, -4.514824839995194*^-6}}, {{-0.109213906, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009343992499999962, -0.00019029784999998606, -0.0002981191999999954, -0.0005384842499999987, -0.000013877259999999642, -0.000059804750000008386, -0.00007569640499999891, -0.000031649094999998016, -0.000016123026304999677, -3.2981344199999735*^-6, -0.00004116739999999661, -0.00003842094704999133}, {0., 0.165091465, 0.24931441, 0.227347358, -0.0575975475, -0.00149613503, 0.256289102, -0.00119197249, 0.256900059, 2.44635261*^-6, 9.27186884*^-6, 0.256888516, 6.8542941*^-6}, {0., -0.021447007500000004, -0.0022815906499999896, -0.011113014000000088, -0.015626826250000114, -0.00360376748500002, -0.0015032323939999904, 0.00001691423549999996, -0.004602654500000081, -0.0031101531763050305, -0.003099715934419933, -0.0015063765660000116, 0.000010627073950000019}, {0., 0.023491898400000003, -0.00032398654649999235, 0.007840135100000003, 0.016150254750000002, -0.0000625466595, -0.00020744260760000832, 5.960232949999992*^-6, -0.00020106863054500184, 1.409421950000005*^-7, 5.160737460000001*^-6, -0.00020789709030001325, 5.051440799999999*^-6}, {0., -0.0009073750999999929, 0.012233249500000043, 0.0037099672500000014, -0.0005270341000000022, 0.008028370015000008, -0.00006297576949998202, -0.000037732223299999975, -0.00004035237540001517, -9.326658050000109*^-7, 1.6295381300000003*^-6, -0.00004283069800000299, 2.5592884500000106*^-6}, {0., -8.12472789999996*^-6, 0.002661349550000011, -0.000017401851999995937, 2.51703870000026*^-6, -0.000013890453999999938, 0.0026726497500000057, 0.005368807745000009, -0.00001172066048300365, -1.8791199999999772*^-8, 9.140690000000056*^-9, -0.000011738289990016406, 3.208442500000002*^-8}}, {{0.088064686, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003418284749999987, -0.0001255546049999997, -0.001503980199999998, -0.002627166400000082, -0.0005105482499999465, -0.00006420424399999902, -0.0002516519454999963, -0.00044782759500002866, -0.0005564701999999887, -0.0004689391999999912, -0.0000647889659999984, -0.00025282138899999224}, {0., -0.021447007499999976, -0.0022815906499999844, -0.01111301400000006, -0.015626826250000066, -0.003603767485000026, -0.0015032323939999925, 0.00001691423549999996, -0.004602654500000025, -0.0031101531763050097, -0.0030997159344199167, -0.0015063765660000006, 0.000010627073950000008}, {0., -0.518219619, -0.0161186037, 1.45263019, 1.30085581, 1.60407908, -0.000203290212, 0.000466660991, 1.61266756, 1.61228024, 1.61272939, -0.000211316868, 0.000450607678}, {0., 0.097557086, -0.00040175634649999967, 0.02821635559999996, 0.05832420049999992, -0.0018217583694999468, 0.000056742461250000013, -0.00010899771204999998, -0.0015502131305449843, -0.001460528971800026, -0.0015701612843999192, 0.00005653692594999999, -0.00010940878195}, {0., -0.0033413430999999875, 0.04900720585000001, 0.013763030499999995, -0.00230996000000005, 0.029809845, -0.00004538455850000003, -0.000015162180499999917, -0.00032376887540003734, -0.0003559492485000447, -0.0003177643605499858, -0.000018711047999999995, 0.00003818484300000002}, {0., -9.862278999964704*^-7, -0.00008891014999999614, -0.000020324352000067485, -3.610461300039244*^-6, -0.000037229759000034215, -0.00003228589400000592, -0.00006477799550000385, -2.2611604829450762*^-6, -2.3472675900531733*^-6, -2.3565698199472453*^-6, 1.0926100999999701*^-7, 1.2521160000000617*^-8}}, {{-0.1424764375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004085530249999996, -0.00002363744650000013, 0.0013546345500000006, 0.0027006347000000028, -0.000012115369500000084, -0.000010054157599999683, -0.000043468822050002354, -8.344005450000667*^-7, -0.00001783207179999885, -4.586384399999678*^-6, -0.00001014639029999799, -0.00004365328744999203}, {0., 0.023491898400000003, -0.00032398654649999636, 0.007840135100000006, 0.016150254750000002, -0.00006254665949999999, -0.00020744260760000022, 5.960232949999951*^-6, -0.0002010686305450038, 1.4094219500000006*^-7, 5.160737460000001*^-6, -0.00020789709030000214, 5.0514408*^-6}, {0., 0.09755708600000002, -0.0004017563465000002, 0.02821635559999991, 0.05832420049999987, -0.0018217583694999373, 0.00005674246125000001, -0.00010899771204999999, -0.0015502131305449307, -0.0014605289718000458, -0.0015701612843999069, 0.00005653692594999999, -0.00010940878195}, {0., -0.160542192, 0.000427895093, -0.0546661612, -0.109453621, 0.000155436739, 0.0000258632152, -0.0000524192559, -6.68373891*^-6, 0.0000363179436, -0.0000155474312, 0.0000261581806, -0.0000518293251}, {0., 0.0018471523999999996, 0.004691345953500015, 0.0020295445999999884, 0.001133321900000003, 0.0029248231305000205, -3.3967986000000053*^-6, -4.335682049999979*^-6, 6.450743549999994*^-7, -4.642467999999933*^-7, 8.104456500000035*^-7, -5.896427999999861*^-7, 1.278631550000024*^-6}, {0., -2.07022789999489*^-6, -9.196046500001276*^-6, -2.271751999999454*^-6, -1.3109613000005985*^-6, -3.256474999999983*^-6, -3.982107599997953*^-6, -7.990372049987426*^-6, 1.2466777000000013*^-8, 1.6588600000008175*^-9, -4.584700000001596*^-10, 1.4353510000000152*^-8, 2.2181600000001838*^-9}}, {{-0.0364819552, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00011275074999999874, 0.0010516331500000434, 0.0003168292999999945, -0.00006966430000000107, 0.0007010842500000019, -6.2206194999994*^-6, -0.000014543859999993636, -4.5399999948694814*^-11, -1.875098499998229*^-6, -3.6321054999993024*^-7, -1.1138979999977816*^-6, -4.330364999999281*^-6}, {0., -0.0009073750999999963, 0.012233249500000043, 0.0037099672499999875, -0.000527034100000004, 0.008028370015000003, -0.0000629757694999844, -0.000037732223299999975, -0.00004035237540001013, -9.32665805000008*^-7, 1.6295381300000003*^-6, -0.0000428306980000126, 2.559288450000015*^-6}, {0., -0.003341343100000005, 0.049007205850000034, 0.01376303049999994, -0.0023099600000000553, 0.029809844999999946, -0.000045384558500000016, -0.000015162180499999917, -0.0003237688754000878, -0.0003559492485000204, -0.0003177643605499769, -0.00001871104799999999, 0.00003818484300000002}, {0., 0.0018471523999999961, 0.004691345953500019, 0.002029544599999985, 0.0011333219000000047, 0.002924823130500011, -3.3967986000000273*^-6, -4.335682049999939*^-6, 6.450743550000011*^-7, -4.642468000000001*^-7, 8.104456500000035*^-7, -5.896427999999912*^-7, 1.2786315500000172*^-6}, {0., 0.0403101532, -0.873646141, -0.272646611, 0.02470715, -0.56983028, 0.000864072539, 0.00121778862, -0.0000426822492, 0.000170198497, -0.0000854712789, 0.000127594396, -0.00025516767}, {0., -0.000026920177899997562, 0.0013950385000000287, 0.00024839764799998703, -0.000015847261300000157, 0.0005125257409999923, 0.0006049532304999994, 0.0012102341900000202, 3.065396700000002*^-8, -1.1097858999999886*^-7, 5.585052999999754*^-8, -8.036348999999557*^-8, 1.6699216000000126*^-7}}, {{-0.00882252865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.6857789999955185*^-7, 0.0009842846500000071, -1.191466999999973*^-6, -2.103261300002296*^-6, -3.1049589999995048*^-6, 0.0009553287500000066, 0.0019091218500000076, -5.649548299991279*^-8, -2.543867590000526*^-6, -3.943198200002593*^-7, -1.4893399900000465*^-6, -4.514824839992049*^-6}, {0., -8.124727900002404*^-6, 0.002661349550000025, -0.000017401851999998552, 2.5170386999985583*^-6, -0.000013890453999999938, 0.0026726497500000057, 0.005368807744999996, -0.000011720660482994472, -1.8791199999999772*^-8, 9.140690000000479*^-9, -0.00001173828999001536, 3.2084424999999806*^-8}, {0., -9.862279000127927*^-7, -0.00008891015000000134, -0.000020324352000056223, -3.6104613000409458*^-6, -0.00003722975900000147, -0.000032285894000003794, -0.00006477799549999789, -2.2611604829636534*^-6, -2.347267590074864*^-6, -2.3565698199501384*^-6, 1.0926100999999891*^-7, 1.2521160000001676*^-8}, {0., -2.0702278999973345*^-6, -9.196046499997237*^-6, -2.2717519999986002*^-6, -1.3109613000023002*^-6, -3.2564749999999966*^-6, -3.982107599992174*^-6, -7.990372049984242*^-6, 1.246677699999996*^-8, 1.6588600000006057*^-9, -4.584699999997361*^-10, 1.4353510000000364*^-8, 2.2181600000012425*^-9}, {0., -0.00002692017789999654, 0.001395038500000001, 0.0002483976479999983, -0.000015847261300000123, 0.0005125257409999695, 0.0006049532305000018, 0.0012102341900000167, 3.0653966999999964*^-8, -1.109785899999923*^-7, 5.5850529999997966*^-8, -8.036348999999367*^-8, 1.6699216000000232*^-7}, {0., 0.0000236844558, -0.169320776, 0.000206798704, -0.0000151990774, 0.000430949518, -0.169236835, -0.338480135, -5.37679034*^-7, 2.15453518*^-6, -1.07686036*^-6, 1.60257998*^-6, -3.25925032*^-6}}}}, {11, 10, 2000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0103121103, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1090329105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.087438729, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.142144271, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0363167781, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0087948443, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0103121103, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0108794823, 0.0231998081, -0.00146401756, 0.0356795154, 0.0108952642, 0.024567397, 0.0986458953, 0.0027509276, 0.0440024133, 0.0110022567, 0.024750899, 0.0990128994}, {0., -0.0009295581499999955, -0.00018963404999999822, -0.00029641821999999707, -0.000535383050000001, -0.000013771045000000024, -0.00005948699999999696, -0.00007525455999999914, -0.000031526300000001006, -0.000016076505970001282, -3.2944043000008437*^-6, -0.000041005000000010616, -0.0000382908099300055}, {0., -0.003392494650000022, -0.00012453925999999886, -0.0014919012199999804, -0.0026068327000000613, -0.0005061120999999558, -0.00006390472550000071, -0.00025049472199999514, -0.0004439587999999217, -0.0005520816500000914, -0.0004649733500000641, -0.00006448305200000029, -0.0002516513755000013}, {0., 0.004075404850000006, -0.000023474131000000208, 0.001351183530000001, 0.002693727849999994, -0.00001203087299999939, -0.000010015877500001167, -0.000043310417049996355, -8.355346999999127*^-7, -0.000017767391950001153, -4.5739119000000575*^-6, -0.000010107236149999827, -0.000043493134300004086}, {0., -0.00011178765000000035, 0.0010441214500000462, 0.00031463777999998777, -0.00006906695000000185, 0.0006961154000000302, -6.163575000000903*^-6, -0.000014421479999997136, -1.1114999999564603*^-9, -1.8665779999999118*^-6, -3.627152000007454*^-7, -1.1082299999998977*^-6, -4.3108910000033425*^-6}, {0., -4.6943530000005574*^-7, 0.0009787819499999934, -1.1783285000000507*^-6, -2.0966628500014708*^-6, -3.0734044999999584*^-6, 0.0009498675000000067, 0.0018982043499999879, -5.629448549999132*^-8, -2.533254995000939*^-6, -3.9277439500067524*^-7, -1.4830515650006683*^-6, -4.496239820005551*^-6}}, {{-0.1090329105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000929558149999999, -0.00018963404999999996, -0.0002964182199999985, -0.0005353830499999976, -0.00001377104500000035, -0.00005948700000000216, -0.00007525456000000152, -0.000031526299999996886, -0.00001607650597000229, -3.2944043000006362*^-6, -0.000041005000000014086, -0.00003829080993000833}, {0., 0.164979411, 0.248727615, 0.226896429, -0.0572692121, -0.0014841823, 0.255671882, -0.00118440478, 0.256278911, 2.39881194*^-6, 9.1719086*^-6, 0.256267485, 6.80171986*^-6}, {0., -0.021273884500000007, -0.002262827300000011, -0.01102081449999992, -0.015494873950000043, -0.0035695688500000378, -0.0014940717255000054, 0.00001675383349999997, -0.004565425499999942, -0.003081999405969982, -0.003071660954299893, -0.0014971799020000176, 0.000010537291069999969}, {0., 0.02341984450000001, -0.00032177383100000104, 0.007816076349999992, 0.016099470549999988, -0.00006189935299999997, -0.00020640407750000778, 5.911392949999984*^-6, -0.00020009307470000707, 1.2517057999999798*^-7, 5.105566045000001*^-6, -0.00020685373615000066, 5.011861169999999*^-6}, {0., -0.0008988134499999939, 0.0121373595, 0.0036814156499999917, -0.0005219357500000008, 0.007965669650000007, -0.00006248897500001955, -0.0000373264162000001, -0.000040108456499997874, -9.262929699999962*^-7, 1.6103673499999943*^-6, -0.00004255863000001408, 2.5337745700000018*^-6}, {0., -8.099335299989837*^-6, 0.0026449668499999857, -0.00001727150350001172, 2.4898371499991332*^-6, -0.00001373022949999997, 0.0026560754999999936, 0.005335529889999996, -0.000011655709485510634, -1.867495499999981*^-8, 9.093250000000444*^-9, -0.000011673651565007143, 3.189496999999982*^-8}}, {{0.087438729, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0033924946500000115, -0.00012453925999999886, -0.0014919012199999956, -0.0026068327000000474, -0.000506112099999967, -0.0000639047255000004, -0.0002504947219999984, -0.00044395879999994535, -0.0005520816500000428, -0.0004649733500000138, -0.00006448305200000039, -0.00025165137550000466}, {0., -0.021273884499999993, -0.002262827300000006, -0.011020814499999948, -0.015494873950000054, -0.0035695688500000503, -0.0014940717255000069, 0.000016753833499999916, -0.004565425499999998, -0.003081999405969995, -0.003071660954299919, -0.0014971799020000176, 0.00001053729106999998}, {0., -0.513770268, -0.0159459144, 1.44445556, 1.29398348, 1.5946049, -0.000201674549, 0.000462730044, 1.60309638, 1.60271228, 1.60315773, -0.000209597196, 0.000446884751}, {0., 0.09709798000000001, -0.0003968006809999991, 0.028088876350000028, 0.058051373999999926, -0.001804260822999943, 0.000056432419300000006, -0.00010842143855000001, -0.0015358430747000038, -0.0014466322419499624, -0.0015556885618999213, 0.000056229831049999995, -0.00010882661530000002}, {0., -0.003304124949999987, 0.04854724420000006, 0.013634767000000075, -0.0022841937500000103, 0.029527782999999974, -0.00004490487399999999, -0.000014853447000000059, -0.00032024395650002616, -0.00035213787800002396, -0.0003142853152000273, -0.000018550354999999988, 0.000037855592499999986}, {0., -1.1418352999882215*^-6, -0.00008780579999999316, -0.000020183003499950282, -3.7467628499878027*^-6, -0.00003680155449999265, -0.00003192322549999682, -0.0000640500219999951, -2.2922094854847966*^-6, -2.378054994951484*^-6, -2.3936743949565786*^-6, 1.079324350000111*^-7, 1.304417999998908*^-8}}, {{-0.142144271, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004075404850000002, -0.0000234741309999998, 0.0013511835299999998, 0.002693727849999994, -0.000012030872999999227, -0.000010015877500001852, -0.0000433104170499965, -8.355347000000169*^-7, -0.000017767391950002098, -4.573911899999859*^-6, -0.00001010723614999938, -0.00004349313430000723}, {0., 0.02341984450000001, -0.00032177383100000234, 0.007816076349999992, 0.01609947054999999, -0.00006189935300000002, -0.00020640407749999978, 5.91139294999995*^-6, -0.00020009307470000848, 1.2517057999999904*^-7, 5.105566045000001*^-6, -0.0002068537361500089, 5.011861169999997*^-6}, {0., 0.09709798000000003, -0.0003968006809999987, 0.028088876350000014, 0.05805137399999993, -0.0018042608229998924, 0.0000564324193, -0.00010842143855000001, -0.0015358430747000051, -0.0014466322419499633, -0.001555688561899915, 0.00005622983105, -0.00010882661530000002}, {0., -0.160558371, 0.000425664662, -0.0546683627, -0.109457248, 0.000154491646, 0.000025735155, -0.0000521561659, -6.6638506*^-6, 0.0000361244839, -0.0000154828762, 0.0000260274723, -0.0000515715314}, {0., 0.0018392770500000044, 0.004654353169000036, 0.002015343350000004, 0.0011283694999999969, 0.002901382676999964, -3.360461999999938*^-6, -4.287172050000069*^-6, 6.371527000000012*^-7, -4.613304499999994*^-7, 8.008647000000039*^-7, -5.838226499999916*^-7, 1.2661052000000083*^-6}, {0., -2.063335300002785*^-6, -9.096331000005287*^-6, -2.2508534999985687*^-6, -1.3062628500025566*^-6, -3.2187800000000363*^-6, -3.942077499999308*^-6, -7.910417050005503*^-6, 1.237247450000008*^-8, 1.6597550000003583*^-9, -4.4844499999936937*^-10, 1.4241235000000192*^-8, 2.1985799999998847*^-9}}, {{-0.0363167781, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00011178765000000035, 0.0010441214500000445, 0.00031463778000000023, -0.00006906695000000185, 0.000696115400000019, -6.16357500000074*^-6, -0.000014421479999998654, -1.1114999998954739*^-9, -1.8665779999982313*^-6, -3.627152000010639*^-7, -1.1082299999996131*^-6, -4.3108910000033696*^-6}, {0., -0.0008988134499999939, 0.012137359500000028, 0.0036814156500000056, -0.0005219357500000008, 0.007965669649999995, -0.0000624889750000246, -0.0000373264162000001, -0.00004010845649998762, -9.26292970000002*^-7, 1.6103673499999968*^-6, -0.00004255863000002247, 2.5337745700000136*^-6}, {0., -0.003304124949999987, 0.04854724420000004, 0.013634767000000103, -0.0022841937499999965, 0.02952778299999992, -0.00004490487399999998, -0.000014853447000000059, -0.00032024395649998816, -0.00035213787800003615, -0.000314285315200058, -0.000018550354999999995, 0.000037855592499999986}, {0., 0.0018392770500000044, 0.004654353169000038, 0.002015343350000018, 0.0011283694999999969, 0.002901382676999969, -3.360461999999958*^-6, -4.287172050000035*^-6, 6.371527000000004*^-7, -4.613304500000028*^-7, 8.008647000000022*^-7, -5.838226499999916*^-7, 1.2661052000000083*^-6}, {0., 0.0400117049, -0.869406505, -0.271362684, 0.0245217375, -0.567078176, 0.00085749395, 0.00120811576, -0.000042392087, 0.000169035756, -0.0000848893696, 0.00012672326, -0.000253425618}, {0., -0.00002661358530000084, 0.001383480999999992, 0.0002462694965000082, -0.000015664112850001328, 0.000508088445499972, 0.0006002555249999958, 0.0012008351199999934, 3.0328514500001633*^-8, -1.0978299500000533*^-7, 5.52510549999994*^-8, -7.949506499999178*^-8, 1.6519618000001317*^-7}}, {{-0.0087948443, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.694353000003759*^-7, 0.0009787819499999916, -1.1783284999999965*^-6, -2.0966628500006246*^-6, -3.073404499999606*^-6, 0.0009498675000000015, 0.0018982043499999948, -5.6294485500018795*^-8, -2.5332549949998173*^-6, -3.927743950004822*^-7, -1.4830515650005732*^-6, -4.4962398200038*^-6}, {0., -8.099335299993626*^-6, 0.0026449668499999857, -0.000017271503500004837, 2.4898371499999794*^-6, -0.000013730229499999943, 0.0026560754999999936, 0.005335529890000005, -0.000011655709485497434, -1.867495499999981*^-8, 9.093250000000339*^-9, -0.000011673651565013987, 3.189496999999982*^-8}, {0., -1.1418352999781334*^-6, -0.00008780579999999837, -0.00002018300349992952, -3.746762849976548*^-6, -0.000036801554500032196, -0.0000319232254999954, -0.00006405002199999879, -2.2922094854438413*^-6, -2.378054994922607*^-6, -2.3936743949182215*^-6, 1.0793243500001131*^-7, 1.304417999997828*^-8}, {0., -2.0633353000065746*^-6, -9.096331000003958*^-6, -2.250853499998623*^-6, -1.3062628500051798*^-6, -3.2187800000000363*^-6, -3.9420774999934194*^-6, -7.910417049998421*^-6, 1.2372474500000133*^-8, 1.6597550000001465*^-9, -4.4844499999947525*^-10, 1.4241235000000404*^-8, 2.1985799999992494*^-9}, {0., -0.000026613585300001158, 0.0013834810000000197, 0.0002462694965000012, -0.00001566411285000048, 0.0005080884454999879, 0.0006002555250000008, 0.0012008351200000018, 3.032851450000126*^-8, -1.0978299500000893*^-7, 5.5251055000002684*^-8, -7.949506499999157*^-8, 1.6519618000000237*^-7}, {0., 0.0000237006706, -0.168748077, 0.000205016007, -0.0000150164743, 0.000427193109, -0.168660467, -0.337327373, -5.35581029*^-7, 2.14610999*^-6, -1.07265121*^-6, 1.59630313*^-6, -3.24652036*^-6}}}}, {11, 10, 2100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0103071795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.108859966, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.086846278, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1418276305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0361601292, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00876850965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0103071795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0109033084, 0.0231670895, -0.00144832273, 0.035653409, 0.0108797275, 0.0245318506, 0.0985017373, 0.00274686638, 0.0439374948, 0.01098602, 0.0247143846, 0.0988668053}, {0., -0.0009249552000000077, -0.00018900424999999943, -0.00029480163499999434, -0.0005324352000000004, -0.000013670615000000276, -0.00005918529999998645, -0.00007483568999999918, -0.000031409689999983836, -0.00001603206013999698, -3.2906949650000313*^-6, -0.000040850800000019616, -0.0000381669229600021}, {0., -0.00336806919999999, -0.00012358050500000002, -0.0014804786350000043, -0.0025875895000000426, -0.0005019187500000521, -0.00006362029899999962, -0.0002493956685000045, -0.0004403081900000716, -0.0005479473999999707, -0.0004612300000000902, -0.00006419257749999933, -0.0002505401754999963}, {0., 0.004065714799999995, -0.00002331953550000065, 0.0013478817649999995, 0.0026871198000000054, -0.000011950966499999844, -9.979464849999079*^-6, -0.00004315963334999992, -8.365568799998933*^-7, -0.00001770581954999844, -4.561956900000676*^-6, -0.00001006997164999961, -0.00004334064689999751}, {0., -0.00011087684999999681, 0.0010370117499999831, 0.000312563865000004, -0.0000685020999999994, 0.0006914127500000089, -6.109636499999698*^-6, -0.000014305894999998639, -2.1040000000631604*^-9, -1.8584729999983216*^-6, -3.62233450000773*^-7, -1.1028314999994462*^-6, -4.292333999998834*^-6}, {0., -4.702116000006123*^-7, 0.0009735617500000043, -1.1659464999999922*^-6, -2.0903517500001195*^-6, -3.0436580000003976*^-6, 0.0009446867000000025, 0.0018878493499999704, -5.6092979500015806*^-8, -2.5230953449986244*^-6, -3.9127759500078277*^-7, -1.4771143099994454*^-6, -4.478498105000037*^-6}}, {{-0.108859966, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009249552000000051, -0.0001890042499999925, -0.0002948016349999977, -0.0005324352000000004, -0.00001367061500000006, -0.00005918529999997778, -0.0000748356899999969, -0.00003140968999998861, -0.000016032060139996307, -3.290694965000021*^-6, -0.00004085080000000574, -0.000038166922959999294}, {0., 0.16487109, 0.248168784, 0.226466522, -0.0569576772, -0.00147288232, 0.25508421, -0.00117723222, 0.255687517, 2.35422028*^-6, 9.07768993*^-6, 0.255676202, 6.75194592*^-6}, {0., -0.021110022999999978, -0.0022451061999999977, -0.010933635999999969, -0.015370066400000049, -0.00353730383999995, -0.0014853887489999955, 0.000016602345500000057, -0.004530258499999995, -0.0030554371101400024, -0.003045178844965024, -0.001488463827500023, 0.000010452362540000015}, {0., 0.0233510288, -0.0003196795355000048, 0.007793098999999991, 0.016050985099999998, -0.00006128849150000001, -0.00020541776484998145, 5.86517165000006*^-6, -0.000199167111879986, 1.1046721000000116*^-7, 5.053553355*^-6, -0.00020586317165000368, 4.9743808899999976*^-6}, {0., -0.0008907272999999979, 0.012046688500000013, 0.0036544153999999995, -0.0005171209999999989, 0.007906379659999963, -0.00006202853649998425, -0.00003694365665, -0.00003987729399998367, -9.202296400000068*^-7, 1.5923188350000015*^-6, -0.000042301831500001625, 2.509689540000008*^-6}, {0., -8.075611600005891*^-6, 0.0026294344000000053, -0.000017148026500008235, 2.4641982500006483*^-6, -0.000013579263000000033, 0.002640363600000001, 0.005303983609999979, -0.000011594707979487757, -1.856453499999991*^-8, 9.048099999999823*^-9, -0.000011612164309996302, 3.171494999999986*^-8}}, {{0.086846278, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0033680692000000014, -0.00012358050500000002, -0.00148047863499998, -0.0025875895000000287, -0.000501918750000001, -0.00006362029900000045, -0.00024939566850000483, -0.00044030819000002086, -0.0005479473999999811, -0.00046123000000007023, -0.00006419257749999858, -0.00025054017549999696}, {0., -0.021110022999999978, -0.0022451061999999994, -0.010933635999999997, -0.015370066400000049, -0.0035373038399999952, -0.001485388749000005, 0.00001660234550000003, -0.004530258500000023, -0.0030554371101399755, -0.003045178844965039, -0.0014884638275000361, 0.000010452362540000005}, {0., -0.509568074, -0.0157832936, 1.43672032, 1.28747841, 1.58564207, -0.000200147502, 0.000459017137, 1.59404225, 1.5936612, 1.59410314, -0.000207972345, 0.000443367451}, {0., 0.09666170300000003, -0.0003921346355, 0.02796761049999997, 0.057792003999999994, -0.001787757666500039, 0.0000561383161, -0.00010787458935, -0.0015222926118800357, -0.0014335304695499824, -0.0015420243068999964, 0.000055938497050000014, -0.00010827422740000001}, {0., -0.0032690482999999868, 0.048113294799999984, 0.013513738999999941, -0.0022599153000000156, 0.029261662500000007, -0.000044452769500000016, -0.000014563598499999983, -0.00031692129399995997, -0.00034855757299989795, -0.0003110157334500336, -0.000018398620499999996, 0.00003754470250000002}, {0., -1.2846115999721488*^-6, -0.00008676670000000442, -0.000020046026499995534, -3.8728017500777705*^-6, -0.0000364025579999628, -0.00003158174899998978, -0.00006336306849999418, -2.3282079794941296*^-6, -2.4140453449304295*^-6, -2.425677594996299*^-6, 1.0668419000000816*^-7, 1.352439499999178*^-8}}, {{-0.1418276305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0040657147999999975, -0.000023319535500001057, 0.0013478817649999995, 0.0026871198000000054, -0.00001195096649999998, -9.979464849999009*^-6, -0.000043159633349998394, -8.365568799999484*^-7, -0.000017705819549997115, -4.561956900000358*^-6, -0.000010069971649999745, -0.00004334064689999473}, {0., 0.023351028800000007, -0.0003196795355000087, 0.007793098999999998, 0.016050985099999998, -0.00006128849150000004, -0.00020541776484997443, 5.8651716500000665*^-6, -0.0001991671118799776, 1.1046721000000201*^-7, 5.053553354999999*^-6, -0.00020586317165000034, 4.9743808899999976*^-6}, {0., 0.09666170300000004, -0.0003921346355000004, 0.027967610499999962, 0.05779200399999995, -0.0017877576665000783, 0.0000561383161, -0.00010787458935, -0.0015222926118800828, -0.0014335304695499707, -0.0015420243068999806, 0.00005593849705000001, -0.00010827422740000001}, {0., -0.160571679, 0.000423547071, -0.054669761, -0.109459308, 0.000153595333, 0.0000256135297, -0.0000519063333, -6.64477624*^-6, 0.0000359409391, -0.0000154213862, 0.0000259033433, -0.0000513267062}, {0., 0.0018317807000000005, 0.0046193779645000155, 0.0020019014999999862, 0.0011236551500000032, 0.0028792213334999928, -3.3261893499999824*^-6, -4.241453349999999*^-6, 6.296992699999977*^-7, -4.585480500000097*^-7, 7.918447499999988*^-7, -5.783261499999994*^-7, 1.2542751000000024*^-6}, {0., -2.0571115999957503*^-6, -9.00253549999952*^-6, -2.2310265000015877*^-6, -1.3023017499944172*^-6, -3.183263000000033*^-6, -3.904264850002059*^-6, -7.834833350012227*^-6, 1.2283055499999915*^-8, 1.6602050000007201*^-9, -4.3899500000013555*^-10, 1.4134890000001309*^-8, 2.18019499999725*^-9}}, {{-0.0361601292, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00011087684999999767, 0.00103701174999999, 0.00031256386500000063, -0.0000685020999999994, 0.0006914127500000046, -6.10963649999921*^-6, -0.000014305894999996904, -2.104000000049608*^-9, -1.8584729999972238*^-6, -3.622334500009289*^-7, -1.102831500000151*^-6, -4.292333999997289*^-6}, {0., -0.0008907273000000049, 0.0120466885, 0.0036544153999999995, -0.0005171209999999989, 0.007906379659999973, -0.00006202853649997508, -0.00003694365665, -0.00003987729399998474, -9.202296400000026*^-7, 1.5923188349999981*^-6, -0.00004230183150000233, 2.509689540000011*^-6}, {0., -0.003269048299999966, 0.0481132948, 0.013513738999999969, -0.002259915300000026, 0.029261662499999952, -0.0000444527695, -0.000014563598499999956, -0.00031692129399996105, -0.00034855757299989687, -0.0003110157334500485, -0.000018398620499999983, 0.000037544702500000044}, {0., 0.0018317806999999936, 0.004619377964500019, 0.002001901499999993, 0.0011236551499999997, 0.0028792213334999763, -3.3261893499999976*^-6, -4.2414533500000054*^-6, 6.296992699999985*^-7, -4.585480500000063*^-7, 7.918447499999988*^-7, -5.783261499999994*^-7, 1.2542751000000092*^-6}, {0., 0.0397293636, -0.865388315, -0.270145598, 0.0243463306, -0.564469695, 0.000851271073, 0.00119896819, -0.000042117412, 0.000167935146, -0.0000843385331, 0.000125898663, -0.000251776632}, {0., -0.00002632466159999758, 0.0013725574999999962, 0.0002442599734999964, -0.00001549160174999968, 0.0005038974419999753, 0.0005958124634999895, 0.0011919459049999914, 3.0021620499998096*^-8, -1.0865634500000492*^-7, 5.468600499999368*^-8, -7.867680999999855*^-8, 1.6350339499999802*^-7}}, {{-0.00876850965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.702116000003531*^-7, 0.0009735617499999974, -1.1659465000000329*^-6, -2.0903517500003854*^-6, -3.043658000000289*^-6, 0.0009446866999999973, 0.0018878493499999843, -5.6092979499981765*^-8, -2.5230953450000593*^-6, -3.912775950005651*^-7, -1.477114309998695*^-6, -4.478498104996953*^-6}, {0., -8.07561160000303*^-6, 0.0026294344000000053, -0.00001714802650000513, 2.4641982500003823*^-6, -0.000013579263000000033, 0.002640363600000001, 0.005303983609999984, -0.000011594707979484253, -1.856453499999991*^-8, 9.048099999999823*^-9, -0.000011612164310004225, 3.171494999999986*^-8}, {0., -1.2846115999831653*^-6, -0.00008676670000000268, -0.000020046026499964675, -3.872801750071098*^-6, -0.0000364025579999705, -0.000031581748999994156, -0.0000633630685000077, -2.328207979518382*^-6, -2.4140453449561505*^-6, -2.4256775950082243*^-6, 1.0668419000001335*^-7, 1.3524394999986063*^-8}, {0., -2.057111599992889*^-6, -9.002535499995644*^-6, -2.2310265000019536*^-6, -1.3023017499946832*^-6, -3.183263000000033*^-6, -3.90426484999519*^-6, -7.834833350006813*^-6, 1.2283055500000074*^-8, 1.6602050000024142*^-9, -4.389949999992885*^-10, 1.4134890000001415*^-8, 2.180194999998309*^-9}, {0., -0.00002632466159999819, 0.0013725574999999823, 0.0002442599734999995, -0.000015491601749999945, 0.0005038974419999676, 0.0005958124634999943, 0.0011919459049999827, 3.0021620499998255*^-8, -1.0865634500000323*^-7, 5.468600499999453*^-8, -7.867680999999337*^-8, 1.635033949999923*^-7}, {0., 0.0000237142232, -0.16820377, 0.000203332053, -0.0000148443965, 0.000423645116, -0.16811271, -0.336231835, -5.33584041*^-7, 2.13809069*^-6, -1.06864481*^-6, 1.59032862*^-6, -3.23440379*^-6}}}}, {11, 10, 2200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0103023864, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.10869436, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0862840685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.141525104, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0360111918, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00874339925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0103023864, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0109258626, 0.0231357966, -0.00143339461, 0.0356283019, 0.0108648691, 0.0244978624, 0.0983639081, 0.00274298375, 0.0438754305, 0.0109704972, 0.0246794756, 0.0987271346}, {0., -0.0009205683000000076, -0.0001884048000000138, -0.0002932606950000055, -0.0005296263999999967, -0.000013575394999999985, -0.00005889870000000408, -0.00007443767499999427, -0.00003129887500000206, -0.000015989484170000024, -3.287066244999667*^-6, -0.00004070379999998597, -0.000038048650229997794}, {0., -0.003344877799999979, -0.00012267264500000034, -0.0014696426950000507, -0.0025693259500001453, -0.0004979595499999823, -0.00006334953899999947, -0.00024834925649999895, -0.00043685187499997724, -0.0005440252499999687, -0.00045768859999995026, -0.00006391603600000013, -0.00024948230100000095}, {0., 0.004056423200000006, -0.000023172874500000884, 0.0013447163050000002, 0.002680785300000002, -0.00001187512050000024, -9.94481635000072*^-6, -0.00004301584679999664, -8.374853700000556*^-7, -0.00001764698180000012, -4.550508999999774*^-6, -0.000010034486450000719, -0.00004319523705000077}, {0., -0.00011001325000000242, 0.0010302657000000326, 0.00031059580500000794, -0.00006796644999999997, 0.0006869509500000426, -6.058591500000864*^-6, -0.000014196379999999523, -3.036300000013319*^-9, -1.8507085000015914*^-6, -3.61727350000364*^-7, -1.0976869999994977*^-6, -4.274673499998115*^-6}, {0., -4.709323000002421*^-7, 0.0009685967000000045, -1.154239500000069*^-6, -2.0843100999996064*^-6, -3.01552649999994*^-6, 0.0009397602999999949, 0.0018780019500000134, -5.5910618999997404*^-8, -2.513369919999648*^-6, -3.898387600002909*^-7, -1.4714643000002254*^-6, -4.461627974999469*^-6}}, {{-0.10869436, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009205683000000067, -0.00018840480000001034, -0.0002932606950000053, -0.0005296264000000002, -0.000013575394999999768, -0.00005889869999999714, -0.00007443767499999698, -0.000031298875000010514, -0.000015989484170000207, -3.2870662449993246*^-6, -0.00004070379999998597, -0.00003804865023000065}, {0., 0.164766231, 0.247635344, 0.226055724, -0.056661345, -0.00146217086, 0.254523362, -0.00117041685, 0.255123133, 2.31226834*^-6, 8.98863249*^-6, 0.255111922, 6.70470046*^-6}, {0., -0.020954524500000016, -0.002228324349999998, -0.01085097700000004, -0.015251697500000105, -0.0035067895700000573, -0.0014771383390000006, 0.000016458898499999944, -0.004496936500000048, -0.003030296134169941, -0.0030201143162450483, -0.0014801815359999858, 0.000010371814269999991}, {0., 0.0232851652, -0.00031769182450000716, 0.007771106799999997, 0.016004594999999996, -0.0000607104255, -0.00020447886635000106, 5.821323200000004*^-6, -0.0001982852753700109, 9.671582999999862*^-8, 5.004380684999999*^-6, -0.0002049195864499835, 4.938796920000001*^-6}, {0., -0.0008830691000000085, 0.011960725500000047, 0.0036288138499999956, -0.000512561600000001, 0.00785016543, -0.00006159204149997909, -0.00003658161074999999, -0.00003965814129998722, -9.14447669999986*^-7, 1.575278455000002*^-6, -0.00004205753700000751, 2.486893770000016*^-6}, {0., -8.052232300007277*^-6, 0.0026146714499999946, -0.000017030524500011136, 2.4399898999997363*^-6, -0.000013436611499999967, 0.0026254310500000017, 0.005274002925000021, -0.00001153716061900467, -1.845937999999973*^-8, 9.005035000000518*^-9, -0.000011554314299997496, 3.154347500000009*^-8}}, {{0.0862840685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003344877800000006, -0.00012267264500000034, -0.0014696426950000644, -0.0025693259500000933, -0.0004979595500000066, -0.00006334953899999989, -0.00024834925649999673, -0.00043685187500001345, -0.0005440252499999791, -0.00045768859999995807, -0.00006391603600000052, -0.000249482300999998}, {0., -0.020954524500000002, -0.002228324349999991, -0.010850977000000012, -0.015251697500000092, -0.0035067895700000573, -0.0014771383390000115, 0.0000164588985, -0.004496936499999993, -0.003030296134169986, -0.0030201143162449967, -0.0014801815359999915, 0.00001037181427}, {0., -0.505588476, -0.0156297143, 1.42938146, 1.28130475, 1.57714046, -0.000198700322, 0.000455500613, 1.58545443, 1.58507627, 1.58551489, -0.000206432928, 0.000440035402}, {0., 0.0962461135, -0.0003877285745000006, 0.027851995299999974, 0.0575448389999999, -0.0017721415704999854, 0.00005585862945, -0.00010735436429999999, -0.0015094567753699412, -0.0014211231818000278, -0.0015290936590000458, 0.000055661420950000004, -0.00010774878205}, {0., -0.0032358965999999822, 0.04770274865000007, 0.013399226499999917, -0.002236960200000091, 0.02900988849999997, -0.000044025457500000015, -0.000014290656500000115, -0.0003137816412999603, -0.0003451703084999904, -0.00030792212734999543, -0.000018254952499999994, 0.0000372503485}, {0., -1.417232299988568*^-6, -0.00008578635000000556, -0.000019913524500061842, -3.984110100006469*^-6, -0.00003602742650002529, -0.000031258839000000704, -0.00006271430649998355, -2.35916061903385*^-6, -2.445219920050785*^-6, -2.4575887600360195*^-6, 1.055081999999949*^-7, 1.3967525000008504*^-8}}, {{-0.141525104, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004056423200000007, -0.000023172874500000315, 0.0013447163050000004, 0.0026807852999999986, -0.000011875120500000336, -9.944816350001065*^-6, -0.00004301584679999859, -8.374853700001111*^-7, -0.000017646981799998573, -4.550509000000001*^-6, -0.000010034486450000851, -0.0000431952370500005}, {0., 0.0232851652, -0.0003176918245000049, 0.007771106799999997, 0.016004594999999996, -0.00006071042549999999, -0.00020447886634999968, 5.821323200000004*^-6, -0.00019828527536999707, 9.671582999999947*^-8, 5.004380684999999*^-6, -0.00020491958644996977, 4.9387969200000024*^-6}, {0., 0.09624611350000001, -0.00038772857450000003, 0.027851995299999932, 0.05754483899999985, -0.0017721415704999854, 0.000055858629449999996, -0.0001073543643, -0.001509456775369955, -0.001421123181799988, -0.0015290936590000026, 0.000055661420950000004, -0.00010774878205}, {0., -0.160582474, 0.000421531649, -0.0546704606, -0.109460008, 0.000152743141, 0.0000254977327, -0.0000516685064, -6.62644926*^-6, 0.0000357663636, -0.000015362682, 0.0000257851729, -0.0000510936259}, {0., 0.0018246288999999999, 0.004586222175499977, 0.001989144800000009, 0.0011191577500000004, 0.002858213929500031, -3.2937733500000023*^-6, -4.198226799999967*^-6, 6.226662799999988*^-7, -4.558882999999988*^-7, 7.833286499999985*^-7, -5.731214499999959*^-7, 1.243073450000017*^-6}, {0., -2.0507323000020663*^-6, -8.913824499995338*^-6, -2.212224500000416*^-6, -1.2976100999980508*^-6, -3.1497029999999894*^-6, -3.8683663499961*^-6, -7.763246799991075*^-6, 1.2198056000000112*^-8, 1.6602800000000393*^-9, -4.301600000013327*^-10, 1.4033749999999813*^-8, 2.1629750000014885*^-9}}, {{-0.0360111918, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00011001325000000155, 0.0010302657000000222, 0.0003105958049999943, -0.0000679664500000017, 0.0006869509500000183, -6.0585915000015145*^-6, -0.000014196379999997788, -3.0363000000539764*^-9, -1.850708500002879*^-6, -3.617273500004792*^-7, -1.0976869999988065*^-6, -4.2746734999973834*^-6}, {0., -0.0008830691000000085, 0.011960725500000033, 0.0036288138499999956, -0.0005125616000000027, 0.00785016543, -0.00006159204149996933, -0.00003658161074999999, -0.00003965814129999745, -9.14447669999992*^-7, 1.5752784549999986*^-6, -0.000042057537000012024, 2.4868937700000105*^-6}, {0., -0.00323589660000001, 0.04770274865000005, 0.013399226499999917, -0.002236960200000082, 0.02900988849999997, -0.00004402545750000003, -0.00001429065650000006, -0.00031378164129991504, -0.00034517030850000907, -0.0003079221273499799, -0.000018254952499999994, 0.000037250348499999974}, {0., 0.0018246288999999999, 0.004586222175500002, 0.001989144799999995, 0.0011191577500000022, 0.002858213929500031, -3.293773349999982*^-6, -4.198226799999967*^-6, 6.226662800000001*^-7, -4.558882999999988*^-7, 7.833286500000018*^-7, -5.731214499999993*^-7, 1.2430734500000136*^-6}, {0., 0.0394615532, -0.861570236, -0.268988923, 0.0241799504, -0.561991007, 0.000845369083, 0.00119029436, -0.0000418567174, 0.000166890617, -0.0000838157453, 0.000125116074, -0.000250211653}, {0., -0.00002605168230000059, 0.0013622045000000471, 0.00024235647550000254, -0.00001532856010000027, 0.0004999275735000071, 0.0005915994585000001, 0.0011835163199999943, 2.9731281000000506*^-8, -1.0759041999999684*^-7, 5.4151539999999067*^-8, -7.790229999999937*^-8, 1.6190252499999644*^-7}}, {{-0.00874339925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.7093230000003206*^-7, 0.000968596700000008, -1.1542395000000826*^-6, -2.0843101000006525*^-6, -3.015526500000157*^-6, 0.0009397603000000018, 0.0018780019500000064, -5.59106190000172*^-8, -2.513369920000008*^-6, -3.8983876000063533*^-7, -1.471464300000641*^-6, -4.461627975002602*^-6}, {0., -8.052232300007067*^-6, 0.0026146714500000084, -0.000017030524500014077, 2.43998989999869*^-6, -0.000013436611499999967, 0.0026254310500000155, 0.00527400292500001, -0.000011537160618996234, -1.845937999999973*^-8, 9.005035000000835*^-9, -0.000011554314299999646, 3.15434750000003*^-8}, {0., -1.4172323000161136*^-6, -0.00008578634999999862, -0.000019913524500037028, -3.984110100052618*^-6, -0.00003602742649999602, -0.000031258839000003754, -0.00006271430649999271, -2.3591606190809244*^-6, -2.445219920099717*^-6, -2.4575887600519764*^-6, 1.0550819999999934*^-7, 1.3967525000019515*^-8}, {0., -2.0507323000018562*^-6, -8.913824499997641*^-6, -2.2122244999998875*^-6, -1.2976100999956275*^-6, -3.149703000000003*^-6, -3.868366349997489*^-6, -7.763246799982184*^-6, 1.2198056000000217*^-8, 1.660279999999404*^-9, -4.301600000018621*^-10, 1.4033749999999178*^-8, 2.1629750000023355*^-9}, {0., -0.00002605168230000038, 0.0013622045000000749, 0.0002423564754999996, -0.000015328560099999583, 0.0004999275734999808, 0.0005915994585000042, 0.0011835163199999995, 2.9731281000001036*^-8, -1.075904199999907*^-7, 5.415154000000023*^-8, -7.790229999999493*^-8, 1.6190252500000745*^-7}, {0., 0.0000237254646, -0.167685193, 0.000201737049, -0.0000146817798, 0.000420284853, -0.167590879, -0.33518815, -5.31678762*^-7, 2.13043984*^-6, -1.06482248*^-6, 1.5846286*^-6, -3.22284405*^-6}}}}, {11, 10, 2300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01029772255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.108535471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0857492865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.141235464, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03586926025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00871940445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01029772255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0109472644, 0.0231058066, -0.00141916355, 0.0356041139, 0.0108506304, 0.0244652975, 0.0982318601, 0.00273926423, 0.0438159734, 0.0109556264, 0.0246460331, 0.0985933311}, {0., -0.0009163786999999979, -0.00018783329999999543, -0.00029179022500000484, -0.0005269442499999978, -0.000013484854999999641, -0.00005862524999999952, -0.0000740585350000022, -0.00003119211499999497, -0.000015948745735001336, -3.2835188449996193*^-6, -0.000040564049999997076, -0.00003793557447500246}, {0., -0.0033228056999999867, -0.00012181092500000018, -0.001459343224999965, -0.0025519569500001005, -0.0004942002000000167, -0.00006309116250000046, -0.0002473507165000011, -0.0004335771150000278, -0.0005403017000000787, -0.00045432819999990937, -0.00006365231999999984, -0.000248472931500002}, {0., 0.004047497300000008, -0.000023033332499999615, 0.0013416757749999987, 0.0026747007000000045, -0.00001180292200000024, -9.911569299999548*^-6, -0.00004287834920000105, -8.383244799998496*^-7, -0.000017590770099999784, -4.539439500000084*^-6, -0.000010000561750000351, -0.000043056234149997855}, {0., -0.00010919234999999874, 0.001023849699999968, 0.0003087227749999921, -0.0000674573499999994, 0.0006827063000000022, -6.010078000000588*^-6, -0.000014092339999996744, -3.913650000006186*^-9, -1.843324000000009*^-6, -3.612018999995186*^-7, -1.0928924999996955*^-6, -4.257820000003307*^-6}, {0., -4.715445999997464*^-7, 0.0009638647000000111, -1.1431430000000646*^-6, -2.078594899998059*^-6, -2.9888565000000937*^-6, 0.0009350652500000056, 0.001868616449999999, -5.5731442000016014*^-8, -2.5041624999984063*^-6, -3.884160050002668*^-7, -1.4660894399995386*^-6, -4.445503954998375*^-6}}, {{-0.108535471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009163787000000031, -0.00018783329999999543, -0.0002917902250000004, -0.0005269442500000013, -0.000013484854999999858, -0.00005862525000000819, -0.00007405853500000448, -0.00003119211500000364, -0.000015948745734999797, -3.2835188449997083*^-6, -0.00004056404999998667, -0.00003793557447500512}, {0., 0.164664593, 0.247125064, 0.225662375, -0.0563788337, -0.00145199253, 0.253986973, -0.00116392583, 0.254583377, 2.27269147*^-6, 8.90423769*^-6, 0.254572266, 6.65974895*^-6}, {0., -0.020806612000000002, -0.002212391549999998, -0.01077241249999994, -0.015139173150000018, -0.0034778437349999303, -0.0014692797625000024, 0.000016322714000000004, -0.004465288499999942, -0.003006436345734942, -0.0029963371188450605, -0.0014722935699999983, 0.000010295237025000005}, {0., 0.023222003150000003, -0.0003158005824999971, 0.007750015850000007, 0.015960120849999995, -0.000060162036999999985, -0.00020358261929999963, 5.779610800000008*^-6, -0.00019744309447998699, 8.381701500000205*^-8, 4.9577741100000005*^-6, -0.00020402021174998315, 4.904933875000001*^-6}, {0., -0.0008757986499999919, 0.011879027499999972, 0.003604478300000019, -0.0005082333499999998, 0.00779673776499995, -0.00006117697800001146, -0.000036238319249999986, -0.000039449148649995966, -9.089212349999855*^-7, 1.559147155000001*^-6, -0.000041825292499989345, 2.465261024999979*^-6}, {0., -8.029844599993734*^-6, 0.0026006075499999948, -0.000016919283000004173, 2.4170551000004043*^-6, -0.000013301481499999933, 0.0026112070499999945, 0.005245443415000023, -0.000011481571441992777, -1.8359029999999936*^-8, 8.963865000000675*^-9, -0.000011499089439983497, 3.137977999999995*^-8}}, {{0.0857492865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003322805699999992, -0.00012181092500000018, -0.0014593432249999884, -0.0025519569500000658, -0.0004942002000000141, -0.0000630911625000008, -0.00024735071649999857, -0.00043357711500006425, -0.0005403017000000301, -0.00045432819999995013, -0.00006365231999999957, -0.0002484729315000017}, {0., -0.020806611999999988, -0.002212391549999998, -0.010772412499999953, -0.01513917315, -0.003477843734999959, -0.0014692797624999976, 0.000016322714000000004, -0.0044652884999999976, -0.0030064363457349887, -0.0029963371188450275, -0.001472293570000005, 0.000010295237025000009}, {0., -0.501810337, -0.0154842949, 1.42240192, 1.27543161, 1.56905685, -0.000197325475, 0.000452161833, 1.57728923, 1.57691381, 1.57734928, -0.00020497086, 0.000436871063}, {0., 0.09584935900000001, -0.00038355733249999886, 0.027741524850000053, 0.05730877949999999, -0.0017573355220000153, 0.00005559204460000001, -0.00010685834319999998, -0.0014972905944799935, -0.0014093599700999585, -0.0015168267394999391, 0.000055397302550000005, -0.00010724782715}, {0., -0.0032044846499999884, 0.047313363450000034, 0.013290602500000026, -0.0022152166000000157, 0.028771084000000058, -0.000043620539999999976, -0.000014032956500000058, -0.0003108056486500377, -0.00034195847399994846, -0.0003049908019000039, -0.000018118584500000014, 0.00003697095299999998}, {0., -1.5403446000233403*^-6, -0.00008485854999999709, -0.000019791282999977403, -4.091144900046189*^-6, -0.000035667256499958124, -0.00003095276249999446, -0.00006209991649999691, -2.3850714421039583*^-6, -2.4665625000098706*^-6, -2.484416004995105*^-6, 1.0439605999999885*^-7, 1.437754500000613*^-8}}, {{-0.141235464, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004047497300000003, -0.000023033332500000184, 0.0013416757749999996, 0.0026747007000000045, -0.000011802922000000646, -9.911569299999104*^-6, -0.000042878349199998445, -8.38324479999911*^-7, -0.000017590770099999015, -4.539439500000214*^-6, -0.000010000561750000275, -0.00004305623414999765}, {0., 0.023222003150000003, -0.00031580058249999765, 0.00775001585, 0.01596012085, -0.00006016203699999996, -0.00020358261930000787, 5.779610800000015*^-6, -0.00019744309447999875, 8.381701500000205*^-8, 4.95777411*^-6, -0.00020402021174997786, 4.904933875*^-6}, {0., 0.09584935900000002, -0.0003835573324999994, 0.027741524850000032, 0.05730877950000002, -0.0017573355219999698, 0.00005559204460000001, -0.00010685834320000001, -0.0014972905944800052, -0.0014093599700999437, -0.0015168267394999324, 0.00005539730255, -0.00010724782715}, {0., -0.160591057, 0.000419609165, -0.0546705497, -0.109459519, 0.000151931044, 0.0000253872386, -0.0000514416016, -6.60881104*^-6, 0.0000355999402, -0.000015306521, 0.0000256724235, -0.0000508712317}, {0., 0.0018177913500000038, 0.00455471441750005, 0.001977009350000003, 0.0011148572000000048, 0.002838250978000001, -3.2630357999999943*^-6, -4.157269200000041*^-6, 6.160122700000004*^-7, -4.5334060000000367*^-7, 7.75267150000003*^-7, -5.681817500000178*^-7, 1.2324393500000026*^-6}, {0., -2.0443445999939794*^-6, -8.829582499994548*^-6, -2.194382999998415*^-6, -1.2941448999987886*^-6, -3.1179109999999826*^-6, -3.834619299994402*^-6, -7.695199200019598*^-6, 1.211706800000009*^-8, 1.660050000000899*^-9, -4.2185499999947607*^-10, 1.393750999999968*^-8, 2.146745000001483*^-9}}, {{-0.03586926025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010919235000000048, 0.0010238496999999958, 0.00030872277499999657, -0.00006745735000000114, 0.0006827063000000048, -6.010078000001293*^-6, -0.000014092339999993708, -3.913649999996022*^-9, -1.843323999998342*^-6, -3.612018999992611*^-7, -1.0928925000004003*^-6, -4.257820000005963*^-6}, {0., -0.0008757986499999953, 0.011879027499999972, 0.0036044783000000052, -0.0005082333500000015, 0.007796737764999977, -0.00006117697800001043, -0.000036238319249999986, -0.00003944914865000593, -9.089212349999923*^-7, 1.5591471550000018*^-6, -0.000041825292499991784, 2.4652610249999817*^-6}, {0., -0.0032044846500000057, 0.04731336345000002, 0.013290602500000026, -0.002215216600000014, 0.028771084000000058, -0.00004362053999999996, -0.000014032956500000004, -0.00031080564865004767, -0.00034195847399998147, -0.00030499080190005134, -0.000018118584500000014, 0.00003697095299999998}, {0., 0.0018177913500000004, 0.004554714417500023, 0.001977009349999996, 0.0011148572000000065, 0.002838250978000011, -3.2630358000000044*^-6, -4.1572692000000475*^-6, 6.160122700000008*^-7, -4.533406000000003*^-7, 7.752671500000047*^-7, -5.681817500000127*^-7, 1.232439349999989*^-6}, {0., 0.0392069153, -0.857933846, -0.267887105, 0.0240217532, -0.559630168, 0.000839757956, 0.00118204988, -0.0000416087027, 0.000165896948, -0.0000833183962, 0.000124371585, -0.00024872286}, {0., -0.000025793044600000375, 0.001352368500000034, 0.00024054821700000676, -0.000015174194900000292, 0.0004961587434999994, 0.0005875945220000095, 0.0011755030599999994, 2.94560080000014*^-8, -1.0657999999999094*^-7, 5.364474499999884*^-8, -7.716844000001265*^-8, 1.6038404499997503*^-7}}, {{-0.00871940445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.715445999997972*^-7, 0.0009638647000000111, -1.1431430000000782*^-6, -2.0785948999964277*^-6, -2.9888565000000394*^-6, 0.0009350652500000108, 0.001868616450000006, -5.5731441999957304*^-8, -2.5041624999999623*^-6, -3.8841600500001683*^-7, -1.4660894399991242*^-6, -4.445503955001484*^-6}, {0., -8.029844599993785*^-6, 0.0026006075499999948, -0.00001691928300000256, 2.4170551000020357*^-6, -0.000013301481499999879, 0.0026112070500000084, 0.005245443415000012, -0.000011481571441984695, -1.8359029999999936*^-8, 8.963865000000781*^-9, -0.000011499089439981347, 3.137978000000016*^-8}, {0., -1.540344600037269*^-6, -0.00008485854999999709, -0.000019791283000003546, -4.091144900075783*^-6, -0.000035667256499949396, -0.00003095276249999932, -0.00006209991649999252, -2.385071442123632*^-6, -2.4665625000253044*^-6, -2.484416005033019*^-6, 1.0439605999999313*^-7, 1.4377545000013965*^-8}, {0., -2.04434459999403*^-6, -8.829582499993979*^-6, -2.1943829999968023*^-6, -1.2941449000006267*^-6, -3.1179109999999826*^-6, -3.83461930000005*^-6, -7.695199200008329*^-6, 1.2117067999999931*^-8, 1.660050000000052*^-9, -4.218550000002172*^-10, 1.3937509999999045*^-8, 2.146745000002542*^-9}, {0., -0.000025793044600000425, 0.001352368500000034, 0.0002405482170000084, -0.000015174194900000396, 0.0004961587435000081, 0.0005875945220000084, 0.0011755030599999894, 2.9456008000002513*^-8, -1.065799999999884*^-7, 5.36447449999981*^-8, -7.716844000001837*^-8, 1.6038404499998287*^-7}, {0., 0.0000237346892, -0.167190041, 0.000200222566, -0.0000145277102, 0.000417094513, -0.167092649, -0.334191668, -5.29857116*^-7, 2.123125*^-6, -1.06116799*^-6, 1.57917888*^-6, -3.21179209*^-6}}}}, {11, 10, 2400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01029318035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.108382753, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.085239486, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.140957639, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0357337208, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00869643035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01029318035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0109676179, 0.0230770119, -0.00140556892, 0.0355807743, 0.0108369604, 0.0244340383, 0.0981051144, 0.0027356943, 0.0437589073, 0.0109413538, 0.0246139353, 0.0984649084}, {0., -0.000912368950000006, -0.00018728695000000406, -0.0002903835400000082, -0.0005243780499999996, -0.000013398655000000279, -0.000058364149999989845, -0.00007369661999999822, -0.00003108964999998243, -0.000015909580779998915, -3.280087104999757*^-6, -0.000040429649999979, -0.000037827243815001014}, {0., -0.0033017549499999854, -0.0001209910550000002, -0.0014495305399999658, -0.0025354021500000323, -0.000490630200000064, -0.00006284418749999965, -0.0002463958725000006, -0.00043046214999997723, -0.0005367636499999939, -0.00045112690000004285, -0.00006340013300000029, -0.000247507813999999}, {0., 0.0040389070499999985, -0.00002290033749999956, 0.0013387503600000017, 0.0026688470999999964, -0.000011734218999999538, -9.879845049998503*^-6, -0.00004274666234999701, -8.390851299999858*^-7, -0.000017536928799998774, -4.528904399999673*^-6, -9.968063599999843*^-6, -0.00004292309944999622}, {0., -0.00010841044999999883, 0.0010177335500000106, 0.0003069379600000033, -0.00006697234999999968, 0.000678659799999981, -5.963967499999384*^-6, -0.00001399329999999838, -4.740399999890888*^-9, -1.836255499998668*^-6, -3.6073939999982846*^-7, -1.088150499999616*^-6, -4.241714999999517*^-6}, {0., -4.7217279999998975*^-7, 0.0009593445500000047, -1.1326129999999785*^-6, -2.073051699998544*^-6, -2.9634810000001162*^-6, 0.0009305808500000012, 0.0018596523000000142, -5.555897500007167*^-8, -2.4953089149998347*^-6, -3.871164049994436*^-7, -1.4608791699995192*^-6, -4.430047464995419*^-6}}, {{-0.108382753, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009123689500000042, -0.00018728695000000406, -0.0002903835400000026, -0.0005243780499999996, -0.000013398654999999954, -0.00005836414999998117, -0.00007369662000000082, -0.0000310896499999924, -0.00001590958077999846, -3.2800871049998986*^-6, -0.000040429649999979, -0.00003782724381500013}, {0., 0.164565959, 0.246635995, 0.225285022, -0.0561089403, -0.00144229933, 0.253472981, -0.00115773066, 0.254066171, 2.23526156*^-6, 8.82407421*^-6, 0.254055155, 6.61688763*^-6}, {0., -0.02066561000000003, -0.0021972316500000044, -0.010697586000000037, -0.015031969849999993, -0.0034503303349999737, -0.001461778787500007, 0.000016193145000000002, -0.004435170499999974, -0.0029837476307800204, -0.002973717037105028, -0.0014647644329999977, 0.000010222275685}, {0., 0.02316132364999999, -0.0003139972875000047, 0.007729753649999994, 0.015917407649999993, -0.00005964060900000005, -0.00020272629504999236, 5.7398526499999965*^-6, -0.00019663709513001324, 7.168577000000035*^-8, 4.913496750000001*^-6, -0.00020315981359997744, 4.872639335000001*^-6}, {0., -0.0008688803000000064, 0.011801210499999992, 0.0035812964999999974, -0.0005041152499999993, 0.007745846164999959, -0.00006078131749999232, -0.000035912042050000015, -0.00003924888040001095, -9.036317800000074*^-7, 1.5438405950000012*^-6, -0.00004160340049997485, 2.4446876850000015*^-6}, {0., -8.008072800007156*^-6, 0.002587181400000013, -0.000016813147999999913, 2.395298299999717*^-6, -0.000013173166000000046, 0.00259762895, 0.005218180330000016, -0.000011428443974993444, -1.8263075000000096*^-8, 8.924430000000032*^-9, -0.0000114459791699962, 3.122319999999968*^-8}}, {{0.085239486, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0033017549500000114, -0.0001209910550000002, -0.0014495305400000157, -0.002535402150000001, -0.000490630200000044, -0.0000628441874999993, -0.0002463958724999993, -0.0004304621499999317, -0.0005367636500000009, -0.00045112690000001596, -0.00006340013299999982, -0.0002475078140000003}, {0., -0.020665610000000015, -0.002197231650000006, -0.010697586000000037, -0.015031969849999948, -0.0034503303350000053, -0.0014617787875000066, 0.00001619314500000003, -0.004435170499999946, -0.002983747630779986, -0.0029737170371050333, -0.0014647644330000043, 0.000010222275685000012}, {0., -0.498215339, -0.0153462737, 1.41574954, 1.26983216, 1.56135375, -0.000196016425, 0.000448984645, 1.56950872, 1.56913591, 1.56956837, -0.000203579134, 0.000433859228}, {0., 0.095469823, -0.00037959888750000077, 0.027635761649999983, 0.05708288, -0.0017432577690000603, 0.000055337416250000006, -0.00010638442035000001, -0.0014857140951300128, -0.0013981754787999472, -0.001505158654400072, 0.000055145011499999996, -0.00010676923045}, {0., -0.0031746528000000038, 0.04694319534999997, 0.013187319500000017, -0.0021945681999999377, 0.02854406199999998, -0.00004323594899999998, -0.000013789032500000032, -0.0003079838804000309, -0.00033891480550002443, -0.00030220788940003916, -0.000017988853000000005, 0.000036705160000000006}, {0., -1.6555728000062844*^-6, -0.00008397864999999671, -0.000019670647999994652, -4.189301700005275*^-6, -0.000035329331000003136, -0.00003066178750001092, -0.00006151632249998262, -2.4109439749520215*^-6, -2.493058914938569*^-6, -2.5011664050149653*^-6, 1.0334182999999126*^-7, 1.4759035000016942*^-8}}, {{-0.140957639, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00403890705, -0.00002290033749999948, 0.0013387503600000004, 0.0026688471, -0.000011734218999999782, -9.879845049997824*^-6, -0.00004274666234999752, -8.390851299999291*^-7, -0.00001753692879999727, -4.528904399999506*^-6, -9.968063599999355*^-6, -0.000042923099449997115}, {0., 0.023161323649999996, -0.00031399728750000633, 0.00772975364999999, 0.015917407649999996, -0.00005964060900000008, -0.00020272629504999862, 5.7398526500000236*^-6, -0.00019663709513001448, 7.168576999999993*^-8, 4.913496750000002*^-6, -0.00020315981359997348, 4.872639334999999*^-6}, {0., 0.09546982299999998, -0.00037959888750000066, 0.027635761650000035, 0.05708288000000006, -0.0017432577690000839, 0.000055337416250000006, -0.00010638442035000001, -0.0014857140951299863, -0.0013981754787999456, -0.0015051586544000406, 0.000055145011499999996, -0.00010676923045}, {0., -0.160597684, 0.000417771575, -0.0546701033, -0.10945799, 0.000151155538, 0.0000252815901, -0.0000512246753, -6.59180974*^-6, 0.0000354409576, -0.0000152526912, 0.0000255646272, -0.0000506586011}, {0., 0.0018112411999999939, 0.004524706212500007, 0.0019654401499999974, 0.0011107380500000007, 0.002819238730999929, -3.2338235500000605*^-6, -4.1183573499999635*^-6, 6.097020699999995*^-7, -4.508983000000021*^-7, 7.676184999999965*^-7, -5.634826000000027*^-7, 1.2223240499999915*^-6}, {0., -2.0380727999992424*^-6, -8.74928749999837*^-6, -2.1772980000000185*^-6, -1.2898016999979482*^-6, -3.0877224999999924*^-6, -3.8022950500093966*^-6, -7.630662349988881*^-6, 1.2039750000000252*^-8, 1.6595849999999534*^-9, -4.1395499999982975*^-10, 1.3845580000000254*^-8, 2.131434999999309*^-9}}, {{-0.0357337208, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010841045000000056, 0.0010177335500000106, 0.0003069379600000089, -0.00006697234999999968, 0.000678659800000001, -5.963967499999709*^-6, -0.000013993300000000874, -4.740399999836678*^-9, -1.8362554999977465*^-6, -3.6073940000002497*^-7, -1.088150499999399*^-6, -4.241714999998758*^-6}, {0., -0.0008688802999999995, 0.011801210499999992, 0.0035812965000000113, -0.0005041152499999993, 0.007745846164999983, -0.0000607813174999805, -0.000035912042050000015, -0.00003924888040002239, -9.036317800000011*^-7, 1.5438405950000003*^-6, -0.00004160340049996769, 2.444687685*^-6}, {0., -0.003174652799999983, 0.04694319534999998, 0.013187319499999961, -0.002194568199999969, 0.028544062000000037, -0.000043235949000000005, -0.00001378903250000006, -0.0003079838803999868, -0.000338914805500079, -0.0003022078894000524, -0.000017988852999999998, 0.00003670516000000003}, {0., 0.0018112411999999939, 0.004524706212500009, 0.001965440150000001, 0.0011107380500000041, 0.002819238730999953, -3.233823550000035*^-6, -4.118357349999991*^-6, 6.097020700000004*^-7, -4.508983000000021*^-7, 7.67618499999999*^-7, -5.634826000000027*^-7, 1.2223240499999948*^-6}, {0., 0.0389642706, -0.854463128, -0.266835319, 0.0238710064, -0.557376794, 0.000834411635, 0.0011741962, -0.0000413722392, 0.000164949611, -0.0000828442212, 0.000123661801, -0.00024730347}, {0., -0.000025547422800001862, 0.0013430060000000216, 0.00023882735200000125, -0.000015027551699999065, 0.0004925716689999941, 0.0005837786824999941, 0.0011678689000000353, 2.9194524999998533*^-8, -1.0562041500000353*^-7, 5.316354500000008*^-8, -7.647166999999668*^-8, 1.5894253500000604*^-7}}, {{-0.00869643035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.721727999996289*^-7, 0.0009593445500000047, -1.1326129999999785*^-6, -2.073051700000189*^-6, -2.9634810000001705*^-6, 0.000930580849999996, 0.0018596523000000142, -5.555897500007442*^-8, -2.495308914999411*^-6, -3.871164049994852*^-7, -1.4608791699989576*^-6, -4.430047464996922*^-6}, {0., -8.008072800005928*^-6, 0.0025871813999999993, -0.00001681314800000555, 2.395298299998072*^-6, -0.0000131731660000001, 0.002597628950000014, 0.005218180330000005, -0.000011428443975003422, -1.8263075000000096*^-8, 8.924429999999926*^-9, -0.000011445979169993903, 3.122319999999968*^-8}, {0., -1.655572800018934*^-6, -0.00008397864999999498, -0.000019670648000014168, -4.189301699986103*^-6, -0.00003532933100003355, -0.00003066178750001127, -0.00006151632249999089, -2.4109439749064876*^-6, -2.4930589149763094*^-6, -2.501166404988986*^-6, 1.0334182999999729*^-7, 1.4759035000004236*^-8}, {0., -2.038072799998014*^-6, -8.749287499996717*^-6, -2.1772979999987174*^-6, -1.2898016999995932*^-6, -3.0877224999999924*^-6, -3.802295050003137*^-6, -7.630662349988366*^-6, 1.2039750000000464*^-8, 1.6595849999997416*^-9, -4.1395499999993563*^-10, 1.3845579999999512*^-8, 2.1314350000001562*^-9}, {0., -0.000025547422800000635, 0.0013430060000000354, 0.00023882735200000949, -0.000015027551699998976, 0.0004925716690000193, 0.0005837786824999962, 0.001167868900000024, 2.9194524999999168*^-8, -1.0562041500000036*^-7, 5.316354499999913*^-8, -7.647166999999065*^-8, 1.5894253499999333*^-7}, {0., 0.0000237421456, -0.166716304, 0.000198781296, -0.0000143813966, 0.000414058662, -0.166615994, -0.333238336, -5.2811205*^-7, 2.11611783*^-6, -1.05766719*^-6, 1.57395834*^-6, -3.20120507*^-6}}}}, {11, 10, 2500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01028875275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1082357275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0847525315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1406906855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03560403625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0086743937, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01028875275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0109870135, 0.023049318, -0.00139255763, 0.0355582204, 0.010823814, 0.024403981, 0.0979832498, 0.00273226208, 0.0437040422, 0.0109276316, 0.0245830755, 0.0983414388}, {0., -0.0009085252500000002, -0.00018676399999999205, -0.0002890351849999945, -0.0005219181499999982, -0.000013316394999999918, -0.000058113999999998, -0.00007335046500000066, -0.00003099253999999663, -0.00001587194037500037, -3.276633284999881*^-6, -0.000040300250000013804, -0.0000377232191899992}, {0., -0.0032816377499999827, -0.00012020940499999928, -0.0014401611850000107, -0.0025195902000000325, -0.0004872220000000649, -0.00006260756350000049, -0.0002454811815000025, -0.0004274910400000609, -0.0005333910999999469, -0.00044808579999999765, -0.00006315868150000039, -0.00024658336700000166}, {0., 0.004030627250000002, -0.00002277326699999955, 0.0013359311650000018, 0.0026632063999999997, -0.00001166852749999999, -9.849343050001454*^-6, -0.000042620249750003036, -8.397803800000703*^-7, -0.000017485246650001892, -4.51869699999974*^-6, -9.936886799998793*^-6, -0.00004279533724999772}, {0., -0.00010766405000000104, 0.001011890999999987, 0.00030523281500000055, -0.00006650940000000119, 0.0006747950000000058, -5.919980500001404*^-6, -0.000013898780000004183, -5.524950000089225*^-9, -1.8295214999999615*^-6, -3.6028024999941883*^-7, -1.0837280000000892*^-6, -4.226325000002249*^-6}, {0., -4.727226000000385*^-7, 0.0009550184999999878, -1.1225824999999294*^-6, -2.0677247500005242*^-6, -2.9393709999993105*^-6, 0.0009262895000000104, 0.0018510746000000022, -5.5396316000164334*^-8, -2.486846710001131*^-6, -3.858461749999555*^-7, -1.4558742299991005*^-6, -4.41527731999754*^-6}}, {{-0.1082357275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009085252499999984, -0.00018676399999999899, -0.000289035185000001, -0.0005219181499999982, -0.000013316394999999918, -0.00005811399999998933, -0.00007335046500000358, -0.00003099254000000075, -0.000015871940375000726, -3.2766332849999344*^-6, -0.00004030025000001554, -0.00003772321918999594}, {0., 0.164470137, 0.246166425, 0.224922387, -0.0558506116, -0.00143304933, 0.252979574, -0.00115180637, 0.253569692, 2.19978075*^-6, 8.74776657*^-6, 0.253558765, 6.57593838*^-6}, {0., -0.02053092949999999, -0.002182775900000004, -0.010626163499999897, -0.014929624200000102, -0.003424120334999947, -0.0014546057634999895, 0.00001606961050000001, -0.004406441000000094, -0.0029621298903750315, -0.002952168883284978, -0.0014575641815000014, 0.000010152619309999991}, {0., 0.023102932450000002, -0.00031227491700000406, 0.007710255549999996, 0.015876317299999998, -0.00005914377750000002, -0.0002019056930499813, 5.701885250000056*^-6, -0.00019586580037999333, 6.024822499999893*^-8, 4.87134221*^-6, -0.00020233568680000935, 4.841780059999999*^-6}, {0., -0.0008622840499999986, 0.011726940000000019, 0.0035591689499999968, -0.0005001889499999974, 0.007697272664999977, -0.00006040418049998547, -0.00003560128134999995, -0.00003905832995001805, -8.985583749999954*^-7, 1.5292844149999998*^-6, -0.000041390878000005404, 2.425080310000015*^-6}, {0., -7.98752259999177*^-6, 0.002574339049999999, -0.00001671143249999705, 2.374625250001014*^-6, -0.000013051060999999954, 0.0025846422000000147, 0.005192105685000004, -0.000011378281316020289, -1.8171150000000052*^-8, 8.88659000000041*^-9, -0.000011395474230021465, 3.107315499999993*^-8}}, {{0.0847525315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003281637749999995, -0.00012020940500000014, -0.0014401611850000172, -0.002519590200000029, -0.00048722200000001544, -0.00006260756350000111, -0.0002454811815000013, -0.0004274910400000095, -0.0005333910999999955, -0.0004480858000000037, -0.00006315868150000119, -0.00024658336700000144}, {0., -0.020530929500000003, -0.002182775900000003, -0.010626163499999952, -0.014929624200000068, -0.0034241203349999983, -0.0014546057634999832, 0.00001606961050000001, -0.004406441000000039, -0.002962129890375031, -0.0029521688832849753, -0.001457564181500004, 0.000010152619309999986}, {0., -0.494787508, -0.0152149882, 1.40939621, 1.26448295, 1.55399843, -0.000194767473, 0.000445954963, 1.56207979, 1.56170947, 1.56213907, -0.000202251637, 0.000430986634}, {0., 0.09510608899999999, -0.0003758342670000004, 0.027534327550000036, 0.05686631749999999, -0.00172985177750001, 0.00005509374385, -0.00010593075124999999, -0.0014746923003799899, -0.0013875193966500759, -0.0014940494970000211, 0.00005490355770000001, -0.00010631112275000002}, {0., -0.0031462600500000194, 0.04659055209999996, 0.013088920500000045, -0.0021749151500000743, 0.02832778250000001, -0.00004286987699999998, -0.000013557621499999989, -0.000305301829950031, -0.0003360173215000068, -0.0002995693802500206, -0.0000178651775, 0.00003645177799999999}, {0., -1.763522600006528*^-6, -0.00008314189999999999, -0.00001955343249997219, -4.2839247500753825*^-6, -0.000035001920999968726, -0.000030385263499993487, -0.00006095998149999171, -2.4317813160525166*^-6, -2.519696709978289*^-6, -2.527846174974051*^-6, 1.0234027000000278*^-7, 1.5114679999981753*^-8}}, {{-0.1406906855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0040306272500000035, -0.000022773266999998737, 0.0013359311650000022, 0.002663206400000003, -0.000011668527499999679, -9.849343050000875*^-6, -0.000042620249750005557, -8.397803800000783*^-7, -0.000017485246650003616, -4.5186969999996135*^-6, -9.936886799998337*^-6, -0.00004279533724999701}, {0., 0.023102932450000002, -0.000312274917000005, 0.007710255549999989, 0.015876317299999998, -0.00005914377750000004, -0.00020190569304998074, 5.701885250000032*^-6, -0.0001958658003800018, 6.024822499999957*^-8, 4.871342210000001*^-6, -0.0002023356868000037, 4.8417800599999975*^-6}, {0., 0.09510608899999998, -0.0003758342669999996, 0.02753432755000007, 0.05686631750000004, -0.0017298517774999578, 0.00005509374385, -0.00010593075124999999, -0.0014746923003799983, -0.0013875193966500499, -0.0014940494970000495, 0.000054903557700000004, -0.00010631112275000002}, {0., -0.160602575, 0.000416011834, -0.0546691851, -0.109455545, 0.000150413555, 0.0000251803861, -0.0000510169005, -6.57539924*^-6, 0.0000352887933, -0.000015201006, 0.0000254613736, -0.0000504549255}, {0., 0.0018049549499999963, 0.0044960680830000155, 0.001954388550000019, 0.0011067851000000004, 0.002801095222499994, -3.206000550000051*^-6, -4.0813147500000065*^-6, 6.037041199999978*^-7, -4.4854965000000035*^-7, 7.603443999999935*^-7, -5.590027999999907*^-7, 1.2126792500000247*^-6}, {0., -2.0320226000039794*^-6, -8.672917000004943*^-6, -2.1610324999965855*^-6, -1.2859247500019406*^-6, -3.058995999999988*^-6, -3.771693049992031*^-6, -7.569049749966972*^-6, 1.196579400000038*^-8, 1.6588399999996861*^-9, -4.0657499999931687*^-10, 1.3757720000000344*^-8, 2.1169299999984673*^-9}}, {{-0.03560403625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001076640499999993, 0.00101189099999998, 0.00030523281499999404, -0.00006650940000000119, 0.0006747949999999997, -5.919980500000699*^-6, -0.000013898780000007327, -5.524950000106166*^-9, -1.8295215000012355*^-6, -3.6028024999901903*^-7, -1.0837279999995064*^-6, -4.22632500000214*^-6}, {0., -0.0008622840499999951, 0.011726940000000005, 0.0035591689499999968, -0.0005001889499999974, 0.007697272664999981, -0.00006040418049998997, -0.00003560128134999995, -0.00003905832995002023, -8.985583749999914*^-7, 1.529284414999999*^-6, -0.00004139087800000829, 2.42508031000001*^-6}, {0., -0.0031462600500000437, 0.04659055209999996, 0.0130889205000001, -0.002174915150000123, 0.02832778250000001, -0.000042869877000000005, -0.000013557621499999989, -0.0003053018299500332, -0.00033601732150001506, -0.0002995693802499977, -0.0000178651775, 0.00003645177799999999}, {0., 0.0018049549499999928, 0.0044960680830000025, 0.001954388550000012, 0.0011067851000000004, 0.002801095222499997, -3.206000550000034*^-6, -4.081314749999983*^-6, 6.037041199999991*^-7, -4.4854964999999696*^-7, 7.60344399999996*^-7, -5.590027999999924*^-7, 1.2126792500000213*^-6}, {0., 0.0387325891, -0.851144076, -0.265829341, 0.0237270703, -0.555221805, 0.000829307361, 0.00116669966, -0.0000411463401, 0.000164044643, -0.0000823912395, 0.000122983756, -0.00024594755}, {0., -0.000025313672599998774, 0.0013340775000000027, 0.00023718656750000534, -0.000014887974750000586, 0.0004891510790000029, 0.0005801363195000048, 0.0011605816700000215, 2.8945383999996865*^-8, -1.0470620999999312*^-7, 5.2704974999996595*^-8, -7.580723000000143*^-8, 1.5756918000002201*^-7}}, {{-0.0086743937, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.727226000002943*^-7, 0.0009550184999999947, -1.122582499999943*^-6, -2.0677247500010265*^-6, -2.9393709999993647*^-6, 0.0009262895000000052, 0.0018510746000000161, -5.53963160000899*^-8, -2.4868467100001845*^-6, -3.8584617500017626*^-7, -1.4558742299983218*^-6, -4.415277320000965*^-6}, {0., -7.987522599992025*^-6, 0.002574339049999999, -0.000016711432499996737, 2.3746252500005116*^-6, -0.000013051061000000008, 0.0025846422000000147, 0.005192105684999999, -0.000011378281316032357, -1.8171150000000052*^-8, 8.886590000000728*^-9, -0.000011395474230013747, 3.107315499999972*^-8}, {0., -1.7635226000067838*^-6, -0.00008314190000000086, -0.000019553432499930246, -4.283924750048129*^-6, -0.00003500192099992194, -0.000030385263499999802, -0.00006095998149999984, -2.4317813160923407*^-6, -2.5196967099461176*^-6, -2.5278461749378422*^-6, 1.0234027000000892*^-7, 1.5114679999972012*^-8}, {0., -2.032022600004235*^-6, -8.672917000004021*^-6, -2.1610324999962738*^-6, -1.2859247500024429*^-6, -3.0589959999999743*^-6, -3.7716930499926103*^-6, -7.569049749978332*^-6, 1.1965794000000275*^-8, 1.6588400000009567*^-9, -4.0657499999899923*^-10, 1.3757719999999709*^-8, 2.116929999998891*^-9}, {0., -0.000025313672599999032, 0.0013340775000000304, 0.00023718656749999179, -0.000014887974750001087, 0.0004891510789999942, 0.0005801363195000093, 0.0011605816700000176, 2.894538399999676*^-8, -1.0470620999999524*^-7, 5.2704974999999454*^-8, -7.580722999999529*^-8, 1.5756918000001227*^-7}, {0., 0.0000237480452, -0.166262219, 0.000197406865, -0.0000142421505, 0.000411163842, -0.166159137, -0.332324602, -5.26437368*^-7, 2.10939342*^-6, -1.05430765*^-6, 1.56894846*^-6, -3.19104536*^-6}}}}, {11, 10, 2600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01028443335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.108093968, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0842865455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1404337695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0354797339, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0086532211, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01028443335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.011005531, 0.0230226412, -0.00138008291, 0.0355363965, 0.0108111513, 0.0243750341, 0.0978658939, 0.00272895703, 0.0436512098, 0.0109144178, 0.0245533591, 0.098222544}, {0., -0.0009048335000000074, -0.00018626310000000035, -0.00028774104500001174, -0.0005195563000000014, -0.000013237714999999998, -0.0000578745500000033, -0.0000730188549999994, -0.00003089801499997491, -0.00001583568818500156, -3.2732929899996585*^-6, -0.00004017654999999287, -0.00003762327233499847}, {0., -0.00326237800000001, -0.00011946276999999939, -0.001431203545000037, -0.002504458250000008, -0.000483970650000054, -0.00006238059300000012, -0.00024460346549999833, -0.0004246585149999538, -0.000530159899999938, -0.00044517389999998436, -0.00006292699649999998, -0.0002456963224999987}, {0., 0.004022635999999996, -0.000022651666500000234, 0.0013332104549999974, 0.002657763200000003, -0.000011605747500000098, -9.820086600000663*^-6, -0.00004249877580000287, -8.404058299999862*^-7, -0.000017435499499999395, -4.5088497499996165*^-6, -9.906950550000273*^-6, -0.00004267260369999996}, {0., -0.00010695035000000269, 0.0010063009000000345, 0.000303599955000039, -0.00006606664999999831, 0.000671096849999997, -5.877974000001148*^-6, -0.000013808509999999616, -6.265849999949016*^-9, -1.8229830000009888*^-6, -3.597941500001428*^-7, -1.0794220000001918*^-6, -4.2115059999990666*^-6}, {0., -4.7323440000009173*^-7, 0.0009508713999999974, -1.1130220000000215*^-6, -2.0625655499993276*^-6, -2.916371499999841*^-6, 0.0009221754499999929, 0.00184285205000001, -5.523119949992028*^-8, -2.478714895001629*^-6, -3.846108100000679*^-7, -1.4511164200006844*^-6, -4.4011101299964655*^-6}}, {{-0.108093968, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009048335000000013, -0.00018626310000000035, -0.0002877410450000101, -0.0005195563000000014, -0.000013237715000000323, -0.00005787454999999116, -0.00007301885500000244, -0.000030898014999985535, -0.000015835688185000807, -3.273292989999267*^-6, -0.00004017654999999114, -0.00003762327233499535}, {0., 0.16437695, 0.245714843, 0.224573343, -0.0556029198, -0.00142420573, 0.252505151, -0.00114613099, 0.253092326, 2.16607637*^-6, 8.67498598*^-6, 0.253081485, 6.53674467*^-6}, {0., -0.020402051000000004, -0.0021689670999999995, -0.010557871500000093, -0.01483174009999999, -0.003399102135000054, -0.0014477336929999934, 0.00001595160099999998, -0.004378988000000028, -0.0029414830381849777, -0.002931587492990051, -0.001450666496499997, 0.000010085996165}, {0., 0.023046659450000007, -0.0003106263664999973, 0.007691463499999999, 0.015836727400000007, -0.000058669477500000074, -0.00020111813659998173, 5.665549200000013*^-6, -0.00019512523082998483, 4.9440565000001253*^-8, 4.831129825*^-6, -0.0002015451505500108, 4.812238965*^-6}, {0., -0.000855982100000003, 0.011655921999999985, 0.003538006800000021, -0.0004964384500000009, 0.007650824364999975, -0.000060043074000000864, -0.00003530473465000001, -0.00003887493084999106, -8.936846850000007*^-7, 1.515414159999998*^-6, -0.00004118792200001084, 2.4063581650000086*^-6}, {0., -7.966784400003875*^-6, 0.002562033249999998, -0.000016615342000007337, 2.354934450000025*^-6, -0.000012934636500000067, 0.0025721990500000014, 0.005167122494999982, -0.000011329586199476954, -1.8082935000000125*^-8, 8.850214999999962*^-9, -0.000011346566420004307, 3.0929129999999994*^-8}}, {{0.0842865455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003262378000000004, -0.00011946277000000026, -0.0014312035449999937, -0.0025044582500000287, -0.0004839706500000601, -0.00006238059300000057, -0.0002446034654999957, -0.0004246585149999644, -0.0005301598999999761, -0.00044517389999997395, -0.00006292699650000018, -0.00024569632249999557}, {0., -0.020402051000000018, -0.002168967100000002, -0.010557871500000052, -0.014831740100000039, -0.003399102135000062, -0.0014477336929999973, 0.000015951600999999926, -0.004378988000000028, -0.0029414830381849543, -0.002931587492990048, -0.0014506664964999971, 0.000010085996165}, {0., -0.491512837, -0.0150898588, 1.40331728, 1.2593634, 1.54696213, -0.000193573614, 0.000443060431, 1.55497336, 1.55460541, 1.55503228, -0.000200983007, 0.000428241645}, {0., 0.094756908, -0.0003722467665000001, 0.027436875000000045, 0.05665835100000002, -0.001717051197500038, 0.000054860144750000004, -0.00010549571080000001, -0.0014641602308299866, -0.001377346449499952, -0.0014834343497500703, 0.00005467207015, -0.00010587186020000002}, {0., -0.0031191811000000104, 0.046253951900000034, 0.012994987500000055, -0.0021561765499999858, 0.028121336499999927, -0.000042520743000000005, -0.000013337640500000027, -0.0003027449308500182, -0.0003332492829999869, -0.00029704614415001953, -0.000017747044499999996, 0.000036209756500000005}, {0., -1.8642843999963148*^-6, -0.00008234510000000583, -0.000019441841999990638, -4.365315549984221*^-6, -0.00003469412149998576, -0.00003012169300001255, -0.000060430215500006934, -2.452586199430967*^-6, -2.5364648949677624*^-6, -2.549460810074546*^-6, 1.0138708000000204*^-7, 1.5447369999985585*^-8}}, {{-0.1404337695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004022636000000002, -0.000022651666499999557, 0.001333210454999999, 0.002657763200000003, -0.000011605747499999867, -9.820086600000402*^-6, -0.00004249877580000255, -8.404058300000294*^-7, -0.000017435499500000062, -4.5088497499998215*^-6, -9.90695055000032*^-6, -0.000042672603700000256}, {0., 0.023046659450000007, -0.0003106263664999914, 0.007691463499999995, 0.015836727400000007, -0.00005866947750000006, -0.00020111813659998146, 5.665549200000006*^-6, -0.00019512523082998445, 4.944056499999998*^-8, 4.831129825*^-6, -0.00020154515055001432, 4.812238965*^-6}, {0., 0.094756908, -0.00037224676649999944, 0.027436875000000027, 0.05665835100000005, -0.0017170511974999858, 0.000054860144750000004, -0.00010549571080000001, -0.0014641602308299584, -0.0013773464494999388, -0.001483434349750068, 0.00005467207015000001, -0.0001058718602}, {0., -0.16060592, 0.000414323733, -0.05466785, -0.109452292, 0.000149702395, 0.0000250832732, -0.0000508175484, -6.55953834*^-6, 0.000035142899, -0.0000151513005, 0.0000253623011, -0.0000502594926}, {0., 0.0017989129000000083, 0.00446868663350003, 0.0019438115000000311, 0.001102985650000006, 0.0027837488024999857, -3.179450099999987*^-6, -4.045985799999946*^-6, 5.979915700000023*^-7, -4.462900000000089*^-7, 7.534133499999981*^-7, -5.5472355*^-7, 1.2034668000000164*^-6}, {0., -2.025784399994575*^-6, -8.59986649999478*^-6, -2.1454919999998643*^-6, -1.2818155499974157*^-6, -3.0316054999999576*^-6, -3.742636600009841*^-6, -7.509725800020073*^-6, 1.1894925500000062*^-8, 1.6579049999980944*^-9, -3.995099999997349*^-10, 1.3673630000000028*^-8, 2.1032200000027327*^-9}}, {{-0.0354797339, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010695035000000356, 0.0010063009000000206, 0.00030359995500002675, -0.00006606664999999831, 0.0006710968499999909, -5.877974000001798*^-6, -0.000013808509999997665, -6.265849999877865*^-9, -1.8229829999993896*^-6, -3.5979415000022413*^-7, -1.0794220000002325*^-6, -4.211505999995868*^-6}, {0., -0.0008559820999999995, 0.011655921999999999, 0.003538006800000007, -0.0004964384500000009, 0.0076508243649999665, -0.00006004307400001019, -0.00003530473465000001, -0.00003887493085000249, -8.936846849999952*^-7, 1.5154141599999996*^-6, -0.00004118792200000221, 2.4063581650000086*^-6}, {0., -0.003119181100000007, 0.04625395190000002, 0.012994987500000055, -0.0021561765499999996, 0.028121336499999927, -0.00004252074299999999, -0.000013337640499999973, -0.0003027449308500296, -0.0003332492829999367, -0.00029704614415004826, -0.000017747044500000003, 0.000036209756500000005}, {0., 0.0017989129000000048, 0.004468686633500024, 0.0019438115000000207, 0.001102985650000006, 0.0027837488024999887, -3.1794500999999768*^-6, -4.045985799999939*^-6, 5.979915700000014*^-7, -4.462900000000055*^-7, 7.534133499999998*^-7, -5.5472355*^-7, 1.2034668000000197*^-6}, {0., 0.0385109662, -0.847964371, -0.264865455, 0.0235893831, -0.553157213, 0.000824425148, 0.00115953072, -0.0000409301383, 0.000163178566, -0.0000819577117, 0.000122334844, -0.000244649888}, {0., -0.00002509078440000071, 0.0013255370000000433, 0.00023561815800001075, -0.000014754965549999375, 0.00048588287849998075, 0.0005766524259999961, 0.0011536121399999821, 2.8707750500000307*^-8, -1.0383489500000722*^-7, 5.226774000000274*^-8, -7.517441999999693*^-8, 1.5625987000000043*^-7}}, {{-0.0086532211, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.732344000002442*^-7, 0.0009508713999999974, -1.1130219999999809*^-6, -2.062565549999784*^-6, -2.9163714999995427*^-6, 0.0009221754499999912, 0.0018428520499999962, -5.523119949997317*^-8, -2.4787148950010385*^-6, -3.846108099997761*^-7, -1.4511164199999121*^-6, -4.401110129996499*^-6}, {0., -7.966784400001425*^-6, 0.002562033249999998, -0.000016615342000009248, 2.3549344499995684*^-6, -0.000012934636500000095, 0.0025721990500000014, 0.005167122494999985, -0.000011329586199482211, -1.8082935000000125*^-8, 8.850215000000386*^-9, -0.000011346566420017412, 3.0929129999999994*^-8}, {0., -1.8642843999938652*^-6, -0.00008234510000000323, -0.00001944184199997867, -4.365315550036719*^-6, -0.000034694121500034036, -0.000030121693000008634, -0.00006043021550000265, -2.4525861994639797*^-6, -2.5364648950088053*^-6, -2.5494608100196103*^-6, 1.0138708000000183*^-7, 1.5447369999978386*^-8}, {0., -2.0257843999921255*^-6, -8.599866500000661*^-6, -2.1454919999983058*^-6, -1.2818155499944028*^-6, -3.031605499999971*^-6, -3.742636600010102*^-6, -7.5097258000065135*^-6, 1.1894925500000115*^-8, 1.6579049999987296*^-9, -3.9950999999931137*^-10, 1.3673629999999816*^-8, 2.103220000002309*^-9}, {0., -0.00002509078440000173, 0.0013255370000000433, 0.00023561815800002273, -0.000014754965549999832, 0.000485882878499988, 0.0005766524259999916, 0.001153612139999994, 2.870775050000163*^-8, -1.0383489500001336*^-7, 5.226774000000316*^-8, -7.517441999999714*^-8, 1.5625986999999323*^-7}, {0., 0.0000237525688, -0.165826233, 0.000196093684, -0.0000141093689, 0.000408398243, -0.165720511, -0.331447332, -5.24827601*^-7, 2.10292979*^-6, -1.05107838*^-6, 1.56413284*^-6, -3.18127974*^-6}}}}, {11, 10, 2700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01028021635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1079570955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.083839871, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1401861505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03536039565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00863284735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01028021635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110232405, 0.0229969071, -0.00136810336, 0.0355152529, 0.0107989369, 0.024347116, 0.0977527155, 0.00272576983, 0.0436002609, 0.0109016752, 0.0245247021, 0.0981078877}, {0., -0.0009012827499999959, -0.0001857805499999865, -0.0002864958199999962, -0.0005172851500000013, -0.000013162339999999882, -0.00005764399999999559, -0.00007270054000000422, -0.00003080741500000039, -0.000015800698469998352, -3.270071490000226*^-6, -0.00004005705000001414, -0.00003752698407499763}, {0., -0.0032439087499999963, -0.00011874827999999987, -0.0014226233200000937, -0.0024899564500000526, -0.00048086344999986874, -0.00006216243299999948, -0.00024375987850000193, -0.0004219449150000276, -0.0005270754499999697, -0.0004423926000000078, -0.00006270439349999997, -0.00024484379999999595}, {0., 0.004014912250000002, -0.000022535085999999372, 0.001330581329999997, 0.0026525031999999962, -0.000011545484000000111, -9.791869199998931*^-6, -0.00004238186320000103, -8.409849599999303*^-7, -0.000017387644800000894, -4.49938595000037*^-6, -9.878144799999745*^-6, -0.00004255441444999918}, {0., -0.00010626664999999896, 0.0010009429500000278, 0.0003020356800000068, -0.00006564260000000224, 0.0006675520500000198, -5.8377734999996386*^-6, -0.000013722095000004474, -6.971100000109144*^-9, -1.8167019999988052*^-6, -3.5934970000047134*^-7, -1.075331499999264*^-6, -4.197259999993961*^-6}, {0., -4.7368599999968347*^-7, 0.0009468889500000022, -1.1038805000000387*^-6, -2.057639500002691*^-6, -2.8943279999997496*^-6, 0.0009182250000000086, 0.0018349562500000194, -5.508605449991014*^-8, -2.4708537150006593*^-6, -3.834651850004482*^-7, -1.446548475000134*^-6, -4.38741064999366*^-6}}, {{-0.1079570955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009012827499999942, -0.00018578054999998997, -0.00028649582000000193, -0.0005172851500000013, -0.000013162340000000099, -0.00005764399999999385, -0.00007270054000000498, -0.00003080741499999931, -0.00001580069846999696, -3.2700714900002134*^-6, -0.000040057050000005465, -0.000037526984074998104}, {0., 0.164286241, 0.245279905, 0.224236884, -0.0553650437, -0.00141573607, 0.252048293, -0.00114068512, 0.252632644, 2.13399694*^-6, 8.60544298*^-6, 0.252621885, 6.49916815*^-6}, {0., -0.02027851750000001, -0.0021557506000000016, -0.01049245700000001, -0.014737963150000088, -0.0033751819649999737, -0.0014411392829999905, 0.000015838678500000006, -0.0043527069999999, -0.0029217369984700925, -0.0029119077214900813, -0.0014440472434999981, 0.000010022164425000003}, {0., 0.022992351200000004, -0.0003090458859999999, 0.007673328200000006, 0.01579852935, -0.00005821586899999994, -0.00020036146919999461, 5.630731800000011*^-6, -0.000194412904960003, 3.9206679999995836*^-8, 4.79270048*^-6, -0.00020078504479998337, 4.783912325000002*^-6}, {0., -0.0008499516499999929, 0.011587898000000041, 0.003517735900000013, -0.0004928496000000011, 0.007606332535000038, -0.000059697673499992424, -0.000035021233000000034, -0.000038699066100013284, -8.889954700000061*^-7, 1.5021726599999993*^-6, -0.0000409928815000053, 2.3884484250000047*^-6}, {0., -7.947436000001052*^-6, 0.0025502226999999933, -0.000016521910500003287, 2.3360604999980864*^-6, -0.000012823427999999993, 0.002560257250000017, 0.0051431455600000064, -0.000011282861054515833, -1.7998150000000147*^-8, 8.815204999999701*^-9, -0.000011299748474986096, 3.079065499999986*^-8}}, {{0.083839871, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0032439087500000085, -0.000118748279999999, -0.0014226233200000577, -0.0024899564500000457, -0.00048086344999992425, -0.00006216243299999973, -0.00024375987850000502, -0.0004219449149999988, -0.0005270754500000148, -0.00044239260000002775, -0.00006270439350000018, -0.00024484379999999833}, {0., -0.02027851750000001, -0.002155750600000006, -0.010492457000000024, -0.014737963150000064, -0.003375181964999977, -0.0014411392829999925, 0.000015838678500000006, -0.004352706999999928, -0.0029217369984700695, -0.002911907721490091, -0.0014440472435000018, 0.000010022164424999993}, {0., -0.488378971, -0.0149703758, 1.39749096, 1.25445533, 1.54021949, -0.000192430434, 0.000440290157, 1.54816377, 1.5477981, 1.54822235, -0.000199768513, 0.000425614}, {0., 0.09442117250000001, -0.0003688217360000006, 0.027343112699999932, 0.05645832650000001, -0.0017048148339999431, 0.00005463583870000001, -0.0001050778627, -0.0014540929049599327, -0.0013676213948000102, -0.0014732882859500387, 0.00005444977709999999, -0.00010544998645}, {0., -0.003093311149999993, 0.04593208840000007, 0.012905149499999935, -0.002138269300000002, 0.027923927500000112, -0.00004218715950000002, -0.000013128108500000055, -0.0003002985660999726, -0.00033061415200004516, -0.00029463894970003596, -0.000017634011500000002, 0.000035978186500000014}, {0., -1.959435999988735*^-6, -0.00008158460000001755, -0.000019333410500049994, -4.448739500084716*^-6, -0.000034395727999973617, -0.000029869283000000246, -0.00005992407850000103, -2.47336105442044*^-6, -2.553353715068257*^-6, -2.566015185094406*^-6, 1.0047802499999454*^-7, 1.575885000001624*^-8}}, {{-0.1401861505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004014912250000004, -0.0000225350859999994, 0.0013305813299999982, 0.0026525031999999962, -0.000011545483999999759, -9.791869199998748*^-6, -0.00004238186319999865, -8.409849599998447*^-7, -0.00001738764480000224, -4.49938595000008*^-6, -9.878144799999738*^-6, -0.0000425544144500023}, {0., 0.02299235120000001, -0.0003090458860000034, 0.00767332820000001, 0.015798529349999996, -0.00005821586899999991, -0.00020036146919999442, 5.6307318000000045*^-6, -0.00019441290496000074, 3.920667999999732*^-8, 4.79270048*^-6, -0.00020078504479997816, 4.783912325000002*^-6}, {0., 0.09442117250000001, -0.00036882173599999974, 0.027343112699999894, 0.056458326500000044, -0.0017048148339999791, 0.0000546358387, -0.0001050778627, -0.0014540929049599027, -0.001367621394799956, -0.0014732882859500585, 0.0000544497771, -0.00010544998645}, {0., -0.160607883, 0.000412701772, -0.0546661454, -0.109448323, 0.000149019668, 0.0000249899384, -0.0000506259736, -6.54419008*^-6, 0.0000350027896, -0.0000151034281, 0.0000252670896, -0.0000500716711}, {0., 0.0017930963500000022, 0.004442461614000026, 0.0019336726999999998, 0.0010993279000000022, 0.002767135166000023, -3.1540687000000114*^-6, -4.01222820000009*^-6, 5.925405900000007*^-7, -4.44111800000001*^-7, 7.467965999999963*^-7, -5.506298000000067*^-7, 1.1946510500000193*^-6}, {0., -2.0204359999982605*^-6, -8.530386000016321*^-6, -2.1305604999995983*^-6, -1.2777394999982502*^-6, -3.0054414999999867*^-6, -3.714469200000181*^-6, -7.454013199986731*^-6, 1.1826910500000142*^-8, 1.6568349999997187*^-9, -3.928849999996314*^-10, 1.3592924999999921*^-8, 2.0901000000002445*^-9}}, {{-0.03536039565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010626664999999723, 0.0010009429500000382, 0.00030203568000001493, -0.00006564260000000224, 0.0006675520500000198, -5.837773500000018*^-6, -0.000013722095000001655, -6.971100000204011*^-9, -1.8167019999980327*^-6, -3.593497000008508*^-7, -1.0753314999990132*^-6, -4.19725999999121*^-6}, {0., -0.000849951649999986, 0.011587898000000027, 0.003517735899999999, -0.0004928496000000011, 0.007606332535000034, -0.00005969767350000321, -0.000035021233000000034, -0.0000386990661000175, -8.889954700000012*^-7, 1.5021726600000001*^-6, -0.00004099288150000158, 2.388448425000008*^-6}, {0., -0.00309331115, 0.04593208840000005, 0.01290514949999999, -0.0021382693000000508, 0.027923927500000167, -0.000042187159499999994, -0.0000131281085, -0.00030029856609992134, -0.00033061415200008604, -0.00029463894970005455, -0.00001763401150000001, 0.00003597818650000003}, {0., 0.0017930963499999952, 0.0044424616140000435, 0.0019336727000000102, 0.0010993279000000022, 0.0027671351660000037, -3.1540687000000317*^-6, -4.012228200000083*^-6, 5.925405899999999*^-7, -4.441117999999976*^-7, 7.46796599999998*^-7, -5.506298000000067*^-7, 1.194651050000016*^-6}, {0., 0.0382986033, -0.844913121, -0.263940379, 0.0234574486, -0.551175955, 0.000819747347, 0.00115266329, -0.0000407228678, 0.000162348304, -0.0000815421006, 0.000121712763, -0.00024340588}, {0., -0.000024877885999998458, 0.001317364500000029, 0.0002341175894999934, -0.000014627889500000766, 0.00048275527200001986, 0.0005733148265000126, 0.00114693435499999, 2.848039549999794*^-8, -1.0300021499999084*^-7, 5.1849565000000094*^-8, -7.456897500000487*^-8, 1.550073500000057*^-7}}, {{-0.00863284735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.7368599999982747*^-7, 0.0009468889499999987, -1.1038805000000793*^-6, -2.057639500001318*^-6, -2.89432799999937*^-6, 0.0009182250000000104, 0.0018349562500000055, -5.508605450000453*^-8, -2.470853714998944*^-6, -3.8346518500039645*^-7, -1.4465484750002255*^-6, -4.387410649994705*^-6}, {0., -7.947435999994257*^-6, 0.002550222700000007, -0.000016521910500000292, 2.3360604999994594*^-6, -0.000012823427999999939, 0.002560257250000003, 0.005143145560000014, -0.000011282861054506821, -1.7998150000000147*^-8, 8.815204999999807*^-9, -0.000011299748474996596, 3.079065499999986*^-8}, {0., -1.95943599998194*^-6, -0.00008158460000001321, -0.000019333410500088632, -4.4487395001180374*^-6, -0.000034395728000014, -0.000029869282999998268, -0.00005992407850001182, -2.473361054411427*^-6, -2.5533537150179697*^-6, -2.566015185112569*^-6, 1.0047802499999782*^-7, 1.575885000002831*^-8}, {0., -2.0204359999914656*^-6, -8.530386000012825*^-6, -2.1305605000000727*^-6, -1.2777394999968772*^-6, -3.0054414999999867*^-6, -3.714469200000364*^-6, -7.454013199989109*^-6, 1.1826910500000195*^-8, 1.6568350000005657*^-9, -3.9288499999952554*^-10, 1.3592924999999815*^-8, 2.090099999998762*^-9}, {0., -0.0000248778859999986, 0.001317364500000029, 0.00023411758949998251, -0.000014627889500001129, 0.000482755272000035, 0.0005733148265000096, 0.001146934355000001, 2.8480395499998418*^-8, -1.0300021499999677*^-7, 5.184956499999766*^-8, -7.456897500000159*^-8, 1.5500735000000421*^-7}, {0., 0.000023755872, -0.165406968, 0.000194836821, -0.000013982521, 0.000405751456, -0.165298729, -0.330603749, -5.23277891*^-7, 2.09670743*^-6, -1.04796963*^-6, 1.55949695*^-6, -3.1718787*^-6}}}}, {11, 10, 2800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102760963, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.107824772, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0834110365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1399471675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0352456498, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00861321445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102760963, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110402045, 0.0229720493, -0.00135658216, 0.0354947446, 0.0107871392, 0.024320154, 0.0976434191, 0.00272269212, 0.0435510621, 0.0108893703, 0.0244970294, 0.0979971699}, {0., -0.0008978627500000058, -0.00018531715000000282, -0.0002852974199999969, -0.0005150979000000042, -0.000013090020000000244, -0.00005742300000000089, -0.00007239465499999937, -0.00003072005999998906, -0.00001576690443500115, -3.2668407749998484*^-6, -0.00003994269999998967, -0.00003743414301499814}, {0., -0.0032261697500000075, -0.0001180634699999997, -0.0014143889200001203, -0.0024760373000000113, -0.0004778845999999781, -0.00006195243950000027, -0.00024294784399999828, -0.0004193510600000172, -0.0005241210499999926, -0.0004397301499998729, -0.00006249011849999875, -0.00024402325199999938}, {0., 0.004007438249999995, -0.000022423180499998966, 0.0013280375299999994, 0.0026474141999999964, -0.00001148767550000037, -9.764701549999996*^-6, -0.00004226909915000205, -8.415094250000026*^-7, -0.000017341516900000117, -4.490220999999997*^-6, -9.850377099999612*^-6, -0.00004244050024999847}, {0., -0.00010561069999999798, 0.0009957993499999929, 0.00030053358000001196, -0.00006523560000000136, 0.0006641488999999945, -5.799203000000073*^-6, -0.000013639214999998676, -7.645299999950174*^-9, -1.8107170000017137*^-6, -3.5892854999972014*^-7, -1.0713849999995767*^-6, -4.183578999997711*^-6}, {0., -4.7414464999967836*^-7, 0.0009430593499999973, -1.095138500000018*^-6, -2.052831400002473*^-6, -2.8732280000005775*^-6, 0.0009144269999999954, 0.001827363450000008, -5.493804550001693*^-8, -2.463354465003028*^-6, -3.823636399995615*^-7, -1.4421139199985162*^-6, -4.374292014997399*^-6}}, {{-0.107824772, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008978627499999997, -0.0001853171500000063, -0.00028529742000000104, -0.0005150979000000042, -0.000013090020000000244, -0.000057423000000009564, -0.00007239465500000208, -0.0000307200599999986, -0.000015766904434999507, -3.2668407750000017*^-6, -0.000039942699999998346, -0.00003743414301499853}, {0., 0.164197865, 0.244860416, 0.223912118, -0.0551362532, -0.00140761155, 0.251607734, -0.00113545149, 0.252189371, 2.10340887*^-6, 8.53888155*^-6, 0.252178691, 6.46308603*^-6}, {0., -0.020159922999999996, -0.0021430821999999993, -0.010429699000000014, -0.014647973400000014, -0.0033522742249999515, -0.0014348014895000068, 0.00001573044200000001, -0.004327505500000051, -0.0029028167044349296, -0.002893049440774953, -0.001437686018500003, 9.960910984999993*^-6}, {0., 0.022939872200000003, -0.0003075280304999995, 0.007655802700000009, 0.0157616271, -0.000057781340499999976, -0.00019963355155002105, 5.597305849999946*^-6, -0.00019372683942499332, 2.9497514999998178*^-8, 4.7559134*^-6, -0.00020005372709999724, 4.756708235000001*^-6}, {0., -0.0008441712999999948, 0.011522636500000016, 0.003498285450000027, -0.0004894096999999986, 0.007563646275000002, -0.00005936615300001244, -0.000034749758299999984, -0.00003853007530000195, -8.844794349999879*^-7, 1.4895101250000069*^-6, -0.00004080523500000238, 2.3712889850000007*^-6}, {0., -7.9285446499977*^-6, 0.0025388698999999904, -0.000016432953499996686, 2.318118599999871*^-6, -0.000012717017999999962, 0.0025487790999999815, 0.005120099744999995, -0.00001123810804549815, -1.791653500000002*^-8, 8.781449999999546*^-9, -0.000011255013919994589, 3.065733999999981*^-8}}, {{0.0834110365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0032261697500000153, -0.00011806346999999884, -0.001414388920000069, -0.0024760373000000044, -0.0004778845999999417, -0.00006195243949999943, -0.0002429478439999952, -0.00041935105999997124, -0.0005241210500000308, -0.0004397301499999111, -0.00006249011849999812, -0.0002440232520000002}, {0., -0.020159922999999996, -0.0021430821999999933, -0.01042969900000007, -0.01464797339999998, -0.0033522742249999064, -0.0014348014895000094, 0.00001573044200000001, -0.004327505500000023, -0.002902816704434945, -0.0028930494407749243, -0.0014376860185000007, 9.96091098499998*^-6}, {0., -0.485374967, -0.0148560886, 1.39189793, 1.24974261, 1.533748, -0.000191334021, 0.000437634488, 1.54162826, 1.54126477, 1.54168651, -0.000198603963, 0.000423094604}, {0., 0.094097897, -0.0003655461805000006, 0.027252766199999934, 0.05626566950000003, -0.0016931016254999683, 0.00005442013245, -0.00010467592715000003, -0.0014444503394249605, -0.0013583040168999385, -0.0014635663709999778, 0.00005423599285, -0.00010504420625000001}, {0., -0.003068552800000006, 0.045623804300000015, 0.01281909649999996, -0.0021211332500000388, 0.02773483850000008, -0.00004186789300000002, -0.000012928183999999857, -0.0002979630753000053, -0.0003280855670000006, -0.0002923334785499389, -0.000017525677500000002, 0.000035756247000000004}, {0., -2.0500446500110146*^-6, -0.00008085770000000603, -0.000019235953499978478, -4.524431399993554*^-6, -0.00003411712799995212, -0.000029628489499999855, -0.000059439743999994965, -2.4891080454403003*^-6, -2.570354464946708*^-6, -2.582513640003244*^-6, 9.9608579999997*^-8, 1.605248499998121*^-8}}, {{-0.1399471675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004007438250000001, -0.00002242318049999921, 0.0013280375299999988, 0.0026474141999999964, -0.000011487675500000682, -9.764701549999297*^-6, -0.00004226909915000521, -8.415094249999196*^-7, -0.000017341516899999077, -4.490220999999774*^-6, -9.85037709999928*^-6, -0.0000424405002499989}, {0., 0.022939872200000003, -0.0003075280304999928, 0.007655802700000006, 0.0157616271, -0.00005778134049999996, -0.00019963355155003248, 5.597305849999929*^-6, -0.0001937268394250069, 2.9497514999998814*^-8, 4.755913399999999*^-6, -0.00020005372709999691, 4.756708235000001*^-6}, {0., 0.09409789700000001, -0.0003655461805000008, 0.027252766199999945, 0.056265669500000004, -0.0016931016254999598, 0.00005442013245, -0.00010467592715000001, -0.0014444503394249741, -0.0013583040168999583, -0.0014635663709999802, 0.00005423599285, -0.00010504420625000001}, {0., -0.160608608, 0.000411141061, -0.0546641124, -0.109443719, 0.000148363251, 0.0000249001031, -0.0000504416017, -6.52932115*^-6, 0.0000348680338, -0.000015057258, 0.0000251754542, -0.0000498908995}, {0., 0.0017874897000000056, 0.004417303969499964, 0.0019239382000000305, 0.0010958019999999999, 0.002751198374499997, -3.129764550000014*^-6, -3.97991414999993*^-6, 5.873303250000018*^-7, -4.4201089999999863*^-7, 7.4046915*^-7, -5.467061000000007*^-7, 1.1862022500000035*^-6}, {0., -2.01404464998833*^-6, -8.464030500004993*^-6, -2.1162035000002217*^-6, -1.2739314000044446*^-6, -2.980407999999971*^-6, -3.6875515500023326*^-6, -7.400199150020548*^-6, 1.1761534499999896*^-8, 1.655684999999994*^-9, -3.8653999999916723*^-10, 1.3515329999999767*^-8, 2.07763500000045*^-9}}, {{-0.0352456498, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010561069999999884, 0.0009957993499999755, 0.00030053358000000784, -0.00006523560000000136, 0.0006641488999999754, -5.799202999999531*^-6, -0.00001363921499999976, -7.645299999851918*^-9, -1.810717000002432*^-6, -3.5892854999969304*^-7, -1.0713849999989533*^-6, -4.183578999998605*^-6}, {0., -0.0008441713000000017, 0.011522636500000003, 0.0034982854500000132, -0.0004894096999999986, 0.007563646274999992, -0.000059366153000006694, -0.000034749758299999984, -0.0000385300752999973, -8.844794349999907*^-7, 1.4895101250000043*^-6, -0.000040805234999996554, 2.3712889850000007*^-6}, {0., -0.003068552800000013, 0.04562380430000002, 0.012819096500000016, -0.0021211332500000735, 0.027734838500000136, -0.000041867892999999993, -0.00001292818399999991, -0.00029796307530005617, -0.000328085567000036, -0.0002923334785499554, -0.00001752567750000001, 0.000035756247000000004}, {0., 0.0017874897000000056, 0.004417303969499985, 0.00192393820000002, 0.0010958019999999999, 0.0027511983744999886, -3.129764550000009*^-6, -3.979914149999913*^-6, 5.873303250000001*^-7, -4.4201089999999524*^-7, 7.4046915*^-7, -5.467061000000007*^-7, 1.18620225*^-6}, {0., 0.0380947916, -0.84198065, -0.263051193, 0.0233308265, -0.549271757, 0.000815258306, 0.00114607423, -0.0000405238494, 0.000161551134, -0.0000811430429, 0.00012111547, -0.000242211442}, {0., -0.000024674194649998005, 0.001309529500000045, 0.00023267854649999936, -0.00001450623139999995, 0.00047975637199997625, 0.0005701128470000094, 0.0011405268849999928, 2.8262804500001507*^-8, -1.0220246499998983*^-7, 5.144911000000381*^-8, -7.398892000000062*^-8, 1.5380798500001394*^-7}}, {{-0.00861321445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.741446499997512*^-7, 0.0009430593499999938, -1.095138499999991*^-6, -2.052831400003313*^-6, -2.873228000000415*^-6, 0.0009144270000000006, 0.001827363450000001, -5.493804549998316*^-8, -2.4633544650036476*^-6, -3.823636399993488*^-7, -1.4421139199992383*^-6, -4.37429201499695*^-6}, {0., -7.928544649996039*^-6, 0.0025388699000000042, -0.00001643295349999796, 2.3181185999990306*^-6, -0.000012717017999999908, 0.0025487790999999815, 0.005120099744999998, -0.000011238108045485973, -1.791653500000002*^-8, 8.781449999999228*^-9, -0.000011255013919991841, 3.065733999999981*^-8}, {0., -2.0500446500093528*^-6, -0.0000808577000000121, -0.000019235953499951997, -4.524431399977047*^-6, -0.00003411712799994415, -0.000029628489499997226, -0.000059439743999998055, -2.489108045455879*^-6, -2.5703544649369192*^-6, -2.582513640048134*^-6, 9.960857999999329*^-8, 1.6052484999969563*^-8}, {0., -2.014044649986668*^-6, -8.464030500011688*^-6, -2.1162035000014956*^-6, -1.2739314000018154*^-6, -2.9804079999999844*^-6, -3.687551550004767*^-6, -7.400199150010448*^-6, 1.176153449999979*^-8, 1.6556850000004175*^-9, -3.8653999999906135*^-10, 1.3515329999999449*^-8, 2.0776349999989676*^-9}, {0., -0.000024674194649996345, 0.0013095295000000728, 0.00023267854649999808, -0.00001450623140000079, 0.0004797563719999842, 0.0005701128470000037, 0.0011405268850000008, 2.82628045000014*^-8, -1.0220246499998602*^-7, 5.144911000000646*^-8, -7.398891999999755*^-8, 1.5380798500001585*^-7}, {0., 0.0000237580893, -0.165003199, 0.000193631907, -0.0000138611372, 0.000403214256, -0.164892555, -0.329791383, -5.21783909*^-7, 2.09070893*^-6, -1.04497272*^-6, 1.55502784*^-6, -3.16281597*^-6}}}}, {11, 10, 2900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102720683, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1076966925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0829987295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.139716228, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03513516465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0085942704, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102720683, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110564785, 0.0229480082, -0.00134548642, 0.0354748315, 0.0107757298, 0.0242940829, 0.0975377397, 0.00271971642, 0.0435034938, 0.0108774731, 0.0244702738, 0.0978901214}, {0., -0.0008945642499999934, -0.00018487059999999778, -0.0002841417900000115, -0.0005129888999999971, -0.0000130205150000002, -0.000057209450000011985, -0.00007210030000000191, -0.00003063621000001793, -0.00001573419691499888, -3.263687050000328*^-6, -0.00003983139999999552, -0.00003734444439500014}, {0., -0.003209107750000023, -0.00011740615000000072, -0.0014064717899999746, -0.0024626507499999617, -0.0004750298999999236, -0.00006175005449999955, -0.00024216521749999872, -0.0004168632100000069, -0.0005212819000000035, -0.00043717155000000396, -0.00006228368700000135, -0.00024323238200000099}, {0., 0.004000196750000004, -0.000022315613000001202, 0.0013255734099999993, 0.002642484449999996, -0.000011432072999999839, -9.738509149999323*^-6, -0.000042160340300000584, -8.419892700000063*^-7, -0.0000172969733500012, -4.481313449999766*^-6, -9.823620050001209*^-6, -0.000042330512050003686}, {0., -0.00010498040000000292, 0.0009908538999999772, 0.000299089209999992, -0.00006484470000000034, 0.0006608766000000266, -5.762185999999233*^-6, -0.000013559615000002215, -8.286700000044916*^-9, -1.8049105000001142*^-6, -3.584388499998297*^-7, -1.0675720000010095*^-6, -4.170334500001641*^-6}, {0., -4.7451874999981017*^-7, 0.0009393708999999861, -1.086757000000034*^-6, -2.048249949997338*^-6, -2.8529650000002293*^-6, 0.0009107690500000098, 0.0018200526500000147, -5.47991109999839*^-8, -2.456059364999793*^-6, -3.8121006999954234*^-7, -1.4378569449999687*^-6, -4.361566004998073*^-6}}, {{-0.1076966925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000894564249999996, -0.0001848705999999943, -0.00028414179000000456, -0.0005129888999999971, -0.000013020514999999983, -0.000057209450000005047, -0.00007210030000000256, -0.00003063621000000904, -0.000015734196914998083, -3.2636870500001025*^-6, -0.000039831399999997255, -0.00003734444439500162}, {0., 0.16411169, 0.244455304, 0.223598241, -0.0549158958, -0.00139980653, 0.25118234, -0.0011304147, 0.251761367, 2.07419383*^-6, 8.4750741*^-6, 0.251750761, 6.42838879*^-6}, {0., -0.02004590300000003, -0.002130920500000008, -0.010369395499999934, -0.014561502100000068, -0.00333029673499996, -0.0014287015544999975, 0.000015626540499999984, -0.004303308500000047, -0.0028846620969150694, -0.0028749525370500573, -0.001431563686999995, 9.902046605000025*^-6}, {0., 0.02288909905, -0.0003060691130000108, 0.007638846849999995, 0.015725931400000004, -0.000057364452999999994, -0.00019893125915000707, 5.565169699999961*^-6, -0.00019306654926999771, 2.0269485000002323*^-8, 4.7206435650000005*^-6, -0.00019934857004998434, 4.7305447550000005*^-6}, {0., -0.0008386213500000059, 0.011459933499999964, 0.0034795954000000073, -0.0004861077999999998, 0.007522631265000024, -0.00005904753600000231, -0.000034489402849999956, -0.00003836776169999898, -8.801234150000129*^-7, 1.4773817000000031*^-6, -0.000040625072000001574, 2.354823104999996*^-6}, {0., -7.910168750007702*^-6, 0.0025279414999999916, -0.00001634802700000061, 2.3008000500005735*^-6, -0.000012615040000000003, 0.002537731250000008, 0.0050979173500000086, -0.000011195329111007168, -1.7837884999999957*^-8, 8.748870000000052*^-9, -0.000011211856944988413, 3.0528814999999986*^-8}}, {{0.0829987295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003209107750000012, -0.00011740615000000072, -0.0014064717899999676, -0.0024626507499999756, -0.0004750298999999401, -0.0000617500544999993, -0.0002421652174999997, -0.00041686321000005354, -0.0005212818999999688, -0.00043717154999995886, -0.00006228368700000181, -0.00024323238200000402}, {0., -0.020045903000000018, -0.002130920500000008, -0.010369395499999975, -0.014561502100000068, -0.0033302967349999836, -0.001428701554499992, 0.00001562654049999993, -0.004303308500000019, -0.0028846620969150564, -0.002874952537050024, -0.0014315636869999954, 9.902046605000013*^-6}, {0., -0.482491087, -0.014746597, 1.38652096, 1.24521086, 1.5275276, -0.000190280891, 0.000435084835, 1.53534655, 1.53498515, 1.53540448, -0.000197485626, 0.000420675364}, {0., 0.09378619949999999, -0.0003624087129999996, 0.027165608350000096, 0.05607985950000002, -0.001681860622999973, 0.00005421240665, -0.00010428876229999998, -0.0014351975492700607, -0.0013493641233500303, -0.0014542336634499893, 0.000054030105300000005, -0.00010465336454999997}, {0., -0.0030448228499999966, 0.045328072, 0.012736541500000031, -0.0021047124000000243, 0.02755345050000002, -0.00004156185350000002, -0.000012737097500000014, -0.00029572376170009635, -0.00032566731050004475, -0.0002901303388499506, -0.000017421694, 0.000035543222500000014}, {0., -2.1346687499945566*^-6, -0.00008016200000000862, -0.000019132526999978262, -4.592599950043802*^-6, -0.00003384421499998206, -0.000029397054499988307, -0.000058975417499995686, -2.5098291110407956*^-6, -2.587459365047203*^-6, -2.5989600700231043*^-6, 9.877705499999862*^-8, 1.63284950000219*^-8}}, {{-0.139716228, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0040001967500000015, -0.000022315613000001636, 0.0013255734099999993, 0.002642484449999996, -0.00001143207299999973, -9.738509149998659*^-6, -0.000042160340300002874, -8.419892700000254*^-7, -0.00001729697335000127, -4.4813134500000865*^-6, -9.823620050001744*^-6, -0.00004233051205000671}, {0., 0.02288909905, -0.0003060691130000043, 0.007638846849999992, 0.015725931400000004, -0.000057364452999999994, -0.0001989312591500203, 5.565169699999948*^-6, -0.0001930665492700101, 2.0269485000001264*^-8, 4.720643565*^-6, -0.0001993485700499953, 4.730544754999999*^-6}, {0., 0.0937861995, -0.00036240871299999915, 0.027165608350000148, 0.05607985950000005, -0.00168186062300002, 0.00005421240665, -0.0001042887623, -0.0014351975492700175, -0.001349364123350072, -0.0014542336634499886, 0.000054030105300000005, -0.00010465336454999999}, {0., -0.160608218, 0.000409637226, -0.0546617867, -0.109438549, 0.000147731246, 0.0000248135183, -0.0000502639194, -6.51490146*^-6, 0.0000347382467, -0.0000150126731, 0.0000250871401, -0.0000497166759}, {0., 0.0017820771499999985, 0.0043931338870000225, 0.0019145778499999877, 0.0010923982000000006, 0.002735887376999979, -3.106456149999995*^-6, -3.94894030000001*^-6, 5.823420799999997*^-7, -4.399813500000012*^-7, 7.344091000000005*^-7, -5.429410500000059*^-7, 1.1780934499999978*^-6}, {0., -2.0086687500053662*^-6, -8.400113000003873*^-6, -2.1024270000000026*^-6, -1.2705999500021212*^-6, -2.9564159999999947*^-6, -3.661759149994892*^-6, -7.348540299989548*^-6, 1.169860899999991*^-8, 1.6543349999991202*^-9, -3.804699999992771*^-10, 1.3440654999999722*^-8, 2.0656950000018186*^-9}}, {{-0.03513516465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010498040000000205, 0.0009908538999999668, 0.00029908920999999894, -0.00006484470000000034, 0.0006608766000000101, -5.762185999999558*^-6, -0.000013559615000005576, -8.2867000000212*^-9, -1.804910499999396*^-6, -3.5843884999952474*^-7, -1.0675720000016126*^-6, -4.170334500001871*^-6}, {0., -0.0008386213499999989, 0.011459933499999977, 0.0034795953999999935, -0.0004861077999999998, 0.007522631265, -0.0000590475360000009, -0.000034489402850000064, -0.00003836776169999223, -8.801234150000106*^-7, 1.4773817000000014*^-6, -0.000040625072000005646, 2.354823104999998*^-6}, {0., -0.0030448228499999896, 0.04532807199999998, 0.012736541500000031, -0.002104712399999986, 0.02755345050000002, -0.000041561853499999995, -0.000012737097500000014, -0.00029572376170006187, -0.00032566731050009956, -0.00029013033884994766, -0.000017421694, 0.0000355432225}, {0., 0.0017820771499999916, 0.004393133887000002, 0.0019145778499999912, 0.001092398199999997, 0.0027358873769999705, -3.1064561500000087*^-6, -3.948940299999996*^-6, 5.823420799999984*^-7, -4.399813499999978*^-7, 7.344091000000022*^-7, -5.429410500000059*^-7, 1.1780934499999978*^-6}, {0., 0.0378988997, -0.839158326, -0.262195293, 0.0232091248, -0.547439021, 0.000810944072, 0.00113974293, -0.0000403324766, 0.000160784621, -0.0000807593223, 0.000120541144, -0.000241062931}, {0., -0.000024478918750001894, 0.001301997499999985, 0.00023129697300000406, -0.000014389749950001326, 0.00047687728499999556, 0.0005670349640000127, 0.0011343700349999986, 2.8054188999997556*^-8, -1.014378650000013*^-7, 5.106548000000165*^-8, -7.343394500000297*^-8, 1.5265899500000238*^-7}}, {{-0.0085942704, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.74518749999861*^-7, 0.0009393708999999896, -1.0867569999999799*^-6, -2.0482499499957507*^-6, -2.8529650000002835*^-6, 0.0009107690500000029, 0.0018200526500000078, -5.479911100001074*^-8, -2.4560593650004015*^-6, -3.8121006999940893*^-7, -1.4378569449993023*^-6, -4.3615660050011495*^-6}, {0., -7.910168750013824*^-6, 0.0025279414999999916, -0.00001634802699999882, 2.300800050002161*^-6, -0.000012615039999999949, 0.002537731250000008, 0.0050979173499999956, -0.000011195329111007846, -1.7837884999999957*^-8, 8.748870000000052*^-9, -0.000011211856944998155, 3.0528814999999986*^-8}, {0., -2.134668749986801*^-6, -0.00008016200000000862, -0.000019132527000031985, -4.59259995000405*^-6, -0.00003384421499996737, -0.000029397054499993755, -0.00005897541750000165, -2.5098291109859616*^-6, -2.5874593650998534*^-6, -2.5989600700437876*^-6, 9.877705500000095*^-8, 1.6328495000008346*^-8}, {0., -2.0086687500114886*^-6, -8.400113000010378*^-6, -2.102427000001683*^-6, -1.2705999500040033*^-6, -2.9564159999999947*^-6, -3.661759149995556*^-6, -7.348540299987257*^-6, 1.169860899999975*^-8, 1.6543350000003908*^-9, -3.804699999997006*^-10, 1.3440655000000358*^-8, 2.0656950000018186*^-9}, {0., -0.000024478918750001077, 0.001301997499999985, 0.00023129697300000585, -0.000014389749950001474, 0.00047687728500001025, 0.0005670349640000113, 0.001134370035000009, 2.805418899999782*^-8, -1.0143786500000002*^-7, 5.106547999999953*^-8, -7.343394500000064*^-8, 1.5265899500000238*^-7}, {0., 0.0000237593375, -0.164613829, 0.000192475054, -0.0000137448001, 0.00040077843, -0.164500884, -0.329008024, -5.20341778*^-7, 2.08491873*^-6, -1.04207986*^-6, 1.55071389*^-6, -3.15406799*^-6}}}}, {11, 10, 3000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01026812775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1075725825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.082601777, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.139492798, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03502864285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0085759686, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01026812775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110721122, 0.0229247301, -0.00133478664, 0.0354554768, 0.0107646833, 0.024268844, 0.0974354387, 0.00271683599, 0.0434574485, 0.0108659569, 0.0244443748, 0.0977865002}, {0., -0.000891379100000006, -0.00018443955000001233, -0.0002830261799999928, -0.0005109525999999996, -0.000012953689999999421, -0.00005700399999999939, -0.00007181651500000059, -0.00003055449499997365, -0.00001570257326000262, -3.2606087849995313*^-6, -0.000039724900000009944, -0.00003725778918499949}, {0., -0.003192675100000014, -0.00011677420499999966, -0.0013988566799999491, -0.002449763400000027, -0.0004722866499998757, -0.00006155478600000116, -0.00024140991000000235, -0.00041446299500003114, -0.0005185492500000555, -0.0004347134500000127, -0.00006208446700000136, -0.00024246917150000141}, {0., 0.003993174399999994, -0.00002221197349999902, 0.0013231839200000019, 0.0026377047, -0.000011378576499999823, -9.71318025000038*^-6, -0.0000420552168500025, -8.424281549999809*^-7, -0.000017253941400002012, -4.472666149999876*^-6, -9.797709350000398*^-6, -0.000042224225049998406}, {0., -0.00010437394999999669, 0.0009860924499999757, 0.0002976988199999975, -0.00006446840000000169, 0.0006577263499999986, -5.7266325000011106*^-6, -0.000013483115000000414, -8.891299999968898*^-9, -1.7993450000024035*^-6, -3.5802459999979765*^-7, -1.063877000000358*^-6, -4.157555999998247*^-6}, {0., -4.7490934999987774*^-7, 0.0009358149500000162, -1.0787125000000588*^-6, -2.0437813500006278*^-6, -2.833570999999553*^-6, 0.0009072424999999884, 0.0018130031499999921, -5.465599349987089*^-8, -2.4490614050026974*^-6, -3.801579749997911*^-7, -1.4337223400003537*^-6, -4.349293204999819*^-6}}, {{-0.1075725825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008913790999999999, -0.0001844395500000054, -0.0002830261799999938, -0.0005109525999999996, -0.000012953689999999421, -0.000057003999999994184, -0.0000718165150000033, -0.000030554494999973864, -0.00001570257326000135, -3.2606087849995635*^-6, -0.000039724900000009944, -0.000037257789185000945}, {0., 0.164027597, 0.244063605, 0.223294531, -0.0547033868, -0.00139229806, 0.250771093, -0.00112556097, 0.251347603, 2.04624652*^-6, 8.41381757*^-6, 0.251337071, 6.39497837*^-6}, {0., -0.019936134000000022, -0.0021192277999999903, -0.010311380500000022, -0.014478286600000057, -0.0033091859699999615, -0.0014228235359999995, 0.000015526666500000047, -0.004280036499999973, -0.0028672181232600735, -0.0028575619087849446, -0.001425663917000011, 9.845398815000011*^-6}, {0., 0.022839921850000007, -0.000304663673499994, 0.007622423350000008, 0.015691366399999997, -0.000056963926500000055, -0.00019825448025000825, 5.53424315*^-6, -0.00019242804815499054, 1.1484140000001989*^-8, 4.686779185*^-6, -0.00019866895935001432, 4.705348315000001*^-6}, {0., -0.0008332867500000021, 0.011399604499999993, 0.003461612050000007, -0.00048293374999999923, 0.007483169029999959, -0.00005874108250000071, -0.00003423933504999993, -0.000038210396299977645, -8.75916760000007*^-7, 1.4657477150000032*^-6, -0.00004045157700000287, 2.3390003149999987*^-6}, {0., -7.89185935000356*^-6, 0.0025174085500000026, -0.000016265392500001177, 2.2842686500013983*^-6, -0.000012517170999999997, 0.0025270836499999977, 0.00507653798499999, -0.000011153525993487904, -1.7761985000000128*^-8, 8.717379999999537*^-9, -0.000011170272340023083, 3.040475500000016*^-8}}, {{0.082601777, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003192675100000022, -0.00011677420499999966, -0.001398856679999936, -0.002449763400000058, -0.0004722866499999199, -0.00006155478600000132, -0.0002414099100000039, -0.0004144629950000036, -0.0005185492500000034, -0.00043471344999999797, -0.00006208446700000161, -0.0002424691715000038}, {0., -0.019936134000000008, -0.0021192277999999842, -0.01031138049999998, -0.014478286600000043, -0.003309185969999999, -0.001422823535999998, 0.00001552666650000002, -0.004280036500000001, -0.0028672181232600714, -0.0028575619087849464, -0.0014256639170000113, 9.845398815000004*^-6}, {0., -0.479718626, -0.0146415444, 1.38134466, 1.24084721, 1.52154036, -0.000189267928, 0.00043263352, 1.52930049, 1.52894111, 1.52935812, -0.000196410166, 0.000418349043}, {0., 0.093485289, -0.00035939892350000014, 0.02708140485000005, 0.05590042799999991, -0.0016710609764999185, 0.00005401210595, -0.00010391534485, -0.0014262995481550017, -0.001340781541400074, -0.0014452702161499723, 0.00005383156585, -0.00010427642454999999}, {0., -0.0030220422500000024, 0.04504397269999999, 0.01265722850000009, -0.0020889461500000327, 0.02737919150000001, -0.00004126806049999999, -0.000012554190000000015, -0.00029357089629997353, -0.0003233432950000468, -0.0002880100745999703, -0.000017321738499999996, 0.00003533845350000001}, {0., -2.2153593500215732*^-6, -0.0000794947999999962, -0.00001903639249995818, -4.658431350094049*^-6, -0.00003358332100000268, -0.00002917503600000093, -0.000058529259999995364, -2.5205259934800208*^-6, -2.604661405036676*^-6, -2.6153579749319423*^-6, 9.797966000000844*^-8, 1.6589295000005084*^-8}}, {{-0.139492798, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0039931744, -0.000022211973499998774, 0.001323183920000001, 0.0026377046999999966, -0.000011378576499999904, -9.713180250000425*^-6, -0.00004205521685000241, -8.424281549999826*^-7, -0.000017253941400001416, -4.4726661499999015*^-6, -9.797709350001238*^-6, -0.0000422242250499999}, {0., 0.022839921850000014, -0.0003046636734999886, 0.007622423350000004, 0.015691366399999997, -0.00005696392650000003, -0.00019825448025001524, 5.53424314999999*^-6, -0.00019242804815500225, 1.1484140000000718*^-8, 4.686779185*^-6, -0.00019866895935000128, 4.705348315000001*^-6}, {0., 0.093485289, -0.0003593989234999999, 0.0270814048500001, 0.055900427999999946, -0.0016710609764999385, 0.00005401210595, -0.00010391534485000001, -0.0014262995481549856, -0.001340781541400049, -0.0014452702161499298, 0.00005383156585000001, -0.00010427642454999999}, {0., -0.160606825, 0.000408186347, -0.0546591997, -0.109432876, 0.000147121953, 0.0000247299605, -0.0000500924663, -6.50090369*^-6, 0.0000346130828, -0.0000149695677, 0.0000250019187, -0.0000495485499}, {0., 0.0017768467500000051, 0.004369880826499972, 0.001905565849999985, 0.001089109149999998, 0.002721158023499981, -3.0840697499999784*^-6, -3.919196849999965*^-6, 5.775591950000022*^-7, -4.3801889999999855*^-7, 7.285960999999991*^-7, -5.393213499999981*^-7, 1.170299450000011*^-6}, {0., -2.002859349994646*^-6, -8.338673499988514*^-6, -2.0891925000008163*^-6, -1.2669313499987448*^-6, -2.9333909999999764*^-6, -3.6369802499935933*^-6, -7.298766850016847*^-6, 1.1637961500000246*^-8, 1.6528949999994024*^-9, -3.747249999992953*^-10, 1.336880999999978*^-8, 2.054345000000457*^-9}}, {{-0.03502864285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010437394999999756, 0.0009860924499999549, 0.0002976988200000104, -0.00006446839999999995, 0.0006577263500000098, -5.726632500001327*^-6, -0.00001348311499999727, -8.891299999860477*^-9, -1.7993450000010347*^-6, -3.5802459999977054*^-7, -1.0638770000011982*^-6, -4.157556000000673*^-6}, {0., -0.0008332867500000091, 0.011399604500000007, 0.003461612050000007, -0.0004829337499999975, 0.007483169029999977, -0.00005874108250000787, -0.00003423933504999993, -0.0000382103962999758, -8.759167600000015*^-7, 1.4657477150000015*^-6, -0.00004045157700000024, 2.339000315000005*^-6}, {0., -0.0030220422499999955, 0.0450439727, 0.012657228500000062, -0.002088946149999993, 0.02737919150000001, -0.00004126806049999999, -0.000012554189999999988, -0.00029357089629999944, -0.0003233432950000559, -0.00028801007459999806, -0.000017321738499999996, 0.000035338453500000024}, {0., 0.0017768467500000051, 0.004369880826499981, 0.0019055658499999885, 0.0010891091499999964, 0.002721158023500001, -3.084069749999987*^-6, -3.919196849999955*^-6, 5.775591950000005*^-7, -4.3801889999999855*^-7, 7.285960999999974*^-7, -5.393213499999981*^-7, 1.170299450000011*^-6}, {0., 0.0377103625, -0.836438414, -0.261370347, 0.0230919923, -0.545672733, 0.000806792165, 0.00113365093, -0.0000401482074, 0.00016004659, -0.0000803898508, 0.000119988154, -0.000239957088}, {0., -0.00002429145934999797, 0.0012947574999999795, 0.00022996860750001066, -0.000014277881350000084, 0.0004741091789999872, 0.0005640739175000048, 0.0011284455349999944, 2.7853956499999874*^-8, -1.0070340500000944*^-7, 5.0697124999996874*^-8, -7.290083999999698*^-8, 1.5155529500000328*^-7}}, {{-0.0085759686, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.749093500001217*^-7, 0.0009358149500000093, -1.0787125000000317*^-6, -2.043781350002244*^-6, -2.8335709999997155*^-6, 0.0009072424999999936, 0.001813003149999999, -5.4655993499954855*^-8, -2.4490614050041992*^-6, -3.8015797499974663*^-7, -1.433722340000651*^-6, -4.349293205002658*^-6}, {0., -7.891859350003805*^-6, 0.0025174085500000026, -0.000016265392500006137, 2.284268649999782*^-6, -0.000012517171000000051, 0.002527083649999984, 0.005076537984999993, -0.000011153525993484736, -1.7761985000000128*^-8, 8.717379999999537*^-9, -0.00001117027234001644, 3.040475500000016*^-8}, {0., -2.215359350021817*^-6, -0.00007949480000000227, -0.000019036392500004773, -4.6584313501130126*^-6, -0.00003358332100000805, -0.000029175036000002503, -0.00005852925999999382, -2.520525993476852*^-6, -2.6046614050034833*^-6, -2.6153579749665923*^-6, 9.797966000000939*^-8, 1.6589295000012496*^-8}, {0., -2.00285934999489*^-6, -8.338673499993962*^-6, -2.089192500002307*^-6, -1.2669313499968915*^-6, -2.9333909999999764*^-6, -3.6369802500004864*^-6, -7.298766850016945*^-6, 1.163796150000014*^-8, 1.6528949999985553*^-9, -3.747249999988718*^-10, 1.3368809999999038*^-8, 2.0543450000010924*^-9}, {0., -0.000024291459349998212, 0.0012947574999999656, 0.00022996860750001957, -0.000014277881349999966, 0.00047410917899998184, 0.0005640739174999981, 0.0011284455349999984, 2.7853956500000616*^-8, -1.007034050000069*^-7, 5.069712499999391*^-8, -7.290083999999603*^-8, 1.5155529499999714*^-7}, {0., 0.0000237597187, -0.164237875, 0.000191362785, -0.0000136331373, 0.000398436642, -0.164122725, -0.328251688, -5.18948013*^-7, 2.07932281*^-6, -1.03928405*^-6, 1.54654468*^-6, -3.14561359*^-6}}}}, {11, 10, 3100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102642704, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.107452194, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0822191235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.139276396, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03492581685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00855826695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102642704, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110871501, 0.0229021667, -0.00132445627, 0.0354366475, 0.0107539765, 0.0242443843, 0.0973363006, 0.00271404477, 0.0434128288, 0.0108547973, 0.0244192777, 0.0976860875}, {0., -0.0008883000499999988, -0.00018402384999999244, -0.0002819473649999932, -0.0005089842500000004, -0.000012889289999999903, -0.00005680564999999138, -0.00007154271499999504, -0.000030475884999991987, -0.000015671886439997153, -3.2575649949998604*^-6, -0.00003962085000000504, -0.00003717398332500459}, {0., -0.003176828049999997, -0.0001161660200000008, -0.001391516864999942, -0.0024373437500000428, -0.00046964324999998475, -0.00006136618300000122, -0.0002406800774999958, -0.00041216238500008107, -0.000515924399999923, -0.0004323486499999696, -0.00006189200599999877, -0.00024173182350000267}, {0., 0.003986356950000006, -0.000022112145000000526, 0.0013208645850000013, 0.002633065300000001, -0.000011327020999999694, -9.68871425000103*^-6, -0.000041953436299994203, -8.428284999999668*^-7, -0.000017212265649999083, -4.4643267000003274*^-6, -9.772692149999183*^-6, -0.000042121442100005055}, {0., -0.0001037896999999989, 0.000981503150000007, 0.00029635813499998, -0.00006410600000000127, 0.0006546892500000068, -5.6924355000011456*^-6, -0.000013409394999998997, -9.478249999975602*^-9, -1.7938909999991244*^-6, -3.5762550000007236*^-7, -1.060366999999638*^-6, -4.145259999999417*^-6}, {0., -4.7526105000028236*^-7, 0.0009323811499999946, -1.070980500000041*^-6, -2.0394424999999313*^-6, -2.8149024999998265*^-6, 0.0009038383499999914, 0.0018061981999999976, -5.4530266000031775*^-8, -2.442254269999998*^-6, -3.791604999996402*^-7, -1.4297553949986047*^-6, -4.337483160002637*^-6}}, {{-0.107452194, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008883000499999997, -0.0001840238499999907, -0.00028194736499999133, -0.0005089842500000039, -0.000012889290000000012, -0.000056805650000003524, -0.00007154271499999754, -0.000030475885000002395, -0.000015671886439996147, -3.2575649950000035*^-6, -0.00003962084999999463, -0.00003717398332500621}, {0., 0.163945476, 0.24368445, 0.223000336, -0.0544981996, -0.00138506557, 0.250373073, -0.00112087787, 0.250947156, 2.01947288*^-6, 8.35492999*^-6, 0.250936693, 6.36276665*^-6}, {0., -0.019830324999999982, -0.002107972400000004, -0.01025548799999998, -0.014398105199999955, -0.0032888822150000108, -0.0014171513329999945, 0.000015430530999999972, -0.004257628000000069, -0.0028504297364400077, -0.0028408274649950327, -0.0014199712059999908, 9.790816175000007*^-6}, {0., 0.022792239449999994, -0.0003033094450000049, 0.007606499999999999, 0.0156578593, -0.00005657859599999995, -0.00019759961425001252, 5.504428699999948*^-6, -0.00019181184850001315, 3.1072099999988586*^-9, 4.6542202199999995*^-6, -0.0001980112921499919, 4.6810529749999985*^-6}, {0., -0.0008281513500000073, 0.011341486499999998, 0.003444285749999998, -0.0004798786000000006, 0.007445150784999965, -0.000058445685499991474, -0.00003399884645000008, -0.00003805922324999295, -8.718489400000025*^-7, 1.454572005000003*^-6, -0.00004028401700000627, 2.323774674999995*^-6}, {0., -7.874661049998631*^-6, 0.0025072436000000003, -0.00001618599049999708, 2.2683574999988757*^-6, -0.000012423107499999909, 0.0025168089499999907, 0.0050559079349999925, -0.000011113200266009486, -1.7688655000000092*^-8, 8.686924999999705*^-9, -0.000011129755395001714, 3.028485499999996*^-8}}, {{0.0822191235, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0031768280499999977, -0.0001161660200000008, -0.0013915168649999959, -0.002437343750000001, -0.00046964324999999255, -0.00006136618300000077, -0.0002406800774999926, -0.0004121623850000637, -0.0005159243999999369, -0.00043234864999999907, -0.00006189200599999826, -0.00024173182349999933}, {0., -0.019830324999999996, -0.002107972400000005, -0.010255488000000021, -0.014398105199999966, -0.0032888822150000437, -0.001417151332999994, 0.000015430531000000026, -0.004257628000000041, -0.0028504297364399913, -0.0028408274649949963, -0.001419971205999987, 9.790816175*^-6}, {0., -0.477049775, -0.0145406112, 1.37635518, 1.2366401, 1.51577016, -0.000188292334, 0.000430273655, 1.5234738, 1.52311636, 1.52353114, -0.000195374588, 0.000416109147}, {0., 0.093194452, -0.0003565077450000002, 0.026999979499999948, 0.05572696150000004, -0.0016606769209999558, 0.0000538187297, -0.00010355475179999999, -0.0014177463485000664, -0.0013325211156499492, -0.0014366460766999985, 0.000053639879550000004, -0.00010391245210000003}, {0., -0.003000146850000003, 0.044770684600000055, 0.012580922500000036, -0.0020737919500000354, 0.027211560500000065, -0.00004098564549999997, -0.00001237884749999993, -0.00029150972325005047, -0.0003211125410000068, -0.00028597817549996785, -0.000017225533999999993, 0.000035141371999999985}, {0., -2.291661049995185*^-6, -0.00007885389999999493, -0.00001894099050005965, -4.722092500033274*^-6, -0.00003333115250001397, -0.000028961332999996592, -0.00005810082749999057, -2.536200265999881*^-6, -2.6169542699455138*^-6, -2.6267104999821896*^-6, 9.721410500000013*^-8, 1.683583999999744*^-8}}, {{-0.139276396, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003986356950000005, -0.00002211214500000107, 0.0013208645849999995, 0.002633065300000001, -0.000011327020999999694, -9.688714250000174*^-6, -0.000041953436299993485, -8.428284999999723*^-7, -0.000017212265649997616, -4.464326700000416*^-6, -9.77269214999868*^-6, -0.00004212144210000851}, {0., 0.022792239449999988, -0.00030330944500001067, 0.007606500000000002, 0.015657859300000004, -0.00005657859599999995, -0.0001975996142500186, 5.504428699999904*^-6, -0.00019181184850000643, 3.1072099999977998*^-9, 4.65422022*^-6, -0.00019801129214999658, 4.681052974999998*^-6}, {0., 0.09319445199999998, -0.0003565077449999999, 0.026999979499999993, 0.055726961500000005, -0.001660676920999915, 0.0000538187297, -0.0001035547518, -0.0014177463485001152, -0.001332521115649965, -0.001436646076700021, 0.00005363987955000001, -0.00010391245210000002}, {0., -0.160604524, 0.00040678489, -0.054656379, -0.109426753, 0.000146533842, 0.0000246492285, -0.0000499268274, -6.487303*^-6, 0.0000344922313, -0.0000149278466, 0.0000249195843, -0.0000493861158}, {0., 0.0017717856499999962, 0.004347482055000018, 0.0018968779999999907, 0.0010859270000000004, 0.0027069695789999626, -3.062540250000029*^-6, -3.890606300000106*^-6, 5.729667000000044*^-7, -4.3611815000000416*^-7, 7.230122500000049*^-7, -5.358381500000006*^-7, 1.1627973999999932*^-6}, {0., -1.997661049997278*^-6, -8.279945000008726*^-6, -2.076440500001884*^-6, -1.2635925000009914*^-6, -2.911262500000008*^-6, -3.613114250011762*^-6, -7.250586299994977*^-6, 1.1579444000000367*^-8, 1.6514299999988527*^-9, -3.691999999994763*^-10, 1.3299455000000399*^-8, 2.04349000000015*^-9}}, {{-0.03492581685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010378969999999977, 0.0009815031500000088, 0.0002963581349999818, -0.00006410600000000127, 0.000654689249999999, -5.692435500000495*^-6, -0.000013409394999996938, -9.478249999965438*^-9, -1.793890999999409*^-6, -3.5762550000019433*^-7, -1.0603670000004783*^-6, -4.1452599999977635*^-6}, {0., -0.0008281513500000143, 0.011341486500000025, 0.003444285749999984, -0.0004798786000000006, 0.007445150784999988, -0.000058445685499980415, -0.00003399884645000008, -0.00003805922324998101, -8.718489400000069*^-7, 1.4545720050000038*^-6, -0.00004028401700001405, 2.323774675000001*^-6}, {0., -0.003000146849999996, 0.04477068460000003, 0.01258092249999998, -0.0020737919500000146, 0.027211560500000065, -0.000040985645499999984, -0.000012378847499999984, -0.00029150972325009405, -0.0003211125409999793, -0.00028597817549991245, -0.000017225533999999993, 0.000035141371999999985}, {0., 0.0017717856499999962, 0.004347482055000024, 0.0018968780000000011, 0.0010859270000000004, 0.0027069695789999773, -3.062540250000017*^-6, -3.890606300000062*^-6, 5.729667000000031*^-7, -4.3611815000000755*^-7, 7.230122500000058*^-7, -5.358381500000022*^-7, 1.1627973999999966*^-6}, {0., 0.0375286727, -0.833813962, -0.260574255, 0.0229791139, -0.543968381, 0.000802791371, 0.00112778169, -0.0000399705535, 0.000159335082, -0.000080033649, 0.000119455034, -0.00023889098}, {0., -0.00002411141105000104, 0.001287784499999986, 0.00022868950949998042, -0.000014170442500000226, 0.0004714438474999989, 0.0005612208144999964, 0.0011227371549999976, 2.7661134000001226*^-8, -9.999627000000012*^-8, 5.034260000000034*^-8, -7.238739499999984*^-8, 1.5049384000000442*^-7}}, {{-0.00855826695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.7526104999997404*^-7, 0.0009323811499999963, -1.0709805000000275*^-6, -2.0394425000007377*^-6, -2.814902499999501*^-6, 0.0009038383499999931, 0.0018061982000000046, -5.453026599992923*^-8, -2.4422542699992222*^-6, -3.7916049999957985*^-7, -1.4297553949989966*^-6, -4.337483160005151*^-6}, {0., -7.874661049997456*^-6, 0.0025072436000000142, -0.000016185990500003355, 2.2683574999980693*^-6, -0.000012423107499999909, 0.0025168089500000046, 0.005055907935000002, -0.000011113200266005263, -1.7688655000000092*^-8, 8.686924999999493*^-9, -0.000011129755394995167, 3.028485500000017*^-8}, {0., -2.291661050007887*^-6, -0.00007885389999999406, -0.00001894099050003817, -4.722092500020203*^-6, -0.00003333115250003793, -0.00002896133299999704, -0.00005810082750000071, -2.536200266023414*^-6, -2.616954269951677*^-6, -2.626710499997742*^-6, 9.721410500000119*^-8, 1.6835840000004217*^-8}, {0., -1.9976610499961023*^-6, -8.27994500000298*^-6, -2.07644050000122*^-6, -1.2635925000017978*^-6, -2.911262500000008*^-6, -3.6131142500056785*^-6, -7.25058630000263*^-6, 1.157944400000042*^-8, 1.6514299999988527*^-9, -3.6919999999926456*^-10, 1.3299454999999763*^-8, 2.04349000000015*^-9}, {0., -0.000024111411049999865, 0.0012877844999999999, 0.00022868950949997413, -0.000014170442500001032, 0.0004714438474999749, 0.0005612208144999992, 0.0011227371549999954, 2.7661134000002126*^-8, -9.999626999999674*^-8, 5.03425999999997*^-8, -7.238739499999878*^-8, 1.504938400000112*^-7}, {0., 0.0000237593221, -0.163874449, 0.000190291981, -0.000013525815, 0.000396182305, -0.163757183, -0.327520588, -5.17599468*^-7, 2.07390854*^-6, -1.036579*^-6, 1.54251079*^-6, -3.13743368*^-6}}}}, {11, 10, 3200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102604924, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.107335302, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0818498175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.139066586, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0348264452, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00854112735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102604924, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111016326, 0.0228802738, -0.00131447132, 0.0354183134, 0.0107435885, 0.0242206556, 0.0972401301, 0.00271133722, 0.0433695467, 0.0108439722, 0.0243949329, 0.0975886849}, {0., -0.0008853202999999921, -0.00018362140000000027, -0.0002809048399999847, -0.0005070796999999995, -0.000012827170000000165, -0.00005661329999999409, -0.00007127819999999804, -0.00003039910999999562, -0.000015642144279997028, -3.254573870000048*^-6, -0.00003952044999999682, -0.000037092687064997564}, {0., -0.003161529300000021, -0.00011557979000000052, -0.0013844393400000987, -0.002425356699999992, -0.00046709924999999153, -0.00006118365400000105, -0.00023997406900000192, -0.0004099486100000993, -0.0005133933499998911, -0.0004300711000000401, -0.00006170585149999903, -0.0002410185645000027}, {0., 0.003979732200000002, -0.000022015781499999898, 0.0013186110600000023, 0.002628557699999999, -0.00001127726499999983, -9.66497015000061*^-6, -0.00004185488604999941, -8.43191655000004*^-7, -0.000017171855900000016, -4.456188299999984*^-6, -9.748425450000366*^-6, -0.00004202189660000026}, {0., -0.00010322614999999993, 0.000977074099999975, 0.000295064159999997, -0.00006375640000000002, 0.000651758250000023, -5.65944350000054*^-6, -0.000013338289999998082, -1.0031999999921166*^-8, -1.7886685000001652*^-6, -3.571820000000691*^-7, -1.0568825000003139*^-6, -4.133316000003124*^-6}, {0., -4.75563299999488*^-7, 0.0009290626000000024, -1.0635310000000193*^-6, -2.0352334000001843*^-6, -2.7969449999996714*^-6, 0.000900547700000004, 0.001799621449999983, -5.439835149991589*^-8, -2.4356822349993015*^-6, -3.7817051500015693*^-7, -1.425901849999258*^-6, -4.325994515001055*^-6}}, {{-0.107335302, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008853202999999947, -0.00018362140000000547, -0.0002809048399999898, -0.0005070796999999995, -0.000012827170000000165, -0.00005661329999999409, -0.00007127819999999674, -0.000030399109999996272, -0.00001564214427999741, -3.2545738700004087*^-6, -0.00003952044999999682, -0.00003709268706499763}, {0., 0.163865225, 0.243317052, 0.222715067, -0.0542998584, -0.00137809048, 0.249987448, -0.0011163542, 0.250559187, 1.99378856*^-6, 8.29824774*^-6, 0.250548791, 6.33167413*^-6}, {0., -0.019728212500000036, -0.0020971237500000024, -0.0102015835, -0.014320760799999999, -0.0032693247599999697, -0.0014116717040000039, 0.00001533788100000001, -0.004236028500000155, -0.0028342618942799325, -0.002824709123870006, -0.001414471901499998, 9.738159435*^-6}, {0., 0.022745962600000003, -0.0003020018315000035, 0.0075910448500000095, 0.0156253457, -0.00005620743500000001, -0.00019696657015000598, 5.475653949999994*^-6, -0.00019121546165499747, -4.892079999997261*^-9, 4.622876655*^-6, -0.00019737597544998612, 4.657598985*^-6}, {0., -0.0008232021999999978, 0.011285429999999985, 0.003427572099999998, -0.0004769343499999995, 0.007408480740000056, -0.00005816029350000021, -0.000033767277950000015, -0.00003791296200000404, -8.679127800000118*^-7, 1.4438232299999969*^-6, -0.000040122232499997634, 2.3091064350000087*^-6}, {0., -7.858113300007053*^-6, 0.002497422749999992, -0.000016109915999987535, 2.2530665999984784*^-6, -0.00001233259999999995, 0.0025068827000000043, 0.005035977599999991, -0.0000110743533515164, -1.761772999999978*^-8, 8.657419999999826*^-9, -0.000011090801849993432, 3.0168855000000146*^-8}}, {{0.0818498175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00316152930000001, -0.00011557979000000052, -0.0013844393400000762, -0.0024253567000000406, -0.00046709924999998546, -0.0000611836540000011, -0.00023997406900000406, -0.0004099486100000722, -0.0005133933499999258, -0.00043007110000004185, -0.00006170585149999942, -0.00024101856450000486}, {0., -0.01972821250000001, -0.002097123749999999, -0.0102015835, -0.014320760800000033, -0.003269324759999989, -0.0014116717040000004, 0.000015337880999999982, -0.0042360285000001, -0.002834261894279918, -0.002824709123869972, -0.0014144719015000001, 9.738159435000012*^-6}, {0., -0.474477502, -0.0144435105, 1.37154006, 1.23257912, 1.51020248, -0.000187351592, 0.000427999038, 1.5178518, 1.51749623, 1.51790885, -0.000194376197, 0.000413949829}, {0., 0.0929130435, -0.0003537267815000001, 0.026921144350000013, 0.05555907350000001, -0.001650672764999965, 0.000053631827899999995, -0.00010320615105, -0.001409507961654993, -0.0013245677058999691, -0.0014283362882999977, 0.000053454600900000006, -0.00010356060560000002}, {0., -0.002979073700000015, 0.04450746524999999, 0.012507416999999965, -0.002059212550000057, 0.02705010799999996, -0.00004071382000000003, -0.000012210544000000015, -0.00028952546200008533, -0.00031896916849995504, -0.00028402008200003427, -0.000017132823499999994, 0.000034951450500000014}, {0., -2.364613299998131*^-6, -0.00007823825000000117, -0.000018849916000030243, -4.783733399972499*^-6, -0.00003308974499998554, -0.00002875620399998835, -0.000057688018999996205, -2.551853351519741*^-6, -2.6343322349349865*^-6, -2.6380205150324375*^-6, 9.647814999999967*^-8, 1.7069485000013094*^-8}}, {{-0.139066586, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0039797322, -0.00002201578150000036, 0.0013186110600000005, 0.002628557699999999, -0.000011277264999999884, -9.664970149999771*^-6, -0.00004185488604999815, -8.431916549999675*^-7, -0.000017171855900000033, -4.456188299999629*^-6, -9.748425450000278*^-6, -0.00004202189659999883}, {0., 0.022745962600000003, -0.0003020018315000039, 0.007591044850000006, 0.0156253457, -0.000056207434999999955, -0.0001969665701500034, 5.475653949999957*^-6, -0.0001912154616549866, -4.892079999997896*^-9, 4.622876654999999*^-6, -0.0001973759754499982, 4.657598985000002*^-6}, {0., 0.09291304349999999, -0.00035372678149999965, 0.026921144350000037, 0.0555590735, -0.001650672764999972, 0.0000536318279, -0.00010320615105, -0.0014095079616549544, -0.0013245677058999483, -0.0014283362882999695, 0.000053454600900000006, -0.00010356060559999999}, {0., -0.160601403, 0.000405429663, -0.0546533487, -0.109420227, 0.00014596553, 0.0000245711403, -0.0000497666279, -6.47407669*^-6, 0.0000343754118, -0.0000148874234, 0.0000248399509, -0.0000492290068}, {0., 0.0017668848, 0.004325878668499983, 0.0018884923499999928, 0.0010828449499999948, 0.002693285734999995, -3.0418101499999966*^-6, -3.863091050000113*^-6, 5.685510949999993*^-7, -4.342759000000064*^-7, 7.176414*^-7, -5.32481449999999*^-7, 1.1555674000000024*^-6}, {0., -1.9921132999999097*^-6, -8.223331500009645*^-6, -2.064166000001084*^-6, -1.259733400002448*^-6, -2.889968500000012*^-6, -3.590070149994684*^-6, -7.204186049991623*^-6, 1.152290849999995*^-8, 1.6498150000015705*^-9, -3.639149999991515*^-10, 1.3232400000000044*^-8, 2.032985000000689*^-9}}, {{-0.0348264452, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010322614999999907, 0.0009770740999999836, 0.0002950641599999919, -0.00006375640000000002, 0.000651758250000029, -5.6594435000004856*^-6, -0.000013338289999997865, -1.0032000000029587*^-8, -1.7886685000009783*^-6, -3.571820000004486*^-7, -1.0568825000011745*^-6, -4.1333160000003866*^-6}, {0., -0.0008232021999999978, 0.011285429999999971, 0.003427572099999998, -0.0004769343499999995, 0.007408480740000037, -0.000058160293500003624, -0.000033767277950000015, -0.00003791296200000849, -8.679127800000091*^-7, 1.4438232299999986*^-6, -0.000040122232499995025, 2.3091064350000066*^-6}, {0., -0.002979073700000029, 0.044507465249999975, 0.01250741699999991, -0.002059212550000078, 0.02705010799999996, -0.00004071382000000003, -0.000012210544000000042, -0.00028952546200011753, -0.0003189691684999385, -0.00028402008200001383, -0.0000171328235, 0.000034951450500000014}, {0., 0.0017668847999999931, 0.004325878668499956, 0.0018884923499999963, 0.0010828449499999948, 0.002693285735000002, -3.041810150000022*^-6, -3.863091050000076*^-6, 5.685510950000001*^-7, -4.34275900000003*^-7, 7.176413999999974*^-7, -5.32481449999999*^-7, 1.1555674000000092*^-6}, {0., 0.0373533724, -0.831278691, -0.259805124, 0.0228702051, -0.542321896, 0.000798931587, 0.00112212028, -0.000039799076, 0.000158648337, -0.000079689836, 0.000118940465, -0.000237861968}, {0., -0.000023938063300001095, 0.0012810614999999859, 0.0002274565840000128, -0.00001406693340000001, 0.00046887525500000755, 0.0005584682065000041, 0.0011172303599999711, 2.7475598499999153*^-8, -9.93162350000059*^-8, 5.000138500000116*^-8, -7.189334999999557*^-8, 1.4947198499999526*^-7}}, {{-0.00854112735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.755632999993084*^-7, 0.0009290625999999972, -1.0635309999999787*^-6, -2.0352334000016403*^-6, -2.7969449999994817*^-6, 0.000900547700000004, 0.00179962144999999, -5.439835149998948*^-8, -2.435682234999681*^-6, -3.7817051500022014*^-7, -1.425901849998537*^-6, -4.3259945149976*^-6}, {0., -7.85811330000774*^-6, 0.002497422749999992, -0.00001610991599998446, 2.2530665999970223*^-6, -0.000012332599999999977, 0.0025068827000000182, 0.0050359775999999894, -0.000011074353351514521, -1.761772999999978*^-8, 8.65741999999972*^-9, -0.000011090801849994447, 3.0168854999999934*^-8}, {0., -2.364613299998819*^-6, -0.00007823825000000464, -0.000018849915999985534, -4.783733399960077*^-6, -0.000033089744999936777, -0.000028756203999991765, -0.00005768801899999406, -2.551853351517863*^-6, -2.6343322349076104*^-6, -2.638020515033368*^-6, 9.64781500000021*^-8, 1.70694850000258*^-8}, {0., -1.9921133000005975*^-6, -8.223331500009184*^-6, -2.064166000001477*^-6, -1.259733400003904*^-6, -2.889968500000012*^-6, -3.5900701499972574*^-6, -7.204186049999826*^-6, 1.1522908500000055*^-8, 1.6498150000017822*^-9, -3.6391499999883386*^-10, 1.3232400000000785*^-8, 2.032984999999842*^-9}, {0., -0.000023938063300001783, 0.0012810615000000136, 0.00022745658400000202, -0.000014066933399999731, 0.0004688752550000008, 0.0005584682065000075, 0.0011172303599999848, 2.7475598500000106*^-8, -9.931623500000568*^-8, 5.0001384999998934*^-8, -7.189334999999314*^-8, 1.4947198499999442*^-7}, {0., 0.0000237582266, -0.16352275, 0.000189259832, -0.0000134225332, 0.00039400949, -0.16340345, -0.326813107, -5.16293297*^-7, 2.06866447*^-6, -1.03395897*^-6, 1.5386037*^-6, -3.12951097*^-6}}}}, {11, 10, 3300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102567901, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.107221701, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.081492998, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.138862971, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03473030895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00852451525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102567901, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.011115596, 0.0228590115, -0.00130481004, 0.0354004467, 0.0107335003, 0.0241976142, 0.0971467497, 0.00270870835, 0.0433275221, 0.0108334617, 0.0243712955, 0.0974941122}, {0., -0.0008824330000000019, -0.00018323174999999858, -0.000279893980000015, -0.0005052348000000005, -0.000012767184999999811, -0.000056427600000005795, -0.0000710223900000003, -0.00003032517499998444, -0.00001561320882000091, -3.2516615849996947*^-6, -0.00003942375000001719, -0.00003701391442499643}, {0., -0.0031467425000000215, -0.00011501418000000024, -0.0013776049800000578, -0.002413773350000037, -0.00046464514999988715, -0.00006100693799999932, -0.00023929053250000193, -0.00040780417499997057, -0.0005109510500000969, -0.0004278708500000672, -0.00006152572250000121, -0.00024032795149999677}, {0., 0.003973289500000005, -0.000021922586500000324, 0.0013164196699999992, 0.0026241744500000025, -0.000011229182499999973, -9.641965449998718*^-6, -0.000041759386100003075, -8.435279950000924*^-7, -0.00001713273484999988, -4.448340199999514*^-6, -9.724974800000745*^-6, -0.00004192535479999952}, {0., -0.00010268199999999977, 0.0009727947500000056, 0.00029381352000001915, -0.00006341879999999765, 0.0006489268500000089, -5.627584499998605*^-6, -0.000013269740000003871, -1.0571550000085424*^-8, -1.7835795000009706*^-6, -3.567932000001021*^-7, -1.0536255000009344*^-6, -4.121769499997491*^-6}, {0., -4.759006499998971*^-7, 0.0009258522499999977, -1.0563554999999328*^-6, -2.0311394499993856*^-6, -2.7795690000001743*^-6, 0.0008973644000000031, 0.0017932581500000044, -5.4271543000133786*^-8, -2.429340115000608*^-6, -3.772406100002741*^-7, -1.4221578350005785*^-6, -4.314885119999209*^-6}}, {{-0.107221701, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008824329999999993, -0.00018323175000000032, -0.0002798939800000114, -0.0005052348000000005, -0.000012767185000000028, -0.00005642760000000753, -0.00007102239000000149, -0.000030325174999995715, -0.000015613208820000612, -3.2516615849995795*^-6, -0.00003942375000001719, -0.000037013914424996464}, {0., 0.16378675, 0.242960695, 0.222438185, -0.0541079321, -0.00137135603, 0.249613463, -0.00111197982, 0.250182935, 1.96911764*^-6, 8.24362317*^-6, 0.250172604, 6.30162885*^-6}, {0., -0.019629557500000006, -0.0020866553499999975, -0.010149527499999977, -0.014246058950000084, -0.0032504619850000083, -0.0014063732880000063, 0.000015248489499999955, -0.0042151775, -0.002818664558820072, -0.0028091568115850007, -0.0014091542225000114, 9.687304074999992*^-6}, {0., 0.022701007800000006, -0.00030073838650000403, 0.00757603125, 0.015593767049999999, -0.000055849497500000004, -0.00019635376545000332, 5.447858899999917*^-6, -0.00019063739799499982, -1.2541169999999511*^-8, 4.5926672549999996*^-6, -0.00019676042480001228, 4.634932424999997*^-6}, {0., -0.0008184264499999996, 0.011231301000000027, 0.0034114319500000156, -0.0004740937499999997, 0.007373070515000024, -0.00005788533450001035, -0.000033544024649999967, -0.000037771811550010924, -8.641008199999965*^-7, 1.4334722649999996*^-6, -0.00003996612550001834, 2.2949585750000045*^-6}, {0., -7.841250650001597*^-6, 0.002487924949999998, -0.000016035900500000283, 2.238310550000872*^-6, -0.000012245393999999973, 0.0024972829000000085, 0.00501670240999999, -0.00001103648654299503, -1.754905500000022*^-8, 8.628814999999823*^-9, -0.000011053407834998241, 3.0056514999999844*^-8}}, {{0.081492998, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003146742500000019, -0.00011501417999999937, -0.0013776049800000266, -0.0024137733500000473, -0.0004646451499998993, -0.000061006937999999455, -0.0002392905324999986, -0.0004078041750000096, -0.0005109510500000899, -0.000427870850000016, -0.00006152572250000057, -0.00024032795149999536}, {0., -0.01962955750000002, -0.002086655349999994, -0.010149527500000033, -0.014246058950000074, -0.003250461984999977, -0.0014063732880000013, 0.000015248489499999928, -0.0042151775, -0.0028186645588200447, -0.0028091568115849556, -0.0014091542225000142, 9.687304075000003*^-6}, {0., -0.471995454, -0.0143499833, 1.366888, 1.22865482, 1.50482419, -0.000186443424, 0.000425804065, 1.51242119, 1.51206743, 1.51247797, -0.000193412555, 0.000411865803}, {0., 0.0926404785, -0.0003510486864999998, 0.02684475024999999, 0.05539642500000001, -0.0016410278824999563, 0.00005345099129999999, -0.0001028687881, -0.0014015593979949336, -0.0013168961848500638, -0.0014203208901999802, 0.0000532753253, -0.00010322012030000003}, {0., -0.002958767950000017, 0.04425364614999999, 0.012436533999999944, -0.002045159550000059, 0.02689441549999999, -0.00004045187249999998, -0.00001204878249999998, -0.0002876083115500278, -0.00031690237950006336, -0.00028213119319997796, -0.000017043375000000005, 0.0000347682145}, {0., -2.4337506500167973*^-6, -0.00007764435000000292, -0.000018761900500091993, -4.838489450053134*^-6, -0.00003285641899991739, -0.000028558287999996823, -0.00005729103249998979, -2.5624865429589664*^-6, -2.646790115065869*^-6, -2.6492906099716627*^-6, 9.577016499998844*^-8, 1.7291379999988877*^-8}}, {{-0.138862971, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003973289500000007, -0.000021922586500000216, 0.0013164196699999992, 0.002624174449999999, -0.000011229182500000108, -9.64196544999893*^-6, -0.000041759386100001517, -8.435279950000894*^-7, -0.00001713273484999986, -4.448340199999894*^-6, -9.724974800000286*^-6, -0.00004192535480000009}, {0., 0.022701007800000006, -0.0003007383865000074, 0.007576031250000004, 0.015593767049999995, -0.00005584949750000003, -0.00019635376545000527, 5.447858899999955*^-6, -0.00019063739799500545, -1.2541170000001205*^-8, 4.5926672549999996*^-6, -0.00019676042480001876, 4.634932424999997*^-6}, {0., 0.09264047850000001, -0.0003510486864999997, 0.026844750249999993, 0.05539642499999997, -0.001641027882499979, 0.0000534509913, -0.00010286878810000002, -0.0014015593979949115, -0.0013168961848500915, -0.0014203208901999442, 0.00005327532529999999, -0.00010322012030000001}, {0., -0.160597536, 0.000404117773, -0.0546501305, -0.10941334, 0.000145415765, 0.0000244955309, -0.0000496115278, -6.46120401*^-6, 0.0000342623697, -0.0000148482196, 0.0000247628496, -0.0000490768904}, {0., 0.0017621330500000032, 0.004305019613499994, 0.0018803897500000166, 0.001079856750000002, 0.002680074117499931, -3.021824449999993*^-6, -3.836571099999982*^-6, 5.643008549999975*^-7, -4.3249085000000777*^-7, 7.124699499999992*^-7, -5.292437999999987*^-7, 1.1485936999999931*^-6}, {0., -1.9867506499884004*^-6, -8.168386500001512*^-6, -2.05225049999988*^-6, -1.2569894500023264*^-6, -2.869453000000022*^-6, -3.567765449991045*^-6, -7.159736100020853*^-6, 1.1468236999999993*^-8, 1.6481349999988644*^-9, -3.589100000006894*^-10, 1.316766500000027*^-8, 2.02292999999799*^-9}}, {{-0.03473030895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010268200000000064, 0.0009727947500000177, 0.0002938135200000227, -0.00006341879999999592, 0.0006489268499999968, -5.627584499998117*^-6, -0.000013269740000002028, -1.0571549999977004*^-8, -1.7835795000017973*^-6, -3.567932000004409*^-7, -1.053625500001612*^-6, -4.1217694999942656*^-6}, {0., -0.0008184264500000066, 0.011231300999999999, 0.0034114319500000156, -0.00047409374999999795, 0.007373070515, -0.00005788533450000466, -0.000033544024649999967, -0.000037771811550013634, -8.641008199999948*^-7, 1.4334722649999996*^-6, -0.000039966125500029426, 2.2949585750000007*^-6}, {0., -0.002958767950000024, 0.04425364614999998, 0.012436533999999999, -0.002045159550000064, 0.026894415499999935, -0.000040451872500000006, -0.000012048782499999954, -0.0002876083115500583, -0.0003169023795001058, -0.0002821311931999748, -0.000017043375000000012, 0.0000347682145}, {0., 0.0017621330500000032, 0.004305019613499984, 0.0018803897500000132, 0.0010798567500000036, 0.0026800741174999535, -3.0218244499999983*^-6, -3.836571100000019*^-6, 5.64300854999998*^-7, -4.32490850000001*^-7, 7.124699499999992*^-7, -5.29243799999997*^-7, 1.1485936999999965*^-6}, {0., 0.0371840479, -0.828826917, -0.259061238, 0.0227650091, -0.540729591, 0.000795203669, 0.00111665318, -0.0000396333769, 0.000157984759, -0.0000793576136, 0.000118443251, -0.000236867661}, {0., -0.00002377105064999973, 0.0012745715000000157, 0.00022626659950001314, -0.000013967339450000906, 0.0004663965810000044, 0.0005558101655000064, 0.001111911910000013, 2.7296806999997456*^-8, -9.866161499999915*^-8, 4.967263999999914*^-8, -7.141783499999923*^-8, 1.484873799999944*^-7}}, {{-0.00852451525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.7590064999967346*^-7, 0.000925852249999996, -1.0563554999999192*^-6, -2.0311394499997193*^-6, -2.779569000000391*^-6, 0.0008973644000000013, 0.0017932581500000044, -5.4271543000090905*^-8, -2.4293401150003724*^-6, -3.7724060999999587*^-7, -1.4221578350012004*^-6, -4.314885119996448*^-6}, {0., -7.841250649995302*^-6, 0.002487924949999998, -0.000016035900500005473, 2.2383105500005385*^-6, -0.000012245393999999973, 0.0024972828999999946, 0.005016702409999991, -0.000011036486542992385, -1.754905500000022*^-8, 8.628814999999399*^-9, -0.000011053407834998863, 3.0056514999999844*^-8}, {0., -2.433750650010502*^-6, -0.00007764435000000638, -0.000018761900500097184, -4.838489450098571*^-6, -0.00003285641899997138, -0.000028558288000001892, -0.000057291032500000064, -2.5624865429563215*^-6, -2.6467901150795115*^-6, -2.649290610001742*^-6, 9.577016499998992*^-8, 1.7291379999985913*^-8}, {0., -1.9867506499821053*^-6, -8.168386499998151*^-6, -2.052250500001601*^-6, -1.2569894499991907*^-6, -2.869453000000022*^-6, -3.5677654499890985*^-6, -7.15973610000853*^-6, 1.14682370000001*^-8, 1.648134999997382*^-9, -3.589100000002659*^-10, 1.3167665000000058*^-8, 2.0229299999984136*^-9}, {0., -0.000023771050650000375, 0.001274571499999988, 0.00022626659950000794, -0.00001396733945000124, 0.0004663965810000059, 0.0005558101655000008, 0.0011119119100000043, 2.7296806999996292*^-8, -9.866161499999385*^-8, 4.9672639999999565*^-8, -7.141783499999775*^-8, 1.4848737999999142*^-7}, {0., 0.0000237565013, -0.163182051, 0.000188263801, -0.0000133230211, 0.000391912838, -0.163060794, -0.326127779, -5.15026914*^-7, 2.06358023*^-6, -1.03141878*^-6, 1.53481567*^-6, -3.12182976*^-6}}}}, {11, 10, 3400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102531601, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1071112035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0811478845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1386651895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0346372094, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00850839925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102531601, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111290731, 0.0228383435, -0.00129545266, 0.0353830223, 0.0107236946, 0.0241752204, 0.0970559973, 0.00270615358, 0.043286682, 0.0108232474, 0.0243483242, 0.097402205}, {0., -0.0008796330500000088, -0.00018285424999998912, -0.0002789141700000053, -0.0005034460499999983, -0.00001270922999999991, -0.00005624769999999779, -0.00007077474999999875, -0.000030253790000003833, -0.00001558514581499972, -3.248811309999468*^-6, -0.00003932909999998513, -0.00003693743275000544}, {0., -0.003132436550000006, -0.00011446792500000025, -0.0013709936699999314, -0.0024025761499999465, -0.00046227730000003575, -0.00006083576849999947, -0.0002386279774999994, -0.00040573678999999974, -0.0005085910000000027, -0.000425748700000006, -0.0000613510740000006, -0.00023965863900000234}, {0., 0.003967017949999999, -0.000021832592500000753, 0.001314286930000002, 0.0026199087500000037, -0.000011182704999999855, -9.619675149999491*^-6, -0.000041666641100002625, -8.438320550000747*^-7, -0.000017094786949998668, -4.440668099999517*^-6, -9.70216355000072*^-6, -0.000041831667900005755}, {0., -0.00010215594999999841, 0.0009686562499999773, 0.0002926038299999878, -0.0000630923999999991, 0.0006461877000000227, -5.596861999998797*^-6, -0.000013203475000000964, -1.1082649999949332*^-8, -1.778697499998374*^-6, -3.564218500000423*^-7, -1.050352500000284*^-6, -4.110557000005323*^-6}, {0., -4.761539499995077*^-7, 0.0009227417499999974, -1.049437999999913*^-6, -2.0271832999996678*^-6, -2.7628974999997866*^-6, 0.0008942812999999938, 0.0017870953500000175, -5.415101900003492*^-8, -2.4231731649997797*^-6, -3.7632315000019145*^-7, -1.418519825000832*^-6, -4.304112134999902*^-6}}, {{-0.1071112035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008796330500000097, -0.00018285424999999085, -0.00027891417000000605, -0.0005034460499999983, -0.000012709229999999586, -0.000056247699999996056, -0.00007077475000000222, -0.00003025378999999928, -0.00001558514581500095, -3.2488113099991833*^-6, -0.0000393290999999886, -0.000036937432750003274}, {0., 0.163709966, 0.242614728, 0.222169201, -0.0539220289, -0.001364847, 0.249250429, -0.0011077455, 0.249817707, 1.94539163*^-6, 8.19092262*^-6, 0.249807438, 6.2725655*^-6}, {0., -0.019534145000000003, -0.0020765432499999957, -0.010099205499999986, -0.014173840550000039, -0.0032322615, -0.001401244118499995, 0.000015162145000000005, -0.004195028500000086, -0.002803602695815033, -0.0027941454613099603, -0.0014040057739999965, 9.638137749999983*^-6}, {0., 0.022657299449999987, -0.0002995162925000074, 0.007561433699999995, 0.01556307045, -0.000055503934999999964, -0.00019576012514999118, 5.420978900000009*^-6, -0.00019007766705500631, -1.9864814999998693*^-8, 4.56351852*^-6, -0.0001961640635500012, 4.613004449999998*^-6}, {0., -0.0008138133999999984, 0.011178978499999992, 0.003395828949999985, -0.0004713500499999995, 0.007338840999999985, -0.00005761916199999292, -0.000033328558950000003, -0.00003763495265000024, -8.604028149999856*^-7, 1.423492740000003*^-6, -0.000039814652499999245, 2.281296749999994*^-6}, {0., -7.825103950009493*^-6, 0.002478728949999995, -0.000015964293000006783, 2.2241167000011228*^-6, -0.000012161286499999947, 0.002487989250000003, 0.004998041750000015, -0.000011000101019000627, -1.7482509999999703*^-8, 8.601050000000432*^-9, -0.000011017069825002523, 2.994761000000025*^-8}}, {{0.0811478845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003132436550000007, -0.00011446792500000025, -0.0013709936699999184, -0.0024025761499999396, -0.00046227730000003575, -0.00006083576850000015, -0.00023862797750000275, -0.0004057367900000368, -0.00050859100000002, -0.0004257486999999713, -0.00006135107399999999, -0.00023965863900000245}, {0., -0.019534145000000017, -0.002076543249999993, -0.010099205499999972, -0.014173840550000025, -0.003232261500000029, -0.0014012441184999974, 0.000015162145000000059, -0.004195028500000059, -0.002803602695815028, -0.0027941454613099885, -0.0014040057740000028, 9.638137749999983*^-6}, {0., -0.469597873, -0.0142597955, 1.36238877, 1.22485866, 1.49962338, -0.000185565763, 0.000423683655, 1.50716994, 1.50681792, 1.50722646, -0.000192481452, 0.000409852278}, {0., 0.09237622449999999, -0.00034846674250000025, 0.02677064670000008, 0.05523869999999998, -0.001631716705000082, 0.00005327584704999999, -0.00010254197559999999, -0.0013938856670549793, -0.0013094864369500216, -0.0014125849181000375, 0.0000531016845, -0.00010289030140000001}, {0., -0.0029391784000000025, 0.044008622750000004, 0.012368104500000004, -0.002031606200000046, 0.026744118999999955, -0.00004019916249999999, -0.00001189312749999994, -0.000285758452649989, -0.00031490144750005944, -0.00028031187185002094, -0.00001695698, 0.000034591233999999995}, {0., -2.4996039500092876*^-6, -0.00007707325000000376, -0.000018675792999911837, -4.891483300022747*^-6, -0.000032633747500001144, -0.00002836711850000284, -0.000056907327499994276, -2.573101019009214*^-6, -2.6543231650050943*^-6, -2.6605231500219103*^-6, 9.508667499999428*^-8, 1.750236500000153*^-8}}, {{-0.1386651895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003967017949999998, -0.000021832592500001594, 0.001314286930000001, 0.0026199087500000037, -0.000011182704999999557, -9.619675149999049*^-6, -0.00004166664110000218, -8.438320550001408*^-7, -0.00001709478694999697, -4.440668099999455*^-6, -9.702163550000253*^-6, -0.000041831667900005254}, {0., 0.022657299449999987, -0.00029951629250001, 0.007561433699999995, 0.01556307045, -0.00005550393499999999, -0.00019576012514999075, 5.420978900000026*^-6, -0.00019007766705500528, -1.9864814999999752*^-8, 4.56351852*^-6, -0.00019616406354999727, 4.613004449999998*^-6}, {0., 0.09237622449999999, -0.00034846674250000025, 0.026770646700000067, 0.055238699999999974, -0.0016317167050000636, 0.00005327584704999999, -0.00010254197559999999, -0.001393885667055006, -0.001309486436950058, -0.001412584918100035, 0.000053101684499999994, -0.00010289030140000001}, {0., -0.160592992, 0.000402846585, -0.0546467434, -0.10940613, 0.00014488341, 0.0000244222503, -0.0000494612178, -6.44866589*^-6, 0.0000341528739, -0.0000148101638, 0.0000246881271, -0.0000489294642}, {0., 0.0017575215999999956, 0.004284858207499964, 0.001872552700000002, 0.0010769573500000011, 0.002667304295000006, -3.0025366499999875*^-6, -3.810981099999994*^-6, 5.602044949999992*^-7, -4.3075594999999306*^-7, 7.074839000000043*^-7, -5.261160499999944*^-7, 1.141856600000006*^-6}, {0., -1.982103950004121*^-6, -8.115792499999164*^-6, -2.0406929999997525*^-6, -1.253483299994739*^-6, -2.8496659999999944*^-6, -3.546125149994639*^-6, -7.1168911000007995*^-6, 1.1415316000000035*^-8, 1.6464850000015611*^-9, -3.5404999999957693*^-10, 1.310502499999899*^-8, 2.013264999999882*^-9}}, {{-0.0346372094, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010215594999999928, 0.0009686562499999895, 0.0002926038300000009, -0.0000630923999999991, 0.0006461877000000227, -5.596861999999231*^-6, -0.000013203475000000964, -1.1082649999973049*^-8, -1.7786974999996208*^-6, -3.564218500002117*^-7, -1.0503525000003788*^-6, -4.11055700000329*^-6}, {0., -0.0008138134000000019, 0.011178978499999964, 0.003395828949999999, -0.0004713500499999995, 0.007338841000000012, -0.00005761916199999162, -0.000033328558950000003, -0.00003763495264999528, -8.6040281499999*^-7, 1.423492740000003*^-6, -0.000039814652499997605, 2.2812967499999944*^-6}, {0., -0.002939178399999992, 0.044008622750000004, 0.012368104500000032, -0.002031606200000091, 0.026744118999999955, -0.000040199162500000014, -0.00001189312749999994, -0.0002857584526499979, -0.0003149014475000156, -0.00028031187185006967, -0.000016956979999999992, 0.00003459123399999998}, {0., 0.0017575215999999921, 0.004284858207499967, 0.001872552699999988, 0.0010769573499999976, 0.0026673042949999872, -3.002536649999996*^-6, -3.810981100000011*^-6, 5.602044949999975*^-7, -4.3075594999999645*^-7, 7.074839000000034*^-7, -5.261160499999927*^-7, 1.1418566000000095*^-6}, {0., 0.0370203238, -0.82645348, -0.258341039, 0.0226632924, -0.539188118, 0.000791599324, 0.00111136815, -0.0000394730947, 0.000157342895, -0.0000790362563, 0.000117962305, -0.000235905886}, {0., -0.000023610003949998548, 0.0012682999999999722, 0.00022511670699998344, -0.000013871183300000105, 0.0004640022524999936, 0.0005532408379999992, 0.0011067704250000143, 2.7124180999999173*^-8, -9.802866499998905*^-8, 4.935525000000295*^-8, -7.095832500000017*^-8, 1.4753636500000165*^-7}}, {{-0.00850839925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.7615394999957206*^-7, 0.0009227417499999956, -1.049437999999913*^-6, -2.027183299998375*^-6, -2.76289749999957*^-6, 0.0008942812999999956, 0.0017870953500000175, -5.415101900002259*^-8, -2.423173165001097*^-6, -3.763231500005307*^-7, -1.4185198250003112*^-6, -4.304112134999316*^-6}, {0., -7.825103950004353*^-6, 0.002478728949999995, -0.000015964293000006458, 2.2241167000024153*^-6, -0.000012161286499999947, 0.0024879892500000167, 0.004998041750000026, -0.000011000101018995845, -1.7482509999999703*^-8, 8.601050000000432*^-9, -0.00001101706982500894, 2.994761000000046*^-8}, {0., -2.4996039500180256*^-6, -0.00007707325000000636, -0.000018675792999967022, -4.891483300073496*^-6, -0.00003263374749995496, -0.00002836711850000043, -0.000056907327499990915, -2.573101019032187*^-6, -2.654323165041106*^-6, -2.660523150010974*^-6, 9.508667500000021*^-8, 1.750236499999179*^-8}, {0., -1.982103949998981*^-6, -8.115792499996589*^-6, -2.0406929999994272*^-6, -1.2534832999969159*^-6, -2.8496659999999944*^-6, -3.546125149995081*^-6, -7.116891099987372*^-6, 1.1415316000000087*^-8, 1.64648500000262*^-9, -3.5405000000000045*^-10, 1.3105024999998142*^-8, 2.0132650000003057*^-9}, {0., -0.000023610003949996877, 0.0012682999999999445, 0.00022511670699998376, -0.000013871183300000547, 0.0004640022524999843, 0.0005532408379999979, 0.0011067704250000213, 2.7124180999997955*^-8, -9.802866499999138*^-8, 4.935525000000253*^-8, -7.095832500000101*^-8, 1.4753636500000546*^-7}, {0., 0.0000237542079, -0.162851688, 0.000187301586, -0.0000132270334, 0.000389887495, -0.162728547, -0.32546327, -5.13797962*^-7, 2.05864633*^-6, -1.0289537*^-6, 1.53113965*^-6, -3.11437573*^-6}}}}, {11, 10, 3500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102495993, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.107003638, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0808137655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.13847291, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03454696525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00849275055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102495993, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111420942, 0.0228182362, -0.00128638115, 0.0353660169, 0.0107141554, 0.0241534375, 0.0969677248, 0.00270366873, 0.0432469594, 0.0108133126, 0.0243259816, 0.0973128129}, {0., -0.0008769160999999998, -0.00018248860000001643, -0.0002779639250000132, -0.000501710299999996, -0.00001265313000000008, -0.00005607374999998249, -0.0000705347700000002, -0.000030183864999991372, -0.00001555782421999907, -3.2459623500002363*^-6, -0.00003923779999999433, -0.00003686316229999966}, {0., -0.0031185826000000305, -0.00011393966500000078, -0.001364594425000032, -0.0023917334499999887, -0.00045998270000002783, -0.0000606696329999995, -0.0002379851960000021, -0.00040373936500004426, -0.000506309699999985, -0.00042369630000005376, -0.00006118175950000095, -0.00023900934900000366}, {0., 0.003960909400000004, -0.000021745350000000813, 0.0013122096250000014, 0.002615754349999999, -0.000011137713499999641, -9.597980700000529*^-6, -0.00004157664199999955, -8.441125999999518*^-7, -0.000017057856849999187, -4.433154750000191*^-6, -9.680071650000558*^-6, -0.000041740723850005214}, {0., -0.00010164699999999985, 0.0009646489000000313, 0.0002914330750000138, -0.00006277664999999877, 0.0006435363000000249, -5.567102500000508*^-6, -0.000013139375000002958, -1.1579299999894019*^-8, -1.773865999999045*^-6, -3.559969999997558*^-7, -1.047271000000786*^-6, -4.099713000003523*^-6}, {0., -4.7645044999965277*^-7, 0.0009197269000000008, -1.0427530000000078*^-6, -2.0233261499990293*^-6, -2.7467210000001316*^-6, 0.0008912922500000087, 0.0017811215999999908, -5.403785550005302*^-8, -2.417177070000287*^-6, -3.75420294999909*^-7, -1.415034600000686*^-6, -4.293632084998997*^-6}}, {{-0.107003638, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008769160999999954, -0.00018248860000001296, -0.00027796392500000714, -0.000501710299999996, -0.00001265312999999997, -0.00005607374999998943, -0.00007053476999999836, -0.000030183864999992673, -0.000015557824220000654, -3.2459623499998466*^-6, -0.00003923779999999953, -0.00003686316229999792}, {0., 0.163634793, 0.242278556, 0.221907668, -0.0537417913, -0.00135854954, 0.248897717, -0.00110364286, 0.249462869, 1.92254844*^-6, 8.1400247*^-6, 0.249452661, 6.2444246*^-6}, {0., -0.019441778500000007, -0.0020667646500000083, -0.01005051899999998, -0.014103959349999973, -0.003214670230000105, -0.0013962741329999896, 0.000015078665499999964, -0.004175544500000017, -0.002789046274220053, -0.0027796350123501234, -0.0013990180595, 9.590557200000002*^-6}, {0., 0.022614768650000006, -0.00029833285000000056, 0.007547229150000001, 0.015533206150000006, -0.00005516998350000003, -0.00019518408069999814, 5.394958000000037*^-6, -0.0001895342776000041, -2.6885419999996354*^-8, 4.535363665*^-6, -0.00019558582164999505, 4.591770350000001*^-6}, {0., -0.0008093535499999992, 0.011128350499999995, 0.003380730200000015, -0.0004686973499999983, 0.007305719770000052, -0.00005736200250000122, -0.00003312038655, -0.00003750204930000002, -8.568152200000057*^-7, 1.413861550000004*^-6, -0.00003966782099999561, 2.2680932000000036*^-6}, {0., -7.809700450002983*^-6, 0.002469817550000003, -0.00001589554800000625, 2.210373849999229*^-6, -0.000012080077500000049, 0.002478983250000011, 0.00497995993, -0.000010964697855505698, -1.7417955000000053*^-8, 8.574089999999831*^-9, -0.0000109817845999924, 2.984194999999983*^-8}}, {{0.0808137655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003118582600000026, -0.00011393966499999991, -0.0013645944249999842, -0.0023917334499999506, -0.00045998269999998186, -0.000060669632999998946, -0.000237985196000004, -0.0004037393650000733, -0.0005063096999999815, -0.00042369630000001907, -0.00006118175950000151, -0.00023900934900000087}, {0., -0.019441778500000007, -0.002066764650000011, -0.010050518999999952, -0.014103959349999976, -0.003214670230000065, -0.001396274132999989, 0.000015078665500000018, -0.004175544500000003, -0.002789046274220051, -0.002779635012350091, -0.001399018059500004, 9.590557199999998*^-6}, {0., -0.467279523, -0.0141727347, 1.35803306, 1.22118285, 1.4945892, -0.000184716734, 0.000421633192, 1.50208709, 1.50173676, 1.50214335, -0.000191580881, 0.000407904898}, {0., 0.09211979499999999, -0.00034597469999999995, 0.026698697150000048, 0.05508560500000001, -0.0016227187135000195, 0.00005310605815, -0.000102225089, -0.0013864667776000293, -0.001302333356849984, -0.0014051084047500691, 0.00005293334460000001, -0.00010257051634999999}, {0., -0.0029202640500000203, 0.04377184385000005, 0.01230196900000008, -0.0020185214000000076, 0.026598873499999953, -0.00003995510999999999, -0.000011743175999999987, -0.00028398104930004944, -0.0003129807159999632, -0.0002785574470000826, -0.000016873453999999994, 0.000034420135}, {0., -2.5637004500164437*^-6, -0.00007652164999999433, -0.00001859554799990348, -4.9428261499923595*^-6, -0.00003241452100004522, -0.00002818313300000097, -0.00005653709600000889, -2.5836978555594618*^-6, -2.666927070024955*^-6, -2.6717202950721577*^-6, 9.442790000000221*^-8, 1.7703414999993707*^-8}}, {{-0.13847291, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003960909400000008, -0.0000217453500000013, 0.0013122096250000005, 0.0026157543500000026, -0.000011137713500000007, -9.597980700000452*^-6, -0.00004157664199999633, -8.441125999999154*^-7, -0.000017057856849998082, -4.433154750000008*^-6, -9.680071649999927*^-6, -0.000041740723850006156}, {0., 0.022614768650000006, -0.0002983328499999993, 0.007547229150000001, 0.015533206150000003, -0.00005516998350000007, -0.00019518408070000326, 5.3949580000000035*^-6, -0.00018953427760000363, -2.6885419999997625*^-8, 4.535363665*^-6, -0.00019558582164999616, 4.591770350000001*^-6}, {0., 0.092119795, -0.00034597469999999957, 0.02669869715000006, 0.05508560500000004, -0.0016227187135000598, 0.000053106058149999995, -0.000102225089, -0.001386466777600015, -0.0013023333568500384, -0.001405108404750055, 0.00005293334460000001, -0.00010257051634999999}, {0., -0.160587832, 0.0004016137, -0.0546432043, -0.10939863, 0.000144367427, 0.0000243511614, -0.000049315416, -6.4364448*^-6, 0.0000340467137, -0.0000147731905, 0.0000246156433, -0.0000487864523}, {0., 0.0017530434500000087, 0.004265351149999985, 0.0018649646500000228, 0.0010741415499999976, 0.002654949286500008, -2.9839016999999536*^-6, -3.7862719999999777*^-6, 5.562525000000001*^-7, -4.2907135000001047*^-7, 7.026719999999993*^-7, -5.230931499999967*^-7, 1.1353446500000084*^-6}, {0., -1.9772004499920845*^-6, -8.064849999989132*^-6, -2.0295980000021815*^-6, -1.2498261500002402*^-6, -2.8305604999999813*^-6, -3.5255807000061923*^-6, -7.075292000002786*^-6, 1.1364039499999953*^-8, 1.6447300000025005*^-9, -3.4934499999976787*^-10, 1.3044300000000103*^-8, 2.0039650000004513*^-9}}, {{-0.03454696525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010164699999999898, 0.0009646489000000348, 0.000291433075000006, -0.00006277664999999877, 0.0006435363000000154, -5.567102500001267*^-6, -0.00001313937500000556, -1.1579299999961781*^-8, -1.7738659999974593*^-6, -3.5599699999954576*^-7, -1.0472710000007657*^-6, -4.099713000006722*^-6}, {0., -0.0008093535500000026, 0.011128350500000009, 0.003380730200000001, -0.0004686973499999983, 0.007305719770000036, -0.00005736200250000545, -0.00003312038655, -0.00003750204930000334, -8.568152200000069*^-7, 1.4138615500000006*^-6, -0.00003966782099999733, 2.2680932*^-6}, {0., -0.00292026405000001, 0.04377184385000003, 0.012301969000000135, -0.0020185214000000284, 0.02659887350000001, -0.00003995511, -0.000011743175999999933, -0.00028398104930005275, -0.00031298071599994426, -0.0002785574470001162, -0.000016873453999999988, 0.00003442013499999999}, {0., 0.0017530434500000053, 0.004265351149999998, 0.0018649646500000089, 0.0010741415499999976, 0.0026549492864999928, -2.9839016999999756*^-6, -3.786271999999944*^-6, 5.56252500000001*^-7, -4.290713500000037*^-7, 7.026719999999993*^-7, -5.230931499999967*^-7, 1.1353446500000016*^-6}, {0., 0.0368618581, -0.824153675, -0.257643108, 0.0225648428, -0.537694427, 0.000788111005, 0.00110625405, -0.0000393179014, 0.000156721432, -0.000078725106, 0.000117496642, -0.000234974674}, {0., -0.000023454450449997807, 0.0012622335000000012, 0.00022400545199999445, -0.000013778426149999075, 0.0004616869790000207, 0.0005507534975000006, 0.0011017949750000144, 2.695744450000039*^-8, -9.741756999999884*^-8, 4.904875500000298*^-8, -7.051509999999781*^-8, 1.4661891500000435*^-7}}, {{-0.00849275055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.764504499994715*^-7, 0.0009197269000000043, -1.0427529999999536*^-6, -2.0233261499996713*^-6, -2.7467209999998063*^-6, 0.0008912922500000017, 0.0017811215999999977, -5.403785549996758*^-8, -2.4171770699986384*^-6, -3.754202949996996*^-7, -1.415034600001086*^-6, -4.293632084997889*^-6}, {0., -7.809700450001067*^-6, 0.002469817550000003, -0.000015895548000008364, 2.210373849998587*^-6, -0.000012080077500000049, 0.002478983249999997, 0.004979959930000012, -0.000010964697855511685, -1.7417955000000053*^-8, 8.574090000000043*^-9, -0.00001098178459998933, 2.984194999999962*^-8}, {0., -2.5637004500145277*^-6, -0.00007652164999999173, -0.000018595547999877837, -4.942826150045043*^-6, -0.00003241452100000153, -0.000028183133000001526, -0.00005653709600000699, -2.58369785555157*^-6, -2.6669270700718783*^-6, -2.6717202951109797*^-6, 9.442790000000877*^-8, 1.7703414999990742*^-8}, {0., -1.9772004499901685*^-6, -8.064849999990379*^-6, -2.0295980000008262*^-6, -1.2498261499974128*^-6, -2.830560499999995*^-6, -3.5255807000010643*^-6, -7.075292000006005*^-6, 1.1364039499999847*^-8, 1.64473000000123*^-9, -3.493449999995561*^-10, 1.3044299999999891*^-8, 2.003965000000875*^-9}, {0., -0.00002345445044999936, 0.0012622334999999874, 0.00022400545199999233, -0.000013778426149999717, 0.0004616869790000089, 0.0005507534975000048, 0.0011017949750000032, 2.695744450000113*^-8, -9.74175700000035*^-8, 4.9048755000002345*^-8, -7.051509999999803*^-8, 1.4661891500000138*^-7}, {0., 0.0000237514009, -0.162531059, 0.000186371096, -0.0000131343477, 0.000387929042, -0.1624061, -0.324818363, -5.12604289*^-7, 2.05385414*^-6, -1.02655941*^-6, 1.5275692*^-6, -3.10713583*^-6}}}}, {11, 10, 3600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01024610465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1068988465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0804899915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.13828583, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.034459411, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0084775428, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01024610465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111546864, 0.0227986591, -0.00127757904, 0.035349409, 0.0107048682, 0.0241322322, 0.0968817963, 0.00270124997, 0.0432082932, 0.010803642, 0.0243042331, 0.097225798}, {0., -0.0008742767000000096, -0.00018213304999999125, -0.0002770399800000045, -0.0005000242999999988, -0.000012598785000000282, -0.000055904600000003524, -0.00007030199500000268, -0.000030115985000023215, -0.000015531215854998956, -3.243209450000531*^-6, -0.000039148549999978854, -0.00003679092592500136}, {0., -0.0031051527000000023, -0.00011342842500000009, -0.0013584004800000216, -0.002381224500000001, -0.0004577690999999495, -0.000060508338999999266, -0.00023736108250000255, -0.0004018099850000567, -0.0005041016000000287, -0.0004217159999999609, -0.000061017295499999174, -0.0002383789455000017}, {0., 0.003954954299999994, -0.000021660811000000614, 0.0013101848199999974, 0.0026117046000000005, -0.000011094083500000506, -9.576919599999693*^-6, -0.00004148906779999825, -8.443677150001963*^-7, -0.000017021948199999304, -4.425880200000471*^-6, -9.65858514999959*^-6, -0.000041652298900003646}, {0., -0.00010115395000000194, 0.0009607664499999835, 0.0002902980199999683, -0.0000624707499999981, 0.0006409668999999285, -5.538312499999592*^-6, -0.000013077305000003237, -1.205675000010787*^-8, -1.7692814999997725*^-6, -3.5562005000003825*^-7, -1.0442795000001695*^-6, -4.089141499999578*^-6}, {0., -4.7666450000006734*^-7, 0.0009168019500000041, -1.0362959999999911*^-6, -2.0195693999996037*^-6, -2.7310779999998897*^-6, 0.0008883924000000071, 0.0017753253499999955, -5.392303850001118*^-8, -2.4113478599986596*^-6, -3.745340250002942*^-7, -1.411649204999473*^-6, -4.283500960000631*^-6}}, {{-0.1068988465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008742767000000087, -0.00018213304999998778, -0.0002770399800000066, -0.0005000242999999988, -0.000012598785000000716, -0.00005590460000000699, -0.00007030199500000084, -0.000030115985000016493, -0.000015531215854999725, -3.243209450000742*^-6, -0.00003914854999998406, -0.00003679092592499822}, {0., 0.163561156, 0.241951632, 0.221653174, -0.0535668928, -0.00135245104, 0.248554751, -0.00109966421, 0.249117842, 1.90053171*^-6, 8.0908189*^-6, 0.249107691, 6.21715185*^-6}, {0., -0.019352277, -0.0020572997999999997, -0.01000336700000004, -0.014036263600000098, -0.0031976544799999784, -0.001391454188999995, 0.000014997871500000033, -0.004156680999999995, -0.002774955265855028, -0.0027655954094499835, -0.0013941804955000003, 9.544468075000013*^-6}, {0., 0.022573352099999992, -0.0002971854609999981, 0.0075333972, 0.015504128900000004, -0.00005484692850000004, -0.0001946245695999969, 5.369747200000006*^-6, -0.00018900673771500735, -3.362325500000271*^-8, 4.508141785*^-6, -0.0001950236351499949, 4.571189375*^-6}, {0., -0.0008050365000000052, 0.011079317499999963, 0.0033661059499999757, -0.0004661300499999993, 0.007273640520000013, -0.0000571129124999924, -0.00003291907044999996, -0.00003737375174999611, -8.533303550000017*^-7, 1.40455675*^-6, -0.00003952517949999356, 2.255318074999998*^-6}, {0., -7.79456450001009*^-6, 0.0024611749500000057, -0.000015828210999998938, 2.197130600000664*^-6, -0.00001200158449999995, 0.002470248550000012, 0.004962421604999989, -0.000010930778038496103, -1.7355274999999898*^-8, 8.54788500000017*^-9, -0.000010947049204995891, 2.9739345000000007*^-8}}, {{0.0804899915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0031051527000000015, -0.00011342842499999922, -0.001358400479999982, -0.0023812245000000287, -0.0004577690999999799, -0.000060508338999998995, -0.00023736108250000526, -0.00040180998500000836, -0.0005041016000000426, -0.0004217159999999878, -0.000061017295499999485, -0.0002383789455000021}, {0., -0.019352277000000015, -0.0020572997999999953, -0.010003367000000013, -0.014036263600000064, -0.003197654479999996, -0.0013914541889999965, 0.00001499787149999998, -0.004156681000000009, -0.0027749552658550237, -0.0027655954094500017, -0.001394180495499997, 9.544468075000016*^-6}, {0., -0.465035634, -0.0140886074, 1.35381236, 1.21762027, 1.48971176, -0.000183894622, 0.000419648465, 1.49716263, 1.49681393, 1.49721865, -0.000190709009, 0.000406019691}, {0., 0.09187074649999999, -0.00034356711100000056, 0.02662878419999999, 0.05493688899999995, -0.0016140184334999708, 0.000052941313899999994, -0.0001019175568, -0.0013792927377150339, -0.0012954068482000222, -0.001397876380199944, 0.0000527699989, -0.0001022601869}, {0., -0.0029019785000000235, 0.043542807699999964, 0.012237988500000019, -0.0020058632500000555, 0.026458380499999934, -0.00003971917899999995, -0.000011598577500000003, -0.0002822562517499977, -0.00031111958150000716, -0.0002768632200499712, -0.000016792617000000006, 0.0000342545455}, {0., -2.6240645000115658*^-6, -0.00007598879999999586, -0.000018515210999986277, -4.987619399992359*^-6, -0.00003220672799998878, -0.000028005188999993824, -0.00005617923250000878, -2.594278038498687*^-6, -2.674597860075202*^-6, -2.6828840250113834*^-6, 9.379179500000502*^-8, 1.7895540000018836*^-8}}, {{-0.13828583, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003954954299999995, -0.000021660811000001265, 0.0013101848199999987, 0.0026117046000000005, -0.000011094083500000872, -9.576919599999303*^-6, -0.000041489067800000445, -8.443677150002209*^-7, -0.000017021948200000164, -4.425880200000301*^-6, -9.65858514999883*^-6, -0.0000416522989000051}, {0., 0.022573352099999985, -0.00029718546099999354, 0.0075333972, 0.015504128900000004, -0.00005484692850000008, -0.00019462456959999652, 5.369747199999975*^-6, -0.00018900673771500565, -3.362325500000154*^-8, 4.5081417849999995*^-6, -0.00019502363514999066, 4.571189375*^-6}, {0., 0.09187074649999999, -0.00034356711100000034, 0.026628784200000033, 0.05493688899999993, -0.001614018433499953, 0.000052941313899999994, -0.0001019175568, -0.0013792927377150876, -0.0012954068482000647, -0.0013978763801999472, 0.0000527699989, -0.0001022601869}, {0., -0.16058211, 0.000400416922, -0.0546395284, -0.109390868, 0.000143866867, 0.0000242821392, -0.0000491738644, -6.42452457*^-6, 0.0000339436964, -0.0000147372396, 0.0000245452703, -0.0000486476022}, {0., 0.0017486900000000007, 0.0042464595389999915, 0.0018576111999999978, 0.0010714040499999987, 0.002642984566499973, -2.965881099999937*^-6, -3.7623777999999794*^-6, 5.524359849999987*^-7, -4.274337000000002*^-7, 6.980235*^-7, -5.201686500000001*^-7, 1.1290435999999893*^-6}, {0., -1.9720644999939273*^-6, -8.014960999988552*^-6, -2.018811000000493*^-6, -1.2471193999974864*^-6, -2.812095000000013*^-6, -3.5060695999927782*^-6, -7.03506780000418*^-6, 1.1314306499999912*^-8, 1.642989999998518*^-9, -3.448750000007054*^-10, 1.2985445000000271*^-8, 1.994940000001277*^-9}}, {{-0.034459411, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010115395000000107, 0.000960766449999987, 0.0002902980199999801, -0.0000624707499999981, 0.0006409668999999537, -5.538312499999212*^-6, -0.000013077305000004646, -1.2056750000070601*^-8, -1.7692814999990814*^-6, -3.556200499996859*^-7, -1.0442794999999255*^-6, -4.089141499998006*^-6}, {0., -0.0008050365000000087, 0.011079317499999977, 0.0033661059499999896, -0.0004661300499999993, 0.007273640519999996, -0.00005711291249999029, -0.00003291907044999996, -0.00003737375175000279, -8.53330355000004*^-7, 1.404556750000001*^-6, -0.00003952517949999679, 2.2553180750000015*^-6}, {0., -0.002901978500000013, 0.043542807699999984, 0.012237988500000019, -0.002005863250000073, 0.026458380499999934, -0.00003971917899999995, -0.000011598577500000003, -0.000282256251750046, -0.00031111958149998564, -0.0002768632200499388, -0.000016792617, 0.00003425454550000002}, {0., 0.0017486899999999972, 0.004246459538999987, 0.001857611199999984, 0.0010714040500000022, 0.002642984566499955, -2.965881099999947*^-6, -3.762377799999949*^-6, 5.524359849999996*^-7, -4.274336999999934*^-7, 6.980234999999992*^-7, -5.201686500000018*^-7, 1.1290435999999825*^-6}, {0., 0.036708339, -0.821923207, -0.256966147, 0.0224694665, -0.536245731, 0.000784731825, 0.00110130071, -0.0000391674965, 0.000156119163, -0.0000784235599, 0.000117045359, -0.000234072217}, {0., -0.000023304064499999775, 0.001256359999999998, 0.00022292878899999327, -0.000013688719400000481, 0.0004594452719999648, 0.0005483445875000131, 0.001096975145000012, 2.6796211500000764*^-8, -9.682686000000455*^-8, 4.8752374999998514*^-8, -7.008620500000181*^-8, 1.4573153999999259*^-7}}, {{-0.0084775428, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.7666450000028587*^-7, 0.0009168019500000076, -1.0362959999999505*^-6, -2.019569399998311*^-6, -2.7310780000002963*^-6, 0.0008883924000000036, 0.0017753253499999885, -5.392303850009286*^-8, -2.411347859998525*^-6, -3.7453402500046973*^-7, -1.4116492050002954*^-6, -4.283500960003406*^-6}, {0., -7.794564500007706*^-6, 0.0024611749500000057, -0.000015828211000004644, 2.1971306000019564*^-6, -0.000012001584499999923, 0.002470248550000012, 0.0049624216049999805, -0.000010930778038500955, -1.7355275000000004*^-8, 8.547884999999958*^-9, -0.000010947049204998449, 2.9739344999999795*^-8}, {0., -2.62406450002306*^-6, -0.0000759888000000002, -0.00001851521099993647, -4.9876194000431084*^-6, -0.000032206727999972706, -0.00002800518899999236, -0.00005617923250001995, -2.594278038503539*^-6, -2.6745978600750675*^-6, -2.6828840250514574*^-6, 9.379179500000915*^-8, 1.7895540000009095*^-8}, {0., -1.9720644999915438*^-6, -8.014960999993105*^-6, -2.01881099999926*^-6, -1.2471193999996633*^-6, -2.8120950000000265*^-6, -3.506069599993168*^-6, -7.03506780000892*^-6, 1.1314306499999965*^-8, 1.6429899999978828*^-9, -3.4487500000091715*^-10, 1.2985445000001012*^-8, 1.9949400000017004*^-9}, {0., -0.00002330406450000086, 0.001256360000000012, 0.00022292878899998758, -0.000013688719400000923, 0.00045944527199998086, 0.000548344587500011, 0.0010969751449999995, 2.6796211500000394*^-8, -9.682686000000518*^-8, 4.875237499999915*^-8, -7.008620500000446*^-8, 1.457315399999964*^-7}, {0., 0.000023748129, -0.162219611, 0.000185470422, -0.0000130447612, 0.000386033456, -0.162092897, -0.324191943, -5.11443923*^-7, 2.04919572*^-6, -1.02423195*^-6, 1.52409841*^-6, -3.10009808*^-6}}}}, {11, 10, 3700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102426735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1067966845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0801759685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.138103671, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03437439485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00846275195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102426735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111668749, 0.0227795841, -0.00126903121, 0.035333179, 0.0106958196, 0.0241115738, 0.096798087, 0.00269889377, 0.0431706269, 0.0107942216, 0.024283047, 0.0971410335}, {0., -0.0008717104500000072, -0.00018178804999999243, -0.00027614289500001166, -0.0004983855500000009, -0.000012546105000000229, -0.000055739899999990294, -0.00007007608499999996, -0.00003004988499999417, -0.000015505295059999374, -3.240502165000354*^-6, -0.00003906200000000637, -0.00003672059877000227}, {0., -0.0030921239499999975, -0.00011293320999999999, -0.0013523943950000117, -0.0023710395000000606, -0.000455624799999943, -0.00006035167000000103, -0.00023675461200000584, -0.00039994188500003247, -0.0005019634499999759, -0.00041979079999998614, -0.00006085751999999927, -0.00023776631199999888}, {0., 0.003949145549999991, -0.000021578868500000042, 0.001308209854999999, 0.0026077547500000034, -0.00001105178149999998, -9.556484300001125*^-6, -0.00004140393685000431, -8.445998699999616*^-7, -0.000016987022799999683, -4.418821950000557*^-6, -9.637645249999556*^-6, -0.000041566258700001174}, {0., -0.0001006760500000016, 0.0009570014499999946, 0.0002891976049999856, -0.00006217424999999804, 0.0006384751999999883, -5.5104904999999575*^-6, -0.00001301722000000068, -1.2512299999848834*^-8, -1.7646940000010949*^-6, -3.5526645000035477*^-7, -1.041314999999628*^-6, -4.078866500003596*^-6}, {0., -4.769179000003504*^-7, 0.0009139609500000007, -1.0300455000000574*^-6, -2.0159055500000564*^-6, -2.715977999999511*^-6, 0.0008855771000000068, 0.0017696969999999868, -5.381747299986943*^-8, -2.4056819100018376*^-6, -3.737161550002797*^-7, -1.4083109349999944*^-6, -4.273574259999331*^-6}}, {{-0.1067966845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008717104500000012, -0.00018178804999999243, -0.0002761428950000084, -0.0004983855500000009, -0.000012546105000000446, -0.000055739899999986825, -0.00007007608500000234, -0.000030049885000000024, -0.00001550529505999973, -3.2405021650003946*^-6, -0.000039062000000004635, -0.00003672059877000283}, {0., 0.163488986, 0.241633458, 0.221405344, -0.0533970337, -0.00134653993, 0.248221001, -0.00109580253, 0.248782092, 1.87929012*^-6, 8.04320433*^-6, 0.248771998, 6.19069754*^-6}, {0., -0.01926547649999999, -0.0020481308999999977, -0.009957661999999923, -0.013970638149999992, -0.0031811800350000086, -0.001386775070000003, 0.00001491960949999996, -0.004138406000000039, -0.0027613196450599897, -0.0027519966021649633, -0.0013894854200000016, 9.499784230000002*^-6}, {0., 0.022532992, -0.0002960736184999998, 0.007519917100000002, 0.01547579785, -0.00005453414149999991, -0.00019408103430000167, 5.3452981499999625*^-6, -0.0001884940548700027, -4.009666000000085*^-8, 4.4817974*^-6, -0.0001944784452500002, 4.551224230000003*^-6}, {0., -0.0008008546500000019, 0.011031785999999988, 0.003351928199999993, -0.00046364330000000023, 0.007242542964999987, -0.00005687074049999318, -0.00003272420649999997, -0.000037248697300003186, -8.499435599999946*^-7, 1.395558684999999*^-6, -0.000039387314999992555, 2.242946729999988*^-6}, {0., -7.779217900003318*^-6, 0.002452783550000004, -0.000015763910499997424, 2.18424444999782*^-6, -0.00001192565499999999, 0.0024617702000000047, 0.004945397764999998, -0.000010897342473000121, -1.7294384999999884*^-8, 8.522380000000295*^-9, -0.000010913860934998594, 2.9639624999999956*^-8}}, {{0.0801759685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030921239499999914, -0.00011293320999999912, -0.001352394395000064, -0.002371039500000064, -0.0004556247999999482, -0.000060351670000001814, -0.00023675461200000497, -0.0003999418849999828, -0.0005019634499999447, -0.00041979079999993757, -0.00006085751999999889, -0.00023776631199999565}, {0., -0.019265476500000017, -0.0020481309000000003, -0.009957661999999978, -0.013970638150000013, -0.003181180034999954, -0.0013867750699999987, 0.000014919609499999906, -0.004138405999999983, -0.0027613196450600066, -0.0027519966021650136, -0.0013894854200000029, 9.499784229999994*^-6}, {0., -0.462861843, -0.0140072372, 1.3497189, 1.21416443, 1.48498202, -0.00018309786, 0.000417725624, 1.49238742, 1.4920403, 1.49244319, -0.00018986416, 0.000404193024}, {0., 0.09162867150000001, -0.0003412388685000003, 0.026560794599999972, 0.05479230599999992, -0.0016055954314999465, 0.00005278133014999999, -0.00010161885285, -0.0013723485548699727, -0.0012887068228000253, -0.0013908688719500057, 0.000052611366, -0.0001019587807}, {0., -0.002884286649999998, 0.04332105709999995, 0.012176039500000013, -0.0019936281500000028, 0.026322353999999992, -0.00003949088850000007, -0.000011458996999999917, -0.000280594197299995, -0.0003093174939999693, -0.00027521946644996974, -0.000016714315500000003, 0.00003409415199999999}, {0., -2.6822179000077407*^-6, -0.00007547389999999765, -0.000018438910500018834, -5.035955550072994*^-6, -0.000032003527999973264, -0.00002783256999998318, -0.00005583331200001429, -2.6048424730489346*^-6, -2.6873319099840406*^-6, -2.689016154980996*^-6, 9.317606499999567*^-8, 1.8079239999998686*^-8}}, {{-0.138103671, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003949145549999997, -0.00002157886850000061, 0.0013082098549999988, 0.00260775475, -0.0000110517814999999, -9.556484300001986*^-6, -0.00004140393685000271, -8.445998699998722*^-7, -0.000016987022800001028, -4.418821950000207*^-6, -9.637645249999105*^-6, -0.00004156625869999875}, {0., 0.022532992, -0.00029607361849999514, 0.007519917099999995, 0.01547579785, -0.00005453414149999994, -0.000194081034300006, 5.345298149999939*^-6, -0.0001884940548700087, -4.00966600000018*^-8, 4.4817974*^-6, -0.00019447844525000146, 4.5512242300000014*^-6}, {0., 0.09162867150000001, -0.0003412388685, 0.026560794599999937, 0.05479230599999996, -0.001605595431499962, 0.00005278133015, -0.00010161885284999999, -0.0013723485548700065, -0.0012887068228000231, -0.0013908688719500573, 0.000052611365999999996, -0.00010195878070000001}, {0., -0.160575876, 0.000399254237, -0.0546357292, -0.109382872, 0.000143380863, 0.0000242150686, -0.0000490363263, -6.41289026*^-6, 0.0000338436456, -0.0000147022561, 0.0000244768905, -0.0000485126826}, {0., 0.0017444558499999999, 0.004228147881499944, 0.0018504790999999965, 0.0010687412500000049, 0.0026313870684999685, -2.948437300000044*^-6, -3.7392668499999955*^-6, 5.487463799999996*^-7, -4.2584030000000284*^-7, 6.935280999999975*^-7, -5.173347499999993*^-7, 1.1229397999999952*^-6}, {0., -1.9667178999957702*^-6, -7.967618499984952*^-6, -2.008360500003247*^-6, -1.2439555499942065*^-6, -2.7942320000000223*^-6, -3.4865343000040072*^-6, -6.99633685000145*^-6, 1.1266036999999833*^-8, 1.6411399999975246*^-9, -3.405550000009165*^-10, 1.2928364999999572*^-8, 1.9863400000014207*^-9}}, {{-0.03437439485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010067605000000247, 0.0009570014500000085, 0.00028919760499998884, -0.00006217424999999804, 0.000638475199999983, -5.5104905000002286*^-6, -0.00001301722000000144, -1.2512299999919985*^-8, -1.764694000001149*^-6, -3.552664500005784*^-7, -1.0413150000002785*^-6, -4.0788665000013324*^-6}, {0., -0.0008008546500000019, 0.011031786000000002, 0.003351928199999993, -0.00046364330000000023, 0.007242542964999986, -0.00005687074049999519, -0.00003272420649999997, -0.000037248697299999134, -8.499435599999922*^-7, 1.395558684999999*^-6, -0.00003938731499998627, 2.2429467299999937*^-6}, {0., -0.002884286650000012, 0.04332105709999996, 0.012176039500000013, -0.0019936281500000375, 0.026322353999999937, -0.000039490888500000044, -0.000011458996999999917, -0.00028059419729997703, -0.0003093174939999832, -0.00027521946644992745, -0.000016714315500000003, 0.00003409415199999999}, {0., 0.001744455849999993, 0.0042281478814999674, 0.0018504791000000034, 0.0010687412500000049, 0.002631387068499984, -2.9484373000000506*^-6, -3.739266849999972*^-6, 5.487463799999983*^-7, -4.2584029999999945*^-7, 6.935281000000001*^-7, -5.173347500000027*^-7, 1.1229397999999952*^-6}, {0., 0.0365594813, -0.819758142, -0.256308969, 0.0223769863, -0.534839478, 0.000781455481, 0.00109649884, -0.0000390216054, 0.000155534988, -0.0000781310671, 0.00011660763, -0.000233196867}, {0., -0.000023158617900001114, 0.0012506679999999687, 0.00022188608949999462, -0.000013601955549999919, 0.0004572739719999673, 0.0005460092595000049, 0.001092302579999982, 2.6640226999999056*^-8, -9.625590999999447*^-8, 4.846564499999644*^-8, -6.967093499999732*^-8, 1.4487274000000454*^-7}}, {{-0.00846275195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.76917900000054*^-7, 0.0009139609500000007, -1.030045500000098*^-6, -2.015905550000613*^-6, -2.7159779999999176*^-6, 0.0008855771000000102, 0.0017696969999999868, -5.381747299995805*^-8, -2.4056819100011506*^-6, -3.7371615500044614*^-7, -1.4083109349995876*^-6, -4.273574259999746*^-6}, {0., -7.779217900003021*^-6, 0.002452783550000004, -0.000015763910499996814, 2.1842444499972635*^-6, -0.000011925654999999963, 0.002461770199999991, 0.004945397764999987, -0.000010897342473004112, -1.729438499999999*^-8, 8.522380000000295*^-9, -0.000010913860935005126, 2.9639625000000168*^-8}, {0., -2.682217900007444*^-6, -0.00007547389999999505, -0.000018438910500018224, -5.035955550125593*^-6, -0.00003200352799992423, -0.0000278325699999876, -0.00005583331200001516, -2.6048424730529263*^-6, -2.687331910000701*^-6, -2.689016154966417*^-6, 9.317606499999588*^-8, 1.807923999999064*^-8}, {0., -1.9667178999954738*^-6, -7.967618499989587*^-6, -2.0083605000026372*^-6, -1.2439555499912935*^-6, -2.7942320000000223*^-6, -3.486534299999677*^-6, -6.996336849996114*^-6, 1.1266036999999727*^-8, 1.6411399999964659*^-9, -3.4055500000134*^-10, 1.2928364999999784*^-8, 1.98634000000015*^-9}, {0., -0.000023158617900000816, 0.0012506679999999548, 0.00022188608949999522, -0.000013601955550000475, 0.0004572739719999608, 0.0005460092595000068, 0.0010923025799999897, 2.6640226999998526*^-8, -9.625590999999892*^-8, 4.8465644999999406*^-8, -6.96709349999971*^-8, 1.4487274000001004*^-7}, {0., 0.0000237444358, -0.161916835, 0.000184597821, -0.0000129580889, 0.000384197056, -0.161788427, -0.323582989, -5.10315054*^-7, 2.04466382*^-6, -1.02196769*^-6, 1.52072187*^-6, -3.09325148*^-6}}}}, {11, 10, 3800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01023930325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1066970175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0798711515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1379261755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0342917775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00844835575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01023930325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111786826, 0.0227609852, -0.0012607238, 0.0353173085, 0.0106869973, 0.0240914338, 0.0967164817, 0.00269659688, 0.0431339088, 0.0107850383, 0.0242623943, 0.0970584027}, {0., -0.0008692137999999905, -0.00018145260000000663, -0.0002752701000000024, -0.0004967913999999983, -0.000012495005000000585, -0.00005558039999999098, -0.00006985661499999524, -0.00002998644000000439, -0.00001548003839000033, -3.2377943050005715*^-6, -0.000038978149999993605, -0.00003665215802500239}, {0., -0.00307947380000001, -0.00011245305999999997, -0.001346563100000031, -0.002361149249999972, -0.00045354364999994345, -0.000060199292999999437, -0.00023616482299999492, -0.0003981284399999785, -0.0004998843999999281, -0.0004179291500000515, -0.00006070219950000002, -0.00023717058599999889}, {0., 0.003943474700000005, -0.00002149934750000042, 0.0013062822000000016, 0.002603899599999994, -0.000011010757500000163, -9.536572099998951*^-6, -0.00004132105779999987, -8.448109849999177*^-7, -0.000016953049500000993, -4.411905349999979*^-6, -9.617298050000051*^-6, -0.000041482509700002074}, {0., -0.00010021239999999723, 0.0009533459000000133, 0.00028812939999997567, -0.00006188659999999818, 0.0006360558499999835, -5.483447499999379*^-6, -0.00001295889499999738, -1.2952200000027059*^-8, -1.7603465000026373*^-6, -3.548894000001646*^-7, -1.0384489999999805*^-6, -4.06889700000211*^-6}, {0., -4.771300500000326*^-7, 0.0009112003999999924, -1.0239869999999934*^-6, -2.01236929999972*^-6, -2.701335000000396*^-6, 0.00088284059999999, 0.0017642271500000195, -5.370699299990457*^-8, -2.4001758600028803*^-6, -3.729183550000655*^-7, -1.4051172900001162*^-6, -4.263957040003372*^-6}}, {{-0.1066970175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008692137999999957, -0.00018145260000000663, -0.0002752701000000034, -0.0004967913999999983, -0.000012495005000000801, -0.00005558039999998751, -0.00006985661499999546, -0.000029986439999997883, -0.000015480038390001255, -3.2377943050007976*^-6, -0.00003897814999999881, -0.000036652158025000936}, {0., 0.16341822, 0.24132357, 0.221163829, -0.0532319391, -0.00134080564, 0.247895982, -0.00109205137, 0.24845513, 1.85877678*^-6, 7.99708861*^-6, 0.24844509, 6.16501605*^-6}, {0., -0.019181227000000023, -0.002039240149999999, -0.009913314499999992, -0.01390696544999992, -0.0031652171799999573, -0.0013822304929999895, 0.00001484373499999997, -0.004120679999999988, -0.0027480943883899656, -0.0027388185443049107, -0.001384924099500009, 9.456425474999985*^-6}, {0., 0.022493632750000006, -0.0002949933974999933, 0.007506771999999995, 0.015448174549999999, -0.00005423101749999995, -0.0001935529220999988, 5.321572199999949*^-6, -0.0001879952359850046, -4.632243999999912*^-8, 4.456279695*^-6, -0.00019394769804999837, 4.5318407250000015*^-6}, {0., -0.0007968001000000051, 0.010985671500000072, 0.0033381723500000016, -0.0004612324000000008, 0.0072123718200000075, -0.000056636597499987466, -0.00003253541149999997, -0.00003712751219999322, -8.466478900000029*^-7, 1.3868490949999957*^-6, -0.00003925334900000675, 2.230954974999995*^-6}, {0., -7.764680049996019*^-6, 0.0024446320500000063, -0.00001570084700000223, 2.1718807000009743*^-6, -0.000011852131000000013, 0.0024535331500000063, 0.004928858685000009, -0.00001086539199300335, -1.723516999999991*^-8, 8.497559999999834*^-9, -0.00001088171729000077, 2.9542635000000068*^-8}}, {{0.0798711515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003079473800000015, -0.00011245305999999997, -0.001346563100000018, -0.0023611492499999547, -0.00045354364999999897, -0.000060199292999999626, -0.00023616482299999159, -0.0003981284400000275, -0.0004998843999999246, -0.00041792914999999944, -0.00006070219950000087, -0.00023717058600000035}, {0., -0.019181227000000023, -0.0020392401499999963, -0.009913314500000006, -0.013906965449999927, -0.0031652171799999287, -0.0013822304929999862, 0.000014843734999999943, -0.0041206800000000016, -0.0027480943883899404, -0.0027388185443049154, -0.001384924099500015, 9.456425474999992*^-6}, {0., -0.460754152, -0.0139284627, 1.34574553, 1.21080935, 1.48039167, -0.000182325014, 0.000415861146, 1.48775306, 1.48740747, 1.4878086, -0.000189044801, 0.000402421572}, {0., 0.09139319249999998, -0.00033898529750000026, 0.026494634499999933, 0.054651632500000026, -0.0015974293074999572, 0.00005262584705, -0.00010132849680000001, -0.0013656142359849677, -0.001282208199499923, -0.0013840809053499515, 0.000052457189, -0.0001016658132}, {0., -0.0028671546000000013, 0.04310617185000004, 0.012116001500000001, -0.0019817747499999427, 0.026190535500000056, -0.00003926979350000001, -0.000011324127999999978, -0.00027898501219999106, -0.0003075739464999606, -0.00027363643940001725, -0.000016638403, 0.00003393865349999999}, {0., -2.7376800500191077*^-6, -0.00007497565000000317, -0.000018360847000031534, -5.082919299931585*^-6, -0.000031808234999968274, -0.000027665492999998098, -0.00005549807300000986, -2.61539199298816*^-6, -2.6951258599232656*^-6, -2.700118354920221*^-6, 9.258070999999765*^-8, 1.8254459999994786*^-8}}, {{-0.1379261755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0039434747, -0.000021499347500000474, 0.0013062822000000007, 0.0026038995999999974, -0.000011010757499999892, -9.536572099998544*^-6, -0.00004132105779999784, -8.448109849999198*^-7, -0.000016953049500001427, -4.411905350000002*^-6, -9.61729804999957*^-6, -0.00004148250969999989}, {0., 0.022493632750000006, -0.00029499339749999853, 0.007506771999999995, 0.015448174549999999, -0.0000542310175, -0.0001935529220999932, 5.321572199999919*^-6, -0.00018799523598500567, -4.632244000000039*^-8, 4.456279695*^-6, -0.00019394769804999268, 4.5318407250000015*^-6}, {0., 0.09139319249999997, -0.0003389852975000003, 0.02649463449999989, 0.05465163250000005, -0.0015974293074999535, 0.00005262584705, -0.00010132849680000001, -0.0013656142359849133, -0.001282208199499868, -0.001384080905349916, 0.000052457189, -0.00010166581320000001}, {0., -0.160569172, 0.000398123795, -0.054631819, -0.109374665, 0.000142908615, 0.0000241498442, -0.0000489025844, -6.40152803*^-6, 0.000033746399, -0.0000146681893, 0.0000244103961, -0.0000483814806}, {0., 0.0017403334000000055, 0.004210382602500007, 0.0018435555000000103, 0.0010661489499999982, 0.002620136692499997, -2.931537600000015*^-6, -3.7168777999999677*^-6, 5.451762650000009*^-7, -4.2428749999999776*^-7, 6.891768999999989*^-7, -5.14588049999993*^-7, 1.1170217999999932*^-6}, {0., -1.9621800499970852*^-6, -7.921397500013083*^-6, -1.9981969999996365*^-6, -1.2409193000040153*^-6, -2.7769349999999928*^-6, -3.4674221000008387*^-6, -6.958707799986641*^-6, 1.1219152000000011*^-8, 1.6392899999992841*^-9, -3.3635500000071585*^-10, 1.2872910000000427*^-8, 1.9779600000006684*^-9}}, {{-0.0342917775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00010021239999999897, 0.0009533459000000272, 0.00028812939999998857, -0.00006188659999999818, 0.0006360558499999835, -5.483447499999433*^-6, -0.000012958894999998138, -1.2952200000027059*^-8, -1.7603465000022578*^-6, -3.5488939999998165*^-7, -1.0384490000004548*^-6, -4.068897000004956*^-6}, {0., -0.0007968001000000086, 0.010985671500000044, 0.0033381723500000016, -0.0004612324000000008, 0.007212371819999981, -0.000056636597499992725, -0.00003253541149999997, -0.000037127512199988666, -8.466478900000008*^-7, 1.3868490949999982*^-6, -0.00003925334900001243, 2.2309549750000014*^-6}, {0., -0.0028671546000000048, 0.04310617185000003, 0.012116001500000029, -0.0019817747499999427, 0.026190535500000056, -0.000039269793500000034, -0.000011324127999999951, -0.00027898501220002814, -0.0003075739464999394, -0.0002736364394000379, -0.000016638403, 0.000033938653500000004}, {0., 0.001740333400000002, 0.004210382602500026, 0.0018435554999999965, 0.0010661489499999982, 0.002620136692499993, -2.931537600000042*^-6, -3.716877799999937*^-6, 5.451762649999996*^-7, -4.2428749999999776*^-7, 6.891769000000014*^-7, -5.14588049999993*^-7, 1.1170217999999966*^-6}, {0., 0.0364150232, -0.817654866, -0.255670483, 0.0222872395, -0.533473325, 0.000778276195, 0.00109183989, -0.0000388799756, 0.000154967893, -0.0000778471212, 0.000116182698, -0.000232347106}, {0., -0.00002301778005000062, 0.0012451470000000298, 0.000220875153, -0.000013517869299999653, 0.0004551682649999899, 0.000543743402499991, 0.001087769054999993, 2.6488907000001032*^-8, -9.570136000000895*^-8, 4.818759500000468*^-8, -6.92682899999987*^-8, 1.440399600000033*^-7}}, {{-0.00844835575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.771300499998785*^-7, 0.0009112003999999924, -1.0239870000000205*^-6, -2.012369299999456*^-6, -2.7013350000007486*^-6, 0.0008828405999999935, 0.0017642271500000056, -5.37069929998097*^-8, -2.4001758600032674*^-6, -3.7291835499990433*^-7, -1.4051172900000908*^-6, -4.26395704000021*^-6}, {0., -7.764680049995865*^-6, 0.0024446320500000063, -0.00001570084700000529, 2.1718807000012386*^-6, -0.00001185213100000004, 0.0024535331500000063, 0.004928858685000002, -0.00001086539199300629, -1.723516999999991*^-8, 8.497559999999623*^-9, -0.00001088171728999554, 2.9542635000000068*^-8}, {0., -2.7376800500189535*^-6, -0.00007497565000000577, -0.00001836084700002072, -5.0829192999035655*^-6, -0.00003180823499993046, -0.000027665493000001378, -0.00005549807300000626, -2.615391992977223*^-6, -2.6951258599305916*^-6, -2.70011835490358*^-6, 9.258070999999606*^-8, 1.825445999998547*^-8}, {0., -1.962180049996931*^-6, -7.921397500007825*^-6, -1.99819699999923*^-6, -1.240919300003751*^-6, -2.7769349999999928*^-6, -3.4674221000064495*^-6, -6.9587077999817315*^-6, 1.1219152000000011*^-8, 1.639289999998437*^-9, -3.363550000005041*^-10, 1.2872910000000533*^-8, 1.9779600000015155*^-9}, {0., -0.000023017780050000464, 0.001245147000000002, 0.00022087515300001082, -0.000013517869299999388, 0.0004551682649999722, 0.0005437434024999962, 0.0010877690549999939, 2.6488907000001032*^-8, -9.570136000000302*^-8, 4.81875950000032*^-8, -6.926829000000029*^-8, 1.4403996000000754*^-7}, {0., 0.0000237403601, -0.161622267, 0.000183751694, -0.0000128741614, 0.00038241647, -0.16149222, -0.322990561, -5.09216014*^-7, 2.04025172*^-6, -1.01976329*^-6, 1.51743458*^-6, -3.08658592*^-6}}}}, {11, 10, 3900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01023599145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1065997225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.079575039, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1377531065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0342114307, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0084343337, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01023599145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111901306, 0.0227428384, -0.001252644, 0.0353017805, 0.0106783899, 0.0240717861, 0.0966368742, 0.00269435631, 0.0430980909, 0.0107760801, 0.0242422479, 0.0969777978}, {0., -0.0008667827999999933, -0.00018112619999999247, -0.0002744204999999972, -0.0004952395000000012, -0.00001244539499999954, -0.000055425050000001974, -0.00006964321000000283, -0.000029923655000013705, -0.000015455374399997686, -3.2351434949999166*^-6, -0.00003889595000000634, -0.00003658548271000039}, {0., -0.0030671812999999992, -0.00011198710500000004, -0.0013408979999999238, -0.002351535249999981, -0.00045152995000008467, -0.00006005101799999876, -0.0002355907450000027, -0.0003963681549999931, -0.0004978704499999376, -0.0004161250500001046, -0.00006055103950000022, -0.00023659083750000282}, {0., 0.003937936199999992, -0.000021421995499999394, 0.0013043995499999982, 0.0026001349500000062, -0.000010970894500000029, -9.517134300000109*^-6, -0.00004124028084999892, -8.450024849998678*^-7, -0.000016919903649999096, -4.405103899999806*^-6, -9.597493849999343*^-6, -0.00004140094990000366}, {0., -0.00009976220000000244, 0.0009497953000000003, 0.0002870915000000307, -0.00006160724999999985, 0.0006337060500000158, -5.457226999999254*^-6, -0.000012902259999999577, -1.3376899999804556*^-8, -1.7560764999979746*^-6, -3.545206000002735*^-7, -1.0356844999989583*^-6, -4.059225999999649*^-6}, {0., -4.773184999999833*^-7, 0.0009085153000000096, -1.0181269999999764*^-6, -2.0088383999993924*^-6, -2.6871000000000035*^-6, 0.0008801794500000043, 0.0017589078999999674, -5.3602366499859775*^-8, -2.3948266299983197*^-6, -3.7209217499985123*^-7, -1.4019659750002382*^-6, -4.254603970001678*^-6}}, {{-0.1065997225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008667828000000002, -0.00018112619999999593, -0.00027442049999999577, -0.0004952394999999978, -0.00001244539499999954, -0.000055425050000005444, -0.00006964321000000467, -0.000029923655000010235, -0.00001545537439999814, -3.2351434949996066*^-6, -0.0000388959499999994, -0.000036585482710002615}, {0., 0.163348797, 0.241021544, 0.220928309, -0.0530713555, -0.00133523843, 0.247579243, -0.00108840478, 0.248136502, 1.8389488*^-6, 7.95238699*^-6, 0.248126515, 6.14006542*^-6}, {0., -0.019099388999999994, -0.0020306125500000084, -0.009870254500000009, -0.013845127249999978, -0.003149740784999966, -0.0013778121180000008, 0.000014770113499999976, -0.00410347600000005, -0.0027352694743999484, -0.002726036193495096, -0.001380489739499999, 9.414322289999987*^-6}, {0., 0.022455225699999998, -0.0002939444455000061, 0.007493944300000003, 0.015421223749999997, -0.0000539370295, -0.00019303818430000324, 5.298524149999969*^-6, -0.00018750978748499934, -5.231590000000168*^-8, 4.43154194*^-6, -0.0001934308438499897, 4.513007239999997*^-6}, {0., -0.0007928659999999997, 0.010940896500000019, 0.00332481480000002, -0.00045889319999999935, 0.007183076215000028, -0.000056409327000002266, -0.0000323523502, -0.00003700931190000838, -8.434409000000135*^-7, 1.3784121049999996*^-6, -0.00003912293449999451, 2.219324290000005*^-6}, {0., -7.750468499988457*^-6, 0.0024367062500000036, -0.000015639786999998675, 2.1598116000011865*^-6, -0.000011780880000000088, 0.0024455251500000025, 0.004912779389999983, -0.000010833927366506315, -1.7177555000000024*^-8, 8.473370000000177*^-9, -0.000010849615974989068, 2.9448234999999833*^-8}}, {{0.079575039, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030671812999999923, -0.00011198710499999917, -0.0013408979999999363, -0.0023515352499999843, -0.0004515299500000699, -0.00006005101799999926, -0.000235590745, -0.0003963681550000313, -0.0004978704499999098, -0.0004161250500000621, -0.00006055103949999946, -0.0002365908375000017}, {0., -0.019099388999999994, -0.002030612550000005, -0.00987025449999998, -0.013845127249999964, -0.003149740784999992, -0.0013778121180000047, 0.000014770113499999976, -0.004103476000000092, -0.0027352694743999965, -0.0027260361934950818, -0.0013804897395000015, 9.414322289999989*^-6}, {0., -0.458708891, -0.0138521359, 1.3418857, 1.20754954, 1.47593309, -0.000181574764, 0.00041405179, 1.48325184, 1.48290774, 1.48330716, -0.000188249521, 0.000400702275}, {0., 0.09116396599999999, -0.00033680214550000016, 0.026430199299999988, 0.054514669499999995, -0.0015895146945000332, 0.00005247462460000001, -0.00010104604584999999, -0.001359084787485049, -0.0012759109036499375, -0.0013774975038999837, 0.00005230723045000001, -0.0001013808339}, {0., -0.002850547500000005, 0.04289776745000001, 0.012057777500000089, -0.0019702833999999825, 0.026062688999999972, -0.000039055484499999986, -0.000011193704999999947, -0.00027741881190004674, -0.0003058834765000115, -0.000272099370599983, -0.000016564744999999997, 0.000033787775}, {0., -2.7914684999896314*^-6, -0.00007449304999999906, -0.00001828528699999398, -5.123588400042607*^-6, -0.000031619299999973793, -0.000027503617999996566, -0.00005517289500001077, -2.6209273665687946*^-6, -2.702976629973513*^-6, -2.711192175081491*^-6, 9.20035250000018*^-8, 1.8422530000010053*^-8}}, {{-0.1377531065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003937936199999999, -0.00002142199549999904, 0.0013043995499999995, 0.0026001349500000027, -0.000010970894500000015, -9.517134300000493*^-6, -0.00004124028085000092, -8.450024849998052*^-7, -0.000016919903649999235, -4.405103899999575*^-6, -9.597493849999167*^-6, -0.00004140094990000287}, {0., 0.022455225699999998, -0.0002939444455000023, 0.0074939442999999994, 0.015421223749999997, -0.000053937029499999986, -0.00019303818429999842, 5.298524149999922*^-6, -0.00018750978748499625, -5.2315900000002843*^-8, 4.431541939999999*^-6, -0.00019343084384998432, 4.513007239999999*^-6}, {0., 0.09116396599999999, -0.00033680214549999983, 0.026430199300000012, 0.054514669499999946, -0.0015895146945000826, 0.0000524746246, -0.00010104604584999999, -0.001359084787485032, -0.0012759109036499794, -0.0013774975039000381, 0.00005230723045000001, -0.0001013808339}, {0., -0.160562039, 0.000397023891, -0.0546278086, -0.109366269, 0.000142449389, 0.0000240863686, -0.0000487724383, -6.39042503*^-6, 0.0000336518073, -0.0000146349922, 0.0000243456877, -0.0000482538002}, {0., 0.0017363169999999976, 0.004193134554499989, 0.001836829300000009, 0.0010636238499999989, 0.0026092133055000133, -2.9151518000000145*^-6, -3.6951758499999916*^-6, 5.417189150000004*^-7, -4.227756500000025*^-7, 6.849619500000047*^-7, -5.119233500000046*^-7, 1.1112811000000173*^-6}, {0., -1.9574684999984008*^-6, -7.876445499988005*^-6, -1.9883870000003326*^-6, -1.237588399999419*^-6, -2.760172999999994*^-6, -3.4491842999945233*^-6, -6.922280850030216*^-6, 1.1173568500000305*^-8, 1.6374200000003357*^-9, -3.3237500000088974*^-10, 1.2819024999999989*^-8, 1.9698299999976467*^-9}}, {{-0.0342114307, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009976220000000244, 0.0009497953000000108, 0.00028709150000001823, -0.00006160725000000158, 0.0006337060500000305, -5.4572269999990375*^-6, -0.00001290226000000283, -1.3376899999804556*^-8, -1.7560764999993705*^-6, -3.5452059999989405*^-7, -1.035684499998274*^-6, -4.059225999997196*^-6}, {0., -0.0007928660000000032, 0.010940896500000005, 0.00332481480000002, -0.0004588931999999976, 0.007183076215000002, -0.000056409327000003784, -0.0000323523502, -0.00003700931190001033, -8.434409000000079*^-7, 1.3784121050000012*^-6, -0.00003912293449999382, 2.2193242900000062*^-6}, {0., -0.0028505474999999947, 0.04289776745000001, 0.012057777500000033, -0.001970283399999939, 0.026062688999999972, -0.00003905548449999997, -0.000011193704999999947, -0.00027741881190002093, -0.0003058834764999574, -0.00027209937060002076, -0.000016564745000000004, 0.00003378777499999999}, {0., 0.0017363170000000011, 0.004193134554500013, 0.0018368293000000126, 0.0010636238500000006, 0.0026092133055000072, -2.9151518000000094*^-6, -3.695175849999944*^-6, 5.417189150000021*^-7, -4.2277564999999913*^-7, 6.849619500000047*^-7, -5.119233500000046*^-7, 1.1112811000000105*^-6}, {0., 0.036274724, -0.815610057, -0.255049685, 0.0222000768, -0.532145116, 0.000775188654, 0.00108731602, -0.0000387423762, 0.000154416953, -0.0000775712588, 0.000115769869, -0.000231521548}, {0., -0.000022881268500001224, 0.0012397885000000192, 0.00021989421300002467, -0.000013436488399999015, 0.0004531247000000076, 0.0005415431730000086, 0.0010833664899999873, 2.6342283499999452*^-8, -9.516463000000315*^-8, 4.791822499999951*^-8, -6.88789750000008*^-8, 1.432335299999958*^-7}}, {{-0.0084343337, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.773185000002747*^-7, 0.0009085153000000061, -1.018127000000017*^-6, -2.0088383999999904*^-6, -2.6870999999999493*^-6, 0.0008801794500000008, 0.0017589078999999813, -5.360236649985459*^-8, -2.3948266299998744*^-6, -3.720921749996234*^-7, -1.401965974999475*^-6, -4.254603970001158*^-6}, {0., -7.750468499989616*^-6, 0.0024367062500000036, -0.00001563978700000468, 2.1598116000005885*^-6, -0.000011780880000000033, 0.0024455251500000164, 0.0049127793899999845, -0.000010833927366504792, -1.7177554999999918*^-8, 8.473369999999753*^-9, -0.00001084961597498657, 2.9448234999999833*^-8}, {0., -2.79146849999079*^-6, -0.00007449305000000253, -0.000018285286999986106, -5.1235883999911636*^-6, -0.000031619299999952055, -0.000027503617999992595, -0.00005517289500002042, -2.6209273665811494*^-6, -2.7029766299646596*^-6, -2.711192175097743*^-6, 9.200352500000604*^-8, 1.842253000001429*^-8}, {0., -1.9574684999995595*^-6, -7.876445499991827*^-6, -1.9883869999993975*^-6, -1.2375883999965476*^-6, -2.7601730000000074*^-6, -3.449184299999343*^-6, -6.922280850021278*^-6, 1.1173568500000411*^-8, 1.6374200000007593*^-9, -3.3237500000088974*^-10, 1.2819025000000836*^-8, 1.9698299999984937*^-9}, {0., -0.000022881268500002383, 0.0012397885000000053, 0.00021989421300003253, -0.000013436488399999613, 0.00045312470000002936, 0.0005415431730000102, 0.0010833664899999906, 2.6342283499997864*^-8, -9.516462999999934*^-8, 4.791822499999697*^-8, -6.887897500000334*^-8, 1.4323353000000004*^-7}, {0., 0.000023735937, -0.161335476, 0.000182930574, -0.0000127928232, 0.0003806886, -0.161203843, -0.322413794, -5.08145267*^-7, 2.03595326*^-6, -1.01761565*^-6, 1.51423195*^-6, -3.08009206*^-6}}}}, {11, 10, 4000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102327359, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1065046845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.079287169, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1375842455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03413323615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00842066685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102327359, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112012384, 0.0227251216, -0.00124478004, 0.0352865794, 0.0106699868, 0.0240526065, 0.0965591662, 0.00269216929, 0.0430631288, 0.010767336, 0.0242225828, 0.0968991188}, {0., -0.000864415199999996, -0.00018080830000001546, -0.0002735929800000009, -0.0004937277999999962, -0.000012397174999999555, -0.00005527374999998724, -0.0000694356550000007, -0.00002986264500000335, -0.00001543128339500185, -3.2325607649999247*^-6, -0.00003881590000000268, -0.00003652040349000467}, {0., -0.003055228199999982, -0.00011153462999999916, -0.001335399979999985, -0.002342199699999936, -0.0004495683999999889, -0.00005990660299999979, -0.0002350317355000024, -0.0003946546449998811, -0.0004959144000000748, -0.0004143630000000842, -0.000060403789500000014, -0.00023602615850000348}, {0., 0.0039325228000000045, -0.00002134682549999892, 0.0013025597199999989, 0.002596455750000004, -0.000010932103999999459, -9.498226050000732*^-6, -0.000041161548450002937, -8.45175340000049*^-7, -0.000016887566350001598, -4.398489200000704*^-6, -9.578136700000234*^-6, -0.000041321369750001944}, {0., -0.0000993248000000016, 0.0009463442000000044, 0.0002860820199999947, -0.0000613357999999977, 0.000631421600000015, -5.431781000000426*^-6, -0.000012847309999999812, -1.3793450000013064*^-8, -1.751903500000053*^-6, -3.5417490000061403*^-7, -1.032949499999885*^-6, -4.049748000003545*^-6}, {0., -4.775489500000034*^-7, 0.0009059021999999889, -1.0124294999999607*^-6, -2.0054342499997423*^-6, -2.6733470000001784*^-6, 0.0008775892500000049, 0.0017537309, -5.3499304999971905*^-8, -2.3895813600013655*^-6, -3.713390350001048*^-7, -1.3988548600003602*^-6, -4.245469365003989*^-6}}, {{-0.1065046845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008644151999999926, -0.00018080830000001026, -0.00027359298000000293, -0.0004937277999999996, -0.000012397174999999663, -0.00005527374999999245, -0.00006943565499999832, -0.000029862645000008122, -0.000015431283395001688, -3.232560765000121*^-6, -0.000038815900000000944, -0.00003652040349000352}, {0., 0.163280662, 0.240726986, 0.220698487, -0.0529150491, -0.00132982934, 0.247270369, -0.00108485729, 0.247825791, 1.81976679*^-6, 7.90902153*^-6, 0.247815855, 6.11580698*^-6}, {0., -0.01901983449999997, -0.00202223365, -0.009828418499999936, -0.013785040450000063, -0.0031347103300000123, -0.001373513052999999, 0.000014698624499999999, -0.004086760499999897, -0.002722814883394986, -0.0027136195107649863, -0.0013761754895000027, 9.373405010000004*^-6}, {0., 0.022417724250000007, -0.00029292397549999773, 0.007481418950000006, 0.01539491205, -0.000053651669, -0.00019253727605000081, 5.276121549999996*^-6, -0.00018703721534000115, -5.809099499999912*^-8, 4.407541295*^-6, -0.00019292783670000197, 4.494694860000002*^-6}, {0., -0.000789045549999999, 0.010897389500000021, 0.003311834399999991, -0.00045662185, 0.007154609670000034, -0.00005618798099999518, -0.00003217471144999998, -0.00003689470344999289, -8.403163950000014*^-7, 1.3702320850000037*^-6, -0.000038996249499997184, 2.2080325099999986*^-6}, {0., -7.73659894999451*^-6, 0.0024289950999999976, -0.000015580554500000396, 2.148115750000458*^-6, -0.00001171177499999999, 0.0024377335500000152, 0.0048971356450000225, -0.00001080294930499514, -1.7121449999999897*^-8, 8.449794999999891*^-9, -0.000010819054860004332, 2.9356284999999805*^-8}}, {{0.079287169, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030552281999999924, -0.00011153462999999829, -0.0013353999799999594, -0.0023421996999999813, -0.000449568400000001, -0.00005990660299999909, -0.00023503173550000478, -0.00039465464499991365, -0.0004959144000000401, -0.0004143630000000764, -0.00006040378950000064, -0.00023602615850000508}, {0., -0.019019834499999985, -0.0020222336499999966, -0.009828418499999964, -0.013785040450000008, -0.0031347103299999733, -0.001373513053, 0.000014698624499999945, -0.004086760499999939, -0.0027228148833950243, -0.002713619510765028, -0.0013761754895000033, 9.373405010000018*^-6}, {0., -0.456722679, -0.0137781207, 1.33813337, 1.20437996, 1.47159923, -0.000180845894, 0.000412294571, 1.47887665, 1.478534, 1.47893175, -0.000187477021, 0.000399032317}, {0., 0.09094067200000003, -0.00033468552550000027, 0.026367403950000014, 0.05438122099999995, -0.0015818312539999631, 0.0000523274407, -0.00010077108794999999, -0.0013527402153400052, -0.0012697948663499684, -0.0013710986892000018, 0.000052161270799999996, -0.00010110342775000001}, {0., -0.002834441050000004, 0.04269548984999999, 0.012001254500000003, -0.0019591401500000123, 0.02593860649999996, -0.000038847592999999964, -0.000011067460500000024, -0.0002759057034499902, -0.00030424565350001097, -0.00027060347490000827, -0.0000164932235, 0.0000336412745}, {0., -2.8425989500031055*^-6, -0.00007402515000000387, -0.00001821155450001721, -5.163034250042607*^-6, -0.00003143029700002024, -0.00002734655299999056, -0.000054857285500004016, -2.626449304927385*^-6, -2.710881360023761*^-6, -2.712239035081491*^-6, 9.144413999999101*^-8, 1.8584134999997528*^-8}}, {{-0.1375842455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003932522800000008, -0.00002134682549999843, 0.0013025597200000002, 0.0025964557500000006, -0.00001093210399999954, -9.498226050000044*^-6, -0.000041161548450005525, -8.451753400000837*^-7, -0.00001688756635000177, -4.398489200000896*^-6, -9.578136699999948*^-6, -0.00004132136975000533}, {0., 0.022417724250000007, -0.0002929239755000007, 0.007481418950000013, 0.01539491205, -0.000053651668999999975, -0.00019253727604999493, 5.276121550000013*^-6, -0.00018703721533999684, -5.809099499999785*^-8, 4.407541295*^-6, -0.00019292783669999647, 4.494694860000002*^-6}, {0., 0.09094067200000003, -0.00033468552550000065, 0.026367403950000035, 0.05438122099999998, -0.0015818312539999102, 0.00005232744070000001, -0.00010077108795, -0.0013527402153400425, -0.001269794866349927, -0.0013710986892000454, 0.000052161270799999996, -0.00010110342775}, {0., -0.160554513, 0.000395952951, -0.0546237079, -0.109357702, 0.000142002508, 0.0000240245521, -0.0000486457031, -6.37956932*^-6, 0.0000335597327, -0.0000146026216, 0.0000242826734, -0.0000481294605}, {0., 0.0017324019500000037, 0.004176376524499981, 0.0018302899499999803, 0.0010611620000000026, 0.0025986007459999905, -2.8992510500000165*^-6, -3.674123449999957*^-6, 5.383680599999995*^-7, -4.2130084999999747*^-7, 6.80875550000001*^-7, -5.093366999999916*^-7, 1.105706749999992*^-6}, {0., -1.9530989499994543*^-6, -7.832975499999506*^-6, -1.978804500002288*^-6, -1.2345342500009725*^-6, -2.74391600000001*^-6, -3.431776049986346*^-6, -6.886648449999644*^-6, 1.1129230000000192*^-8, 1.6355399999998688*^-9, -3.2848500000075483*^-10, 1.276659000000047*^-8, 1.961985000000847*^-9}}, {{-0.03413323615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0000993248000000016, 0.0009463441999999819, 0.00028608201999999266, -0.00006133579999999597, 0.0006314216000000029, -5.431781000000968*^-6, -0.000012847310000001222, -1.3793450000026616*^-8, -1.7519035000017336*^-6, -3.541749000008851*^-7, -1.0329494999992278*^-6, -4.049748000001241*^-6}, {0., -0.0007890455499999921, 0.010897389500000007, 0.003311834399999991, -0.0004566218499999983, 0.007154609670000017, -0.000056187980999988785, -0.00003217471144999998, -0.00003689470344998835, -8.403163950000001*^-7, 1.3702320850000037*^-6, -0.000038996249500003466, 2.208032509999998*^-6}, {0., -0.0028344410499999972, 0.04269548985000002, 0.012001254500000003, -0.0019591401499999828, 0.025938606499999906, -0.000038847592999999964, -0.000011067460500000024, -0.0002759057034500412, -0.00030424565349995714, -0.0002706034749000441, -0.000016493223499999994, 0.00003364127450000001}, {0., 0.0017324019500000037, 0.004176376524499997, 0.0018302899499999872, 0.0010611620000000044, 0.002598600745999993, -2.8992510499999996*^-6, -3.674123449999974*^-6, 5.383680600000004*^-7, -4.2130085000000085*^-7, 6.808755500000035*^-7, -5.093366999999933*^-7, 1.105706749999992*^-6}, {0., 0.0361383621, -0.813620649, -0.254445649, 0.0221153603, -0.530852863, 0.000772187962, 0.00108292002, -0.0000386085931, 0.000153881307, -0.0000773030502, 0.000115368499, -0.000230718904}, {0., -0.00002274889895000026, 0.0012345834999999972, 0.00021894094549998689, -0.000013357534250000274, 0.0004511407030000225, 0.0005394040190000171, 0.0010790884900000186, 2.6199995000001686*^-8, -9.464336000000219*^-8, 4.765671500000422*^-8, -6.850085999999683*^-8, 1.4245013500000526*^-7}}, {{-0.00842066685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.775489499996358*^-7, 0.0009059021999999941, -1.012429500000015*^-6, -2.00543424999991*^-6, -2.673346999999826*^-6, 0.0008775892499999997, 0.0017537308999999932, -5.349930499998212*^-8, -2.3895813600002813*^-6, -3.7133903500047305*^-7, -1.3988548600001732*^-6, -4.245469365005139*^-6}, {0., -7.73659894999501*^-6, 0.0024289950999999976, -0.00001558055450000262, 2.14811575000029*^-6, -0.000011711775000000017, 0.0024377335500000152, 0.004897135645000013, -0.00001080294930499992, -1.7121449999999897*^-8, 8.449795000000103*^-9, -0.000010819054860000676, 2.9356284999999805*^-8}, {0., -2.8425989500036053*^-6, -0.00007402515000000734, -0.000018211554499991678, -5.163034250021958*^-6, -0.000031430297000034635, -0.00002734655299998953, -0.00005485728550000163, -2.6264493049321658*^-6, -2.710881360057371*^-6, -2.7122390350298176*^-6, 9.144413999998826*^-8, 1.8584134999985458*^-8}, {0., -1.953098949999954*^-6, -7.832975499996524*^-6, -1.9788045000010412*^-6, -1.2345342500011403*^-6, -2.74391600000001*^-6, -3.431776049992238*^-6, -6.88664844999012*^-6, 1.112923000000014*^-8, 1.6355399999998688*^-9, -3.2848500000054307*^-10, 1.2766590000001105*^-8, 1.961985000002329*^-9}, {0., -0.000022748898950000762, 0.0012345834999999972, 0.00021894094549998466, -0.000013357534250000441, 0.0004511407030000081, 0.0005394040190000107, 0.001079088490000013, 2.6199995000001633*^-8, -9.464336000000219*^-8, 4.765671500000189*^-8, -6.850085999999958*^-8, 1.4245013500000674*^-7}, {0., 0.0000237311979, -0.161056066, 0.000182133109, -0.0000127139315, 0.000379010594, -0.160922895, -0.321851887, -5.0710139*^-7, 2.03176272*^-6, -1.01552193*^-6, 1.51110972*^-6, -3.07376127*^-6}}}}, {11, 10, 4100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102295344, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.106411797, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.079007115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1374193885, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03405708435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00840733775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102295344, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112120238, 0.0227078143, -0.00123712099, 0.0352716905, 0.0106617782, 0.0240338725, 0.0964832664, 0.00269003323, 0.0430289815, 0.0107587956, 0.024203376, 0.0968222734}, {0., -0.0008621069000000064, -0.0001804986500000133, -0.00027278650499999724, -0.0004922542500000009, -0.000012350259999999451, -0.00005512624999999549, -0.00006923353500000147, -0.000029803115000004432, -0.00001540779727999961, -3.229960204999928*^-6, -0.00003873799999998262, -0.00003645695250000549}, {0., -0.0030435969000000285, -0.00011109499500000074, -0.0013300495050000416, -0.0023331152499999064, -0.00044766910000004767, -0.000059765808000000533, -0.00023448687200000349, -0.0003929966150000297, -0.0004940157499999653, -0.00041266279999996325, -0.0000602603479999987, -0.0002354759520000033}, {0., 0.003927229599999998, -0.000021273759500000798, 0.0013007607949999979, 0.0025928584999999962, -0.000010894371499999865, -9.47975575000015*^-6, -0.00004108474625000232, -8.453301050000479*^-7, -0.000016856073899999427, -4.392031399999405*^-6, -9.559284099998854*^-6, -0.00004124380299999972}, {0., -0.00009889944999999858, 0.0009429863499999525, 0.0002850999949999822, -0.00006107185000000029, 0.0006291994000000023, -5.406999500000406*^-6, -0.000012793855000002097, -1.4190450000008988*^-8, -1.747834000000349*^-6, -3.537498499997822*^-7, -1.030347999999445*^-6, -4.04055400000018*^-6}, {0., -4.777356999996231*^-7, 0.0009033563499999953, -1.0069059999999816*^-6, -2.0021227499994346*^-6, -2.6599104999997663*^-6, 0.0008750667500000003, 0.001748688800000009, -5.3398466500024125*^-8, -2.3844874049988075*^-6, -3.7051025999969077*^-7, -1.3958819750000826*^-6, -4.236557225003366*^-6}}, {{-0.106411797, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008621069000000073, -0.0001804986500000185, -0.0002727865050000007, -0.0004922542500000009, -0.000012350259999999343, -0.000055126249999997226, -0.00006923353500000451, -0.00002980311500000465, -0.000015407797280000968, -3.229960205000139*^-6, -0.00003873799999998262, -0.000036456952500006634}, {0., 0.163213762, 0.240439532, 0.220474088, -0.0527628037, -0.0013245701, 0.246968975, -0.00108140383, 0.247522609, 1.80119456*^-6, 7.86692041*^-6, 0.247512723, 6.092205*^-6}, {0., -0.018942446500000015, -0.0020140906500000005, -0.009787733999999992, -0.013726598149999991, -0.0031201199500000554, -0.0013693283580000011, 0.000014629155000000002, -0.004070514500000066, -0.002710715597279978, -0.002701563460205003, -0.001371975947999996, 9.333614999999996*^-6}, {0., 0.022381085849999996, -0.0002919317595000095, 0.00746918139999999, 0.015369209850000003, -0.00005337448149999998, -0.00019204915575000598, 5.254323750000066*^-6, -0.0001865760251049969, -6.366057999999795*^-8, 4.384238149999999*^-6, -0.00019243763409999403, 4.476876749999999*^-6}, {0., -0.0007853333500000073, 0.010855083499999973, 0.003299211149999981, -0.0004544146000000013, 0.007126928049999981, -0.000055972299500006825, -0.00003200220395000006, -0.000036782785450002796, -8.372717800000001*^-7, 1.362295344999994*^-6, -0.00003887299800000092, 2.197063000000012*^-6}, {0., -7.7230857000003*^-6, 0.002421486699999989, -0.0000155230260000071, 2.136777249999456*^-6, -0.0000116446985, 0.0024301484500000026, 0.004881903915000013, -0.000010773458466497053, -1.706678*^-8, 8.426789999999873*^-9, -0.000010789031974991578, 2.926666499999997*^-8}}, {{0.079007115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030435969000000155, -0.00011109499499999988, -0.0013300495050000173, -0.0023331152499999584, -0.0004476691000000338, -0.00005976580800000006, -0.00023448687200000595, -0.00039299661500005766, -0.0004940157499999619, -0.0004126627999999997, -0.00006026034799999809, -0.00023547595200000548}, {0., -0.0189424465, -0.0020140906499999944, -0.009787733999999992, -0.013726598150000033, -0.003120119950000044, -0.0013693283580000076, 0.000014629154999999975, -0.004070514500000066, -0.0027107155972800044, -0.0027015634602050066, -0.0013719759479999954, 9.333615000000004*^-6}, {0., -0.454792398, -0.0137062917, 1.33448295, 1.20129592, 1.46738363, -0.000180137284, 0.000410586744, 1.47462094, 1.47427969, 1.47467583, -0.000186726104, 0.000397409104}, {0., 0.0907230145, -0.0003326318594999998, 0.026306167899999976, 0.054251120999999965, -0.0015743686715000294, 0.00005218409140000001, -0.00010050324825000001, -0.0013465805251050582, -0.001263855023899935, -0.0013648894813999754, 0.00005201910830000001, -0.0001008332145}, {0., -0.0028187453500000056, 0.04249900784999999, 0.011946394500000068, -0.0019482513999999895, 0.02581809749999997, -0.00003864566000000004, -0.00001094543700000004, -0.00027440578545006455, -0.0003026250839999496, -0.00026912894984999265, -0.000016423602999999998, 0.000033498674999999997}, {0., -2.8925857000171053*^-6, -0.00007357164999999277, -0.00001814402599995979, -5.201322749931585*^-6, -0.00003125491050001643, -0.00002719435799999892, -0.00005455187200001377, -2.636958466588655*^-6, -2.7138374049933735*^-6, -2.7232602600207164*^-6, 9.090202500000242*^-8, 1.8738274999999322*^-8}}, {{-0.1374193885, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0039272295999999976, -0.000021273759500001557, 0.0013007607949999979, 0.0025928584999999997, -0.000010894371500000041, -9.479755750000513*^-6, -0.000041084746250003024, -8.453301049999445*^-7, -0.000016856073899999824, -4.392031399999552*^-6, -9.559284099997997*^-6, -0.00004124380300000313}, {0., 0.022381085849999996, -0.0002919317595000137, 0.007469181399999997, 0.015369209850000003, -0.00005337448149999994, -0.0001920491557500098, 5.254323750000117*^-6, -0.00018657602510499527, -6.366057999999816*^-8, 4.38423815*^-6, -0.00019243763409999837, 4.476876750000001*^-6}, {0., 0.0907230145, -0.0003326318594999997, 0.026306167899999955, 0.05425112099999996, -0.0015743686715000704, 0.0000521840914, -0.00010050324825000001, -0.0013465805251050567, -0.001263855023899918, -0.0013648894814000112, 0.0000520191083, -0.0001008332145}, {0., -0.160546627, 0.000394909519, -0.0546195258, -0.109348982, 0.000141567343, 0.0000239643115, -0.0000485222075, -6.36894979*^-6, 0.0000334700478, -0.0000145710372, 0.0000242212682, -0.000048008294}, {0., 0.0017285831499999973, 0.004160081240499991, 0.0018239273999999805, 0.0010587607000000013, 0.0025882818285000164, -2.8838102499999805*^-6, -3.6536812499999346*^-6, 5.351177950000022*^-7, -4.1986339999999767*^-7, 6.769108499999962*^-7, -5.068230999999944*^-7, 1.100291000000016*^-6}, {0., -1.948585700000507*^-6, -7.790759500012068*^-6, -1.9695260000009417*^-6, -1.2318227500017368*^-6, -2.728136499999988*^-6, -3.414155750003367*^-6, -6.852396249978909*^-6, 1.1086068499999902*^-8, 1.6336450000005121*^-9, -3.2471000000019005*^-10, 1.2715625000000565*^-8, 1.954375000001829*^-9}}, {{-0.03405708435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009889944999999945, 0.0009429863499999611, 0.0002850999949999787, -0.00006107185000000029, 0.0006291994000000162, -5.406999499999593*^-6, -0.00001279385500000535, -1.4190449999958166*^-8, -1.747834000000864*^-6, -3.537498499996128*^-7, -1.0303479999994314*^-6, -4.0405540000024165*^-6}, {0., -0.0007853333500000143, 0.010855083499999973, 0.003299211149999981, -0.0004544146000000013, 0.007126928049999992, -0.00005597229950000948, -0.00003200220395000006, -0.00003678278545000968, -8.37271779999997*^-7, 1.362295344999995*^-6, -0.00003887299799999744, 2.1970630000000065*^-6}, {0., -0.0028187453500000126, 0.04249900784999997, 0.011946394500000013, -0.0019482513999999895, 0.02581809749999997, -0.000038645660000000026, -0.000010945437000000068, -0.0002744057854500159, -0.00030262508399991894, -0.0002691289498499838, -0.00001642360299999999, 0.00003349867500000001}, {0., 0.0017285831499999904, 0.004160081240499995, 0.0018239273999999736, 0.0010587607000000013, 0.0025882818285000017, -2.8838102499999974*^-6, -3.6536812499999854*^-6, 5.351177950000005*^-7, -4.198633999999943*^-7, 6.769108499999937*^-7, -5.068230999999978*^-7, 1.1002910000000125*^-6}, {0., 0.0360057327, -0.811683808, -0.253857519, 0.0220329628, -0.529594727, 0.000769269599, 0.00107864521, -0.0000384784291, 0.000153360168, -0.0000770421003, 0.000114977996, -0.000229937992}, {0., -0.000022620385700000662, 0.0012295224999999688, 0.00021801447399998465, -0.000013280822750000089, 0.0004492115894999822, 0.000537324700499997, 0.0010749273950000082, 2.6061983500000587*^-8, -9.41384049999919*^-8, 4.7403139999994305*^-8, -6.813397499999908*^-8, 1.416907750000116*^-7}}, {{-0.00840733775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.777356999996485*^-7, 0.00090335634999999, -1.006905999999968*^-6, -2.002122749998614*^-6, -2.6599104999995224*^-6, 0.0008750667499999986, 0.001748688800000002, -5.3398466500105546*^-8, -2.3844874049994136*^-6, -3.705102599995888*^-7, -1.3958819749994994*^-6, -4.236557224999993*^-6}, {0., -7.723085700003796*^-6, 0.002421486699999989, -0.000015523026000011098, 2.136777250000277*^-6, -0.000011644698500000027, 0.0024301484500000164, 0.004881903915000017, -0.00001077345846649258, -1.706678*^-8, 8.426789999999768*^-9, -0.00001078903197498926, 2.926666499999997*^-8}, {0., -2.8925857000206*^-6, -0.00007357164999999884, -0.000018144025999977664, -5.201322749948112*^-6, -0.00003125491050004481, -0.000027194357999992455, -0.00005455187200000436, -2.6369584665841828*^-6, -2.713837405021735*^-6, -2.7232602600735234*^-6, 9.090202500000285*^-8, 1.8738275000011392*^-8}, {0., -1.948585700004002*^-6, -7.79075950000784*^-6, -1.9695260000014703*^-6, -1.2318227500043855*^-6, -2.7281364999999746*^-6, -3.414155749999535*^-6, -6.85239624998514*^-6, 1.1086068499999796*^-8, 1.6336450000009356*^-9, -3.247099999998724*^-10, 1.2715625000000988*^-8, 1.9543750000003467*^-9}, {0., -0.00002262038570000069, 0.0012295224999999688, 0.00021801447399999452, -0.000013280822749999269, 0.0004492115895000093, 0.0005373247004999996, 0.0010749273950000115, 2.606198350000048*^-8, -9.41384049999881*^-8, 4.740313999999462*^-8, -6.813397499999866*^-8, 1.416907750000101*^-7}, {0., 0.0000237261714, -0.160783668, 0.000181358052, -0.0000126373545, 0.000377379821, -0.160649008, -0.321304099, -5.06083067*^-7, 2.02767481*^-6, -1.01347948*^-6, 1.50806395*^-6, -3.06758555*^-6}}}}, {11, 10, 4200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01022638495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1063209615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0787344815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.137258347, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03398287405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00839433, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01022638495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112225034, 0.0226908973, -0.00122965674, 0.0352571001, 0.0106537551, 0.0240155633, 0.0964090901, 0.00268794576, 0.0429956107, 0.0107504495, 0.024184606, 0.0967471755}, {0., -0.0008598546999999956, -0.0001801966500000196, -0.0002719996300000055, -0.0004908169999999976, -0.000012304625000000304, -0.00005498264999997948, -0.00006903658999999826, -0.00002974488000000164, -0.000015384849385000706, -3.227458640000194*^-6, -0.000038662000000008745, -0.00003639501320000151}, {0., -0.0030322712000000196, -0.00011066740499999974, -0.0013248466299999873, -0.0023242700500000213, -0.0004458175500000605, -0.00005962860200000057, -0.00023395552949999728, -0.0003913878800000381, -0.0004921703500000429, -0.0004110047499998881, -0.00006012052000000017, -0.00023493941550000062}, {0., 0.003922050799999993, -0.000021202573499998824, 0.0012990009699999985, 0.0025893396500000013, -0.000010857657500000227, -9.461734850000769*^-6, -0.00004100970344999717, -8.454769850000602*^-7, -0.000016825317249998857, -4.3856991500004446*^-6, -9.540896750000408*^-6, -0.00004116812730000126}, {0., -0.00009848549999999859, 0.00093971734999998, 0.00028414436999998904, -0.00006081509999999839, 0.0006270354500000352, -5.382941000000045*^-6, -0.000012741865000001889, -1.4574400000128885*^-8, -1.7438995000007427*^-6, -3.534292000003709*^-7, -1.0277549999996349*^-6, -4.031544000005174*^-6}, {0., -4.778915499997105*^-7, 0.0009008758500000102, -1.00154000000001*^-6, -1.9989147000012697*^-6, -2.6468745000005458*^-6, 0.0008726088499999979, 0.0017437754500000124, -5.3305461999996395*^-8, -2.379542310001054*^-6, -3.6980707500041206*^-7, -1.3929954950004725*^-6, -4.227921255003947*^-6}}, {{-0.1063209615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008598546999999956, -0.00018019665000001267, -0.00027199963000000614, -0.000490817000000001, -0.000012304624999999979, -0.00005498264999998642, -0.00006903658999999479, -0.00002974487999999947, -0.000015384849385000066, -3.2274586399998542*^-6, -0.00003866200000001048, -0.000036395013199998216}, {0., 0.163148048, 0.240158843, 0.220254856, -0.0526144189, -0.00131945305, 0.246674705, -0.00107803972, 0.247226596, 1.78319877*^-6, 7.82601728*^-6, 0.24721676, 6.0692264*^-6}, {0., -0.018867114500000004, -0.0020061708000000044, -0.009748152999999982, -0.013669730550000092, -0.003105933474999989, -0.001365251551999997, 0.000014561600499999998, -0.004054718000000013, -0.002698961599384986, -0.002689843008639947, -0.00136788517000001, 9.294889299999983*^-6}, {0., 0.02234527035, -0.0002909651235000007, 0.007457219200000004, 0.01534408945, -0.00005310504250000002, -0.0001915732848499912, 5.2331165500000305*^-6, -0.00018612622198500045, -6.903643499999812*^-8, 4.361595995000001*^-6, -0.00019196019675000753, 4.459527950000001*^-6}, {0., -0.0007817231999999903, 0.010813917499999992, 0.003286927950000018, -0.0004522683499999982, 0.007099992025000057, -0.000055763190999993885, -0.00003183456029999998, -0.000036673649399996444, -8.343013850000043*^-7, 1.3545884600000015*^-6, -0.00003875290500000571, 2.186398300000006*^-6}, {0., -7.70994154999195*^-6, 0.0024141720499999964, -0.000015466625000004947, 2.1257853000023197*^-6, -0.000011579548500000036, 0.0024227581999999998, 0.004867065859999992, -0.000010743955461998965, -1.70134849999999*^-8, 8.404340000000493*^-9, -0.00001076054549500579, 2.917926999999963*^-8}}, {{0.0787344815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030322712000000057, -0.00011066740500000061, -0.0013248466300000295, -0.0023242700500000525, -0.0004458175500000076, -0.000059628602000001, -0.00023395552950000037, -0.0003913878800000498, -0.0004921703500000325, -0.0004110047499999254, -0.00006012051999999997, -0.00023493941549999897}, {0., -0.018867114500000004, -0.0020061707999999984, -0.00974815300000001, -0.013669730550000071, -0.003105933475000004, -0.0013652515519999991, 0.000014561600499999943, -0.004054718000000027, -0.0026989615993849967, -0.0026898430086399476, -0.0013678851700000133, 9.294889299999994*^-6}, {0., -0.452915166, -0.0136365334, 1.33092929, 1.19829311, 1.46328026, -0.000179447896, 0.000408925759, 1.47047864, 1.47013876, 1.47053332, -0.00018599566, 0.000395830231}, {0., 0.09051071949999999, -0.0003306376735000004, 0.026246415200000026, 0.05412420749999996, -0.0015671166575000712, 0.000052044386500000006, -0.00010024217245, -0.001340595721985047, -0.001258081317250009, -0.0013588548991499958, 0.0000518805541, -0.00010056983729999998}, {0., -0.0028034422000000093, 0.04230801969999998, 0.011893107000000014, -0.0019376134000000256, 0.025700986499999967, -0.000038449378999999974, -0.000010827389500000107, -0.00027292914939998694, -0.00030103139949998886, -0.00026767597919993613, -0.00001635579200000001, 0.000033359786500000005}, {0., -2.940441550004402*^-6, -0.00007313130000000112, -0.000018077125000074185, -5.238514700042607*^-6, -0.00003107692450005355, -0.000027046552000004054, -0.00005425437949999057, -2.64745546202788*^-6, -2.7268423100132335*^-6, -2.729257074990329*^-6, 9.037500499999776*^-8, 1.8886744999993466*^-8}}, {{-0.137258347, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003922050799999993, -0.000021202573499998906, 0.0012990009699999979, 0.002589339649999998, -0.000010857657500000159, -9.461734850000833*^-6, -0.00004100970344999427, -8.454769850000775*^-7, -0.000016825317249998667, -4.385699150000026*^-6, -9.540896750001235*^-6, -0.00004116812729999808}, {0., 0.02234527035, -0.00029096512350000603, 0.007457219200000004, 0.01534408945, -0.00005310504250000006, -0.00019157328484999125, 5.233116550000007*^-6, -0.00018612622198499462, -6.903643499999907*^-8, 4.361595995000001*^-6, -0.00019196019675001008, 4.459527949999999*^-6}, {0., 0.09051071949999998, -0.0003306376735000005, 0.02624641520000004, 0.05412420749999991, -0.0015671166575000894, 0.000052044386500000006, -0.00010024217244999999, -0.0013405957219850828, -0.001258081317250026, -0.0013588548991499971, 0.0000518805541, -0.00010056983730000001}, {0., -0.16053841, 0.000393892247, -0.0546152704, -0.109340125, 0.000141143315, 0.0000239055697, -0.0000484017931, -6.35855603*^-6, 0.0000333826345, -0.0000145402017, 0.0000241613935, -0.0000478901454}, {0., 0.001724855299999998, 0.004144226376499971, 0.0018177337000000043, 0.001056417199999998, 0.0025782413425000095, -2.8688043500000172*^-6, -3.6338284500000723*^-6, 5.319626150000014*^-7, -4.1845875000000505*^-7, 6.730608499999979*^-7, -5.043787500000051*^-7, 1.0950237000000132*^-6}, {0., -1.9439415500015597*^-6, -7.749623500002967*^-6, -1.96047499999954*^-6, -1.2285147000022367*^-6, -2.7128099999999995*^-6, -3.3977848500066354*^-6, -6.818603449976202*^-6, 1.1044018000000095*^-8, 1.6317900000002418*^-9, -3.2107499999992137*^-10, 1.266590499999893*^-8, 1.946945000000923*^-9}}, {{-0.03398287405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009848549999999859, 0.0009397173499999592, 0.00028414437000000227, -0.00006081509999999665, 0.0006270354500000326, -5.382941000000099*^-6, -0.000012741864999998853, -1.4574400000223753*^-8, -1.7438995000007562*^-6, -3.53429200000005*^-7, -1.0277549999989505*^-6, -4.031544000006326*^-6}, {0., -0.0007817231999999869, 0.010813917499999992, 0.003286927950000018, -0.00045226834999999993, 0.007099992025000042, -0.00005576319099999394, -0.00003183456029999998, -0.00003667364939999307, -8.343013850000086*^-7, 1.3545884600000006*^-6, -0.0000387529050000085, 2.1863983000000044*^-6}, {0., -0.002803442200000006, 0.042308019699999956, 0.011893107000000014, -0.0019376133999999823, 0.025700986499999967, -0.000038449378999999974, -0.000010827389500000053, -0.0002729291494000252, -0.0003010313994999958, -0.0002676759791999661, -0.00001635579200000001, 0.000033359786500000005}, {0., 0.0017248552999999944, 0.00414422637649999, 0.0018177337000000043, 0.0010564171999999997, 0.0025782413425000277, -2.868804350000007*^-6, -3.6338284500000486*^-6, 5.319626150000019*^-7, -4.1845875000000505*^-7, 6.730608499999996*^-7, -5.043787500000051*^-7, 1.0950237000000065*^-6}, {0., 0.0358766464, -0.809796911, -0.253284504, 0.0219527668, -0.528369006, 0.000766429382, 0.00107448543, -0.0000383517012, 0.000152852799, -0.0000767880416, 0.00011459781, -0.000229177712}, {0., -0.000022495591549996955, 0.0012245999999999646, 0.0002171138750000048, -0.000013206414700000196, 0.00044733557550002696, 0.0005353008089999944, 0.0010708787850000068, 2.592748799999885*^-8, -9.36458100000055*^-8, 4.715602499999787*^-8, -6.777649500000083*^-8, 1.4095124500000325*^-7}}, {{-0.00839433, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.778915500000883*^-7, 0.0009008758500000033, -1.0015400000000507*^-6, -1.998914700002824*^-6, -2.6468745000004373*^-6, 0.0008726088500000048, 0.0017437754500000194, -5.330546199995394*^-8, -2.37954231000273*^-6, -3.6980707500064436*^-7, -1.392995495000035*^-6, -4.227921255005318*^-6}, {0., -7.709941549985388*^-6, 0.0024141720499999964, -0.000015466625000001843, 2.1257853000007654*^-6, -0.000011579548500000036, 0.002422758199999986, 0.004867065860000002, -0.000010743955461994803, -1.7013485000000007*^-8, 8.404340000000704*^-9, -0.000010760545495008822, 2.917926999999963*^-8}, {0., -2.940441549997841*^-6, -0.00007313130000000719, -0.000018077125000126593, -5.2385147000233445*^-6, -0.00003107692450010635, -0.000027046552000001885, -0.000054254379500001356, -2.647455462079229*^-6, -2.726842310063482*^-6, -2.729257075007041*^-6, 9.037500500000157*^-8, 1.888674500000469*^-8}, {0., -1.9439415499949986*^-6, -7.749623499997681*^-6, -1.960474999999906*^-6, -1.228514700003791*^-6, -2.712810000000013*^-6, -3.397784850006571*^-6, -6.818603449979105*^-6, 1.10440180000002*^-8, 1.6317900000013005*^-9, -3.210750000001331*^-10, 1.2665904999999353*^-8, 1.9469450000019818*^-9}, {0., -0.000022495591549997335, 0.0012245999999999646, 0.0002171138750000079, -0.000013206414700000016, 0.00044733557550002967, 0.0005353008089999944, 0.0010708787850000037, 2.592748799999726*^-8, -9.364581000000105*^-8, 4.7156024999995964*^-8, -6.777649500000379*^-8, 1.4095124500000092*^-7}, {0., 0.0000237208831, -0.160517943, 0.00018060425, -0.0000125629706, 0.000375793849, -0.160381837, -0.320769746, -5.05089076*^-7, 2.02368462*^-6, -1.01148585*^-6, 1.50509099*^-6, -3.06155749*^-6}}}}, {11, 10, 4300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102232857, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1062320855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0784689035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1371009455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03391051115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0083816286, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102232857, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112326927, 0.0226743528, -0.00122237791, 0.0352427955, 0.010645909, 0.0239976595, 0.0963365586, 0.00268590464, 0.0429629809, 0.0107422887, 0.0241662527, 0.0966737451}, {0., -0.0008576568499999992, -0.00017990190000000128, -0.000271232045, -0.0004894143999999989, -0.000012260190000000048, -0.00005484274999999206, -0.00006884464499999773, -0.000029687819999985043, -0.000015362424300001675, -3.2249753900000562*^-6, -0.00003858784999999365, -0.00003633447025499834}, {0., -0.003021235849999998, -0.00011025131000000007, -0.0013197710450000288, -0.002315652750000008, -0.00044401949999994805, -0.000059494715500000295, -0.00023343718299999596, -0.0003898173200000965, -0.0004903704499999995, -0.0004093893500000112, -0.00005998406750000133, -0.00023441588799999802}, {0., 0.003916981150000012, -0.000021133239999999315, 0.0012972783550000005, 0.0025858951499999963, -0.000010821892499999751, -9.44412760000085*^-6, -0.000040936543799998605, -8.456008149999501*^-7, -0.00001679529165000055, -4.379509799999487*^-6, -9.522938050001424*^-6, -0.00004109416464999975}, {0., -0.00009808245000000188, 0.0009365331000000254, 0.00028321295500000065, -0.00006056500000000027, 0.0006249280000000246, -5.359518499999853*^-6, -0.000012691279999994982, -1.4949599999826348*^-8, -1.740062000001738*^-6, -3.5308205000011685*^-7, -1.025267500001653*^-6, -4.022775000002104*^-6}, {0., -4.780280499993988*^-7, 0.0008984570999999997, -9.963229999999717*^-7, -1.9957663500004453*^-6, -2.6342119999998327*^-6, 0.0008702117500000023, 0.0017389842000000155, -5.3210860499928726*^-8, -2.374693790000499*^-6, -3.6908062000026607*^-7, -1.3900937100001951*^-6, -4.219414910000259*^-6}}, {{-0.1062320855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008576568500000036, -0.00017990190000000475, -0.00027123204499999434, -0.0004894144000000024, -0.000012260190000000157, -0.00005484274999999726, -0.00006884464499999632, -0.000029687819999991765, -0.000015362424300002786, -3.2249753900001274*^-6, -0.00003858784999999365, -0.000036334470255000584}, {0., 0.163083473, 0.239884605, 0.220040554, -0.0524697086, -0.00131447111, 0.246387226, -0.00107476061, 0.246937419, 1.7657486*^-6, 7.78625078*^-6, 0.24692763, 6.04684051*^-6}, {0., -0.01879373749999999, -0.001998463650000004, -0.009709607000000009, -0.013614355699999914, -0.003092139444999975, -0.0013612771154999897, 0.000014495869000000027, -0.004039334500000047, -0.002687517874299994, -0.0026784331253899563, -0.0013638966675000067, 9.257180745000031*^-6}, {0., 0.022310240950000004, -0.00029002393999999905, 0.0074455189500000005, 0.015319522800000006, -0.000052842962499999955, -0.00019110912759999837, 5.212456199999984*^-6, -0.000185687810814998, -7.422944999999827*^-8, 4.339581005*^-6, -0.00019149398805000162, 4.442625595*^-6}, {0., -0.0007782098000000091, 0.010773834500000024, 0.0032749665999999983, -0.00045017985000000114, 0.007073764555000028, -0.00005555921849999783, -0.000031671531449999936, -0.0000365673796000016, -8.314027999999985*^-7, 1.3471002600000016*^-6, -0.000038635717499997674, 2.176023744999999*^-6}, {0., -7.696678049997477*^-6, 0.002407040749999992, -0.000015412317999993113, 2.115083649998638*^-6, -0.000011516219500000007, 0.0024155541500000127, 0.004852601305000009, -0.000010715440860500351, -1.6961480000000036*^-8, 8.382414999999946*^-9, -0.000010731593710006388, 2.9093984999999955*^-8}}, {{0.0784689035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030212358500000024, -0.00011025131000000007, -0.001319771045000037, -0.002315652749999963, -0.00044401949999997147, -0.00005949471549999974, -0.00023343718299999316, -0.0003898173200000616, -0.0004903704499999717, -0.0004093893500000433, -0.000059984067500001154, -0.0002344158879999947}, {0., -0.018793737500000005, -0.001998463650000004, -0.009709606999999953, -0.01361435569999997, -0.003092139444999944, -0.0013612771154999925, 0.000014495869, -0.004039334500000047, -0.0026875178742999926, -0.002678433125390003, -0.001363896667500003, 9.257180745000021*^-6}, {0., -0.451088313, -0.0135687387, 1.32746758, 1.19536752, 1.45928357, -0.000178776769, 0.000407309266, 1.46644411, 1.46610556, 1.46649859, -0.000185284665, 0.000394293476}, {0., 0.09030353250000002, -0.00032870004, 0.026188079450000033, 0.05400032199999994, -0.0015600599424999576, 0.00005190814995, -0.0000999875378, -0.0013347708108150625, -0.001252463691649918, -0.0013529799598000429, 0.00005174543535, -0.00010031296765}, {0., -0.0027885672999999993, 0.04212225084999999, 0.011841278499999996, -0.0019272714999999576, 0.02558707250000003, -0.000038258563000000026, -0.000010712862999999982, -0.00027149087959999933, -0.0002994792619999263, -0.00026625473204999994, -0.000016289810000000002, 0.0000332246455}, {0., -2.986678049978611*^-6, -0.00007270365000000556, -0.000018010318000027297, -5.274666350042607*^-6, -0.00003091021200004042, -0.00002690261549999351, -0.00005396513299998906, -2.6479408605278803*^-6, -2.7298937899828463*^-6, -2.7352306200709638*^-6, 8.986328999999651*^-8, 1.9029089999995355*^-8}}, {{-0.1371009455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003916981150000008, -0.00002113323999999861, 0.0012972783549999992, 0.0025858951499999998, -0.00001082189249999952, -9.444127600000823*^-6, -0.00004093654379999645, -8.45600814999934*^-7, -0.000016795291649999294, -4.379509799999626*^-6, -9.522938050001914*^-6, -0.00004109416465000043}, {0., 0.022310240950000004, -0.0002900239399999949, 0.007445518950000007, 0.015319522800000006, -0.00005284296249999994, -0.00019110912759999488, 5.212456199999967*^-6, -0.0001856878108150023, -7.422944999999996*^-8, 4.3395810049999995*^-6, -0.00019149398805000384, 4.442625595000001*^-6}, {0., 0.09030353250000003, -0.0003287000400000002, 0.026188079450000012, 0.054000321999999934, -0.0015600599424999695, 0.00005190814995, -0.0000999875378, -0.0013347708108150114, -0.0012524636916498855, -0.0013529799597999936, 0.00005174543535, -0.00010031296764999999}, {0., -0.160529889, 0.00039289988, -0.0546109489, -0.109331144, 0.000140729885, 0.0000238482552, -0.0000482843124, -6.34837837*^-6, 0.0000332973833, -0.0000145100804, 0.0000241029761, -0.0000477748707}, {0., 0.0017212152000000043, 0.004128789059999971, 0.0018116999499999953, 0.001054128250000003, 0.0025684660574999962, -2.854212099999995*^-6, -3.614523799999993*^-6, 5.288978850000025*^-7, -4.1708765000000305*^-7, 6.693202500000043*^-7, -5.020015499999995*^-7, 1.0898998499999903*^-6}, {0., -1.9401780500020865*^-6, -7.709940000003024*^-6, -1.9516680000019205*^-6, -1.2261663499947462*^-6, -2.697912499999977*^-6, -3.381627599996495*^-6, -6.785843799983482*^-6, 1.1003039499999888*^-8, 1.6298600000004405*^-9, -3.175699999999125*^-10, 1.2617490000000758*^-8, 1.939790000000485*^-9}}, {{-0.03391051115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009808245000000274, 0.0009365331000000081, 0.0002832129549999924, -0.000060565000000002006, 0.0006249280000000012, -5.359518499999799*^-6, -0.000012691279999997584, -1.4949599999765362*^-8, -1.7400620000024292*^-6, -3.5308205000028625*^-7, -1.0252675000013006*^-6, -4.022775000001033*^-6}, {0., -0.0007782098000000126, 0.01077383450000001, 0.0032749665999999983, -0.0004501798500000029, 0.007073764555000004, -0.00005555921849999257, -0.000031671531449999936, -0.000036567379600005445, -8.314027999999968*^-7, 1.347100260000005*^-6, -0.000038635717499999056, 2.1760237450000034*^-6}, {0., -0.002788567299999989, 0.04212225085, 0.011841278499999941, -0.0019272714999999385, 0.02558707250000003, -0.00003825856300000004, -0.000010712862999999955, -0.0002714908795999893, -0.00029947926199991315, -0.0002662547320499975, -0.00001628981000000001, 0.00003322464549999999}, {0., 0.0017212152000000008, 0.004128789059999981, 0.0018116999499999883, 0.0010541282500000013, 0.002568466057500008, -2.854212100000022*^-6, -3.614523799999976*^-6, 5.288978850000034*^-7, -4.1708764999999967*^-7, 6.693202500000009*^-7, -5.020015499999978*^-7, 1.0898998499999937*^-6}, {0., 0.0357509276, -0.807957524, -0.252725867, 0.021874663, -0.527174123, 0.000763663437, 0.00107043496, -0.0000382282408, 0.000152358524, -0.0000765405359, 0.000114227435, -0.00022843705}, {0., -0.000022374228050002486, 0.0012198074999999892, 0.00021623718200000706, -0.00001313406635000006, 0.00044551028799997834, 0.0005333302815000024, 0.00106693602000002, 2.579698950000171*^-8, -9.316778999999795*^-8, 4.6916330000005056*^-8, -6.74297099999969*^-8, 1.4023358999999918*^-7}}, {{-0.0083816286, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.780280499997597*^-7, 0.0008984570999999962, -9.963229999999717*^-7, -1.9957663500019818*^-6, -2.634211999999643*^-6, 0.0008702117499999971, 0.0017389842000000086, -5.321086049992624*^-8, -2.374693790000576*^-6, -3.690806200003227*^-7, -1.390093710000248*^-6, -4.21941491000194*^-6}, {0., -7.696678049992633*^-6, 0.002407040749999992, -0.000015412317999993763, 2.1150836499971015*^-6, -0.000011516219500000034, 0.0024155541500000127, 0.004852601305000008, -0.000010715440860495362, -1.6961480000000036*^-8, 8.382415000000051*^-9, -0.000010731593710011644, 2.9093984999999955*^-8}, {0., -2.9866780499876455*^-6, -0.00007270365000000556, -0.000018010317999972436, -5.274666350030266*^-6, -0.00003091021200007926, -0.000026902615499990596, -0.00005396513299997798, -2.6479408605784016*^-6, -2.7298937900210873*^-6, -2.735230620110052*^-6, 8.986328999999768*^-8, 1.9029089999995355*^-8}, {0., -1.940178049997243*^-6, -7.709940000007198*^-6, -1.951668000002571*^-6, -1.2261663499962827*^-6, -2.6979124999999907*^-6, -3.3816275999999916*^-6, -6.7858437999856334*^-6, 1.1003039499999835*^-8, 1.6298600000012875*^-9, -3.175699999998066*^-10, 1.2617490000000229*^-8, 1.939790000000485*^-9}, {0., -0.00002237422805000111, 0.001219807500000003, 0.0002162371820000064, -0.000013134066349999862, 0.00044551028799999504, 0.0005333302814999972, 0.0010669360200000087, 2.579698950000081*^-8, -9.316778999999371*^-8, 4.691633000000262*^-8, -6.742970999999573*^-8, 1.4023358999999918*^-7}, {0., 0.0000237153561, -0.160258573, 0.000179870636, -0.0000124906673, 0.000374250424, -0.160121064, -0.320248189, -5.04118279*^-7, 2.01978758*^-6, -1.00953876*^-6, 1.50218742*^-6, -3.05567018*^-6}}}}, {11, 10, 4400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01022023485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.106145083, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0782100395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1369470195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0338399083, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00836921945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01022023485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112426058, 0.0226581642, -0.00121527577, 0.0352287646, 0.0106382321, 0.0239801429, 0.0962655982, 0.0026839078, 0.0429310589, 0.010734305, 0.0241482976, 0.0966019076}, {0., -0.0008555098999999955, -0.00017961410000000289, -0.0002704821149999981, -0.00048804464999999825, -0.000012216945000000676, -0.00005470595000001133, -0.00006865737999999985, -0.00002963239999999312, -0.00001534040779000117, -3.2225320050001813*^-6, -0.00003851529999998604, -0.00003627530941999599}, {0., -0.003010476900000003, -0.0001098461300000006, -0.001314832115000053, -0.002307252300000062, -0.0004422660499999731, -0.00005936399400000037, -0.00023293098749999937, -0.0003882939000000585, -0.0004886194500000052, -0.0004078225000000435, -0.00005985086799999938, -0.00023390478549999806}, {0., 0.003912016599999998, -0.000021065676500000267, 0.0012955915350000013, 0.0025825219499999996, -0.000010787075500000054, -9.426950750001064*^-6, -0.00004086493575000125, -8.45711139999914*^-7, -0.000016765946100001042, -4.3734795*^-6, -9.505373950000171*^-6, -0.000041021832199996664}, {0., -0.00009768980000000177, 0.0009334294000000187, 0.00028230538500001456, -0.00006032134999999807, 0.0006228734500000055, -5.336731500001242*^-6, -0.000012641989999998189, -1.530494999989925*^-8, -1.7362559999997614*^-6, -3.527665999994217*^-7, -1.0227980000005702*^-6, -4.014170499994026*^-6}, {0., -4.781558999995541*^-7, 0.0008960969000000041, -9.912484999999874*^-7, -1.9926298999990943*^-6, -2.6219780000001722*^-6, 0.0008678730499999954, 0.0017343094000000225, -5.311519100003792*^-8, -2.3699397250006115*^-6, -3.683819549999203*^-7, -1.3873250449995178*^-6, -4.2111413950005765*^-6}}, {{-0.106145083, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008555098999999955, -0.00017961410000000462, -0.00027048211499999613, -0.00048804464999999825, -0.000012216945000000784, -0.00005470595000001133, -0.00006865737999999649, -0.00002963239999999507, -0.00001534040779000226, -3.2225320050005904*^-6, -0.00003851529999998257, -0.00003627530941999885}, {0., 0.163019994, 0.239616524, 0.219830959, -0.0523284999, -0.00130961768, 0.246106229, -0.00107156244, 0.246654766, 1.74881558*^-6, 7.74756401*^-6, 0.246645023, 6.02501884*^-6}, {0., -0.018722220499999997, -0.0019909577500000037, -0.009672059500000052, -0.013560400050000032, -0.003078711159999914, -0.001357401494000009, 0.000014431863000000046, -0.004024358000000006, -0.002676379407789975, -0.0026673337820050103, -0.001360006918000002, 9.220439080000003*^-6}, {0., 0.02227596355, -0.00028910612650000515, 0.007434070550000005, 0.015295486449999993, -0.00005258787550000004, -0.0001906556507500003, 5.192319250000073*^-6, -0.0001852592961400041, -7.924968999999964*^-8, 4.318161875*^-6, -0.0001910389739499902, 4.426148130000001*^-6}, {0., -0.0007747887000000009, 0.010734783000000025, 0.0032633129000000233, -0.0004481464000000001, 0.007048210340000027, -0.00005536108150000339, -0.00003151289070000001, -0.00003646355495000466, -8.285732900000122*^-7, 1.3398191450000014*^-6, -0.00003852169799999043, 2.1659240799999966*^-6}, {0., -7.68380590000274*^-6, 0.002400085250000003, -0.000015358608499999897, 2.1046700999994883*^-6, -0.000011454629500000021, 0.0024085275999999878, 0.004838492220000018, -0.000010687915191001212, -1.6910725000000258*^-8, 8.360990000000048*^-9, -0.000010704175044992317, 2.9010730000000232*^-8}}, {{0.0782100395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030104768999999892, -0.0001098461300000006, -0.0013148321150000095, -0.002307252300000052, -0.0004422660499999566, -0.00005936399400000014, -0.0002329309874999977, -0.0003882939000000327, -0.0004886194499999844, -0.00040782250000007125, -0.00005985086800000018, -0.00023390478549999844}, {0., -0.018722220499999997, -0.001990957750000008, -0.009672059500000024, -0.013560400050000029, -0.0030787111599999348, -0.0013574014940000156, 0.000014431862999999992, -0.004024357999999992, -0.0026763794077900222, -0.002667333782005062, -0.0013600069180000063, 9.220439079999993*^-6}, {0., -0.449309363, -0.0135028085, 1.3240934, 1.19251543, 1.45538839, -0.000178123012, 0.000405735075, 1.46251215, 1.46217489, 1.46256643, -0.000184592164, 0.000392796771}, {0., 0.09010121750000001, -0.0003268160265000002, 0.026131089050000014, 0.053879326000000005, -0.0015531982755000214, 0.000051775218200000004, -0.00009973903874999998, -0.001329105796139994, -0.0012470020960999952, -0.0013472646795000059, 0.0000516135885, -0.0001000622982}, {0., -0.002774098700000005, 0.041941441749999975, 0.011790818000000008, -0.0019172151499999863, 0.02547619750000002, -0.000038072936, -0.00001060167250000008, -0.0002701010549500409, -0.0002979733559999538, -0.00026488036660009295, -0.0000162255665, 0.000033093066499999995}, {0., -3.031305899995242*^-6, -0.00007228724999999714, -0.0000179481085000108, -5.304829900072995*^-6, -0.00003074372800003782, -0.00002676199400000745, -0.00005368403750000139, -2.6584151909671055*^-6, -2.737989725033094*^-6, -2.7411819550405767*^-6, 8.936545499999734*^-8, 1.9167104999984713*^-8}}, {{-0.1369470195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003912016599999998, -0.000021065676500000782, 0.0012955915349999998, 0.002582521950000003, -0.000010787075500000298, -9.426950750001176*^-6, -0.00004086493574999989, -8.457111399999377*^-7, -0.000016765946100002344, -4.373479499999826*^-6, -9.505373949999368*^-6, -0.00004102183219999861}, {0., 0.02227596355, -0.0002891061265000022, 0.007434070550000005, 0.015295486449999996, -0.00005258787550000007, -0.00019065565074999347, 5.192319250000026*^-6, -0.00018525929614000847, -7.924969000000123*^-8, 4.318161875000001*^-6, -0.00019103897394999458, 4.426148130000001*^-6}, {0., 0.0901012175, -0.00032681602649999985, 0.026131089050000056, 0.053879326000000005, -0.001553198275500045, 0.000051775218200000004, -0.00009973903874999998, -0.0013291057961399844, -0.0012470020960999584, -0.001347264679499971, 0.000051613588499999995, -0.0001000622982}, {0., -0.16052109, 0.000391931253, -0.0546065681, -0.109322052, 0.000140326551, 0.0000237923015, -0.0000481696285, -6.33840772*^-6, 0.0000332141922, -0.000014480641, 0.0000240459479, -0.0000476623356}, {0., 0.001717658300000001, 0.00411374987350005, 0.0018058185500000185, 0.00105189145, 0.002558942724500024, -2.8400127499999964*^-6, -3.5957457500000647*^-6, 5.259187099999981*^-7, -4.1574760000000167*^-7, 6.656831000000012*^-7, -4.996859499999904*^-7, 1.0849103000000026*^-6}, {0., -1.935305900003139*^-6, -7.670626499992061*^-6, -1.9430084999995644*^-6, -1.2233299000008702*^-6, -2.68342249999998*^-6, -3.365150750000989*^-6, -6.754185749968666*^-6, 1.0963069000000055*^-8, 1.6279749999990025*^-9, -3.1415499999991246*^-10, 1.2570304999999637*^-8, 1.9328549999991513*^-9}}, {{-0.0338399083, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009768980000000177, 0.000933429400000017, 0.00028230538500000264, -0.0000603213499999998, 0.000622873450000022, -5.3367315000010795*^-6, -0.000012641989999999381, -1.5304949999841652*^-8, -1.7362560000011573*^-6, -3.5276659999909643*^-7, -1.0227980000009768*^-6, -4.0141704999926975*^-6}, {0., -0.0007747887000000009, 0.010734783000000025, 0.0032633129000000233, -0.00044814639999999836, 0.0070482103400000065, -0.00005536108150000496, -0.00003151289070000001, -0.000036463554950003085, -8.285732900000104*^-7, 1.339819145000004*^-6, -0.000038521697999990834, 2.1659240799999996*^-6}, {0., -0.002774098700000005, 0.041941441749999996, 0.011790818000000036, -0.0019172151499999845, 0.025476197499999964, -0.00003807293600000001, -0.000010601672500000026, -0.0002701010549500671, -0.00029797335599990316, -0.0002648803666001065, -0.0000162255665, 0.000033093066499999995}, {0., 0.001717658299999994, 0.0041137498735000335, 0.0018058185500000185, 0.0010518914500000018, 0.002558942724500048, -2.840012749999993*^-6, -3.5957457500000172*^-6, 5.259187099999981*^-7, -4.1574760000000167*^-7, 6.656831000000029*^-7, -4.996859499999938*^-7, 1.0849102999999958*^-6}, {0., 0.0356284134, -0.806163386, -0.252180926, 0.0217985503, -0.526008608, 0.000760968163, 0.00106648848, -0.0000381078901, 0.000151876712, -0.0000762992668, 0.000113866396, -0.000227715059}, {0., -0.000022256255900002697, 0.0012151400000000034, 0.00021538339150000611, -0.000013063679899999412, 0.00044373227200001915, 0.0005314104184999946, 0.0010630942600000082, 2.5669859000000803*^-8, -9.270222500000985*^-8, 4.6682745000003385*^-8, -6.709204500000064*^-8, 1.395341050000011*^-7}}, {{-0.00836921945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.78155899999444*^-7, 0.0008960969000000023, -9.912484999999738*^-7, -1.9926298999994874*^-6, -2.6219779999999554*^-6, 0.0008678730499999954, 0.0017343094000000087, -5.311519100004332*^-8, -2.369939725001269*^-6, -3.683819550003367*^-7, -1.3873250449998598*^-6, -4.211141395003837*^-6}, {0., -7.683805900007834*^-6, 0.002400085250000003, -0.000015358608499993487, 2.1046700999990953*^-6, -0.000011454629500000021, 0.0024085275999999878, 0.0048384922200000145, -0.000010687915191001651, -1.6910725000000152*^-8, 8.360989999999942*^-9, -0.000010704175044992659, 2.9010730000000232*^-8}, {0., -3.0313058999864584*^-6, -0.0000722872499999928, -0.000017948108499976634, -5.304829900021346*^-6, -0.000030743728000048876, -0.00002676199400000074, -0.000053684037499989194, -2.6584151909814224*^-6, -2.737989725054568*^-6, -2.7411819550904326*^-6, 8.936545499999417*^-8, 1.91671049999773*^-8}, {0., -1.935305900008233*^-6, -7.670626499995016*^-6, -1.943008500000093*^-6, -1.2233298999977937*^-6, -2.68342249999998*^-6, -3.3651507500078163*^-6, -6.754185749976967*^-6, 1.0963069000000161*^-8, 1.6279749999987907*^-9, -3.141549999995948*^-10, 1.2570304999999848*^-8, 1.932854999998516*^-9}, {0., -0.000022256255900004324, 0.0012151400000000034, 0.0002153833915000125, -0.000013063679899999806, 0.0004437322720000081, 0.0005314104184999961, 0.0010630942600000164, 2.566985900000218*^-8, -9.270222500000328*^-8, 4.6682745000000314*^-8, -6.709204500000382*^-8, 1.3953410500000725*^-7}, {0., 0.0000237096118, -0.160005265, 0.000179156217, -0.0000124203402, 0.000372747456, -0.159866393, -0.319738834, -5.03169618*^-7, 2.01597945*^-6, -1.00763609*^-6, 1.49935009*^-6, -3.04991721*^-6}}}}, {11, 10, 4500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102172307, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.106059874, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0779575745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.136796417, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03377098405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0083570894, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102172307, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112522561, 0.0226423161, -0.00120834218, 0.0352149964, 0.0106307169, 0.0239629967, 0.0961961404, 0.00268195331, 0.0428998138, 0.0107264905, 0.0241307232, 0.0965315934}, {0., -0.000853412050000002, -0.000179333049999994, -0.00026974941000000585, -0.0004867064999999997, -0.000012174760000000103, -0.000054572349999990055, -0.00006847467500000566, -0.00002957865500000101, -0.000015318936649997737, -3.220102059999702*^-6, -0.000038444100000006864, -0.00003621746744000417}, {0., -0.0029999820499999885, -0.000109451325, -0.001310013909999963, -0.002299063199999951, -0.00044055845000001703, -0.000059236302500000404, -0.000232436628000003, -0.00038680165499993535, -0.00048690690000008363, -0.00040629025000005203, -0.00005972076350000019, -0.00023340554949999908}, {0., 0.003907151950000007, -0.000020999740000000086, 0.0012939388400000015, 0.002579217599999996, -0.000010753123499999666, -9.410123199999007*^-6, -0.00004079499320000232, -8.458122099999522*^-7, -0.000016737233200000332, -4.367573349999584*^-6, -9.48822279999905*^-6, -0.000040951192399998936}, {0., -0.00009730699999999787, 0.0009304029499999644, 0.0002814200900000119, -0.00006008379999999751, 0.0006208700500000552, -5.3145064999996264*^-6, -0.00001259397499999901, -1.5658399999910627*^-8, -1.7325885000001317*^-6, -3.524291999999486*^-7, -1.0204274999986513*^-6, -4.0058190000005626*^-6}, {0., -4.782846000001772*^-7, 0.00089379245, -9.863064999999886*^-7, -1.9895537499972164*^-6, -2.6100015000001062*^-6, 0.0008655896500000121, 0.0017297457999999877, -5.3023946500087195*^-8, -2.365328124998589*^-6, -3.6766207999957444*^-7, -1.384638014999508*^-6, -4.2030537200007635*^-6}}, {{-0.106059874, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008534120500000037, -0.00017933304999999226, -0.00026974941, -0.0004867064999999997, -0.000012174759999999778, -0.00005457234999999526, -0.0000684746750000062, -0.00002957865499999472, -0.000015318936649997422, -3.2201020599992997*^-6, -0.00003844410000000166, -0.00003621746744000148}, {0., 0.162957571, 0.239354327, 0.219625866, -0.0521906316, -0.00130488666, 0.245831425, -0.00106844145, 0.246378347, 1.7323733*^-6, 7.70990412*^-6, 0.246368648, 6.00373488*^-6}, {0., -0.018652476999999973, -0.0019836440500000047, -0.009635453000000016, -0.013507799200000004, -0.0030656316699999575, -0.0013536186025000028, 0.000014369498999999982, -0.004009758500000071, -0.002665526186650058, -0.0026565199520600657, -0.001356210863499999, 9.184615560000025*^-6}, {0., 0.022242404450000003, -0.0002882106400000055, 0.007422861400000005, 0.015271957300000007, -0.00005233943849999996, -0.00019021282319999695, 5.172681800000027*^-6, -0.00018484118221000472, -8.410635000000182*^-8, 4.2973095049999996*^-6, -0.00019059412280000152, 4.41007571*^-6}, {0., -0.0007714554499999998, 0.010696712999999969, 0.003251950500000003, -0.00044616529999999717, 0.007023298829999969, -0.000055167106499996765, -0.00003135842104999998, -0.000036363248400005084, -8.258096499999914*^-7, 1.3327353900000074*^-6, -0.00003841012749999811, 2.156087560000006*^-6}, {0., -7.671334599993862*^-6, 0.002393296500000003, -0.00001530653649999675, 2.094546250002069*^-6, -0.000011394683999999997, 0.0024016694500000046, 0.0048247217250000085, -0.00001066087894650181, -1.6861144999999978*^-8, 8.340040000000285*^-9, -0.00001067728801499186, 2.8929384999999816*^-8}}, {{0.0779575745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0029999820499999764, -0.00010945132500000086, -0.0013100139099999572, -0.0022990631999999893, -0.00044055845000004305, -0.00005923630249999971, -0.00023243662800000175, -0.00038680165499994294, -0.00048690690000004547, -0.00040629025000007025, -0.00005972076350000029, -0.0002334055495000001}, {0., -0.018652476999999987, -0.0019836440500000108, -0.00963545299999996, -0.013507799200000021, -0.0030656316699999874, -0.001353618602500009, 0.000014369499000000036, -0.0040097585000000435, -0.0026655261866500965, -0.002656519952060054, -0.0013562108635000042, 9.184615560000017*^-6}, {0., -0.447576012, -0.0134386509, 1.3208026, 1.18973338, 1.45158991, -0.000177485795, 0.000404201156, 1.45867788, 1.45834188, 1.45873197, -0.000183917273, 0.000391338199}, {0., 0.08990355200000001, -0.0003249829899999998, 0.026075391900000074, 0.053761095999999946, -0.0015465064234999706, 0.0000516454384, -0.0000994963937, -0.0013235856822100432, -0.0012416764832000292, -0.0013416940733500867, 0.00005148486345, -0.0000998175434}, {0., -0.002760015949999986, 0.041765351949999974, 0.01174167650000002, -0.0019074271500000382, 0.02536821699999997, -0.00003789224250000004, -0.000010493657999999955, -0.00026873974840001117, -0.000296503388500021, -0.00026354302920005387, -0.000016162975000000006, 0.00003296487350000001}, {0., -3.074334599998785*^-6, -0.00007188254999999921, -0.000017885036499944054, -5.339053750072994*^-6, -0.000030581501500015354, -0.000026626102500010296, -0.0000534105780000127, -2.668878946517353*^-6, -2.7411281250027064*^-6, -2.747112080010189*^-6, 8.888098499999445*^-8, 1.929978000000764*^-8}}, {{-0.136796417, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003907151950000005, -0.00002099973999999949, 0.0012939388400000004, 0.0025792175999999993, -0.000010753123499999788, -9.41012319999844*^-6, -0.000040794993200005125, -8.458122099999632*^-7, -0.000016737233200000284, -4.367573349999335*^-6, -9.488222799999141*^-6, -0.00004095119239999612}, {0., 0.022242404450000003, -0.0002882106400000084, 0.007422861400000008, 0.015271957300000003, -0.00005233943849999997, -0.00019021282320000332, 5.17268180000004*^-6, -0.00018484118221000212, -8.410635000000278*^-8, 4.297309505*^-6, -0.00019059412279999466, 4.410075710000001*^-6}, {0., 0.08990355200000003, -0.0003249829900000001, 0.026075391900000078, 0.0537610959999999, -0.0015465064234999604, 0.0000516454384, -0.00009949639370000001, -0.0013235856822100267, -0.0012416764832000604, -0.0013416940733500526, 0.00005148486344999999, -0.0000998175434}, {0., -0.160512034, 0.00039098528, -0.0546021338, -0.109312862, 0.000139932847, 0.0000237376464, -0.0000480576136, -6.32863558*^-6, 0.0000331329664, -0.0000144518533, 0.0000239902456, -0.0000475524152}, {0., 0.0017141805499999996, 0.0040990893599999745, 0.0018000814000000143, 0.0010497051500000017, 0.0025496600765000377, -2.8261872000000113*^-6, -3.5774582000000195*^-6, 5.230211399999999*^-7, -4.1443819999999437*^-7, 6.621448499999973*^-7, -4.974307999999877*^-7, 1.080050600000003*^-6}, {0., -1.931334600003665*^-6, -7.63314000000459*^-6, -1.9346365000004776*^-6, -1.2205537499995282*^-6, -2.6693215000000276*^-6, -3.35032320000761*^-6, -6.723693200011427*^-6, 1.0924068499999771*^-8, 1.6260249999989169*^-9, -3.1087999999957324*^-10, 1.2524285000000518*^-8, 1.926079999999245*^-9}}, {{-0.03377098405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0000973069999999996, 0.0009304029499999662, 0.00028142009000001775, -0.000060083799999995774, 0.0006208700500000292, -5.314506499999247*^-6, -0.00001259397499999565, -1.565840000001227*^-8, -1.7325884999995489*^-6, -3.52429199999664*^-7, -1.020427499998089*^-6, -4.005819000001132*^-6}, {0., -0.0007714554499999998, 0.010696712999999983, 0.003251950500000003, -0.0004461652999999989, 0.007023298829999995, -0.00005516710649999812, -0.00003135842104999998, -0.00003636324840000649, -8.258096499999957*^-7, 1.3327353900000049*^-6, -0.00003841012749999928, 2.1560875600000108*^-6}, {0., -0.00276001595, 0.041765351949999995, 0.01174167650000002, -0.0019074271500000295, 0.025368217000000026, -0.00003789224250000003, -0.00001049365800000001, -0.00026873974840002646, -0.00029650338850006897, -0.000263543029200064, -0.000016162975000000006, 0.000032964873500000025}, {0., 0.0017141805499999996, 0.004099089359999991, 0.0018000814000000108, 0.0010497051500000035, 0.0025496600765000273, -2.826187200000035*^-6, -3.577458200000033*^-6, 5.230211400000008*^-7, -4.1443820000000114*^-7, 6.62144849999999*^-7, -4.974307999999911*^-7, 1.080050600000003*^-6}, {0., 0.0355089519, -0.80441239, -0.251649043, 0.0217243343, -0.524871097, 0.000758340213, 0.00106264105, -0.0000379905032, 0.000151406777, -0.0000760639416, 0.000113514255, -0.000227010862}, {0., -0.000022141384600000536, 0.0012105904999999972, 0.00021455096350000296, -0.000012995153749999718, 0.0004420004984999838, 0.0005295378934999928, 0.0010593479750000134, 2.5546203499999106*^-8, -9.224962499999054*^-8, 4.6455670000002247*^-8, -6.676301499999473*^-8, 1.3885378000000646*^-7}}, {{-0.0083570894, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.782845999997537*^-7, 0.0008937924500000017, -9.863064999999886*^-7, -1.9895537499980964*^-6, -2.6100014999998894*^-6, 0.0008655896500000069, 0.0017297457999999946, -5.3023946500023456*^-8, -2.3653281250000935*^-6, -3.676620799995811*^-7, -1.384638015000314*^-6, -4.203053720001904*^-6}, {0., -7.671334599987367*^-6, 0.002393296500000003, -0.00001530653649998992, 2.094546250001189*^-6, -0.000011394684000000052, 0.0024016694500000046, 0.0048247217250000024, -0.000010660878946508467, -1.6861145000000084*^-8, 8.340039999999967*^-9, -0.000010677288014987463, 2.8929384999999604*^-8}, {0., -3.0743346000061678*^-6, -0.00007188254999999314, -0.000017885036499909468, -5.339053750108569*^-6, -0.00003058150150003769, -0.000026626102500004048, -0.000053410578000020884, -2.6688789465101337*^-6, -2.7411281250389052*^-6, -2.747112080037084*^-6, 8.88809849999882*^-8, 1.9299780000005522*^-8}, {0., -1.93133459999717*^-6, -7.633140000001717*^-6, -1.934636500000586*^-6, -1.2205537500004082*^-6, -2.669321500000014*^-6, -3.350323200001237*^-6, -6.7236932000086215*^-6, 1.0924068499999983*^-8, 1.6260249999991286*^-9, -3.1087999999946736*^-10, 1.2524285000001047*^-8, 1.9260800000005154*^-9}, {0., -0.00002214138460000098, 0.0012105904999999972, 0.0002145509635000098, -0.000012995153749998864, 0.0004420004984999615, 0.0005295378934999941, 0.001059347975000003, 2.554620349999847*^-8, -9.224962499999032*^-8, 4.645567000000235*^-8, -6.67630149999942*^-8, 1.3885378000000434*^-7}, {0., 0.0000237036692, -0.159757743, 0.000178460073, -0.0000123518925, 0.000371283003, -0.159617545, -0.319241128, -5.02242107*^-7, 2.01225625*^-6, -1.00577584*^-6, 1.49657603*^-6, -3.04429256*^-6}}}}, {11, 10, 4600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01021427165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1059763825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0777112125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1366489945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0337036624, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0083452262, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01021427165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112616559, 0.022626794, -0.00120156957, 0.0352014804, 0.0106233565, 0.023946205, 0.0961281209, 0.00268003936, 0.0428692166, 0.0107188381, 0.0241135133, 0.0964627374}, {0., -0.0008513619500000041, -0.0001790589999999953, -0.0002690337149999916, -0.00048539839999999987, -0.000012133590000000028, -0.000054442499999987626, -0.00006829622499999815, -0.000029525680000003218, -0.000015297848634999776, -3.2177609799999545*^-6, -0.00003837464999999207, -0.00003616083195500076}, {0., -0.0029897384500000013, -0.00010906647999999863, -0.0013053152149999914, -0.002291075199999937, -0.00043889824999998606, -0.000059111527000000656, -0.00023195340849999974, -0.00038534967999992453, -0.000485248299999963, -0.000404804050000096, -0.00005959366600000055, -0.00023291758649999822}, {0., 0.0039023830499999995, -0.000020935473499999167, 0.0012923188849999975, 0.002575978449999995, -0.000010719918499999911, -9.393716050001217*^-6, -0.00004072652580000194, -8.459030249998671*^-7, -0.000016709108600001884, -4.361755499999302*^-6, -9.471504950000463*^-6, -0.00004088205364999976}, {0., -0.00009693365000000218, 0.0009274490000000246, 0.00028055578499999734, -0.000059852099999996994, 0.000618914749999977, -5.292833499999979*^-6, -0.00001254714499999911, -1.5998399999964905*^-8, -1.7289855000020738*^-6, -3.520571999997003*^-7, -1.0181009999996399*^-6, -3.997631000001161*^-6}, {0., -4.784229000004015*^-7, 0.0008915415000000093, -9.8149299999991*^-7, -1.9866329999989497*^-6, -2.5982770000003614*^-6, 0.0008633599999999936, 0.0017252885500000092, -5.29375899998597*^-8, -2.3608071400007043*^-6, -3.6697191499989615*^-7, -1.3819812449994987*^-6, -4.1951046749966805*^-6}}, {{-0.1059763825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008513619500000041, -0.00017905899999999184, -0.0002690337149999941, -0.00048539839999999987, -0.000012133590000000354, -0.00005444249999998936, -0.00006829622500000021, -0.00002952568000000452, -0.000015297848635, -3.2177609800001714*^-6, -0.00003837464999999207, -0.00003616083195499831}, {0., 0.162896165, 0.239097759, 0.219425081, -0.0520559534, -0.00130027233, 0.245562545, -0.00106539415, 0.246107889, 1.71639727*^-6, 7.67322196*^-6, 0.246098234, 5.98296391*^-6}, {0., -0.0185844255, -0.001976513899999992, -0.009599745499999979, -0.013456488300000014, -0.0030528888349999894, -0.0013499248270000012, 0.000014308714500000004, -0.003995519499999878, -0.0026549531986350683, -0.002645981610980064, -0.0013525044159999997, 9.149671544999964*^-6}, {0., 0.022209533849999998, -0.0002873369735000001, 0.0074118822499999945, 0.015248914199999998, -0.00005209734849999992, -0.00018978011605000247, 5.1535291999999965*^-6, -0.00018443247302500033, -8.880808500000032*^-8, 4.2769967800000005*^-6, -0.00019015990494999368, 4.394389695000003*^-6}, {0., -0.0007682060000000004, 0.01065957900000003, 0.0032408667500000016, -0.0004442340499999989, 0.006998998664999978, -0.00005497823349999041, -0.00003120792370000006, -0.000036264028400004195, -8.23108635000005*^-7, 1.325838869999999*^-6, -0.000038301300999992703, 2.1465000450000116*^-6}, {0., -7.658772899998863*^-6, 0.0023866668500000104, -0.000015256172999997294, 2.0846669999994404*^-6, -0.000011336310999999951, 0.0023949732500000015, 0.004811276075000009, -0.000010634332590002143, -1.6812710000000146*^-8, 8.319544999999631*^-9, -0.00001065093124500502, 2.884989000000018*^-8}}, {{0.0777112125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0029897384500000013, -0.0001090664799999995, -0.0013053152150000217, -0.002291075199999916, -0.0004388982499999791, -0.00005911152700000151, -0.00023195340849999774, -0.0003853496799999536, -0.0004852482999999734, -0.0004048040500000596, -0.00005959366600000009, -0.0002329175865000005}, {0., -0.018584425500000015, -0.0019765138999999904, -0.009599745499999965, -0.013456488300000024, -0.0030528888349999708, -0.0013499248269999986, 0.000014308714500000058, -0.003995519499999919, -0.0026549531986350228, -0.0026459816109800404, -0.0013525044160000027, 9.149671544999974*^-6}, {0., -0.445886118, -0.0133761802, 1.31759133, 1.18701814, 1.44788366, -0.000176864346, 0.000402705617, 1.45493678, 1.45460202, 1.45499069, -0.000183259168, 0.000389915973}, {0., 0.0897103305, -0.0003231985234999995, 0.026020930750000025, 0.05364550150000003, -0.0015399941684999666, 0.000051518668649999996, -0.00009925934079999999, -0.001318200473024938, -0.0012364918085999896, -0.0013362681555000636, 0.00005135912, -0.00009957843815000002}, {0., -0.0027463034999999983, 0.04159375710000002, 0.011693787999999983, -0.0018978986500000142, 0.0252629875, -0.000037716252999999995, -0.000010388653500000055, -0.0002674170283999604, -0.0002950790855000671, -0.00026224285719999375, -0.000016101965, 0.00003283991949999999}, {0., -3.116272900002855*^-6, -0.00007148889999998576, -0.00001782067299993809, -5.372382999961972*^-6, -0.000030427627000053655, -0.000026493326999998956, -0.00005314380849999467, -2.669332590017353*^-6, -2.749307140052954*^-6, -2.7580219150604367*^-6, 8.840925499999596*^-8, 1.9427824999996408*^-8}}, {{-0.1366489945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0039023830499999995, -0.00002093547349999933, 0.0012923188849999984, 0.002575978449999995, -0.000010719918500000196, -9.393716050000445*^-6, -0.000040726525799998636, -8.459030249997977*^-7, -0.00001670910860000069, -4.361755499998968*^-6, -9.471504950000695*^-6, -0.00004088205365000014}, {0., 0.022209533850000004, -0.000287336973500002, 0.007411882249999988, 0.015248914200000002, -0.00005209734849999988, -0.00018978011605000344, 5.153529200000047*^-6, -0.00018443247302500632, -8.880808500000042*^-8, 4.2769967800000005*^-6, -0.00019015990494999913, 4.394389695000003*^-6}, {0., 0.08971033049999999, -0.00032319852349999966, 0.026020930750000004, 0.053645501500000026, -0.0015399941684999252, 0.000051518668649999996, -0.00009925934079999999, -0.0013182004730248886, -0.001236491808599971, -0.001336268155500031, 0.000051359119999999996, -0.00009957843815}, {0., -0.160502742, 0.000390060947, -0.0545976515, -0.109303583, 0.000139548337, 0.0000236842321, -0.0000479481484, -6.31905395*^-6, 0.0000330536172, -0.000014423689, 0.0000239358099, -0.0000474449927}, {0., 0.0017107790000000025, 0.004084790526500015, 0.0017944832500000063, 0.0010475663999999982, 0.0025406053314999677, -2.812717549999981*^-6, -3.559655800000009*^-6, 5.202008750000021*^-7, -4.1315759999999667*^-7, 6.586999499999985*^-7, -4.95232949999996*^-7, 1.0753133500000127*^-6}, {0., -1.9272729000041917*^-6, -7.596473500001699*^-6, -1.9265230000030685*^-6, -1.2178830000045994*^-6, -2.6555890000000122*^-6, -3.335116050010023*^-6, -6.692925799994809*^-6, 1.0885990000000237*^-8, 1.6241100000005464*^-9, -3.076650000004046*^-10, 1.2479355000000165*^-8, 1.9194750000029197*^-9}}, {{-0.0337036624, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009693365000000218, 0.0009274490000000281, 0.00028055578499999484, -0.000059852099999996994, 0.0006189147499999839, -5.292833500000413*^-6, -0.00001254714499999976, -1.599839999995474*^-8, -1.7289855000005017*^-6, -3.520571999994157*^-7, -1.0181010000002294*^-6, -3.99763100000089*^-6}, {0., -0.0007682060000000074, 0.010659579000000016, 0.0032408667500000016, -0.0004442340499999989, 0.006998998664999996, -0.00005497823349999431, -0.00003120792370000006, -0.00003626402839999876, -8.231086349999983*^-7, 1.325838869999999*^-6, -0.00003830130099999329, 2.1465000450000082*^-6}, {0., -0.0027463034999999913, 0.04159375710000003, 0.011693787999999983, -0.0018978986500000072, 0.0252629875, -0.00003771625300000001, -0.0000103886535, -0.0002674170283999411, -0.0002950790855000829, -0.0002622428572000013, -0.000016101964999999993, 0.00003283991949999999}, {0., 0.0017107790000000095, 0.004084790526500017, 0.0017944832499999994, 0.0010475663999999982, 0.002540605331499982, -2.8127175499999946*^-6, -3.55965580000006*^-6, 5.202008750000004*^-7, -4.1315760000000006*^-7, 6.586999499999959*^-7, -4.952329499999943*^-7, 1.0753133500000127*^-6}, {0., 0.035392402, -0.802702573, -0.251129626, 0.0216519273, -0.523760314, 0.000755776467, 0.00105888809, -0.0000378759432, 0.000150948171, -0.0000758342856, 0.000113170602, -0.000226323638}, {0., -0.0000220295229000016, 0.001206154000000001, 0.00021373932699999816, -0.000012928432999999644, 0.0004403108730000138, 0.0005277117664999886, 0.0010556949550000194, 2.542571000000078*^-8, -9.180914000000363*^-8, 4.623428499999983*^-8, -6.644274500000017*^-8, 1.3819082499999817*^-7}}, {{-0.0083452262, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.784229000005455*^-7, 0.0008915415000000128, -9.814929999999236*^-7, -1.9866329999986*^-6, -2.598277000000551*^-6, 0.0008633599999999918, 0.0017252885500000092, -5.293758999994763*^-8, -2.3608071400005315*^-6, -3.66971914999778*^-7, -1.3819812450001356*^-6, -4.195104674996342*^-6}, {0., -7.658772900001609*^-6, 0.0023866668500000104, -0.000015256172999994488, 2.0846669999997902*^-6, -0.000011336310999999978, 0.0023949732500000015, 0.004811276075000004, -0.000010634332590006568, -1.681271000000004*^-8, 8.319544999999631*^-9, -0.000010650931244998718, 2.884988999999997*^-8}, {0., -3.116272900005601*^-6, -0.00007148889999998749, -0.000017820672999935283, -5.37238299991305*^-6, -0.000030427627000007007, -0.000026493327000001572, -0.00005314380849998974, -2.6693325899662668*^-6, -2.74930714005972*^-6, -2.7580219150724616*^-6, 8.840925499999585*^-8, 1.942782500000996*^-8}, {0., -1.9272729000069377*^-6, -7.596473499999802*^-6, -1.9265230000037326*^-6, -1.2178830000042495*^-6, -2.6555889999999987*^-6, -3.3351160500090608*^-6, -6.6929257999842345*^-6, 1.0885990000000396*^-8, 1.6241100000005464*^-9, -3.076650000008281*^-10, 1.2479355000000059*^-8, 1.9194750000029197*^-9}, {0., -0.000022029522900000875, 0.0012061540000000148, 0.00021373932700000098, -0.000012928432999999295, 0.00044031087300000493, 0.0005277117664999925, 0.0010556949550000131, 2.542571000000094*^-8, -9.180914000000702*^-8, 4.6234285000002796*^-8, -6.644274500000027*^-8, 1.3819082499999817*^-7}, {0., 0.0000236975458, -0.159515751, 0.000177781346, -0.000012285234, 0.000369855254, -0.159374265, -0.318754556, -5.0133482*^-7, 2.00861428*^-6, -1.00395617*^-6, 1.49386249*^-6, -3.03879065*^-6}}}}, {11, 10, 4700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01021135615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.105894538, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0774706785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1365046185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0336378725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00833361835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01021135615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112708167, 0.0226115842, -0.00119495082, 0.0351882067, 0.0106161445, 0.0239297531, 0.0960614796, 0.00267816424, 0.0428392403, 0.010711341, 0.0240966526, 0.0963952786}, {0., -0.000849355849999997, -0.00017879110000000586, -0.0002683340900000025, -0.00048411915000000014, -0.000012093405000000788, -0.00005431505000001724, -0.00006812188500000186, -0.00002947361999999787, -0.000015277182339997545, -3.215385874999602*^-6, -0.000038306799999984764, -0.000036105491435000964}, {0., -0.0029797348499999987, -0.00010869104999999997, -0.0013007245899999687, -0.0022832733500000035, -0.00043727724999997886, -0.00005898952799999964, -0.00023148084750000193, -0.0003839371199999553, -0.0004836201499999193, -0.00040334549999998526, -0.00005946936050000112, -0.00023244056299999514}, {0., 0.0038977071500000127, -0.00002087265349999911, 0.0012907304099999996, 0.002572802549999996, -0.000010687557000000459, -9.377652200000092*^-6, -0.000040659539200002916, -8.459773400001334*^-7, -0.0000166816310000001, -4.356039150000026*^-6, -9.455092799999603*^-6, -0.00004081447039999914}, {0., -0.00009656924999999761, 0.0009245659000000073, 0.0002797124099999937, -0.000059626050000002526, 0.0006170062499999962, -5.271755999999904*^-6, -0.000012501449999998684, -1.632355000010698*^-8, -1.7254409999984966*^-6, -3.517781999995344*^-7, -1.0158270000010014*^-6, -3.9896389999946195*^-6}, {0., -4.785287500004244*^-7, 0.000889341899999993, -9.768079999999821*^-7, -1.9837596000022907*^-6, -2.586860999999953*^-6, 0.0008611799499999989, 0.0017209321999999971, -5.2846552000045885*^-8, -2.3563750300000176*^-6, -3.663123200000181*^-7, -1.3794034400001563*^-6, -4.187396889996604*^-6}}, {{-0.105894538, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008493558500000014, -0.0001787911000000024, -0.0002683340900000088, -0.00048411915000000014, -0.000012093405000000897, -0.00005431505000001377, -0.00006812188500000121, -0.000029473619999996568, -0.000015277182339998308, -3.215385874999477*^-6, -0.00003830679999998997, -0.000036105491434998416}, {0., 0.162835739, 0.238846581, 0.219228423, -0.0519243247, -0.00129576939, 0.245299336, -0.00106241723, 0.245843139, 1.70086468*^-6, 7.63747175*^-6, 0.245833526, 5.96268287*^-6}, {0., -0.018517987999999985, -0.0019695591000000066, -0.00956489649999992, -0.013406407650000007, -0.0030404653050000174, -0.001346316528000006, 0.000014249417499999936, -0.003981629500000028, -0.0026446404323399175, -0.0026356987358749917, -0.001348883460499993, 9.115563565000002*^-6}, {0., 0.022177324100000007, -0.00028648465350000275, 0.007401123699999998, 0.015226336849999994, -0.00005186129200000005, -0.00018935700220000328, 5.134820799999917*^-6, -0.00018403217233999144, -9.33628399999997*^-8, 4.257198469999999*^-6, -0.00018973479279999527, 4.379072865*^-6}, {0., -0.0007650363500000083, 0.010623337499999996, 0.0032300490999999792, -0.0004423504499999984, 0.006975283194999959, -0.0000547940059999978, -0.000031061225000000056, -0.00003616795855000093, -8.204663400000046*^-7, 1.3191208750000036*^-6, -0.00003819502700000197, 2.137151064999997*^-6}, {0., -7.646628750003599*^-6, 0.0023801893999999962, -0.000015206618000001776, 2.0750904000033464*^-6, -0.000011279427499999998, 0.0023884304000000023, 0.004798139615000002, -0.000010608776551988073, -1.6765340000000047*^-8, 8.299495000000062*^-9, -0.000010624603440004302, 2.877215000000024*^-8}}, {{0.0774706785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002979734849999989, -0.00010869104999999997, -0.001300724589999961, -0.0022832733500000035, -0.000437277250000017, -0.000058989528000000235, -0.00023148084749999992, -0.000383937119999954, -0.0004836201499999332, -0.00040334550000001995, -0.00005946936050000087, -0.00023244056299999427}, {0., -0.018517988, -0.001969559100000004, -0.009564896499999975, -0.013406407650000046, -0.003040465305000007, -0.001346316528000005, 0.000014249417499999882, -0.003981629500000028, -0.0026446404323399236, -0.0026356987358750307, -0.0013488834604999944, 9.115563565000004*^-6}, {0., -0.444237682, -0.0133153168, 1.31445599, 1.1843667, 1.44426545, -0.000176257944, 0.000401246695, 1.45128463, 1.45095107, 1.45133836, -0.000182617079, 0.000388528426}, {0., 0.08952136050000002, -0.0003214602535000008, 0.025967648200000013, 0.05353243299999996, -0.0015336413070000197, 0.0000513947756, -0.00009902763319999999, -0.0013129501723400118, -0.0012314330309999672, -0.001330976939149997, 0.000051236225850000006, -0.00009934473339999998}, {0., -0.0027329393499999875, 0.04142644889999997, 0.01164709050000004, -0.0018886137499999848, 0.02516038899999995, -0.00003754473850000001, -0.000010286527500000036, -0.00026612795855002994, -0.0002936901909999309, -0.000260974978200054, -0.000016042455500000003, 0.00003271804}, {0., -3.1561287499802206*^-6, -0.000071105599999996, -0.0000177596179999625, -5.404859599961972*^-6, -0.000030276261000072093, -0.000026364027999992157, -0.00005288434750003179, -2.6747765519869657*^-6, -2.7525250299115446*^-6, -2.758912320060437*^-6, 8.795005999999433*^-8, 1.9551609999992804*^-8}}, {{-0.1365046185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0038977071500000083, -0.00002087265349999881, 0.0012907304100000002, 0.002572802549999996, -0.000010687557000000486, -9.377652200000253*^-6, -0.00004065953920000254, -8.459773400001317*^-7, -0.000016681630999999808, -4.356039149999713*^-6, -9.455092799998815*^-6, -0.00004081447039999686}, {0., 0.022177324100000007, -0.0002864846535000076, 0.007401123699999998, 0.015226336849999998, -0.00005186129200000008, -0.00018935700220000518, 5.134820799999971*^-6, -0.00018403217233999014, -9.336284000000023*^-8, 4.25719847*^-6, -0.00018973479279998928, 4.379072865000002*^-6}, {0., 0.08952136050000004, -0.0003214602535000005, 0.02596764819999997, 0.05353243299999999, -0.0015336413070000665, 0.0000513947756, -0.0000990276332, -0.0013129501723400105, -0.0012314330309999288, -0.0013309769391499637, 0.00005123622585, -0.0000993447334}, {0., -0.160493234, 0.000389157307, -0.0545931264, -0.109294226, 0.000139172614, 0.0000236320044, -0.0000478411216, -6.30965532*^-6, 0.000032976062, -0.0000143961217, 0.0000238825856, -0.0000473399592}, {0., 0.001707450650000008, 0.004070835846500032, 0.0017890171999999788, 0.0010454736499999947, 0.0025317696930000078, -2.7995861999999976*^-6, -3.542304200000084*^-6, 5.174543599999976*^-7, -4.119035000000015*^-7, 6.553441500000014*^-7, -4.930888000000038*^-7, 1.0706926000000043*^-6}, {0., -1.923128749990839*^-6, -7.560153500008049*^-6, -1.918518000000252*^-6, -1.215359600002205*^-6, -2.642208000000002*^-6, -3.3205022000049045*^-6, -6.663439199999788*^-6, 1.0848792999999719*^-8, 1.622220000000255*^-9, -3.0456999999955365*^-10, 1.2435460000000284*^-8, 1.9130600000005075*^-9}}, {{-0.0336378725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009656924999999848, 0.0009245658999999969, 0.0002797124100000013, -0.00005962605000000426, 0.0006170062500000136, -5.27175599999985*^-6, -0.000012501450000000636, -1.6323550000195072*^-8, -1.725440999997968*^-6, -3.517781999992295*^-7, -1.0158270000015096*^-6, -3.98963899999466*^-6}, {0., -0.0007650363500000118, 0.010623337499999996, 0.0032300490999999792, -0.00044235045000000014, 0.00697528319499997, -0.00005479400600000295, -0.000031061225000000056, -0.000036167958550006873, -8.204663400000017*^-7, 1.3191208750000002*^-6, -0.00003819502700000421, 2.137151064999998*^-6}, {0., -0.002732939349999991, 0.04142644889999998, 0.011647090500000012, -0.0018886137499999345, 0.02516038899999995, -0.00003754473850000001, -0.000010286527499999982, -0.00026612795855007754, -0.0002936901909998957, -0.0002609749782001014, -0.000016042455500000003, 0.00003271804}, {0., 0.0017074506500000114, 0.004070835846500009, 0.0017890171999999788, 0.0010454736499999964, 0.002531769692999999, -2.7995861999999993*^-6, -3.5423042000000296*^-6, 5.174543599999993*^-7, -4.119034999999947*^-7, 6.553441500000006*^-7, -4.930888000000055*^-7, 1.0706926000000043*^-6}, {0., 0.0352786317, -0.801032101, -0.250622121, 0.0215812475, -0.522675071, 0.000753274012, 0.0010552253, -0.0000377640829, 0.000150500382, -0.0000756100436, 0.000112835054, -0.000225652622}, {0., -0.000021920528750000415, 0.0012018259999999753, 0.00021294788199999225, -0.000012863509600000258, 0.00043866373900001217, 0.0005259289940000023, 0.0010521283499999867, 2.530814800000234*^-8, -9.137852999999738*^-8, 4.6018279999996604*^-8, -6.613044000000136*^-8, 1.375446099999949*^-7}}, {{-0.00833361835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.785287500003177*^-7, 0.0008893418999999965, -9.768079999999957*^-7, -1.9837596000014945*^-6, -2.586861000000197*^-6, 0.0008611799500000024, 0.0017209321999999833, -5.2846552000109306*^-8, -2.3563750299986086*^-6, -3.6631231999963154*^-7, -1.379403439999427*^-6, -4.187396889995809*^-6}, {0., -7.646628750010431*^-6, 0.00238018940000001, -0.000015206618000002114, 2.0750904000041426*^-6, -0.000011279427500000025, 0.0023884303999999884, 0.004798139615000001, -0.000010608776551984667, -1.6765340000000153*^-8, 8.299494999999956*^-9, -0.000010624603440007041, 2.877215000000003*^-8}, {0., -3.1561287499870527*^-6, -0.0000711055999999986, -0.000017759617999990596, -5.4048595999889315*^-6, -0.000030276261000050653, -0.000026364027999993295, -0.00005288434750001992, -2.674776552025193*^-6, -2.7525250299031967*^-6, -2.7589123200444376*^-6, 8.79500599999919*^-8, 1.9551610000001062*^-8}, {0., -1.9231287499976712*^-6, -7.560153500003143*^-6, -1.918518000000591*^-6, -1.2153596000014089*^-6, -2.642208000000002*^-6, -3.320502200003009*^-6, -6.663439200000167*^-6, 1.0848792999999825*^-8, 1.6222199999998315*^-9, -3.04569999999236*^-10, 1.2435459999999543*^-8, 1.9130600000019898*^-9}, {0., -0.000021920528750000307, 0.0012018259999999614, 0.00021294788199999193, -0.000012863509599999462, 0.00043866373900003364, 0.0005259289940000075, 0.0010521283499999956, 2.5308148000003294*^-8, -9.13785299999978*^-8, 4.601827999999692*^-8, -6.613044000000379*^-8, 1.3754460999998962*^-7}, {0., 0.0000236912575, -0.15927905, 0.000177119236, -0.0000122202808, 0.000368462522, -0.159136308, -0.318278633, -5.00446896*^-7, 2.00505006*^-6, -1.00217536*^-6, 1.49120688*^-6, -3.03340622*^-6}}}}, {11, 10, 4800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01020848285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.105814275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0772357155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1363631635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03357354785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00832225515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01020848285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112797493, 0.022596674, -0.00118847932, 0.0351751659, 0.0106090749, 0.023913627, 0.0959961602, 0.00267632638, 0.0428098594, 0.0107039928, 0.0240801267, 0.0963291597}, {0., -0.0008473936500000001, -0.00017852850000002474, -0.00026764883999999545, -0.0004828674500000005, -0.000012054194999999712, -0.00005419049999999537, -0.00006795152999999822, -0.00002942269000000275, -0.000015256977169998652, -3.213105374999781*^-6, -0.000038240350000010026, -0.0000360512350900021}, {0., -0.0029699621499999773, -0.0001083246150000005, -0.0012962453399999463, -0.0022756529499999845, -0.0004356974500000499, -0.000058870191000000033, -0.0002310186704999995, -0.000382558189999993, -0.00048203969999993657, -0.00040192639999991897, -0.000059347755999999364, -0.0002319738505000023}, {0., 0.0038931193499999878, -0.000020811285500000703, 0.0012891721099999968, 0.0025696870499999983, -0.000010655949000000056, -9.361906299999096*^-6, -0.00004059398554999697, -8.460436799998629*^-7, -0.00001665466164999711, -4.350486649999818*^-6, -9.439010399998876*^-6, -0.000040748243799997196}, {0., -0.00009621344999999684, 0.0009217490000000272, 0.00027888865999997625, -0.00005940520000000116, 0.0006151415500000312, -5.251115499999709*^-6, -0.00001245687499999682, -1.6648199999864808*^-8, -1.722017499996889*^-6, -3.5146114999958563*^-7, -1.0135769999995294*^-6, -3.981800000003337*^-6}, {0., -4.78659499999182*^-7, 0.0008871909999999955, -9.722335000001005*^-7, -1.980872749998966*^-6, -2.5758159999998513*^-6, 0.0008590495000000004, 0.0017166728999999936, -5.276623799993528*^-8, -2.3520301749999983*^-6, -3.6568411999994033*^-7, -1.3768533849990798*^-6, -4.179832819999197*^-6}}, {{-0.105814275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008473936499999984, -0.00017852850000001953, -0.000267648839999991, -0.0004828674500000005, -0.000012054194999999712, -0.00005419049999999884, -0.00006795152999999887, -0.000029422689999997545, -0.00001525697716999938, -3.2131053749996988*^-6, -0.00003824035000000482, -0.00003605123509000524}, {0., 0.16277626, 0.238600567, 0.219035721, -0.051795614, -0.00129137285, 0.245041562, -0.00105950764, 0.245583858, 1.68575434*^-6, 7.60261075*^-6, 0.245574287, 5.94287018*^-6}, {0., -0.018453096000000002, -0.0019627703000000014, -0.00953087050000001, -0.013357497999999968, -0.003028348575000117, -0.0013427895409999922, 0.00001419155349999997, -0.003968074000000099, -0.002634577877169919, -0.002625666305374974, -0.0013453438559999948, 9.082257410000018*^-6}, {0., 0.022145747249999986, -0.0002856512355000006, 0.007390576450000005, 0.01520420649999999, -0.000051631019000000054, -0.00018894345629999934, 5.1165544500000246*^-6, -0.00018364078367999172, -9.777796999999795*^-8, 4.23789109*^-6, -0.000189319260400006, 4.364108910000001*^-6}, {0., -0.0007619438999999957, 0.010587950499999998, 0.0032194859999999936, -0.00044051225000000215, 0.006952125425000066, -0.00005461406549999055, -0.000030918134200000075, -0.00003607309819999636, -8.178821699999887*^-7, 1.3125734750000012*^-6, -0.00003809112699999814, 2.1280294100000063*^-6}, {0., -7.63540950000781*^-6, 0.00237385779999999, -0.000015158498499995805, 2.0656772499985734*^-6, -0.00001122397550000007, 0.0023820355000000043, 0.004785298319999992, -0.00001058321123798788, -1.671902500000007*^-8, 8.279859999999881*^-9, -0.000010599303385003056, 2.869608999999983*^-8}}, {{0.0772357155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0029699621499999895, -0.0001083246150000005, -0.0012962453399999975, -0.002275652950000026, -0.00043569745000001433, -0.0000588701909999996, -0.00023101867050000224, -0.00038255818999997394, -0.00048203969999997126, -0.000401926399999971, -0.000059347755999999974, -0.0002319738505000002}, {0., -0.018453096000000002, -0.0019627702999999996, -0.009530870499999997, -0.013357497999999964, -0.0030283485750000755, -0.0013427895409999918, 0.000014191553499999943, -0.003968074000000071, -0.0026345778771699703, -0.0026256663053749454, -0.001345343855999992, 9.082257410000012*^-6}, {0., -0.442628835, -0.0132559864, 1.31139323, 1.18177624, 1.44073139, -0.000175665918, 0.000399822741, 1.44771749, 1.4473851, 1.44777103, -0.000181990288, 0.000387174001}, {0., 0.08933646049999999, -0.0003197660855000007, 0.025915491450000036, 0.053421784499999965, -0.001527447649000019, 0.000051273635849999994, -0.00009880104055000001, -0.0013078347836800422, -0.0012265001116499624, -0.001325810436649948, 0.000051116058249999994, -0.00009911619579999998}, {0., -0.0027199124, 0.041263231700000014, 0.011601529499999957, -0.0018795639999999864, 0.025060293499999997, -0.00003737750000000001, -0.000010187125500000084, -0.00026487759820007845, -0.00029233646749994547, -0.0002597345111499319, -0.000015984384, 0.0000325991065}, {0., -3.195909500013099*^-6, -0.00007073180000000123, -0.000017701498500017306, -5.4365227499619726*^-6, -0.00003013161600004031, -0.00002623804099999294, -0.00005263137049998923, -2.685211238037213*^-6, -2.760780174961792*^-6, -2.7597841199494146*^-6, 8.750261499999742*^-8, 1.967067999998893*^-8}}, {{-0.1363631635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0038931193499999895, -0.000020811285500001164, 0.0012891721099999977, 0.0025696870499999983, -0.00001065594900000015, -9.361906299999723*^-6, -0.00004059398554999427, -8.460436799998146*^-7, -0.00001665466164999657, -4.350486649999999*^-6, -9.439010399998546*^-6, -0.000040748243799994255}, {0., 0.022145747249999986, -0.00028565123550000626, 0.007390576450000005, 0.015204206499999994, -0.00005163101900000004, -0.00018894345629999476, 5.116554450000014*^-6, -0.0001836407836799947, -9.77779699999988*^-8, 4.23789109*^-6, -0.00018931926040000047, 4.3641089100000015*^-6}, {0., 0.08933646049999999, -0.0003197660855000003, 0.02591549145000005, 0.053421784500000014, -0.0015274476490000355, 0.000051273635849999994, -0.00009880104055, -0.0013078347836800175, -0.0012265001116499308, -0.0013258104366499213, 0.00005111605825, -0.0000991161958}, {0., -0.160483526, 0.000388273471, -0.0545885629, -0.109284799, 0.000138805298, 0.0000235809126, -0.0000477364289, -6.30043264*^-6, 0.0000329002233, -0.0000143691267, 0.0000238305208, -0.0000472372124}, {0., 0.0017041920999999911, 0.004057210764499997, 0.0017836779499999927, 0.0010434247500000007, 0.0025231428510000264, -2.7867797999999735*^-6, -3.5253795500000355*^-6, 5.147782700000024*^-7, -4.106761499999943*^-7, 6.520738500000016*^-7, -4.909968999999994*^-7, 1.066183700000015*^-6}, {0., -1.9189095000052437*^-6, -7.525235500002725*^-6, -1.9107485000021866*^-6, -1.212522749999548*^-6, -2.629163000000004*^-6, -3.3059562999926406*^-6, -6.635285550005143*^-6, 1.0812441999999781*^-8, 1.6202750000013522*^-9, -3.0151999999928946*^-10, 1.2392565000000643*^-8, 1.906829999999931*^-9}}, {{-0.03357354785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009621344999999858, 0.0009217490000000186, 0.0002788886599999807, -0.00005940520000000116, 0.0006151415500000113, -5.251115499999709*^-6, -0.000012456874999997036, -1.664819999978688*^-8, -1.7220174999971194*^-6, -3.5146114999926037*^-7, -1.0135769999992245*^-6, -3.981800000003866*^-6}, {0., -0.0007619438999999922, 0.010587950499999985, 0.0032194859999999936, -0.0004405122500000004, 0.0069521254250000525, -0.00005461406549998882, -0.000030918134200000075, -0.000036073098200001263, -8.17882169999993*^-7, 1.3125734750000004*^-6, -0.00003809112699999784, 2.1280294100000004*^-6}, {0., -0.0027199123999999963, 0.0412632317, 0.01160152949999993, -0.0018795640000000002, 0.025060293500000053, -0.00003737750000000001, -0.000010187125500000057, -0.00026487759820004175, -0.0002923364674999318, -0.00025973451114991164, -0.000015984384, 0.0000325991065}, {0., 0.0017041920999999877, 0.004057210764500003, 0.0017836779499999927, 0.0010434247500000007, 0.002523142851000043, -2.786779799999997*^-6, -3.5253795500000253*^-6, 5.147782700000016*^-7, -4.1067614999999093*^-7, 6.520738499999999*^-7, -4.909968999999977*^-7, 1.0661837000000117*^-6}, {0., 0.0351675178, -0.799399258, -0.250126009, 0.021512218, -0.521614254, 0.000750830131, 0.00105164865, -0.0000376548036, 0.000150062935, -0.0000753909777, 0.000112507254, -0.0002249971}, {0., -0.000021814309499999117, 0.0011976000000000209, 0.000212175501499986, -0.000012800072750000356, 0.0004370553840000507, 0.0005241884345000003, 0.0010486456749999873, 2.5193561999999292*^-8, -9.095917499999988*^-8, 4.5807879999997827*^-8, -6.582638499999922*^-8, 1.3691418000000434*^-7}}, {{-0.00832225515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.786594999988195*^-7, 0.0008871910000000007, -9.722335000000599*^-7, -1.9808727499993906*^-6, -2.5758159999996616*^-6, 0.0008590494999999969, 0.0017166728999999867, -5.276623799986731*^-8, -2.3520301749985206*^-6, -3.6568411999979983*^-7, -1.3768533849989328*^-6, -4.179832820000451*^-6}, {0., -7.635409500009183*^-6, 0.00237385779999999, -0.000015158498499992512, 2.065677249998149*^-6, -0.000011223975500000097, 0.0023820355000000043, 0.004785298319999986, -0.000010583211237993884, -1.671902500000007*^-8, 8.279859999999775*^-9, -0.000010599303384997705, 2.869608999999983*^-8}, {0., -3.195909500014471*^-6, -0.00007073180000000297, -0.000017701498500000135, -5.436522749979744*^-6, -0.00003013161600007308, -0.000026238040999993373, -0.00005263137050000037, -2.685211238029339*^-6, -2.7607801749152117*^-6, -2.759784119898967*^-6, 8.75026149999952*^-8, 1.967067999998173*^-8}, {0., -1.918909500006616*^-6, -7.52523549999706*^-6, -1.9107485000023627*^-6, -1.212522749996503*^-6, -2.6291630000000176*^-6, -3.305956299997218*^-6, -6.635285550000905*^-6, 1.0812441999999993*^-8, 1.6202750000017757*^-9, -3.0151999999939534*^-10, 1.2392565000000113*^-8, 1.9068299999995075*^-9}, {0., -0.00002181430950000049, 0.0011976000000000209, 0.00021217550149998932, -0.00001280007275000078, 0.0004370553840000735, 0.0005241884344999986, 0.0010486456749999944, 2.5193561999999504*^-8, -9.095917499999946*^-8, 4.5807879999996027*^-8, -6.582638500000145*^-8, 1.369141800000107*^-7}, {0., 0.000023684819, -0.159047414, 0.000176472997, -0.0000121569545, 0.000367103232, -0.158903451, -0.317812907, -4.99577524*^-7, 2.00156035*^-6, -1.00043176*^-6, 1.48860677*^-6, -3.02813436*^-6}}}}, {11, 10, 4900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0102056503, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1057355305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0770060825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.136224511, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0335106264, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0083111265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0102056503, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112884638, 0.0225820516, -0.00118214884, 0.0351623495, 0.0106021419, 0.0238978137, 0.0959321096, 0.00267452427, 0.04278105, 0.0106967876, 0.0240639224, 0.096264327}, {0., -0.0008454724000000052, -0.00017827180000000442, -0.0002669780799999938, -0.00048164225000000074, -0.00001201586499999989, -0.00005406835000000554, -0.00006778489999999921, -0.000029373135000010375, -0.000015237123215001763, -3.2108495149998234*^-6, -0.00003817520000000407, -0.00003599810282000138}, {0., -0.0029604078999999894, -0.0001079668599999993, -0.0012918705800000208, -0.002268209749999972, -0.0004341509499999896, -0.0000587533819999993, -0.00023056625749999797, -0.0003812121349999753, -0.0004804900000000556, -0.0004005387999999055, -0.000059228789000000353, -0.00023151707100000008}, {0., 0.0038886165999999917, -0.000020751354000000678, 0.0012876428700000012, 0.0025666294999999936, -0.000010625016500000016, -9.3465045999989*^-6, -0.00004052976384999945, -8.461003849999431*^-7, -0.000016628264250001195, -4.345009699999946*^-6, -9.423333499999617*^-6, -0.00004068337164999675}, {0., -0.00009586590000000214, 0.0009189961999999663, 0.0002780829200000057, -0.00005918954999999983, 0.0006133190500000607, -5.231037499999055*^-6, -0.000012413304999999396, -1.6958199999954257*^-8, -1.718591500002054*^-6, -3.511681000000627*^-7, -1.0114340000002997*^-6, -3.974148499995571*^-6}, {0., -4.78771700000342*^-7, 0.0008850871999999815, -9.677695000000485*^-7, -1.978059000000051*^-6, -2.5649545000003987*^-6, 0.0008569651500000136, 0.001712506700000005, -5.2682027500021615*^-8, -2.347771045000647*^-6, -3.6508807000053007*^-7, -1.3743799500004051*^-6, -4.172414764997522*^-6}}, {{-0.1057355305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008454724000000009, -0.00017827180000001136, -0.0002669780799999978, -0.00048164225000000074, -0.000012015865000000216, -0.00005406835000000901, -0.00006778489999999943, -0.00002937313500000734, -0.00001523712321500198, -3.2108495150000305*^-6, -0.00003817520000000754, -0.000035998102819997935}, {0., 0.162717694, 0.238359507, 0.218846816, -0.0516696981, -0.00128707807, 0.244789, -0.0010566625, 0.245329824, 1.67104643*^-6, 7.56859903*^-6, 0.245320293, 5.92350564*^-6}, {0., -0.018389679500000033, -0.0019561406999999984, -0.00949763300000006, -0.013309720950000048, -0.003016520965000047, -0.0013393401820000032, 0.000014135052000000036, -0.003954832000000019, -0.0026247505232149804, -0.0026158792995149005, -0.0013418824389999934, 9.049715180000007*^-6}, {0., 0.022114779450000004, -0.00028483680399999354, 0.007380233099999994, 0.015182504549999996, -0.000051406251499999987, -0.00018853795460000534, 5.098701150000023*^-6, -0.00018325781038500138, -1.0206041500000204*^-7, 4.219052550000001*^-6, -0.00018891278349999837, 4.349482679999999*^-6}, {0., -0.0007589234500000042, 0.010553380000000001, 0.003209165899999991, -0.00043871749999999793, 0.006929501534999993, -0.00005443813750000983, -0.000030778505199999967, -0.000035981003200003556, -8.153532149999984*^-7, 1.306188634999999*^-6, -0.000037989433999995106, 2.1191251800000034*^-6}, {0., -7.623621699998407*^-6, 0.0023676662499999973, -0.000015110964499993513, 2.056541000001003*^-6, -0.00001116988449999999, 0.0023757817999999903, 0.004772741250000018, -0.00001055863702750104, -1.6673690000000048*^-8, 8.260625000000198*^-9, -0.000010574529950001548, 2.862164499999988*^-8}}, {{0.0770060825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002960407899999999, -0.0001079668599999993, -0.0012918705799999691, -0.0022682097499999894, -0.0004341509500000035, -0.00005875338199999927, -0.00023056625749999504, -0.0003812121350000139, -0.000480490000000007, -0.00040053879999994366, -0.00005922878900000046, -0.00023151707099999808}, {0., -0.01838967950000002, -0.0019561406999999975, -0.009497633000000005, -0.013309720950000044, -0.003016520965000076, -0.0013393401820000067, 0.000014135051999999981, -0.003954832000000061, -0.0026247505232150324, -0.0026158792995149257, -0.0013418824389999917, 9.049715180000004*^-6}, {0., -0.441057834, -0.0131981196, 1.3083999, 1.17924413, 1.43727781, -0.000175087636, 0.000398432215, 1.44423165, 1.4439004, 1.44428502, -0.000181378122, 0.000385851242}, {0., 0.08915546199999999, -0.00031811395399999984, 0.025864417600000036, 0.053313455, -0.001521403016500025, 0.00005115513185, -0.00009857934735, -0.0013028343103850398, -0.0012216780142499553, -0.0013207686596999164, 0.000050998501449999995, -0.00009889260765000002}, {0., -0.00270720545, 0.04110392429999993, 0.011557052000000012, -0.0018707337000000105, 0.024962595499999962, -0.00003721434599999996, -0.000010090322500000046, -0.0002636560032000557, -0.0002910126915000301, -0.0002585315681000108, -0.000015927689000000003, 0.00003248299250000001}, {0., -3.2336217000192744*^-6, -0.00007036770000000414, -0.000017640964500021856, -5.46240899999236*^-6, -0.000029987954500099656, -0.000026114682000005773, -0.00005238410750002531, -2.6856370275372136*^-6, -2.764071044931405*^-6, -2.765638069919027*^-6, 8.706555000000175*^-8, 1.9785735000000034*^-8}}, {{-0.136224511, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003888616599999996, -0.000020751354000000596, 0.0012876428700000007, 0.002566629499999997, -0.000010625016500000369, -9.346504599999292*^-6, -0.000040529763850001566, -8.461003849998851*^-7, -0.000016628264250001523, -4.345009699999701*^-6, -9.423333499999909*^-6, -0.00004068337164999519}, {0., 0.022114779449999997, -0.00028483680399998823, 0.007380233099999994, 0.01518250455, -0.000051406251500000014, -0.00018853795459999878, 5.098701150000077*^-6, -0.00018325781038500133, -1.0206041500000214*^-7, 4.219052550000001*^-6, -0.0001889127835000004, 4.349482679999999*^-6}, {0., 0.08915546199999999, -0.00031811395399999973, 0.025864417600000023, 0.053313454999999954, -0.0015214030165000558, 0.000051155131849999994, -0.00009857934735, -0.001302834310385026, -0.001221678014249994, -0.001320768659699878, 0.00005099850145, -0.00009889260765000001}, {0., -0.160473635, 0.000387408608, -0.0545839652, -0.10927531, 0.000138446033, 0.0000235309092, -0.0000476339723, -6.29137923*^-6, 0.0000328260285, -0.0000143426806, 0.000023779567, -0.0000471366567}, {0., 0.0017010000500000053, 0.004043900695999969, 0.0017784591000000044, 0.001041417850000002, 0.0025147149835000326, -2.7742825999999715*^-6, -3.508872349999902*^-6, 5.121693149999997*^-7, -4.094742500000047*^-7, 6.488847999999955*^-7, -4.889555000000032*^-7, 1.0617818499999938*^-6}, {0., -1.9151216999916297*^-6, -7.4908040000043474*^-6, -1.9031644999989889*^-6, -1.21040900000304*^-6, -2.6164389999999975*^-6, -3.291954599984881*^-6, -6.6070138499962905*^-6, 1.0776897499999858*^-8, 1.6183549999984108*^-9, -2.9861999999988704*^-10, 1.2350599999998657*^-8, 1.9007849999982258*^-9}}, {{-0.0335106264, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009586590000000127, 0.0009189961999999871, 0.00027808292000000166, -0.00005918955000000156, 0.0006133190500000468, -5.231037499999272*^-6, -0.000012413305000000263, -1.6958199999849224*^-8, -1.7185915000030028*^-6, -3.511681000000627*^-7, -1.0114339999995475*^-6, -3.97414849999389*^-6}, {0., -0.0007589234500000042, 0.010553379999999987, 0.003209165899999991, -0.00043871749999999793, 0.006929501535000019, -0.00005443813750001525, -0.000030778505199999967, -0.000035981003200000194, -8.153532149999985*^-7, 1.306188634999996*^-6, -0.000037989433999990885, 2.1191251800000005*^-6}, {0., -0.00270720545, 0.041103924299999955, 0.011557052000000012, -0.0018707337000000157, 0.024962595500000018, -0.000037214345999999986, -0.000010090322500000046, -0.00026365600320010785, -0.0002910126915000033, -0.00025853156809996225, -0.00001592768900000001, 0.00003248299250000001}, {0., 0.0017010000500000122, 0.004043900695999978, 0.0017784591000000044, 0.0010414178500000038, 0.002514714983500008, -2.7742825999999596*^-6, -3.5088723499999562*^-6, 5.121693149999993*^-7, -4.094742500000013*^-7, 6.488847999999947*^-7, -4.889555000000032*^-7, 1.0617818499999972*^-6}, {0., 0.0350589449, -0.797802438, -0.249640804, 0.0214447674, -0.52057682, 0.000748442275, 0.00104815441, -0.0000375479936, 0.000149635383, -0.0000751768638, 0.000112186868, -0.000224356403}, {0., -0.00002171062170000131, 0.0011934729999999866, 0.0002114210354999941, -0.000012738308999998468, 0.0004354850455000054, 0.000522487862500004, 0.001045243294999998, 2.5081872499999815*^-8, -9.055054499999396*^-8, 4.5602829999994845*^-8, -6.552994999999847*^-8, 1.3630023500000103*^-7}}, {{-0.0083111265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.78771700000713*^-7, 0.0008850871999999885, -9.677695000000078*^-7, -1.9780589999990328*^-6, -2.564954500000778*^-6, 0.0008569651500000101, 0.001712506699999998, -5.268202749996592*^-8, -2.3477710450019174*^-6, -3.6508807000051186*^-7, -1.3743799500004483*^-6, -4.172414764996857*^-6}, {0., -7.623621699995309*^-6, 0.0023676662499999973, -0.000015110964499992496, 2.0565410000020212*^-6, -0.000011169884499999936, 0.0023757817999999903, 0.004772741250000004, -0.000010558637027507922, -1.6673689999999942*^-8, 8.260625000000198*^-9, -0.000010574529949999856, 2.8621645000000092*^-8}, {0., -3.233621700016176*^-6, -0.00007036770000000501, -0.00001764096450007635, -5.462409000012158*^-6, -0.00002998795450015468, -0.00002611468200000233, -0.00005238410750001436, -2.6856370275440966*^-6, -2.764071044936145*^-6, -2.765638069890386*^-6, 8.706554999999931*^-8, 1.9785734999987117*^-8}, {0., -1.9151216999885312*^-6, -7.490804000009633*^-6, -1.9031644999979724*^-6, -1.2104090000020218*^-6, -2.6164389999999975*^-6, -3.2919545999914285*^-6, -6.607013850001115*^-6, 1.077689750000007*^-8, 1.618354999998199*^-9, -2.9862000000031055*^-10, 1.2350599999997916*^-8, 1.900784999998861*^-9}, {0., -0.00002171062170000168, 0.0011934730000000005, 0.00021142103549999514, -0.000012738308999999184, 0.0004354850455000059, 0.0005224878625000094, 0.0010452432949999988, 2.5081872500001297*^-8, -9.055054499999078*^-8, 4.560282999999273*^-8, -6.552995000000091*^-8, 1.3630023500000167*^-7}, {0., 0.0000236782434, -0.158820634, 0.000175841929, -0.000012095182, 0.000365775909, -0.15867548, -0.317356955, -4.98725945*^-7, 1.99814209*^-6, -9.9872386*^-7, 1.4860599*^-6, -3.02297047*^-6}}}}, {11, 10, 5000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01020285725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.105658246, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0767815535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.136088551, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.03344904965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00830022295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01020285725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112969696, 0.0225677055, -0.00117595354, 0.0351497491, 0.0105953402, 0.0238823009, 0.095869278, 0.00267275651, 0.0427527897, 0.0106897196, 0.0240480268, 0.0962007299}, {0., -0.0008435903000000022, -0.00017802024999999388, -0.0002663217300000048, -0.00048044240000000293, -0.000011978399999999431, -0.00005394944999999318, -0.00006762183999999883, -0.000029324255000004462, -0.000015217661240000604, -3.2085496049999294*^-6, -0.000038111400000012674, -0.000035945985155004404}, {0., -0.002951064799999986, -0.00010761731999999954, -0.0012875932300000503, -0.002260924549999932, -0.00043264510000007306, -0.000058638995500000755, -0.0002301232359999985, -0.0003798982549999552, -0.0004789798499998943, -0.00039918979999997717, -0.00005911227350000087, -0.0002310697915000022}, {0., 0.0038841951999999957, -0.000020692669499999898, 0.001286141519999999, 0.0025636279999999984, -0.000010594790999999564, -9.331424749999503*^-6, -0.00004046681990000209, -8.461505899999405*^-7, -0.000016602454800002605, -4.3396191999995436*^-6, -9.40788924999982*^-6, -0.000040619799000003386}, {0., -0.00009552619999999776, 0.0009163047499999855, 0.00027729576999999117, -0.0000589787500000008, 0.0006115373999999729, -5.211378499999817*^-6, -0.000012370775000002804, -1.7260799999899124*^-8, -1.715303000001303*^-6, -3.508039500000121*^-7, -1.0092900000005116*^-6, -3.966648500004804*^-6}, {0., -4.788715499995673*^-7, 0.0008830277500000011, -9.634185000000463*^-7, -1.975352600002076*^-6, -2.5543364999995122*^-6, 0.0008549250499999828, 0.0017084294999999972, -5.259927749985109*^-8, -2.3435962100019625*^-6, -3.6442488699958487*^-7, -1.3719320649999959*^-6, -4.165144894998516*^-6}}, {{-0.105658246, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008435902999999962, -0.00017802024999999042, -0.0002663217300000031, -0.00048044240000000293, -0.000011978399999999431, -0.00005394945000000012, -0.00006762183999999699, -0.000029324254999997957, -0.000015217661240001651, -3.208549604999736*^-6, -0.00003811140000000747, -0.00003594598515500175}, {0., 0.16266001, 0.238123204, 0.218661559, -0.0515464613, -0.00128288069, 0.244541443, -0.00105387912, 0.245080826, 1.65672248*^-6, 7.53539921*^-6, 0.245071335, 5.90457031*^-6}, {0., -0.018327678499999972, -0.0019496638000000054, -0.009465144500000022, -0.01326301434999999, -0.003004969655000078, -0.0013359657454999991, 0.000014079861999999983, -0.003941892999999919, -0.002615158361240044, -0.002606317699604954, -0.0013384970235000037, 9.017908845000016*^-6}, {0., 0.02208439635, -0.0002840404694999956, 0.007370084049999996, 0.015161215650000004, -0.00005118676599999998, -0.00018814147474999297, 5.081250099999986*^-6, -0.00018288275559000684, -1.0621658999999934*^-7, 4.200662304999999*^-6, -0.00018851483925000042, 4.335179844999998*^-6}, {0., -0.0007559728999999918, 0.010519590999999995, 0.0031990781999999968, -0.0004369643000000003, 0.006907388845000029, -0.00005426652849999932, -0.000030642178050000086, -0.00003589072579999529, -8.128767399999951*^-7, 1.2999590950000023*^-6, -0.000037890290000006476, 2.110429345000001*^-6}, {0., -7.6122715500026185*^-6, 0.0023616079999999873, -0.000015065188500008007, 2.047597399999559*^-6, -0.000011117095999999991, 0.002369662750000001, 0.004760455559999988, -0.000010534554277500057, -1.6629314999999908*^-8, 8.241778000000017*^-9, -0.000010550782064999512, 2.854875999999987*^-8}}, {{0.0767815535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002951064799999994, -0.00010761731999999954, -0.0012875932300000486, -0.0022609245499999805, -0.0004326451000000323, -0.00005863899550000162, -0.00023012323599999607, -0.0003798982549999626, -0.0004789798499999151, -0.0003991897999999867, -0.00005911227350000048, -0.00023106979150000484}, {0., -0.018327678499999986, -0.001949663800000001, -0.009465144499999995, -0.013263014350000026, -0.0030049696550001, -0.0013359657455000035, 0.000014079861999999983, -0.00394189299999996, -0.0026151583612399982, -0.002606317699604981, -0.0013384970235000015, 9.01790884500002*^-6}, {0., -0.439523041, -0.0131416514, 1.30547305, 1.17676789, 1.43390129, -0.000174522509, 0.000397073672, 1.44082366, 1.44049353, 1.44087686, -0.000180779953, 0.000384558783}, {0., 0.088978205, -0.00031650211949999917, 0.025814388550000032, 0.05320735349999999, -0.001515497241000099, 0.00005103915465000001, -0.0000983623504, -0.001297958755589944, -0.0012169767047999962, -0.0013158516192000134, 0.0000508834479, -0.00009867376349999998}, {0., -0.0026948019000000087, 0.04094835520000001, 0.011513620499999933, -0.0018621141500000174, 0.024867190499999914, -0.000037055089, -9.996016000000116*^-6, -0.0002624632257999616, -0.00028972865299990204, -0.00025735625395001844, -0.000015872301499999994, 0.000032369559500000015}, {0., -3.2702715499982206*^-6, -0.00007001229999999137, -0.00001758768850002642, -5.487552600022747*^-6, -0.00002984458650002813, -0.00002599524550001009, -0.00005214283599999647, -2.6960542774764386*^-6, -2.7673962099010174*^-6, -2.771474886999662*^-6, 8.663943500000937*^-8, 1.989760500001409*^-8}}, {{-0.136088551, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003884195200000002, -0.000020692669499999816, 0.0012861415200000007, 0.0025636279999999984, -0.00001059479099999993, -9.331424749998637*^-6, -0.00004046681990000495, -8.461505899999815*^-7, -0.00001660245480000419, -4.3396191999993394*^-6, -9.407889249999496*^-6, -0.00004061979900000373}, {0., 0.022084396349999993, -0.00028404046949999373, 0.007370084050000003, 0.015161215650000004, -0.00005118676600000002, -0.0001881414747499921, 5.081250099999942*^-6, -0.00018288275559000255, -1.0621658999999976*^-7, 4.200662304999999*^-6, -0.00018851483925000356, 4.335179844999998*^-6}, {0., 0.088978205, -0.00031650211949999906, 0.025814388550000067, 0.05320735349999994, -0.0015154972410000855, 0.000051039154650000004, -0.0000983623504, -0.001297958755589912, -0.0012169767048000324, -0.0013158516192000036, 0.00005088344790000001, -0.00009867376349999998}, {0., -0.160463574, 0.000386561939, -0.0545793371, -0.109265767, 0.000138094482, 0.0000234819495, -0.0000475336602, -6.28248882*^-6, 0.0000327534096, -0.0000143167616, 0.0000237296785, -0.000047038202}, {0., 0.0016978720999999974, 0.004030891530499958, 0.0017733560500000078, 0.0010394515500000007, 0.0025064782590000223, -2.7620812500000124*^-6, -3.4927579000000424*^-6, 5.096245099999995*^-7, -4.08296799999996*^-7, 6.457733500000033*^-7, -4.86960250000007*^-7, 1.0574825000000238*^-6}, {0., -1.911271550005771*^-6, -7.457469499996816*^-6, -1.8957385000016244*^-6, -1.2075525999995927*^-6, -2.60402049999999*^-6, -3.2789747499983868*^-6, -6.579669900003138*^-6, 1.0742127499999885*^-8, 1.6164400000000404*^-9, -2.9573700000022864*^-10, 1.2309635000000088*^-8, 1.8948050000000385*^-9}}, {{-0.03344904965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00009552619999999862, 0.000916304749999975, 0.0002772957699999929, -0.0000589787500000008, 0.0006115373999999582, -5.211378500000197*^-6, -0.000012370775000006273, -1.7260799999811033*^-8, -1.7153030000029157*^-6, -3.508039499999782*^-7, -1.0092900000011756*^-6, -3.966648500004777*^-6}, {0., -0.0007559728999999987, 0.010519590999999981, 0.0031990781999999968, -0.000436964300000002, 0.006907388845000007, -0.00005426652850000491, -0.000030642178050000086, -0.00003589072580000019, -8.128767399999922*^-7, 1.2999590950000053*^-6, -0.000037890290000008875, 2.1104293450000044*^-6}, {0., -0.0026948019000000156, 0.0409483552, 0.011513620499999933, -0.0018621141500000382, 0.02486719049999997, -0.000037055089, -9.996016000000062*^-6, -0.00026246322579992487, -0.000289728652999921, -0.00025735625395006956, -0.0000158723015, 0.000032369559500000015}, {0., 0.0016978720999999974, 0.0040308915304999565, 0.001773356050000001, 0.0010394515500000007, 0.002506478259000009, -2.7620812500000107*^-6, -3.4927578999999983*^-6, 5.096245099999999*^-7, -4.08296799999996*^-7, 6.457733500000025*^-7, -4.869602500000053*^-7, 1.057482500000017*^-6}, {0., 0.0349528048, -0.796240133, -0.249166051, 0.0213788283, -0.519561792, 0.000746108057, 0.00104473905, -0.0000374435484, 0.000149217306, -0.0000749674921, 0.00011187358, -0.000223729903}, {0., -0.000021609471550000052, 0.001189439999999986, 0.00021068431150000292, -0.000012677952599999266, 0.0004339509135000023, 0.0005208254714999944, 0.001041917474999987, 2.4972722500000656*^-8, -9.015120999999306*^-8, 4.540236300000542*^-8, -6.523956500000104*^-8, 1.3570010500000052*^-7}}, {{-0.00830022295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.788715499996418*^-7, 0.0008830277500000046, -9.634185000000463*^-7, -1.975352600002561*^-6, -2.5543364999998375*^-6, 0.0008549250499999897, 0.0017084294999999972, -5.2599277499754474*^-8, -2.343596210003379*^-6, -3.64424886999809*^-7, -1.371932064999845*^-6, -4.165144894999195*^-6}, {0., -7.6122715500087645*^-6, 0.002361608000000001, -0.000015065188500001936, 2.0475973999990738*^-6, -0.000011117095999999991, 0.0023696627499999873, 0.004760455559999993, -0.000010534554277505381, -1.6629314999999908*^-8, 8.241777999999911*^-9, -0.000010550782064994157, 2.854875999999966*^-8}, {0., -3.2702715500043666*^-6, -0.0000700122999999957, -0.00001758768850002035, -5.487552599992007*^-6, -0.000029844586500016312, -0.000025995245500005752, -0.00005214283600000585, -2.696054277495641*^-6, -2.7673962098573313*^-6, -2.7714748870311112*^-6, 8.663943500001117*^-8, 1.989760500001282*^-8}, {0., -1.911271550011917*^-6, -7.457469499998632*^-6, -1.8957385000024918*^-6, -1.2075525999966086*^-6, -2.6040205000000036*^-6, -3.2789747499992525*^-6, -6.579669900000275*^-6, 1.0742127499999938*^-8, 1.6164399999996169*^-9, -2.95736999999911*^-10, 1.2309635000000194*^-8, 1.894804999998768*^-9}, {0., -0.00002160947154999926, 0.001189439999999986, 0.000210684311500009, -0.00001267795259999975, 0.00043395091350001413, 0.0005208254715, 0.0010419174749999975, 2.4972722499999015*^-8, -9.01512099999867*^-8, 4.540236300000489*^-8, -6.523956499999924*^-8, 1.3570010499999925*^-7}, {0., 0.0000236715431, -0.158598511, 0.000175225377, -0.0000120348948, 0.000364479173, -0.158452196, -0.316910378, -4.97891445*^-7, 1.99479242*^-6, -9.97050226*^-7, 1.48356413*^-6, -3.01791021*^-6}}}}}, {{11, 20, 200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00994982905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1122540505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.124967069, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1533225325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.084017585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01903510925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00994982905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00968563006, 0.0232793896, -0.00240886973, 0.0367394091, 0.0111783794, 0.0254051659, 0.103554563, 0.00293063202, 0.0468760029, 0.0117207891, 0.0263672318, 0.105478695}, {0., -0.0011369565300000106, -0.00036155230000001204, -0.00039043263499999314, -0.0006692319999999988, -0.000059606969999999836, -0.00015326344999996855, -0.00025458459499999803, -0.00003658150999999443, -0.000017825887574997728, -3.3114198000001093*^-6, -0.000047805900000003065, -0.000043669528479999154}, {0., -0.00460218053, -0.0004482073500000003, -0.002164880135000047, -0.003577409549999966, -0.0009097346999999978, -0.00007060482349999971, -0.00028995088000000014, -0.0006417710099999585, -0.0007735964499999692, -0.0006673245499999592, -0.00007856088550000132, -0.0003058628039999973}, {0., 0.004486123969999992, -0.00007876507999999855, 0.0014764625649999995, 0.002975418999999993, -0.00004665565149999994, -0.000010787277899998712, -0.000048454589850003436, -7.236617950000749*^-7, -0.000020547086649997868, -5.061691100000403*^-6, -0.000011826923250000592, -0.00005053378054999545}, {0., -0.00030799307999999914, 0.0025323192000000216, 0.0007690963649999993, -0.00019100225000000248, 0.0017238348000000459, -0.00006462604499999844, -0.0001342606899999983, 1.1616709999989023*^-7, -4.375527500000235*^-6, -7.520605000002688*^-7, -2.665036000001024*^-6, -0.000010338767999997428}, {0., 8.865080500000103*^-7, 0.002304663700000001, -0.000014749435000000095, -3.675657100001474*^-6, -0.00003243855500000047, 0.002285877049999996, 0.004568053500000002, -1.4071004950013003*^-7, -5.9539876199995295*^-6, -9.428558390004984*^-7, -3.4799341650004956*^-6, -0.00001065975823999916}}, {{-0.1122540505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.001136956530000008, -0.00036155230000002245, -0.00039043263499999965, -0.0006692320000000022, -0.000059606969999999836, -0.00015326344999998243, -0.00025458459499999586, -0.00003658150999999942, -0.0000178258875749987, -3.311419800000083*^-6, -0.000047805900000003065, -0.000043669528479999}, {0., 0.169234444, 0.262874627, 0.243472794, -0.072146851, -0.0080048223, 0.280334979, -0.00640701721, 0.283558851, 6.42457515*^-6, 0.0000140175396, 0.283542304, 7.63205696*^-6}, {0., -0.029548516000000025, -0.006827812200000012, -0.016741487, -0.02196779449999997, -0.007661548850000033, -0.0018986560734999794, 0.00009075511500000006, -0.006497175500000063, -0.004576777287575107, -0.004563928769800052, -0.0019374812855000154, 0.000013104370519999992}, {0., 0.02641553014999999, -0.000876191580000016, 0.008675519350000004, 0.0182277645, -0.0003791150414999995, -0.0002494267778999851, 0.000016711385149999882, -0.00024412783679500155, 1.3161985750000023*^-6, 8.0391434*^-6, -0.00025440137325000547, 6.762270420000002*^-6}, {0., -0.002570603100000006, 0.031063966, 0.009419481399999985, -0.001508373050000001, 0.020555733150000033, -0.00035910369500000323, -0.0004920009335000002, -0.000102568387899999, -1.7164200749999944*^-6, 4.977011149999994*^-6, -0.00010976098600001, 6.684782519999989*^-6}, {0., -9.287201950007167*^-6, 0.006245075499999989, -0.00010458508499999882, 0.000012849492900000402, -0.00016408160999999968, 0.006487741500000005, 0.013033128605, -0.00002895910004951083, 6.566841999999975*^-8, -4.627383900000043*^-8, -0.00002887358416500773, -1.0142153000000059*^-7}}, {{0.124967069, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.004602180529999997, -0.00044820735000000375, -0.0021648801350000395, -0.00357740954999999, -0.0009097347000000013, -0.00007060482349999925, -0.0002899508800000006, -0.0006417710099999635, -0.0007735964500000005, -0.0006673245499999782, -0.00007856088550000154, -0.00030586280399999555}, {0., -0.02954851600000004, -0.006827812200000005, -0.016741486999999944, -0.021967794500000005, -0.0076615488500001395, -0.0018986560734999824, 0.00009075511500000006, -0.006497175500000063, -0.004576777287575057, -0.004563928769799964, -0.0019374812855000034, 0.000013104370519999998}, {0., -0.742176152, -0.0904209246, 1.84261769, 1.64529688, 2.03950674, -0.000069361853, 0.00099827476, 2.09286289, 2.09235314, 2.09294087, -0.000273583429, 0.000589831608}, {0., 0.11846814550000001, -0.0025471245300000044, 0.033337391349999995, 0.07064412749999997, -0.003882207901500199, 0.0000769229526, -0.00012672205035, -0.002303397836795059, -0.002190840636650179, -0.0023288078910999863, 0.00007145181930000001, -0.00013766431605000002}, {0., -0.010242944600000019, 0.13503424879999998, 0.03771588099999995, -0.007138880350000033, 0.08249842249999995, -0.00039460686349999984, -0.00058137333, -0.0010256228879000746, -0.0011142720275000824, -0.001009193210500094, -0.000051383560000000004, 0.00010507327899999996}, {0., 0.00004854429805001463, -0.0009978741999999846, -0.00020217258499999476, 0.00003330969289992667, -0.0004379577550000023, -0.0002826220735000079, -0.0005665308799999713, 5.140399950373655*^-6, 5.182962379855426*^-6, 4.799944160997593*^-6, 4.876983349999971*^-7, -3.111752399999956*^-7}}, {{-0.1533225325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004486123969999994, -0.00007876507999999768, 0.001476462565, 0.0029754189999999965, -0.00004665565150000026, -0.000010787277899998102, -0.0000484545898500055, -7.23661795000094*^-7, -0.000020547086649998908, -5.0616911000007925*^-6, -0.00001182692325000026, -0.000050533780549998075}, {0., 0.02641553014999999, -0.0008761915800000186, 0.008675519349999994, 0.0182277645, -0.0003791150414999998, -0.00024942677789999146, 0.000016711385149999983, -0.00024412783679500505, 1.3161985750000015*^-6, 8.0391434*^-6, -0.00025440137325000167, 6.762270420000002*^-6}, {0., 0.11846814550000001, -0.002547124530000007, 0.03333739135000002, 0.07064412749999993, -0.0038822079015001787, 0.0000769229526, -0.00012672205035, -0.002303397836795007, -0.0021908406366502042, -0.0023288078910999044, 0.00007145181930000001, -0.00013766431605000002}, {0., -0.159752079, 0.00150544916, -0.0542215527, -0.109228615, 0.000826645803, 0.0000264275558, -0.0000728998203, -7.20432641*^-6, 0.0000446612733, -0.0000179342178, 0.0000316027465, -0.0000625494389}, {0., 0.004342770599999997, 0.012021007420000007, 0.0051184603499999926, 0.0026787477499999983, 0.007555613598500044, -0.000035941862899999556, -0.00006527461485000005, 2.089802005000002*^-6, -9.068341499999898*^-7, 2.528148399999998*^-6, -1.5817992500000155*^-6, 3.4455169500000103*^-6}, {0., -0.000015356201950004605, -0.00009092857999999648, -0.000023806234999997782, -9.37880710000274*^-6, -0.000038292876500000284, -0.000030198277900003734, -0.00006048808984998599, 2.8603190499999958*^-8, 6.671330000000582*^-9, -8.28093899999919*^-9, 4.3737135000001194*^-8, -3.737639999998327*^-9}}, {{-0.084017585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00030799308, 0.0025323192000000112, 0.0007690963650000067, -0.00019100225000000248, 0.0017238348000000424, -0.00006462604499999844, -0.00013426068999999874, 1.1616709999994444*^-7, -4.375527499999449*^-6, -7.520605000005398*^-7, -2.665036000000509*^-6, -0.000010338767999995557}, {0., -0.002570603099999999, 0.03106396599999997, 0.009419481399999985, -0.0015083730500000045, 0.020555733150000036, -0.0003591036950000015, -0.0004920009335000002, -0.00010256838789998723, -1.7164200749999986*^-6, 4.977011149999995*^-6, -0.00010976098600001816, 6.684782519999996*^-6}, {0., -0.010242944600000026, 0.1350342488, 0.03771588100000001, -0.0071388803499999876, 0.08249842250000006, -0.00039460686349999984, -0.00058137333, -0.0010256228878999796, -0.0011142720275001405, -0.0010091932105000812, -0.00005138355999999999, 0.00010507327899999998}, {0., 0.00434277059999999, 0.012021007419999983, 0.005118460349999989, 0.0026787477500000018, 0.007555613598500023, -0.00003594186289999973, -0.00006527461485000016, 2.0898020050000007*^-6, -9.068341499999932*^-7, 2.5281484000000015*^-6, -1.5817992500000088*^-6, 3.4455169500000036*^-6}, {0., 0.0526099862, -0.999518166, -0.311421662, 0.0324348407, -0.655077305, 0.00420108839, 0.00779911138, -0.0000498242242, 0.000201644055, -0.000100433579, 0.000150797972, -0.000301469464}, {0., -0.0001609813519499996, 0.007244495999999975, 0.0012928594149999848, -0.00009558135710000017, 0.002680713245000015, 0.0031265023050000007, 0.00625463980999999, 1.5352780049999993*^-7, -5.572386200000008*^-7, 2.776505109999962*^-7, -3.9997816500000357*^-7, 8.356582599999999*^-7}}, {{-0.01903510925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 8.865080499999289*^-7, 0.0023046637000000043, -0.000014749435000000095, -3.6756571000010063*^-6, -0.000032438555000000036, 0.002285877049999996, 0.004568053500000009, -1.4071004950013538*^-7, -5.953987619999185*^-6, -9.428558390006669*^-7, -3.479934165001239*^-6, -0.000010659758240001704}, {0., -9.287201950008983*^-6, 0.0062450755000000024, -0.00010458508499999741, 0.00001284949290000087, -0.00016408160999999925, 0.006487741500000005, 0.013033128605000012, -0.000028959100049519293, 6.566841999999986*^-8, -4.627383900000038*^-8, -0.000028873584165006738, -1.0142153000000038*^-7}, {0., 0.00004854429805001281, -0.0009978741999999916, -0.00020217258499999335, 0.00003330969289994101, -0.0004379577549999958, -0.00028262207350000486, -0.0005665308799999848, 5.140399950365193*^-6, 5.182962379945977*^-6, 4.7999441610269145*^-6, 4.876983349999856*^-7, -3.11175239999992*^-7}, {0., -0.00001535620195000642, -0.00009092857999999388, -0.000023806234999996373, -9.378807100002273*^-6, -0.000038292876500000176, -0.000030198277899997405, -0.000060488089849990865, 2.8603190500000117*^-8, 6.671329999999418*^-9, -8.280938999999984*^-9, 4.373713500000151*^-8, -3.737639999998115*^-9}, {0., -0.00016098135194999794, 0.007244495999999989, 0.0012928594149999861, -0.00009558135709999971, 0.0026807132450000215, 0.003126502304999999, 0.00625463980999999, 1.5352780050000136*^-7, -5.572386199999952*^-7, 2.776505109999971*^-7, -3.9997816500000156*^-7, 8.356582600000035*^-7}, {0., -0.0000723075961, -0.170415536, 0.00103615517, -0.0000831093858, 0.00215371551, -0.173336353, -0.346667622, 4.29200099*^-7, -1.69592476*^-6, 8.50111678*^-7, -1.28283167*^-6, 2.51751648*^-6}}}}, {11, 20, 300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099613117, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.111282904, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1185344005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.151088002, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.081405329, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0186608886, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099613117, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00993701804, 0.0230980613, -0.00225766474, 0.0365963327, 0.0110839973, 0.0251710837, 0.102546298, 0.00290060554, 0.0463961101, 0.0116007605, 0.0260973117, 0.104398754}, {0., -0.0010994625199999969, -0.0003476461500000194, -0.0003757441299999942, -0.000644978750000004, -0.00005602342000000059, -0.0001461738499999865, -0.00024192720999999771, -0.00003567127000000947, -0.000017530197369999694, -3.326964150000218*^-6, -0.000046563850000014284, -0.000042707623519997945}, {0., -0.004368631519999999, -0.0004169428500000044, -0.0020431476299999085, -0.003388466350000008, -0.0008500236499999758, -0.00006871724439999914, -0.0002814741664999939, -0.0006016477700000467, -0.0007291250500000013, -0.0006263802500000581, -0.00007597825149999976, -0.00029599618099999866}, {0., 0.0044264919800000024, -0.00007427167000000068, 0.001456874470000001, 0.002934122150000003, -0.00004391798950000036, -0.000010561757350000392, -0.00004738622799999859, -7.553584750000498*^-7, -0.000020066322850000403, -4.989372099999529*^-6, -0.000011522385550000877, -0.00004930788445000143}, {0., -0.00029028437000000115, 0.002412911349999991, 0.0007337798700000064, -0.00017999624999999984, 0.001642373850000045, -0.00006032852999999887, -0.0001255413599999984, 8.63165000000386*^-8, -4.2521255000009886*^-6, -7.572428499994074*^-7, -2.5746490000009772*^-6, -0.000010033493999997677}, {0., 6.975740999998835*^-7, 0.002220410350000007, -0.000013645179499999997, -3.6816879499997564*^-6, -0.000030038760000000242, 0.0021990236499999927, 0.004394448999999995, -1.368464020001511*^-7, -5.787179015000168*^-6, -9.165712684997674*^-7, -3.382576270000279*^-6, -0.000010362670389995681}}, {{-0.111282904, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010994625199999995, -0.00034764615000000554, -0.0003757441299999933, -0.0006449787500000005, -0.00005602342000000059, -0.00014617384999999344, -0.00024192720999999945, -0.000035671270000014674, -0.000017530197370000528, -3.3269641499999655*^-6, -0.000046563850000007345, -0.00004270762351999552}, {0., 0.168873495, 0.259070309, 0.240383987, -0.0693267217, -0.00755751872, 0.275750508, -0.00613190538, 0.278835416, 5.69829474*^-6, 0.0000129199283, 0.27882009, 7.25924704*^-6}, {0., -0.027916465500000043, -0.006331282800000004, -0.015729253499999984, -0.020677929149999996, -0.0070928606399999206, -0.0018185638944000072, 0.00008309246350000031, -0.006106692999999885, -0.004268899147370053, -0.004256774964150112, -0.0018539231514999998, 0.000012373838479999989}, {0., 0.025948766549999988, -0.0008245888700000072, 0.00852968115000001, 0.017892712349999992, -0.0003525642344999999, -0.0002411097573500131, 0.000015567642000000242, -0.00023615831847499883, 1.0514016299999966*^-6, 7.4175491*^-6, -0.00024569158555001676, 6.404005679999997*^-6}, {0., -0.0024054137000000045, 0.02941629249999994, 0.008928705250000002, -0.0014094327000000028, 0.01946637536000001, -0.00033629403000000335, -0.000456460681, -0.00009833125350000913, -1.684141370000009*^-6, 4.553257149999999*^-6, -0.00010494884900000247, 6.229377980000012*^-6}, {0., -9.678130900008109*^-6, 0.005996480000000012, -0.00009754870950000132, 0.000011909812049998808, -0.0001512191300000003, 0.00621957649999999, 0.01249467319, -0.000027884136402000568, 6.090833499999998*^-8, -4.185746850000001*^-8, -0.000027806576270007537, -9.267925500000022*^-8}}, {{0.1185344005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.004368631519999988, -0.00041694285000000095, -0.002043147629999963, -0.003388466349999973, -0.0008500236499999298, -0.00006871724439999963, -0.0002814741664999912, -0.0006016477700000241, -0.0007291250500000568, -0.0006263802500000989, -0.0000759782515000005, -0.00029599618099999947}, {0., -0.02791646550000003, -0.006331282800000004, -0.0157292535, -0.02067792914999999, -0.007092860639999971, -0.0018185638943999938, 0.00008309246350000042, -0.006106692999999913, -0.004268899147370021, -0.00425677496415006, -0.0018539231514999865, 0.000012373838479999999}, {0., -0.695417458, -0.0830980824, 1.76296414, 1.57760935, 1.94791338, -0.0000724062112, 0.000925059333, 1.99689044, 1.99641129, 1.99696405, -0.000257569697, 0.000554732362}, {0., 0.11469775, -0.0023361436700000023, 0.03238728214999996, 0.06845213750000004, -0.003593584739499933, 0.00007363098925, -0.00012263155399999998, -0.002144983318475057, -0.002036604522849956, -0.0021693788221000612, 0.00006870375395, -0.00013248602495}, {0., -0.009441571700000019, 0.12610468969999994, 0.03525629100000005, -0.006575252299999909, 0.07702009450000002, -0.0003634498893999999, -0.0005318288014999999, -0.0009417172534999828, -0.001024894775499932, -0.0009262890928500666, -0.000048232752999999995, 0.00009860547899999999}, {0., 0.00004418286909998028, -0.000909680300000007, -0.00018357620950003122, 0.00003045916205006905, -0.0003978979599999768, -0.00025953089439999244, -0.0005202476665000233, 4.783863598012896*^-6, 4.814720984993474*^-6, 4.4616287314954236*^-6, 4.518267300000123*^-7, -2.81846890000017*^-7}}, {{-0.151088002, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00442649198, -0.00007427167000000068, 0.001456874470000002, 0.002934122150000003, -0.000043917989500000254, -0.000010561757349999631, -0.00004738622799999731, -7.55358474999971*^-7, -0.000020066322849999346, -4.9893720999996324*^-6, -0.000011522385550001568, -0.000049307884450004724}, {0., 0.025948766549999988, -0.0008245888700000037, 0.00852968115000001, 0.017892712349999992, -0.0003525642344999998, -0.0002411097573500054, 0.00001556764200000022, -0.00023615831847501045, 1.0514016299999983*^-6, 7.4175491*^-6, -0.00024569158555001747, 6.404005679999997*^-6}, {0., 0.11469774999999999, -0.002336143669999999, 0.032387282149999974, 0.06845213750000001, -0.0035935847394998888, 0.00007363098925, -0.000122631554, -0.0021449833184750133, -0.0020366045228499274, -0.00216937882210011, 0.00006870375395, -0.00013248602495}, {0., -0.160517532, 0.00144987974, -0.0544645443, -0.109683295, 0.000793949479, 0.0000256665147, -0.000070124544, -7.12336305*^-6, 0.0000429790457, -0.0000174823558, 0.0000305201711, -0.0000604172311}, {0., 0.004228544799999991, 0.011376329129999974, 0.004876671649999997, 0.0026067125500000028, 0.007144242760500019, -0.00003332615234999999, -0.000060488367999999865, 1.9036372750000014*^-6, -8.925738500000071*^-7, 2.3117810499999976*^-6, -1.4747885500000026*^-6, 3.21436105000001*^-6}, {0., -0.000014568630900001357, -0.00008401436999999623, -0.000022066459499999738, -8.891837950000308*^-6, -0.00003529700450000009, -0.000028002257350001614, -0.00005608972800000278, 2.7476317999999778*^-8, 6.404685000000853*^-9, -7.311718499999594*^-9, 4.114633000000111*^-8, -2.9980400000020093*^-9}}, {{-0.081405329, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002902843700000003, 0.002412911350000005, 0.0007337798700000073, -0.00017999625000000158, 0.0016423738500000356, -0.00006032852999999887, -0.00012554136000000188, 8.631650000008942*^-8, -4.252125500002479*^-6, -7.572428499993261*^-7, -2.574649000001289*^-6, -0.000010033494000000198}, {0., -0.0024054137000000114, 0.02941629249999997, 0.008928705250000016, -0.0014094327000000045, 0.019466375360000017, -0.00033629403000001723, -0.000456460681, -0.00009833125350000582, -1.6841413700000038*^-6, 4.553257149999997*^-6, -0.00010494884900000279, 6.229377980000022*^-6}, {0., -0.00944157170000004, 0.12610468969999997, 0.03525629100000005, -0.00657525229999989, 0.07702009450000002, -0.00036344988939999984, -0.0005318288015, -0.0009417172535000073, -0.0010248947754999405, -0.0009262890928500855, -0.000048232752999999995, 0.00009860547899999997}, {0., 0.0042285447999999975, 0.01137632912999997, 0.004876671650000011, 0.002606712550000001, 0.0071442427605000304, -0.000033326152349999884, -0.000060488367999999845, 1.9036372750000005*^-6, -8.925738500000071*^-7, 2.3117810499999993*^-6, -1.4747885500000026*^-6, 3.2143610500000204*^-6}, {0., 0.0499279794, -0.966788718, -0.301555942, 0.0307625046, -0.633682869, 0.00398382806, 0.00739264672, -0.000047555493, 0.000192219551, -0.0000958118143, 0.000143781698, -0.000287446012}, {0., -0.00014844748090000277, 0.006837133999999981, 0.0012180292905000104, -0.00008804803794999988, 0.0025235620400000103, 0.0029613019699999965, 0.005924119640000003, 1.4259684800000074*^-7, -5.162910150000078*^-7, 2.5752403149999603*^-7, -3.7057327000000203*^-7, 7.745656099999997*^-7}}, {{-0.0186608886, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 6.97574100000202*^-7, 0.002220410350000007, -0.000013645179499999997, -3.681687950000956*^-6, -0.000030038760000000025, 0.0021990236499999996, 0.004394449000000002, -1.3684640200010978*^-7, -5.787179015000893*^-6, -9.165712684996302*^-7, -3.3825762700001594*^-6, -0.00001036267038999339}, {0., -9.678130900012127*^-6, 0.0059964799999999985, -0.00009754870950000327, 0.000011909812050001078, -0.00015121913000000053, 0.00621957649999999, 0.012494673189999988, -0.0000278841364020066, 6.090833499999998*^-8, -4.185746850000001*^-8, -0.000027806576269995276, -9.267925500000022*^-8}, {0., 0.000044182869099962385, -0.000909680300000007, -0.00018357620950004705, 0.000030459162050022748, -0.0003978979600000043, -0.00025953089439999195, -0.0005202476665000121, 4.783863598034621*^-6, 4.814720985013565*^-6, 4.461628731466938*^-6, 4.5182673000002354*^-7, -2.8184689000000174*^-7}, {0., -0.000014568630900005375, -0.0000840143699999997, -0.00002206645949999822, -8.891837949998038*^-6, -0.00003529700449999998, -0.000028002257349995434, -0.000056089728000011, 2.7476317999999592*^-8, 6.404685000001276*^-9, -7.311718499999594*^-9, 4.1146330000002167*^-8, -2.9980400000037034*^-9}, {0., -0.00014844748090000331, 0.006837133999999967, 0.0012180292905000223, -0.00008804803794999934, 0.0025235620399999825, 0.0029613019699999965, 0.005924119640000006, 1.425968480000014*^-7, -5.162910150000141*^-7, 2.5752403149999773*^-7, -3.7057327000000436*^-7, 7.745656099999879*^-7}, {0., -0.0000641397382, -0.16669923, 0.000974422419, -0.0000765783241, 0.00202382592, -0.169424452, -0.338844139, 4.02272804*^-7, -1.58944197*^-6, 7.96742537*^-7, -1.20284746*^-6, 2.35834078*^-6}}}}, {11, 20, 400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099655086, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.110557958, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.114124792, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1494684895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.079583318, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0183933371, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099655086, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0101092578, 0.0229647367, -0.00215192407, 0.0364866012, 0.0110148851, 0.0250010064, 0.101815653, 0.00287889748, 0.0460491482, 0.0115139812, 0.0259021592, 0.103617959}, {0., -0.001072710399999996, -0.00033803685000000083, -0.0003653349650000054, -0.0006276960999999984, -0.00005357696999999965, -0.00014126170000000604, -0.00023317946500000337, -0.00003501923999998935, -0.000017309396010001683, -3.331352699999955*^-6, -0.000045678600000015335, -0.00004201334454499696}, {0., -0.004206731900000038, -0.0003959442000000049, -0.0019596929649999817, -0.003258165600000029, -0.0008097925500000214, -0.00006736558145000032, -0.0002754655585000005, -0.0005745587400000085, -0.0006989791000000523, -0.0005987056000000823, -0.00007416586649999936, -0.0002890663290000013}, {0., 0.004381511599999999, -0.0000711968949999995, 0.001442067285000001, 0.0029030779999999964, -0.000042046948999999905, -0.000010397114750001177, -0.0000466123980500001, -7.74534224999936*^-7, -0.0000197190108499991, -4.933835750000437*^-6, -0.000011304540799999946, -0.00004842735014999897}, {0., -0.0002781363499999995, 0.002330503649999982, 0.0007093930349999777, -0.00017244169999999955, 0.0015861729499999644, -0.000057413195000000604, -0.00011961861500000117, 6.728959999997093*^-8, -4.161625000002073*^-6, -7.583465000003521*^-7, -2.51007600000066*^-6, -9.812775499999768*^-6}, {0., 5.728231500002162*^-7, 0.0021613751500000195, -0.000012904304999999971, -3.6806672000022563*^-6, -0.000028427645000000273, 0.0021382913000000114, 0.004273056999999969, -1.341594349999824*^-7, -5.669807115001966*^-6, -8.981638315005666*^-7, -3.314067709999703*^-6, -0.000010153872825000676}}, {{-0.110557958, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010727103999999994, -0.00033803685000000604, -0.000365334965000008, -0.0006276960999999984, -0.000053576970000000085, -0.0001412616999999939, -0.0002331794650000038, -0.00003501924000000149, -0.000017309396010002642, -3.3313526999999288*^-6, -0.00004567860000001707, -0.000042013344544997167}, {0., 0.16855192, 0.256328828, 0.23815014, -0.0673545947, -0.00725225215, 0.272473937, -0.00594064707, 0.275462271, 5.22469202*^-6, 0.0000121888054, 0.275447761, 7.00068909*^-6}, {0., -0.026793026499999983, -0.005999325600000001, -0.015040790000000026, -0.01979564764999997, -0.006713193925000027, -0.0017629593814499872, 0.00007800828650000001, -0.005842915499999934, -0.004062352346009934, -0.004050719402700076, -0.0017960275165000113, 0.00001187162095499998}, {0., 0.025603622999999992, -0.0007894372950000154, 0.00842118435, 0.01764592085000001, -0.0003346067590000001, -0.00023524766475000025, 0.000014793981950000077, -0.0002305298892249956, 8.8328294*^-7, 7.00286823*^-6, -0.00023956614080001534, 6.1564088050000005*^-6}, {0., -0.0022931326999999953, 0.028287432, 0.008592177249999972, -0.0013422102999999953, 0.01871994357500001, -0.0003208195950000119, -0.00043248619300000025, -0.00009538136539998975, -1.6556830100000085*^-6, 4.273252999999997*^-6, -0.00010161617600001225, 5.921336454999996*^-6}, {0., -9.920776849994225*^-6, 0.0058227650000000075, -0.00009281079500000596, 0.000011269982800006108, -0.00014261011500000013, 0.006032779000000002, 0.01211958803499999, -0.00002713194943500307, 5.766802499999973*^-8, -3.896723149999942*^-8, -0.00002705886770999913, -8.685259999999955*^-8}}, {{0.114124792, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.004206731900000014, -0.0003959442000000032, -0.001959692965000026, -0.003258165600000019, -0.0008097925500000023, -0.00006736558145000078, -0.00027546555849999876, -0.0005745587399999929, -0.0006989791000000245, -0.000598705600000071, -0.00007416586649999952, -0.0002890663289999984}, {0., -0.026793026499999997, -0.005999325599999994, -0.01504078999999997, -0.01979564764999999, -0.006713193925000041, -0.001762959381449991, 0.00007800828650000001, -0.00584291549999999, -0.0040623523460099785, -0.004050719402700024, -0.001796027516500015, 0.000011871620954999963}, {0., -0.663849774, -0.0782568888, 1.70860017, 1.53136098, 1.88545158, -0.0000740622371, 0.000876234117, 1.93153422, 1.93107579, 1.93160485, -0.000246707967, 0.000530942658}, {0., 0.11203394799999998, -0.002195785295000003, 0.031707008850000024, 0.06689647749999994, -0.003400696748999986, 0.0000713593757, -0.00011973393505000001, -0.002038737389225043, -0.0019332737608499966, -0.0020624281857500146, 0.00006678926955000002, -0.00012887414815000004}, {0., -0.008906279699999981, 0.1200946389, 0.03359832049999997, -0.006199258650000072, 0.07333116849999999, -0.00034265700645000016, -0.0004988722435000001, -0.0008862858654000123, -0.0009657640249999543, -0.0008715284965000586, -0.00004610341349999999, 0.00009423494549999997}, {0., 0.000041343223150028844, -0.0008514011000000099, -0.00017130579500000383, 0.00002859998279998125, -0.00037149444499996623, -0.00024414688144999697, -0.000489412058500005, 4.543050564977952*^-6, 4.573392885018109*^-6, 4.2398361685107265*^-6, 4.2778179000002326*^-7, -2.6260532500001903*^-7}}, {{-0.1494684895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004381511599999995, -0.00007119689500000026, 0.001442067285000002, 0.002903078, -0.00004204694899999969, -0.000010397114750001699, -0.00004661239804999717, -7.745342250000016*^-7, -0.000019719010849999358, -4.933835750000823*^-6, -0.000011304540800000443, -0.000048427350149995996}, {0., 0.025603622999999992, -0.0007894372950000283, 0.00842118435, 0.01764592085000001, -0.0003346067589999999, -0.00023524766474999903, 0.000014793981949999969, -0.00023052988922500628, 8.832829400000009*^-7, 7.00286823*^-6, -0.00023956614080000715, 6.1564088050000005*^-6}, {0., 0.112033948, -0.0021957852950000023, 0.031707008849999996, 0.06689647749999994, -0.0034006967490000095, 0.0000713593757, -0.00011973393505000001, -0.0020387373892249983, -0.0019332737608499517, -0.002062428185749976, 0.00006678926955000001, -0.00012887414815}, {0., -0.160984581, 0.00141087759, -0.0546114077, -0.109955115, 0.000771063498, 0.0000251253295, -0.0000681862039, -7.05522155*^-6, 0.0000418075217, -0.0000171536285, 0.0000297592816, -0.0000589182997}, {0., 0.004146262799999991, 0.010935012704999969, 0.00470990134999999, 0.0025548198500000025, 0.006862710250999993, -0.000031563364750000246, -0.000057264518050000046, 1.7811369249999998*^-6, -8.79156350000007*^-7, 2.1688477499999976*^-6, -1.4022857999999969*^-6, 3.0576448499999983*^-6}, {0., -0.000014021276850000837, -0.00007937279499999061, -0.000020894745000000093, -8.553017199996037*^-6, -0.000033290103999999965, -0.000026522164749992472, -0.000053125398050024586, 2.6660350000000133*^-8, 6.206385000000969*^-9, -6.687531500000114*^-9, 3.937429000000118*^-8, -2.521975000000175*^-9}}, {{-0.079583318, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002781363499999995, 0.002330503649999977, 0.000709393034999989, -0.00017244170000000128, 0.0015861729499999835, -0.000057413194999999737, -0.0001196186150000042, 6.728959999987606*^-8, -4.161625000002195*^-6, -7.583465000005757*^-7, -2.5100760000004024*^-6, -9.812775500002424*^-6}, {0., -0.002293132699999992, 0.028287432, 0.00859217725, -0.0013422102999999935, 0.018719943574999995, -0.00032081959500002144, -0.00043248619300000025, -0.00009538136539999353, -1.655683010000011*^-6, 4.2732529999999975*^-6, -0.00010161617600001893, 5.921336455000006*^-6}, {0., -0.008906279699999964, 0.12009463889999997, 0.0335983205, -0.006199258650000039, 0.0733311685000001, -0.00034265700645000016, -0.0004988722435000001, -0.0008862858653999606, -0.0009657640249999266, -0.0008715284965000736, -0.000046103413500000003, 0.00009423494549999997}, {0., 0.004146262799999995, 0.010935012704999981, 0.00470990134999999, 0.0025548198500000008, 0.006862710251000016, -0.00003156336475000016, -0.00005726451804999994, 1.781136925000001*^-6, -8.79156350000007*^-7, 2.1688477499999976*^-6, -1.402285800000002*^-6, 3.057644850000005*^-6}, {0., 0.0480871634, -0.944026151, -0.294685351, 0.0296145973, -0.618800217, 0.00383458119, 0.00711348823, -0.0000459882692, 0.00018572805, -0.000092623007, 0.000138946352, -0.000277781449}, {0., -0.00014005782685000076, 0.00655905999999995, 0.001167044704999998, -0.00008300741719999948, 0.0024165815550000066, 0.002848030905000007, 0.005697497384999972, 1.3522461500000053*^-7, -4.887786150000026*^-7, 2.4397721850000097*^-7, -3.508132100000099*^-7, 7.334926750000115*^-7}}, {{-0.0183933371, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 5.728231500003178*^-7, 0.0021613751500000142, -0.000012904304999999863, -3.680667200002541*^-6, -0.000028427645000000598, 0.0021382913000000097, 0.004273056999999983, -1.3415943500008284*^-7, -5.669807115003117*^-6, -8.981638315004939*^-7, -3.3140677099998544*^-6, -0.000010153872824998633}, {0., -9.920776849997592*^-6, 0.0058227650000000075, -0.000092810795000009, 0.000011269982800009293, -0.00014261011500000002, 0.006032779000000016, 0.012119588034999976, -0.0000271319494350164, 5.7668024999999837*^-8, -3.8967231499999524*^-8, -0.000027058867710011425, -8.685259999999955*^-8}, {0., 0.000041343223150025477, -0.000851401100000003, -0.00017130579500002074, 0.00002859998280002607, -0.00037149444499995354, -0.00024414688144999306, -0.0004894120585000068, 4.5430505649646236*^-6, 4.57339288506553*^-6, 4.2398361684847785*^-6, 4.277817900000345*^-7, -2.626053250000368*^-7}, {0., -0.000014021276850004205, -0.00007937279499999159, -0.00002089474499999966, -8.553017199992852*^-6, -0.000033290103999999965, -0.000026522164749993685, -0.000053125398050013635, 2.6660350000000054*^-8, 6.206385000001499*^-9, -6.68753150000022*^-9, 3.937429000000054*^-8, -2.521975000001022*^-9}, {0., -0.00014005782685000065, 0.00655905999999995, 0.0011670447050000088, -0.00008300741719999977, 0.002416581555000019, 0.0028480309050000025, 0.005697497384999983, 1.3522461500000172*^-7, -4.88778615000002*^-7, 2.4397721849999917*^-7, -3.5081321000001223*^-7, 7.334926750000208*^-7}, {0., -0.0000587504463, -0.164064109, 0.00093248159, -0.0000722099656, 0.00193564889, -0.16665682, -0.333309094, 3.8389887*^-7, -1.51678577*^-6, 7.60327663*^-7, -1.14826458*^-6, 2.24974565*^-6}}}}, {11, 20, 500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099664739, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1099752005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.110790251, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.14819314, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.078187684, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01818470855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099664739, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.010239264, 0.0228586202, -0.00207080479, 0.0363966757, 0.0109600375, 0.0248667552, 0.101240011, 0.00286182353, 0.0457762444, 0.0114457254, 0.0257486611, 0.103003823}, {0., -0.0010518965000000102, -0.000330727599999997, -0.00035727560499999866, -0.0006142645999999974, -0.000051733484999999784, -0.0001375200999999826, -0.00022652995499999927, -0.0000345092649999823, -0.000017133538384998587, -3.3315235500001595*^-6, -0.00004499104999999837, -0.00004147177391999422}, {0., -0.0040833504999999715, -0.0003803029999999985, -0.00189659760500005, -0.0031592178500000623, -0.0007797537500000562, -0.00006631178115000004, -0.0002708125690000037, -0.0005542917649999923, -0.0006763671999999721, -0.0005779927000000296, -0.00007277222399999984, -0.00028373395499999953}, {0., 0.00434511650000001, -0.00006887612999999953, 0.001430069794999999, 0.0028780146500000034, -0.000040636036499999944, -0.00001026755430000004, -0.00004600685735000212, -7.877051150000238*^-7, -0.000019447589300000408, -4.888806949999878*^-6, -0.000011135343349999663, -0.00004774213544999736}, {0., -0.0002689502999999975, 0.002267882900000018, 0.0006908528949999826, -0.00016672795000000074, 0.0015434762500000088, -0.00005522683999999991, -0.00011517475999999957, 5.35849500000191*^-8, -4.091298999999902*^-6, -7.581892999998513*^-7, -2.460490000000536*^-6, -9.641861499994563*^-6}, {0., 4.816228999998579*^-7, 0.002116015900000004, -0.000012352936999999922, -3.676430899999821*^-6, -0.000027228090000000417, 0.0020916978999999947, 0.004179925499999987, -1.3208081949992153*^-7, -5.578884555001089*^-6, -8.838925180001623*^-7, -3.2609371350010255*^-6, -9.991957589994976*^-6}}, {{-0.1099752005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.001051896500000011, -0.0003307275999999901, -0.0003572756049999943, -0.0006142645999999939, -0.00005173348500000022, -0.000137520099999993, -0.00022652995499999884, -0.000034509264999995314, -0.000017133538384998814, -3.331523549999875*^-6, -0.00004499104999999143, -0.00004147177391999185}, {0., 0.168264661, 0.254178456, 0.236393167, -0.0658415677, -0.00702217476, 0.269918726, -0.00579454419, 0.272833302, 4.87967677*^-6, 0.0000116474471, 0.2728194, 6.80354784*^-6}, {0., -0.02594115100000005, -0.0057528657500000024, -0.014523153499999997, -0.019129596150000094, -0.006431582619999987, -0.0017205203311500047, 0.0000742551909999999, -0.005645495999999972, -0.003908564838384976, -0.003897308723549986, -0.0017519025239999995, 0.000011491088079999975}, {0., 0.025328153049999996, -0.0007629823799999941, 0.008334239150000006, 0.017449463850000013, -0.00032116576149999993, -0.00023072450429999447, 0.000014214792649999676, -0.0002261806451150104, 7.633704150000027*^-7, 6.69547133*^-6, -0.00023484764334999938, 5.96812593*^-6}, {0., -0.0022086167000000025, 0.027434240499999984, 0.008337720800000004, -0.0012916187499999975, 0.018155747379999976, -0.0003092106899999984, -0.0004145724590000001, -0.00009312573505000573, -1.6311008849999916*^-6, 4.067470799999999*^-6, -0.00009907873999999317, 5.691284079999999*^-6}, {0., -0.000010088777100004292, 0.005689570000000005, -0.00008927572200000036, 0.000010789419100006287, -0.00013621540499999965, 0.005889874500000003, 0.011832634594999974, -0.00002655352581951245, 5.522744499999994*^-8, -3.685056800000001*^-8, -0.000026484437135007, -8.252872000000027*^-8}}, {{0.110790251, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.004083350499999986, -0.0003803029999999985, -0.0018965976050000456, -0.003159217850000038, -0.0007797537500000189, -0.00006631178115000004, -0.0002708125690000021, -0.0005542917650000053, -0.0006763671999999443, -0.0005779927000000322, -0.00007277222399999957, -0.00028373395499999704}, {0., -0.025941151000000037, -0.0057528657500000024, -0.014523153500000038, -0.01912959615000006, -0.0064315826200000425, -0.0017205203311499995, 0.00007425519099999974, -0.005645495999999972, -0.003908564838384983, -0.003897308723550028, -0.0017519025240000097, 0.00001149108807999999}, {0., -0.640241431, -0.0746914105, 1.66760492, 1.49645489, 1.83838046, -0.0000750833377, 0.000840047138, 1.8823318, 1.88188892, 1.8824002, -0.000238556952, 0.00051309991}, {0., 0.10997478949999998, -0.0020919785800000024, 0.031176281650000012, 0.06569018599999996, -0.003257542686500047, 0.00006963278935000001, -0.00011749048085000002, -0.0019596616451149637, -0.0018564355392999593, -0.0019828127569499394, 0.0000653241917, -0.00012610767645}, {0., -0.008509185200000022, 0.11561036274999997, 0.03235987399999993, -0.005920582700000062, 0.07057787300000001, -0.00032724365615000007, -0.00047450360400000044, -0.0008454767350499625, -0.0009221908489999989, -0.0008312298892999807, -0.0000445097565, 0.00009096419099999999}, {0., 0.000039274722899978285, -0.0008085112499999908, -0.0001622927220000089, 0.000027253119099975282, -0.00035210893999999143, -0.00023275683114999668, -0.0004665820689999933, 4.369974180461673*^-6, 4.391015445071939*^-6, 4.078557481964061*^-6, 4.098908649999999*^-7, -2.4850708999998277*^-7}}, {{-0.14819314, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004345116500000009, -0.00006887612999999931, 0.0014300697949999998, 0.002878014650000007, -0.000040636036500000215, -0.000010267554299999565, -0.000046006857350004704, -7.877051149999485*^-7, -0.000019447589299999984, -4.888806949999644*^-6, -0.000011135343350000132, -0.000047742135449994894}, {0., 0.025328153049999996, -0.0007629823799999991, 0.008334239149999992, 0.017449463850000013, -0.00032116576149999977, -0.00023072450430000613, 0.000014214792649999697, -0.00022618064511500946, 7.633704150000014*^-7, 6.695471329999999*^-6, -0.00023484764334999464, 5.968125929999999*^-6}, {0., 0.10997478949999998, -0.0020919785800000007, 0.03117628164999997, 0.06569018599999998, -0.0032575426865000257, 0.00006963278935, -0.00011749048085, -0.001959661645114963, -0.0018564355392999277, -0.001982812756949892, 0.00006532419169999999, -0.00012610767645}, {0., -0.161302522, 0.00138087776, -0.0547104333, -0.110136352, 0.000753495373, 0.0000247050086, -0.0000667002853, -6.99670977*^-6, 0.0000409110786, -0.0000168944861, 0.0000291732867, -0.0000577637291}, {0., 0.004081800300000004, 0.010601665119999992, 0.004583224649999967, 0.002514164050000007, 0.006650098313499997, -0.000030247409299999882, -0.000054858797349999905, 1.6912359349999996*^-6, -8.671182999999945*^-7, 2.0636482499999953*^-6, -1.3479448499999967*^-6, 2.94013004999998*^-6}, {0., -0.000013602777100000423, -0.00007591837999999795, -0.000020020572000001118, -8.294880899993323*^-6, -0.00003179864150000013, -0.00002541650430000486, -0.000050911857350011136, 2.602204050000014*^-8, 6.042745000001348*^-9, -6.233817999999844*^-9, 3.803226499999951*^-8, -2.1698900000006322*^-9}}, {{-0.078187684, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00026895029999999837, 0.002267882899999997, 0.0006908528949999869, -0.00016672795000000074, 0.0015434762499999906, -0.000055226840000000346, -0.0001151747599999961, 5.358494999997167*^-8, -4.091298999999576*^-6, -7.58189300000163*^-7, -2.4604899999999125*^-6, -9.641861499994075*^-6}, {0., -0.002208616699999999, 0.027434240499999984, 0.00833772079999999, -0.001291618749999994, 0.018155747379999976, -0.0003092106900000058, -0.0004145724590000001, -0.00009312573504999255, -1.6311008849999963*^-6, 4.067470799999999*^-6, -0.0000990787399999804, 5.691284079999987*^-6}, {0., -0.008509185200000047, 0.11561036275, 0.032359873999999955, -0.0059205827000000655, 0.07057787300000007, -0.00032724365615000007, -0.0004745036040000003, -0.000845476735049977, -0.0009221908490000263, -0.0008312298892999559, -0.00004450975649999999, 0.00009096419100000001}, {0., 0.0040818003000000075, 0.01060166511999997, 0.004583224649999981, 0.0025141640500000104, 0.006650098313499975, -0.000030247409299999923, -0.000054858797349999925, 1.6912359349999987*^-6, -8.671182999999979*^-7, 2.0636482499999987*^-6, -1.3479448500000018*^-6, 2.94013004999998*^-6}, {0., 0.0466939494, -0.926627091, -0.289428478, 0.0287457754, -0.607422536, 0.00372156338, 0.00690213152, -0.0000447965299, 0.000180801698, -0.0000902002214, 0.00013527548, -0.000270444277}, {0., -0.00013382567709999826, 0.006349451499999978, 0.0011286667779999851, -0.00007926428089999926, 0.0023361040600000035, 0.002762371810000011, 0.005526118740000002, 1.29719180500002*^-7, -4.6828855499999134*^-7, 2.3387543200000177*^-7, -3.3609563499999576*^-7, 7.028889099999916*^-7}}, {{-0.01818470855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 4.81622899999902*^-7, 0.002116015900000011, -0.000012352936999999922, -3.6764309000007767*^-6, -0.00002722809000000031, 0.002091697899999998, 0.004179925499999994, -1.320808194998739*^-7, -5.578884555001301*^-6, -8.838925179997445*^-7, -3.2609371350012656*^-6, -9.991957589994271*^-6}, {0., -0.000010088777100000779, 0.005689570000000005, -0.00008927572200000122, 0.000010789419100008801, -0.00013621540499999954, 0.005889874500000003, 0.011832634594999988, -0.000026553525819511536, 5.5227444999999836*^-8, -3.685056799999985*^-8, -0.000026484437135015915, -8.252872000000005*^-8}, {0., 0.00003927472289999567, -0.0008085112499999908, -0.00016229272199996814, 0.00002725311910001249, -0.0003521089400000399, -0.00023275683115000188, -0.00046658206899998796, 4.369974180407077*^-6, 4.391015445026625*^-6, 4.078557481967948*^-6, 4.098908650000037*^-7, -2.485070899999834*^-7}, {0., -0.00001360277709999691, -0.00007591837999999297, -0.000020020572000001985, -8.294880899990809*^-6, -0.000031798641500000076, -0.00002541650430000707, -0.000050911857350001615, 2.6022040500000325*^-8, 6.0427449999999716*^-9, -6.233818000000532*^-9, 3.8032264999999935*^-8, -2.1698900000012675*^-9}, {0., -0.0001338256770999982, 0.006349451499999992, 0.0011286667779999981, -0.00007926428089999847, 0.0023361040600000105, 0.0027623718100000046, 0.005526118740000013, 1.297191805000022*^-7, -4.6828855499998594*^-7, 2.338754319999994*^-7, -3.3609563499999195*^-7, 7.02888909999991*^-7}, {0., -0.0000547904458, -0.162021292, 0.000900975444, -0.0000689662382, 0.00186944788, -0.164514675, -0.329024967, 3.70051639*^-7, -1.46203089*^-6, 7.32885036*^-7, -1.10712573*^-6, 2.16791518*^-6}}}}, {11, 20, 600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00996576135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1094858335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.108119929, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1471388385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0770586425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01801356485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00996576135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0103431074, 0.0227701469, -0.00200511906, 0.036320021, 0.0109144126, 0.0247555295, 0.100763804, 0.00284771754, 0.0455507734, 0.0113893335, 0.0256218419, 0.102496429}, {0., -0.001034860700000001, -0.0003248489500000118, -0.0003507029699999914, -0.0006032799000000033, -0.000050261784999999694, -0.00013450624999999938, -0.0002211842800000025, -0.000034090770000022586, -0.0000169869865950017, -3.3296654999997894*^-6, -0.000044427950000008876, -0.00004102684376499925}, {0., -0.003985717200000016, -0.0003679511500000038, -0.001847525470000111, -0.0030817804999999643, -0.0007567862999999786, -0.00006544634900000149, -0.0002670059464999979, -0.0005390087700000157, -0.0006591817000000111, -0.0005623467499998869, -0.0000716435885000012, -0.00027940032599999947}, {0., 0.004314415299999999, -0.00006702089999999943, 0.00141993948, 0.0028569074999999916, -0.00003950896150000012, -0.000010160601900000921, -0.000045508200549998245, -7.974069099999259*^-7, -0.000019224666500001976, -4.85086095000007*^-6, -0.000010997026950000267, -0.000047181150649998276}, {0., -0.00026159640000000123, 0.002217550549999947, 0.00067594453, -0.00016215285000000142, 0.0015091641999999683, -0.00005348803000000029, -0.00011163818999999865, 4.303339999999945*^-8, -4.033774000000777*^-6, -7.57442649999574*^-7, -2.420275000001009*^-6, -9.503079500001858*^-6}, {0., 4.1036029999945865*^-7, 0.002079238550000001, -0.000011917165500000058, -3.6708492499992396*^-6, -0.000026279579999999346, 0.0020539637499999847, 0.00410450200000001, -1.303916339999733*^-7, -5.504647755001712*^-6, -8.722849575001573*^-7, -3.2175649600005826*^-6, -9.859786109998775*^-6}}, {{-0.1094858335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010348607000000036, -0.0003248489500000066, -0.0003507029699999938, -0.0006032799000000033, -0.00005026178500000013, -0.00013450625000000806, -0.00022118428000000162, -0.000034090770000014346, -0.000016986986595000225, -3.329665499999558*^-6, -0.00004442795000001061, -0.000041026843765001875}, {0., 0.168005231, 0.252406085, 0.234941834, -0.0646162538, -0.00683843653, 0.267822037, -0.00567662664, 0.270677096, 4.61157319*^-6, 0.000011221131, 0.270663673, 6.64468753*^-6}, {0., -0.025259444500000006, -0.0055583905999999975, -0.014111982000000078, -0.018599098100000044, -0.006210351734999953, -0.0016862876489999981, 0.00007131854349999979, -0.005489493000000012, -0.0037877157865950917, -0.003776755565499945, -0.0017163520885000061, 0.000011190370235}, {0., 0.025098162299999997, -0.000741882249999989, 0.008261433500000005, 0.0172857624, -0.00031049265649999976, -0.00022704415189999543, 0.000013754774450000058, -0.00022263877691001467, 6.718268049999981*^-7, 6.45318122*^-6, -0.00023101362695000476, 5.816729735000003*^-6}, {0., -0.0021412551999999974, 0.026751387000000015, 0.008133977749999993, -0.001251304300000004, 0.017704163765000003, -0.0002999735300000185, -0.0004003682765000003, -0.00009130394159999564, -1.6095135950000024*^-6, 3.906263200000002*^-6, -0.00009703547499998735, 5.508735735000012*^-6}, {0., -0.000010213439700004687, 0.005581756499999993, -0.00008647437049999138, 0.000010407150749994523, -0.00013116810999999986, 0.005774403499999997, 0.011600764819999998, -0.000026085496633992213, 5.3276759999999746*^-8, -3.519550750000022*^-8, -0.000026018864959983148, -7.911212499999985*^-8}}, {{0.108119929, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003985717200000019, -0.00036795115000000204, -0.0018475254700000578, -0.003081780499999919, -0.0007567862999999612, -0.00006544634900000103, -0.00026700594649999715, -0.000539008770000063, -0.0006591817000000007, -0.0005623467499999207, -0.00007164358850000191, -0.0002794003259999969}, {0., -0.02525944450000002, -0.0055583905999999905, -0.014111982000000065, -0.018599098100000003, -0.006210351734999976, -0.0016862876490000012, 0.00007131854349999968, -0.005489493000000012, -0.0037877157865951, -0.003776755565499976, -0.0017163520885000172, 0.00001119037023500002}, {0., -0.621498122, -0.0718951928, 1.63484628, 1.46854311, 1.80078556, -0.000075760702, 0.000811503893, 1.84306568, 1.84263517, 1.8431323, -0.000232064823, 0.000498895652}, {0., 0.10829554449999998, -0.0020103400500000005, 0.03073955249999994, 0.06470318799999998, -0.0031453863115000463, 0.00006824563585, -0.00011565033054999999, -0.0018978822769099935, -0.0017964682165000521, -0.0019205998609499902, 0.0000641378991, -0.00012386580464999997}, {0., -0.0081977902, 0.11205749339999999, 0.03137637449999997, -0.0057030314999999745, 0.06839510100000001, -0.00031509548900000004, -0.00045532768150000026, -0.0008142909416000039, -0.0008888129240000952, -0.0008004434926499334, -0.00004324617, 0.00008837096000000004}, {0., 0.00003592206029997, -0.0007749255999999899, -0.0001566803705000501, 0.000024158150750014686, -0.0003377862300000432, -0.00022378814900000932, -0.00044859744649999866, 3.4305033659317234*^-6, 3.44415224492044*^-6, 3.1445150425451337*^-6, 3.935505400000026*^-7, -2.3307361000000416*^-7}}, {{-0.1471388385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0043144152999999965, -0.0000670208999999991, 0.0014199394800000012, 0.002856907499999995, -0.00003950896150000001, -0.000010160601900000704, -0.00004550820054999988, -7.974069099999162*^-7, -0.000019224666500002735, -4.850860950000348*^-6, -0.00001099702694999996, -0.000047181150649999726}, {0., 0.02509816229999999, -0.0007418822499999922, 0.008261433500000012, 0.0172857624, -0.00031049265649999965, -0.00022704415190000216, 0.00001375477445000016, -0.00022263877691000578, 6.718268049999985*^-7, 6.453181220000001*^-6, -0.00023101362694999406, 5.816729735000003*^-6}, {0., 0.10829554449999998, -0.0020103400500000035, 0.030739552499999934, 0.06470318799999997, -0.0031453863115000757, 0.00006824563585, -0.00011565033054999999, -0.0018978822769100123, -0.0017964682165000356, -0.0019205998609499453, 0.0000641378991, -0.00012386580464999997}, {0., -0.161533129, 0.0013565345, -0.054781545, -0.110264956, 0.000739262623, 0.0000243613038, -0.0000654975989, -6.94544618*^-6, 0.000040186433, -0.0000166802781, 0.0000286972539, -0.0000568256987}, {0., 0.004028747300000003, 0.010335001750000017, 0.004481434499999992, 0.0024807047500000016, 0.0064800476885000236, -0.000029204616899999956, -0.000052953060550000024, 1.6209346899999977*^-6, -8.563405000000014*^-7, 1.981195900000005*^-6, -1.3047464499999959*^-6, 2.8466763500000197*^-6}, {0., -0.000013265939700007809, -0.00007318724999999526, -0.000019328270499999883, -8.086349249999645*^-6, -0.00003062107650000001, -0.000024540651900009647, -0.000049157700550001016, 2.5499090999999783*^-8, 5.8993449999996554*^-9, -5.879707499999783*^-9, 3.695353999999984*^-8, -1.886909999999034*^-9}}, {{-0.0770586425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00026159640000000036, 0.0022175505499999523, 0.0006759445299999976, -0.00016215285000000315, 0.0015091641999999857, -0.00005348802999999985, -0.00011163818999999908, 4.303339999991475*^-8, -4.033774000000018*^-6, -7.574426499996553*^-7, -2.420275000001443*^-6, -9.503079500004785*^-6}, {0., -0.0021412551999999974, 0.026751386999999988, 0.008133977750000007, -0.0012513043000000057, 0.01770416376499998, -0.000299973530000025, -0.0004003682765000003, -0.00009130394160000721, -1.6095135949999986*^-6, 3.906263200000001*^-6, -0.00009703547499997911, 5.508735735000005*^-6}, {0., -0.0081977902, 0.11205749339999999, 0.03137637449999997, -0.005703031499999955, 0.06839510100000001, -0.00031509548900000004, -0.00045532768150000015, -0.0008142909416000155, -0.0008888129240001152, -0.0008004434926499604, -0.00004324617000000001, 0.00008837096000000006}, {0., 0.004028747299999996, 0.010335001749999993, 0.004481434499999999, 0.00248070475, 0.0064800476884999975, -0.000029204616899999956, -0.000052953060550000126, 1.6209346899999982*^-6, -8.563405000000014*^-7, 1.981195900000005*^-6, -1.3047464499999908*^-6, 2.8466763500000095*^-6}, {0., 0.0455776604, -0.912574979, -0.285179509, 0.028049633, -0.598232382, 0.00363097606, 0.00673274738, -0.0000438381168, 0.000176845848, -0.0000882530147, 0.00013232695, -0.000264550841}, {0., -0.000128906489699998, 0.006182042999999929, 0.0010980501295000007, -0.00007631044924999965, 0.0022719332699999532, 0.002693784469999988, 0.005388896310000002, 1.253562159999984*^-7, -4.520842550000015*^-7, 2.2587899249999995*^-7, -3.2445545999998923*^-7, 6.78677890000007*^-7}}, {{-0.01801356485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 4.1036029999920454*^-7, 0.0020792385500000062, -0.00001191716549999995, -3.6708492500009404*^-6, -0.00002627957999999913, 0.00205396374999999, 0.004104502000000003, -1.303916340000648*^-7, -5.50464775500234*^-6, -8.722849575001565*^-7, -3.2175649600004602*^-6, -9.859786109997493*^-6}, {0., -0.000010213439700007543, 0.005581756500000007, -0.00008647437049999485, 0.000010407150749992822, -0.00013116810999999964, 0.005774403499999997, 0.011600764819999991, -0.000026085496633992955, 5.327675999999996*^-8, -3.5195507500000165*^-8, -0.00002601886495998129, -7.911212500000006*^-8}, {0., 0.00003592206029995326, -0.0007749255999999968, -0.0001566803705000952, 0.000024158150749964413, -0.0003377862300000256, -0.0002237881490000063, -0.0004485974464999994, 3.4305033659309814*^-6, 3.4441522449579764*^-6, 3.144515042574625*^-6, 3.9355054000000304*^-7, -2.3307361000002216*^-7}, {0., -0.000013265939700010665, -0.00007318724999999212, -0.000019328270499999883, -8.086349250001346*^-6, -0.00003062107650000001, -0.000024540651900002925, -0.00004915770055000632, 2.5499090999999783*^-8, 5.89934499999902*^-9, -5.879707500000577*^-9, 3.6953540000000265*^-8, -1.8869100000000927*^-9}, {0., -0.00012890648969999738, 0.006182042999999915, 0.0010980501295000111, -0.00007631044924999962, 0.0022719332699999706, 0.0026937844699999945, 0.005388896310000009, 1.253562159999984*^-7, -4.5208425500000554*^-7, 2.2587899250000085*^-7, -3.244554599999888*^-7, 6.786778900000161*^-7}, {0., -0.0000516921206, -0.160353027, 0.000875880741, -0.0000664063015, 0.00181674246, -0.162767432, -0.325530612, 3.58993268*^-7, -1.41830449*^-6, 7.10969915*^-7, -1.07427008*^-6, 2.10257222*^-6}}}}, {11, 20, 700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099640964, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1090628255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1058997535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.146238925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0761118745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0178684047, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099640964, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0104292079, 0.0226940919, -0.00195000486, 0.0362529448, 0.0108752641, 0.0246603989, 0.100357002, 0.00283568044, 0.0453583678, 0.0113412117, 0.0255136207, 0.102063446}, {0., -0.0010204414499999925, -0.00031994195000001335, -0.00034515657000000477, -0.0005939891499999947, -0.00004904140000000024, -0.0001319889499999949, -0.00021672598000000223, -0.0000337352199999974, -0.00001686109874000104, -3.3266708499993933*^-6, -0.00004395085000000187, -0.00004064996463500309}, {0., -0.003903236950000055, -0.0003577750500000018, -0.001805962569999986, -0.0030161423999999215, -0.0007373920500000075, -0.00006471351355000058, -0.000263799028000003, -0.0005259502200000155, -0.0006445239000000269, -0.0005489908500000418, -0.00007069393800000003, -0.00027575997650000324}, {0., 0.004287789050000004, -0.00006548062000000113, 0.0014111470799999977, 0.002838624550000002, -0.00003857391050000045, -0.000010069327200001588, -0.00004508413030000124, -8.048827850001125*^-7, -0.000019035324150001488, -4.817872099999951*^-6, -0.000010880016199999817, -0.00004670580834999823}, {0., -0.00025548389999999893, 0.002175572549999949, 0.000663506430000016, -0.00015834969999999754, 0.0014805519500000197, -0.00005205049000000031, -0.0001087142349999984, 3.45577500000143*^-8, -3.9851010000011515*^-6, -7.563492999992279*^-7, -2.3865704999991846*^-6, -9.386395000003092*^-6}, {0., 3.5268125000017744*^-7, 0.002048345549999997, -0.000011558630499999974, -3.6645922499979494*^-6, -0.000025499140000000207, 0.002022295550000011, 0.004041204500000006, -1.2896171800016014*^-7, -5.441976845001915*^-6, -8.624489174996848*^-7, -3.1809380199992764*^-6, -9.748696720001356*^-6}}, {{-0.1090628255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010204414499999986, -0.00031994195000001856, -0.0003451565700000013, -0.0005939891499999982, -0.000049041399999999805, -0.0001319889500000001, -0.00021672597999999876, -0.00003373522000000347, -0.000016861098740002245, -3.3266708499993594*^-6, -0.0000439508499999932, -0.00004064996463500059}, {0., 0.16776843, 0.250896832, 0.233703652, -0.0635879859, -0.00668601371, 0.266043024, -0.00557795044, 0.268848285, 4.39419748*^-6, 0.0000108715417, 0.268835255, 6.51192927*^-6}, {0., -0.02469208700000003, -0.005398638550000008, -0.013771615999999987, -0.018158887050000017, -0.006028848144999932, -0.0016576540635500142, 0.00006891747700000004, -0.00536074750000004, -0.003688357098740047, -0.003677640770850088, -0.0016866425380000019, 0.000010940736365000009}, {0., 0.024900327450000002, -0.0007243961200000195, 0.008198662449999991, 0.01714516445, -0.00030168132549999993, -0.0002239442772000101, 0.000013374914699999735, -0.0002196526027850164, 5.987392099999979*^-7, 6.25434949*^-6, -0.00022778636619998822, 5.690438265*^-6}, {0., -0.002085511949999997, 0.026183882999999963, 0.007964575249999994, -0.0012179532499999972, 0.017328843854999998, -0.00029233499000000905, -0.0003886568464999997, -0.0000897777872500102, -1.5902512399999991*^-6, 3.7745453999999987*^-6, -0.00009532757049998967, 5.3579583650000125*^-6}, {0., -0.000010308818749994706, 0.005491321499999993, -0.00008416591549999995, 0.000010091407750005705, -0.00012702178999999994, 0.00567768049999999, 0.011406540220000011, -0.000025691911718002677, 5.1664359999999855*^-8, -3.384916749999979*^-8, -0.000025627488020002035, -7.63121300000004*^-8}}, {{0.1058997535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0039032369500000474, -0.00035777505000000355, -0.0018059625700000241, -0.003016142399999939, -0.000737392049999978, -0.00006471351355000036, -0.0002637990280000002, -0.0005259502199999938, -0.0006445239000000165, -0.0005489908500000314, -0.00007069393800000073, -0.0002757599765000063}, {0., -0.024692087000000015, -0.005398638550000001, -0.013771616, -0.018158887049999975, -0.006028848144999929, -0.001657654063550007, 0.0000689174770000002, -0.00536074750000004, -0.003688357098739994, -0.003677640770850095, -0.0016866425379999939, 0.000010940736365000002}, {0., -0.606025411, -0.0696099259, 1.60765022, 1.44535639, 1.76958891, -0.0000762278729, 0.000788077056, 1.81050341, 1.81008313, 1.81056856, -0.000226692924, 0.000487146953}, {0., 0.10687936249999998, -0.0019434590200000036, 0.030369272450000026, 0.06386931700000005, -0.0030532327604999997, 0.00006708804504999999, -0.00011409821929999996, -0.001847000102784948, -0.001747104574150007, -0.0018693562221000044, 0.0000631439644, -0.00012198638034999998}, {0., -0.00794245645, 0.10912931295, 0.030565002000000036, -0.005524856649999948, 0.06659566250000004, -0.00030512842355, -0.00043962093799999966, -0.0007889357872499877, -0.0008616495509999527, -0.00077542544930004, -0.000042202926499999984, 0.00008623005550000001}, {0., 0.000032897681249995117, -0.0007475040500000002, -0.00015233391549997953, 0.00002131195775004356, -0.00032624033999997186, -0.00021643656355001262, -0.0004338520279999758, 2.5300882819917416*^-6, 2.5410231549699313*^-6, 2.2536010824637423*^-6, 3.797574800000043*^-7, -2.197637199999944*^-7}}, {{-0.146238925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004287789049999998, -0.0000654806200000007, 0.0014111470799999977, 0.0028386245499999983, -0.00003857391050000013, -0.000010069327200001171, -0.000045084130300000747, -8.048827850001307*^-7, -0.000019035324150002558, -4.817872099999697*^-6, -0.000010880016199999246, -0.0000467058083499991}, {0., 0.024900327449999995, -0.000724396120000026, 0.008198662449999991, 0.01714516445, -0.00030168132550000004, -0.00022394427720001664, 0.000013374914699999796, -0.0002196526027850032, 5.987392099999992*^-7, 6.254349490000001*^-6, -0.0002277863661999946, 5.690438265*^-6}, {0., 0.10687936249999996, -0.0019434590200000032, 0.030369272449999984, 0.06386931700000009, -0.0030532327604999576, 0.00006708804505, -0.00011409821929999996, -0.0018470001027849348, -0.0017471045741500602, -0.0018693562221000493, 0.0000631439644, -0.00012198638034999998}, {0., -0.161707403, 0.00133607324, -0.0548347149, -0.110359864, 0.000727315521, 0.0000240705544, -0.0000644887394, -6.89979443*^-6, 0.0000395791483, -0.0000164975558, 0.0000282967324, -0.0000560363833}, {0., 0.003983641050000004, 0.010113479380000012, 0.004396560450000003, 0.002452257100000004, 0.006338804239499951, -0.00002834519719999997, -0.00005138286529999961, 1.5636192649999988*^-6, -8.466276500000057*^-7, 1.9138469500000013*^-6, -1.2690506999999887*^-6, 2.769428650000003*^-6}, {0., -0.000012983818750002238, -0.00007094012000001537, -0.00001875776550000198, -7.912042249999379*^-6, -0.000029653370499999965, -0.000023819277200007316, -0.00004771213029997057, 2.5054941999999957*^-8, 5.778004999997941*^-9, -5.59441750000087*^-9, 3.60586299999996*^-8, -1.6602200000010922*^-9}}, {{-0.0761118745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00025548389999999806, 0.0021755725499999715, 0.0006635064300000056, -0.00015834969999999754, 0.0014805519499999937, -0.00005205049000000031, -0.00010871423500000144, 3.455774999993298*^-8, -3.9851010000015175*^-6, -7.563492999988417*^-7, -2.3865704999997267*^-6, -9.386395000005043*^-6}, {0., -0.0020855119499999936, 0.026183882999999963, 0.007964575250000008, -0.0012179532500000007, 0.017328843855, -0.00029233499000000385, -0.0003886568464999997, -0.00008977778725000052, -1.5902512399999979*^-6, 3.7745453999999987*^-6, -0.00009532757049998675, 5.357958365000006*^-6}, {0., -0.007942456450000024, 0.10912931294999997, 0.030565002000000008, -0.00552485664999991, 0.06659566250000004, -0.00030512842355, -0.0004396209379999998, -0.0007889357872500335, -0.0008616495509999877, -0.0007754254493000934, -0.000042202926499999984, 0.00008623005549999999}, {0., 0.00398364105, 0.010113479379999991, 0.004396560450000017, 0.0024522571000000076, 0.006338804239499965, -0.000028345197199999952, -0.00005138286529999967, 1.563619265*^-6, -8.466276500000057*^-7, 1.913846949999998*^-6, -1.2690506999999904*^-6, 2.7694286499999996*^-6}, {0., 0.0446490939, -0.900807623, -0.281619074, 0.0274705533, -0.590535705, 0.00355560198, 0.00659182747, -0.0000430384255, 0.000173549102, -0.0000866291014, 0.000129869141, -0.00025963821}, {0., -0.00012486506874999982, 0.0060431624999999906, 0.0010726730845000206, -0.00007388429225000019, 0.0022187681599999736, 0.0026367640100000006, 0.00527481626500001, 1.2175878199999934*^-7, -4.3874484500000315*^-7, 2.1929168249999589*^-7, -3.1487302000000096*^-7, 6.587427799999883*^-7}}, {{-0.0178684047, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.526812500003265*^-7, 0.0020483455499999918, -0.00001155863049999992, -3.6645922499994876*^-6, -0.000025499140000000316, 0.002022295550000006, 0.004041204500000006, -1.2896171800022213*^-7, -5.441976845002583*^-6, -8.624489174994393*^-7, -3.1809380199986775*^-6, -9.748696719998062*^-6}, {0., -0.000010308818749998894, 0.005491321499999979, -0.0000841659155000063, 0.000010091407750004167, -0.00012702179000000004, 0.005677680500000004, 0.011406540220000021, -0.000025691911718001004, 5.166435999999975*^-8, -3.3849167499999894*^-8, -0.000025627488020013578, -7.63121300000006*^-8}, {0., 0.00003289768124997705, -0.0007475040500000071, -0.00015233391549995812, 0.000021311957750014265, -0.0003262403399999503, -0.0002164365635500059, -0.0004338520279999855, 2.5300882819934145*^-6, 2.541023155000488*^-6, 2.253601082413681*^-6, 3.7975748000000685*^-7, -2.197637200000073*^-7}, {0., -0.000012983818750006426, -0.00007094012000000887, -0.000018757765500001383, -7.912042250000917*^-6, -0.000029653370499999965, -0.000023819277200000794, -0.000047712130299978, 2.5054941999999798*^-8, 5.7780049999972*^-9, -5.5944175000009755*^-9, 3.605863000000045*^-8, -1.6602200000004569*^-9}, {0., -0.00012486506875000053, 0.006043162499999977, 0.0010726730845000143, -0.00007388429225, 0.0022187681599999953, 0.0026367640099999954, 0.005274816264999999, 1.2175878199999833*^-7, -4.387448450000073*^-7, 2.1929168249999747*^-7, -3.148730199999984*^-7, 6.587427799999753*^-7}, {0., -0.0000491663625, -0.158943172, 0.000855107831, -0.0000643039155, 0.00177313068, -0.161292296, -0.32258045, 3.49823436*^-7, -1.38204631*^-6, 6.92797835*^-7, -1.04702396*^-6, 2.04839344*^-6}}}}, {11, 20, 800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00996186155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.108689559, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.104004028, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.145453135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0752974865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01774233115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00996186155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0105025165, 0.0226272765, -0.00190257921, 0.036193141, 0.0108409248, 0.0245771767, 0.100001487, 0.00282517054, 0.0451903706, 0.0112991948, 0.0254191282, 0.10168539}, {0., -0.0010079417500000049, -0.0003157387500000025, -0.00034036089499998867, -0.0005859409000000051, -0.00004800169000000005, -0.0001298308499999845, -0.00021290900000000114, -0.00003342676999998351, -0.00001675063120500236, -3.323064500000326*^-6, -0.000043537600000004284, -0.00004032204111000002}, {0., -0.0038318702500000357, -0.0003491525999999995, -0.0017699253949999827, -0.002959200499999981, -0.0007206224000000372, -0.00006407808400000058, -0.0002610295445000018, -0.0005145602699999641, -0.0006317553000000364, -0.0005373374000000597, -0.00006987459349999895, -0.00027262276299999774}, {0., 0.004264233749999999, -0.00006416720000000068, 0.0014033640049999976, 0.0028224670499999993, -0.00003777696750000009, -9.98970570000113*^-6, -0.000044715525399999035, -8.108406750000442*^-7, -0.000018870771399999264, -4.788722450000345*^-6, -0.000010778624749998343, -0.000046293263449999065}, {0., -0.00025026635000000366, 0.002139634250000022, 0.0006528546050000028, -0.000155102950000003, 0.0014560591000000178, -0.00005082920500000055, -0.00010622836500000146, 2.7526150000014763*^-8, -3.942974499999139*^-6, -7.550778500002724*^-7, -2.3575544999990223*^-6, -9.284962499997185*^-6}, {0., 3.045389500002654*^-7, 0.002021734250000004, -0.000011255231999999994, -3.6579982500005334*^-6, -0.000024838575000000096, 0.0019950396500000023, 0.0039867249999999965, -1.277258545001165*^-7, -5.3877206750011315*^-6, -8.539587130000796*^-7, -3.1492440049988223*^-6, -9.65212127499841*^-6}}, {{-0.108689559, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0010079417500000031, -0.00031573874999999557, -0.00034036089499999117, -0.0005859409000000017, -0.00004800168999999962, -0.00012983084999999492, -0.00021290900000000418, -0.000033426769999995, -0.000016750631205000865, -3.3230645000003473*^-6, -0.00004353760000001643, -0.00004032204110999971}, {0., 0.167550308, 0.249581547, 0.232622855, -0.0627030141, -0.00655611217, 0.264497302, -0.0054932294, 0.267259813, 4.21256241*^-6, 0.000010576529, 0.267247116, 6.39808222*^-6}, {0., -0.024206936499999998, -0.005263622149999987, -0.013481802499999973, -0.01778327295000004, -0.0058754489150000255, -0.0016330792339999838, 0.00006689435049999975, -0.00525134649999992, -0.0036041562812050287, -0.0035936532645000074, -0.001661162843500002, 0.00001072705238999998}, {0., 0.02472649419999999, -0.0007095073999999959, 0.0081434035, 0.017021780549999997, -0.00029420354749999964, -0.00022126730569999283, 0.000013052469599999826, -0.0002170726956750113, 5.385006450000022*^-7, 6.08645212*^-6, -0.00022500262475000252, 5.582306939999999*^-6}, {0., -0.002038107900000006, 0.02569948350000001, 0.007819924000000006, -0.0011895988500000045, 0.017008471084999977, -0.0002858423550000087, -0.00037872877749999976, -0.00008846724385001984, -1.5728797049999985*^-6, 3.663731300000003*^-6, -0.00009386340449999863, 5.229943390000003*^-6}, {0., -0.000010384411049999425, 0.005413519000000019, -0.00008220885200000154, 9.82350174999842*^-6, -0.00012351775999999974, 0.005594567500000008, 0.011239642699999997, -0.00002535300585451247, 5.029480999999999*^-8, -3.272056300000039*^-8, -0.00002529059400500506, -7.39506899999999*^-8}}, {{0.104004028, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003831870250000034, -0.0003491525999999995, -0.0017699253949999992, -0.00295920049999996, -0.0007206223999999895, -0.00006407808400000006, -0.00026102954450000354, -0.0005145602699999756, -0.0006317552999999948, -0.0005373374000000207, -0.00006987459349999843, -0.00027262276299999666}, {0., -0.024206936500000012, -0.005263622149999994, -0.01348180249999996, -0.017783272950000047, -0.0058754489150000064, -0.0016330792339999955, 0.00006689435049999975, -0.005251346499999976, -0.003604156281205023, -0.003593653264500038, -0.0016611628435000136, 0.000010727052389999995}, {0., -0.59289401, -0.0676868697, 1.58445372, 1.42556839, 1.74299136, -0.000076557532, 0.000768296089, 1.78275688, 1.78234529, 1.78282077, -0.000222125313, 0.000477160526}, {0., 0.10565546399999996, -0.0018870703499999982, 0.030047876500000008, 0.06314761550000005, -0.0029753206674999443, 0.0000660964433, -0.00011275664239999999, -0.0018038956956750263, -0.0017053035214000005, -0.0018259359224500303, 0.0000622896643, -0.00012037019995}, {0., -0.00772668989999999, 0.10664757285000004, 0.02987703, -0.005374306850000048, 0.06507041350000003, -0.0002967144089999999, -0.0004263827845, -0.0007675482438500457, -0.0008387191745000667, -0.0007543155778499986, -0.0000413169855, 0.00008441206800000002}, {0., 0.000030464588949968403, -0.0007244466500000019, -0.0001485783519999702, 0.00001905380175004302, -0.0003164765750000134, -0.00021023423399998964, -0.00042141404449999587, 1.8389941454967367*^-6, 1.8405793249141514*^-6, 1.5663412869687374*^-6, 3.6823749499999946*^-7, -2.0886977500000018*^-7}}, {{-0.145453135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0042642337500000006, -0.00006416720000000133, 0.0014033640049999985, 0.0028224670499999993, -0.000037776967500000036, -9.989705700000351*^-6, -0.00004471552540000201, -8.108406750000595*^-7, -0.000018870771400000125, -4.788722450000359*^-6, -0.000010778624749997745, -0.00004629326345000073}, {0., 0.02472649419999999, -0.0007095073999999896, 0.008143403499999993, 0.017021780549999997, -0.0002942035474999996, -0.0002212673056999903, 0.000013052469599999887, -0.00021707269567500243, 5.385006450000022*^-7, 6.086452120000001*^-6, -0.00022500262475000365, 5.582306940000001*^-6}, {0., 0.10565546399999998, -0.0018870703499999988, 0.03004787649999996, 0.06314761550000003, -0.0029753206674999477, 0.0000660964433, -0.00011275664239999999, -0.001803895695675073, -0.00170530352139997, -0.0018259359224500615, 0.0000622896643, -0.00012037019994999999}, {0., -0.161842888, 0.0013184398, -0.054875573, -0.110431741, 0.000717031335, 0.0000238186114, -0.0000636207492, -6.85860865*^-6, 0.0000390570428, -0.0000163381551, 0.0000279512495, -0.0000553554731}, {0., 0.0039443945999999945, 0.009924466600000015, 0.0043239105, 0.002427505049999997, 0.00621830433249998, -0.00002761691570000004, -0.000050052565399999905, 1.5154903750000039*^-6, -8.378069000000016*^-7, 1.8572015000000006*^-6, -1.2387337499999995*^-6, 2.7038025500000123*^-6}, {0., -0.000012741411050007805, -0.00006903939999998443, -0.000018274502000002204, -7.762698249997303*^-6, -0.000028835337499999903, -0.00002320730569999041, -0.00004648662539999404, 2.4669085499999828*^-8, 5.673025000000303*^-9, -5.357362999999265*^-9, 3.529584500000039*^-8, -1.4727750000009864*^-9}}, {{-0.0752974865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00025026635000000193, 0.0021396342500000012, 0.0006528546050000142, -0.000155102950000003, 0.00145605910000001, -0.00005082920500000011, -0.00010622836500000232, 2.7526149999970717*^-8, -3.942974499997892*^-6, -7.550778500006045*^-7, -2.3575544999994424*^-6, -9.284962499994664*^-6}, {0., -0.0020381079000000024, 0.025699483500000023, 0.007819924000000006, -0.001189598850000008, 0.017008471084999997, -0.00028584235500001, -0.00037872877749999976, -0.00008846724385003224, -1.5728797050000019*^-6, 3.663731300000004*^-6, -0.00009386340449998865, 5.229943389999991*^-6}, {0., -0.007726689899999972, 0.10664757285000001, 0.02987702999999997, -0.005374306850000066, 0.06507041349999998, -0.00029671440899999994, -0.0004263827845, -0.000767548243850058, -0.0008387191745000688, -0.0007543155778499955, -0.0000413169855, 0.00008441206800000002}, {0., 0.003944394599999998, 0.009924466600000022, 0.004323910499999993, 0.0024275050500000006, 0.006218304332499983, -0.00002761691569999995, -0.000050052565399999966, 1.5154903750000022*^-6, -8.378068999999948*^-7, 1.8572015000000006*^-6, -1.2387337500000012*^-6, 2.7038025499999987*^-6}, {0., 0.0438558828, -0.890697446, -0.27855835, 0.0269758837, -0.583922387, 0.00349120171, 0.00647143773, -0.0000423535123, 0.000170728349, -0.0000852388443, 0.000127765809, -0.000255434075}, {0., -0.00012144951105000124, 0.005924797000000023, 0.0010510626480000032, -0.00007183424825000006, 0.0021735089250000004, 0.0025880801450000046, 0.0051774156350000156, 1.1870899550000195*^-7, -4.274516750000043*^-7, 2.1371118700000476*^-7, -3.0676050499999784*^-7, 6.418612249999998*^-7}}, {{-0.01774233115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.0453895000052966*^-7, 0.002021734249999997, -0.000011255231999999994, -3.6579982500006825*^-6, -0.000024838574999999988, 0.0019950396500000057, 0.0039867249999999965, -1.2772585450014293*^-7, -5.387720675001373*^-6, -8.539587129999249*^-7, -3.149244004999399*^-6, -9.652121274995873*^-6}, {0., -0.000010384411050001763, 0.005413519000000019, -0.00008220885199999861, 9.82350175000174*^-6, -0.00012351775999999964, 0.005594567500000008, 0.011239642699999986, -0.000025353005854517052, 5.0294809999999775*^-8, -3.272056300000071*^-8, -0.000025290594004995226, -7.39506899999997*^-8}, {0., 0.000030464588949952187, -0.0007244466499999949, -0.00014857835199999503, 0.00001905380175004634, -0.00031647657500000204, -0.0002102342339999919, -0.000421414044500008, 1.8389941455199121*^-6, 1.840579324952074*^-6, 1.5663412870070559*^-6, 3.682374950000054*^-7, -2.0886977500001098*^-7}, {0., -0.000012741411050010143, -0.00006903939999999072, -0.000018274502000002746, -7.762698249993982*^-6, -0.000028835337499999957, -0.000023207305699992924, -0.000046486625400004945, 2.466908549999967*^-8, 5.673024999999668*^-9, -5.3573629999987356*^-9, 3.529584500000124*^-8, -1.4727750000016217*^-9}, {0., -0.0001214495110500001, 0.005924797000000037, 0.0010510626480000063, -0.0000718342482500002, 0.0021735089250000117, 0.002588080145000006, 0.0051774156350000025, 1.1870899550000264*^-7, -4.2745167500000156*^-7, 2.137111870000036*^-7, -3.067605049999919*^-7, 6.41861224999989*^-7}, {0., -0.0000470461779, -0.157722408, 0.000837436704, -0.0000625276035, 0.00173604315, -0.160016072, -0.320028094, 3.42011709*^-7, -1.35115865*^-6, 6.77317426*^-7, -1.02381199*^-6, 2.00224255*^-6}}}}, {11, 20, 900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00995927565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1083550535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.102352796, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.144755241, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.074583533, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0176308792, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00995927565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0105661849, 0.0225676172, -0.00186099313, 0.0361390661, 0.0108103045, 0.0245031346, 0.0996854676, 0.00281583564, 0.0450411531, 0.011261875, 0.0253351985, 0.101349596}, {0., -0.0009969134499999976, -0.0003120676000000072, -0.0003361389350000077, -0.0005788433499999968, -0.00004709799999999976, -0.00012794530000001525, -0.00020957666999999684, -0.00003315331999997895, -0.00001665211938500087, -3.3191433499996375*^-6, -0.00004317274999998677, -0.00004003227561000144}, {0., -0.003769532450000057, -0.0003416981499999999, -0.0017385684349999764, -0.002909548049999988, -0.0007061172500000268, -0.00006351662240000101, -0.00025858924449999863, -0.0005046978200000662, -0.0006206815499999463, -0.0005272425000000247, -0.00006915498299999989, -0.00026986606600000115}, {0., 0.00424308105, -0.00006302448000000064, 0.001396371665, 0.0028079707499999995, -0.00003708401699999977, -9.919117749999563*^-6, -0.000044388653699998065, -8.156993750001347*^-7, -0.000018725163049999213, -4.762630299999428*^-6, -0.000010689124949999205, -0.00004592896810000135}, {0., -0.00024572324999999964, 0.0021082583999999516, 0.0006435530649999965, -0.00015227574999999993, 0.001434678750000029, -0.00004977010500000043, -0.00010407187499999635, 2.15554999999609*^-8, -3.905782000002375*^-6, -7.537957999999715*^-7, -2.3320280000001633*^-6, -9.196020000003496*^-6}, {0., 2.6333860000082494*^-7, 0.0019983784000000004, -0.000010993046500000026, -3.6514222500008093*^-6, -0.000024267775000000064, 0.0019711336999999884, 0.003938942700000003, -1.2664076749999352*^-7, -5.3398947100021455*^-6, -8.464308149998068*^-7, -3.1212827049990745*^-6, -9.567064864997928*^-6}}, {{-0.1083550535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009969134499999985, -0.0003120676000000072, -0.00033613893500000183, -0.0005788433500000002, -0.00004709799999999976, -0.0001279453000000274, -0.00020957666999999597, -0.000033153319999985886, -0.00001665211938500083, -3.319143349999297*^-6, -0.000043172749999991974, -0.000040032275610002443}, {0., 0.167347854, 0.248415313, 0.231663169, -0.0619268717, -0.00644315253, 0.263130271, -0.00541908246, 0.26585537, 4.05733877*^-6, 0.0000103221867, 0.265842961, 6.29855122*^-6}, {0., -0.023783864000000043, -0.005147064399999998, -0.013229989499999983, -0.01745631915000001, -0.005743033734999958, -0.0016115780724000122, 0.00006515259549999997, -0.00515645500000006, -0.003531303669385033, -0.0035209760933500034, -0.0016388838830000043, 0.000010540561889999986}, {0., 0.02457129385000001, -0.0006965720299999958, 0.00809399015, 0.016911739849999996, -0.0002877254169999997, -0.00021891366775002132, 0.000012773071300000356, -0.00021480196937498128, 4.876565150000012*^-7, 5.941620805*^-6, -0.00022255582494998927, 5.4879040900000015*^-6}, {0., -0.001996967149999994, 0.025277694000000017, 0.007693926650000016, -0.0011649959500000008, 0.016729498765000017, -0.00028021085500001233, -0.00037013611149999985, -0.00008731882449999071, -1.5570683849999999*^-6, 3.568448550000003*^-6, -0.00009258307799998127, 5.118996889999993*^-6}, {0., -0.000010445961400001685, 0.005345307999999993, -0.0000805154215000055, 9.591427749996776*^-6, -0.00012049323499999966, 0.005521774999999979, 0.01109346873, -0.00002505561076750069, 4.910761500000008*^-8, -3.175316499999984*^-8, -0.00002499518270498545, -7.191599999999991*^-8}}, {{0.102352796, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00376953245000003, -0.0003416981499999999, -0.0017385684349999705, -0.002909548049999957, -0.0007061172499999817, -0.0000635166224000009, -0.00025858924450000015, -0.0005046978200000177, -0.0006206815499999983, -0.000527242500000036, -0.0000691549829999992, -0.0002698660659999977}, {0., -0.02378386400000003, -0.005147064399999998, -0.013229989500000011, -0.017456319149999955, -0.005743033734999929, -0.001611578072400005, 0.00006515259549999975, -0.0051564550000000875, -0.0035313036693849983, -0.003520976093349978, -0.001638883883000014, 0.000010540561890000012}, {0., -0.581516478, -0.0660329462, 1.56426617, 1.40833843, 1.71985266, -0.0000767928552, 0.000751232889, 1.75863013, 1.75822609, 1.75869293, -0.000218161234, 0.000468496132}, {0., 0.10457816649999996, -0.001838496480000001, 0.02976392164999999, 0.06251156599999999, -0.002908045266999924, 0.00006523026754999999, -0.00011157562220000003, -0.0017665994693749885, -0.001669159763050003, -0.0017883666302999693, 0.0000615412312, -0.0001189536951}, {0., -0.007540462650000003, 0.10449986109999998, 0.02928140899999998, -0.0052443680499999965, 0.06375033950000009, -0.00028945849240000015, -0.0004149829395000003, -0.0007491073245000286, -0.0008189534820000249, -0.0007361224458000131, -0.000040548957500000015, 0.00008283612899999998}, {0., 0.000028448038599968212, -0.0007046314000000026, -0.00014529242149996583, 0.00001721232775002599, -0.0003080567249999981, -0.0002048890724000163, -0.00041069494449996746, 1.287389232539064*^-6, 1.2821552900067263*^-6, 1.0230691849806772*^-6, 3.58382294999988*^-7, -1.9970686500000253*^-7}}, {{-0.144755241, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004243081049999999, -0.00006302447999999988, 0.0013963716649999988, 0.002807970750000003, -0.000037084017000000094, -9.919117749999581*^-6, -0.00004438865369999628, -8.156993750001174*^-7, -0.0000187251630499978, -4.762630299998995*^-6, -0.00001068912494999949, -0.000045928968100003575}, {0., 0.02457129385000001, -0.000696572029999995, 0.008093990150000008, 0.016911739849999996, -0.0002877254169999996, -0.0002189136677500092, 0.000012773071300000403, -0.00021480196937498364, 4.876565150000012*^-7, 5.941620805*^-6, -0.0002225558249499826, 5.487904090000003*^-6}, {0., 0.10457816649999996, -0.00183849648, 0.02976392164999997, 0.06251156599999996, -0.002908045266999948, 0.00006523026755, -0.0001115756222, -0.0017665994693749631, -0.0016691597630500432, -0.00178836663030002, 0.0000615412312, -0.0001189536951}, {0., -0.16195037, 0.00130295706, -0.0549075733, -0.110487112, 0.000708010534, 0.0000235963355, -0.0000628596926, -6.82106125*^-6, 0.0000385995261, -0.0000161967394, 0.0000276476499, -0.0000547570638}, {0., 0.003909649350000002, 0.009759937969999966, 0.004260494650000002, 0.002405592499999998, 0.006113426732999971, -0.000026986802750000047, -0.00004890180869999983, 1.474174425*^-6, -8.297340499999987*^-7, 1.8085061000000028*^-6, -1.2124499500000031*^-6, 2.646895899999994*^-6}, {0., -0.000012529961400001105, -0.00006739652999999957, -0.00001785632150000106, -7.632172249997595*^-6, -0.00002812906700000006, -0.00002267766775000679, -0.000045426153699984484, 2.4328112499999804*^-8, 5.580590000000103*^-9, -5.155664999999284*^-9, 3.4632594999999606*^-8, -1.3141649999984357*^-9}}, {{-0.074583533, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002457232500000005, 0.0021082583999999516, 0.0006435530650000024, -0.00015227574999999993, 0.0014346787500000187, -0.00004977010500000108, -0.00010407187499999332, 2.1555499999954125*^-8, -3.90578200000144*^-6, -7.537957999997208*^-7, -2.3320280000006105*^-6, -9.196020000004634*^-6}, {0., -0.001996967149999987, 0.025277694000000003, 0.007693926650000002, -0.0011649959499999973, 0.016729498764999993, -0.0002802108550000182, -0.00037013611149999985, -0.00008731882449999895, -1.5570683849999999*^-6, 3.5684485500000014*^-6, -0.00009258307799997478, 5.1189968899999915*^-6}, {0., -0.007540462650000024, 0.10449986109999998, 0.02928140899999998, -0.005244368049999948, 0.06375033950000009, -0.00028945849240000004, -0.0004149829395000001, -0.0007491073245000646, -0.0008189534820000066, -0.0007361224458000137, -0.000040548957500000015, 0.000082836129}, {0., 0.003909649350000002, 0.009759937969999993, 0.004260494649999995, 0.002405592499999998, 0.006113426732999995, -0.000026986802750000027, -0.000048901808699999874, 1.4741744249999997*^-6, -8.29734050000002*^-7, 1.8085061000000028*^-6, -1.2124499500000031*^-6, 2.6468958999999907*^-6}, {0., 0.0431647213, -0.881843121, -0.275876518, 0.0265448561, -0.578130139, 0.00343507771, 0.00636653015, -0.000041755351, 0.000168266964, -0.0000840251084, 0.000125930156, -0.00025176496}, {0., -0.00011850131139999868, 0.005821871499999992, 0.00103228357850002, -0.00007006502224999968, 0.002134191274999982, 0.0025456791449999933, 0.0050925844250000185, 1.1606898250000164*^-7, -4.1768771000000035*^-7, 2.0888363500000054*^-7, -2.997457050000082*^-7, 6.272631349999927*^-7}}, {{-0.0176308792, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.6333860000081477*^-7, 0.0019983784000000004, -0.000010993046499999971, -3.6514222499992033*^-6, -0.00002426777499999963, 0.00197113369999999, 0.003938942700000017, -1.2664076750007296*^-7, -5.33989471000057*^-6, -8.464308149996533*^-7, -3.1212827049983266*^-6, -9.56706486499731*^-6}, {0., -0.000010445961399999093, 0.005345307999999979, -0.00008051542150000479, 9.591427749998382*^-6, -0.00012049323499999966, 0.005521774999999979, 0.01109346873, -0.00002505561076748819, 4.910761500000029*^-8, -3.175316499999968*^-8, -0.000024995182704989904, -7.19159999999997*^-8}, {0., 0.000028448038599970804, -0.0007046314000000026, -0.00014529242149996513, 0.000017212327749982492, -0.00030805672500000547, -0.00020488907240000947, -0.0004106949444999798, 1.2873892325515612*^-6, 1.2821552900499356*^-6, 1.0230691850354745*^-6, 3.5838229499999034*^-7, -1.997068650000074*^-7}, {0., -0.000012529961399998513, -0.00006739653000000032, -0.000017856321500000355, -7.632172249999458*^-6, -0.00002812906700000006, -0.000022677667750005036, -0.000045426153699986266, 2.432811249999999*^-8, 5.5805900000005266*^-9, -5.155664999999973*^-9, 3.463259500000024*^-8, -1.314164999999918*^-9}, {0., -0.00011850131139999956, 0.00582187150000002, 0.0010322835785000206, -0.00007006502224999982, 0.0021341912749999747, 0.0025456791449999993, 0.005092584425000015, 1.1606898250000013*^-7, -4.1768770999999654*^-7, 2.0888363499999815*^-7, -2.997457050000059*^-7, 6.272631349999878*^-7}, {0., -0.0000452270772, -0.156646032, 0.000822094843, -0.0000609946555, 0.00170385345, -0.158891601, -0.317779232, 3.35221535*^-7, -1.32431058*^-6, 6.6386163*^-7, -1.00363459*^-6, 1.96212973*^-6}}}}, {11, 20, 1000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00995647165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1080516555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1008921565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1441271845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0739483405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01753099055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00995647165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.01062234, 0.0225136721, -0.00182399048, 0.0360896323, 0.0107826494, 0.0244363931, 0.0994008302, 0.0028074336, 0.0449068455, 0.0112282844, 0.0252596551, 0.101047354}, {0., -0.000987046500000005, -0.0003088120499999958, -0.00033236775999999357, -0.0005724964999999985, -0.00004630007000000014, -0.00012627205000001474, -0.0002066232999999966, -0.00003290880000000884, -0.00001656312539500178, -3.315119599999632*^-6, -0.000042846550000003036, -0.000039772112120004116}, {0., -0.0037142549999999996, -0.0003351476499999992, -0.001710859760000072, -0.0028655911499999576, -0.0006933697000000016, -0.00006301365224999845, -0.0002564087314999974, -0.0004960217999999683, -0.000610932749999904, -0.000518362200000011, -0.00006851373949999927, -0.00026740865600000617}, {0., 0.004223863500000008, -0.0000620148000000007, 0.001390016390000002, 0.002794810899999993, -0.0000364719050000005, -9.855639499999028*^-6, -0.00004409538464999619, -8.197467400000302*^-7, -0.00001859461845000109, -4.738887499999582*^-6, -0.00001060909065000028, -0.0000456022369500015}, {0., -0.00024170589999999992, 0.0020804479500000084, 0.0006353057400000084, -0.00014977545000000037, 0.001415729300000057, -0.00004883690499999857, -0.00010217151500000214, 1.6396550000069397*^-8, -3.872543499999664*^-6, -7.524586500001835*^-7, -2.3093775000006814*^-6, -9.116659000005809*^-6}, {0., 2.2759054999996694*^-7, 0.001977578450000003, -0.000010762761499999982, -3.644794000000186*^-6, -0.000023766280000000117, 0.0019498569499999951, 0.0038964159000000054, -1.2567319499990514*^-7, -5.2971468500017415*^-6, -8.397907360000017*^-7, -3.0962905280009583*^-6, -9.490857895000965*^-6}}, {{-0.1080516555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009870465000000007, -0.00030881204999999926, -0.00033236775999999834, -0.0005724964999999985, -0.00004630006999999971, -0.00012627205000000953, -0.00020662329999999313, -0.00003290879999999887, -0.000016563125395000627, -3.3151195999994373*^-6, -0.000042846550000003036, -0.0000397721121200012}, {0., 0.167158733, 0.247367277, 0.230799643, -0.0612361463, -0.00634337955, 0.261904546, -0.005353218, 0.264596417, 3.92235079*^-6, 0.0000100992392, 0.26458426, 6.21022424*^-6}, {0., -0.023409265999999984, -0.005044773899999994, -0.013007741499999947, -0.01716729685000007, -0.00562683522499996, -0.0015924830522499988, 0.0000636278085000001, -0.005072823499999934, -0.0034672361753949055, -0.003457074619600098, -0.0016191090394999947, 0.000010375326880000005}, {0., 0.02443099900000001, -0.000685155200000002, 0.008049263800000001, 0.016812359149999997, -0.00028202287999999984, -0.00021681323950001986, 0.000012527075349999898, -0.00021277523173997468, 4.439409049999997*^-7, 5.814604365000001*^-6, -0.00022037449065001147, 5.404232530000003*^-6}, {0., -0.0019606923500000047, 0.024904703500000014, 0.007582473250000027, -0.0011433077499999993, 0.01648279327500002, -0.00027524690500001746, -0.0003625785969999999, -0.00008629850344998733, -1.542562895*^-6, 3.4851239500000014*^-6, -0.00009144727749999837, 5.021296380000001*^-6}, {0., -0.000010496709450004189, 0.005284623000000002, -0.00007902508150000427, 9.387306000000776*^-6, -0.00011783942500000004, 0.0054570715000000075, 0.010963536999999995, -0.000024790613194999814, 4.8062094999999945*^-8, -3.0909435999999705*^-8, -0.000024732090528017594, -7.013350000000016*^-8}}, {{0.1008921565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003714255000000023, -0.0003351476499999992, -0.001710859760000035, -0.002865591149999982, -0.0006933696999999687, -0.00006301365224999772, -0.0002564087314999991, -0.0004960218000000139, -0.0006109327499999526, -0.0005183622000000058, -0.00006851373949999864, -0.000267408656000008}, {0., -0.023409266000000012, -0.005044773899999994, -0.013007741500000003, -0.017167296850000048, -0.0056268352250000014, -0.0015924830522499878, 0.00006362780850000015, -0.005072823499999962, -0.0034672361753949345, -0.0034570746196000805, -0.001619109039499994, 0.000010375326879999995}, {0., -0.571499074, -0.0645862512, 1.54642097, 1.39310062, 1.69940575, -0.0000769608955, 0.000736268363, 1.73731908, 1.73692169, 1.73738092, -0.000214665921, 0.000460858312}, {0., 0.1036163295, -0.0017959518499999975, 0.029509588800000045, 0.06194307549999995, -0.002849000804999968, 0.00006446210065, -0.00011052111514999998, -0.001733811731739964, -0.0016373963184499614, -0.0017553351875000418, 0.000060875777450000004, -0.00011769376195000002}, {0., -0.00737707034999999, 0.10261091459999999, 0.02875736299999998, -0.005130380799999976, 0.06258921800000006, -0.00028309701725, -0.00040500119649999975, -0.0007329575034499811, -0.0008016330934999635, -0.0007201853586501083, -0.000039872423000000004, 0.0000814479935}, {0., 0.000026740790549991072, -0.0006873119000000011, -0.00014237658149999328, 0.000015664906000014704, -0.00030067453000002186, -0.0002002055522499907, -0.0004013031815000012, 8.303868049481207*^-7, 8.203031499660307*^-7, 5.690092640007563*^-7, 3.498029720000036*^-7, -1.918518950000196*^-7}}, {{-0.1441271845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004223863500000012, -0.00006201480000000113, 0.0013900163900000006, 0.0027948108999999964, -0.00003647190500000088, -9.855639499999416*^-6, -0.00004409538464999335, -8.197467400001233*^-7, -0.000018594618449999795, -4.738887499999497*^-6, -0.000010609090649999625, -0.00004560223695000004}, {0., 0.02443099900000001, -0.0006851551999999955, 0.008049263799999998, 0.016812359149999997, -0.0002820228799999998, -0.0002168132395000133, 0.000012527075349999701, -0.0002127752317399867, 4.4394090500000015*^-7, 5.8146043650000015*^-6, -0.00022037449065001602, 5.4042325300000025*^-6}, {0., 0.10361632949999999, -0.001795951849999998, 0.029509588800000097, 0.0619430755, -0.002849000804999946, 0.00006446210064999999, -0.00011052111514999998, -0.0017338117317399204, -0.0016373963184499463, -0.00175533518750004, 0.000060875777450000004, -0.00011769376195000002}, {0., -0.162036898, 0.0012891644, -0.0549329676, -0.110530221, 0.00069998161, 0.000023397479, -0.0000621825307, -6.78653652*^-6, 0.0000381926369, -0.000016069625, 0.0000273769813, -0.0000542235261}, {0., 0.0038784726500000095, 0.009614487299999974, 0.00420429180000001, 0.0023859312, 0.006020719195000024, -0.000026432754500000082, -0.00004789015464999992, 1.438095859999997*^-6, -8.222969500000168*^-7, 1.7659305499999987*^-6, -1.1892991500000037*^-6, 2.596759049999992*^-6}, {0., -0.000012342209449990366, -0.00006595419999999574, -0.00001748873149999867, -7.5155940000034965*^-6, -0.000027509239999999905, -0.000022212239499982966, -0.00004449423464999991, 2.4022759999999847*^-8, 5.498000000001311*^-9, -4.980985999999165*^-9, 3.404677200000112*^-8, -1.1773949999976059*^-9}}, {{-0.0739483405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00024170589999999905, 0.002080447950000005, 0.0006353057400000175, -0.00014977545000000037, 0.0014157293000000345, -0.00004883690499999857, -0.0001021715149999991, 1.639655000012022*^-8, -3.872543500000464*^-6, -7.524586500004884*^-7, -2.309377500000695*^-6, -9.116659000003857*^-6}, {0., -0.001960692350000001, 0.02490470350000004, 0.007582473250000013, -0.0011433077499999958, 0.016482793275000032, -0.00027524690500002613, -0.0003625785969999999, -0.00008629850344998857, -1.5425628949999996*^-6, 3.485123950000003*^-6, -0.00009144727749998971, 5.021296380000004*^-6}, {0., -0.0073770703500000145, 0.10261091460000002, 0.02875736299999998, -0.005130380799999945, 0.06258921800000006, -0.0002830970172500001, -0.0004050011964999998, -0.0007329575034499269, -0.0008016330935000093, -0.0007201853586501494, -0.000039872423000000004, 0.0000814479935}, {0., 0.003878472650000006, 0.009614487299999995, 0.004204291800000013, 0.0023859312000000035, 0.006020719195000001, -0.00002643275450000013, -0.000047890154649999726, 1.4380958599999988*^-6, -8.222969500000101*^-7, 1.765930550000002*^-6, -1.189299150000002*^-6, 2.596759049999999*^-6}, {0., 0.0425531447, -0.873972665, -0.273491656, 0.0261634616, -0.572981186, 0.00338540981, 0.00627369883, -0.0000412249931, 0.000166086187, -0.0000829492827, 0.000124303555, -0.000248513682}, {0., -0.0001159141594499998, 0.0057309545000000656, 0.0010157069185000246, -0.00006851269399999976, 0.0020994939699999996, 0.002508175595000009, 0.005017552084999988, 1.1374705500000017*^-7, -4.0910884999999815*^-7, 2.046401639999978*^-7, -2.9358252800000145*^-7, 6.144341050000086*^-7}}, {{-0.01753099055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.2759054999973993*^-7, 0.0019775784499999997, -0.000010762761499999982, -3.6447940000017276*^-6, -0.000023766280000000334, 0.0019498569500000004, 0.0038964158999999984, -1.2567319499987017*^-7, -5.297146850002238*^-6, -8.397907359999901*^-7, -3.09629052800027*^-6, -9.490857894998983*^-6}, {0., -0.000010496709449997477, 0.005284622999999988, -0.00007902508149999765, 9.387305999999235*^-6, -0.00011783942500000026, 0.005457071499999994, 0.010963536999999999, -0.00002479061319499154, 4.806209499999984*^-8, -3.0909435999999916*^-8, -0.00002473209052802905, -7.013350000000037*^-8}, {0., 0.000026740790549983906, -0.0006873119000000011, -0.0001423765814999589, 0.00001566490600002357, -0.0003006745300000446, -0.00020020555224998797, -0.00040130318149999954, 8.303868049841512*^-7, 8.20303149962065*^-7, 5.690092640397992*^-7, 3.4980297200000064*^-7, -1.9185189500001642*^-7}, {0., -0.000012342209449983654, -0.00006595420000000225, -0.000017488731499998994, -7.515594000001569*^-6, -0.00002750923999999996, -0.00002221223949998952, -0.00004449423465000275, 2.402275999999966*^-8, 5.497999999999723*^-9, -4.980985999999377*^-9, 3.404677200000154*^-8, -1.1773949999978176*^-9}, {0., -0.00011591415945000003, 0.005730954500000052, 0.0010157069185000311, -0.00006851269399999957, 0.002099493969999977, 0.0025081755950000038, 0.005017552084999991, 1.1374705500000125*^-7, -4.0910884999999296*^-7, 2.046401639999959*^-7, -2.935825280000044*^-7, 6.144341050000118*^-7}, {0., -0.0000436395811, -0.155683524, 0.000808563163, -0.000059649812, 0.00167546906, -0.157886716, -0.315769533, 3.2922639*^-7, -1.3006063*^-6, 6.51981472*^-7, -9.85818944*^-7, 1.92671579*^-6}}}}, {11, 20, 1100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00995353385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1077738085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.099584094, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.143555991, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0733765365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.017440478, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00995353385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.010672483, 0.0224644002, -0.00179067935, 0.0360440425, 0.0107574164, 0.0243756013, 0.0991417472, 0.00279979065, 0.0447846706, 0.0111977283, 0.0251909359, 0.100772416}, {0., -0.0009781209999999985, -0.0003058900999999975, -0.0003289623250000012, -0.0005667577, -0.000045586710000000436, -0.00012476964999999507, -0.00020397392000000292, -0.000032686824999988984, -0.000016481956365000685, -3.3109529299996674*^-6, -0.000042550949999997645, -0.00003953594885500346}, {0., -0.0036646479999999926, -0.0003293164499999987, -0.0016860603250000716, -0.0028261962499999127, -0.0006820081999999728, -0.00006255810540000058, -0.0002544382360000022, -0.000488300325000024, -0.0006022252999999811, -0.0005104491500000918, -0.00006793572399999878, -0.0002651932235000022}, {0., 0.004206241499999999, -0.00006111144000000169, 0.001384186424999996, 0.002782750399999999, -0.00003592456400000057, -9.797890800000468*^-6, -0.0000438292431500025, -8.231628199999503*^-7, -0.000018476188900000365, -4.717169899999594*^-6, -0.000010536638749999849, -0.00004530683899999913}, {0., -0.00023810945000000278, 0.002055497399999995, 0.0006279051749999709, -0.00014753705000000034, 0.001398730299999984, -0.000048004165000000354, -0.00010047512, 1.1875000000078554*^-8, -3.842440000001069*^-6, -7.51111699999734*^-7, -2.2889404999993886*^-6, -9.044775499999276*^-6}, {0., 1.9609250000032782*^-7, 0.0019588393999999953, -0.000010557841500000013, -3.6382950999997154*^-6, -0.00002331994500000007, 0.0019306983499999958, 0.003858122399999997, -1.2479837050006527*^-7, -5.258442529999241*^-6, -8.337303804995291*^-7, -3.0737044064989973*^-6, -9.422028815001106*^-6}}, {{-0.1077738085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009781209999999933, -0.0003058900999999923, -0.00032896232499999656, -0.0005667577, -0.00004558671, -0.00012476964999999854, -0.00020397392000000292, -0.00003268682499997771, -0.000016481956364999828, -3.310952929999958*^-6, -0.00004255095000000285, -0.00003953594885500178}, {0., 0.166981106, 0.246415317, 0.230014371, -0.0606142154, -0.00625414852, 0.260793401, -0.00529401216, 0.263455405, 3.80331273*^-6, 9.90120586*^-6, 0.263443473, 6.13089771*^-6}, {0., -0.023073530499999995, -0.004953817599999993, -0.012809105500000029, -0.016908637299999918, -0.005523515739999985, -0.0015753217553999802, 0.00006227505399999982, -0.004998187500000029, -0.0034101566563650154, -0.003400145602930116, -0.0016013456739999796, 0.000010227154645000007}, {0., 0.024302912300000007, -0.0006749516899999921, 0.0080083809, 0.016721698700000003, -0.00027693861400000027, -0.00021491779079998486, 0.000012307696849999846, -0.00021094521781997487, 4.057946349999997*^-7, 5.701732190000001*^-6, -0.00021840693874999753, 5.329172095*^-6}, {0., -0.0019283021999999955, 0.024570768500000006, 0.007482662649999999, -0.0011239459000000028, 0.01626191525999998, -0.00027081616499997885, -0.0003558455769999999, -0.00008538047999998517, -1.5291653649999917*^-6, 3.4112672700000008*^-6, -0.000090426790499985, 4.934157645000004*^-6}, {0., -0.0000105393574999905, 0.0052299975, -0.00007769831649999197, 9.205454899998384*^-6, -0.00011548018999999994, 0.005398875499999997, 0.01084667207999998, -0.000024551933370485257, 4.712963499999997*^-8, -3.0163360499999644*^-8, -0.000024495054406480018, -6.855109*^-8}}, {{0.099584094, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0036646479999999874, -0.00032931644999999697, -0.0016860603250000669, -0.0028261962499999474, -0.0006820082000000022, -0.00006255810540000024, -0.000254438236, -0.0004883003250000682, -0.0006022253000000262, -0.0005104491500000979, -0.00006793572399999871, -0.00026519322350000013}, {0., -0.023073530499999995, -0.004953817599999993, -0.012809105500000029, -0.01690863729999992, -0.005523515740000014, -0.0015753217553999832, 0.00006227505399999987, -0.004998187500000029, -0.003410156656364971, -0.003400145602930073, -0.001601345673999971, 0.000010227154645000007}, {0., -0.562565493, -0.0633036418, 1.53044872, 1.37945634, 1.68111061, -0.0000770794892, 0.000722969772, 1.71825793, 1.71786646, 1.7183189, -0.000211544652, 0.000454039447}, {0., 0.10274776900000003, -0.0017581896899999993, 0.029279267399999975, 0.06142922, -0.0027964858639999497, 0.00006377256865, -0.00010956881665, -0.0017046127178199926, -0.0016091082389000165, -0.0017259129199000158, 0.00006027707004999999, -0.0001165598145}, {0., -0.007231823699999973, 0.10092796840000001, 0.02829031999999998, -0.005029057849999921, 0.06155465600000004, -0.00027744566040000017, -0.0003961440709999999, -0.0007186204800000756, -0.0007862401899999736, -0.0007060329617000123, -0.000039268832, 0.00008020958150000001}, {0., 0.000025267642500036068, -0.0006719681000000033, -0.00013975331650008054, 0.000014347204900060613, -0.0002941159449999396, -0.00019604725540001144, -0.0003929633860000059, 4.480666294564787*^-7, 4.3970746999424885*^-7, 1.9431961947872693*^-7, 3.422220935000046*^-7, -1.850003150000072*^-7}}, {{-0.143555991, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004206241500000004, -0.00006111144000000256, 0.0013841864249999974, 0.002782750399999999, -0.000035924564000000894, -9.797890800000361*^-6, -0.000043829243150002306, -8.231628199999435*^-7, -0.000018476188899999718, -4.717169899999887*^-6, -0.0000105366387499993, -0.00004530683899999638}, {0., 0.024302912300000007, -0.0006749516899999947, 0.0080083809, 0.0167216987, -0.00027693861400000016, -0.00021491779079998996, 0.000012307696850000042, -0.00021094521781997444, 4.0579463500000054*^-7, 5.70173219*^-6, -0.00021840693874999872, 5.329172095000001*^-6}, {0., 0.10274776900000004, -0.0017581896900000019, 0.029279267399999975, 0.06142921999999995, -0.0027964858639999424, 0.00006377256865, -0.00010956881665, -0.0017046127178199644, -0.0016091082389000366, -0.0017259129198999856, 0.00006027707005, -0.00011655981449999999}, {0., -0.162107301, 0.00127673438, -0.0549532948, -0.11056396, 0.000692751728, 0.0000232175816, -0.0000615729137, -6.75456436*^-6, 0.0000378264778, -0.0000159541602, 0.0000271328775, -0.000053742322}, {0., 0.003850196800000004, 0.009484301309999998, 0.004153874399999979, 0.0023680986, 0.00593775063600005, -0.000025939280800000002, -0.00004698923815000004, 1.4061581800000022*^-6, -8.154033999999935*^-7, 1.7281993000000002*^-6, -1.1686457500000011*^-6, 2.552023500000013*^-6}, {0., -0.000012173357499990857, -0.00006467069000000436, -0.000017161366500000183, -7.411295099998298*^-6, -0.000026958113999999973, -0.000021797790800012762, -0.00004366354314999654, 2.374636949999997*^-8, 5.42347000000211*^-9, -4.827530499999483*^-9, 3.352274349999899*^-8, -1.05771499999916*^-9}}, {{-0.0733765365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00023810945000000104, 0.0020554973999999723, 0.0006279051749999756, -0.00014753705000000034, 0.00139873030000001, -0.00004800416500000057, -0.0001004751199999987, 1.1875000000037897*^-8, -3.84244000000214*^-6, -7.511116999993003*^-7, -2.2889404999986568*^-6, -9.04477549999727*^-6}, {0., -0.0019283021999999955, 0.024570768499999993, 0.007482662649999985, -0.0011239459000000028, 0.01626191526000001, -0.0002708161649999652, -0.00035584557700000033, -0.00008538047999998022, -1.5291653649999942*^-6, 3.41126727*^-6, -0.0000904267904999756, 4.934157645000005*^-6}, {0., -0.007231823699999973, 0.1009279684, 0.02829031999999998, -0.005029057849999963, 0.061554656000000096, -0.00027744566040000006, -0.00039614407099999995, -0.0007186204800000429, -0.0007862401899999538, -0.0007060329617000205, -0.000039268832000000014, 0.00008020958149999998}, {0., 0.003850196799999997, 0.009484301309999988, 0.004153874399999979, 0.0023680986, 0.005937750636000042, -0.00002593928080000011, -0.000046989238150000236, 1.4061581800000022*^-6, -8.154033999999902*^-7, 1.728199300000002*^-6, -1.1686457500000011*^-6, 2.552023500000013*^-6}, {0., 0.0420053024, -0.866893351, -0.27134569, 0.0258218157, -0.568349552, 0.00334091333, 0.00619054004, -0.00004074904, 0.00016413038, -0.0000819840766, 0.000122844581, -0.000245597449}, {0., -0.00011361410749999865, 0.0056496505000000335, 0.0010008891834999859, -0.0000671328950999998, 0.0020684880549999953, 0.0024745928349999974, 0.004950364979999983, 1.1167817950000084*^-7, -4.014720299999933*^-7, 2.008611195000019*^-7, -2.8809590649999774*^-7, 6.030126850000017*^-7}}, {{-0.017440478, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.9609249999989753*^-7, 0.0019588394000000005, -0.000010557841500000013, -3.638295100000244*^-6, -0.00002331994500000007, 0.0019306983499999923, 0.00385812239999999, -1.247983705001364*^-7, -5.258442529999796*^-6, -8.337303804995672*^-7, -3.073704406499414*^-6, -9.422028815000982*^-6}, {0., -0.000010539357499991797, 0.005229997500000014, -0.00007769831649999392, 9.205454899997856*^-6, -0.00011548018999999994, 0.005398875500000011, 0.010846672079999994, -0.000024551933370475787, 4.712963499999997*^-8, -3.016336049999954*^-8, -0.000024495054406492578, -6.855108999999989*^-8}, {0., 0.000025267642500048648, -0.0006719681000000033, -0.00013975331650006861, 0.000014347204900011512, -0.00029411594499995086, -0.0001960472554000083, -0.00039296338600001507, 4.4806662946594855*^-7, 4.397074699902248*^-7, 1.943196195064445*^-7, 3.422220935000081*^-7, -1.8500031500001896*^-7}, {0., -0.000012173357499992155, -0.00006467069000000176, -0.000017161366499998665, -7.411295099998827*^-6, -0.000026958113999999973, -0.000021797790800007666, -0.00004366354315000368, 2.3746369499999997*^-8, 5.423470000003169*^-9, -4.8275305000002245*^-9, 3.35227434999991*^-8, -1.0577150000007482*^-9}, {0., -0.00011361410749999995, 0.005649650500000047, 0.0010008891834999978, -0.00006713289510000033, 0.002068488054999984, 0.0024745928349999974, 0.004950364979999995, 1.1167817950000087*^-7, -4.0147202999999223*^-7, 2.0086111950000455*^-7, -2.8809590649999425*^-7, 6.030126850000035*^-7}, {0., -0.000042235285, -0.15481312, 0.000796476633, -0.0000584544098, 0.00165012189, -0.156978496, -0.313953157, 3.23866741*^-7, -1.27941494*^-6, 6.41360761*^-7, -9.69891187*^-7, 1.89505763*^-6}}}}, {11, 20, 1200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099505176, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1075173455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0984008225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.143032019, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.072856828, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0173577229, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099505176, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0107177117, 0.0224190248, -0.00176040388, 0.0360016936, 0.0107342007, 0.0243197548, 0.0989038889, 0.00279277777, 0.0446725666, 0.011169691, 0.0251278811, 0.100520142}, {0., -0.0009699728500000004, -0.0003032413999999872, -0.00032585855999998914, -0.0005615212500000022, -0.000044942449999999575, -0.00012340739999996964, -0.00020157353500000223, -0.000032483884999989776, -0.000016407318609997455, -3.306794690000162*^-6, -0.00004228054999996789, -0.00003932097765000053}, {0., -0.0036196823499999864, -0.0003240700499999964, -0.001663648059999967, -0.0027905318000001067, -0.0006717903499999789, -0.0000621418775499998, -0.0002526409265000011, -0.00048133888500001554, -0.0005943833000000565, -0.0005033255000000958, -0.00006740957850000034, -0.00026317667900000683}, {0., 0.004189956150000007, -0.00006029509499999976, 0.0013787973899999986, 0.0027716122999999968, -0.00003543007749999999, -9.744973600000017*^-6, -0.00004358558770000319, -8.260761150001151*^-7, -0.000018367890349998263, -4.697064050000722*^-6, -0.000010470475149999781, -0.00004503689080000672}, {0., -0.00023485730000000204, 0.0020328906000000035, 0.0006211984399999704, -0.0001455127500000035, 0.0013833286500000153, -0.00004725335499999959, -0.00009894532000000265, 7.867999999945288*^-9, -3.815009999998229*^-6, -7.497477500004231*^-7, -2.2703549999996084*^-6, -8.979675000000227*^-6}, {0., 1.680488000002337*^-7, 0.0019417951000000044, -0.000010373549500000017, -3.6319047500026287*^-6, -0.000022918545000000343, 0.0019132810999999972, 0.003823309050000001, -1.2399306550011728*^-7, -5.223162010000644*^-6, -8.28184343499924*^-7, -3.0530972974990586*^-6, -9.359733420005554*^-6}}, {{-0.1075173455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009699728500000039, -0.0003032413999999907, -0.00032585855999999467, -0.0005615212499999987, -0.00004494244999999914, -0.0001234073999999783, -0.0002015735349999992, -0.000032483885000001485, -0.000016407318609999028, -3.3067946900002324*^-6, -0.000042280549999981765, -0.00003932097764999809}, {0., 0.166813498, 0.245543023, 0.229294053, -0.0600488564, -0.00617352881, 0.259777059, -0.00524027303, 0.262411956, 3.69713722*^-6, 9.72338938*^-6, 0.262400225, 6.0589553*^-6}, {0., -0.02276961049999998, -0.004872067549999994, -0.012629751500000008, -0.01667478680000012, -0.00543066059499997, -0.0015597475775499822, 0.00006106171850000011, -0.0049308630000000075, -0.003358778568609999, -0.0033488966946900733, -0.0015852317784999877, 0.000010092942850000017}, {0., 0.02418501435, -0.0006657389950000055, 0.0079707116, 0.016638309700000006, -0.0002723580374999997, -0.00021319117359997616, 0.000012110022300000152, -0.0002092781111149998, 3.721029899999977*^-7, 5.600342465*^-6, -0.00021661532514998002, 5.261169249999997*^-6}, {0., -0.0018990804000000097, 0.024268772500000035, 0.007392375999999978, -0.0011064816499999977, 0.016062156405000028, -0.0002668208049999782, -0.0003497837830000001, -0.00008454716200000995, -1.5167196100000102*^-6, 3.345077409999996*^-6, -0.0000895009549999857, 4.855625350000007*^-6}, {0., -0.000010574901199997054, 0.005180354499999998, -0.00007650306599999866, 9.041645250002484*^-6, -0.0001133602549999998, 0.005346025000000004, 0.010740540515000008, -0.00002433551306551463, 4.6289374999999876*^-8, -2.949613350000026*^-8, -0.000024279247297486372, -6.713102999999997*^-8}}, {{0.0984008225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003619682349999976, -0.0003240700499999999, -0.0016636480600000143, -0.0027905318000000824, -0.0006717903499999919, -0.00006214187754999961, -0.00025264092650000014, -0.00048133888499997174, -0.0005943833000000183, -0.0005033255000000498, -0.00006740957850000055, -0.0002631766790000059}, {0., -0.02276961050000001, -0.004872067549999998, -0.01262975149999998, -0.01667478680000007, -0.005430660594999967, -0.0015597475775499803, 0.00006106171850000022, -0.0049308630000000075, -0.0033587785686100356, -0.003348896694690023, -0.0015852317784999792, 0.000010092942850000015}, {0., -0.554514697, -0.0621539169, 1.51600679, 1.36711449, 1.66457317, -0.0000771608449, 0.000711023553, 1.70103391, 1.7006478, 1.70109411, -0.000208728443, 0.000447888358}, {0., 0.10195613299999998, -0.0017243062950000024, 0.02906881309999998, 0.060960478499999936, -0.002749284527499944, 0.0000631474725, -0.00010870088370000003, -0.001678327611115069, -0.00158366189035, -0.001699430814050077, 0.0000597332051, -0.00011552941930000002}, {0., -0.007101307900000013, 0.09941266295000006, 0.027869672999999984, -0.004938020149999986, 0.0606230935, -0.00027237075255000004, -0.0003881990265000002, -0.0007057461620000267, -0.0007724294100000321, -0.0006933402477500955, -0.000038724666000000006, 0.0000790931415}, {0., 0.000023986598800018956, -0.0006582230500000036, -0.00013737956600001365, 0.000013210195249932339, -0.00028822604499999075, -0.0001923145775500068, -0.00038547927650001146, 1.254869344332553*^-7, 1.1513799002127305*^-7, -1.2588434354449643*^-7, 3.3545720250000204*^-7, -1.7896991999999592*^-7}}, {{-0.143032019, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004189956150000004, -0.00006029509499999933, 0.00137879739, 0.0027716123000000002, -0.00003543007749999983, -9.744973599999998*^-6, -0.00004358558770000548, -8.260761150001485*^-7, -0.00001836789034999689, -4.697064050001101*^-6, -0.000010470475149999478, -0.000045036890800008444}, {0., 0.024185014350000006, -0.000665738995000012, 0.0079707116, 0.016638309700000006, -0.0002723580374999995, -0.0002131911735999692, 0.000012110022300000026, -0.00020927811111501327, 3.721029899999975*^-7, 5.600342464999999*^-6, -0.0002166153251499936, 5.261169249999999*^-6}, {0., 0.10195613299999998, -0.001724306295000002, 0.02906881309999998, 0.06096047849999997, -0.0027492845274998956, 0.0000631474725, -0.00010870088370000004, -0.0016783276111150824, -0.0015836618903499744, -0.0016994308140501069, 0.0000597332051, -0.0001155294193}, {0., -0.162165006, 0.00126542599, -0.0549696462, -0.110590377, 0.000686179055, 0.0000230533472, -0.0000610188246, -6.72477777*^-6, 0.0000374937807, -0.0000158483719, 0.0000269106503, -0.0000533042184}, {0., 0.003824323099999999, 0.00936659550500002, 0.0041081966000000025, 0.0023517822500000035, 0.005862741472500044, -0.00002549510360000005, -0.000046178452700000334, 1.377569335000003*^-6, -8.089798500000031*^-7, 1.6943899499999987*^-6, -1.150028150000005*^-6, 2.511690199999994*^-6}, {0., -0.000012020401199999485, -0.0000635164949999989, -0.00001686671599999913, -7.316804749997624*^-6, -0.000026462812499999998, -0.00002142417360001536, -0.00004291608769999011, 2.3493994499999965*^-8, 5.355589999998233*^-9, -4.6909934999996576*^-9, 3.304935250000019*^-8, -9.518200000011677*^-10}}, {{-0.072856828, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00023485730000000204, 0.002032890600000014, 0.0006211984399999787, -0.0001455127500000035, 0.0013833286500000022, -0.000047253355000000455, -0.00009894532000000178, 7.868000000002887*^-9, -3.81500999999812*^-6, -7.497477500003485*^-7, -2.2703550000002792*^-6, -8.979674999999576*^-6}, {0., -0.0018990804000000028, 0.02426877250000002, 0.007392375999999992, -0.0011064816499999977, 0.01606215640500003, -0.0002668208049999843, -0.0003497837830000001, -0.00008454716200001489, -1.5167196100000104*^-6, 3.3450774099999987*^-6, -0.00008950095499998811, 4.8556253500000055*^-6}, {0., -0.00710130790000002, 0.09941266295000004, 0.027869672999999984, -0.00493802015, 0.06062309349999995, -0.00027237075255000004, -0.0003881990265000003, -0.0007057461620000316, -0.0007724294099999973, -0.0006933402477501405, -0.00003872466600000001, 0.0000790931415}, {0., 0.003824323099999999, 0.009366595505000026, 0.0041081966000000025, 0.0023517822500000035, 0.005862741472500051, -0.00002549510360000007, -0.00004617845270000021, 1.3775693350000025*^-6, -8.089798500000065*^-7, 1.6943899499999987*^-6, -1.1500281500000032*^-6, 2.5116901999999975*^-6}, {0., 0.0415096038, -0.860463716, -0.269395976, 0.0255126903, -0.564142757, 0.00330064861, 0.00611529574, -0.000040317676, 0.00016235882, -0.0000811095045, 0.00012152291, -0.00024295565}, {0., -0.00011154735120000085, 0.005576189000000051, 0.0009875089339999904, -0.00006589315474999998, 0.0020404939550000157, 0.002444217194999987, 0.0048895936299999665, 1.0981538450000315*^-7, -3.9460101000001076*^-7, 1.9745990650000005*^-7, -2.8315979749999895*^-7, 5.927350800000025*^-7}}, {{-0.0173577229, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.68048800000542*^-7, 0.001941795100000001, -0.000010373549500000017, -3.6319047500010804*^-6, -0.000022918545000000234, 0.0019132811000000024, 0.003823309049999994, -1.239930655001515*^-7, -5.223162010001281*^-6, -8.281843435001268*^-7, -3.0530972974993076*^-6, -9.359733420005734*^-6}, {0., -0.000010574901200002818, 0.005180354499999998, -0.00007650306600000267, 9.041645250004032*^-6, -0.0001133602549999997, 0.005346025000000004, 0.010740540514999997, -0.000024335513065520953, 4.628937499999977*^-8, -2.949613349999989*^-8, -0.000024279247297476214, -6.713102999999986*^-8}, {0., 0.000023986598800040948, -0.0006582230500000001, -0.00013737956600001766, 0.00001321019524991307, -0.00028822604500000626, -0.00019231457755000873, -0.0003854792765000055, 1.2548693439917713*^-7, 1.1513799003104452*^-7, -1.258843435048007*^-7, 3.3545720249999675*^-7, -1.7896991999998522*^-7}, {0., -0.000012020401200005248, -0.00006351649499999239, -0.00001686671599999967, -7.316804749996075*^-6, -0.000026462812499999943, -0.000021424173600008443, -0.0000429160877000017, 2.3493994500000045*^-8, 5.355589999998339*^-9, -4.690993500000134*^-9, 3.3049352499999975*^-8, -9.518200000006383*^-10}, {0., -0.00011154735119999967, 0.005576189000000065, 0.0009875089339999865, -0.00006589315475000017, 0.002040493955, 0.002444217194999993, 0.0048895936299999795, 1.098153845000028*^-7, -3.9460101000001065*^-7, 1.9745990650000042*^-7, -2.8315979749999747*^-7, 5.927350799999996*^-7}, {0., -0.0000409791976, -0.154018752, 0.000785569132, -0.0000573803905, 0.00162725209, -0.15615003, -0.312296282, 3.19026131*^-7, -1.26027598*^-6, 6.31768687*^-7, -9.55505405*^-7, 1.86646684*^-6}}}}, {11, 20, 1300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00994746005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1072790575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.097321431, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1425479045, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.072380677, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0172814933, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00994746005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0107588524, 0.0223769502, -0.00173266784, 0.0359621179, 0.0107126922, 0.0242680859, 0.0986839491, 0.00278629652, 0.0445689599, 0.011143779, 0.0250696058, 0.100286989}, {0., -0.0009624787000000051, -0.0003008200999999877, -0.00032300807999999237, -0.0005567069499999994, -0.00004435562499999993, -0.00012216195000000485, -0.0001993809500000017, -0.00003229676000002235, -0.000016338165815000367, -3.302640894999326*^-6, -0.000042032400000002745, -0.00003912208841500464}, {0., -0.003578596200000006, -0.0003193080000000008, -0.0016432110799999844, -0.002757978949999962, -0.0006625061000000709, -0.00006175863575000063, -0.0002509890354999984, -0.0004750132599999901, -0.000587249950000035, -0.0004968444999999821, -0.00006692710499999968, -0.0002613262735000005}, {0., 0.004174810799999998, -0.000059551044999998654, 0.0013737840699999983, 0.0027612585000000023, -0.00003497958100000031, -9.696135449999148*^-6, -0.00004336091224999831, -8.285977000000137*^-7, -0.00001826812675000319, -4.678424449999623*^-6, -0.000010409674149999284, -0.000044787889700000715}, {0., -0.00023189164999999623, 0.0020122369000000195, 0.0006150699199999887, -0.0001436668000000009, 0.001369259899999975, -0.000046570525000000406, -0.00009755371000000172, 4.27480000002813*^-9, -3.7897620000020243*^-6, -7.484492999999221*^-7, -2.253344499999281*^-6, -8.919694500000722*^-6}, {0., 1.4277660000064243*^-7, 0.0019261694000000107, -0.000010206337500000024, -3.6257111999984464*^-6, -0.000022554339999999984, 0.001897320549999984, 0.003791407949999992, -1.2325851699988128*^-7, -5.190778350000073*^-6, -8.231158895001189*^-7, -3.03419919649927*^-6, -9.301713020001485*^-6}}, {{-0.1072790575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009624787000000095, -0.00030082009999998945, -0.00032300807999999606, -0.0005567069499999994, -0.00004435562499999993, -0.0001221619499999979, -0.00019938095000000128, -0.0000322967600000178, -0.000016338165815001776, -3.302640894999563*^-6, -0.000042032399999999276, -0.00003912208841500703}, {0., 0.166654711, 0.24473788, 0.228628539, -0.0595308227, -0.0061000693, 0.258840472, -0.0051911003, 0.261450567, 3.60153163*^-6, 9.56228179*^-6, 0.261439019, 5.99317683*^-6}, {0., -0.02249221300000004, -0.004797933599999995, -0.012466424500000017, -0.016461593649999995, -0.005346460349999971, -0.0015454986857499882, 0.000059963559500000266, -0.004869618500000006, -0.0033121107658150573, -0.003302346140894974, -0.0015704952550000088, 9.970392584999978*^-6}, {0., 0.024075755399999996, -0.0006573493449999993, 0.00793577065, 0.01656108035, -0.00026819527599999986, -0.00021160613545000742, 0.000011930337750000107, -0.00020774655770002223, 3.420440349999992*^-7, 5.508446415*^-6, -0.00021497187415000038, 5.199052535*^-6}, {0., -0.0018724914499999995, 0.02399335700000005, 0.00731001710000001, -0.0010905930500000015, 0.01587997664999996, -0.0002631860750000076, -0.00034427837399999975, -0.00008378475020000152, -1.505099314999997*^-6, 3.2852123550000054*^-6, -0.00008865484449998845, 4.784233585000003*^-6}, {0., -0.000010605873400001625, 0.005134878000000009, -0.00007541743799999726, 8.892938799999381*^-6, -0.00011143830999999968, 0.005297641000000006, 0.010643379649999979, -0.000024136808517020916, 4.552563999999997*^-8, -2.8893834499999446*^-8, -0.000024081299196496868, -6.584510999999991*^-8}}, {{0.097321431, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003578596200000024, -0.00031930799999999905, -0.001643211080000002, -0.0027579789499999445, -0.000662506100000051, -0.00006175863574999982, -0.00025098903549999885, -0.0004750132599999578, -0.0005872499499999899, -0.0004968444999999995, -0.00006692710499999963, -0.00026132627349999965}, {0., -0.02249221300000001, -0.004797933599999998, -0.012466424500000003, -0.016461593649999988, -0.005346460349999948, -0.0015454986857499908, 0.000059963559500000266, -0.004869618500000006, -0.0033121107658150386, -0.003302346140895002, -0.0015704952549999984, 9.970392584999981*^-6}, {0., -0.547195989, -0.0611138218, 1.50283765, 1.35585625, 1.64949729, -0.0000772136285, 0.000700195271, 1.68533699, 1.68495575, 1.68539648, -0.00020616549, 0.000442291547}, {0., 0.10122900549999998, -0.0016936271949999989, 0.028875074649999978, 0.06052960650000003, -0.002706473131000021, 0.00006257612055, -0.00010790366675000002, -0.0016544565577000122, -0.0015605545267500644, -0.0016753796244499946, 0.000059235165600000006, -0.0001145855762}, {0., -0.006982990449999976, 0.09803627140000004, 0.02748747949999994, -0.0048554920999999765, 0.05977688749999999, -0.00026777240075000013, -0.00038100724550000015, -0.0006940932501999913, -0.0007599154120000037, -0.0006818397493000308, -0.000038229818, 0.000078077922}, {0., 0.00002285262660001209, -0.0006457975999999976, -0.00013521043800001357, 0.000012218388800003857, -0.0002828897400000422, -0.00018893418575000043, -0.0003787001355000097, -1.5230851691936504*^-7, -1.6857835008377928*^-7, -3.9651588953852647*^-7, 3.293513035000088*^-7, -1.7358552000000424*^-7}}, {{-0.1425479045, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0041748107999999935, -0.00005955104499999822, 0.001373784069999998, 0.0027612585000000058, -0.00003497958099999993, -9.69613544999845*^-6, -0.000043360912249997, -8.285976999999802*^-7, -0.000018268126750004693, -4.6784244499996006*^-6, -0.000010409674149999132, -0.000044787889699998695}, {0., 0.024075755399999996, -0.0006573493450000023, 0.007935770649999993, 0.01656108035, -0.0002681952759999999, -0.0002116061354500154, 0.000011930337750000117, -0.0002077465577000337, 3.420440349999992*^-7, 5.508446415*^-6, -0.00021497187415001062, 5.199052535*^-6}, {0., 0.10122900549999997, -0.0016936271950000019, 0.028875074649999943, 0.060529606500000055, -0.002706473131000031, 0.00006257612055, -0.00010790366675, -0.0016544565577000236, -0.0015605545267500798, -0.0016753796244499686, 0.000059235165600000006, -0.0001145855762}, {0., -0.162212528, 0.00125505669, -0.0549828193, -0.110610963, 0.000680156262, 0.0000229022709, -0.0000605111755, -6.6968846*^-6, 0.0000371890535, -0.0000157507511, 0.0000267067483, -0.0000529022206}, {0., 0.003800474549999995, 0.009259273655000011, 0.004066470649999987, 0.002336742600000004, 0.005794356368999998, -0.00002509177545000009, -0.0000454423372500002, 1.3517405*^-6, -8.029687500000018*^-7, 1.6638164000000062*^-6, -1.1331006500000032*^-6, 2.475013799999994*^-6}, {0., -0.000011880373399996918, -0.00006246984499999608, -0.000016599187999998715, -7.23011119999418*^-6, -0.000026013710999999947, -0.000021085635450002194, -0.000042236912249998815, 2.326184300000008*^-8, 5.2932499999978296*^-9, -4.568489500000444*^-9, 3.261805350000102*^-8, -8.571199999985748*^-10}}, {{-0.072380677, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002318916499999971, 0.002012236900000004, 0.0006150699199999989, -0.0001436668000000009, 0.001369259899999995, -0.000046570525000001056, -0.00009755371000000346, 4.274800000092505*^-9, -3.7897620000018617*^-6, -7.484493000000508*^-7, -2.253344499998644*^-6, -8.91969450000224*^-6}, {0., -0.0018724914499999995, 0.023993357000000035, 0.00731001710000001, -0.0010905930500000015, 0.01587997664999998, -0.0002631860750000048, -0.00034427837399999975, -0.00008378475019998888, -1.505099314999997*^-6, 3.2852123550000054*^-6, -0.00008865484449999128, 4.784233585000006*^-6}, {0., -0.0069829904499999484, 0.09803627140000003, 0.027487479499999967, -0.004855492100000025, 0.05977688749999999, -0.0002677724007500001, -0.00038100724550000015, -0.0006940932501999786, -0.0007599154120000451, -0.0006818397493000283, -0.000038229818000000014, 0.00007807792199999997}, {0., 0.003800474550000002, 0.009259273655000028, 0.004066470649999994, 0.002336742600000004, 0.005794356369000008, -0.00002509177545000014, -0.000045442337250000214, 1.3517405000000005*^-6, -8.029687500000018*^-7, 1.6638164000000045*^-6, -1.1331006500000066*^-6, 2.4750137999999908*^-6}, {0., 0.0410573239, -0.854576898, -0.267610289, 0.0252306442, -0.560290945, 0.00326390815, 0.00604664232, -0.0000399234996, 0.000160740824, -0.0000803105014, 0.000120315689, -0.000240542611}, {0., -0.00010967337339999919, 0.005509253500000033, 0.000975322562000011, -0.00006476931119999914, 0.002015004759999966, 0.002416510925000004, 0.004834163340000003, 1.081235329999992*^-7, -3.883653500000029*^-7, 1.9437226050000604*^-7, -2.786796965000011*^-7, 5.834069800000051*^-7}}, {{-0.0172814933, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.4277660000030362*^-7, 0.001926169400000009, -0.00001020633749999997, -3.625711199998355*^-6, -0.00002255433999999966, 0.001897320549999991, 0.003791407950000006, -1.2325851699978435*^-7, -5.190778350001174*^-6, -8.231158894998758*^-7, -3.034199196498555*^-6, -9.301713020000435*^-6}, {0., -0.000010605873400001964, 0.0051348779999999955, -0.00007541743799999168, 8.892938799999472*^-6, -0.00011143830999999979, 0.005297640999999992, 0.010643379649999993, -0.000024136808517011277, 4.552564000000008*^-8, -2.8893834499999446*^-8, -0.00002408129919651003, -6.584510999999981*^-8}, {0., 0.00002285262660001175, -0.0006457975999999942, -0.00013521043800002186, 0.00001221838880005599, -0.0002828897400000141, -0.00018893418574999777, -0.0003787001355000023, -1.5230851690972713*^-7, -1.6857835005712474*^-7, -3.965158895669063*^-7, 3.293513035000059*^-7, -1.7358552000001134*^-7}, {0., -0.000011880373399997257, -0.00006246984499999305, -0.00001659918800000007, -7.230111199997558*^-6, -0.000026013710999999893, -0.000021085635450008096, -0.00004223691224999319, 2.3261843000000026*^-8, 5.2932499999979355*^-9, -4.568489500000444*^-9, 3.26180535000015*^-8, -8.571199999988924*^-10}, {0., -0.00010967337339999952, 0.005509253500000033, 0.0009753225620000028, -0.00006476931119999904, 0.0020150047599999388, 0.0024165109250000013, 0.0048341633400000115, 1.0812353299999788*^-7, -3.883653500000062*^-7, 1.943722605000052*^-7, -2.78679696500004*^-7, 5.834069800000116*^-7}, {0., -0.0000398452532, -0.153288219, 0.000775640876, -0.0000564067776, 0.00160643948, -0.155388485, -0.310773246, 3.14617034*^-7, -1.2428433*^-6, 6.23031779*^-7, -9.42401607*^-7, 1.84042604*^-6}}}}, {11, 20, 1400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099443866, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1070564195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.096329801, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1420978925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.071941476, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01721083, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099443866, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.010796542, 0.0223377094, -0.00170708686, 0.0359249447, 0.010692648, 0.0242199945, 0.0984793445, 0.00278027001, 0.0444726216, 0.0111196849, 0.0250154187, 0.100070193}, {0., -0.0009555420000000037, -0.0002985921999999891, -0.000320372569999991, -0.0005522523000000036, -0.000043817260000000077, -0.00012101575000000864, -0.00019736414999999789, -0.00003212350499998129, -0.00001627377504999754, -3.298548894999374*^-6, -0.00004180234999998089, -0.00003893785953999963}, {0., -0.003540792000000015, -0.00031495315000000176, -0.001624456569999988, -0.002728057350000035, -0.0006540189999999502, -0.00006140358650000012, -0.00024946091699999716, -0.00046923000499987655, -0.000580710799999995, -0.0004909174499999613, -0.0000664815555000001, -0.0002596169055000012}, {0., 0.004160649000000002, -0.00005886809499999919, 0.001369095079999997, 0.0027515815000000027, -0.00003456619850000065, -9.650802300001465*^-6, -0.0000431524355000009, -8.30795745000063*^-7, -0.00001817557304999807, -4.661040899999492*^-6, -0.000010353308699999164, -0.00004455754839999764}, {0., -0.00022916809999999968, 0.00199323680000002, 0.0006094309299999878, -0.00014197139999999955, 0.0013563179999999675, -0.00004594506500000097, -0.00009627875999999825, 1.0224500000453017*^-9, -3.7664055000001593*^-6, -7.471320499992631*^-7, -2.2376404999998047*^-6, -8.864011500000769*^-6}, {0., 1.1992300000049288*^-7, 0.0019117483000000018, -0.000010053483000000015, -3.6196508500004443*^-6, -0.000022221359999999974, 0.001882596749999993, 0.0037619777500000062, -1.2258102849992795*^-7, -5.160774794999258*^-6, -8.184582354992467*^-7, -3.0166601985005635*^-6, -9.248268445002511*^-6}}, {{-0.1070564195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009555420000000071, -0.0002985921999999943, -0.00032037256999999705, -0.0005522523000000001, -0.00004381725999999964, -0.00012101575000000517, -0.00019736414999999702, -0.00003212350499999408, -0.00001627377504999708, -3.298548894999434*^-6, -0.000041802349999973953, -0.00003893785953999751}, {0., 0.166503753, 0.243990125, 0.228009901, -0.059052952, -0.00603265265, 0.257971922, -0.0051457976, 0.260559168, 3.5147501*^-6, 9.41519779*^-6, 0.260547787, 5.93261908*^-6}, {0., -0.022237240000000047, -0.004730196750000002, -0.012316610499999991, -0.016265853999999913, -0.005269538674999907, -0.0015323729365000194, 0.000058961983000000145, -0.004813499000000054, -0.0032694123750500736, -0.0032597575988950744, -0.0015569255054999843, 9.857707460000003*^-6}, {0., 0.023973921199999998, -0.0006496539950000042, 0.00790317695, 0.016489141, -0.0002643843084999999, -0.0002101417023000059, 0.000011765794500000068, -0.00020633117574501086, 3.149989500000044*^-7, 5.424524414999999*^-6, -0.0002134537087000005, 5.141917059999998*^-6}, {0., -0.001848120200000001, 0.02374039450000004, 0.007234356299999994, -0.0010760323999999995, 0.015712645324999996, -0.0002598556650000223, -0.0003392411705000001, -0.00008308160255000911, -1.4942020500000047*^-6, 3.2306462550000023*^-6, -0.00008787514049998172, 4.71885596*^-6}, {0., -0.000010631726999995859, 0.005092936999999992, -0.00007442460049999773, 8.756899149997932*^-6, -0.00010968267499999963, 0.005253045499999984, 0.010553824300000014, -0.000023953286028491547, 4.482638499999987*^-8, -2.8345835500000205*^-8, -0.000023898810198498942, -6.467174000000039*^-8}}, {{0.096329801, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0035407920000000044, -0.00031495315000000003, -0.0016244565699999802, -0.00272805735, -0.0006540189999999372, -0.00006140358649999941, -0.00024946091699999673, -0.0004692300049999171, -0.0005807108000000019, -0.0004909174499999978, -0.00006648155550000034, -0.0002596169054999986}, {0., -0.022237240000000033, -0.004730196749999999, -0.01231661049999995, -0.016265853999999937, -0.005269538674999947, -0.0015323729365000205, 0.000058961983000000145, -0.004813498999999999, -0.003269412375050036, -0.003259757598895037, -0.0015569255054999898, 9.857707459999997*^-6}, {0., -0.540493653, -0.0601655875, 1.490743, 1.34551307, 1.63565499, -0.000077244127, 0.000690305534, 1.67092856, 1.67055178, 1.6709874, -0.000203815989, 0.000437161811}, {0., 0.10055675249999997, -0.001665636295, 0.028695580950000042, 0.06013096750000006, -0.0026673600984999115, 0.00006205025065, -0.00010716661950000002, -0.001632624675744992, -0.001539424023050066, -0.001653374940899999, 0.0000587759867, -0.00011371514839999999}, {0., -0.006874909200000032, 0.09677674875000003, 0.027137652000000012, -0.00478011584999995, 0.059002490500000004, -0.00026357413650000003, -0.00037444736700000024, -0.0006834546025499132, -0.000748491355500074, -0.0006713472820499739, -0.00003777649100000001, 0.00007714792199999999}, {0., 0.00002183977299996838, -0.0006344767500000015, -0.00013321910049999836, 0.000011328749150043799, -0.0002780204599999711, -0.0001858489365000049, -0.0003725142669999959, -3.952860284846969*^-7, -4.115747949878412*^-7, -6.37508235492836*^-7, 3.237978014999968*^-7, -1.6873644500000395*^-7}}, {{-0.1420978925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004160648999999999, -0.0000588680949999993, 0.0013690950799999978, 0.0027515815000000027, -0.00003456619850000092, -9.650802300000677*^-6, -0.00004315243550000181, -8.307957450001159*^-7, -0.00001817557304999856, -4.661040899999087*^-6, -0.000010353308699998995, -0.00004455754839999965}, {0., 0.023973921199999998, -0.0006496539949999991, 0.007903176949999993, 0.016489141000000002, -0.00026438430849999974, -0.00021014170229999296, 0.00001176579450000003, -0.00020633117574500592, 3.149989500000029*^-7, 5.424524414999998*^-6, -0.00021345370869998992, 5.141917059999999*^-6}, {0., 0.10055675249999996, -0.0016656362949999982, 0.02869558095000002, 0.06013096750000002, -0.0026673600984998824, 0.00006205025065, -0.00010716661950000003, -0.001632624675744987, -0.0015394240230500733, -0.0016533749409000098, 0.0000587759867, -0.0001137151484}, {0., -0.162251752, 0.00124548499, -0.0549934119, -0.110626835, 0.000674600197, 0.0000227624046, -0.000060042929, -6.67064851*^-6, 0.0000369080461, -0.0000156601182, 0.0000265184174, -0.0000525309032}, {0., 0.0037783558000000043, 0.009160721505000025, 0.004028087449999995, 0.0023227940500000037, 0.005731563401499995, -0.000024722827300000232, -0.000044769040500000114, 1.3282211549999983*^-6, -7.973195499999991*^-7, 1.6359526999999992*^-6, -1.1175966999999945*^-6, 2.4414160999999953*^-6}, {0., -0.000011751227000003348, -0.00006151299499999874, -0.00001635445050000232, -7.150750849999371*^-6, -0.00002560342350000006, -0.000020775702300010468, -0.00004161653549997202, 2.3046956500000168*^-8, 5.235655000000874*^-9, -4.457485500000859*^-9, 3.222215150000077*^-8, -7.716949999995572*^-10}}, {{-0.071941476, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00022916809999999968, 0.0019932368000000287, 0.0006094309299999956, -0.00014197139999999955, 0.0013563179999999805, -0.000045945065000000535, -0.00009627875999999869, 1.0224500000995118*^-9, -3.7664055000004304*^-6, -7.471320499991344*^-7, -2.237640499998944*^-6, -8.864011499999658*^-6}, {0., -0.0018481201999999974, 0.02374039450000001, 0.007234356299999994, -0.0010760323999999995, 0.01571264532500001, -0.00025985566500003054, -0.0003392411705000001, -0.0000830816025500225, -1.4942020500000062*^-6, 3.2306462550000015*^-6, -0.00008787514049998779, 4.718855959999994*^-6}, {0., -0.006874909200000057, 0.09677674875000003, 0.027137652000000068, -0.004780115849999933, 0.05900249049999995, -0.0002635741365000001, -0.00037444736700000024, -0.0006834546025499266, -0.0007484913555000361, -0.0006713472820499833, -0.000037776491000000016, 0.00007714792199999999}, {0., 0.003778355800000008, 0.00916072150500002, 0.004028087449999988, 0.002322794050000007, 0.005731563401500021, -0.00002472282730000015, -0.00004476904050000007, 1.328221154999997*^-6, -7.973195499999957*^-7, 1.6359527000000009*^-6, -1.1175966999999945*^-6, 2.4414160999999987*^-6}, {0., 0.0406417354, -0.849150237, -0.265963694, 0.0249714817, -0.556740071, 0.00323014633, 0.00598355902, -0.0000395607949, 0.000159252711, -0.0000795754359, 0.000119205281, -0.000238323077}, {0., -0.00010796157699999697, 0.0054478249999999895, 0.0009641438994999917, -0.00006374275084999878, 0.0019916260400000287, 0.002391060835, 0.0047832449900000185, 1.0657537149999803*^-7, -3.8266329500000074*^-7, 1.9154771450000054*^-7, -2.745831984999953*^-7, 5.74875554999993*^-7}}, {{-0.01721083, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.1992300000089606*^-7, 0.0019117482999999966, -0.000010053483000000015, -3.61965084999874*^-6, -0.00002222135999999965, 0.0018825967499999964, 0.003761977750000013, -1.2258102850002187*^-7, -5.160774794999573*^-6, -8.184582354995446*^-7, -3.016660198499818*^-6, -9.248268445005703*^-6}, {0., -0.000010631726999998925, 0.005092936999999992, -0.00007442460050000044, 8.756899149999636*^-6, -0.00010968267499999974, 0.00525304549999997, 0.010553824300000014, -0.000023953286028499665, 4.482638499999987*^-8, -2.8345835499999888*^-8, -0.000023898810198486053, -6.467174000000039*^-8}, {0., 0.000021839772999965312, -0.000634476750000005, -0.00013321910050001495, 0.00001132874914999693, -0.000278020459999917, -0.00018584893650000386, -0.0003725142669999894, -3.9528602846505834*^-7, -4.11574795022851*^-7, -6.375082355347672*^-7, 3.237978014999969*^-7, -1.6873644499999633*^-7}, {0., -0.000011751227000006415, -0.00006151299500000383, -0.00001635445050000156, -7.150750849997667*^-6, -0.000025603423500000007, -0.00002077570230000952, -0.00004161653549998499, 2.3046956500000274*^-8, 5.235655000000662*^-9, -4.457485500000542*^-9, 3.2222151500000876*^-8, -7.716949999987102*^-10}, {0., -0.00010796157699999656, 0.005447825000000017, 0.0009641438995000029, -0.00006374275084999881, 0.0019916260400000274, 0.0023910608349999945, 0.004783244990000005, 1.0657537149999898*^-7, -3.8266329500000434*^-7, 1.9154771450000086*^-7, -2.745831984999952*^-7, 5.74875554999987*^-7}, {0., -0.000038813546, -0.15261204, 0.000766538201, -0.0000555174983, 0.00158736092, -0.154683895, -0.309364112, 3.10572057*^-7, -1.22685041*^-6, 6.15016471*^-7, -9.30379603*^-7, 1.81653689*^-6}}}}, {11, 20, 1500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099413149, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.106847406, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.095413254, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1416773995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0715340055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0171449711, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099413149, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0108312817, 0.0223009292, -0.00168335721, 0.0358898747, 0.0106738743, 0.0241750022, 0.0982880175, 0.00277463703, 0.0443825735, 0.011097164, 0.0249647695, 0.0998675521}, {0., -0.000949086350000003, -0.0002965296000000117, -0.0003179223949999893, -0.000548107699999998, -0.00004332035000000024, -0.00011995410000001372, -0.0001954978850000023, -0.00003196201500002549, -0.00001621351730500006, -3.2944692149997774*^-6, -0.00004158825000000199, -0.00003876596907500457}, {0., -0.003505799849999991, -0.00031094519999999917, -0.0016071213950000773, -0.00270038235000003, -0.0006461971500000274, -0.00006107284460000011, -0.00024803951050000135, -0.0004638985149999497, -0.0005746817499999723, -0.00048545200000005284, -0.00006606769850000075, -0.00025802926800000674}, {0., 0.004147343649999996, -0.00005823729000000073, 0.0013646889549999985, 0.0027424938500000065, -0.00003418457050000052, -9.608401499999231*^-6, -0.000042957937049999717, -8.327172749998121*^-7, -0.000018089301499999865, -4.644683699999657*^-6, -0.000010300839349999824, -0.00004434276280000024}, {0., -0.0002266516499999996, 0.0019756533999999992, 0.0006042116049999879, -0.0001404048499999977, 0.00134434135, -0.00004536841000000059, -0.00009510303000000078, -1.9311499999420385*^-9, -3.7446659999989618*^-6, -7.458773499999358*^-7, -2.223047000001102*^-6, -8.812308500005052*^-6}, {0., 9.897604999943119*^-8, 0.0018983628999999919, -9.912853000000057*^-6, -3.613760599998041*^-6, -0.00002191498500000034, 0.001868934400000008, 0.003734671249999988, -1.2194912149998046*^-7, -5.132856054999797*^-6, -8.140589039994418*^-7, -3.0003089600013355*^-6, -9.198543190006229*^-6}}, {{-0.106847406, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000949086350000003, -0.00029652960000001866, -0.00031792239499999625, -0.000548107699999998, -0.000043320350000000674, -0.00011995410000000505, -0.0001954978849999997, -0.000031962015000012046, -0.00001621351730499848, -3.29446921499936*^-6, -0.000041588250000010665, -0.0000387659690750039}, {0., 0.1663598, 0.24329199, 0.227431827, -0.0586095847, -0.00597040077, 0.257162104, -0.00510381543, 0.259728177, 3.43543461*^-6, 9.28003843*^-6, 0.25971695, 5.87653815*^-6}, {0., -0.022001467499999983, -0.0046679044500000134, -0.012178338500000052, -0.01608502264999989, -0.005198799615000027, -0.0015202109945999921, 0.000058042459500000127, -0.004761743500000026, -0.0032300877173049303, -0.0032205400192150124, -0.0015443551485000103, 9.753466424999982*^-6}, {0., 0.023878603750000005, -0.0006425534900000013, 0.007872647149999995, 0.016421838850000002, -0.00026087321049999976, -0.00020878160149999364, 0.000011613837950000005, -0.00020501656227501545, 2.905574449999999*^-7, 5.3474606949999995*^-6, -0.00021204423935000246, 5.0890545249999985*^-6}, {0., -0.0018256437999999986, 0.023506638000000024, 0.00716442665, -0.001062605500000001, 0.015558015385000012, -0.0002567843600000024, -0.00033460306050000013, -0.00008242997115001026, -1.4839428050000039*^-6, 3.180578884999994*^-6, -0.00008715339700000792, 4.658608925000004*^-6}, {0., -0.000010654723949996535, 0.0050540329999999994, -0.00007350973350000388, 8.631639400001366*^-6, -0.00010806857499999999, 0.005211701499999999, 0.010470798214999993, -0.00002378291912151085, 4.418216499999982*^-8, -2.7843789000000685*^-8, -0.000023729858959993647, -6.359405000000014*^-8}}, {{0.095413254, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003505799849999977, -0.00031094519999999917, -0.0016071213950000288, -0.002700382350000006, -0.0006461971499999736, -0.00006107284459999987, -0.0002480395105000019, -0.0004638985149999918, -0.0005746817499999342, -0.00048545200000008407, -0.00006606769850000041, -0.00025802926800000403}, {0., -0.022001467499999983, -0.00466790445000001, -0.012178338500000066, -0.016085022649999944, -0.00519879961500008, -0.0015202109945999798, 0.00005804245950000002, -0.004761743500000054, -0.0032300877173049806, -0.0032205400192150493, -0.001544355148500015, 9.753466424999992*^-6}, {0., -0.534316969, -0.0592953481, 1.47956697, 1.33595241, 1.62286711, -0.0000772570108, 0.000681214121, 1.65762117, 1.6572485, 1.65767941, -0.000201648703, 0.000432430736}, {0., 0.0999317455, -0.001639930240000002, 0.02852839565000001, 0.059760116999999995, -0.002631387570500031, 0.00006156335265, -0.00010648140055000001, -0.0016125170622750351, -0.00151997370149991, -0.0016331172337000258, 0.0000583501697, -0.00011290776630000001}, {0., -0.0067755423000000065, 0.09561682455000003, 0.026815413499999996, -0.004710815749999965, 0.05828930699999996, -0.00025971614459999984, -0.0003684244705000001, -0.0006736824711500381, -0.000737992915999964, -0.0006617074273500089, -0.0000373585925, 0.00007629063099999999}, {0., 0.000020929776050018246, -0.0006240939500000015, -0.00013137523350000778, 0.000010549989399960994, -0.0002735463849999983, -0.00018301449459999508, -0.00036683106049997805, -6.084191215103083*^-7, -6.23956054963205*^-7, -8.438089040488348*^-7, 3.1871403999999546*^-7, -1.6434319000001253*^-7}}, {{-0.1416773995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004147343649999996, -0.00005823729000000062, 0.0013646889549999985, 0.002742493850000003, -0.00003418457050000014, -9.608401499999406*^-6, -0.00004295793704999634, -8.327172749999015*^-7, -0.00001808930150000096, -4.644683700000089*^-6, -0.000010300839350000507, -0.00004434276279999955}, {0., 0.023878603750000005, -0.000642553490000003, 0.007872647149999995, 0.016421838850000006, -0.0002608732104999998, -0.00020878160149997993, 0.000011613837949999914, -0.00020501656227500664, 2.905574450000016*^-7, 5.347460695*^-6, -0.0002120442393500066, 5.089054524999999*^-6}, {0., 0.0999317455, -0.0016399302400000003, 0.028528395649999982, 0.059760116999999946, -0.0026313875705000767, 0.00006156335265, -0.00010648140055000003, -0.001612517062275054, -0.0015199737014999215, -0.0016331172337000766, 0.0000583501697, -0.00011290776630000001}, {0., -0.162284125, 0.00123659898, -0.0550018813, -0.110638844, 0.000669445141, 0.000022632203, -0.0000596085259, -6.64587545*^-6, 0.000036647403, -0.0000155755326, 0.0000263434787, -0.0000521859744}, {0., 0.003757730700000003, 0.00906967001000003, 0.00399256865, 0.0023097878500000016, 0.00567355392950003, -0.000024383171499999965, -0.0000441492770500004, 1.3066608749999993*^-6, -7.919904999999992*^-7, 1.6103896000000003*^-6, -1.1033078500000013*^-6, 2.4104462000000022*^-6}, {0., -0.0000116322239499955, -0.000060632490000003814, -0.000016129183500000765, -7.077010599996599*^-6, -0.000025226165500000035, -0.000020490101500000857, -0.000041044737050022206, 2.2846988500000004*^-8, 5.182194999999966*^-9, -4.356353999999712*^-9, 3.185663999999948*^-8, -6.941899999986704*^-10}}, {{-0.0715340055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002266516499999996, 0.00197565340000002, 0.000604211604999981, -0.0001404048499999977, 0.0013443413499999984, -0.000045368410000001455, -0.00009510303000000164, -1.9311499998946047*^-9, -3.7446659999981757*^-6, -7.458773499998544*^-7, -2.2230470000019625*^-6, -8.812308500007193*^-6}, {0., -0.0018256437999999986, 0.023506638000000024, 0.007164426649999986, -0.001062605500000001, 0.015558015385000016, -0.0002567843600000119, -0.00033460306050000013, -0.00008242997115001649, -1.483942805000009*^-6, 3.1805788849999967*^-6, -0.00008715339699999491, 4.6586089250000015*^-6}, {0., -0.006775542299999993, 0.09561682455000002, 0.02681541350000005, -0.004710815749999986, 0.0582893069999999, -0.0002597161445999999, -0.00036842447049999997, -0.0006736824711500722, -0.0007379929159999632, -0.0006617074273500556, -0.00003735859250000001, 0.00007629063099999999}, {0., 0.003757730700000003, 0.009069670010000004, 0.00399256865, 0.0023097878500000016, 0.005673553929500021, -0.000024383171500000006, -0.000044149277050000305, 1.3066608750000006*^-6, -7.919905000000026*^-7, 1.6103895999999986*^-6, -1.103307850000003*^-6, 2.410446199999999*^-6}, {0., 0.0402575446, -0.844118498, -0.264436507, 0.0247319015, -0.553447484, 0.00319893372, 0.00592524256, -0.0000392250577, 0.000157875832, -0.0000788951453, 0.000118177794, -0.000236269283}, {0., -0.00010638767394999996, 0.005391103500000036, 0.0009538252664999865, -0.00006279906060000011, 0.0019700511149999735, 0.0023675391399999995, 0.004736187219999993, 1.0514977850000148*^-7, -3.774155550000077*^-7, 1.8894774600000152*^-7, -2.708134600000014*^-7, 5.670243099999999*^-7}}, {{-0.0171449711, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 9.897604999909576*^-8, 0.0018983628999999988, -9.912853000000003*^-6, -3.613760599999183*^-6, -0.00002191498500000045, 0.0018689344000000028, 0.003734671249999995, -1.2194912149998856*^-7, -5.132856054999163*^-6, -8.140589039997564*^-7, -3.0003089600012106*^-6, -9.19854319000879*^-6}, {0., -0.000010654723949996003, 0.0050540329999999856, -0.00007350973350001011, 8.631639400000224*^-6, -0.0001080685750000001, 0.005211701499999999, 0.010470798214999997, -0.0000237829191215011, 4.418216499999993*^-8, -2.7843789000000314*^-8, -0.000023729858959986583, -6.359404999999992*^-8}, {0., 0.0000209297760500049, -0.0006240939500000049, -0.00013137523350004177, 0.0000105499893999772, -0.00027354638499998973, -0.0001830144945999936, -0.0003668310604999914, -6.084191215283141*^-7, -6.239560549348155*^-7, -8.438089040829766*^-7, 3.1871403999999843*^-7, -1.6434319000002587*^-7}, {0., -0.000011632223949994969, -0.00006063249000000219, -0.00001612918350000006, -7.077010599994271*^-6, -0.00002522616549999998, -0.00002049010150000068, -0.0000410447370500117, 2.284698849999995*^-8, 5.1821950000002835*^-9, -4.356353999999341*^-9, 3.185663999999906*^-8, -6.941899999984586*^-10}, {0., -0.00010638767394999943, 0.0053911035000000496, 0.0009538252664999802, -0.00006279906059999951, 0.001970051114999982, 0.002367539139999995, 0.004736187219999987, 1.0514977850000016*^-7, -3.7741555500001077*^-7, 1.889477459999985*^-7, -2.7081345999999844*^-7, 5.670243100000001*^-7}, {0., -0.0000378685521, -0.1519827, 0.000758140467, -0.0000546999788, 0.00156976277, -0.154028361, -0.308053089, 3.06838243*^-7, -1.21208789*^-6, 6.07617808*^-7, -9.1928208*^-7, 1.79448638*^-6}}}}, {11, 20, 1600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00993825735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1066503675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0945616405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1412827145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.071154073, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0170833016, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00993825735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0108634724, 0.0222663066, -0.00166123477, 0.035856663, 0.0106562135, 0.0241327215, 0.0981083019, 0.00276934804, 0.0442980239, 0.0110760183, 0.0249172131, 0.0996772851}, {0., -0.0009430487000000043, -0.0002946107999999975, -0.000315633615000005, -0.0005442331499999967, -0.00004285914999999953, -0.00011896625000001881, -0.0001937620200000009, -0.0000318105200000085, -0.000016156854794997506, -3.29051686000021*^-6, -0.00004138805000000745, -0.00003860506862000197}, {0., -0.0034732461999999464, -0.00030723595000000173, -0.0015910326150000431, -0.0026746665000000336, -0.00063896175, -0.00006076323699999929, -0.00024671077900000006, -0.0004589690199999774, -0.0005690969499999587, -0.0004803941500000075, -0.00006568156299999886, -0.0002565473315000013}, {0., 0.0041347937999999945, -0.000057651684999999574, 0.0013605318849999985, 0.002733924950000001, -0.00003383028399999951, -9.568659949998853*^-6, -0.00004277565029999687, -8.344129350000314*^-7, -0.000018008514849998566, -4.6292836500001835*^-6, -0.000010251739549998998, -0.00004414180950000063}, {0., -0.00022431424999999616, 0.00195929570000003, 0.0005993548850000141, -0.0001389497499999972, 0.0013332007499999854, -0.000044833979999998885, -0.00009401332499999826, -4.631300000033418*^-9, -3.7243244999980734*^-6, -7.446069500004502*^-7, -2.2094479999996045*^-6, -8.764109999997486*^-6}, {0., 7.982285000017719*^-8, 0.0018858761999999973, -9.782752499999984*^-6, -3.6079965500001385*^-6, -0.000021631509999999734, 0.0018561952499999979, 0.003709207549999982, -1.213566234999789*^-7, -5.106755849997017*^-6, -8.099759340003043*^-7, -2.985058377499583*^-6, -9.152162119998888*^-6}}, {{-0.1066503675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009430487000000086, -0.00029461079999999404, -0.00031563361500000085, -0.0005442331499999967, -0.00004285914999999953, -0.00011896625000001361, -0.00019376202000000176, -0.00003181052000000438, -0.000016156854794998482, -3.2905168600005225*^-6, -0.00004138805000000571, -0.000038605068620002625}, {0., 0.166222152, 0.242637193, 0.226889209, -0.0581961724, -0.00591261147, 0.256403506, -0.00506471266, 0.258949859, 3.36250959*^-6, 9.15513372*^-6, 0.258938775, 5.82433724*^-6}, {0., -0.021782315999999968, -0.004610297149999998, -0.012050049500000104, -0.01591709880000003, -0.005133384264999985, -0.001508883587000015, 0.00005719346100000009, -0.0047137645000000505, -0.003193681254795022, -0.0031842275668599873, -0.00153265216300001, 9.656546380000004*^-6}, {0., 0.02378893589999999, -0.0006359653349999965, 0.007843907049999998, 0.016358555699999992, -0.000257620859, -0.00020751170994999163, 0.000011473059700000087, -0.00020378779793498838, 2.682598550000002*^-7, 5.2762206900000016*^-6, -0.0002107285895500136, 5.03988778*^-6}, {0., -0.0018048017000000076, 0.02328948850000001, 0.007099452800000003, -0.0010501570499999984, 0.015414368734999961, -0.0002539372300000148, -0.00033030892900000027, -0.00008182216129999606, -1.4742522950000024*^-6, 3.1343745400000013*^-6, -0.00008648154799999902, 4.60278588*^-6}, {0., -0.00001067452715000707, 0.005017764500000008, -0.00007266264800000964, 8.515803450002905*^-6, -0.00010657628000000012, 0.0051731780000000005, 0.010393435829999992, -0.000023623686623496606, 4.3585405000000096*^-8, -2.7381193999999432*^-8, -0.000023572008377496177, -6.259865499999982*^-8}}, {{0.0945616405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0034732461999999647, -0.00030723595000000173, -0.0015910326150000529, -0.002674666500000082, -0.0006389617500000494, -0.00006076323699999962, -0.0002467107790000006, -0.00045896902000000105, -0.0005690969499999934, -0.00048039414999998496, -0.00006568156299999878, -0.00025654733150000386}, {0., -0.021782315999999968, -0.004610297149999998, -0.012050049500000062, -0.01591709880000001, -0.005133384265000039, -0.0015088835870000206, 0.00005719346099999998, -0.004713764499999995, -0.0031936812547949727, -0.003184227566859978, -0.0015326521629999978, 9.656546380000008*^-6}, {0., -0.528593543, -0.0584920877, 1.46918494, 1.3270683, 1.61099041, -0.000077255826, 0.000672809358, 1.645265, 1.64489614, 1.64532268, -0.000199638674, 0.000428043663}, {0., 0.09934783600000002, -0.0016161881850000003, 0.028371922049999897, 0.059413446499999904, -0.0025981191340000956, 0.00006111021205, -0.00010584124979999999, -0.0015939137979350355, -0.0015019722148499953, -0.0016143618836500099, 0.00005795329374999999, -0.00011215508699999996}, {0., -0.0066836791999999555, 0.09454272685000004, 0.026516944499999917, -0.004646760200000039, 0.057628865499999904, -0.0002561508169999999, -0.00036286305900000036, -0.0006646636612999548, -0.0007282976244999284, -0.0006528038569499769, -0.000036971257000000005, 0.00007549606450000001}, {0., 0.00002010347285002976, -0.000614516149999994, -0.0001296656480000512, 9.837103449998545*^-6, -0.00026941621000004207, -0.00018039608700000376, -0.0003615816790000226, -8.016866234354244*^-7, -8.108058499794832*^-7, -1.0303759340043384*^-6, 3.140286224999981*^-7, -1.6032711999997966*^-7}}, {{-0.1412827145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00413479379999999, -0.00005765168500000001, 0.0013605318849999992, 0.002733924950000001, -0.00003383028399999918, -9.568659949998892*^-6, -0.00004277565029999625, -8.344129350001169*^-7, -0.000018008514849999352, -4.629283650000107*^-6, -0.000010251739549998681, -0.000044141809499999296}, {0., 0.02378893589999999, -0.0006359653350000022, 0.007843907050000001, 0.016358555699999996, -0.0002576208590000001, -0.00020751170994998125, 0.000011473059700000277, -0.00020378779793497892, 2.6825985499999936*^-7, 5.276220690000001*^-6, -0.00021072858955001328, 5.039887780000001*^-6}, {0., 0.09934783600000002, -0.001616188184999999, 0.028371922049999942, 0.05941344649999991, -0.0025981191340000986, 0.00006111021205, -0.00010584124979999999, -0.0015939137979350537, -0.0015019722148500447, -0.0016143618836500506, 0.00005795329375, -0.00011215508699999999}, {0., -0.162310778, 0.00122830867, -0.0550085841, -0.110647653, 0.000664638268, 0.0000225104199, -0.0000592034994, -6.62240413*^-6, 0.0000364044297, -0.0000154962327, 0.0000261801791, -0.000051863981}, {0., 0.003738410799999998, 0.008985101664999995, 0.0039595290499999936, 0.0022976044500000025, 0.0056196798659999825, -0.000024068754950000004, -0.0000435756352999998, 1.2867810650000012*^-6, -7.869488499999975*^-7, 1.586801500000004*^-6, -1.090066050000001*^-6, 2.3817435000000002*^-6}, {0., -0.000011520527150005862, -0.00005981783500000337, -0.000015920648000000714, -7.008396550002634*^-6, -0.000024877344000000007, -0.00002022570995000028, -0.00004051575030003529, 2.2660031500000107*^-8, 5.132250000000585*^-9, -4.263533999999492*^-9, 3.1517322499998765*^-8, -6.23270000001977*^-10}}, {{-0.071154073, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00022431424999999703, 0.0019592957000000057, 0.0005993548850000043, -0.00013894974999999893, 0.0013332007499999915, -0.000044833979999998885, -0.0000940133249999961, -4.6312999999690435*^-9, -3.7243244999964065*^-6, -7.44606950000247*^-7, -2.2094479999994893*^-6, -8.764109999996605*^-6}, {0., -0.001804801700000011, 0.023289488499999997, 0.007099452800000003, -0.0010501570499999967, 0.015414368734999963, -0.00025393723000002866, -0.00033030892900000027, -0.00008182216129998254, -1.4742522950000033*^-6, 3.134374540000002*^-6, -0.00008648154800000585, 4.602785880000004*^-6}, {0., -0.006683679199999959, 0.09454272685000002, 0.02651694449999986, -0.004646760199999989, 0.057628865499999904, -0.000256150817, -0.00036286305900000025, -0.0006646636612999135, -0.0007282976244998851, -0.0006528038569499905, -0.00003697125700000001, 0.0000754960645}, {0., 0.0037384107999999944, 0.008985101665, 0.003959529050000004, 0.0022976044500000042, 0.005619679865999986, -0.000024068754949999963, -0.00004357563529999999, 1.286781065000002*^-6, -7.869488499999975*^-7, 1.5868015000000023*^-6, -1.0900660499999994*^-6, 2.3817434999999935*^-6}, {0., 0.0399005134, -0.839429308, -0.263012919, 0.0245092604, -0.550378941, 0.00316992646, 0.00587104975, -0.0000389126774, 0.000156595249, -0.0000782622861, 0.000117222096, -0.00023435898}, {0., -0.00010493252714999997, 0.005338449000000051, 0.0009442498519999989, -0.00006192664655000005, 0.0019500337899999696, 0.002345686769999994, 0.004692468124999988, 1.038298265000005*^-7, -3.7256034999999523*^-7, 1.8654131600000258*^-7, -2.6732487750000566*^-7, 5.597578799999991*^-7}}, {{-0.0170833016, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 7.982284999999423*^-8, 0.0018858762000000008, -9.782752499999984*^-6, -3.6079965500014632*^-6, -0.00002163150999999995, 0.001856195250000003, 0.003709207549999982, -1.2135662349989015*^-7, -5.106755849998423*^-6, -8.099759340003329*^-7, -2.9850583774995026*^-6, -9.152162119996365*^-6}, {0., -0.000010674527150006385, 0.005017764500000008, -0.00007266264800001587, 8.51580345000158*^-6, -0.0001065762799999999, 0.0051731780000000005, 0.010393435829999978, -0.000023623686623508444, 4.35854050000002*^-8, -2.7381193999999273*^-8, -0.000023572008377492626, -6.259865499999993*^-8}, {0., 0.000020103472850030446, -0.000614516149999994, -0.00012966564800009905, 9.837103450038853*^-6, -0.0002694162100000952, -0.00018039608699999823, -0.0003615816790000151, -8.016866234195064*^-7, -8.108058500155835*^-7, -1.030375934019112*^-6, 3.1402862249999735*^-7, -1.6032711999997722*^-7}, {0., -0.000011520527150005178, -0.000059817834999997734, -0.00001592064800000001, -7.008396550003959*^-6, -0.000024877344000000007, -0.00002022570994999677, -0.00004051575030002204, 2.266003149999992*^-8, 5.132250000000903*^-9, -4.26353400000018*^-9, 3.1517322499998024*^-8, -6.232700000029299*^-10}, {0., -0.00010493252714999929, 0.005338449000000078, 0.0009442498520000064, -0.00006192664654999964, 0.001950033789999972, 0.002345686769999994, 0.004692468125, 1.0382982650000117*^-7, -3.725603499999915*^-7, 1.8654131600000104*^-7, -2.673248775000064*^-7, 5.597578800000015*^-7}, {0., -0.0000369979457, -0.15139414, 0.000750351296, -0.0000539442069, 0.00155344242, -0.153415522, -0.306827451, 3.03373247*^-7, -1.1983883*^-6, 6.00751868*^-7, -9.08983245*^-7, 1.77402424*^-6}}}}, {11, 20, 1700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00993522255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.106463941, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.093766716, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.14091079, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.070798261, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0170253177, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00993522255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0108934399, 0.0222335918, -0.00164052043, 0.035825106, 0.0106395364, 0.0240928341, 0.0979388296, 0.00276436239, 0.0442183229, 0.0110560852, 0.0248723838, 0.0994979291}, {0., -0.0009373799499999974, -0.0002928164000000205, -0.00031348628499999753, -0.0005405959500000036, -0.000042429200000000146, -0.00011804255000000263, -0.00019214018000000182, -0.0000316686949999867, -0.000016103354805000296, -3.2865670899993426*^-6, -0.00004119939999999711, -0.000038453715164996626}, {0., -0.003442821450000022, -0.00030378645000000287, -0.001576014785000024, -0.0026506430000000636, -0.0006322281999999735, -0.000060472353099999224, -0.00024546359049999907, -0.0004543711949999141, -0.0005638964499999899, -0.00047568759999994104, -0.00006531956050000058, -0.0002551580049999983}, {0., 0.004122912549999996, -0.00005710539000000007, 0.0013565959649999987, 0.002725816549999996, -0.0000334999419999998, -9.531267799999533*^-6, -0.000042604096399996866, -8.35915524999993*^-7, -0.00001793251499999951, -4.614653649999599*^-6, -0.000010205643750001358, -0.000043952898249997714}, {0., -0.00022213320000000203, 0.0019440106000000457, 0.0005948167150000294, -0.00013759190000000102, 0.0013227907999999733, -0.00004433633999999871, -0.00009299820500000043, -7.117000000086553*^-9, -3.705254000000631*^-6, -7.433579499995863*^-7, -2.1966670000013436*^-6, -8.718862999995623*^-6}, {0., 6.209384999996287*^-8, 0.0018741775999999988, -9.661807500000027*^-6, -3.6024066500019005*^-6, -0.00002136797999999988, 0.0018442629500000085, 0.0036853592000000157, -1.2080134700008016*^-7, -5.08229214000146*^-6, -8.061252644994321*^-7, -2.97075950600131*^-6, -9.108523654994632*^-6}}, {{-0.106463941, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009373799499999991, -0.00029281640000001705, -0.0003134862849999908, -0.0005405959500000036, -0.000042429200000000146, -0.00011804254999999396, -0.00019214018000000138, -0.00003166869499998822, -0.000016103354805001302, -3.2865670899990054*^-6, -0.00004119939999999364, -0.00003845371516499746}, {0., 0.166090216, 0.24202058, 0.226377854, -0.057809005, -0.00585871476, 0.255689975, -0.00502812994, 0.258217881, 3.29510961*^-6, 9.03913418*^-6, 0.258206928, 5.77553033*^-6}, {0., -0.021577681500000057, -0.004556761150000012, -0.01193044700000001, -0.015760432500000032, -0.005072597620000008, -0.0014982868531000172, 0.00005640564449999974, -0.004669065499999903, -0.0031598125548050193, -0.0031504495670899857, -0.0015217071605000052, 9.566016335*^-6}, {0., 0.02370426424999999, -0.0006298232900000055, 0.00781675175000001, 0.016298827000000002, -0.00025459377700000026, -0.00020632051780000563, 0.000011342013600000121, -0.0002026359505249899, 2.478049450000009*^-7, 5.210039970000001*^-6, -0.00020949454374999835, 4.993951684999999*^-6}, {0., -0.0017853852500000003, 0.023086834999999972, 0.007038806100000017, -0.001038561200000003, 0.015280308879999982, -0.00025128554000000106, -0.00032631411350000005, -0.00008125464199999691, -1.4650693049999988*^-6, 3.091520209999997*^-6, -0.00008585306700001154, 4.550816834999991*^-6}, {0., -0.000010691606150002075, 0.004983805000000008, -0.00007187475649999891, 8.40799334999977*^-6, -0.000105189815, 0.005137123999999993, 0.010321032970000033, -0.00002347557134700433, 4.302999500000012*^-8, -2.6952734499999397*^-8, -0.000023423809505993443, -6.167467999999993*^-8}}, {{0.093766716, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00344282145000001, -0.00030378645000000287, -0.0015760147850000588, -0.0026506430000000115, -0.0006322281999999544, -0.00006047235309999954, -0.00024546359049999744, -0.0004543711949999156, -0.0005638964500000211, -0.00047568759999999134, -0.00006531956050000003, -0.0002551580049999988}, {0., -0.02157768150000003, -0.004556761150000019, -0.011930446999999955, -0.01576043250000002, -0.005072597620000005, -0.0014982868531000226, 0.00005640564449999963, -0.004669065499999903, -0.0031598125548049907, -0.0031504495670899636, -0.0015217071605000132, 9.566016334999992*^-6}, {0., -0.523264738, -0.0577469177, 1.45949569, 1.31877464, 1.59990861, -0.0000772432938, 0.000665001081, 1.63373844, 1.63337314, 1.63379561, -0.000197765679, 0.00042395631}, {0., 0.09880000449999997, -0.001594150990000002, 0.028224886249999977, 0.059088018000000034, -0.0025671982420000317, 0.00006068658165000001, -0.0001052406874, -0.0015765999505249675, -0.001485233465000003, -0.0015969142036500262, 0.00005758176265, -0.00011145032475000002}, {0., -0.006598328250000014, 0.09354330634999997, 0.026239174500000045, -0.004587240149999953, 0.05701431950000002, -0.00025283969810000026, -0.0003577022404999998, -0.0006562846419999178, -0.0007192944040000503, -0.0006445445579500112, -0.000036610526499999994, 0.00007475609799999999}, {0., 0.000019350893849977802, -0.0006056361500000051, -0.00012806625650003739, 9.201043349954267*^-6, -0.00026558278000000056, -0.00017796585310000945, -0.00035670754049998976, -9.650713469318424*^-7, -9.821921399759012*^-7, -1.197175264470369*^-6, 3.096914940000007*^-7, -1.5664365500000305*^-7}}, {{-0.14091079, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004122912549999995, -0.00005710538999999931, 0.0013565959649999985, 0.0027258165499999994, -0.00003349994199999991, -9.531267799999313*^-6, -0.000042604096399993796, -8.359155250000239*^-7, -0.00001793251499999926, -4.614653649999585*^-6, -0.0000102056437500022, -0.0000439528982499951}, {0., 0.023704264249999996, -0.0006298232900000117, 0.007816751750000017, 0.016298827000000002, -0.00025459377700000037, -0.00020632051780000715, 0.000011342013600000155, -0.0002026359505249986, 2.4780494500000045*^-7, 5.210039970000001*^-6, -0.000209494543749994, 4.993951684999999*^-6}, {0., 0.09880000449999998, -0.0015941509900000012, 0.02822488624999997, 0.059088018000000075, -0.002567198242000024, 0.000060686581649999996, -0.0001052406874, -0.0015765999505249484, -0.0014852334649999577, -0.001596914203650046, 0.00005758176265, -0.00011145032475000002}, {0., -0.162332605, 0.00122054058, -0.0550138025, -0.110653786, 0.000660136484, 0.0000223960356, -0.0000588242072, -6.60009895*^-6, 0.00003617693, -0.0000154215927, 0.0000260270875, -0.0000515621035}, {0., 0.003720239249999993, 0.008906192710000038, 0.003928656750000009, 0.0022861460500000035, 0.005569413258000033, -0.00002377630280000001, -0.00004304211639999996, 1.2683575750000004*^-6, -7.821644999999867*^-7, 1.5649262000000036*^-6, -1.0777367499999936*^-6, 2.3550157499999916*^-6}, {0., -0.000011417106150008782, -0.00005906128999999538, -0.000015726706499999323, -6.944456649999027*^-6, -0.000024553227000000035, -0.00001998001780000036, -0.00004002289639998269, 2.248452799999996*^-8, 5.085460000002273*^-9, -4.1779644999996324*^-9, 3.1200844000000165*^-8, -5.580550000009911*^-10}}, {{-0.070798261, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002221332000000003, 0.0019440106000000214, 0.0005948167150000223, -0.00013759190000000102, 0.0013227907999999924, -0.000044336339999999363, -0.000092998205, -7.117000000184809*^-9, -3.705254000001268*^-6, -7.433579499995999*^-7, -2.1966670000015537*^-6, -8.718862999995691*^-6}, {0., -0.0017853852499999934, 0.023086834999999986, 0.007038806100000017, -0.001038561200000003, 0.015280308879999985, -0.0002512855400000069, -0.00032631411350000005, -0.00008125464199998378, -1.4650693049999959*^-6, 3.0915202099999985*^-6, -0.0000858530670000135, 4.550816834999998*^-6}, {0., -0.006598328250000007, 0.09354330635, 0.026239174500000018, -0.004587240150000005, 0.05701431950000002, -0.00025283969810000015, -0.0003577022404999997, -0.0006562846419999602, -0.0007192944040000926, -0.0006445445579500442, -0.00003661052649999999, 0.00007475609799999997}, {0., 0.003720239249999993, 0.008906192710000031, 0.003928656750000016, 0.002286146050000007, 0.0055694132580000255, -0.000023776302800000013, -0.000043042116399999996, 1.2683575750000008*^-6, -7.821644999999935*^-7, 1.5649262000000036*^-6, -1.077736749999992*^-6, 2.3550157499999916*^-6}, {0., 0.0395671975, -0.835039996, -0.261680049, 0.0243014103, -0.547506539, 0.00314284508, 0.00582045781, -0.000038620716, 0.000155398808, -0.0000776708841, 0.000116329134, -0.000232574074}, {0., -0.00010358050614999952, 0.005289341500000017, 0.0009353232435000019, -0.00006111615665000013, 0.0019313737200000129, 0.00232529095999999, 0.004651663095000008, 1.0260175299999954*^-7, -3.6804463999999963*^-7, 1.843029855000043*^-7, -2.6408050600000053*^-7, 5.530003449999947*^-7}}, {{-0.0170253177, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 6.209385000014583*^-8, 0.0018741776000000022, -9.661807500000027*^-6, -3.6024066500002505*^-6, -0.000021367979999999988, 0.0018442629500000033, 0.0036853592000000157, -1.2080134699997934*^-7, -5.082292140003164*^-6, -8.061252644991912*^-7, -2.9707595060012026*^-6, -9.108523654995093*^-6}, {0., -0.000010691606149998423, 0.004983804999999994, -0.00007187475650000108, 8.40799335000142*^-6, -0.0001051898150000001, 0.005137123999999993, 0.010321032970000026, -0.00002347557134699252, 4.302999500000012*^-8, -2.695273449999908*^-8, -0.00002342380950598466, -6.167467999999982*^-8}, {0., 0.000019350893849967576, -0.0006056361499999982, -0.0001280662565000812, 9.20104335000449*^-6, -0.00026558277999999547, -0.00017796585310000392, -0.0003567075404999983, -9.650713469477878*^-7, -9.821921399533196*^-7, -1.1971752644779343*^-6, 3.096914939999996*^-7, -1.5664365500000252*^-7}, {0., -0.00001141710615000513, -0.0000590612899999892, -0.000015726706499998022, -6.944456649997377*^-6, -0.000024553227000000035, -0.000019980017799998846, -0.00004002289639997882, 2.2484527999999988*^-8, 5.085460000002061*^-9, -4.177964499999315*^-9, 3.120084400000075*^-8, -5.580550000004617*^-10}, {0., -0.00010358050614999934, 0.005289341499999989, 0.0009353232435000136, -0.00006111615665000021, 0.001931373720000018, 0.002325290959999996, 0.004651663095000015, 1.0260175299999871*^-7, -3.6804463999999646*^-7, 1.8430298550000122*^-7, -2.6408050600000164*^-7, 5.530003449999953*^-7}, {0., -0.0000361917877, -0.150841406, 0.000743092513, -0.0000532420867, 0.00153823556, -0.152840176, -0.305676798, 3.00142694*^-7, -1.18561572*^-6, 5.94350529*^-7, -8.99380988*^-7, 1.75494731*^-6}}}}, {11, 20, 1800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00993221655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.106286988, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0930216915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1405590905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.070463747, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0169706015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00993221655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0109214522, 0.0222025769, -0.0016210497, 0.0357950329, 0.010623735, 0.024055075, 0.0977784628, 0.00275964628, 0.0441429302, 0.0110372298, 0.0248299778, 0.0993282685}, {0., -0.000932037100000005, -0.00029113294999999484, -0.0003114641500000098, -0.0005371689999999971, -0.00004202668000000045, -0.000117175499999983, -0.000190618799999999, -0.00003153463999999717, -0.000016052714404998685, -3.282767299999582*^-6, -0.000041021899999993394, -0.00003831085824500148}, {0., -0.003414275099999975, -0.0003005649000000013, -0.0015619551500000162, -0.0026281214500000205, -0.0006259425000000318, -0.00006019797665000018, -0.00024428857899999904, -0.0004500781399999765, -0.0005590301000000242, -0.00047127989999995457, -0.00006497900549999957, -0.0002538506359999978}, {0., 0.004111630399999983, -0.00005659380000000067, 0.001352857699999998, 0.002718118750000005, -0.00003319059200000013, -9.495902449999137*^-6, -0.000042442129649995544, -8.372625999999944*^-7, -0.00001786079535000111, -4.600853799999569*^-6, -0.000010162160099999168, -0.000043774694899999743}, {0., -0.0002200897000000021, 0.001929670049999943, 0.0005905578499999786, -0.00013631970000000174, 0.0013130249999999677, -0.000043870959999999523, -0.00009204854999999819, -9.424300000021092*^-9, -3.6872994999985123*^-6, -7.421923499999965*^-7, -2.1847239999991515*^-6, -8.676274499996582*^-6}, {0., 4.567719999948048*^-8, 0.0018631755499999986, -9.548889999999978*^-6, -3.5970082000009026*^-6, -0.000021121895000000574, 0.0018330450000000054, 0.0036629365999999997, -1.2027915800002743*^-7, -5.059220824998709*^-6, -8.025288815000948*^-7, -2.957254337500376*^-6, -9.067444264999065*^-6}}, {{-0.106286988, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000932037099999998, -0.0002911329499999983, -0.00031146415000000375, -0.0005371690000000005, -0.00004202668000000045, -0.00011717549999999168, -0.0001906188000000003, -0.000031534639999983294, -0.000016052714404999474, -3.282767299999864*^-6, -0.000041021899999986455, -0.00003831085824500258}, {0., 0.16596348, 0.241437872, 0.225894275, -0.0574450177, -0.00580824177, 0.255016407, -0.0049937707, 0.257526987, 3.23252881*^-6, 8.9309346*^-6, 0.257516158, 5.72971649*^-6}, {0., -0.021385835500000006, -0.0045067935499999955, -0.01181849749999997, -0.015613671150000008, -0.00501586911499996, -0.0014883352266500012, 0.00005567139099999993, -0.00462724850000007, -0.0031281612644050716, -0.0031188804673000226, -0.0015114309555000049, 9.481122255000028*^-6}, {0., 0.02362404594999999, -0.000624074999999998, 0.007791009500000001, 0.01624226235000001, -0.0002517644770000002, -0.00020519910244999853, 0.000011219520349999673, -0.00020155107759999754, 2.2894789499999855*^-7, 5.148292035*^-6, -0.0002083340101000023, 4.9508626550000034*^-6}, {0., -0.0017672200500000006, 0.02289693949999999, 0.006981968549999995, -0.0010277144999999988, 0.015154687385000032, -0.0002488052099999963, -0.00032258198500000014, -0.00008072062429998927, -1.4563439049999986*^-6, 3.0515962499999978*^-6, -0.00008526372400000415, 4.502230754999993*^-6}, {0., -0.000010707022799997012, 0.00495188399999999, -0.000071137436500001, 8.307291800003184*^-6, -0.00010389611999999998, 0.005103249500000004, 0.010253005849999997, -0.000023335559157980083, 4.251089000000003*^-8, -2.655407650000016*^-8, -0.000023284804337499585, -6.081325000000012*^-8}}, {{0.0930216915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0034142750999999957, -0.0003005649000000013, -0.00156195515000001, -0.0026281214499999823, -0.0006259425000000205, -0.00006019797665000014, -0.000244288578999996, -0.0004500781400000181, -0.0005590301000000034, -0.0004712798999999025, -0.00006497900549999949, -0.00025385063599999563}, {0., -0.021385835500000006, -0.004506793549999999, -0.011818497500000011, -0.015613671150000057, -0.005015869114999988, -0.0014883352266500116, 0.00005567139099999993, -0.004627248500000014, -0.0031281612644050915, -0.0031188804672999814, -0.0015114309554999927, 9.481122255000017*^-6}, {0., -0.518282405, -0.0570525679, 1.45041599, 1.31100061, 1.58952608, -0.0000772215467, 0.000657715358, 1.62294151, 1.62257953, 1.62299819, -0.000196013089, 0.000420132272}, {0., 0.0982840925, -0.0015736066500000032, 0.02808620649999996, 0.05878139500000002, -0.0025383420920000064, 0.00006028896445, -0.00010467513764999998, -0.0015604255775999655, -0.0014695965453500172, -0.0015806144537999368, 0.000057232601200000004, -0.00011078786339999998}, {0., -0.006518344049999996, 0.09260936194999997, 0.025979829999999954, -0.004531311249999961, 0.05644017450000005, -0.0002497515366499999, -0.00035289511900000016, -0.0006483116243000232, -0.0007107382495000119, -0.0006366769923499963, -0.0000362725535, 0.00007406285700000001}, {0., 0.000018659977199977596, -0.0005973665500000058, -0.00012657493650000614, 8.613491799980098*^-6, -0.0002620085950000247, -0.00017569922664999182, -0.0003521631790000257, -1.1185591579890352*^-6, -1.1331708250938686*^-6, -1.3441788814469267*^-6, 3.0565566249999623*^-7, -1.5324176499997974*^-7}}, {{-0.1405590905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0041116303999999895, -0.00005659380000000089, 0.001352857699999997, 0.0027181187500000016, -0.00003319059200000002, -9.4959024499984*^-6, -0.000042442129649995775, -8.372625999999647*^-7, -0.000017860795350002623, -4.600853799999888*^-6, -0.000010162160099998555, -0.00004377469490000202}, {0., 0.02362404594999999, -0.0006240750000000017, 0.007791009500000001, 0.01624226235000001, -0.00025176447700000007, -0.00020519910245000994, 0.00001121952034999988, -0.00020155107760000401, 2.2894789499999813*^-7, 5.1482920349999995*^-6, -0.00020833401010000863, 4.9508626550000034*^-6}, {0., 0.0982840925, -0.0015736066500000034, 0.028086206499999933, 0.058781395000000014, -0.00253834209199999, 0.00006028896445, -0.00010467513765, -0.0015604255775999443, -0.0014695965453500603, -0.0015806144537999778, 0.000057232601200000004, -0.00011078786339999998}, {0., -0.162350328, 0.001213234, -0.055017763, -0.11065766, 0.000655904184, 0.0000222882049, -0.0000584676407, -6.5788448*^-6, 0.0000359630907, -0.0000153510924, 0.0000258830202, -0.0000512780102}, {0., 0.003703086949999993, 0.008832263499999993, 0.003899694000000009, 0.0022753301000000004, 0.005522322407999991, -0.000023503122449999815, -0.00004254379964999978, 1.2512070500000008*^-6, -7.776123499999942*^-7, 1.5445491999999957*^-6, -1.0662095999999942*^-6, 2.330023099999994*^-6}, {0., -0.000011319522800007686, -0.00005835450000001019, -0.000015545536500002194, -6.884008199995086*^-6, -0.000024250777000000005, -0.000019750602449991606, -0.00003956317965000955, 2.231917700000022*^-8, 5.0414250000000845*^-9, -4.098581499999927*^-9, 3.090451250000011*^-8, -4.978649999985397*^-10}}, {{-0.070463747, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002200897000000021, 0.0019296700499999674, 0.0005905578499999847, -0.00013631970000000174, 0.001313024999999979, -0.00004387095999999931, -0.00009204855000000123, -9.42430000011596*^-9, -3.6872994999999353*^-6, -7.421923500002675*^-7, -2.1847239999994023*^-6, -8.676274499998249*^-6}, {0., -0.001767220050000004, 0.02289693949999999, 0.006981968549999995, -0.0010277144999999988, 0.015154687385000004, -0.0002488052100000082, -0.00032258198500000014, -0.00008072062429997917, -1.4563439049999956*^-6, 3.0515962499999952*^-6, -0.00008526372400000093, 4.502230754999996*^-6}, {0., -0.006518344050000013, 0.09260936194999995, 0.025979829999999926, -0.0045313112499999475, 0.05644017450000005, -0.00024975153665, -0.00035289511900000016, -0.0006483116243000131, -0.0007107382494999648, -0.0006366769923500382, -0.00003627255349999999, 0.00007406285700000003}, {0., 0.0037030869499999897, 0.008832263499999968, 0.003899694000000009, 0.0022753301000000004, 0.005522322407999975, -0.000023503122449999903, -0.00004254379964999999, 1.2512070500000016*^-6, -7.776123499999976*^-7, 1.5445491999999957*^-6, -1.0662095999999976*^-6, 2.330023099999994*^-6}, {0., 0.0392547611, -0.830915341, -0.26042726, 0.0241065825, -0.544807249, 0.00311745942, 0.0057730363, -0.0000383467514, 0.000154276499, -0.0000771160153, 0.000115491448, -0.000230899651}, {0., -0.00010231892280000048, 0.0052433544999999915, 0.0009269665634999986, -0.00006035985820000024, 0.0019139084050000025, 0.0023061772900000027, 0.004613423350000007, 1.0145449200000033*^-7, -3.6382782499999994*^-7, 1.8221241849999786*^-7, -2.610508375000007*^-7, 5.466892349999877*^-7}}, {{-0.0169706015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 4.5677199999802354*^-8, 0.001863175549999995, -9.548889999999978*^-6, -3.597008200000723*^-6, -0.000021121895000001008, 0.0018330450000000036, 0.0036629365999999997, -1.202791580000393*^-7, -5.059220824998878*^-6, -8.025288815004944*^-7, -2.9572543375003257*^-6, -9.067444265001279*^-6}, {0., -0.00001070702279999669, 0.00495188399999999, -0.0000711374365000017, 8.307291800003364*^-6, -0.00010389611999999998, 0.00510324949999999, 0.010253005849999991, -0.000023335559157983132, 4.251088999999992*^-8, -2.6554076499999894*^-8, -0.0000232848043374978, -6.081325000000033*^-8}, {0., 0.00001865997719996404, -0.0005973665500000024, -0.0001265749365000346, 8.613491799924766*^-6, -0.0002620085950000295, -0.00017569922664999535, -0.00035216317900001485, -1.1185591579643273*^-6, -1.1331708250628125*^-6, -1.3441788814239075*^-6, 3.056556624999923*^-7, -1.5324176499997063*^-7}, {0., -0.000011319522800007364, -0.000058354500000006504, -0.0000155455365000029, -6.8840081999949065*^-6, -0.000024250777000000005, -0.00001975060244999408, -0.00003956317965000932, 2.2319177000000195*^-8, 5.041425000000614*^-9, -4.098581500000509*^-9, 3.090451249999958*^-8, -4.978649999995985*^-10}, {0., -0.00010231892280000016, 0.005243354499999964, 0.000926966563499998, -0.00006035985820000006, 0.0019139084049999977, 0.002306177290000001, 0.004613423349999996, 1.01454492000002*^-7, -3.638278250000062*^-7, 1.8221241849999812*^-7, -2.610508374999978*^-7, 5.466892349999833*^-7}, {0., -0.0000354419544, -0.150320395, 0.000736299873, -0.0000525869836, 0.00152400719, -0.152298017, -0.304592516, 2.97118316*^-7, -1.17365835*^-6, 5.88357763*^-7, -8.90391325*^-7, 1.73708853*^-6}}}}, {11, 20, 1900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099292435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.106118548, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0923209145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.140225487, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.070148174, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0169188025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099292435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0109477327, 0.0221730865, -0.00160268514, 0.0357662987, 0.0106087185, 0.0240192213, 0.0976262448, 0.0027551713, 0.0440713918, 0.0110193383, 0.0247897398, 0.0991672816}, {0., -0.0009269968499999864, -0.00028954724999998016, -0.00030955793000000953, -0.0005339375999999993, -0.00004164854999999957, -0.00011635865000000911, -0.0001891864849999994, -0.000031407150000023476, -0.000016004594574998944, -3.278972765000596*^-6, -0.00004085339999998494, -0.0000381755414549989}, {0., -0.0033873973499999877, -0.000297544650000002, -0.0015487274300000076, -0.0026069293500000645, -0.0006200392499999818, -0.00005993831594999989, -0.00024317787000000196, -0.0004460506500000294, -0.0005544608999999978, -0.0004671491499999014, -0.00006465750600000004, -0.0002526161005000037}, {0., 0.00410088665000001, -0.00005611288500000013, 0.0013492972700000008, 0.0027107908499999986, -0.000032899907499999706, -9.462359949999667*^-6, -0.0000422886566999997, -8.384634499999783*^-7, -0.00001779284874999975, -4.587653000000159*^-6, -0.0000101210937999999, -0.000043606024400002305}, {0., -0.00021816820000000042, 0.001916168249999961, 0.0005865475700000122, -0.00013512339999999755, 0.0013038302500000265, -0.00004343404000000067, -0.00009115720999999582, -1.1562799999936232*^-8, -3.6702394999993653*^-6, -7.410122000007195*^-7, -2.1734104999987877*^-6, -8.63605650000379*^-6}, {0., 3.0312999999357196*^-8, 0.001852793749999998, -9.443063999999945*^-6, -3.591751849997926*^-6, -0.00002089127999999952, 0.0018224613499999986, 0.0036417836000000037, -1.1978829449999764*^-7, -5.037338399999306*^-6, -7.991134774998902*^-7, -2.944527812999583*^-6, -9.028604435005379*^-6}}, {{-0.106118548, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009269968499999916, -0.00028954724999998363, -0.0003095579300000116, -0.0005339375999999993, -0.00004164854999999957, -0.00011635865000000738, -0.0001891864849999994, -0.00003140715000001068, -0.000016004594575000364, -3.2789727650002834*^-6, -0.000040853399999990145, -0.000038175541455000295}, {0., 0.165841524, 0.240885471, 0.225435552, -0.0571016336, -0.0057608022, 0.254378521, -0.00496138753, 0.256872772, 3.17418915*^-6, 8.82964553*^-6, 0.256862058, 5.68658291*^-6}, {0., -0.02120534749999997, -0.004459976399999989, -0.011713320999999999, -0.015475703200000024, -0.0049627139000000264, -0.0014789558659500054, 0.000054984460000000006, -0.004587985999999988, -0.003098477094575003, -0.003089274822764998, -0.0015017474559999979, 9.401219544999964*^-6}, {0., 0.023547810700000005, -0.0006186735849999992, 0.007766532149999991, 0.016188527799999998, -0.00024911020249999993, -0.0002041396099500159, 0.000011104653300000029, -0.00020052572845000134, 2.114855750000003*^-7, 5.090444234999999*^-6, -0.0002072369937999888, 4.910290195000004*^-6}, {0., -0.0017501749499999955, 0.022718355999999995, 0.0069285041500000005, -0.0010175389000000017, 0.01503654710000002, -0.00024647639000001625, -0.0003190820319999999, -0.00008021661780001714, -1.4480360749999924*^-6, 3.0142425349999997*^-6, -0.00008470691049999254, 4.456628044999998*^-6}, {0., -0.000010731637000001808, 0.004921778000000002, -0.00007045097700000163, 8.204848150001093*^-6, -0.00010268441499999999, 0.00507131249999998, 0.010188870765000024, -0.000023203138294521283, 4.2021575*^-8, -2.6194852499999548*^-8, -0.000023152527813002043, -6.001783000000015*^-8}}, {{0.0923209145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003387397349999965, -0.000297544650000002, -0.001548727429999982, -0.002606929350000047, -0.0006200392500000356, -0.0000599383159499995, -0.0002431778699999998, -0.0004460506500000166, -0.0005544609000000117, -0.00046714914999995, -0.0000646575059999998, -0.00025261610050000133}, {0., -0.021205347499999985, -0.004459976399999996, -0.011713321000000013, -0.015475703200000069, -0.004962713900000012, -0.0014789558659500102, 0.000054984460000000006, -0.004587986000000044, -0.003098477094575019, -0.003089274822764967, -0.0015017474559999855, 9.401219544999978*^-6}, {0., -0.513606553, -0.0564030212, 1.44187654, 1.30368725, 1.57976321, -0.0000771922681, 0.00065089094, 1.61279102, 1.61243217, 1.61284725, -0.000194367088, 0.000416541301}, {0., 0.09779662100000001, -0.001554379134999998, 0.027954994650000037, 0.058491542999999944, -0.002511305807500086, 0.000059914443249999987, -0.00010414078620000002, -0.001545255728449962, -0.0014549356987500204, -0.0015653278530000068, 0.000056903328300000006, -0.00011016301690000002}, {0., -0.0064433649499999815, 0.09173334559999996, 0.025736575499999997, -0.0044788518999999884, 0.055901655999999966, -0.00024685997595000017, -0.0003483976550000003, -0.0006408206178000372, -0.0007026999895000236, -0.0006292882121999706, -0.00003595518949999999, 0.00007341191299999998}, {0., 0.000018022363000004023, -0.0005896348999999967, -0.000125169977000038, 8.08169815001526*^-6, -0.00025866253000007345, -0.00017357786595001423, -0.0003479089699999771, -1.2521382944457327*^-6, -1.273788399939544*^-6, -1.4813634774842592*^-6, 3.018856870000002*^-7, -1.5008593500001796*^-7}}, {{-0.140225487, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004100886650000005, -0.00005611288500000089, 0.0013492972700000021, 0.002710790850000002, -0.00003289990749999992, -9.462359950000374*^-6, -0.00004228865670000137, -8.384634499999152*^-7, -0.00001779284874999995, -4.5876529999999*^-6, -0.000010121093799999106, -0.00004360602440000444}, {0., 0.023547810700000005, -0.000618673584999993, 0.007766532149999991, 0.016188527799999994, -0.0002491102024999997, -0.000204139609950027, 0.000011104653300000097, -0.00020052572845000172, 2.1148557499999946*^-7, 5.090444235*^-6, -0.00020723699379998628, 4.910290195000004*^-6}, {0., 0.09779662100000003, -0.0015543791349999989, 0.027954994650000065, 0.058491542999999924, -0.0025113058075000305, 0.00005991444324999999, -0.00010414078620000003, -0.0015452557284499902, -0.0014549356987499928, -0.0015653278530000092, 0.0000569033283, -0.00011016301690000002}, {0., -0.162364533, 0.00120633817, -0.0550206493, -0.110659616, 0.000651911615, 0.0000221862199, -0.0000581312866, -6.5585431*^-6, 0.0000357613975, -0.000015284294, 0.0000257469876, -0.0000510097512}, {0., 0.003686845550000005, 0.008762748914999952, 0.0038724266500000104, 0.0022650888999999983, 0.00547804619250003, -0.00002324697995000004, -0.00004207660669999997, 1.2351774999999997*^-6, -7.732717499999992*^-7, 1.5254923000000039*^-6, -1.0553913000000003*^-6, 2.3065650999999984*^-6}, {0., -0.000011227136999990799, -0.00005769208499999123, -0.000015375676999999444, -6.827301849999068*^-6, -0.00002396745749999997, -0.00001953560994999437, -0.000039131856699986534, 2.216289050000017*^-8, 4.999899999998954*^-9, -4.024777500000872*^-9, 3.062598699999916*^-8, -4.42084999998639*^-10}}, {{-0.070148174, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00021816820000000216, 0.0019161682499999853, 0.0005865475700000102, -0.0001351233999999958, 0.0013038302500000282, -0.00004343404000000002, -0.00009115720999999799, -1.1562800000027712*^-8, -3.6702395000004495*^-6, -7.410122000008415*^-7, -2.173410499997988*^-6, -8.636056500005429*^-6}, {0., -0.0017501749500000024, 0.02271835600000001, 0.0069285041500000005, -0.0010175389, 0.015036547100000033, -0.00024647639000002775, -0.0003190820319999999, -0.00008021661780002742, -1.4480360749999967*^-6, 3.014242534999999*^-6, -0.00008470691049999868, 4.456628044999998*^-6}, {0., -0.0064433649499999746, 0.09173334559999999, 0.02573657549999997, -0.004478851899999969, 0.055901655999999966, -0.0002468599759500001, -0.0003483976550000003, -0.0006408206178000198, -0.0007026999895000108, -0.0006292882121999854, -0.00003595518949999998, 0.00007341191299999996}, {0., 0.003686845549999998, 0.008762748914999972, 0.0038724266500000104, 0.0022650888999999966, 0.00547804619250003, -0.000023246979949999985, -0.000042076606700000035, 1.235177500000001*^-6, -7.732717500000026*^-7, 1.5254923000000022*^-6, -1.055391300000002*^-6, 2.3065650999999916*^-6}, {0., 0.0389608419, -0.82702594, -0.259245671, 0.0239233038, -0.542261842, 0.00309357778, 0.00572842662, -0.0000380887644, 0.000153219979, -0.0000765935756, 0.000114702821, -0.000229323287}, {0., -0.00010113713699999981, 0.005200132999999968, 0.0009191145230000098, -0.00005965160184999953, 0.0018974999700000403, 0.0022882001099999993, 0.004577458189999994, 1.0037835549999978*^-7, -3.598754000000081*^-7, 1.8025217249999712*^-7, -2.5821131299999987*^-7, 5.407730650000006*^-7}}, {{-0.0169188025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.031299999900483*^-8, 0.0018527937499999945, -9.443063999999891*^-6, -3.5917518499996304*^-6, -0.000020891279999999193, 0.0018224613499999934, 0.0036417836000000106, -1.19788294500019*^-7, -5.037338399998398*^-6, -7.991134775000783*^-7, -2.94452781299942*^-6, -9.028604435003251*^-6}, {0., -0.000010731637000008232, 0.004921778000000002, -0.00007045097700000835, 8.204848149999389*^-6, -0.0001026844150000001, 0.00507131249999998, 0.01018887076500001, -0.000023203138294514147, 4.2021575*^-8, -2.6194852499999548*^-8, -0.000023152527813014023, -6.001783000000036*^-8}, {0., 0.000018022363000025354, -0.0005896349000000037, -0.00012516997700007249, 8.081698150030903*^-6, -0.00025866253000006445, -0.0001735778659500094, -0.0003479089699999862, -1.2521382944941095*^-6, -1.273788399980269*^-6, -1.4813634774402118*^-6, 3.018856870000007*^-7, -1.5008593500000504*^-7}, {0., -0.000011227136999997223, -0.00005769208499999741, -0.000015375676999999227, -6.827301849997303*^-6, -0.00002396745749999997, -0.000019535609949997135, -0.00003913185669997793, 2.2162890499999985*^-8, 4.999899999999166*^-9, -4.024777500001719*^-9, 3.062598699999969*^-8, -4.420849999992743*^-10}, {0., -0.0001011371369999993, 0.005200132999999996, 0.0009191145230000031, -0.0000596516018499995, 0.0018974999700000494, 0.0022882001099999967, 0.004577458189999996, 1.0037835549999875*^-7, -3.598754000000079*^-7, 1.8025217249999882*^-7, -2.5821131299999934*^-7, 5.40773065*^-7}, {0., -0.000034741726, -0.149827671, 0.000729919954, -0.0000519733963, 0.00151064506, -0.15178544, -0.303567397, 2.94276589*^-7, -1.1624232*^-6, 5.82726955*^-7, -8.81944374*^-7, 1.72030887*^-6}}}}, {11, 20, 2000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099263062, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1059577995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0916596295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1399081705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0698495525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01686962395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099263062, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0109724688, 0.0221449714, -0.00158531075, 0.0357387791, 0.0105944097, 0.023985084, 0.0974813637, 0.00275091334, 0.0440033225, 0.0110023144, 0.0247514529, 0.0990141015}, {0., -0.0009222189000000075, -0.0002880486999999876, -0.0003077526249999907, -0.0005308749499999994, -0.000041292124999999565, -0.00011558700000000033, -0.0001878338600000036, -0.00003128617000000555, -0.000015958749984997607, -3.2752876449995203*^-6, -0.0000406939500000314, -0.00003804711372500304}, {0., -0.0033620094000000322, -0.00029470359999999793, -0.001536259625000036, -0.0025869345499999197, -0.0006144898500000107, -0.000059691898399999794, -0.0002421248120000047, -0.0004422616700000548, -0.0005501612500000697, -0.00046326219999992535, -0.00006435296599999885, -0.0002514468970000021}, {0., 0.004090629600000006, -0.000055659349999999906, 0.0013458977249999997, 0.0027037970999999952, -0.00003262587999999989, -9.430490599999656*^-6, -0.000042142888000001985, -8.395356400000443*^-7, -0.000017728286599998776, -4.575086849999364*^-6, -0.000010082026799998353, -0.00004344596035000632}, {0., -0.0002163555500000018, 0.0019034152999999887, 0.0005827593749999915, -0.00013399484999999933, 0.0012951466499999675, -0.000043022695000000024, -0.00009031787500000509, -1.3553100000110837*^-8, -3.654110499998531*^-6, -7.398462499998856*^-7, -2.1627074999985323*^-6, -8.597943500006258*^-6}, {0., 1.604260000034801*^-8, 0.0018429657999999988, -9.343546000000022*^-6, -3.586592549999755*^-6, -0.00002067442999999984, 0.0018124460000000092, 0.0036217656499999973, -1.1931886949999072*^-7, -5.016633969999114*^-6, -7.958594579996856*^-7, -2.932409303999731*^-6, -8.991795740001162*^-6}}, {{-0.1059577995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009222189000000092, -0.0002880486999999928, -0.0003077526249999972, -0.0005308749499999994, -0.00004129212499999913, -0.00011558700000000553, -0.00018783386000000707, -0.00003128617000000859, -0.00001595874998499766, -3.2752876449994653*^-6, -0.00004069395000001752, -0.000038047113725001025}, {0., 0.165723941, 0.24036033, 0.224999191, -0.0567767063, -0.0057160682, 0.253772692, -0.00493077158, 0.256251506, 3.11959997*^-6, 8.73447529*^-6, 0.256240901, 5.64582745*^-6}, {0., -0.021034992500000016, -0.004415961150000005, -0.01161418550000004, -0.015345576850000042, -0.004912750900000096, -0.0014700895984000185, 0.00005433949299999991, -0.004550998000000028, -0.00307054479998492, -0.0030614122376448893, -0.0014925964660000186, 9.325784275000028*^-6}, {0., 0.02347517825, -0.0006135821000000036, 0.0077432002500000055, 0.01613735115, -0.00024661172499999986, -0.00020313624060001897, 0.000010996527000000054, -0.0001995544456400181, 1.952532150000007*^-7, 5.0360739149999994*^-6, -0.00020619857680000188, 4.871975025*^-6}, {0., -0.0017341192500000026, 0.022549866500000015, 0.006878054049999999, -0.0010079547999999987, 0.014925083100000014, -0.0002442828950000131, -0.0003157888000000003, -0.00007974097310001245, -1.4401044849999975*^-6, 2.9791806049999967*^-6, -0.00008418200750000341, 4.4136902750000146*^-6}, {0., -0.0000107562574000089, 0.004893294499999992, -0.00006980493899999459, 8.107507450001174*^-6, -0.00010154553499999957, 0.005041109499999988, 0.010128215789999978, -0.000023078298869516898, 4.156074000000005*^-8, -2.5859743000000545*^-8, -0.000023028509304013907, -5.9272154999999903*^-8}}, {{0.0916596295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00336200940000002, -0.00029470359999999966, -0.001536259624999987, -0.0025869345499999717, -0.0006144898500000514, -0.000059691898399999097, -0.00024212481200000524, -0.0004422616700000023, -0.0005501612500000419, -0.0004632621999999297, -0.0000643529659999989, -0.00025144689700000444}, {0., -0.02103499250000003, -0.0044159611500000084, -0.01161418550000004, -0.015345576850000032, -0.004912750900000058, -0.0014700895984000317, 0.0000543394929999998, -0.004550997999999973, -0.0030705447999849686, -0.003061412237644925, -0.001492596466000029, 9.325784275000023*^-6}, {0., -0.50920362, -0.0557932437, 1.4338191, 1.29678498, 1.57055311, -0.0000771568032, 0.000644476524, 1.60321707, 1.60286116, 1.60327286, -0.000192816068, 0.000413157994}, {0., 0.09733464949999998, -0.001536321549999998, 0.027830476250000034, 0.05821672549999999, -0.0024858818300000115, 0.000059560560550000005, -0.0001036344115, -0.0015309904456400096, -0.0014411452865999846, -0.0015509395868499364, 0.000056591849700000005, -0.00010957183284999998}, {0., -0.006372896750000027, 0.09090889535000002, 0.025507585500000013, -0.004429562299999978, 0.055394817499999915, -0.00024414305839999995, -0.0003441746670000004, -0.0006337924730999704, -0.0006951511105000151, -0.0006223499462500054, -0.000035656294499999994, 0.00007279886500000002}, {0., 0.000017432242599975395, -0.0005823806500000056, -0.00012384893900001156, 7.583357449959262*^-6, -0.0002555224299999948, -0.00017158509839999836, -0.00034391326200000627, -1.3807988694328175*^-6, -1.4040839699570162*^-6, -1.5987094579210966*^-6, 2.983491959999974*^-7, -1.4714623999997656*^-7}}, {{-0.1399081705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004090629600000005, -0.00005565934999999904, 0.0013458977250000001, 0.0027037970999999987, -0.00003262587999999962, -9.43049059999937*^-6, -0.00004214288800000188, -8.395356400001108*^-7, -0.000017728286599998783, -4.575086849999133*^-6, -0.000010082026799997784, -0.000043445960350003976}, {0., 0.023475178249999992, -0.0006135821000000097, 0.0077432002499999986, 0.016137351149999996, -0.000246611725, -0.00020313624060003255, 0.000010996527000000159, -0.00019955444564001557, 1.9525321500000092*^-7, 5.036073914999999*^-6, -0.0002061985768000152, 4.871975025000001*^-6}, {0., 0.09733464949999998, -0.0015363215499999971, 0.027830476250000014, 0.05821672550000001, -0.0024858818299999808, 0.000059560560550000005, -0.0001036344115, -0.0015309904456399792, -0.0014411452865999985, -0.001550939586849931, 0.000056591849700000005, -0.00010957183284999998}, {0., -0.162375702, 0.0011998102, -0.0550226125, -0.110659931, 0.00064813366, 0.0000220894812, -0.000057813024, -6.53910872*^-6, 0.0000355705732, -0.0000152208263, 0.0000256181536, -0.0000507556793}, {0., 0.003671422250000004, 0.008697172400000008, 0.0038466732500000156, 0.0022553639999999993, 0.005436281169999946, -0.00002300599060000002, -0.000041637103000000206, 1.2201423600000007*^-6, -7.691231000000071*^-7, 1.5076071499999988*^-6, -1.0452048000000053*^-6, 2.2844746500000026*^-6}, {0., -0.000011140757400000805, -0.00005706910000001508, -0.000015215889000000143, -6.7736425499986695*^-6, -0.000023701134999999998, -0.000019332740599994902, -0.00003872648800001821, 2.2014740499999934*^-8, 4.9605299999999235*^-9, -3.9557580000004316*^-9, 3.036334600000003*^-8, -3.901399999989913*^-10}}, {{-0.0698495525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00021635555000000008, 0.0019034153000000113, 0.000582759374999985, -0.00013399484999999933, 0.0012951466499999823, -0.00004302269500000046, -0.00009031787500000249, -1.355310000014133*^-8, -3.65411049999681*^-6, -7.398462500002312*^-7, -2.1627074999978207*^-6, -8.597943500006366*^-6}, {0., -0.0017341192499999991, 0.022549866500000015, 0.006878054049999999, -0.0010079547999999987, 0.014925083099999997, -0.0002442828950000031, -0.0003157888000000003, -0.00007974097310001205, -1.4401044849999973*^-6, 2.979180604999996*^-6, -0.00008418200750001659, 4.4136902750000095*^-6}, {0., -0.006372896750000023, 0.09090889534999999, 0.025507585499999985, -0.004429562300000023, 0.05539481749999986, -0.0002441430584, -0.0003441746670000003, -0.0006337924731000255, -0.000695151110500003, -0.0006223499462499893, -0.0000356562945, 0.00007279886500000002}, {0., 0.0036714222500000004, 0.00869717240000003, 0.0038466732500000086, 0.0022553640000000028, 0.005436281169999971, -0.000023005990600000087, -0.000041637103000000315, 1.2201423599999995*^-6, -7.691231000000003*^-7, 1.507607149999998*^-6, -1.0452048000000053*^-6, 2.284474650000006*^-6}, {0., 0.0386834525, -0.823346997, -0.258127791, 0.0237503346, -0.539854105, 0.00307103879, 0.00568632705, -0.0000378450538, 0.000152222221, -0.0000761001075, 0.000113958015, -0.000227834513}, {0., -0.00010002630740000157, 0.005159376499999993, 0.0009117125609999924, -0.00005898589254999967, 0.0018820345699999618, 0.0022712386050000033, 0.004543522974999992, 9.93659305*^-8, -3.5615796999999966*^-7, 1.7840824199999534*^-7, -2.5554080400000347*^-7, 5.352087600000055*^-7}}, {{-0.01686962395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.604260000016844*^-8, 0.0018429657999999936, -9.343545999999968*^-6, -3.5865925499985185*^-6, -0.000020674430000000056, 0.001812446000000004, 0.0036217656499999903, -1.1931886950006243*^-7, -5.0166339699980744*^-6, -7.958594580000436*^-7, -2.9324093039993088*^-6, -8.991795740001529*^-6}, {0., -0.000010756257400004743, 0.004893294499999978, -0.00006980493899999551, 8.10750745000241*^-6, -0.00010154553499999979, 0.005041109500000002, 0.010128215789999982, -0.000023078298869522174, 4.156074000000005*^-8, -2.5859743000000227*^-8, -0.000023028509304023892, -5.9272154999999903*^-8}, {0., 0.000017432242599979553, -0.0005823806500000021, -0.00012384893899997085, 7.583357449991723*^-6, -0.0002555224300000436, -0.00017158509839999906, -0.0003439132619999988, -1.380798869465849*^-6, -1.4040839699802632*^-6, -1.5987094579283934*^-6, 2.983491959999995*^-7, -1.4714623999996512*^-7}, {0., -0.000011140757399996648, -0.00005706910000000901, -0.000015215889000001065, -6.773642550000902*^-6, -0.000023701135000000052, -0.000019332740599995187, -0.00003872648800001138, 2.2014740499999802*^-8, 4.960529999998865*^-9, -3.955758000000114*^-9, 3.03633460000004*^-8, -3.9013999999772076*^-10}, {0., -0.00010002630740000087, 0.005159376499999979, 0.0009117125610000054, -0.00005898589255000017, 0.0018820345699999685, 0.002271238605000007, 0.004543522974999989, 9.936593049999945*^-8, -3.561579700000041*^-7, 1.784082419999965*^-7, -2.555408040000014*^-7, 5.352087600000034*^-7}, {0., -0.0000340854852, -0.149360325, 0.000723907878, -0.0000513967149, 0.00149805486, -0.151299397, -0.302595342, 2.91597739*^-7, -1.15183206*^-6, 5.77418916*^-7, -8.73981392*^-7, 1.70449148*^-6}}}}, {11, 20, 2100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00992340655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1058040375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.091033798, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.139605593, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.06956619, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0168228122, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00992340655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.01099582, 0.0221181036, -0.00156882775, 0.0357123669, 0.0105807423, 0.0239525009, 0.0973431241, 0.00274685178, 0.0439383926, 0.0109860757, 0.0247149319, 0.098867986}, {0., -0.0009176754999999925, -0.00028662929999997977, -0.0003060366250000057, -0.0005279633999999978, -0.00004095511999999959, -0.00011485594999999238, -0.00018655278499999728, -0.000031170889999987406, -0.000015915075469999474, -3.2716857250003593*^-6, -0.00004054195000000038, -0.00003792480353000174}, {0., -0.003337961999999972, -0.00029202290000000103, -0.0015244661250000124, -0.0025679984499999975, -0.0006092511499999897, -0.00005945748074999925, -0.00024112376299999607, -0.0004386808899999872, -0.0005460913000000511, -0.00045959284999996797, -0.00006406390350000075, -0.00025033655950000187}, {0., 0.004080815500000001, -0.00005523043500000029, 0.0013426445249999988, 0.0026971067499999973, -0.00003236671599999967, -9.400138700000439*^-6, -0.000042004026400000505, -8.405061600000158*^-7, -0.000017666915349999394, -4.563064349999918*^-6, -0.000010044952800000935, -0.000043293654600001497}, {0., -0.00021464060000000312, 0.0018913362000000378, 0.0005791703749999932, -0.00013292710000000103, 0.0012869213500000254, -0.000042634074999999645, -0.00008952469999999992, -1.541810000008545*^-8, -3.6387774999993816*^-6, -7.387632500004793*^-7, -2.152541000001066*^-6, -8.561681500003716*^-6}, {0., 2.59565000012947*^-9, 0.0018336377000000015, -9.249672499999934*^-6, -3.5815297000011724*^-6, -0.000020469790000000052, 0.0018029425499999918, 0.0036027704500000146, -1.1887249600018363*^-7, -4.996990699999598*^-6, -7.928002005001485*^-7, -2.920923730500819*^-6, -8.95676861500456*^-6}}, {{-0.1058040375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009176754999999977, -0.00028662929999998324, -0.0003060366250000064, -0.0005279633999999978, -0.00004095511999999916, -0.00011485594999998891, -0.00018655278499999511, -0.00003117088999998567, -0.000015915075470000067, -3.271685725000223*^-6, -0.00004054194999999344, -0.00003792480353000116}, {0., 0.165610387, 0.23985984, 0.224583063, -0.0564683978, -0.00567376149, 0.253195821, -0.00490174523, 0.25566, 3.06835094*^-6, 8.64477145*^-6, 0.255649497, 5.60720706*^-6}, {0., -0.020873737999999975, -0.00437445115, -0.011520461499999968, -0.015222481100000018, -0.0048656292550000035, -0.001461683380749999, 0.0000537320070000001, -0.004516045000000024, -0.0030441741754699825, -0.003035117385725039, -0.0014839219034999882, 9.25436547000001*^-6}, {0., 0.023405815349999998, -0.0006087687849999903, 0.007720907799999999, 0.0160884949, -0.00024425278599999993, -0.00020218273869998315, 0.000010894428599999852, -0.00019863126615999544, 1.8011117999999882*^-7, 4.98481507*^-6, -0.0002052119028000033, 4.835690019999997*^-6}, {0., -0.0017189473999999969, 0.0223904385, 0.006830310549999982, -0.0009988996000000003, 0.014819611744999961, -0.00024221072499999957, -0.000312680669, -0.00007928941310000558, -1.4325164699999958*^-6, 2.9461674249999997*^-6, -0.000083683290999997, 4.373141969999986*^-6}, {0., -0.000010778254349993169, 0.004866271500000005, -0.00006919479599999987, 8.015870299999307*^-6, -0.00010047179500000006, 0.005012466000000007, 0.010070693115000001, -0.000022959532496009355, 4.112575999999997*^-8, -2.5544235499999855*^-8, -0.000022909773730508995, -5.856936500000021*^-8}}, {{0.091033798, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0033379619999999773, -0.00029202290000000103, -0.0015244661249999576, -0.002567998450000046, -0.0006092511500000166, -0.000059457480749999445, -0.00024112376299999932, -0.0004386808899999855, -0.0005460913000000026, -0.0004595928499999749, -0.00006406390350000013, -0.0002503365594999987}, {0., -0.02087373799999999, -0.00437445115, -0.011520461499999926, -0.015222481100000025, -0.004865629254999996, -0.0014616833807500063, 0.000053732006999999884, -0.004516045000000024, -0.0030441741754699855, -0.0030351173857250304, -0.0014839219034999962, 9.25436547*^-6}, {0., -0.50504517, -0.0552189847, 1.42619422, 1.2902517, 1.561839, -0.0000771162385, 0.000638428726, 1.59416032, 1.59380719, 1.59421572, -0.000191350193, 0.000409960819}, {0., 0.0968956685, -0.001519309334999999, 0.027712013799999994, 0.057955481999999954, -0.0024619094660000285, 0.00005922522794999999, -0.00010315325840000003, -0.0015175147661600297, -0.001428129765349932, -0.0015373698143499894, 0.00005629638485, -0.00010901094560000001}, {0., -0.00630647539999999, 0.09013061885000001, 0.025291376999999976, -0.004383116050000047, 0.054916343499999964, -0.00024158229574999996, -0.0003401968330000002, -0.0006271729131000459, -0.0006880436274999271, -0.0006158286632499804, -0.000035373968499999994, 0.000072219815}, {0., 0.00001688274565001898, -0.0005755536500000047, -0.0001225977960000073, 7.1265202999733725*^-6, -0.00025256334000003087, -0.00016970738075000602, -0.0003401483630000035, -1.4945324960110646*^-6, -1.5140906999850155*^-6, -1.716200200468956*^-6, 2.9502276949999554*^-7, -1.4439761500000177*^-7}}, {{-0.139605593, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004080815499999996, -0.00005523043500000116, 0.0013426445249999982, 0.0026971067499999973, -0.00003236671599999956, -9.400138700000824*^-6, -0.000042004026399998506, -8.405061599999798*^-7, -0.000017666915350000173, -4.563064350000118*^-6, -0.000010044952800001075, -0.00004329365459999901}, {0., 0.023405815349999998, -0.0006087687849999912, 0.007720907799999996, 0.0160884949, -0.0002442527859999998, -0.00020218273869998526, 0.000010894428599999683, -0.0001986312661599876, 1.801111799999986*^-7, 4.984815069999999*^-6, -0.00020521190280001211, 4.835690019999997*^-6}, {0., 0.0968956685, -0.001519309335, 0.02771201379999999, 0.057955482, -0.0024619094660000007, 0.00005922522795, -0.00010315325840000003, -0.001517514766160022, -0.0014281297653498948, -0.0015373698143500425, 0.000056296384850000004, -0.00010901094560000001}, {0., -0.162384235, 0.00119361357, -0.0550237776, -0.110658834, 0.000644548932, 0.0000219974774, -0.0000575110472, -6.52046768*^-6, 0.0000353895307, -0.0000151603713, 0.0000254958056, -0.0000505143908}, {0., 0.003656738599999994, 0.00863513121499998, 0.003822280799999994, 0.0022461053499999977, 0.005396769533999923, -0.0000227785837, -0.00004122239140000013, 1.2059945899999983*^-6, -7.651498499999999*^-7, 1.490768349999999*^-6, -1.0355838000000004*^-6, 2.2636088999999758*^-6}, {0., -0.00001105875435001206, -0.000056482285000006294, -0.00001506509600000095, -6.722979700001884*^-6, -0.000023450041000000108, -0.00001914173870000424, -0.000038343976400012636, 2.1873944000000275*^-8, 4.923199999998976*^-9, -3.891100499999774*^-9, 3.011501949999962*^-8, -3.4156500000214503*^-10}}, {{-0.06956619, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002146406000000014, 0.0018913362000000343, 0.0005791703749999926, -0.0001329270999999993, 0.0012869213499999985, -0.000042634074999998994, -0.00008952470000000295, -1.5418100000061732*^-8, -3.6387774999986633*^-6, -7.387632500006555*^-7, -2.152541000001798*^-6, -8.561681500006413*^-6}, {0., -0.00171894739999999, 0.022390438500000026, 0.006830310549999982, -0.0009988995999999986, 0.014819611744999968, -0.00024221072499999718, -0.000312680669, -0.00007928941310000881, -1.4325164699999994*^-6, 2.946167424999999*^-6, -0.00008368329100000294, 4.373141969999989*^-6}, {0., -0.006306475400000011, 0.09013061885000002, 0.025291376999999948, -0.00438311605000008, 0.054916343499999964, -0.00024158229575, -0.000340196833, -0.0006271729130999937, -0.000688043627499968, -0.0006158286632499399, -0.00003537396850000001, 0.00007221981499999999}, {0., 0.003656738599999987, 0.008635131214999994, 0.0038222807999999976, 0.0022461053499999994, 0.005396769533999951, -0.000022778583700000048, -0.00004122239139999996, 1.2059945899999996*^-6, -7.651498499999931*^-7, 1.4907683500000025*^-6, -1.035583800000002*^-6, 2.2636088999999825*^-6}, {0., 0.0384209048, -0.819857413, -0.257067244, 0.0235866221, -0.537570237, 0.00304970545, 0.0056464813, -0.0000376141738, 0.000151277255, -0.0000756326735, 0.000113252582, -0.000226424437}, {0., -0.00009897905435000047, 0.00512083200000002, 0.0009047142039999951, -0.00005835832969999915, 0.0018674136599999642, 0.0022551872750000007, 0.004511410349999995, 9.841010400000188*^-8, -3.5264969999999354*^-7, 1.7666799950000096*^-7, -2.5302023049999747*^-7, 5.299568849999918*^-7}}, {{-0.0168228122, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.5956500004920002*^-9, 0.001833637699999998, -9.249672499999934*^-6, -3.58152970000164*^-6, -0.000020469789999999835, 0.0018029425499999953, 0.0036027704500000077, -1.1887249600026767*^-7, -4.9969906999979*^-6, -7.928002004999393*^-7, -2.920923730500083*^-6, -8.956768615002442*^-6}, {0., -0.00001077825434998847, 0.004866271500000005, -0.00006919479599999667, 8.01587029999884*^-6, -0.00010047179500000027, 0.005012465999999993, 0.010070693115000013, -0.000022959532496008572, 4.112575999999997*^-8, -2.5544235499999802*^-8, -0.00002290977373051173, -5.856936500000032*^-8}, {0., 0.000016882745650037556, -0.0005755536500000047, -0.0001225977959999902, 7.126520299993722*^-6, -0.00025256334000001157, -0.00016970738075001277, -0.00034014836300000025, -1.4945324959825257*^-6, -1.5140907000388282*^-6, -1.7162002005077781*^-6, 2.950227694999998*^-7, -1.4439761499999764*^-7}, {0., -0.00001105875435000736, -0.000056482285000005426, -0.000015065096000001221, -6.722979700002352*^-6, -0.000023450041000000108, -0.00001914173870000212, -0.00003834397640000076, 2.187394400000009*^-8, 4.9232000000000344*^-9, -3.891100499999721*^-9, 3.011501950000047*^-8, -3.415650000014039*^-10}, {0., -0.00009897905434999923, 0.00512083200000002, 0.0009047142039999845, -0.000058358329699999614, 0.0018674136599999835, 0.002255187274999998, 0.004511410349999998, 9.841010400000254*^-8, -3.526496999999891*^-7, 1.7666799950000016*^-7, -2.530202305*^-7, 5.29956884999996*^-7}, {0., -0.0000334684913, -0.148915876, 0.000718225592, -0.0000508530406, 0.00148615668, -0.150837286, -0.30167115, 2.89064992*^-7, -1.1418186*^-6, 5.72400401*^-7, -8.66452539*^-7, 1.68953723*^-6}}}}, {11, 20, 2200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00992054555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1056566515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0904399645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1393164185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0692966335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01677814875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00992054555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110179225, 0.0220923723, -0.00155315133, 0.0356869691, 0.0105676591, 0.0239213321, 0.097210926, 0.00274296881, 0.0438763174, 0.010970551, 0.0246800165, 0.0987282948}, {0., -0.0009133447499999892, -0.000285280650000011, -0.000304402834999995, -0.0005251889999999988, -0.00004063564999999981, -0.00011416105000000565, -0.000185336420000003, -0.00003106090500001879, -0.00001587319701500188, -3.26814072000038*^-6, -0.00004039725000001826, -0.00003780805817999941}, {0., -0.0033151242500000233, -0.0002894864000000004, -0.001513269335000067, -0.002550024549999863, -0.0006042945499999952, -0.000059233921450001025, -0.00024016993349999934, -0.0004352944050000085, -0.0005422387000000306, -0.00045611550000002055, -0.00006378867349999878, -0.0002492793880000011}, {0., 0.0040714062500000064, -0.00005482365999999895, 0.0013395249650000017, 0.0026906940499999907, -0.000032120982999999444, -9.371134000000949*^-6, -0.00004187144690000433, -8.413774000000126*^-7, -0.000017608268550001598, -4.551572699999819*^-6, -0.000010009565749998968, -0.00004314831040000384}, {0., -0.00021301379999999828, 0.0018798643499999823, 0.0005757621650000211, -0.0001319142500000002, 0.0012791109499999953, -0.000042266055, -0.00008877348500000186, -1.7162349999939468*^-8, -3.6241350000033954*^-6, -7.376719500000939*^-7, -2.142854499999873*^-6, -8.527129500002364*^-6}, {0., -9.995299999941774*^-9, 0.0018247623499999949, -9.160880999999977*^-6, -3.5766762999988328*^-6, -0.000020276279999999593, 0.0017939019499999959, 0.00358470050000001, -1.1844699799990579*^-7, -4.978186960000891*^-6, -7.898714844997442*^-7, -2.90994240999911*^-6, -8.923380660000361*^-6}}, {{-0.1056566515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009133447499999892, -0.00028528065000001275, -0.00030440283499999607, -0.0005251889999999988, -0.00004063564999999981, -0.0001141610499999935, -0.00018533642000000128, -0.000031060905000006864, -0.000015873197015001117, -3.2681407200006035*^-6, -0.00004039725000001132, -0.00003780805818000277}, {0., 0.165500562, 0.239381753, 0.224185333, -0.0561751278, -0.00563364398, 0.25264524, -0.00487415616, 0.255095509, 3.02009403*^-6, 8.55998144*^-6, 0.255085104, 5.57051636*^-6}, {0., -0.020720698500000023, -0.004335196000000003, -0.011431611499999939, -0.015105726099999939, -0.00482107301000001, -0.0014536937714499975, 0.00005315819150000041, -0.004482934500000035, -0.003019215047015078, -0.003010224990720012, -0.0014756794735000015, 9.186571820000018*^-6}, {0., 0.023339433000000007, -0.0006042064600000072, 0.007699563550000007, 0.016041752900000004, -0.00024201952299999992, -0.00020127488399999382, 0.000010797753100000054, -0.00019775172240000516, 1.6594113499999937*^-7, 4.93635393*^-6, -0.00020427316575000878, 4.80123867*^-6}, {0., -0.0017045728499999989, 0.022239186000000022, 0.006785009400000014, -0.0009903210999999967, 0.014719548989999998, -0.00024024720500000706, -0.00030973918299999955, -0.00007885955734999812, -1.4252450149999956*^-6, 2.9149939300000032*^-6, -0.00008321035450001413, 4.33474582*^-6}, {0., -0.00001079814529999703, 0.004840571000000002, -0.00006861728149999685, 7.929323700002571*^-6, -0.00009945662499999982, 0.0049852334999999914, 0.010016003579999988, -0.00002284583199799918, 4.071406000000017*^-8, -2.524631450000012*^-8, -0.000022797342410014542, -5.7905124999999965*^-8}}, {{0.0904399645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0033151242499999956, -0.00028948639999999866, -0.001513269335000068, -0.002550024549999908, -0.0006042945500000429, -0.000059233921450000185, -0.00024016993349999793, -0.00043529440499999656, -0.000542238699999989, -0.00045611550000002315, -0.00006378867349999921, -0.00024927938799999827}, {0., -0.02072069850000001, -0.0043351959999999995, -0.011431611499999994, -0.015105726099999939, -0.0048210730100000055, -0.0014536937714499931, 0.00005315819150000052, -0.004482934500000035, -0.0030192150470150928, -0.003010224990720065, -0.0014756794734999967, 9.186571820000015*^-6}, {0., -0.501106917, -0.054676624, 1.41895959, 1.28405139, 1.55357231, -0.0000770714571, 0.000632710567, 1.58557006, 1.58521956, 1.58562507, -0.000189961053, 0.000406931376}, {0., 0.09647752350000001, -0.0015032365099999995, 0.02759904954999996, 0.057706539000000064, -0.0024392395329999894, 0.00005890665509999999, -0.00010269496889999999, -0.001504773722400024, -0.0014158186685500663, -0.0015245186726999965, 0.000056015404799999996, -0.00010847746989999999}, {0., -0.006243681849999998, 0.089393907, 0.025086679500000014, -0.004339202449999899, 0.05446341099999996, -0.00023916190645000002, -0.0003364393734999996, -0.0006209275573500325, -0.0006813299850000328, -0.0006096656219500384, -0.000035106548000000005, 0.0000716713495}, {0., 0.0000163698546999693, -0.0005691079999999987, -0.00012141028150007555, 6.704523700087977*^-6, -0.0002497660799999793, -0.00016793277144999674, -0.0003365907835000126, -1.598331998039064*^-6, -1.6188369600434023*^-6, -1.8188214844969554*^-6, 2.918840899999985*^-7, -1.4182016000000353*^-7}}, {{-0.1393164185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0040714062500000064, -0.000054823659999999816, 0.0013395249650000006, 0.002690694049999994, -0.00003212098299999917, -9.371134000001405*^-6, -0.000041871446900001996, -8.41377400000046*^-7, -0.0000176082685500005, -4.551572699999611*^-6, -0.000010009565749998992, -0.00004314831040000411}, {0., 0.023339433000000007, -0.0006042064600000063, 0.00769956355000001, 0.016041752900000004, -0.00024201952300000008, -0.0002012748839999856, 0.00001079775310000022, -0.00019775172239999694, 1.6594113500000022*^-7, 4.936353930000001*^-6, -0.00020427316575000187, 4.80123867*^-6}, {0., 0.0964775235, -0.0015032365099999986, 0.02759904954999992, 0.05770653900000011, -0.0024392395329999594, 0.0000589066551, -0.00010269496889999999, -0.001504773722399988, -0.0014158186685501173, -0.0015245186726999815, 0.000056015404799999996, -0.00010847746989999999}, {0., -0.162390469, 0.00118771692, -0.0550242491, -0.110656518, 0.000641139066, 0.000021909768, -0.0000572238062, -6.5025552*^-6, 0.0000352173371, -0.0000151026546, 0.0000253793315, -0.0000502846792}, {0., 0.003642727650000007, 0.00857628004000005, 0.0037991170500000088, 0.002237270950000002, 0.0053592914669999825, -0.00002256338899999993, -0.000040829991899999675, 1.1926434000000001*^-6, -7.613395499999893*^-7, 1.474869350000001*^-6, -1.0264727499999948*^-6, 2.2438481000000034*^-6}, {0., -0.000010980145299998378, -0.00005592696000000785, -0.000014922431499999418, -6.674476300003091*^-6, -0.000023212618000000018, -0.000018960884000010503, -0.0000379815969000219, 2.173981200000036*^-8, 4.887640000001166*^-9, -3.830334499999839*^-9, 2.9879490000001115*^-8, -2.960599999975887*^-10}}, {{-0.0692966335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00021301379999999828, 0.0018798643500000083, 0.00057576216500002, -0.0001319142500000002, 0.0012791109500000031, -0.00004226605500000022, -0.00008877348499999882, -1.7162349999922527*^-8, -3.6241350000049133*^-6, -7.376719499997686*^-7, -2.142854500000388*^-6, -8.527129500002228*^-6}, {0., -0.0017045728500000024, 0.022239186000000008, 0.006785009400000014, -0.0009903210999999967, 0.014719548990000001, -0.00024024720500001595, -0.00030973918299999955, -0.00007885955734998618, -1.4252450149999982*^-6, 2.9149939300000032*^-6, -0.0000832103545000129, 4.3347458199999966*^-6}, {0., -0.006243681850000016, 0.08939390700000002, 0.025086679499999986, -0.004339202449999857, 0.05446341099999996, -0.00023916190645, -0.0003364393734999997, -0.0006209275573499928, -0.0006813299850000343, -0.000609665621950084, -0.000035106548000000005, 0.00007167134950000003}, {0., 0.0036427276500000105, 0.008576280040000037, 0.0037991170500000053, 0.002237270950000002, 0.0053592914670000085, -0.00002256338899999991, -0.00004082999189999984, 1.1926433999999997*^-6, -7.613395499999893*^-7, 1.4748693500000026*^-6, -1.0264727499999982*^-6, 2.2438481000000034*^-6}, {0., 0.0381717537, -0.816539086, -0.256058559, 0.0234312649, -0.535398402, 0.00302946041, 0.00560866997, -0.0000373948853, 0.00015037997, -0.0000751887561, 0.000112582709, -0.000225085441}, {0., -0.00009798879529999965, 0.005084283000000037, 0.0008980797185000194, -0.00005776497629999952, 0.0018535554199999979, 0.002239958294999997, 0.004480942515000003, 9.750565199999945*^-8, -3.4933196000000125*^-7, 1.7502156550000323*^-7, -2.506359099999998*^-7, 5.249893399999976*^-7}}, {{-0.01677814875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -9.99530000000276*^-9, 0.00182476235, -9.160880999999977*^-6, -3.5766763000003032*^-6, -0.000020276279999999376, 0.0017939019499999941, 0.003584700499999996, -1.1844699799993565*^-7, -4.978186960002268*^-6, -7.898714844993202*^-7, -2.9099424099995885*^-6, -8.923380659997537*^-6}, {0., -0.000010798145300000561, 0.004840571000000002, -0.00006861728149999691, 7.9293237000011*^-6, -0.00009945662500000004, 0.0049852334999999914, 0.01001600358, -0.00002284583199799184, 4.071406000000006*^-8, -2.524631450000044*^-8, -0.00002279734241000808, -5.790512500000018*^-8}, {0., 0.000016369854699993525, -0.0005691080000000022, -0.00012141028150003397, 6.704523700107323*^-6, -0.0002497660799999357, -0.00016793277145000105, -0.00033659078350002094, -1.5983319980872324*^-6, -1.6188369600378394*^-6, -1.818821484533828*^-6, 2.918840899999943*^-7, -1.418201599999978*^-7}, {0., -0.000010980145300001909, -0.00005592696000000872, -0.000014922431499999472, -6.6744763000045615*^-6, -0.000023212618000000072, -0.000018960884000004845, -0.00003798159690001729, 2.173981200000057*^-8, 4.887640000000637*^-9, -3.8303345000001565*^-9, 2.987949000000196*^-8, -2.9605999999864747*^-10}, {0., -0.00009798879529999971, 0.005084283000000023, 0.0008980797185000333, -0.00005776497629999926, 0.001853555419999986, 0.0022399582949999917, 0.004480942514999992, 9.750565200000009*^-8, -3.49331959999995*^-7, 1.7502156550000037*^-7, -2.5063590999999726*^-7, 5.249893400000033*^-7}, {0., -0.0000328867094, -0.148492192, 0.000712840563, -0.0000503390474, 0.00147488216, -0.150396871, -0.300790348, 2.86663996*^-7, -1.13232608*^-6, 5.67642969*^-7, -8.5931518*^-7, 1.67536132*^-6}}}}, {11, 20, 2300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099177238, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1055151085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.089875147, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.139039486, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0690396255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0167354442, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099177238, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110388939, 0.0220676812, -0.00153820817, 0.0356625038, 0.0105551103, 0.0238914559, 0.0970842478, 0.00273924898, 0.0438168499, 0.0109556785, 0.0246465679, 0.0985944718}, {0., -0.0009092079499999906, -0.00028399659999998883, -0.00030284291500000393, -0.0005225393500000002, -0.00004033207000000028, -0.00011349944999999861, -0.0001841786749999983, -0.000030955989999997824, -0.00001583311560999988, -3.264665309999451*^-6, -0.00004025895000001056, -0.00003769638900999764}, {0., -0.0032933854499999915, -0.0002870804000000039, -0.0015026359149999946, -0.0025329269000000654, -0.0005995901499999956, -0.0000590202575000006, -0.0002392589779999988, -0.00043207949000001467, -0.0005385849500000317, -0.00045281424999998876, -0.00006352614749999888, -0.0002482708074999995}, {0., 0.004062366550000002, -0.00005443694500000028, 0.0013365280850000001, 0.0026845351499999934, -0.000031887441000000055, -9.34333580000012*^-6, -0.00004174461969999744, -8.421678550000747*^-7, -0.00001755224295000246, -4.540531049999867*^-6, -9.975750699999663*^-6, -0.0000430093995500028}, {0., -0.0002114669999999999, 0.0018689449000000025, 0.0005725170850000016, -0.000130951100000002, 0.0012716763500000283, -0.000041916629999999566, -0.00008806028000000023, -1.8810799999966897*^-8, -3.610174500001784*^-6, -7.366090499994607*^-7, -2.133653999999631*^-6, -8.49422600000261*^-6}, {0., -2.1910549999995023*^-8, 0.0018162973999999998, -9.076677999999953*^-6, -3.5718614000025972*^-6, -0.000020092730000000102, 0.001785282550000003, 0.0035674720999999965, -1.1804619099998468*^-7, -4.960247205002994*^-6, -7.870610555002072*^-7, -2.899483715499808*^-6, -8.89149533000111*^-6}}, {{-0.1055151085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009092079499999975, -0.0002839965999999923, -0.0003028429150000036, -0.0005225393500000002, -0.00004033207000000028, -0.00011349944999998647, -0.00018417867500000046, -0.000030955989999999125, -0.00001583311561000056, -3.2646653099991513*^-6, -0.000040258949999996685, -0.00003769638900999461}, {0., 0.1653942, 0.238924115, 0.223804406, -0.0558955298, -0.00559551047, 0.252118635, -0.00484787275, 0.254555653, 2.97453122*^-6, 8.47963062*^-6, 0.25454534, 5.53557802*^-6}, {0., -0.020575111499999993, -0.004297977450000004, -0.011347197999999947, -0.014994730100000075, -0.004778829764999992, -0.0014460824074999919, 0.00005261478200000011, -0.004451486499999935, -0.0029955322656100014, -0.0029865998153100204, -0.0014678292975000122, 9.122069489999989*^-6}, {0., 0.02327577705000001, -0.0005998710449999904, 0.007679088049999994, 0.015996944399999997, -0.00023989999100000007, -0.0002004084857999976, 0.000010705995299999997, -0.00019691284285499328, 1.526421400000017*^-7, 4.8904208*^-6, -0.00020337760070000683, 4.768451640000002*^-6}, {0., -0.0016909197999999924, 0.022095348000000015, 0.006741923049999987, -0.000982174199999998, 0.01462438923499998, -0.00023838272999998633, -0.00030694844499999955, -0.00007845044080000472, -1.418263109999993*^-6, 2.8854805899999965*^-6, -0.00008276005400001396, 4.298297489999992*^-6}, {0., -0.00001081566054999379, 0.004816072000000005, -0.0000680693835000075, 7.847438600000033*^-6, -0.00009849439500000013, 0.004959282500000009, 0.009963887874999994, -0.00002273819119098585, 4.032343500000005*^-8, -2.4964285500000703*^-8, -0.000022690233715503315, -5.727574000000005*^-8}}, {{0.089875147, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0032933854500000123, -0.0002870804000000039, -0.0015026359149999664, -0.002532926900000055, -0.0005995901500000494, -0.000059020257500000395, -0.00023925897799999957, -0.00043207949000001597, -0.0005385849500000282, -0.00045281424999998356, -0.00006352614749999957, -0.00024827080749999925}, {0., -0.020575111499999993, -0.004297977450000004, -0.011347197999999975, -0.014994730100000023, -0.004778829765000025, -0.0014460824074999934, 0.00005261478200000022, -0.004451486499999963, -0.0029955322656100005, -0.002986599815310073, -0.0014678292975000007, 9.122069489999992*^-6}, {0., -0.497367956, -0.0541630541, 1.41207877, 1.27815301, 1.54571118, -0.000077023185, 0.000627290256, 1.57740255, 1.57705456, 1.57745719, -0.000188641405, 0.000404053815}, {0., 0.09607834500000001, -0.0014880121450000007, 0.02749107755000005, 0.05746879599999994, -0.002417744091000067, 0.00005860329684999999, -0.00010225748970000001, -0.001492677342854984, -0.0014041415929500355, -0.0015123262810499893, 0.000055747588050000004, -0.00010796890705000003}, {0., -0.00618417130000001, 0.08869479804999997, 0.024892383499999976, -0.004297602750000056, 0.05403357899999994, -0.00023686834750000002, -0.0003328808479999999, -0.0006150119407999816, -0.0006749829745000402, -0.0006038319090500283, -0.000034852629999999994, 0.00007115058799999999}, {0., 0.000015889839449993936, -0.0005630084499999993, -0.00012028738350001414, 6.305938600030785*^-6, -0.00024712123000005166, -0.00016625140749999823, -0.0003332201279999947, -1.6971911909864284*^-6, -1.718347205021154*^-6, -1.9115610555857295*^-6, 2.8891428450000835*^-7, -1.3939583000001642*^-7}}, {{-0.139039486, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004062366550000009, -0.00005443694499999985, 0.0013365280850000005, 0.002684535149999997, -0.00003188744099999995, -9.343335800000852*^-6, -0.00004174461969999599, -8.421678550001119*^-7, -0.000017552242950000935, -4.540531049999907*^-6, -9.9757506999993*^-6, -0.000043009399550000826}, {0., 0.02327577705, -0.0005998710449999917, 0.007679088049999991, 0.015996944399999994, -0.00023989999099999996, -0.0002004084857999966, 0.000010705995300000146, -0.00019691284285500155, 1.5264214000000064*^-7, 4.890420799999999*^-6, -0.00020337760069999433, 4.768451640000002*^-6}, {0., 0.09607834500000001, -0.001488012145000002, 0.02749107755000002, 0.05746879599999999, -0.0024177440910000403, 0.00005860329685, -0.00010225748970000003, -0.0014926773428549645, -0.0014041415929499923, -0.0015123262810500249, 0.000055747588050000004, -0.00010796890705}, {0., -0.162394684, 0.00118209309, -0.0550241151, -0.110653142, 0.000637888182, 0.0000218259716, -0.0000569499606, -6.48531429*^-6, 0.0000350531859, -0.0000150474379, 0.0000252682014, -0.0000500655009}, {0., 0.003629328700000007, 0.008520319955000022, 0.0037770685499999845, 0.0022288227500000014, 0.005323656409000066, -0.000022359250800000133, -0.000040457769699999736, 1.180010345000002*^-6, -7.576769499999958*^-7, 1.459817799999995*^-6, -1.0178232000000018*^-6, 2.2250854499999945*^-6}, {0., -0.000010906160549987788, -0.00005540054500000058, -0.000014787033500001105, -6.628561400002815*^-6, -0.000022987565999999936, -0.000018788985800002878, -0.00003763751969998452, 2.1611769000000163*^-8, 4.853794999998249*^-9, -3.773005500000248*^-9, 2.9655684500000772*^-8, -2.532800000006938*^-10}}, {{-0.0690396255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002114669999999999, 0.0018689449000000129, 0.000572517085000002, -0.000130951100000002, 0.00127167635000003, -0.000041916629999999566, -0.00008806028000000327, -1.881079999990591*^-8, -3.6101745000023666*^-6, -7.366090499991151*^-7, -2.133653999999638*^-6, -8.494226000001215*^-6}, {0., -0.0016909197999999959, 0.022095348000000015, 0.006741923049999987, -0.000982174199999998, 0.014624389235000002, -0.00023838272999998633, -0.00030694844499999955, -0.00007845044080001529, -1.4182631099999941*^-6, 2.885480589999998*^-6, -0.00008276005400001396, 4.298297489999996*^-6}, {0., -0.006184171300000013, 0.08869479804999997, 0.024892383500000004, -0.004297602750000018, 0.05403357899999994, -0.00023686834750000002, -0.000332880848, -0.0006150119407999366, -0.0006749829745000824, -0.0006038319090500011, -0.00003485263, 0.000071150588}, {0., 0.0036293287000000035, 0.008520319954999996, 0.003777068549999988, 0.002228822750000005, 0.005323656409000039, -0.00002235925080000005, -0.000040457769699999885, 1.180010345000002*^-6, -7.576769500000025*^-7, 1.459817799999995*^-6, -1.0178231999999984*^-6, 2.2250854500000013*^-6}, {0., 0.0379347526, -0.813376373, -0.255097007, 0.0232834855, -0.533328368, 0.00301020246, 0.00557270376, -0.0000371861184, 0.000149525949, -0.0000747661819, 0.000111945108, -0.000223810948}, {0., -0.00009705021055000213, 0.00504954199999999, 0.0008917751164999797, -0.00005720261139999942, 0.0018403872700000054, 0.0022254747699999994, 0.004451966120000012, 9.664735899999959*^-8, -3.461842049999995*^-7, 1.734594444999942*^-7, -2.483747155000008*^-7, 5.202761699999902*^-7}}, {{-0.0167354442, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.1910550000205087*^-8, 0.0018162973999999964, -9.076678000000007*^-6, -3.5718614000042337*^-6, -0.000020092729999999885, 0.0017852825500000013, 0.0035674721000000104, -1.1804619099993301*^-7, -4.960247205001295*^-6, -7.870610555004223*^-7, -2.8994837155005976*^-6, -8.891495330003163*^-6}, {0., -0.00001081566054998706, 0.004816072000000005, -0.00006806938350001346, 7.847438599998396*^-6, -0.00009849439500000034, 0.004959282499999995, 0.009963887875000002, -0.00002273819119097409, 4.032343500000005*^-8, -2.4964285500000703*^-8, -0.000022690233715511043, -5.7275739999999946*^-8}, {0., 0.000015889839450000665, -0.0005630084499999993, -0.00012028738350000623, 6.305938600070782*^-6, -0.00024712123000003583, -0.0001662514074999967, -0.0003332201279999939, -1.6971911910301785*^-6, -1.7183472049708826*^-6, -1.9115610555564544*^-6, 2.8891428450000486*^-7, -1.3939583000000953*^-7}, {0., -0.000010906160549981059, -0.00005540054499999928, -0.00001478703350000013, -6.628561400004451*^-6, -0.000022987565999999936, -0.00001878898580000388, -0.00003763751969999291, 2.1611769000000163*^-8, 4.853794999999943*^-9, -3.773005500000248*^-9, 2.9655684500000666*^-8, -2.532800000005879*^-10}, {0., -0.00009705021055000235, 0.005049542000000018, 0.0008917751164999876, -0.000057202611399999326, 0.0018403872700000212, 0.0022254747699999994, 0.004451966120000022, 9.664735900000043*^-8, -3.4618420499999444*^-7, 1.7345944449999589*^-7, -2.483747154999975*^-7, 5.202761699999836*^-7}, {0., -0.0000323366789, -0.148087421, 0.000707724767, -0.0000498518772, 0.00146417246, -0.149976214, -0.299949061, 2.84382382*^-7, -1.12330559*^-6, 5.63122111*^-7, -8.52532569*^-7, 1.66189066*^-6}}}}, {11, 20, 2400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00991494145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.105378941, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.089336757, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.138773781, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.068794074, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0166945331, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00991494145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110588361, 0.0220439459, -0.00152393442, 0.0356388993, 0.0105430523, 0.0238627659, 0.0969626335, 0.00273567875, 0.0437597738, 0.0109414041, 0.0246144643, 0.0984660304}, {0., -0.0009052485499999874, -0.00028277194999999644, -0.0003013512900000015, -0.000520004000000001, -0.00004004295999999975, -0.00011286844999996992, -0.00018307445000000002, -0.00003085587500001319, -0.00001579460272999909, -3.261304140000042*^-6, -0.000040125650000000235, -0.000037589418864999375}, {0., -0.0032726475499999796, -0.00028479295000000127, -0.001492497790000047, -0.002516624650000021, -0.0005951111499999939, -0.0000588156399999993, -0.00023838735300000564, -0.00042901937499995046, -0.0005351018999999457, -0.0004496770499999858, -0.00006327511400000024, -0.0002473064009999985}, {0., 0.004053668950000006, -0.000054068570000000214, 0.0013336440099999992, 0.002678610249999998, -0.0000316650254999999, -9.316727599999953*^-6, -0.00004162307795000397, -8.428827650000653*^-7, -0.000017498537749999173, -4.5298936499997926*^-6, -9.943327000000218*^-6, -0.000042876326750001704}, {0., -0.0002099929500000014, 0.0018585290500000018, 0.0005694212099999763, -0.00013003330000000042, 0.001264584350000042, -0.00004158409500000038, -0.00008738140000000283, -2.0363250000083157*^-8, -3.596829499998431*^-6, -7.355684999997602*^-7, -2.124809500000352*^-6, -8.462677000000535*^-6}, {0., -3.314459999995061*^-8, 0.0018082090499999953, -8.996649999999998*^-6, -3.567171850000584*^-6, -0.000019918269999999417, 0.0017770475499999938, 0.003551012250000013, -1.1765471050002651*^-7, -4.94309264999763*^-6, -7.843582794998028*^-7, -2.889413587999176*^-6, -8.86098091499853*^-6}}, {{-0.105378941, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009052485499999891, -0.00028277194999999644, -0.00030135129000000724, -0.000520004000000001, -0.000040042959999999315, -0.0001128684499999838, -0.0001830744500000009, -0.000030855875000000395, -0.000015794602729997387, -3.261304139999706*^-6, -0.00004012565000001411, -0.00003758941886500278}, {0., 0.165291064, 0.23848522, 0.223438887, -0.0556284142, -0.00555918289, 0.251613985, -0.0048227805, 0.254038353, 2.93140546*^-6, 8.40330828*^-6, 0.254028126, 5.50223773*^-6}, {0., -0.020436316000000038, -0.00426260815, -0.011266803499999978, -0.014888967899999939, -0.004738688555000037, -0.0014388164899999856, 0.00005209893700000009, -0.004421551499999898, -0.0029730057027299583, -0.0029641366541399705, -0.0014603355140000128, 9.060562634999976*^-6}, {0., 0.02321462695000001, -0.0005957422199999997, 0.007659410500000005, 0.015953912099999995, -0.00023788383049999992, -0.00019957987759998243, 0.000010618697050000045, -0.00019611015276500382, 1.4012746999999794*^-7, 4.8467822599999995*^-6, -0.00020252047700001369, 4.737181635000001*^-6}, {0., -0.0016779233999999962, 0.021958261000000034, 0.0067008543999999975, -0.0009744199000000005, 0.01453369544500005, -0.00023660884499998808, -0.0003042947035000001, -0.00007806002824998508, -1.4115492299999983*^-6, 2.8574726100000006*^-6, -0.00008232945950001115, 4.263620635000013*^-6}, {0., -0.000010831794599997584, 0.004792669999999999, -0.00006754844999999897, 7.7697781499989*^-6, -0.00009758021500000011, 0.0049345015000000075, 0.009914121250000019, -0.00002263560471049764, 3.995196000000005*^-8, -2.4696634499999918*^-8, -0.000022587463588003596, -5.66779550000001*^-8}}, {{0.089336757, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0032726475499999953, -0.00028479295000000127, -0.0014924977900000387, -0.0025166246499999795, -0.0005951111499999549, -0.00005881563999999943, -0.00023838735300000385, -0.0004290193749999932, -0.0005351018999999665, -0.00044967704999998755, -0.0000632751140000002, -0.0002473064009999998}, {0., -0.02043631600000001, -0.00426260815, -0.01126680350000002, -0.014888967899999984, -0.004738688554999988, -0.0014388164899999806, 0.00005209893700000015, -0.004421551499999954, -0.0029730057027299948, -0.0029641366541400247, -0.0014603355140000163, 9.060562634999986*^-6}, {0., -0.49381017, -0.0536755897, 1.40552008, 1.27252958, 1.53821926, -0.00007697202, 0.000622140306, 1.56961986, 1.56927424, 1.56967415, -0.000187384972, 0.000401314402}, {0., 0.095696507, -0.0014735574199999995, 0.027387699999999918, 0.05724130649999998, -0.0023973162254999824, 0.0000583138093, -0.00010183904294999997, -0.0014811806527649611, -0.0013930281877499319, -0.0015007327436499993, 0.00005549178665, -0.00010748308875}, {0., -0.006127638900000017, 0.08802985834999999, 0.024707551999999994, -0.004258084349999991, 0.053624752499999984, -0.00023468988999999986, -0.000329502808, -0.0006094015282499339, -0.0006689456794999504, -0.0005982984685000216, -0.000034610983499999996, 0.00007065500499999999}, {0., 0.00001543920539998292, -0.000557221150000009, -0.00011921695000004505, 5.939528149963063*^-6, -0.00024460826999999556, -0.00016465498999999884, -0.00033001965300000213, -1.7861047104945674*^-6, -1.8076426499486581*^-6, -1.9994082794828464*^-6, 2.8609891200000553*^-7, -1.371119150000188*^-7}}, {{-0.138773781, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004053668950000004, -0.000054068569999999455, 0.0013336440100000005, 0.002678610249999998, -0.000031665025499999847, -9.31672759999988*^-6, -0.00004162307795000514, -8.428827650000179*^-7, -0.000017498537749998516, -4.529893649999998*^-6, -9.943327000000099*^-6, -0.000042876326749999305}, {0., 0.02321462695000001, -0.0005957422200000007, 0.007659410500000005, 0.01595391209999999, -0.00023788383049999987, -0.0001995798775999702, 0.000010618697050000184, -0.00019611015276499444, 1.4012746999999942*^-7, 4.8467822599999995*^-6, -0.00020252047700000664, 4.737181635000002*^-6}, {0., 0.09569650700000001, -0.0014735574200000004, 0.027387699999999904, 0.05724130649999992, -0.0023973162254999902, 0.0000583138093, -0.00010183904294999997, -0.001481180652764924, -0.0013930281877498896, -0.001500732743650035, 0.00005549178665000001, -0.00010748308875000001}, {0., -0.162397123, 0.00117671844, -0.05502345, -0.110648843, 0.000634782451, 0.0000217457552, -0.0000566883441, -6.46869447*^-6, 0.0000348963755, -0.0000149945127, 0.000025161954, -0.0000498559465}, {0., 0.0036164916000000005, 0.008466993280000001, 0.0037560370000000037, 0.002220728699999999, 0.005289700274499987, -0.0000221651525999999, -0.00004010388295000011, 1.1680284350000004*^-6, -7.541532499999974*^-7, 1.4455353999999937*^-6, -1.0095935000000036*^-6, 2.207233250000004*^-6}, {0., -0.000010834794599996005, -0.000054899720000001206, -0.000014658349999997755, -6.584971850001848*^-6, -0.000022773745500000078, -0.00001862537760000116, -0.00003731082794999896, 2.1489279499999943*^-8, 4.821449999997914*^-9, -3.718779500000638*^-9, 2.9442411999998986*^-8, -2.129649999983411*^-10}}, {{-0.068794074, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020999294999999966, 0.0018585290500000157, 0.0005694212099999844, -0.00013003329999999869, 0.0012645843500000255, -0.000041584094999999946, -0.00008738140000000283, -2.0363250000056052*^-8, -3.596829499998011*^-6, -7.355684999996517*^-7, -2.124809500000935*^-6, -8.462676999998475*^-6}, {0., -0.0016779234000000032, 0.021958261000000007, 0.0067008543999999975, -0.0009744198999999988, 0.014533695445000043, -0.0002366088449999859, -0.0003042947035000001, -0.0000780600282499766, -1.4115492299999935*^-6, 2.8574726099999997*^-6, -0.00008232945950001347, 4.263620635000011*^-6}, {0., -0.0061276389000000375, 0.08802985835, 0.024707551999999966, -0.004258084349999969, 0.053624752499999984, -0.00023468988999999994, -0.00032950280800000004, -0.0006094015282499532, -0.0006689456794999327, -0.0005982984685000137, -0.00003461098349999998, 0.00007065500499999999}, {0., 0.0036164916000000075, 0.008466993280000003, 0.0037560370000000037, 0.0022207287000000006, 0.005289700274499994, -0.000022165152599999974, -0.00004010388295000024, 1.1680284350000004*^-6, -7.541532500000042*^-7, 1.4455353999999962*^-6, -1.0095935000000002*^-6, 2.207233250000004*^-6}, {0., 0.0377088188, -0.810355665, -0.254178474, 0.0231426087, -0.531351235, 0.00299184369, 0.0055384183, -0.0000369869435, 0.000148711359, -0.000074363063, 0.000111336919, -0.000222595246}, {0., -0.00009615844459999947, 0.005016447499999979, 0.0008857710499999949, -0.000056668371849999624, 0.0018278477300000047, 0.002211670154999998, 0.004424348349999996, 9.583118949999789*^-8, -3.4319164999999655*^-7, 1.719743704999966*^-7, -2.462250880000019*^-7, 5.157965850000033*^-7}}, {{-0.0166945331, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -3.3144600000353797*^-8, 0.0018082090499999953, -8.996649999999944*^-6, -3.567171849998968*^-6, -0.000019918269999999634, 0.0017770475499999938, 0.003551012249999999, -1.1765471050000607*^-7, -4.943092649999092*^-6, -7.843582795000192*^-7, -2.8894135879996286*^-6, -8.860980915001426*^-6}, {0., -0.000010831794599999722, 0.004792669999999999, -0.00006754844999999621, 7.769778150000517*^-6, -0.00009758021500000033, 0.004934501499999994, 0.009914121250000012, -0.00002263560471049697, 3.995196000000005*^-8, -2.4696634499999547*^-8, -0.000022587463587991907, -5.6677954999999995*^-8}, {0., 0.000015439205399980782, -0.000557221150000009, -0.00011921695000005617, 5.939528149978557*^-6, -0.00024460826999994634, -0.0001646549900000039, -0.0003300196530000039, -1.786104710466141*^-6, -1.807642649898078*^-6, -1.9994082794960732*^-6, 2.8609891199999997*^-7, -1.371119150000153*^-7}, {0., -0.000010834794599998143, -0.00005489972000000023, -0.00001465834999999846, -6.584971850000232*^-6, -0.000022773745500000132, -0.000018625377599999498, -0.000037310827949997794, 2.148927950000005*^-8, 4.8214499999966434*^-9, -3.7187795000002673*^-9, 2.944241199999851*^-8, -2.129649999982352*^-10}, {0., -0.00009615844459999814, 0.005016447499999965, 0.0008857710499999838, -0.000056668371849999746, 0.0018278477299999984, 0.0022116701549999957, 0.004424348350000003, 9.5831189499998*^-8, -3.4319164999999444*^-7, 1.7197437049999698*^-7, -2.4622508800000066*^-7, 5.157965850000068*^-7}, {0., -0.0000318154108, -0.147699952, 0.0007028539, -0.0000493890563, 0.00145397654, -0.149573626, -0.29914391, 2.82209421*^-7, -1.1147147*^-6, 5.58816559*^-7, -8.46072824*^-7, 1.64906183*^-6}}}}, {11, 20, 2500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00991219835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.105247736, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0888225325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1385184095, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0685590205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01665527025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00991219835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110778382, 0.0220210918, -0.00151027418, 0.035616092, 0.0105314466, 0.0238351683, 0.0968456816, 0.00273224623, 0.0437048991, 0.0109276802, 0.024583599, 0.0983425429}, {0., -0.0009014531000000048, -0.0002816004000000122, -0.00029992141000000083, -0.0005175736500000021, -0.00003976703999999942, -0.00011226464999999908, -0.00018201918499999694, -0.000030759115000000836, -0.0000157575468349995, -3.2579285200002193*^-6, -0.00003999849999999916, -0.00003748673032999647}, {0., -0.0032528261000000225, -0.00028261354999999794, -0.001482817910000045, -0.0025010509999999764, -0.000590848300000002, -0.00005861926920000018, -0.00023755177999999733, -0.00042610811499999013, -0.0005317795499999445, -0.0004466851000000105, -0.00006303476450000057, -0.0002463826704999968}, {0., 0.0040452869, -0.00005371689000000055, 0.0013308642899999973, 0.002672901500000005, -0.00003145273249999958, -9.29111329999978*^-6, -0.000041506332449996716, -8.435295650000441*^-7, -0.000017446995750000682, -4.519652149999995*^-6, -9.912342350000497*^-6, -0.000042748690549996814}, {0., -0.00020858555000000112, 0.0018485731000000283, 0.0005664625899999831, -0.00012915700000000127, 0.001257806199999989, -0.0000412669899999996, -0.00008673377000000025, -2.1831300000125343*^-8, -3.584024000000824*^-6, -7.345261000000616*^-7, -2.11642150000097*^-6, -8.432480999997485*^-6}, {0., -4.384645000006358*^-8, 0.0018004645999999958, -8.920425000000026*^-6, -3.5626848500002546*^-6, -0.000019752124999999985, 0.0017691643500000048, 0.003535256200000003, -1.1728287050018821*^-7, -4.926641820000815*^-6, -7.817538724993984*^-7, -2.879845947500283*^-6, -8.831709739998225*^-6}}, {{-0.105247736, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0009014531000000074, -0.00028160040000001045, -0.00029992140999999736, -0.0005175736500000021, -0.00003976703999999942, -0.00011226465000000602, -0.00018201918499999997, -0.00003075911499999455, -0.00001575754683499908, -3.2579285200000363*^-6, -0.000039998499999993956, -0.00003748673032999417}, {0., 0.165190942, 0.238063567, 0.223087549, -0.0553727391, -0.00552450573, 0.251129514, -0.00479877923, 0.253541782, 2.89049367*^-6, 8.33065704*^-6, 0.253531639, 5.47036066*^-6}, {0., -0.020303733000000018, -0.004228925049999999, -0.01119008450000003, -0.01478799544999998, -0.004700462134999972, -0.0014318662691999943, 0.000051608215000000196, -0.004392995999999982, -0.0029515402468349716, -0.0029427303285199935, -0.0014531698644999922, 9.001801170000016*^-6}, {0., 0.023155786599999992, -0.0005918026399999973, 0.007640469350000002, 0.015912516550000005, -0.00023596203749999995, -0.00019878591330000538, 0.000010535482550000094, -0.00019534117456499646, 1.2832211499999658*^-7, 4.805235055*^-6, -0.00020170009234998852, 4.70729972*^-6}, {0., -0.0016655272500000033, 0.021827347000000052, 0.006661631149999986, -0.0009670241999999996, 0.014447083864999988, -0.000234916139999997, -0.00030176594699999996, -0.0000776862263000099, -1.4050838350000087*^-6, 2.8308349299999936*^-6, -0.00008191832149997744, 4.230560169999991*^-6}, {0., -0.000010846846450008939, 0.004770273499999991, -0.00006705137599999513, 7.695915150000919*^-6, -0.0000967098449999996, 0.004910791999999997, 0.009866506114999979, -0.000022536567870493714, 3.959797000000006*^-8, -2.4442122499999784*^-8, -0.000022489545947501248, -5.610902000000009*^-8}}, {{0.0888225325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003252826100000011, -0.00028261354999999967, -0.0014828179100000137, -0.002501051000000011, -0.0005908483000000323, -0.00005861926920000017, -0.00023755177999999766, -0.00042610811500003935, -0.0005317795499999584, -0.0004466851000000044, -0.00006303476449999977, -0.0002463826704999991}, {0., -0.020303733000000018, -0.004228925049999999, -0.011190084500000058, -0.014787995450000015, -0.004700462134999953, -0.0014318662691999995, 0.000051608215000000304, -0.004392996000000038, -0.002951540246834986, -0.002942730328520004, -0.0014531698645000035, 9.00180117000002*^-6}, {0., -0.49041776, -0.0532118949, 1.39925589, 1.26715756, 1.53106484, -0.0000769184616, 0.00061723676, 1.56218886, 1.56184551, 1.56224282, -0.000186186271, 0.000398701141}, {0., 0.09533058099999998, -0.0014598037899999994, 0.027288528849999997, 0.05702322350000002, -0.002377864882500029, 0.000058037018700000004, -0.00010143805544999998, -0.0014702236745649873, -0.0013824481457499378, -0.0014896881521499973, 0.0000552469924, -0.00010701810804999999}, {0., -0.0060738172500000125, 0.08739609445000002, 0.024531363999999972, -0.004220467300000003, 0.05323507550000006, -0.0002326163241999999, -0.0003262891950000001, -0.0006040667262999609, -0.000663211424000016, -0.000593031126100009, -0.000034380532, 0.00007018239300000002}, {0., 0.000015015153549978679, -0.0005517190500000102, -0.0001181933760000269, 5.59421514994559*^-6, -0.00024221492499997216, -0.0001631362692000038, -0.0003269738799999977, -1.870067870533094*^-6, -1.891741820017572*^-6, -2.07735387255176*^-6, 2.8342305249999395*^-7, -1.3495173999999369*^-7}}, {{-0.1385184095, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004045286899999998, -0.00005371689000000131, 0.0013308642899999973, 0.002672901500000005, -0.000031452732499999414, -9.291113299999404*^-6, -0.0000415063324499948, -8.435295650000788*^-7, -0.000017446995750000638, -4.519652150000372*^-6, -9.912342349999853*^-6, -0.00004274869054999436}, {0., 0.023155786599999992, -0.0005918026399999998, 0.007640469349999998, 0.015912516550000005, -0.00023596203749999978, -0.00019878591329999806, 0.000010535482550000277, -0.00019534117456498912, 1.2832211499999743*^-7, 4.805235054999999*^-6, -0.00020170009234998787, 4.70729972*^-6}, {0., 0.095330581, -0.0014598037899999985, 0.027288528849999993, 0.0570232235, -0.002377864882500025, 0.000058037018700000004, -0.00010143805544999998, -0.0014702236745649522, -0.0013824481457499482, -0.0014896881521500038, 0.0000552469924, -0.00010701810804999999}, {0., -0.162397991, 0.00117157228, -0.0550223177, -0.110643737, 0.000631809765, 0.0000216688266, -0.0000564379351, -6.45265087*^-6, 0.0000347462915, -0.0000149436957, 0.0000250601847, -0.0000496552189}, {0., 0.0036041712499999927, 0.00841607386000004, 0.003735935849999983, 0.002212960300000004, 0.005257278117500042, -0.00002198021330000006, -0.00003976672244999967, 1.1566386849999988*^-6, -7.507572500000011*^-7, 1.4319525000000026*^-6, -1.0017468500000021*^-6, 2.190210450000001*^-6}, {0., -0.000010766846450009414, -0.00005442314000000947, -0.000014535776000001489, -6.543284849994037*^-6, -0.00002257015749999999, -0.000018470413300011868, -0.00003699953245001053, 2.1371909500000162*^-8, 4.790479999999073*^-9, -3.6674724999997576*^-9, 2.9238852500001253*^-8, -1.7493999999910728*^-10}}, {{-0.0685590205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020858555000000025, 0.00184857310000003, 0.0005664625899999866, -0.00012915700000000127, 0.0012578062000000141, -0.00004126699000000025, -0.00008673376999999982, -2.1831300000196494*^-8, -3.584024000000824*^-6, -7.345261000000006*^-7, -2.116421500001492*^-6, -8.432480999999437*^-6}, {0., -0.0016655272500000068, 0.02182734700000004, 0.006661631149999986, -0.0009670241999999996, 0.014447083865000007, -0.0002349161399999855, -0.00030176594699999996, -0.0000776862263, -1.4050838350000079*^-6, 2.830834929999997*^-6, -0.00008191832149997968, 4.230560169999994*^-6}, {0., -0.00607381725000003, 0.08739609445000002, 0.024531364, -0.00422046730000003, 0.05323507550000006, -0.0002326163241999999, -0.0003262891950000002, -0.0006040667262999788, -0.0006632114240000542, -0.0005930311260999854, -0.00003438053200000001, 0.00007018239300000002}, {0., 0.003604171249999996, 0.008416073860000027, 0.0037359358499999863, 0.002212960300000004, 0.005257278117500037, -0.000021980213300000004, -0.00003976672244999985, 1.1566386849999997*^-6, -7.507572500000045*^-7, 1.4319525*^-6, -1.0017468500000021*^-6, 2.190210450000001*^-6}, {0., 0.0374930065, -0.807465049, -0.253299358, 0.0230080446, -0.529459211, 0.00297430728, 0.00550566994, -0.0000367965474, 0.000147932848, -0.0000739777478, 0.000110755643, -0.000221433338}, {0., -0.00009530939644999937, 0.004984856999999995, 0.0008800411239999735, -0.00005615978484999957, 0.001815881575000023, 0.0021984863599999876, 0.004397972029999975, 9.505347950000195*^-8, -3.403413199999963*^-7, 1.7055942749999656*^-7, -2.441769474999974*^-7, 5.115287600000043*^-7}}, {{-0.01665527025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.3846450000287196*^-8, 0.0018004645999999905, -8.920424999999971*^-6, -3.5626848500017183*^-6, -0.00001975212500000042, 0.0017691643499999979, 0.0035352561999999962, -1.1728287050024287*^-7, -4.926641820002242*^-6, -7.81753872499194*^-7, -2.87984594750032*^-6, -8.831709739996751*^-6}, {0., -0.000010846846450002223, 0.004770273499999991, -0.00006705137599999356, 7.695915149999455*^-6, -0.0000967098449999996, 0.004910791999999997, 0.009866506114999982, -0.000022536567870490298, 3.959797000000006*^-8, -2.4442122499999572*^-8, -0.00002248954594749608, -5.61090200000003*^-8}, {0., 0.000015015153549985394, -0.0005517190500000102, -0.00011819337600005309, 5.594215149895554*^-6, -0.00024221492499998387, -0.0001631362691999986, -0.00032697388000001127, -1.8700678705574347*^-6, -1.8917418199704272*^-6, -2.0773538725871177*^-6, 2.834230524999975*^-7, -1.3495173999998416*^-7}, {0., -0.000010766846450002698, -0.00005442314000000698, -0.000014535775999999917, -6.543284849995501*^-6, -0.000022570157499999936, -0.000018470413300005305, -0.00003699953245001939, 2.1371909500000136*^-8, 4.790479999998014*^-9, -3.667472499999546*^-9, 2.9238852500001412*^-8, -1.7493999999974256*^-10}, {0., -0.00009530939644999958, 0.004984857000000009, 0.000880041123999975, -0.0000561597848499993, 0.0018158815750000112, 0.0021984863599999903, 0.004397972029999982, 9.50534795000015*^-8, -3.4034132000000075*^-7, 1.7055942749999762*^-7, -2.4417694750000063*^-7, 5.115287600000002*^-7}, {0., -0.0000313203071, -0.147328369, 0.000698206752, -0.0000489484303, 0.00144424985, -0.149187624, -0.298371931, 2.80135741*^-7, -1.10651636*^-6, 5.54707745*^-7, -8.39908105*^-7, 1.63681948*^-6}}}}, {11, 20, 2600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099094942, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.105121128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.088330487, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.138272582, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.068333623, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01661752735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099094942, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0110959783, 0.0219990532, -0.00149717822, 0.0355940251, 0.0105202592, 0.0238085803, 0.0967330371, 0.00272894091, 0.0436520576, 0.0109144649, 0.0245538772, 0.0982236309}, {0., -0.0008978071500000129, -0.00028047960000000816, -0.00029854988999999943, -0.0005152399499999995, -0.00003950322500000016, -0.000111686649999998, -0.0001810088749999994, -0.00003066645499999465, -0.000015721850525001117, -3.254681890000519*^-6, -0.00003987660000001614, -0.00003738801399999598}, {0., -0.003233846649999983, -0.0002805331999999987, -0.0014735658900000281, -0.0024861425500000145, -0.0005867795999999759, -0.000058430637249999244, -0.00023674942700000314, -0.00042331545500007284, -0.0005286088000000522, -0.00044382744999993395, -0.00006280410300000129, -0.00024549630899999616}, {0., 0.004037197349999994, -0.000053380569999999464, 0.0013281812599999984, 0.0026673930999999984, -0.000031249728500000245, -9.266514049999872*^-6, -0.000041394083000003806, -8.441183149998341*^-7, -0.00001739744655000138, -4.509787600000008*^-6, -9.882468550000237*^-6, -0.00004262604204999826}, {0., -0.00020723914999999996, 0.0018390399000000057, 0.0005636281099999918, -0.00012831865000000227, 0.0012513169000000213, -0.00004096401500000026, -0.00008611477500000296, -2.322239999997966*^-8, -3.571684499999891*^-6, -7.335576000003536*^-7, -2.1082919999996336*^-6, -8.403483500000217*^-6}, {0., -5.395204999992986*^-8, 0.001793036899999989, -8.847679499999974*^-6, -3.5582439500008*^-6, -0.000019593509999999846, 0.0017616048500000009, 0.003520147449999983, -1.169265574998193*^-7, -4.91086098500147*^-6, -7.793396820003291*^-7, -2.8705930155004595*^-6, -8.803607494996058*^-6}}, {{-0.105121128, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008978071500000111, -0.0002804796000000047, -0.00029854989000000247, -0.0005152399499999995, -0.00003950322500000016, -0.00011168665000000147, -0.0001810088749999994, -0.00003066645500000593, -0.000015721850525000913, -3.2546818900004715*^-6, -0.000039876600000007464, -0.00003738801399999492}, {0., 0.16509364, 0.237657831, 0.222749309, -0.055127587, -0.00549134245, 0.250663656, -0.00477578075, 0.25306433, 2.85160105*^-6, 8.26136378*^-6, 0.253054267, 5.439828*^-6}, {0., -0.020176851500000037, -0.004196785500000005, -0.011116739500000028, -0.014691416499999943, -0.004663988774999961, -0.001425207037250003, 0.00005114044799999981, -0.004365700000000028, -0.0029310408005250865, -0.0029222856818900134, -0.0014463047529999938, 8.945556500000002*^-6}, {0., 0.023099083749999985, -0.0005880366700000005, 0.0076222098999999925, 0.015872634999999996, -0.00023412668350000017, -0.0001980239640499984, 0.000010456001999999748, -0.00019460292831500054, 1.1716092500000248*^-7, 4.765601365*^-6, -0.0002009132685499884, 4.678692850000003*^-6}, {0., -0.0016536801499999997, 0.021702096999999976, 0.006624099899999986, -0.0009599571000000005, 0.01436422022500003, -0.00023329936500001195, -0.0002993516602500003, -0.00007732789240001058, -1.3988495250000043*^-6, 2.8054499100000003*^-6, -0.00008152454199999659, 4.198981499999998*^-6}, {0., -0.000010859952050001154, 0.004748801499999997, -0.00006657685400000569, 7.625506050000219*^-6, -0.00009587956500000012, 0.004888067499999996, 0.009820870375000013, -0.000022442076557501295, 3.9259979999999976*^-8, -2.4199587000000426*^-8, -0.000022395493015496793, -5.556644499999998*^-8}}, {{0.088330487, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003233846649999995, -0.0002805331999999987, -0.0014735658900000034, -0.002486142550000025, -0.0005867795999999793, -0.00005843063724999924, -0.00023674942700000617, -0.0004233154550000841, -0.0005286088000001007, -0.00044382744999997385, -0.00006280410300000053, -0.000245496308999997}, {0., -0.020176851500000023, -0.004196785500000008, -0.011116739499999972, -0.014691416499999988, -0.004663988774999985, -0.0014252070372500064, 0.00005114044799999981, -0.004365700000000056, -0.0029310408005251073, -0.0029222856818900333, -0.001446304753000005, 8.945556499999995*^-6}, {0., -0.48717687, -0.052769926, 1.39326192, 1.26201626, 1.52422005, -0.0000768629255, 0.000612558654, 1.55508046, 1.55473929, 1.55513411, -0.000185040494, 0.000396203518}, {0., 0.09497930899999998, -0.001446691319999999, 0.02719323640000001, 0.056813806499999966, -0.002359304728500028, 0.00005777189159999999, -0.00010105314950000001, -0.001459756428315033, -0.0013723461965500546, -0.0014791375875999847, 0.0000550123198, -0.00010657229355000002}, {0., -0.0060224801500000195, 0.08679088399999996, 0.02436307800000001, -0.004184592250000041, 0.05286295000000002, -0.00023063871725000008, -0.00032322587699999987, -0.0005989778924000229, -0.0006577437345000055, -0.0005880156075999704, -0.000034160350499999994, 0.00006973084949999999}, {0., 0.000014615047949995874, -0.0005464770000000035, -0.00011721735400001, 5.269056049978366*^-6, -0.00023993666000000143, -0.00016168753725000207, -0.0003240698270000064, -1.9440765575213726*^-6, -1.9706609850058507*^-6, -2.1553896820096517*^-6, 2.8087448450000086*^-7, -1.329059950000167*^-7}}, {{-0.138272582, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004037197349999995, -0.00005338056999999903, 0.0013281812599999989, 0.002667393099999995, -0.00003124972850000046, -9.266514049999577*^-6, -0.00004139408300000286, -8.441183149997863*^-7, -0.000017397446550000695, -4.509787599999739*^-6, -9.882468550000134*^-6, -0.00004262604204999937}, {0., 0.023099083749999985, -0.00058803667, 0.007622209899999996, 0.015872634999999993, -0.0002341266835000004, -0.0001980239640499981, 0.000010456001999999825, -0.00019460292831499637, 1.1716092500000079*^-7, 4.765601365*^-6, -0.00020091326854998481, 4.6786928500000024*^-6}, {0., 0.09497930899999998, -0.0014466913199999987, 0.027193236400000043, 0.05681380650000001, -0.002359304728499989, 0.0000577718916, -0.00010105314950000001, -0.0014597564283150843, -0.0013723461965500228, -0.001479137587599988, 0.00005501231980000001, -0.00010657229355}, {0., -0.162397464, 0.00116663634, -0.0550207728, -0.110637923, 0.000628959457, 0.0000215949281, -0.000056197834, -6.43714337*^-6, 0.0000346023931, -0.0000148948248, 0.0000249625371, -0.0000494626159}, {0., 0.0035923263499999976, 0.008367362830000002, 0.003716688400000001, 0.0022054923999999965, 0.00522626427149997, -0.000021803669050000007, -0.000039444882999999965, 1.1457899849999997*^-6, -7.474805500000051*^-7, 1.4190092000000023*^-6, -9.942520500000028*^-7, 2.1739479499999984*^-6}, {0., -0.000010701952050001052, -0.00005396767000000191, -0.000014418704000000151, -6.502943950000989*^-6, -0.00002237593849999987, -0.00001832196404999431, -0.000036702082999995334, 2.1259242500000236*^-8, 4.7607150000005796*^-9, -3.6186819999996414*^-9, 2.9044234499999903*^-8, -1.38844999999463*^-10}}, {{-0.068333623, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020723914999999822, 0.0018390398999999814, 0.0005636281099999888, -0.000128318650000004, 0.0012513169000000178, -0.00004096401500000048, -0.00008611477499999992, -2.322239999992884*^-8, -3.5716844999991726*^-6, -7.335576000001842*^-7, -2.108291999999498*^-6, -8.40348350000103*^-6}, {0., -0.0016536801500000031, 0.02170209699999999, 0.006624099899999986, -0.0009599571000000022, 0.014364220225000033, -0.00023329936500002257, -0.0002993516602500003, -0.00007732789240000315, -1.3988495250000026*^-6, 2.8054499100000003*^-6, -0.00008152454199999992, 4.1989815000000036*^-6}, {0., -0.006022480150000009, 0.08679088399999997, 0.024363078000000038, -0.004184592250000008, 0.052862950000000075, -0.00023063871725000008, -0.00032322587699999987, -0.0005989778924000433, -0.0006577437345000048, -0.0005880156076000231, -0.000034160350499999994, 0.00006973084950000002}, {0., 0.003592326349999994, 0.008367362830000016, 0.0037166883999999976, 0.002205492399999995, 0.005226264271499986, -0.000021803669050000085, -0.00003944488300000005, 1.1457899849999992*^-6, -7.474805499999983*^-7, 1.419009200000004*^-6, -9.942520500000045*^-7, 2.173947949999995*^-6}, {0., 0.0372864843, -0.80469404, -0.252456486, 0.0228792745, -0.52764544, 0.00295752573, 0.00547433245, -0.0000366142152, 0.000147187469, -0.0000736087848, 0.000110199084, -0.000220320833}, {0., -0.00009449940205000016, 0.004954646000000021, 0.0008745621460000018, -0.00005567454395000096, 0.0018044423399999837, 0.002185871635000003, 0.004372735774999997, 9.431094249999929*^-8, -3.376214850000021*^-7, 1.6920881799999832*^-7, -2.422230154999974*^-7, 5.074555050000099*^-7}}, {{-0.01661752735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.395205000032627*^-8, 0.0017930368999999925, -8.847679499999974*^-6, -3.5582439499998175*^-6, -0.000019593509999999738, 0.0017616048499999974, 0.003520147449999997, -1.1692655749987076*^-7, -4.910860985002374*^-6, -7.793396820006404*^-7, -2.870593015499856*^-6, -8.803607494993482*^-6}, {0., -0.000010859952049996346, 0.004748801499999997, -0.00006657685400000835, 7.625506050001202*^-6, -0.00009587956500000001, 0.0048880675000000096, 0.009820870375000006, -0.000022442076557493973, 3.925997999999987*^-8, -2.4199587000000002*^-8, -0.000022395493015497925, -5.556644500000009*^-8}, {0., 0.000014615047950000681, -0.0005464770000000001, -0.00011721735400005429, 5.2690560500279204*^-6, -0.00023993665999999525, -0.0001616875372499986, -0.0003240698270000034, -1.9440765575140517*^-6, -1.9706609849512446*^-6, -2.155389681957054*^-6, 2.8087448449999456*^-7, -1.329059950000151*^-7}, {0., -0.000010701952049996244, -0.000053967670000002344, -0.000014418703999999338, -6.502943950000006*^-6, -0.00002237593849999987, -0.000018321964049994605, -0.00003670208300000322, 2.1259242500000025*^-8, 4.760715000000262*^-9, -3.618681999999218*^-9, 2.904423450000038*^-8, -1.3884499999787482*^-10}, {0., -0.00009449940204999882, 0.004954646000000007, 0.000874562146000013, -0.00005567454395000171, 0.0018044423399999898, 0.0021858716349999995, 0.004372735775000001, 9.431094249999866*^-8, -3.37621484999999*^-7, 1.6920881799999875*^-7, -2.422230154999969*^-7, 5.074555050000115*^-7}, {0., -0.0000308490959, -0.146971424, 0.000693764708, -0.0000485281121, 0.00143495332, -0.148816902, -0.297630511, 2.78153115*^-7, -1.09867803*^-6, 5.50779364*^-7, -8.34013969*^-7, 1.62511499*^-6}}}}, {11, 20, 2700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00990682845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.10499879, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.087858865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.138035597, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0681171345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01658119055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00990682845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111133256, 0.0219777711, -0.00148460295, 0.035572648, 0.0105094599, 0.0237829283, 0.0966243845, 0.00272575344, 0.0436010999, 0.0109017207, 0.0245252151, 0.0981089581}, {0., -0.0008943002999999977, -0.00027940305000000165, -0.00029723052499999736, -0.0005129955999999998, -0.00003925059000000047, -0.00011113265000001205, -0.00018003996999999732, -0.00003057721999996654, -0.000015687428285000462, -3.2514764900007396*^-6, -0.00003975905000000446, -0.00003729291741000086}, {0., -0.0032156432999999873, -0.0002785436500000009, -0.0014646935250000048, -0.002471854000000051, -0.0005828849499999178, -0.000058249168749999825, -0.0002359777569999945, -0.00042065171999994266, -0.0005255749499999407, -0.00044108534999998117, -0.0000625825020000004, -0.00024464447349999976}, {0., 0.004029379200000002, -0.00005305833500000119, 0.0013255881749999997, 0.0026620711000000033, -0.00003105529300000061, -9.242815450000226*^-6, -0.000041285977699997875, -8.446570099999092*^-7, -0.00001734970080000194, -4.50027205000023*^-6, -9.85379775000104*^-6, -0.00004250794229999951}, {0., -0.00020594910000000174, 0.0018298964499999792, 0.0005609099749999957, -0.00012751534999999765, 0.0012450920500000073, -0.000040674144999999946, -0.00008552291999999609, -2.454275000001165*^-8, -3.559857999999781*^-6, -7.325549000001684*^-7, -2.100549000000622*^-6, -8.375626000002866*^-6}, {0., -6.360964999947206*^-8, 0.001785901450000002, -8.77813550000003*^-6, -3.553879949998478*^-6, -0.000019441879999999986, 0.001754344849999992, 0.0035056362499999993, -1.165821415000039*^-7, -4.89566449000173*^-6, -7.769585135005923*^-7, -2.861715580000373*^-6, -8.776602730001771*^-6}}, {{-0.10499879, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008943002999999968, -0.0002794030500000086, -0.00029723052499999584, -0.0005129955999999998, -0.00003925059000000047, -0.00011113265000000858, -0.00018003996999999688, -0.000030577219999977385, -0.000015687428285001553, -3.251476490000356*^-6, -0.000039759050000006194, -0.0000372929174100034}, {0., 0.164998986, 0.237266832, 0.222423202, -0.0548921458, -0.00545957253, 0.25021502, -0.00475370706, 0.252604566, 2.81455657*^-6, 8.19515298*^-6, 0.252594578, 5.41053482*^-6}, {0., -0.020055224499999996, -0.0041660622500000015, -0.011046495999999961, -0.014598882100000043, -0.004629128734999988, -0.0014188161187500097, 0.000050693758000000045, -0.0043395729999999855, -0.0029114322782849422, -0.002902727576489905, -0.001439716802000003, 8.89163659*^-6}, {0., 0.02304436405000001, -0.0005844292349999991, 0.0076045833000000125, 0.0158341579, -0.00023237078800000002, -0.0001972919154500042, 0.000010379947299999945, -0.00019389343200998935, 1.0658681499999925*^-7, 4.7277242750000006*^-6, -0.00020015634775000127, 4.651260790000001*^-6}, {0., -0.0016423390500000003, 0.021582062999999985, 0.006588128200000001, -0.000953192349999998, 0.014284805764999992, -0.0002317521950000066, -0.0002970425767000002, -0.00007698434274998763, -1.3928297850000055*^-6, 2.7812134600000007*^-6, -0.00008114614900001365, 4.168764090000003*^-6}, {0., -0.000010872109649988105, 0.0047281819999999974, -0.00006612267149999965, 7.558320050001344*^-6, -0.00009508608500000018, 0.004866251499999988, 0.00977705902999998, -0.000022351627141479014, 3.893671500000005*^-8, -2.3968053499999473*^-8, -0.000022304815580004375, -5.504808999999975*^-8}}, {{0.087858865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0032156432999999865, -0.00027854364999999916, -0.0014646935249999894, -0.0024718540000000302, -0.0005828849499999369, -0.000058249168749999886, -0.00023597775699999574, -0.00042065171999992575, -0.0005255749499999164, -0.0004410853500000063, -0.00006258250200000086, -0.00024464447349999835}, {0., -0.020055224499999982, -0.004166062250000005, -0.011046496000000017, -0.01459888210000005, -0.004629128734999966, -0.0014188161187500131, 0.0000506937580000001, -0.004339572999999958, -0.002911432278284927, -0.002902727576489902, -0.0014397168020000017, 8.891636589999995*^-6}, {0., -0.484075281, -0.0523478855, 1.38751673, 1.25708741, 1.5176603, -0.0000768057625, 0.000608087514, 1.548269, 1.54792991, 1.54832234, -0.000183943396, 0.000393812247}, {0., 0.09464157400000002, -0.001434167134999997, 0.027101536300000065, 0.05661240349999995, -0.002341566042999929, 0.00005751751564999999, -0.0001006830947, -0.0014497489320099476, -0.0013626871007999398, -0.001469046122049952, 0.00005478698334999999, -0.0001061441593}, {0., -0.00597342205, 0.08621191374999998, 0.02420207200000002, -0.004150310350000059, 0.05250694100000003, -0.0002287491837499999, -0.00032030049200000013, -0.000594120342749989, -0.0006525213079999295, -0.0005832225548999773, -0.000033949605000000005, 0.00006929866700000002}, {0., 0.000014236390350021421, -0.000541474249999993, -0.00011628067149999425, 4.963220049950368*^-6, -0.00023776623000002265, -0.00016030411875000983, -0.00032129575700001745, -2.0131271414290166*^-6, -2.039414489943882*^-6, -2.2235085134172957*^-6, 2.784414199999895*^-7, -1.3096123000000166*^-7}}, {{-0.138035597, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004029379200000003, -0.00005305833500000162, 0.0013255881750000012, 0.0026620711000000033, -0.00003105529300000045, -9.24281545000051*^-6, -0.000041285977699999366, -8.44657009999852*^-7, -0.0000173497008000012, -4.500272049999879*^-6, -9.853797750000379*^-6, -0.0000425079422999991}, {0., 0.023044364050000002, -0.000584429235000003, 0.007604583300000009, 0.0158341579, -0.00023237078799999986, -0.00019729191545000968, 0.000010379947299999758, -0.00019389343200998388, 1.065868149999984*^-7, 4.7277242750000006*^-6, -0.00020015634775000235, 4.651260789999999*^-6}, {0., 0.09464157400000003, -0.0014341671349999974, 0.027101536300000117, 0.056612403499999964, -0.002341566042999954, 0.00005751751565, -0.0001006830947, -0.0014497489320099977, -0.0013626871007998975, -0.0014690461220498996, 0.00005478698334999999, -0.0001061441593}, {0., -0.162395696, 0.00116189447, -0.0550188626, -0.110631487, 0.000626222086, 0.0000215238309, -0.0000559672446, -6.42213598*^-6, 0.0000344642016, -0.0000148477559, 0.0000248686955, -0.0000492775154}, {0., 0.0035809224499999993, 0.00832068526499996, 0.0036982287999999808, 0.002198302850000002, 0.005196545956999976, -0.000021634825449999995, -0.000039137112700000226, 1.1354370399999999*^-6, -7.443143000000123*^-7, 1.4066521999999998*^-6, -9.870792500000044*^-7, 2.158383700000011*^-6}, {0., -0.00001063960964999946, -0.00005353323500000007, -0.00001430672149999718, -6.464279950002149*^-6, -0.000022190323000000067, -0.000018179915450014517, -0.00003641787770000682, 2.1150938500000017*^-8, 4.732259999999321*^-9, -3.572313500000264*^-9, 2.88577700000006*^-8, -1.0462999999996803*^-10}}, {{-0.0681171345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020594910000000088, 0.0018298964499999723, 0.0005609099749999834, -0.00012751534999999592, 0.0012450920499999883, -0.00004067414499999908, -0.0000855229199999974, -2.4542750000052307*^-8, -3.5598580000011093*^-6, -7.325548999998974*^-7, -2.100549000001381*^-6, -8.375625999999803*^-6}, {0., -0.0016423390499999968, 0.02158206299999997, 0.006588128200000001, -0.0009531923499999997, 0.014284805764999985, -0.000231752195000004, -0.0002970425767000002, -0.00007698434274999721, -1.3928297849999995*^-6, 2.7812134600000032*^-6, -0.00008114614900001094, 4.168764089999998*^-6}, {0., -0.00597342205000001, 0.08621191374999997, 0.02420207200000002, -0.004150310350000019, 0.052506940999999974, -0.00022874918374999985, -0.0003203004920000002, -0.0005941203427499708, -0.0006525213079999759, -0.0005832225548999537, -0.00003394960500000002, 0.00006929866700000002}, {0., 0.003580922449999996, 0.008320685264999978, 0.0036982287999999842, 0.00219830285, 0.005196545957000001, -0.000021634825449999928, -0.000039137112700000036, 1.1354370400000003*^-6, -7.443143000000055*^-7, 1.4066522000000007*^-6, -9.87079250000001*^-7, 2.1583837000000145*^-6}, {0., 0.0370885181, -0.802033362, -0.251647054, 0.0227558407, -0.525903852, 0.00294143939, 0.00544429434, -0.0000364393145, 0.000146472616, -0.0000732548902, 0.000109665298, -0.000219253848}, {0., -0.00009372535965000264, 0.004925704499999989, 0.0008693148284999974, -0.00005521092994999924, 0.0017934862700000021, 0.0021737823049999966, 0.004348548829999993, 9.360060850000077*^-8, -3.3501949000000005*^-7, 1.679170365000011*^-7, -2.4035358000000256*^-7, 5.035592699999999*^-7}}, {{-0.01658119055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.360964999955337*^-8, 0.001785901450000002, -8.778135499999977*^-6, -3.5538799499981732*^-6, -0.000019441880000000203, 0.0017543448499999954, 0.0035056362499999993, -1.1658214150002746*^-7, -4.895664490002505*^-6, -7.76958513500417*^-7, -2.8617155799996047*^-6, -8.77660272999986*^-6}, {0., -0.000010872109649992523, 0.0047281819999999974, -0.00006612267149999629, 7.558320050001649*^-6, -0.0000950860850000004, 0.004866251500000002, 0.00977705902999998, -0.000022351627141481423, 3.893671500000005*^-8, -2.3968053499999473*^-8, -0.000022304815579993198, -5.504808999999964*^-8}, {0., 0.00001423639035003088, -0.0005414742499999896, -0.0001162806715000464, 4.9632200499472034*^-6, -0.00023776623000004715, -0.0001603041187500063, -0.00032129575700002314, -2.0131271414314256*^-6, -2.0394144899515965*^-6, -2.223508513421457*^-6, 2.7844141999998524*^-7, -1.3096122999998842*^-7}, {0., -0.000010639609650003878, -0.000053533234999996165, -0.000014306721499997288, -6.464279950005314*^-6, -0.000022190323000000013, -0.000018179915450009028, -0.00003641787770000533, 2.1150938500000176*^-8, 4.73225999999985*^-9, -3.572313500000264*^-9, 2.8857770000001448*^-8, -1.0463000000028567*^-10}, {0., -0.00009372535965000359, 0.004925704499999961, 0.0008693148285000007, -0.00005521092994999893, 0.0017934862699999776, 0.002173782304999994, 0.004348548829999988, 9.360060850000093*^-8, -3.350194900000029*^-7, 1.6791703650000025*^-7, -2.4035358*^-7, 5.035592699999996*^-7}, {0., -0.0000303997807, -0.146628009, 0.000689511343, -0.0000481264401, 0.00142605246, -0.148460301, -0.296917332, 2.76254283*^-7, -1.09117102*^-6, 5.47017027*^-7, -8.2836884*^-7, 1.61390546*^-6}}}}, {11, 20, 2800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0099042005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1048804295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.087406109, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.137806827, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0679088925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0165461584, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0099042005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111299411, 0.0219571933, -0.00147250963, 0.0355519152, 0.0104990215, 0.0237581462, 0.0965194419, 0.00272267547, 0.0435518926, 0.0108894143, 0.0244975374, 0.0979982244}, {0., -0.0008909225500000062, -0.0002783696499999988, -0.00029596068499999906, -0.0005108340999999995, -0.00003900821000000056, -0.00011059959999999702, -0.0001791093800000039, -0.000030490734999999436, -0.000015654154675000346, -3.2483404100002843*^-6, -0.00003964570000000722, -0.00003720124389999868}, {0., -0.0031981585499999965, -0.0002766379999999992, -0.0014561801850000444, -0.0024581325999999404, -0.0005791507499999238, -0.00005807416604999978, -0.00023523455199999884, -0.0004180977350001225, -0.0005226613000000047, -0.00043846715000006586, -0.00006236914099999999, -0.00024382455199999992}, {0., 0.004021813949999994, -0.0000527491999999999, 0.0013230787650000027, 0.002656921949999995, -0.00003086872800000054, -9.219915700000844*^-6, -0.00004118167055000429, -8.451418650001329*^-7, -0.000017303695850000888, -4.491069800000195*^-6, -9.826089500001569*^-6, -0.000042394068149999466}, {0., -0.00020471089999999845, 0.0018211133500000143, 0.0005582988149999968, -0.00012674435000000102, 0.0012391127499999932, -0.00004039622000000026, -0.00008495526500000095, -2.579785000002315*^-8, -3.5484390000006317*^-6, -7.315875500006402*^-7, -2.0930305000011268*^-6, -8.34878099999808*^-6}, {0., -7.275139999988592*^-8, 0.0017790368499999987, -8.71153299999999*^-6, -3.5495781500006247*^-6, -0.000019296655000000445, 0.0017473613999999943, 0.003491678550000016, -1.1625640100005162*^-7, -4.8810150800009275*^-6, -7.746539844999881*^-7, -2.853123209500423*^-6, -8.75057641000015*^-6}}, {{-0.1048804295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008909225500000001, -0.0002783696499999936, -0.00029596068500000274, -0.0005108340999999995, -0.000039008210000000126, -0.00011059959999999876, -0.00017910938000000043, -0.00003049073500000399, -0.000015654154674998866, -3.248340410000501*^-6, -0.000039645700000012427, -0.000037201243899998016}, {0., 0.164906824, 0.236889521, 0.222108368, -0.0546656932, -0.00542908905, 0.249782364, -0.00473248884, 0.252161214, 2.77920935*^-6, 8.13178082*^-6, 0.2521513, 5.3823878*^-6}, {0., -0.019938452999999995, -0.004136645399999996, -0.010979124000000007, -0.014510083399999929, -0.004595745474999968, -0.0014126718660499977, 0.00005026645299999991, -0.004314522000000043, -0.002892639604675007, -0.0028839908904100264, -0.001433385391000018, 8.839862599999989*^-6}, {0., 0.022991488699999993, -0.0005809696499999949, 0.007587545399999996, 0.0157969866, -0.000230688178, -0.00019658716570001016, 0.000010307059449999873, -0.00019320970186502, 9.654962500000314*^-8, 4.691465224999999*^-6, -0.00019942818949999995, 4.624914599999998*^-6}, {0., -0.0016314650499999993, 0.02146684600000004, 0.0065535967499999875, -0.0009467065, 0.014208578025000002, -0.00023026766999999877, -0.0002948304738999998, -0.00007665335785001179, -1.3870111749999907*^-6, 2.7580340899999978*^-6, -0.00008078278050001445, 4.139803100000004*^-6}, {0., -0.000010883701399997811, 0.004708352499999999, -0.00006568754850000164, 7.494071849999891*^-6, -0.00009432651500000037, 0.004845276999999995, 0.009734935919999993, -0.000022263716401024807, 3.862702000000012*^-8, -2.374662449999965*^-8, -0.00002221802320950985, -5.4552010000000166*^-8}}, {{0.087406109, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0031981585500000043, -0.0002766380000000009, -0.0014561801849999926, -0.0024581325999999924, -0.0005791507499999047, -0.00005807416605000011, -0.0002352345520000021, -0.0004180977350000993, -0.0005226612999999908, -0.00043846715000006066, -0.00006236914099999949, -0.00024382455199999792}, {0., -0.019938452999999995, -0.0041366454, -0.010979124000000007, -0.014510083399999946, -0.004595745474999942, -0.0014126718660499998, 0.00005026645299999969, -0.004314522000000043, -0.0028926396046750117, -0.0028839908904100056, -0.0014333853910000194, 8.839862599999999*^-6}, {0., -0.481102168, -0.0519441842, 1.38200131, 1.25235481, 1.51136375, -0.0000767472679, 0.000603807004, 1.54173171, 1.54139461, 1.54178476, -0.000182891218, 0.000391519104}, {0., 0.0943163835, -0.0014221846500000013, 0.027013168900000082, 0.05641842050000002, -0.002324574627999936, 0.00005727307984999999, -0.00010032680155, -0.0014401612018650853, -0.0013534306458499476, -0.0014593788198000008, 0.00005457028684999999, -0.00010573238765}, {0., -0.005926467549999991, 0.0856571371, 0.02404775849999999, -0.00411750834999996, 0.052165813000000116, -0.00022694076605000004, -0.0003175020320000002, -0.0005894743578500917, -0.00064752798899999, -0.0005786475375500602, -0.000033747572, 0.00006888435949999999}, {0., 0.000013876298600000861, -0.0005366909000000114, -0.00011539104849999954, 4.675971850083639*^-6, -0.00023568335499995498, -0.00015898036604999888, -0.00031864150199997776, -2.082216401058705*^-6, -2.108015079992936*^-6, -2.2917039845469843*^-6, 2.761152904999965*^-7, -1.2910941000001302*^-7}}, {{-0.137806827, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0040218139500000005, -0.00005274920000000044, 0.0013230787650000025, 0.0026569219499999984, -0.00003086872800000043, -9.219915700001483*^-6, -0.000041181670550005656, -8.45141865000185*^-7, -0.000017303695850002382, -4.491069800000545*^-6, -9.826089500002133*^-6, -0.000042394068150000686}, {0., 0.022991488699999993, -0.0005809696499999989, 0.0075875453999999926, 0.015796986599999997, -0.00023068817799999988, -0.00019658716570000734, 0.000010307059449999809, -0.0001932097018650103, 9.654962500000187*^-8, 4.691465224999999*^-6, -0.00019942818950000052, 4.624914599999999*^-6}, {0., 0.09431638350000002, -0.0014221846500000017, 0.02701316890000005, 0.05641842050000001, -0.0023245746279999535, 0.00005727307985, -0.00010032680155000001, -0.0014401612018650756, -0.001353430645849918, -0.0014593788197999613, 0.00005457028685, -0.00010573238765}, {0., -0.162392819, 0.0011573323, -0.0550166278, -0.110624501, 0.000623589256, 0.0000214553314, -0.0000557454589, -6.40759627*^-6, 0.0000343312917, -0.0000148023604, 0.000024778379, -0.0000490993637}, {0., 0.0035699274499999996, 0.008275885849999998, 0.0036804968999999965, 0.002191370750000003, 0.005168024872000021, -0.00002147309070000018, -0.00003884231055000008, 1.1255405849999956*^-6, -7.412523499999985*^-7, 1.3948352500000037*^-6, -9.802045000000036*^-7, 2.1434663500000085*^-6}, {0., -0.000010579701400005167, -0.00005311715000000383, -0.00001419954849999933, -6.427028149998047*^-6, -0.000022012628000000057, -0.00001804416570000411, -0.00003614577054997237, 2.10466689999999*^-8, 4.704770000001563*^-9, -3.5280845000003365*^-9, 2.867884050000047*^-8, -7.21100000018571*^-11}}, {{-0.0679088925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020471089999999931, 0.0018211133500000195, 0.0005582988149999931, -0.00012674435000000275, 0.0012391127500000123, -0.00004039622000000069, -0.00008495526499999878, -2.579785000011124*^-8, -3.5484390000020682*^-6, -7.315875500003149*^-7, -2.0930305000017163*^-6, -8.348780999999084*^-6}, {0., -0.0016314650500000027, 0.02146684600000001, 0.0065535967499999875, -0.0009467065000000018, 0.014208578025, -0.00023026766999999226, -0.0002948304738999998, -0.00007665335785000948, -1.3870111749999953*^-6, 2.7580340899999978*^-6, -0.00008078278050002718, 4.139803100000001*^-6}, {0., -0.005926467549999981, 0.08565713709999999, 0.02404775849999996, -0.00411750834999991, 0.052165813000000116, -0.00022694076605000015, -0.000317502032, -0.0005894743578500616, -0.0006475279890000296, -0.0005786475375501032, -0.00003374757199999999, 0.00006888435949999999}, {0., 0.003569927449999996, 0.008275885850000015, 0.0036804969, 0.0021913707500000046, 0.005168024872000038, -0.000021473090700000193, -0.000038842310550000014, 1.1255405849999968*^-6, -7.412523499999951*^-7, 1.394835250000002*^-6, -9.802045000000019*^-7, 2.143466350000005*^-6}, {0., 0.0368984561, -0.79947477, -0.250868567, 0.0226373367, -0.524229056, 0.00292599534, 0.00541545663, -0.0000362712843, 0.000145785978, -0.0000729149249, 0.000109152561, -0.000218228938}, {0., -0.0000929843513999977, 0.0048979360000000055, 0.0008642814514999872, -0.00005476712815000027, 0.001782978145000008, 0.002162177330000001, 0.004325331185000003, 9.292014899999868*^-8, -3.325280800000021*^-7, 1.66679665499998*^-7, -2.385632094999983*^-7, 4.998280899999896*^-7}}, {{-0.0165461584, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -7.27513999997792*^-8, 0.001779036849999997, -8.711533000000044*^-6, -3.5495781500020918*^-6, -0.000019296655000000662, 0.0017473613999999995, 0.003491678550000002, -1.1625640100013275*^-7, -4.881015080001466*^-6, -7.746539844996278*^-7, -2.8531232095004716*^-6, -8.750576409997934*^-6}, {0., -0.000010883701399996837, 0.004708352499999999, -0.00006568754850000413, 7.494071849998424*^-6, -0.00009432651500000016, 0.004845276999999995, 0.009734935919999996, -0.00002226371640101643, 3.862702000000012*^-8, -2.3746624499999334*^-8, -0.000022218023209508164, -5.455201000000006*^-8}, {0., 0.000013876298600001835, -0.0005366909000000079, -0.00011539104850000204, 4.675971850054417*^-6, -0.0002356833549999049, -0.00015898036604999682, -0.0003186415019999884, -2.0822164010780853*^-6, -2.1080150799379638*^-6, -2.291703984580451*^-6, 2.7611529050000183*^-7, -1.291094100000197*^-7}, {0., -0.000010579701400004193, -0.00005311714999999982, -0.000014199548499998355, -6.427028149999514*^-6, -0.000022012628000000057, -0.000018044165700006944, -0.000036145770549984876, 2.1046669000000086*^-8, 4.704770000001139*^-9, -3.528084500000019*^-9, 2.8678840500000733*^-8, -7.211000000175122*^-11}, {0., -0.00009298435139999672, 0.004897935999999992, 0.0008642814514999847, -0.00005476712815, 0.0017829781450000026, 0.0021621773299999943, 0.0043253311849999945, 9.292014899999886*^-8, -3.3252807999999915*^-7, 1.6667966549999916*^-7, -2.385632094999997*^-7, 4.99828089999983*^-7}, {0., -0.0000299705972, -0.146297139, 0.000685432097, -0.0000477419437, 0.00141751671, -0.14811679, -0.296230331, 2.74432802*^-7, -1.08396984*^-6, 5.43407969*^-7, -8.22953581*^-7, 1.60315282*^-6}}}}, {11, 20, 2900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00990160965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1047657845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0869708315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1375857105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.067708304, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01651234005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00990160965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111458795, 0.0219372725, -0.00146086362, 0.0355317858, 0.0104889198, 0.0237341752, 0.0964179567, 0.00271969952, 0.0435043162, 0.0108775157, 0.0244707771, 0.0978911606}, {0., -0.0008876647500000029, -0.00027737475000000344, -0.00029473669000000535, -0.0005087497000000017, -0.00003877536499999985, -0.0001100871000000031, -0.0001782142900000022, -0.000030407760000017436, -0.000015622012824997968, -3.2452153549998185*^-6, -0.00003953655000002443, -0.00003711265188499933}, {0., -0.003181337750000013, -0.0002748098500000018, -0.001447998189999966, -0.002444942899999969, -0.0005755748999999311, -0.00005790535499999884, -0.00023451776000000233, -0.0004156497600000808, -0.000519863099999962, -0.00043595285000008754, -0.00006216364350000046, -0.00024303433699999862}, {0., 0.004014485749999991, -0.000052452094999999436, 0.0013206477600000016, 0.0026519346000000027, -0.00003068948249999946, -9.197823599999591*^-6, -0.000041080927649998354, -8.455875400000704*^-7, -0.000017259341599999567, -4.482088399999632*^-6, -9.799418250001026*^-6, -0.000042284216950002556}, {0., -0.00020352075000000178, 0.0018126637500000542, 0.0005557863100000143, -0.00012600330000000007, 0.0012333615999999825, -0.000040129449999999796, -0.00008440989999999827, -2.6998150000101832*^-8, -3.537495499999799*^-6, -7.306138999996233*^-7, -2.0858685000010337*^-6, -8.322885499999165*^-6}, {0., -8.150995000029887*^-8, 0.0017724237500000017, -8.647661999999984*^-6, -3.545442199999898*^-6, -0.000019157375000000026, 0.001740634899999996, 0.003478234150000009, -1.1593646850000235*^-7, -4.866924094999062*^-6, -7.724204110002513*^-7, -2.8449244265002093*^-6, -8.7254115949968*^-6}}, {{-0.1047657845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008876647499999977, -0.0002773747500000069, -0.00029473669000000655, -0.0005087497000000017, -0.000038775365000000284, -0.00011008710000001004, -0.00017821428999999916, -0.00003040776000001375, -0.000015622012824997866, -3.245215355000136*^-6, -0.00003953655000002096, -0.00003711265188499624}, {0., 0.164817009, 0.236524954, 0.221804035, -0.054447584, -0.00539979676, 0.249364579, -0.00471206422, 0.251733134, 2.74542565*^-6, 8.07103071*^-6, 0.251723289, 5.35530377*^-6}, {0., -0.019826178499999986, -0.004108433500000008, -0.010914392499999925, -0.014424748000000043, -0.004563741620000061, -0.0014067581550000036, 0.000049857060000000025, -0.00429046200000005, -0.0028746077128248837, -0.0028660105153549553, -0.0014272916935000083, 8.790076114999993*^-6}, {0., 0.02294033540000001, -0.000577645495000005, 0.007571057149999987, 0.015761033999999993, -0.00022907334250000025, -0.00019590762360000352, 0.000010237102350000078, -0.00019255125254002335, 8.700522499999913*^-8, 4.656701060000001*^-6, -0.0001987261682499996, 4.599575065000001*^-6}, {0., -0.0016210221499999948, 0.02135609200000005, 0.0065203996499999944, -0.0009404787000000005, 0.014135302379999992, -0.00022884320000000468, -0.00029270804220000004, -0.00007633518814999975, -1.3813798250000034*^-6, 2.7358303449999996*^-6, -0.00008043316850001316, 4.112004114999998*^-6}, {0., -0.000010894009949989428, 0.0046892558, -0.00006527000200000908, 7.4325078000011985*^-6, -0.00009359827500000017, 0.004825082999999994, 0.009694380109999984, -0.000022179841468512984, 3.832986999999995*^-8, -2.3534550999999197*^-8, -0.000022134124426513745, -5.4076560000000245*^-8}}, {{0.0869708315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0031813377500000076, -0.0002748098500000018, -0.0014479981899999535, -0.0024449429, -0.0005755748999999328, -0.000057905354999998604, -0.00023451776000000396, -0.00041564976000004936, -0.0005198630999999863, -0.0004359528500000563, -0.00006216364350000031, -0.00024303433700000043}, {0., -0.0198261785, -0.004108433500000008, -0.01091439249999998, -0.014424748000000067, -0.004563741620000016, -0.001406758155000007, 0.000049857060000000133, -0.004290462000000078, -0.0028746077128249184, -0.002866010515354961, -0.0014272916935000046, 8.790076114999995*^-6}, {0., -0.4782479, -0.051557411, 1.3766987, 1.24780401, 1.50531098, -0.00007668769, 0.00059970262, 1.5354483, 1.53511311, 1.53550107, -0.000181880613, 0.000389316774}, {0., 0.0940028505, -0.0014107022950000003, 0.026927897150000057, 0.05623133999999996, -0.0023082867324999597, 0.00005703785985, -0.00009998330365000002, -0.0014309632525400732, -0.0013445566415999774, -0.0014501057383999806, 0.00005436160865, -0.00010533580594999998}, {0., -0.005881448650000006, 0.0851247295, 0.02389965850000006, -0.004086060000000072, 0.05183842299999997, -0.00022520728000000002, -0.0003148208350000001, -0.0005850301881500587, -0.0006427427454999757, -0.0005742610638999571, -0.0000335535855, 0.00006848655950000001}, {0., 0.00001353449005000332, -0.0005321100000000023, -0.00011452700200000607, 4.396657799994864*^-6, -0.0002336894249999295, -0.00015771115500000377, -0.0003160978099999989, -2.1463414684967367*^-6, -2.1714740949613546*^-6, -2.3499704110154027*^-6, 2.738880735000064*^-7, -1.27345595000003*^-7}}, {{-0.1375857105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004014485749999996, -0.000052452094999998894, 0.0013206477600000003, 0.0026519345999999992, -0.00003068948249999957, -9.197823599999683*^-6, -0.00004108092764999738, -8.45587540000128*^-7, -0.000017259341600000394, -4.482088399999223*^-6, -9.799418250000178*^-6, -0.00004228421695000317}, {0., 0.02294033540000001, -0.000577645495000001, 0.007571057149999991, 0.015761033999999997, -0.00022907334250000036, -0.00019590762360000014, 0.000010237102350000183, -0.0001925512525400297, 8.700522500000061*^-8, 4.65670106*^-6, -0.00019872616825000744, 4.599575065*^-6}, {0., 0.09400285049999998, -0.001410702295, 0.026927897150000102, 0.05623133999999996, -0.0023082867324999423, 0.00005703785985, -0.00009998330365000002, -0.0014309632525401073, -0.0013445566415999366, -0.0014501057383999871, 0.000054361608650000005, -0.00010533580595000001}, {0., -0.16238895, 0.00115293699, -0.0550141043, -0.11061703, 0.000621053465, 0.0000213892472, -0.0000555318447, -6.39349492*^-6, 0.0000342032832, -0.0000147585232, 0.0000246913365, -0.0000489276661}, {0., 0.003559313349999999, 0.008232826005000027, 0.0036634396500000027, 0.002184678700000005, 0.005140612267500011, -0.000021317928600000143, -0.000038559507649999804, 1.1160646600000012*^-6, -7.382871000000021*^-7, 1.3835160000000017*^-6, -9.736047499999949*^-7, 2.129144050000016*^-6}, {0., -0.000010522009950004821, -0.00005271749499999312, -0.000014096651999999355, -6.391842199995623*^-6, -0.000021842262500000034, -0.000017913623599999373, -0.00003588457765002495, 2.0946156500000072*^-8, 4.6783549999993395*^-9, -3.4858610000000076*^-9, 2.8506973500000597*^-8, -4.1144999998481365*^-11}}, {{-0.067708304, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020352075000000004, 0.0018126637500000507, 0.0005557863100000131, -0.00012600330000000007, 0.0012333615999999808, -0.00004012944999999893, -0.0000844098999999987, -2.6998150000128937*^-8, -3.537495500000043*^-6, -7.306138999994133*^-7, -2.0858685000017113*^-6, -8.322885499997823*^-6}, {0., -0.0016210221499999983, 0.02135609200000002, 0.0065203996499999944, -0.0009404787000000005, 0.014135302379999982, -0.00022884320000000902, -0.00029270804220000004, -0.00007633518815000628, -1.3813798250000087*^-6, 2.7358303449999987*^-6, -0.00008043316850001037, 4.1120041149999995*^-6}, {0., -0.00588144865000001, 0.0851247295, 0.023899658500000087, -0.0040860600000001135, 0.05183842299999997, -0.00022520728000000005, -0.0003148208350000002, -0.0005850301881500375, -0.0006427427455000245, -0.0005742610638999057, -0.0000335535855, 0.0000684865595}, {0., 0.0035593133499999957, 0.00823282600500001, 0.0036634396499999992, 0.002184678700000005, 0.005140612267499994, -0.000021317928600000052, -0.00003855950764999991, 1.1160646600000012*^-6, -7.382871000000021*^-7, 1.383516*^-6, -9.736047499999966*^-7, 2.1291440500000093*^-6}, {0., 0.0367157173, -0.797010901, -0.250118797, 0.0225234, -0.522616236, 0.0029111464, 0.0053877311, -0.0000361096237, 0.000145125491, -0.0000725878722, 0.000108659337, -0.000217243029}, {0., -0.00009227375994999893, 0.004871252500000048, 0.0008594454979999972, -0.00005434159219999895, 0.0017728830749999852, 0.002151021299999986, 0.004303011949999991, 9.226728150000212*^-8, -3.3013809500000904*^-7, 1.6549283899999726*^-7, -2.368469264999978*^-7, 4.96249405000002*^-7}}, {{-0.01651234005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -8.150995000049538*^-8, 0.0017724237500000052, -8.64766199999993*^-6, -3.545442199999471*^-6, -0.00001915737500000035, 0.001740634899999996, 0.0034782341499999953, -1.1593646849993554*^-7, -4.866924094997643*^-6, -7.72420410999862*^-7, -2.844924426500736*^-6, -8.725411594995292*^-6}, {0., -0.000010894009949982686, 0.0046892558, -0.00006527000200000355, 7.432507800001625*^-6, -0.00009359827500000006, 0.004825082999999994, 0.009694380109999994, -0.000022179841468517036, 3.832987000000006*^-8, -2.3534550999999515*^-8, -0.000022134124426503865, -5.407656000000014*^-8}, {0., 0.000013534490050010062, -0.0005321100000000023, -0.00011452700199998667, 4.396657799943249*^-6, -0.00023368942499990553, -0.00015771115500000054, -0.0003160978100000112, -2.1463414684452786*^-6, -2.171474094980752*^-6, -2.3499704110419017*^-6, 2.7388807350000807*^-7, -1.2734559500001265*^-7}, {0., -0.000010522009949998079, -0.00005271749499999713, -0.000014096652000000764, -6.391842199998665*^-6, -0.000021842262500000034, -0.00001791362360000275, -0.00003588457765001205, 2.0946156499999967*^-8, 4.67835499999881*^-9, -3.485861000000325*^-9, 2.8506973500000597*^-8, -4.114499999795197*^-11}, {0., -0.00009227375994999912, 0.004871252500000034, 0.0008594454980000027, -0.000054341592199998526, 0.001772883075000009, 0.0021510212999999905, 0.004303011949999998, 9.226728150000117*^-8, -3.3013809500001296*^-7, 1.6549283900000033*^-7, -2.368469264999961*^-7, 4.962494050000059*^-7}, {0., -0.0000295599801, -0.145977932, 0.000681514004, -0.0000473733156, 0.00140931885, -0.147785446, -0.295567663, 2.72682937*^-7, -1.07705181*^-6, 5.39940822*^-7, -8.17751147*^-7, 1.59282319*^-6}}}}, {11, 20, 3000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00989905515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1046546175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0865517885, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1373717415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0675148385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0164796538, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00989905515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111611896, 0.0219179662, -0.0014496339, 0.0355122226, 0.010479133, 0.0237109619, 0.0963197014, 0.00271681885, 0.0434582629, 0.0108659982, 0.0244448735, 0.0977875246}, {0., -0.0008845182999999979, -0.0002764161000000098, -0.00029355504999999116, -0.000506737099999998, -0.000038551424999999986, -0.00010959344999998677, -0.0001773521850000014, -0.000030327425000031827, -0.00001559089318999959, -3.2422546299992125*^-6, -0.000039430750000013504, -0.000037027104044995855}, {0., -0.0031651357999999963, -0.00027305340000000067, -0.0014401280499999336, -0.0024322313000000317, -0.0005721315000000171, -0.00005774222915000034, -0.00023382564950000245, -0.00041329442500004365, -0.0005171714500000757, -0.00043353410000002146, -0.00006196525599999953, -0.000242271753499998}, {0., 0.004007379199999994, -0.000052166199999999934, 0.001318290100000001, 0.0026470994000000053, -0.00003051704349999986, -9.176407250001003*^-6, -0.000040983582499998334, -8.459873400000193*^-7, -0.000017216367850000107, -4.473479799999878*^-6, -9.773621399998744*^-6, -0.00004217801075000076}, {0., -0.00020237545000000023, 0.0018045253999999789, 0.0005533659499999954, -0.00012529009999999972, 0.0012278209999999623, -0.00003987290499999968, -0.00008388608500000186, -2.8138049999871628*^-8, -3.5268545000003326*^-6, -7.297393499993814*^-7, -2.078873000000072*^-6, -8.297916999994403*^-6}, {0., -8.993294999983744*^-8, 0.0017660449000000134, -8.586309499999999*^-6, -3.5414056499980235*^-6, -0.000019023615000000318, 0.0017341475499999953, 0.0034652682999999906, -1.1562477699983614*^-7, -4.853301680001739*^-6, -7.703527064992476*^-7, -2.836926856998797*^-6, -8.701193119999993*^-6}}, {{-0.1046546175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008845182999999927, -0.0002764161000000098, -0.00029355504999998964, -0.000506737099999998, -0.000038551424999999986, -0.00010959344999999024, -0.0001773521850000001, -0.000030327425000019467, -0.000015590893190000482, -3.242254629999032*^-6, -0.000039430750000003095, -0.00003702710404499682}, {0., 0.164729411, 0.236172285, 0.22150951, -0.0542372397, -0.00537161044, 0.248960667, -0.00469237773, 0.251319298, 2.71308638*^-6, 8.01270926*^-6, 0.25130952, 5.32920809*^-6}, {0., -0.019718083999999997, -0.00408133975000001, -0.01085212999999996, -0.014342615150000015, -0.004532994780000021, -0.0014010583791499943, 0.00004946423550000002, -0.004267324000000072, -0.0028572815431900933, -0.002848726354630071, -0.0014214192060000106, 8.742136455000001*^-6}, {0., 0.02289079230000001, -0.0005744480000000031, 0.0075550835500000045, 0.01572622035, -0.00022752136850000005, -0.0001952517072499989, 0.00001016986249999985, -0.00019191509734000096, 7.791410999999774*^-8, 4.62332166*^-6, -0.00019804867140001491, 4.575171105*^-6}, {0., -0.0016109804500000005, 0.0212494835, 0.006488441400000003, -0.0009344903999999998, 0.014064768219999996, -0.0002274731549999887, -0.00029066875579999985, -0.00007602855805002173, -1.3759246899999918*^-6, 2.7145294200000013*^-6, -0.00008009612299999613, 4.085281454999998*^-6}, {0., -0.000010902732949991238, 0.004670841300000006, -0.00006486873399999174, 7.3734943500008714*^-6, -0.00009289905500000002, 0.004805614, 0.009655281864999976, -0.00002209849977701372, 3.8044359999999976*^-8, -2.3331121500000082*^-8, -0.000022053126857016062, -5.362017999999983*^-8}}, {{0.0865517885, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003165135799999991, -0.00027305340000000067, -0.0014401280499999737, -0.002432231300000042, -0.0005721315000000024, -0.000057742229150000574, -0.0002338256495000024, -0.00041329442500005905, -0.0005171714500000826, -0.00043353410000007437, -0.00006196525599999961, -0.00024227175350000074}, {0., -0.019718083999999997, -0.00408133975000001, -0.010852129999999974, -0.014342615149999984, -0.004532994779999969, -0.0014010583791499998, 0.000049464235500000075, -0.0042673240000000445, -0.0028572815431900924, -0.0028487263546300226, -0.0014214192060000158, 8.742136455000015*^-6}, {0., -0.475503866, -0.0511863075, 1.37159375, 1.24342207, 1.49948457, -0.0000766272417, 0.000595761399, 1.52940062, 1.52906727, 1.52945312, -0.000180908588, 0.000387198707}, {0., 0.093700177, -0.0013996831000000014, 0.02684551155000003, 0.05605069550000001, -0.00229263399349995, 0.00005681120775, -0.00009965172300000002, -0.001422120097340013, -0.0013360249178500502, -0.001441191929800104, 0.00005416039115, -0.00010495335675}, {0., -0.005838228949999989, 0.08461306624999998, 0.023757298500000024, -0.004055868200000002, 0.051523792500000054, -0.00022354319914999997, -0.0003122481544999998, -0.000580763058050042, -0.0006381496545000886, -0.000570053589350062, -0.00003336707349999999, 0.00006810409500000001}, {0., 0.000013209267050001568, -0.0005277162499999904, -0.00011370273400000322, 4.144694350006585*^-6, -0.00023177226499994613, -0.00015649387915001034, -0.0003136561995000231, -2.2054997770761777*^-6, -2.2298016800711825*^-6, -2.408302706594844*^-6, 2.7175264300000364*^-7, -1.256616199999976*^-7}}, {{-0.1373717415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004007379199999999, -0.00005216620000000026, 0.0013182901000000026, 0.002647099400000002, -0.00003051704349999948, -9.176407250000712*^-6, -0.000040983582500001003, -8.459873400000918*^-7, -0.000017216367850000913, -4.473479799999708*^-6, -9.773621399998544*^-6, -0.00004217801075000194}, {0., 0.022890792300000018, -0.0005744480000000052, 0.007555083550000008, 0.015726220350000004, -0.0002275213685000001, -0.00019525170725000207, 0.000010169862499999783, -0.0001919150973400119, 7.791410999999838*^-8, 4.6233216600000005*^-6, -0.00019804867140002513, 4.575171105*^-6}, {0., 0.093700177, -0.0013996831000000001, 0.026845511550000034, 0.05605069549999997, -0.002292633993499993, 0.000056811207750000005, -0.00009965172300000001, -0.0014221200973399961, -0.0013360249178500094, -0.0014411919298000786, 0.00005416039115, -0.00010495335675}, {0., -0.162384191, 0.001148697, -0.0550113231, -0.110609131, 0.000618607987, 0.0000213254145, -0.000055325835, -6.37980532*^-6, 0.0000340798357, -0.0000147161404, 0.0000246073428, -0.0000487619785}, {0., 0.0035490545500000067, 0.008191381499999983, 0.0036470090500000107, 0.002178211149999996, 0.005114229506499979, -0.000021168857249999947, -0.000038287822500000096, 1.1069779599999986*^-6, -7.354128500000081*^-7, 1.3726575000000017*^-6, -9.67260399999997*^-7, 2.115375249999994*^-6}, {0., -0.000010466732949998684, -0.0000523340000000011, -0.000013997833999999075, -6.357305650002863*^-6, -0.000021678668500000166, -0.00001778870724999937, -0.0000356330824999862, 2.0849138000000187*^-8, 4.652870000000278*^-9, -3.445506499999629*^-9, 2.8341543000000145*^-8, -1.1669999999028292*^-11}}, {{-0.0675148385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002023754499999985, 0.001804525399999965, 0.000553365949999997, -0.000125290099999998, 0.001227820999999977, -0.00003987290500000011, -0.00008388608500000533, -2.8138049999824194*^-8, -3.5268544999987606*^-6, -7.297393499992866*^-7, -2.078872999999523*^-6, -8.29791699999416*^-6}, {0., -0.0016109804499999936, 0.021249483499999985, 0.006488441400000003, -0.000934490399999998, 0.014064768219999992, -0.00022747315499999088, -0.00029066875579999985, -0.00007602855805002862, -1.3759246899999945*^-6, 2.7145294200000004*^-6, -0.0000800961230000008, 4.085281454999998*^-6}, {0., -0.005838228949999996, 0.08461306625, 0.023757298499999968, -0.0040558682000000346, 0.051523792500000054, -0.00022354319914999997, -0.00031224815449999987, -0.0005807630580499934, -0.000638149654500042, -0.000570053589350028, -0.0000333670735, 0.00006810409500000001}, {0., 0.0035490545500000137, 0.008191381499999971, 0.0036470090500000073, 0.002178211149999998, 0.005114229506499967, -0.00002116885725000002, -0.00003828782250000003, 1.1069779599999998*^-6, -7.354128500000013*^-7, 1.3726575000000008*^-6, -9.672603999999936*^-7, 2.1153752499999974*^-6}, {0., 0.0365397819, -0.794635158, -0.249395747, 0.0224137064, -0.521061075, 0.00289685031, 0.00536103877, -0.0000359538839, 0.000144489309, -0.0000722728213, 0.000108184246, -0.000216293366}, {0., -0.00009159163294999869, 0.004845577999999989, 0.0008547932659999961, -0.00005393310565000075, 0.0017631722349999827, 0.0021402818449999944, 0.004281527115000017, 9.163977300000044*^-8, -3.2784167999999773*^-7, 1.6435214350000297*^-7, -2.3519685700000203*^-7, 4.92809380000004*^-7}}, {{-0.0164796538, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -8.993295000023216*^-8, 0.0017660449000000064, -8.586309499999945*^-6, -3.5414056499989688*^-6, -0.000019023615000000535, 0.0017341475499999988, 0.0034652682999999976, -1.1562477699985155*^-7, -4.853301680003003*^-6, -7.703527064991875*^-7, -2.8369268569982536*^-6, -8.701193119999007*^-6}, {0., -0.00001090273294998556, 0.004670841299999992, -0.00006486873399999538, 7.373494349999926*^-6, -0.00009289905500000023, 0.004805614, 0.009655281864999988, -0.000022098499777023495, 3.804436000000008*^-8, -2.3331121500000135*^-8, -0.00002205312685701899, -5.3620179999999726*^-8}, {0., 0.000013209267050007245, -0.0005277162499999904, -0.00011370273400002073, 4.144694350061151*^-6, -0.00023177226499992987, -0.00015649387915000492, -0.0003136561995000093, -2.2054997770304396*^-6, -2.2298016800759157*^-6, -2.4083027065913143*^-6, 2.71752643000005*^-7, -1.256616199999869*^-7}, {0., -0.000010466732949993007, -0.00005233399999999904, -0.000013997833999999237, -6.357305650003808*^-6, -0.000021678668500000112, -0.00001778870724999619, -0.00003563308249999047, 2.0849138000000028*^-8, 4.65287000000049*^-9, -3.445506499999682*^-9, 2.8341542999999828*^-8, -1.1669999998498897*^-11}, {0., -0.00009159163294999995, 0.0048455779999999615, 0.0008547932659999924, -0.000053933105649999966, 0.001763172234999999, 0.0021402818449999966, 0.004281527115000013, 9.163977300000197*^-8, -3.278416800000009*^-7, 1.6435214350000207*^-7, -2.3519685700000066*^-7, 4.928093800000012*^-7}, {0., -0.0000291665341, -0.145669596, 0.000677745468, -0.0000470193887, 0.00140143453, -0.147465439, -0.294927671, 2.70999554*^-7, -1.07039664*^-6, 5.36605413*^-7, -8.12746286*^-7, 1.58288624*^-6}}}}, {11, 20, 3100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00989653615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.104546714, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0861478645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1371644635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.067328017, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01644802605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00989653615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111759152, 0.021899236, -0.00143879251, 0.0354931919, 0.0104696411, 0.0236884584, 0.0962244704, 0.00271402739, 0.0434136356, 0.0108548372, 0.024419772, 0.0976870975}, {0., -0.0008814766000000002, -0.0002754919999999883, -0.00029241324499999777, -0.0005047915499999979, -0.00003833566499999953, -0.00010911669999999485, -0.00017652081999999878, -0.0000302496949999842, -0.000015560692565001082, -3.239271619999731*^-6, -0.00003932850000001875, -0.00003694421683500094}, {0., -0.0031495105999999884, -0.00027136374999999976, -0.0014325387450000449, -0.0024199859499999254, -0.0005688205499999599, -0.00005758444705000095, -0.00023315655599999565, -0.0004110236949999013, -0.0005145877999999104, -0.00043119859999996013, -0.00006177367449999945, -0.0002415349609999989}, {0., 0.004000480400000006, -0.000051890729999999434, 0.001316001255000001, 0.0026424064999999997, -0.000030350933000000127, -9.155692950001212*^-6, -0.00004088929044999623, -8.463533649999794*^-7, -0.000017174821150001706, -4.465090749999998*^-6, -9.748697399999528*^-6, -0.00004207524940000261}, {0., -0.00020127169999999833, 0.0017966749999999698, 0.0005510312550000146, -0.00012460279999999997, 0.0012224784500000085, -0.00003962596000000045, -0.00008338153499999786, -2.9229000000087062*^-8, -3.5165860000003943*^-6, -7.28822900000383*^-7, -2.0721759999995845*^-6, -8.273711499999766*^-6}, {0., -9.799470000023505*^-8, 0.0017598835000000035, -8.527305499999953*^-6, -3.537391300000872*^-6, -0.000018894915000000232, 0.0017278832999999966, 0.0034527478000000167, -1.153290219999467*^-7, -4.840106945001351*^-6, -7.68246305000378*^-7, -2.829237348499256*^-6, -8.677707370000121*^-6}}, {{-0.104546714, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008814766000000019, -0.0002754919999999935, -0.0002924132450000021, -0.0005047915499999979, -0.00003833566499999996, -0.00010911669999999485, -0.0001765208199999979, -0.000030249694999992006, -0.000015560692564999673, -3.2392716199994287*^-6, -0.00003932850000001528, -0.000036944216834998433}, {0., 0.164643912, 0.235830749, 0.221224166, -0.0540341395, -0.00534445358, 0.248569726, -0.00467337946, 0.250918782, 2.68208513*^-6, 7.95664324*^-6, 0.250909068, 5.30403367*^-6}, {0., -0.019613883, -0.004055284599999997, -0.010792153000000027, -0.014263480250000016, -0.004503438209999988, -0.0013955574470499916, 0.00004908680400000004, -0.004245041000000005, -0.0028406110425649445, -0.0028320983216200135, -0.001415752774500006, 8.695921165000016*^-6}, {0., 0.022842757399999997, -0.0005713684800000051, 0.007539591349999996, 0.01569247374999999, -0.00022602783800000008, -0.0001946178429499971, 0.000010105144549999814, -0.00019130124836500839, 6.924148500000142*^-8, 4.5912285100000005*^-6, -0.00019739459740001866, 4.551638865*^-6}, {0., -0.0016013111500000066, 0.021146732999999973, 0.006457636900000008, -0.0009287248999999987, 0.013996787290000007, -0.00022615405999999835, -0.0002887067651000004, -0.00007573266899999495, -1.3706355649999977*^-6, 2.694066480000004*^-6, -0.00007977102600001892, 4.059562164999999*^-6}, {0., -0.000010911494700002716, 0.00465306204999999, -0.00006448254050000314, 7.316858700000109*^-6, -0.00009222679000000004, 0.00478682250000001, 0.009617542730000012, -0.00002202018902201288, 3.776967499999988*^-8, -2.3135710000000036*^-8, -0.00002197553734850266, -5.318151999999985*^-8}}, {{0.0861478645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00314951059999999, -0.00027136374999999976, -0.0014325387449999937, -0.002419985949999981, -0.0005688205499999408, -0.0000575844470500006, -0.0002331565559999943, -0.0004110236949999369, -0.000514587799999966, -0.00043119860000000437, -0.0000617736744999986, -0.00024153496099999644}, {0., -0.019613883, -0.0040552846, -0.010792152999999999, -0.01426348024999997, -0.004503438209999998, -0.001395557447049986, 0.00004908680400000009, -0.004245040999999977, -0.0028406110425649492, -0.0028320983216199897, -0.001415752774500012, 8.695921165000004*^-6}, {0., -0.472862341, -0.0508297468, 1.36667283, 1.23919739, 1.49386892, -0.0000765661059, 0.000591971712, 1.52357237, 1.5232408, 1.52362461, -0.000179972451, 0.000385159022}, {0., 0.0934076445, -0.0013890938800000018, 0.02676583085000007, 0.05587605600000005, -0.0022775883829999483, 0.00005659254135, -0.00009933126545000001, -0.0014136167483649958, -0.0013278203211499243, -0.0014326124407499675, 0.00005396613009999999, -0.00010458408840000001}, {0., -0.005796677649999998, 0.08412068439999998, 0.023620290000000016, -0.0040268471999999386, 0.0512210050000001, -0.0002219435670500001, -0.00030977623600000025, -0.0005766581689999107, -0.0006337428860000263, -0.0005660055228999412, -0.0000331875105, 0.000067735886}, {0., 0.00001289900529999613, -0.0005234976000000058, -0.00011290804050002147, 3.894558700048692*^-6, -0.00022993596499991365, -0.00015532344704999312, -0.0003113093559999891, -2.2596890219639612*^-6, -2.2880069449589664*^-6, -2.4616963049826275*^-6, 2.6970015149999614*^-7, -1.2404937000000206*^-7}}, {{-0.1371644635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.004000480400000004, -0.00005189072999999857, 0.001316001255, 0.0026424064999999997, -0.000030350933000000344, -9.155692950001473*^-6, -0.00004088929044999967, -8.463533649998977*^-7, -0.000017174821150000436, -4.4650907499999*^-6, -9.748697399999257*^-6, -0.00004207524940000318}, {0., 0.022842757399999997, -0.0005713684800000007, 0.0075395913499999995, 0.015692473749999995, -0.0002260278380000003, -0.00019461784294999562, 0.000010105144549999844, -0.00019130124836500007, 6.9241485000001*^-8, 4.59122851*^-6, -0.00019739459740000798, 4.551638864999998*^-6}, {0., 0.0934076445, -0.001389093880000001, 0.02676583085000006, 0.05587605600000001, -0.002277588382999962, 0.00005659254135, -0.00009933126545000001, -0.001413616748365043, -0.001327820321149975, -0.0014326124407499918, 0.00005396613009999999, -0.00010458408840000001}, {0., -0.162378631, 0.00114460196, -0.0550083117, -0.110600852, 0.000616246766, 0.0000212636859, -0.0000551269191, -6.36650327*^-6, 0.0000339606423, -0.0000146751185, 0.0000245261948, -0.0000486019012}, {0., 0.0035391273499999973, 0.008151441019999983, 0.0036311623500000084, 0.002171952999999999, 0.005088805116999995, -0.000021025447950000047, -0.00003802647045000017, 1.0982525849999996*^-6, -7.326251499999961*^-7, 1.3622269500000034*^-6, -9.61153899999996*^-7, 2.102121599999995*^-6}, {0., -0.000010412994700001426, -0.00005196547999999912, -0.00001390274050000088, -6.3244412999986925*^-6, -0.000021521388000000008, -0.000017667842950000456, -0.0000353915404500138, 2.075540299999993*^-8, 4.628305000000319*^-9, -3.4068049999999*^-9, 2.8182251500000946*^-8, 1.653000000109368*^-11}}, {{-0.067328017, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020127170000000007, 0.0017966749999999646, 0.0005510312550000103, -0.00012460279999999824, 0.0012224784500000276, -0.0000396259600000011, -0.00008338153499999612, -2.9229000000083674*^-8, -3.5165860000005433*^-6, -7.288229000000646*^-7, -2.0721759999998285*^-6, -8.273711500000891*^-6}, {0., -0.0016013111500000066, 0.021146732999999973, 0.006457636900000008, -0.0009287249000000004, 0.013996787289999996, -0.00022615405999999727, -0.0002887067651000004, -0.00007573266899998932, -1.370635564999998*^-6, 2.694066480000003*^-6, -0.00007977102600001396, 4.059562165000001*^-6}, {0., -0.005796677649999998, 0.08412068439999999, 0.023620289999999988, -0.004026847199999906, 0.05122100500000004, -0.00022194356705000003, -0.0003097762360000003, -0.0005766581689998773, -0.0006337428860000438, -0.0005660055228999816, -0.00003318751050000001, 0.00006773588599999998}, {0., 0.0035391273500000042, 0.00815144101999998, 0.003631162350000005, 0.0021719529999999973, 0.005088805117000009, -0.000021025447950000003, -0.000038026470450000196, 1.0982525849999991*^-6, -7.326251499999927*^-7, 1.3622269500000008*^-6, -9.61153899999996*^-7, 2.1021215999999985*^-6}, {0., 0.0363701823, -0.7923416, -0.24869762, 0.0223079644, -0.51955969, 0.00288306912, 0.00533530867, -0.000035803662, 0.000143875772, -0.0000719689542, 0.000107726052, -0.000215377477}, {0., -0.0000909356946999999, 0.004820839999999965, 0.0008503119595000071, -0.00005354039130000072, 0.0017538195349999927, 0.0021299309399999966, 0.004260818664999999, 9.103612799999935*^-8, -3.2563344499999925*^-7, 1.63254945000006*^-7, -2.3360984850000362*^-7, 4.895016300000077*^-7}}, {{-0.01644802605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -9.799470000043664*^-8, 0.0017598835000000052, -8.527305500000007*^-6, -3.5373913000007196*^-6, -0.00001889491500000045, 0.0017278832999999966, 0.0034527478000000097, -1.1532902199993394*^-7, -4.8401069450004774*^-6, -7.682463050006499*^-7, -2.829237348499561*^-6, -8.677707370001453*^-6}, {0., -0.00001091149470000552, 0.00465306204999999, -0.00006448254049999658, 7.316858700000262*^-6, -0.00009222679000000025, 0.00478682250000001, 0.009617542730000005, -0.000022020189022003978, 3.776967499999988*^-8, -2.3135709999999983*^-8, -0.000021975537348506435, -5.3181520000000065*^-8}, {0., 0.000012899005299993327, -0.0005234976000000023, -0.0001129080405000149, 3.894558700090478*^-6, -0.00022993596499987223, -0.00015532344704999868, -0.0003113093559999974, -2.259689022010569*^-6, -2.2880069449060514*^-6, -2.461696305022798*^-6, 2.697001514999895*^-7, -1.2404937000000523*^-7}, {0., -0.00001041299470000423, -0.00005196548000000346, -0.00001390274050000126, -6.32444129999854*^-6, -0.000021521388000000008, -0.00001766784295000193, -0.00003539154045000342, 2.0755402999999982*^-8, 4.628304999999578*^-9, -3.406804999999847*^-9, 2.8182251500001105*^-8, 1.653000000130544*^-11}, {0., -0.00009093569469999924, 0.004820839999999993, 0.0008503119595000136, -0.00005354039130000057, 0.0017538195349999786, 0.0021299309399999957, 0.00426081866499999, 9.103612799999855*^-8, -3.256334449999932*^-7, 1.6325494500000522*^-7, -2.3360984850000346*^-7, 4.895016300000046*^-7}, {0., -0.0000287890106, -0.145371415, 0.000674116081, -0.0000466791174, 0.00139384193, -0.147156024, -0.29430886, 2.69378044*^-7, -1.06398611*^-6, 5.3339261*^-7, -8.07925303*^-7, 1.57331474*^-6}}}}, {11, 20, 3200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00989405185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.104441878, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0857580525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.136963462, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.067147408, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01641739005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00989405185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0111900957, 0.021881047, -0.00142831421, 0.0354746631, 0.0104604262, 0.0236666211, 0.0961320774, 0.00271131963, 0.0433703462, 0.0108440109, 0.024395423, 0.0975896811}, {0., -0.0008785318500000028, -0.0002745989999999865, -0.0002913088949999948, -0.000502908899999998, -0.00003812756999999967, -0.00010865654999998864, -0.00017571816000000332, -0.00003017431500001999, -0.00001553141320999964, -3.23633843499991*^-6, -0.00003922950000001535, -0.00003686401000000484}, {0., -0.0031344228500000126, -0.00026973624999999946, -0.0014252178949999417, -0.0024081665499999794, -0.0005656331000000181, -0.00005743168265000079, -0.00023250897100000358, -0.0004088398149999506, -0.0005120880999999189, -0.00042895544999999036, -0.00006158840600000007, -0.00024082231800000078}, {0., 0.003993778149999988, -0.00005162505500000002, 0.0013137772050000017, 0.002637846800000003, -0.00003019071449999989, -9.135613750000217*^-6, -0.000040797981900001915, -8.46691679999971*^-7, -0.0000171345632000009, -4.4569637499999905*^-6, -9.724554649999906*^-6, -0.00004197576369999996}, {0., -0.00020020680000000166, 0.0017890954999999487, 0.0005487771049999951, -0.00012393964999999653, 0.0012173188999999862, -0.00003938800000000001, -0.00008289509499999825, -3.0283099999912384*^-8, -3.506690999999587*^-6, -7.279838499992946*^-7, -2.0657189999993036*^-6, -8.250335500004728*^-6}, {0., -1.0565579999954882*^-7, 0.0017539270000000162, -8.470485499999963*^-6, -3.5334696499996306*^-6, -0.000018770974999999883, 0.0017218274499999908, 0.003440643800000004, -1.1504212649992034*^-7, -4.827348105001367*^-6, -7.662470904995741*^-7, -2.8218120714991837*^-6, -8.654992075001323*^-6}}, {{-0.104441878, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008785318499999958, -0.00027459899999999343, -0.00029130889499999653, -0.000502908899999998, -0.000038127570000000104, -0.00010865654999998517, -0.00017571816000000462, -0.000030174315000026713, -0.000015531413210000122, -3.236338434999854*^-6, -0.00003922950000000147, -0.00003686401000000533}, {0., 0.1645604, 0.235499652, 0.220947433, -0.0538378127, -0.00531825718, 0.248190942, -0.00465502438, 0.250530746, 2.65232642*^-6, 7.90267687*^-6, 0.250521094, 5.27972*^-6}, {0., -0.019513315500000017, -0.004030195850000008, -0.010734311500000038, -0.014187143649999956, -0.004474976410000053, -0.0013902432826500015, 0.00004872367900000008, -0.00422356299999993, -0.00282454616321004, -0.0028160763384349474, -0.0014102791060000021, 8.651308499999996*^-6}, {0., 0.022796140650000005, -0.0005683987549999988, 0.007524553100000001, 0.01565972935, -0.0002245887795000002, -0.00019400496374999865, 0.000010042783100000146, -0.0001907067166800194, 6.095604000000055*^-8, 4.56033298*^-6, -0.00019676185465001186, 4.528920750000002*^-6}, {0., -0.0015919896500000003, 0.02104758499999998, 0.006427910250000002, -0.000923167049999998, 0.01393118808999999, -0.00022488280000001202, -0.00028681678309999984, -0.00007544620310001739, -1.365501710000013*^-6, 2.6743831650000017*^-6, -0.00007945681900001236, 4.034776999999994*^-6}, {0., -0.000010919355799996894, 0.004635878149999995, -0.0000641102319999997, 7.262280350000917*^-6, -0.00009157963500000001, 0.004768663499999992, 0.009581074189999983, -0.000021944407126524603, 3.750506999999993*^-8, -2.2947770500000784*^-8, -0.000021899862071488205, -5.275937000000026*^-8}}, {{0.0857580525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0031344228500000057, -0.0002697362500000012, -0.0014252178949999434, -0.0024081665499999655, -0.0005656330999999704, -0.00005743168265000091, -0.00023250897100000195, -0.00040883981499998507, -0.000512088099999964, -0.00042895544999994525, -0.00006158840600000055, -0.00024082231800000298}, {0., -0.01951331549999999, -0.004030195850000001, -0.010734311499999996, -0.014187143650000004, -0.004474976410000001, -0.00139024328265, 0.00004872367899999997, -0.004223562999999986, -0.002824546163210015, -0.002816076338434943, -0.0014102791060000008, 8.651308500000001*^-6}, {0., -0.470316371, -0.0504867163, 1.36192366, 1.2351195, 1.48844994, -0.0000765044347, 0.000588323142, 1.51794887, 1.51761901, 1.51800086, -0.000179069788, 0.000383192436}, {0., 0.093124604, -0.001378904805000002, 0.026688677100000006, 0.05570703750000009, -0.002263107164499975, 0.00005638133355, -0.00009902123040000002, -0.0014054182166799015, -0.0013199177131999736, -0.001424352313749996, 0.00005377837515, -0.00010422714720000001}, {0., -0.005756680649999998, 0.08364627164999999, 0.02348826150000001, -0.00399891549999991, 0.05092926050000002, -0.00022040394765, -0.00030739808100000007, -0.0005727157030999978, -0.0006294966909999404, -0.0005621172338499278, -0.000033014423999999986, 0.000067380964}, {0., 0.000012603144200014765, -0.0005194398499999975, -0.0001121382319999497, 3.6607803500300255*^-6, -0.00022817067499994318, -0.00015419678265000958, -0.0003090515710000019, -2.3089071264931547*^-6, -2.34109810498816*^-6, -2.5151470904814334*^-6, 2.677284285000086*^-7, -1.2250757499999962*^-7}}, {{-0.136963462, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003993778149999995, -0.00005162505500000067, 0.001313777205, 0.002637846800000003, -0.000030190714500000215, -9.135613750000868*^-6, -0.000040797981900000946, -8.466916800000442*^-7, -0.000017134563200002506, -4.456963749999848*^-6, -9.724554650000425*^-6, -0.000041975763699998725}, {0., 0.022796140650000005, -0.0005683987550000047, 0.007524553099999998, 0.01565972935, -0.0002245887795000001, -0.0001940049637499941, 0.000010042783100000247, -0.00019070671668000583, 6.095603999999991*^-8, 4.56033298*^-6, -0.00019676185465000717, 4.52892075*^-6}, {0., 0.093124604, -0.001378904805000001, 0.026688677100000002, 0.055707037500000056, -0.0022631071644999556, 0.00005638133355, -0.00009902123040000002, -0.0014054182166799434, -0.0013199177131999473, -0.0014243523137500436, 0.000053778375150000006, -0.00010422714720000001}, {0., -0.16237235, 0.00114064251, -0.0550050942, -0.110592235, 0.000613964329, 0.0000212039275, -0.0000549346362, -6.35356664*^-6, 0.0000338454264, -0.0000146353725, 0.0000244477093, -0.0000484470726}, {0., 0.0035295123499999997, 0.008112904244999997, 0.003615862099999992, 0.0021658906999999974, 0.005064275335500024, -0.000020887313750000188, -0.000037774741899999735, 1.0898629200000014*^-6, -7.299182000000139*^-7, 1.3521942499999996*^-6, -9.552696500000015*^-7, 2.0893488000000183*^-6}, {0., -0.000010361355799999167, -0.000051610255000000826, -0.00001381118199999886, -6.292719650004451*^-6, -0.00002136996950000006, -0.000017551463750001273, -0.00003515918190000189, 2.0664718500000018*^-8, 4.604445000001647*^-9, -3.3697405000000212*^-9, 2.8028478500000536*^-8, 4.352499999906799*^-11}}, {{-0.067147408, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00020020680000000166, 0.0017890954999999695, 0.0005487771049999934, -0.0001239396499999948, 0.0012173188999999784, -0.000039387999999999576, -0.00008289509500000042, -3.028309999986156*^-8, -3.506691000000617*^-6, -7.279838499995792*^-7, -2.065718999999175*^-6, -8.250335500004091*^-6}, {0., -0.0015919896500000003, 0.02104758499999998, 0.006427910250000002, -0.0009231670499999997, 0.013931188089999987, -0.00022488280000000638, -0.00028681678309999984, -0.00007544620310001582, -1.365501710000007*^-6, 2.674383165*^-6, -0.00007945681900001222, 4.0347769999999995*^-6}, {0., -0.005756680650000012, 0.08364627164999999, 0.02348826150000005, -0.003998915499999867, 0.05092926050000002, -0.00022040394765000012, -0.00030739808099999996, -0.0005727157031000241, -0.0006294966909999866, -0.0005621172338499125, -0.00003301442399999998, 0.00006738096399999999}, {0., 0.0035295123499999997, 0.008112904245000002, 0.0036158620999999953, 0.002165890699999999, 0.005064275335500004, -0.000020887313750000188, -0.00003777474189999984, 1.08986292*^-6, -7.299182000000071*^-7, 1.3521942499999996*^-6, -9.55269649999998*^-7, 2.089348800000015*^-6}, {0., 0.0362064973, -0.790124867, -0.248022793, 0.022205911, -0.518108571, 0.0028697686, 0.00531047679, -0.0000356585938, 0.000143283382, -0.0000716755323, 0.000107283638, -0.000214493129}, {0., -0.00009030430580000096, 0.004796978499999965, 0.0008459897679999973, -0.00005316226964999938, 0.0017447988249999782, 0.002119942700000002, 0.004240835105000007, 9.045462349999776*^-8, -3.235066050000055*^-7, 1.6219825949999544*^-7, -2.3208207149999502*^-7, 4.863164250000061*^-7}}, {{-0.01641739005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.0565579999961827*^-7, 0.0017539270000000093, -8.470485500000017*^-6, -3.5334696499994545*^-6, -0.000018770974999999558, 0.0017218274499999943, 0.003440643799999997, -1.1504212649995557*^-7, -4.827348105002072*^-6, -7.662470904992377*^-7, -2.821812071498661*^-6, -8.65499207500231*^-6}, {0., -0.000010919355799998698, 0.004635878149999995, -0.00006411023199999477, 7.2622803500010935*^-6, -0.00009157963500000012, 0.004768663500000006, 0.009581074189999992, -0.000021944407126522902, 3.750506999999982*^-8, -2.2947770500000678*^-8, -0.000021899862071489418, -5.2759370000000366*^-8}, {0., 0.000012603144200012961, -0.0005194398499999905, -0.00011213823199995865, 3.660780350078774*^-6, -0.00022817067499991683, -0.0001541967826500112, -0.00030905157099998966, -2.308907126491455*^-6, -2.3410981050409063*^-6, -2.5151470904871687*^-6, 2.677284285000029*^-7, -1.22507575000012*^-7}, {0., -0.000010361355800000971, -0.00005161025499999497, -0.000013811181999997396, -6.292719650004275*^-6, -0.00002136996950000006, -0.000017551463750005826, -0.00003515918189999592, 2.066471849999994*^-8, 4.604445000001541*^-9, -3.3697404999999154*^-9, 2.80284784999999*^-8, 4.352500000023266*^-11}, {0., -0.00009030430579999929, 0.004796978499999993, 0.0008459897680000023, -0.000053162269649999205, 0.0017447988250000046, 0.0021199426999999964, 0.004240835105000016, 9.045462349999641*^-8, -3.235066050000056*^-7, 1.62198259499993*^-7, -2.3208207149999396*^-7, 4.863164250000073*^-7}, {0., -0.0000284262884, -0.145082745, 0.000670616464, -0.0000463515607, 0.00138652135, -0.146856525, -0.293709879, 2.67814253*^-7, -1.05780379*^-6, 5.30294181*^-7, -8.03275857*^-7, 1.56408415*^-6}}}}, {11, 20, 3300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098916015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1043399325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0853814415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1367683605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0669726205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0163876852, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098916015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112037668, 0.0218633674, -0.00141817612, 0.0354566081, 0.0104514721, 0.0236454103, 0.0960423529, 0.00270869054, 0.0433283144, 0.0108334991, 0.0243717814, 0.097495095}, {0., -0.0008756799000000093, -0.00027373570000001346, -0.0002902389400000066, -0.0005010851500000003, -0.000037926714999999504, -0.00010821215000000883, -0.00017494231500000176, -0.00003010176999998504, -0.0000155029121449974, -3.2334847899993467*^-6, -0.00003913419999998502, -0.00003678615610500355}, {0., -0.0031198389000000326, -0.00026816679999999704, -0.0014181469399999758, -0.0023967440500000103, -0.0005625510500000264, -0.0000572836182, -0.0002318816209999994, -0.00040673027000004414, -0.0005096772000000582, -0.000426789549999973, -0.00006140899699999979, -0.00024013232900000175}, {0., 0.003987259600000015, -0.000051368465000000405, 0.0013116142100000026, 0.002633414100000002, -0.000030036009999999305, -9.116159050000421*^-6, -0.00004070936580000177, -8.469923900000731*^-7, -0.000017095518399998355, -4.449037299999389*^-6, -9.701159900000549*^-6, -0.00004187931750000136}, {0., -0.00019917820000000044, 0.0017817688000000276, 0.0005465970600000009, -0.00012329910000000166, 0.0012123324500000199, -0.00003915837499999901, -0.00008242556000000265, -3.128515000006495*^-8, -3.4969909999976343*^-6, -7.271066999996404*^-7, -2.0594455000000445*^-6, -8.227701000001537*^-6}, {0., -1.130715500000459*^-7, 0.0017481617999999949, -8.41570550000006*^-6, -3.5296152500021694*^-6, -0.000018651554999999363, 0.00171596735, 0.0034289310500000003, -1.1476221299997391*^-7, -4.814982584997651*^-6, -7.643513414994378*^-7, -2.8145566065007147*^-6, -8.632986134999457*^-6}}, {{-0.1043399325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008756799000000023, -0.00027373570000001346, -0.00029023894000000823, -0.0005010851500000003, -0.00003792671499999994, -0.0001082121500000071, -0.00017494231500000262, -0.00003010176999998374, -0.000015502912144998993, -3.2334847899989985*^-6, -0.00003913419999997808, -0.00003678615610500091}, {0., 0.164478776, 0.235178364, 0.220678796, -0.0536478331, -0.00529295887, 0.247823574, -0.00463727167, 0.25015443, 2.62372429*^-6, 7.85066958*^-6, 0.250144838, 5.25621221*^-6}, {0., -0.019416149500000007, -0.004006009649999996, -0.010678468000000052, -0.014113408449999865, -0.004447535564999994, -0.0013851033181999895, 0.000048373918999999844, -0.004202829999999991, -0.002809046862145115, -0.0028006253347899746, -0.0014049862969999919, 8.608203395000017*^-6}, {0., 0.022750856850000008, -0.000565531065, 0.007509941449999998, 0.015627928550000003, -0.00022320060999999995, -0.00019341150904999047, 9.982624200000187*^-6, -0.0001901310123899927, 5.3029555000002455*^-8, 4.530554985000001*^-6, -0.00019614935989999507, 4.5069646450000015*^-6}, {0., -0.0015829932500000012, 0.020951806499999948, 0.006399190449999995, -0.0009178033499999995, 0.013867818435000012, -0.00022365587499999576, -0.00028499405435, -0.0000751698251499916, -1.3605151450000086*^-6, 2.6554265100000007*^-6, -0.00007915349549999007, 4.010863894999994*^-6}, {0., -0.000010926821550001528, 0.004619251800000002, -0.00006375107100000743, 7.209784749998895*^-6, -0.00009095589999999975, 0.004751096999999996, 0.009545796334999995, -0.000021871152212993374, 3.724987999999993*^-8, -2.276679149999941*^-8, -0.000021827106606499927, -5.2352614999999655*^-8}}, {{0.0853814415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0031198389000000257, -0.0002681667999999988, -0.0014181469400000053, -0.002396744049999979, -0.0005625510500000411, -0.00005728361819999986, -0.0002318816209999977, -0.00040673027000004284, -0.0005096772000000235, -0.00042678954999992875, -0.00006140899700000056, -0.00024013232900000486}, {0., -0.019416149500000007, -0.004006009649999989, -0.010678468000000024, -0.014113408449999913, -0.004447535564999954, -0.0013851033181999928, 0.00004837391899999979, -0.004202829999999963, -0.0028090468621450888, -0.0028006253347899854, -0.001404986296999991, 8.60820339500001*^-6}, {0., -0.467859671, -0.0501563027, 1.35733513, 1.23117891, 1.48321488, -0.0000764423636, 0.000584806242, 1.51251683, 1.51218862, 1.51256858, -0.000178198406, 0.000381294158}, {0., 0.09285046599999999, -0.0013690890649999993, 0.02661390094999992, 0.05554330550000008, -0.002249137860000002, 0.00005617710939999999, -0.0000987209608, -0.0013975145123900127, -0.0013122919684000168, -0.0014163815872999272, 0.00005359671314999999, -0.00010388175349999999}, {0., -0.005718134250000024, 0.08318864035000001, 0.023360891999999953, -0.00397199929999998, 0.05064784099999997, -0.00021892030820000008, -0.000305107371, -0.0005689158251499809, -0.0006254103910000533, -0.000558374056700002, -0.00003284739050000001, 0.00006703845950000001}, {0., 0.000012320178449974731, -0.0005155331499999971, -0.0001113990710000603, 3.4379347500919943*^-6, -0.00022646750500003468, -0.0001531118182000052, -0.00030687612100002704, -2.358152213022348*^-6, -2.3890825850477404*^-6, -2.5586513414299918*^-6, 2.658293934999969*^-7, -1.2102763499998006*^-7}}, {{-0.1367683605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003987259600000008, -0.00005136846499999986, 0.001311614210000001, 0.0026334140999999985, -0.00003003600999999887, -9.116159050000586*^-6, -0.000040709365800001285, -8.469923900001307*^-7, -0.000017095518399998233, -4.4490372999991465*^-6, -9.701159900000339*^-6, -0.000041879317500000124}, {0., 0.02275085685, -0.0005655310649999995, 0.007509941450000002, 0.015627928550000003, -0.00022320060999999995, -0.00019341150904998716, 9.982624200000241*^-6, -0.00019013101238998797, 5.302955500000097*^-8, 4.530554985*^-6, -0.00019614935989999138, 4.506964645000001*^-6}, {0., 0.09285046599999999, -0.0013690890649999989, 0.026613900949999936, 0.055543305500000084, -0.002249137860000028, 0.0000561771094, -0.0000987209608, -0.001397514512390008, -0.0013122919683999923, -0.001416381587299953, 0.00005359671315, -0.00010388175349999999}, {0., -0.162365417, 0.00113681013, -0.0550016919, -0.110583321, 0.00061175572, 0.0000211460181, -0.0000547485684, -6.34097522*^-6, 0.0000337339368, -0.0000145968254, 0.0000243717198, -0.000048297165}, {0., 0.0035201892500000033, 0.008075680434999954, 0.0036010714500000207, 0.0021600136999999978, 0.005040581639999986, -0.00002075410404999995, -0.000037531995799999687, 1.0817862599999976*^-6, -7.272874000000066*^-7, 1.3425325499999974*^-6, -9.49591399999997*^-7, 2.077023499999988*^-6}, {0., -0.000010311321549992433, -0.000051268065000012464, -0.00001372292099999792, -6.261565249999849*^-6, -0.000021224025000000034, -0.000017439509050004576, -0.000034934715800016836, 2.057691700000032*^-8, 4.5814650000027785*^-9, -3.3340914999996125*^-9, 2.788009349999987*^-8, 6.936499999931116*^-11}}, {{-0.0669726205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019917820000000044, 0.0017817687999999998, 0.0005465970599999992, -0.00012329910000000166, 0.0012123324500000051, -0.00003915837499999901, -0.00008242556000000179, -3.1285150000129325*^-8, -3.496990999996008*^-6, -7.271066999993761*^-7, -2.0594455000001732*^-6, -8.227701000000642*^-6}, {0., -0.0015829932499999977, 0.02095180649999996, 0.006399190449999995, -0.0009178033499999995, 0.013867818435000024, -0.0002236558749999923, -0.00028499405435, -0.00007516982514998993, -1.3605151450000033*^-6, 2.655426509999998*^-6, -0.00007915349549998674, 4.010863895*^-6}, {0., -0.005718134250000034, 0.08318864034999998, 0.02336089199999991, -0.003971999300000029, 0.05064784099999997, -0.0002189203082, -0.00030510737099999997, -0.0005689158251499515, -0.0006254103910000586, -0.0005583740567000062, -0.00003284739050000002, 0.00006703845950000004}, {0., 0.00352018925, 0.008075680434999954, 0.0036010714500000172, 0.0021600136999999978, 0.005040581640000012, -0.000020754104050000005, -0.00003753199579999974, 1.0817862599999976*^-6, -7.272874000000066*^-7, 1.3425325499999991*^-6, -9.49591399999997*^-7, 2.0770234999999846*^-6}, {0., 0.0360483455, -0.7879801, -0.247369794, 0.0221073086, -0.516704542, 0.00285691775, 0.00528648522, -0.0000355183497, 0.000142710782, -0.0000713918866, 0.000106855991, -0.000213638298}, {0., -0.00008969572154999956, 0.004773935999999951, 0.0008418159290000025, -0.000052797865250000184, 0.001736090495000024, 0.002110292624999996, 0.004221530389999978, 8.98936869999986*^-8, -3.214550850000029*^-7, 1.611790584999982*^-7, -2.306086065000046*^-7, 4.832433649999904*^-7}}, {{-0.0163876852, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.1307154999980196*^-7, 0.0017481617999999949, -8.415705500000007*^-6, -3.529615250002366*^-6, -0.000018651554999999688, 0.0017159673500000017, 0.0034289310499999934, -1.1476221300002476*^-7, -4.814982584998295*^-6, -7.643513414996167*^-7, -2.814556606500762*^-6, -8.632986135001519*^-6}, {0., -0.000010926821550003019, 0.004619251799999988, -0.0000637510710000122, 7.209784749998699*^-6, -0.00009095589999999964, 0.00475109700000001, 0.009545796334999995, -0.000021871152212998846, 3.724987999999993*^-8, -2.2766791499999675*^-8, -0.000021827106606503444, -5.235261499999944*^-8}, {0., 0.000012320178449987118, -0.000515533150000004, -0.00011139907100010671, 3.4379347501056756*^-6, -0.00022646750499999424, -0.00015311181820000186, -0.00030687612100001484, -2.3581522130555754*^-6, -2.3890825850969577*^-6, -2.5586513414666*^-6, 2.658293934999903*^-7, -1.2102763499998196*^-7}, {0., -0.000010311321549993924, -0.000051268065000013006, -0.000013722920999999222, -6.261565250000045*^-6, -0.000021224025000000034, -0.000017439509050007883, -0.000034934715800010385, 2.0576917000000294*^-8, 4.581465000001614*^-9, -3.3340914999998772*^-9, 2.788009350000003*^-8, 6.936500000079347*^-11}, {0., -0.00008969572155000105, 0.004773935999999979, 0.0008418159289999977, -0.00005279786525000038, 0.001736090495000009, 0.0021102926249999925, 0.004221530389999991, 8.989368699999857*^-8, -3.214550849999973*^-7, 1.6117905849999538*^-7, -2.3060860650000445*^-7, 4.832433649999885*^-7}, {0., -0.0000280773569, -0.144802999, 0.000667238142, -0.0000460358695, 0.00137945501, -0.146566328, -0.293129504, 2.66304426*^-7, -1.05183483*^-6, 5.27302683*^-7, -7.98786787*^-7, 1.55517227*^-6}}}}, {11, 20, 3400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098891842, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1042407145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.085017205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.136578816, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.066803298, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0163588564, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098891842, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.011216961, 0.0218461682, -0.00140835744, 0.0354390013, 0.0104427637, 0.0236247899, 0.0959551424, 0.00270613555, 0.0432874674, 0.0108232836, 0.0243488061, 0.0974031748}, {0., -0.0008729134999999888, -0.0002729005999999867, -0.0002892022799999977, -0.0004993169000000013, -0.00003773255999999989, -0.00010778094999998322, -0.0001741917299999964, -0.000030030274999981454, -0.000015475300539999835, -3.2306470500006457*^-6, -0.00003904054999999407, -0.00003671063024000401}, {0., -0.0031057270000000303, -0.00026665164999999796, -0.0014113112800000494, -0.0023856956500001303, -0.0005595868500000156, -0.00005713994759999871, -0.00023127324700000237, -0.0004046977749999625, -0.0005073536999998796, -0.00042469680000001286, -0.00006123508799999965, -0.00023946357800000147}, {0., 0.0039809150000000015, -0.00005112034499999904, 0.0013095088199999994, 0.0026290995500000067, -0.00002988646399999952, -9.097273649998353*^-6, -0.00004062333214999873, -8.472647950000697*^-7, -0.000017057672800002345, -4.441346649999928*^-6, -9.67843754999972*^-6, -0.0000417857099500056}, {0., -0.00019818359999999868, 0.001774678899999993, 0.0005444882200000001, -0.00012267979999999908, 0.001207506650000023, -0.00003893658499999966, -0.000081972399999998, -3.2244550000017276*^-8, -3.4877215000024184*^-6, -7.262946500004837*^-7, -2.0533469999991306*^-6, -8.205773500001782*^-6}, {0., -1.2014879999958825*^-7, 0.001742576400000001, -8.362834000000014*^-6, -3.5259125000010135*^-6, -0.000018536240000000112, 0.001710290550000007, 0.003417584799999984, -1.1448757750010738*^-7, -4.80301712500061*^-6, -7.624556820003685*^-7, -2.8075260159993124*^-6, -8.611629490004269*^-6}}, {{-0.1042407145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008729134999999897, -0.00027290059999999193, -0.0002892022800000015, -0.0004993169000000013, -0.00003773255999999989, -0.00010778094999998322, -0.0001741917299999951, -0.00003003027499998731, -0.000015475300540000042, -3.230647050000285*^-6, -0.00003904054999998886, -0.000036710630240001374}, {0., 0.164398945, 0.234866312, 0.220417783, -0.0534638128, -0.00526850205, 0.247466946, -0.00462008424, 0.249789139, 2.59620108*^-6, 7.8004941*^-6, 0.249779605, 5.23346048*^-6}, {0., -0.019322171, -0.003982667549999992, -0.01062449650000008, -0.014042123600000012, -0.0044210639749999725, -0.0013801264976000026, 0.00004803662799999993, -0.004182799500000001, -0.0027940881005399376, -0.002785700247050049, -0.0013998618379999965, 8.566504759999991*^-6}, {0., 0.02270683100000001, -0.000562759544999996, 0.007495731450000001, 0.015597015400000004, -0.00022186006899999993, -0.00019283542365000134, 9.924522849999765*^-6, -0.0001895726447949984, 4.5436809999999084*^-8, 4.50182204*^-6, -0.00019555503754999708, 4.4857230099999995*^-6}, {0., -0.0015743003499999984, 0.020859184500000016, 0.006371416099999999, -0.0009126214499999997, 0.013806537525000023, -0.00022247023499999928, -0.00028323427065000007, -0.00007490168455000192, -1.355667540000005*^-6, 2.6371492999999977*^-6, -0.0000788590969999945, 3.987768759999995*^-6}, {0., -0.000010932848799989653, 0.00460314815, -0.00006340421299999696, 7.159187500000183*^-6, -0.00009035408499999983, 0.0047340875000000116, 0.009511635119999973, -0.000021799922577502728, 3.7003500000000124*^-8, -2.2592311999999803*^-8, -0.000021756276015996717, -5.196025499999981*^-8}}, {{0.085017205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0031057270000000173, -0.00026665164999999796, -0.0014113112799999977, -0.0023856956500000782, -0.0005595868500000312, -0.00005713994759999792, -0.0002312732470000009, -0.00040469777499996837, -0.0005073536999999351, -0.0004246968000000354, -0.00006123508799999941, -0.00023946357800000428}, {0., -0.019322171000000013, -0.003982667549999999, -0.010624496500000066, -0.014042123600000015, -0.004421063975000006, -0.0013801264975999983, 0.00004803662800000009, -0.004182799500000001, -0.0027940881005399897, -0.0027857002470500565, -0.001399861837999991, 8.566504759999988*^-6}, {0., -0.465486545, -0.0498376799, 1.35289717, 1.22736704, 1.4781522, -0.0000763800048, 0.000581412494, 1.50726421, 1.50693759, 1.50731572, -0.000177356324, 0.000379459856}, {0., 0.09258469399999998, -0.0013596222450000008, 0.02654135694999997, 0.055384524999999914, -0.0022356632140000093, 0.0000559794353, -0.00009842987664999998, -0.0013898906447949765, -0.0013049379727999733, -0.0014086902966500441, 0.00005342077229999999, -0.00010354720245000002}, {0., -0.005680940850000021, 0.08274671444999998, 0.023237879499999933, -0.003946030600000013, 0.05037606699999997, -0.00021748901759999998, -0.0003028984319999998, -0.000565258684549971, -0.0006214683715000118, -0.0005547612946500331, -0.0000326860175, 0.00006670756849999999}, {0., 0.00001222015119999445, -0.000511766050000001, -0.00011054171300001322, 3.4206374999376702*^-6, -0.00022474338999997775, -0.00015206549759999577, -0.00030477874700002294, -2.3274225774826275*^-6, -2.3569671249273853*^-6, -2.5272056820012936*^-6, 2.642384840000028*^-7, -1.2008999000001655*^-7}}, {{-0.136578816, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003980915000000001, -0.00005112034499999904, 0.001309508819999999, 0.002629099550000003, -0.000029886463999999682, -9.097273649998072*^-6, -0.000040623332149998526, -8.472647950001633*^-7, -0.000017057672800000617, -4.4413466499994975*^-6, -9.678437550000515*^-6, -0.00004178570995000408}, {0., 0.02270683100000001, -0.0005627595449999995, 0.007495731450000001, 0.0155970154, -0.0002218600690000001, -0.00019283542365000628, 9.924522849999971*^-6, -0.00018957264479499414, 4.543681000000014*^-8, 4.501822039999999*^-6, -0.00019555503754999093, 4.4857230099999995*^-6}, {0., 0.09258469399999997, -0.0013596222450000008, 0.026541356949999928, 0.05538452499999991, -0.0022356632140000388, 0.0000559794353, -0.00009842987664999999, -0.001389890644795, -0.0013049379727999577, -0.001408690296650028, 0.00005342077229999999, -0.00010354720245}, {0., -0.162357895, 0.00113309709, -0.0549981239, -0.11057414, 0.000609616428, 0.0000210898473, -0.0000545683357, -6.32871041*^-6, 0.0000336259456, -0.0000145594067, 0.0000242980751, -0.0000481518801}, {0., 0.0035111411500000043, 0.008039686455000028, 0.0035867609499999897, 0.0021543093499999996, 0.00501767228600003, -0.00002062549864999979, -0.00003729766714999968, 1.074002005000004*^-6, -7.247293000000178*^-7, 1.3332176000000056*^-6, -9.44107550000003*^-7, 2.0651185500000048*^-6}, {0., -0.000010262848799995367, -0.00005093754500000436, -0.000013637663000000324, -6.2318624999985*^-6, -0.000021083208999999898, -0.0000173314236499994, -0.00003471833215001885, 2.049180750000025*^-8, 4.5591750000008016*^-9, -3.2998820000008257*^-9, 2.7736633999999498*^-8, 9.411000000087619*^-11}}, {{-0.066803298, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019818359999999955, 0.0017746788999999739, 0.0005444882199999963, -0.0001226798000000008, 0.0012075066500000075, -0.00003893658499999966, -0.000081972399999998, -3.224455000011214*^-8, -3.487721500002039*^-6, -7.262946500000839*^-7, -2.053346999998304*^-6, -8.205773500004343*^-6}, {0., -0.001574300350000002, 0.020859184500000003, 0.006371416099999999, -0.0009126214500000014, 0.013806537525000016, -0.00022247023499999408, -0.00028323427065000007, -0.00007490168455000223, -1.3556675400000006*^-6, 2.6371492999999994*^-6, -0.00007885909699999194, 3.987768759999992*^-6}, {0., -0.00568094085000001, 0.08274671444999998, 0.02323787949999989, -0.003946030599999983, 0.05037606699999997, -0.0002174890175999999, -0.00030289843199999997, -0.0005652586845499297, -0.0006214683715000113, -0.0005547612946500413, -0.0000326860175, 0.0000667075685}, {0., 0.003511141150000008, 0.008039686455000018, 0.0035867609499999897, 0.0021543093500000013, 0.005017672286000004, -0.000020625498649999855, -0.00003729766714999988, 1.0740020050000027*^-6, -7.24729300000011*^-7, 1.3332176000000022*^-6, -9.441075500000064*^-7, 2.0651185500000014*^-6}, {0., 0.0358953807, -0.785902883, -0.246737289, 0.0220119412, -0.515344714, 0.00284448847, 0.0052632814, -0.0000353826309, 0.000142156743, -0.0000711174107, 0.000106442194, -0.000212811153}, {0., -0.00008910844880000091, 0.004751659500000005, 0.0008377827870000008, -0.00005244631250000032, 0.0017276736100000063, 0.0021009612650000065, 0.004202861299999999, 8.935227250000273*^-8, -3.194756250000041*^-7, 1.6019546800000137*^-7, -2.291865160000034*^-7, 4.802785099999893*^-7}}, {{-0.0163588564, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.2014879999938666*^-7, 0.0017425763999999958, -8.362834000000068*^-6, -3.5259124999999225*^-6, -0.00001853624000000033, 0.001710290550000007, 0.003417584799999984, -1.1448757750013618*^-7, -4.803017125000475*^-6, -7.624556820004513*^-7, -2.8075260159986237*^-6, -8.611629490007378*^-6}, {0., -0.000010932848799993788, 0.00460314815, -0.00006340421299999566, 7.159187500001274*^-6, -0.00009035408500000005, 0.004734087499999998, 0.009511635119999978, -0.000021799922577503406, 3.700350000000002*^-8, -2.2592311999999644*^-8, -0.0000217562760159995, -5.19602549999996*^-8}, {0., 0.000012220151200004192, -0.0005117660500000079, -0.00011054171300006743, 3.4206374999179445*^-6, -0.00022474339000000398, -0.00015206549760000002, -0.00030477874700001747, -2.3274225774416735*^-6, -2.3569671249168422*^-6, -2.5272056819458655*^-6, 2.642384840000002*^-7, -1.200899900000087*^-7}, {0., -0.000010262848799999502, -0.00005093754500000089, -0.000013637662999999023, -6.231862499997409*^-6, -0.000021083208999999952, -0.000017331423649994477, -0.00003471833215001905, 2.049180750000025*^-8, 4.559174999999743*^-9, -3.299882000000667*^-9, 2.7736634000000292*^-8, 9.411000000193498*^-11}, {0., -0.00008910844880000157, 0.004751659500000005, 0.0008377827870000021, -0.000052446312500000966, 0.00172767360999998, 0.0021009612650000013, 0.004202861299999992, 8.935227250000103*^-8, -3.1947562500000515*^-7, 1.6019546799999983*^-7, -2.29186516000006*^-7, 4.802785099999835*^-7}, {0., -0.0000277413024, -0.144531643, 0.000663973426, -0.000045731275, 0.00137262678, -0.146284876, -0.292566617, 2.64845155*^-7, -1.04606575*^-6, 5.24411364*^-7, -7.94447968*^-7, 1.54655898*^-6}}}}, {11, 20, 3500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098867991, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1041440755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.08466459, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.136394514, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0666391165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01633085325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098867991, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112297077, 0.0218294228, -0.00139883921, 0.0354218189, 0.0104342873, 0.0236047267, 0.0958703044, 0.0027036505, 0.0432477381, 0.0108133476, 0.0243264595, 0.0973137701}, {0., -0.0008702283500000019, -0.0002720908999999938, -0.0002881963949999955, -0.0004976007500000004, -0.00003754466499999998, -0.00010736384999998627, -0.0001734647999999967, -0.0000299622500000013, -0.000015448393220001467, -3.227867434999937*^-6, -0.00003895025000000274, -0.000036637209715003543}, {0., -0.0030920608499999946, -0.00026518739999999846, -0.0014047003950000692, -0.00237499444999989, -0.0005567136500000958, -0.000057000419349999444, -0.00023068280299999854, -0.0004027302500000385, -0.0005050990500000685, -0.00042267880000002034, -0.00006106643499999992, -0.0002388148349999995}, {0., 0.003974735649999991, -0.00005088027500000064, 0.0013074580050000013, 0.0026248983500000017, -0.000029741771999999584, -9.078857149998553*^-6, -0.000040539703999998535, -8.475174299999609*^-7, -0.000017020872400001794, -4.4337739000004705*^-6, -9.656368650001554*^-6, -0.000041694826949998933}, {0., -0.00019722105000000156, 0.001767812099999988, 0.0005424451050000112, -0.00012208034999999957, 0.0012028328500000574, -0.00003872207999999918, -0.00008153393999999967, -3.3167849999861095*^-8, -3.478621500000589*^-6, -7.25424549999957*^-7, -2.0474055000001645*^-6, -8.184490500000386*^-6}, {0., -1.2705184999917378*^-7, 0.0017371595999999961, -8.311749499999982*^-6, -3.5222104999998953*^-6, -0.000018424794999999925, 0.001704786649999998, 0.0034065838000000015, -1.1422666999984714*^-7, -4.79135785000197*^-6, -7.606070400004319*^-7, -2.8007249055001803*^-6, -8.590962984999075*^-6}}, {{-0.1041440755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008702283499999975, -0.00027209089999999554, -0.0002881963949999967, -0.0004976007500000004, -0.00003754466499999998, -0.000107363849999988, -0.00017346479999999498, -0.000029962250000007372, -0.000015448393220002937, -3.227867435000309*^-6, -0.00003895024999999927, -0.000036637209715001395}, {0., 0.164320822, 0.234562969, 0.220163964, -0.0532853985, -0.00524483524, 0.247120443, -0.0046034283, 0.249434242, 2.56968644*^-6, 7.75203487*^-6, 0.249424763, 5.21141943*^-6}, {0., -0.019231189499999995, -0.003960116450000009, -0.010572282000000044, -0.013973135750000032, -0.004395482379999982, -0.0013753042693500036, 0.00004771104700000028, -0.0041634210000000005, -0.0027796198432200603, -0.002771276017434987, -0.0013948966349999932, 8.526139285000003*^-6}, {0., 0.022663993349999995, -0.0005600781750000017, 0.007481901500000002, 0.015566942750000007, -0.00022056420200000025, -0.0001922771571500033, 9.868346000000014*^-6, -0.00018903162242999487, 3.815503000000216*^-8, 4.474068435*^-6, -0.00019497881864999014, 4.465152885000001*^-6}, {0., -0.0015658935000000054, 0.02076952999999998, 0.006344527600000011, -0.0009076101000000027, 0.01374721762000003, -0.00022132358000000337, -0.00028153350999999974, -0.00007464191785000671, -1.3509517200000013*^-6, 2.619507815000001*^-6, -0.00007857420549999735, 3.965439284999998*^-6}, {0., -0.000010938851850002376, 0.004587536699999992, -0.00006306966249999417, 7.110339499997042*^-6, -0.00008977280000000006, 0.004717600999999988, 0.00947852415, -0.000021731216669996885, 3.676539499999995*^-8, -2.242391999999925*^-8, -0.000021687374905492455, -5.1581385000000196*^-8}}, {{0.08466459, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003092060850000004, -0.00026518739999999846, -0.0014047003950000427, -0.0023749944499999107, -0.0005567136500000619, -0.00005700041934999893, -0.00023068280299999577, -0.00040273025000004455, -0.0005050990500000477, -0.0004226787999999813, -0.00006106643499999981, -0.00023881483499999662}, {0., -0.01923118950000001, -0.003960116450000009, -0.010572282000000072, -0.01397313574999999, -0.004395482380000022, -0.0013753042693500084, 0.00004771104700000044, -0.004163421000000014, -0.002779619843220021, -0.0027712760174349754, -0.0013948966349999897, 8.526139284999995*^-6}, {0., -0.463191811, -0.0495300981, 1.34860061, 1.22367605, 1.47325137, -0.0000763174613, 0.000578134106, 1.50218003, 1.50185495, 1.50223132, -0.00017654173, 0.00037768557}, {0., 0.09232679800000002, -0.0013504822749999977, 0.026470913499999905, 0.05523042250000003, -0.002222641172000017, 0.000055787919849999996, -0.00009814741850000002, -0.0013825116224300054, -0.001297820622400056, -0.0014012534738999435, 0.00005325020815, -0.00010322284244999999}, {0., -0.005645020499999993, 0.08231951705000001, 0.02311894299999996, -0.0039209511999999894, 0.050113346999999975, -0.00021610677934999988, -0.0003007660329999999, -0.0005617244178500895, -0.0006176650714999572, -0.0005512792245499097, -0.000032529964999999986, 0.00006638759100000001}, {0., 0.000012224648150003956, -0.0005081309500000047, -0.00010963266250004915, 3.533539500022864*^-6, -0.0002230259950000039, -0.00015105476935001194, -0.0003027550529999812, -2.246716670024736*^-6, -2.274757849999881*^-6, -2.4458070399323797*^-6, 2.6284209450000113*^-7, -1.1946948499999622*^-7}}, {{-0.136394514, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003974735649999996, -0.00005088027499999988, 0.001307458005, 0.0026248983500000017, -0.000029741771999999313, -9.078857149997718*^-6, -0.000040539703999996346, -8.475174299998889*^-7, -0.000017020872400002468, -4.433773900000375*^-6, -9.656368650001398*^-6, -0.00004169482694999643}, {0., 0.022663993349999995, -0.0005600781750000061, 0.007481901499999999, 0.015566942750000007, -0.0002205642020000004, -0.00019227715715000593, 9.868346000000035*^-6, -0.00018903162242998872, 3.815503000000089*^-8, 4.474068435000001*^-6, -0.00019497881864999345, 4.465152885000003*^-6}, {0., 0.09232679800000002, -0.0013504822749999985, 0.02647091349999986, 0.05523042249999999, -0.002222641171999995, 0.000055787919849999996, -0.00009814741850000002, -0.0013825116224299716, -0.0012978206224000255, -0.001401253473899966, 0.00005325020815000001, -0.00010322284244999999}, {0., -0.162349841, 0.00112949635, -0.054994407, -0.110564725, 0.000607542344, 0.0000210353143, -0.000054393592, -6.31675514*^-6, 0.0000335212448, -0.0000145230522, 0.0000242266373, -0.0000480109461}, {0., 0.0035023529999999997, 0.008004848824999966, 0.003572899500000004, 0.002148769300000004, 0.0049954988280000445, -0.000020501222150000028, -0.00003707122900000002, 1.0664912700000014*^-6, -7.222393999999842*^-7, 1.3242270500000064*^-6, -9.388051499999996*^-7, 2.053607050000005*^-6}, {0., -0.000010215851850008231, -0.00005061867500000261, -0.000013555262499998736, -6.202460500001195*^-6, -0.0000209471920000001, -0.00001722665715001015, -0.00003450920399999946, 2.0409249999999776*^-8, 4.537599999999407*^-9, -3.266940000000125*^-9, 2.759774450000109*^-8, 1.1791500000263126*^-10}}, {{-0.0666391165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001972210500000007, 0.0017678120999999863, 0.00054244510500001, -0.00012208034999999784, 0.0012028328500000357, -0.000038722079999999395, -0.00008153394000000314, -3.3167849999935634*^-8, -3.4786215000019716*^-6, -7.254245500002213*^-7, -2.0474054999997104*^-6, -8.184490500003083*^-6}, {0., -0.0015658935000000124, 0.020769530000000008, 0.006344527600000011, -0.0009076101000000045, 0.013747217620000017, -0.00022132358000000185, -0.00028153350999999974, -0.00007464191785000462, -1.3509517199999958*^-6, 2.6195078150000035*^-6, -0.00007857420550000382, 3.965439285000003*^-6}, {0., -0.0056450204999999865, 0.08231951705000003, 0.023118942999999947, -0.003920951200000022, 0.05011334700000003, -0.00021610677934999996, -0.0003007660330000001, -0.0005617244178500735, -0.0006176650714999621, -0.0005512792245498943, -0.00003252996499999999, 0.00006638759100000002}, {0., 0.0035023529999999997, 0.008004848824999985, 0.0035728995000000076, 0.0021487693000000058, 0.004995498828000023, -0.000020501222149999994, -0.00003707122900000004, 1.0664912700000006*^-6, -7.222393999999875*^-7, 1.3242270500000055*^-6, -9.388051499999996*^-7, 2.0536070499999984*^-6}, {0., 0.035747288, -0.783889194, -0.246124056, 0.0219196124, -0.514026454, 0.00283245516, 0.00524081748, -0.0000352511643, 0.000141620143, -0.0000708515509, 0.000106041411, -0.000212010019}, {0., -0.0000885412518500003, 0.004730103000000013, 0.0008338798374999997, -0.000052106760499999386, 0.0017195305050000218, 0.00209192792, 0.004184788760000002, 8.882883000000013*^-8, -3.1756284999998746*^-7, 1.5924461000000443*^-7, -2.2781190549999826*^-7, 4.774125149999954*^-7}}, {{-0.01633085325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.2705184999906027*^-7, 0.0017371595999999944, -8.311749499999928*^-6, -3.522210499998235*^-6, -0.00001842479500000025, 0.0017047866499999963, 0.0034065838000000015, -1.1422666999988743*^-7, -4.791357850003619*^-6, -7.606070400005549*^-7, -2.8007249055009287*^-6, -8.590962985000061*^-6}, {0., -0.000010938851850009201, 0.004587536699999992, -0.00006306966249999824, 7.110339499998702*^-6, -0.00008977279999999995, 0.004717601000000002, 0.009478524150000006, -0.000021731216669998443, 3.676539499999995*^-8, -2.2423919999999514*^-8, -0.000021687374905488, -5.1581385000000196*^-8}, {0., 0.000012224648150011008, -0.0005081309500000047, -0.00010963266250008097, 3.533539500000238*^-6, -0.00022302599500001463, -0.00015105476935000725, -0.00030275505299998394, -2.246716670040172*^-6, -2.274757849973774*^-6, -2.445807039896941*^-6, 2.628420944999983*^-7, -1.194694850000064*^-7}, {0., -0.000010215851850015056, -0.000050618674999998166, -0.000013555262499999332, -6.202460500003004*^-6, -0.000020947192000000047, -0.000017226657150007514, -0.00003450920399999471, 2.0409249999999723*^-8, 4.537600000000571*^-9, -3.26694000000039*^-9, 2.7597744500001674*^-8, 1.1791500000263126*^-10}, {0., -0.0000885412518500002, 0.004730103000000041, 0.0008338798374999956, -0.00005210676049999946, 0.001719530505000011, 0.0020919279199999984, 0.004184788759999999, 8.88288300000005*^-8, -3.175628499999829*^-7, 1.5924461000000332*^-7, -2.2781190550000106*^-7, 4.774125149999988*^-7}, {0., -0.0000274172963, -0.144268189, 0.000660815325, -0.000045437079, 0.00136602199, -0.14601166, -0.2920202, 2.6343334*^-7, -1.0404843*^-6, 5.2161408*^-7, -7.90250189*^-7, 1.53822597*^-6}}}}, {11, 20, 3600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00988444545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1040498775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0843229105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.136215167, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0664797795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0163036295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00988444545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112420337, 0.0218131069, -0.00138960409, 0.0354050394, 0.0104260306, 0.0235851904, 0.0957877094, 0.00270123153, 0.0432090653, 0.0108036759, 0.0243047072, 0.097226743}, {0., -0.0008676198499999871, -0.00027130644999998066, -0.00028721995500000097, -0.0004959338999999986, -0.0000373627900000003, -0.00010695969999999222, -0.0001727602100000049, -0.00002989476499998256, -0.000015422158225002303, -3.225143350000491*^-6, -0.00003886259999999475, -0.000036565873805002164}, {0., -0.003078811350000016, -0.00026377099999999945, -0.0013982929549999357, -0.002364629700000065, -0.0005539352999999192, -0.00005686479399999954, -0.00023010923750000321, -0.00040082576500000133, -0.0005029176499999899, -0.00042071794999998247, -0.00006090265600000019, -0.00023818496150000105}, {0., 0.003968711649999998, -0.00005064778000000059, 0.0013054587950000023, 0.0026208032000000006, -0.00002960165450000007, -9.060963400000619*^-6, -0.00004045848975000264, -8.477431850000227*^-7, -0.000016985072200000838, -4.426498500000419*^-6, -9.634939999999784*^-6, -0.00004160649295000511}, {0., -0.00019628854999999973, 0.0017611550500000184, 0.0005404645450000078, -0.00012149969999999954, 0.001198302200000001, -0.00003851442500000016, -0.00008110959000000393, -3.405945000007485*^-8, -3.469778500000186*^-6, -7.245988500003995*^-7, -2.0416890000004957*^-6, -8.163814500000563*^-6}, {0., -1.33607549999266*^-7, 0.0017319025500000113, -8.262343999999964*^-6, -3.518577349998948*^-6, -0.00001831703000000054, 0.0016994453000000048, 0.0033959077999999865, -1.1396807650010047*^-7, -4.780010345001733*^-6, -7.588526135002955*^-7, -2.7941074770009173*^-6, -8.570828259999222*^-6}}, {{-0.1040498775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008676198499999932, -0.00027130644999998586, -0.000287219954999999, -0.0004959338999999986, -0.0000373627900000003, -0.00010695969999998702, -0.00017276021000000447, -0.00002989476499998928, -0.00001542215822500359, -3.225143350000202*^-6, -0.000038862599999996486, -0.00003656587380500287}, {0., 0.164244327, 0.234267856, 0.219916943, -0.0531122668, -0.00522191145, 0.2467835, -0.00458727298, 0.249089156, 2.54411645*^-6, 7.7051867*^-6, 0.249079732, 5.19004761*^-6}, {0., -0.01914302499999998, -0.0039383089999999905, -0.01052172149999997, -0.01390631160000011, -0.004370749274999919, -0.0013706265939999983, 0.0000473964125000002, -0.004144657999999968, -0.002765622058225059, -0.0027573175933499616, -0.0013900820060000012, 8.487014194999995*^-6}, {0., 0.02262227855, -0.0005574822300000043, 0.007468431599999999, 0.015537663400000006, -0.00021931031449999984, -0.00019173516339999707, 9.813990250000288*^-6, -0.00018850545318499734, 3.116342500000043*^-8, 4.44723425*^-6, -0.00019442014000000226, 4.445214745*^-6}, {0., -0.0015577548999999927, 0.02068266350000003, 0.006318474350000006, -0.000902759149999998, 0.013689744225000022, -0.00022021422499998874, -0.0002798881943499999, -0.00007438964945000652, -1.3463592250000035*^-6, 2.602462849999999*^-6, -0.0000782984389999986, 3.943829195000002*^-6}, {0., -0.00001094420754999859, 0.004572388550000014, -0.00006274523049999855, 7.06312265000255*^-6, -0.00008921079499999991, 0.004701606500000011, 0.009446402989999991, -0.000021664033076504133, 3.6535054999999884*^-8, -2.2261253499999983*^-8, -0.000021620907477000754, -5.121518000000004*^-8}}, {{0.0843229105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003078811350000022, -0.00026377099999999945, -0.0013982929549999892, -0.0023646297000000337, -0.0005539352999999626, -0.00005686479399999965, -0.00023010923750000495, -0.0004008257650000497, -0.0005029176500000385, -0.0004207179499999391, -0.00006090265600000068, -0.00023818496150000007}, {0., -0.019143024999999994, -0.003938308999999987, -0.010521721499999928, -0.013906311600000068, -0.004370749274999949, -0.0013706265940000018, 0.0000473964125000002, -0.004144658000000009, -0.002765622058225082, -0.002757317593349955, -0.0013900820060000069, 8.487014194999997*^-6}, {0., -0.460970754, -0.049232875, 1.34443707, 1.22009881, 1.4685028, -0.000076254812, 0.000574964075, 1.49725429, 1.4969307, 1.49730536, -0.000175752988, 0.000375967723}, {0., 0.092076331, -0.0013416490300000004, 0.026402458100000005, 0.055080724999999935, -0.002210054854500006, 0.000055602200050000004, -0.00009787312474999999, -0.0013753774531851, -0.001290939822200043, -0.0013940561484999388, 0.00005308471480000001, -0.00010290809494999998}, {0., -0.005610292400000015, 0.08190615699999998, 0.023003852000000047, -0.003896711399999999, 0.04985913400000003, -0.00021477057900000005, -0.00029870548750000024, -0.0005583081494500338, -0.0006139849784999811, -0.0005479130988499452, -0.000032378906999999995, 0.0000660778595}, {0., 0.000012228792449988864, -0.0005046189999999839, -0.00010875873049995418, 3.6313226500075615*^-6, -0.00022137363000005112, -0.0001500785939999999, -0.00030079903750002135, -2.1660330765668444*^-6, -2.1974603450419893*^-6, -2.3644526134744883*^-6, 2.61490523000004*^-7, -1.1886925999998784*^-7}}, {{-0.136215167, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003968711649999992, -0.00005064778000000124, 0.0013054587950000007, 0.002620803200000004, -0.000029601654499999963, -9.060963400000371*^-6, -0.0000404584897500046, -8.477431850000862*^-7, -0.000016985072200000062, -4.426498500000042*^-6, -9.634939999999398*^-6, -0.00004160649295000679}, {0., 0.02262227855, -0.0005574822300000032, 0.007468431600000006, 0.015537663400000006, -0.00021931031449999973, -0.0001917351634000003, 9.813990250000498*^-6, -0.000188505453184995, 3.116342500000085*^-8, 4.44723425*^-6, -0.0001944201399999984, 4.445214744999998*^-6}, {0., 0.09207633100000001, -0.0013416490299999993, 0.02640245809999997, 0.05508072499999994, -0.0022100548544999876, 0.000055602200050000004, -0.00009787312474999999, -0.001375377453185056, -0.0012909398222000767, -0.001394056148499967, 0.0000530847148, -0.00010290809495}, {0., -0.162341302, 0.00112600146, -0.0549905562, -0.1105551, 0.000605529709, 0.0000209823268, -0.0000542240205, -6.30509363*^-6, 0.0000334196444, -0.000014487703, 0.00002415728, -0.0000478741141}, {0., 0.003493809099999995, 0.00797109727000006, 0.0035594620999999937, 0.002143383200000005, 0.004974018645500067, -0.000020381003399999988, -0.00003685219974999994, 1.0592371649999983*^-6, -7.198136999999894*^-7, 1.3155408499999959*^-6, -9.336729999999936*^-7, 2.0424655500000043*^-6}, {0., -0.00001017070755000327, -0.000050309729999989394, -0.000013475580499999187, -6.174677350000469*^-6, -0.000020815684500000067, -0.000017126163399994176, -0.00003430648975000228, 2.032909350000015*^-8, 4.516655000000403*^-9, -3.2351135000002948*^-9, 2.7463273000001294*^-8, 1.4078999999847167*^-10}}, {{-0.0664797795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019628854999999886, 0.001761155050000041, 0.0005404645450000098, -0.00012149969999999954, 0.0011983022000000131, -0.00003851442500000038, -0.00008110959000000306, -3.4059450000146*^-8, -3.4697784999995762*^-6, -7.245988500005282*^-7, -2.0416890000006516*^-6, -8.163814500000699*^-6}, {0., -0.0015577548999999996, 0.02068266350000003, 0.006318474350000006, -0.000902759149999998, 0.013689744225000019, -0.00022021422499998722, -0.0002798881943499999, -0.00007438964945000182, -1.3463592250000031*^-6, 2.6024628500000015*^-6, -0.00007829843899999356, 3.943829195000004*^-6}, {0., -0.005610292400000022, 0.08190615700000001, 0.023003852000000102, -0.0038967114000000302, 0.04985913400000008, -0.00021477057900000016, -0.00029870548750000024, -0.0005583081494500153, -0.0006139849784999596, -0.0005479130988499392, -0.00003237890699999999, 0.00006607785950000003}, {0., 0.003493809099999995, 0.007971097270000045, 0.0035594621000000007, 0.0021433832000000083, 0.004974018645500049, -0.00002038100340000002, -0.00003685219975000015, 1.0592371649999974*^-6, -7.198136999999928*^-7, 1.3155408499999984*^-6, -9.336729999999936*^-7, 2.042465550000001*^-6}, {0., 0.0356037798, -0.781935353, -0.245528984, 0.0218301428, -0.512747358, 0.00282079445, 0.00521904978, -0.0000351237011, 0.000141099957, -0.0000705938023, 0.000105652878, -0.000211233371}, {0., -0.00008799285755000003, 0.0047092240000000535, 0.0008301002695000044, -0.000051778477350000705, 0.001711645870000026, 0.0020831752750000015, 0.004167278110000006, 8.832242349999822*^-8, -3.157123449999929*^-7, 1.583248365000006*^-7, -2.2648247700000163*^-7, 4.7464023999999486*^-7}}, {{-0.0163036295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.3360754999927615*^-7, 0.001731902550000006, -8.26234399999991*^-6, -3.518577349998636*^-6, -0.000018317030000000213, 0.001699445300000003, 0.0033959078000000004, -1.1396807650019235*^-7, -4.780010345002*^-6, -7.588526135006435*^-7, -2.7941074770016644*^-6, -8.570828260001662*^-6}, {0., -0.000010944207550003804, 0.0045723885500000006, -0.00006274523049999703, 7.063122650002862*^-6, -0.00008921079500000002, 0.004701606500000011, 0.009446402989999991, -0.00002166403307650444, 3.653505499999978*^-8, -2.2261253499999877*^-8, -0.0000216209074769963, -5.121518000000004*^-8}, {0., 0.000012228792449997528, -0.0005046189999999874, -0.00010875873049998042, 3.631322650021751*^-6, -0.00022137363000007682, -0.00015007859399999632, -0.0003007990375000127, -2.166033076567153*^-6, -2.1974603450214403*^-6, -2.3644526134791732*^-6, 2.614905230000021*^-7, -1.18869259999987*^-7}, {0., -0.000010170707550008484, -0.00005030972999999048, -0.00001347558049999767, -6.174677350000157*^-6, -0.000020815684500000067, -0.000017126163399990954, -0.00003430648974999338, 2.0329093500000177*^-8, 4.516655000000509*^-9, -3.235113500000189*^-9, 2.7463273000001082*^-8, 1.407899999993187*^-10}, {0., -0.0000879928575499983, 0.004709224000000067, 0.0008301002695000059, -0.00005177847735000039, 0.0017116458700000003, 0.002083175275, 0.004167278109999998, 8.832242349999782*^-8, -3.157123449999894*^-7, 1.5832483649999817*^-7, -2.2648247700000353*^-7, 4.746402399999957*^-7}, {0., -0.0000271045849, -0.144012192, 0.000657757461, -0.0000451526453, 0.00135962726, -0.145746212, -0.291489322, 2.62066153*^-7, -1.03507931*^-6, 5.18905227*^-7, -7.86185046*^-7, 1.53015652*^-6}}}}, {11, 20, 3700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00988212245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1039579955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.083991537, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.13604051, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0663250155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01627714275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00988212245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112539637, 0.021797198, -0.00138063618, 0.0353886426, 0.0104179818, 0.0235661532, 0.0957072379, 0.00269887514, 0.0431713928, 0.0107942543, 0.0242835175, 0.0971419666}, {0., -0.0008650843500000033, -0.00027054499999999704, -0.0002862704099999974, -0.0004943136000000008, -0.00003718643999999979, -0.00010656760000000987, -0.00017207656000000444, -0.000029829570000014516, -0.000015396666430000204, -3.2224767550003724*^-6, -0.00003877725000001053, -0.00003649640351500412}, {0., -0.0030659563500000098, -0.00026239960000000104, -0.0013920719100000145, -0.002354576300000022, -0.000551245899999997, -0.00005673298355000007, -0.0002295516150000055, -0.0003989825699999283, -0.0005008013999999728, -0.0004188221499999978, -0.00006074360550000059, -0.0002375728590000031}, {0., 0.003962836149999996, -0.000050422350000000065, 0.0013035086399999993, 0.002616809399999996, -0.00002946578899999967, -9.043549999999345*^-6, -0.00004037933440000438, -8.479493400000388*^-7, -0.000016950285150000812, -4.419347649999705*^-6, -9.614093799999612*^-6, -0.00004152052199999931}, {0., -0.00019538439999999824, 0.0017546955000000142, 0.0005385420900000104, -0.00012093665000000031, 0.0011939061000000306, -0.00003831337499999969, -0.00008069810000000018, -3.4918150000029074*^-8, -3.4612749999981282*^-6, -7.237983000002007*^-7, -2.0361485000006523*^-6, -8.143692500002688*^-6}, {0., -1.399595999997945*^-7, 0.0017267965000000024, -8.21452400000006*^-6, -3.515003350001106*^-6, -0.00001821272999999999, 0.001694257399999996, 0.003385539549999983, -1.1372550350015696*^-7, -4.7690297350005645*^-6, -7.57139840000159*^-7, -2.7876775734997874*^-6, -8.55126768000191*^-6}}, {{-0.1039579955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008650843499999989, -0.00027054500000000224, -0.00028627041000000024, -0.0004943136000000008, -0.00003718643999999979, -0.0001065676000000116, -0.00017207656000000487, -0.000029829570000014082, -0.000015396666429998845, -3.2224767550007027*^-6, -0.00003877725000001574, -0.000036496403515003106}, {0., 0.164169386, 0.233980529, 0.219676356, -0.0529441217, -0.00519968771, 0.246455599, -0.00457158998, 0.24875335, 2.51943286*^-6, 7.65985351*^-6, 0.248743978, 5.16930703*^-6}, {0., -0.019057517500000037, -0.00391719955, -0.010472707999999886, -0.01384152414999995, -0.004346811144999907, -0.0013660864335500035, 0.000047092099999999915, -0.004126485000000013, -0.002752069716429939, -0.0027437999267549973, -0.0013854077054999982, 8.449066984999985*^-6}, {0., 0.0225816291, -0.0005549657499999912, 0.007455303000000007, 0.015509135850000008, -0.00021809593399999992, -0.00019120889999999684, 9.761340599999593*^-6, -0.00018799414434000577, 2.4443269999998917*^-8, 4.4212646699999994*^-6, -0.00019387644380000702, 4.425872585000003*^-6}, {0., -0.0015498688500000003, 0.020598427500000016, 0.006293208100000003, -0.0008980591500000017, 0.013634009855000018, -0.0002191394749999926, -0.0002782950527000002, -0.00007414499315000131, -1.341885930000001*^-6, 2.585978844999999*^-6, -0.00007802994849999908, 3.9228989850000154*^-6}, {0., -0.000010949259600006047, 0.004557678750000002, -0.00006243100199999462, 7.017496649999227*^-6, -0.00008866691999999984, 0.004686076999999997, 0.009415216490000017, -0.000021598870503510325, 3.631202499999987*^-8, -2.2103960000000355*^-8, -0.000021556377573508004, -5.086088999999991*^-8}}, {{0.083991537, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030659563500000193, -0.00026239960000000104, -0.0013920719099999896, -0.0023545762999999838, -0.0005512458999999536, -0.000056732983550000435, -0.00022955161500000376, -0.0003989825699999834, -0.0005008014000000074, -0.0004188221500000394, -0.00006074360550000109, -0.00023757285900000147}, {0., -0.019057517500000024, -0.00391719955, -0.010472707999999928, -0.01384152414999993, -0.004346811144999912, -0.001366086433550004, 0.000047092099999999915, -0.004126484999999971, -0.0027520697164299924, -0.002743799926755036, -0.001385407705499997, 8.449066984999995*^-6}, {0., -0.458819057, -0.0489453879, 1.34039888, 1.21662878, 1.46389771, -0.0000761921329, 0.00057189593, 1.49247785, 1.4921557, 1.4925287, -0.000174988589, 0.000374303018}, {0., 0.09183288349999998, -0.001333104150000001, 0.026335882499999973, 0.05493519500000004, -0.0021978675389999667, 0.00005542194794999999, -0.00009760652989999999, -0.0013684681443400482, -0.0012842804851500248, -0.0013870883476499794, 0.0000529240048, -0.00010260241650000002}, {0., -0.005576686850000002, 0.08150582045000004, 0.022892375500000048, -0.0038732540500000003, 0.0496129245000001, -0.00021347767354999974, -0.0002967124549999997, -0.0005550049931499454, -0.000610427625000083, -0.0005446581483000589, -0.000032232555499999995, 0.000065777783}, {0., 0.000012231240399977459, -0.0005012230499999992, -0.00010790700200001113, 3.7286966500226445*^-6, -0.00021978018000000832, -0.0001491334335499972, -0.00029890596500001254, -2.0953705035481783*^-6, -2.1250797350537104*^-6, -2.2931398400668442*^-6, 2.601794265*^-7, -1.1828418000000836*^-7}}, {{-0.13604051, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00396283615, -0.000050422350000000823, 0.00130350864, 0.0026168093999999996, -0.000029465789000000103, -9.043549999998915*^-6, -0.000040379334400007794, -8.479493400000582*^-7, -0.00001695028515000252, -4.419347649999364*^-6, -9.614093799998821*^-6, -0.000041520522000002}, {0., 0.0225816291, -0.0005549657499999971, 0.00745530300000001, 0.015509135850000008, -0.00021809593399999992, -0.00019120890000000335, 9.761340599999651*^-6, -0.00018799414434000905, 2.444326999999934*^-8, 4.4212646699999994*^-6, -0.00019387644380000624, 4.425872585000003*^-6}, {0., 0.09183288349999999, -0.0013331041500000002, 0.026335882499999963, 0.05493519499999999, -0.0021978675389999758, 0.00005542194795, -0.00009760652989999999, -0.001368468144339996, -0.0012842804851500578, -0.0013870883476500007, 0.0000529240048, -0.00010260241650000001}, {0., -0.162332326, 0.0011226065, -0.054986585, -0.11054529, 0.000603575078, 0.0000209308, -0.0000540593312, -6.29371132*^-6, 0.0000333209703, -0.0000144533047, 0.0000240898876, -0.000047741156}, {0., 0.003485497149999999, 0.007938370250000049, 0.0035464239999999925, 0.002138143400000004, 0.004953190461000012, -0.00002026460499999984, -0.0000366401393999999, 1.0522241599999994*^-6, -7.174501499999984*^-7, 1.3071410000000053*^-6, -9.287028000000018*^-7, 2.031674000000012*^-6}, {0., -0.000010126259599995149, -0.000050010749999995774, -0.000013398401999999555, -6.14780334999685*^-6, -0.000020688414000000015, -0.000017027900000007867, -0.00003411033439998379, 2.0251206500000075*^-8, 4.496314999999041*^-9, -3.2044900000004342*^-9, 2.7332926500000578*^-8, 1.627699999999593*^-10}}, {{-0.0663250155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019538439999999737, 0.0017546955000000228, 0.0005385420900000076, -0.00012093665000000031, 0.0011939061000000185, -0.00003831337499999969, -0.00008069809999999844, -3.491814999992404*^-8, -3.4612749999982095*^-6, -7.237983000001058*^-7, -2.0361485000008894*^-6, -8.143692500003907*^-6}, {0., -0.0015498688499999969, 0.020598427500000016, 0.006293208100000003, -0.0008980591500000017, 0.013634009855000013, -0.00021913947499999087, -0.0002782950527000002, -0.00007414499315000489, -1.341885930000004*^-6, 2.5859788450000005*^-6, -0.00007802994849999412, 3.922898985000012*^-6}, {0., -0.005576686850000012, 0.08150582045000003, 0.022892375500000006, -0.0038732540500000523, 0.0496129245000001, -0.0002134776735499998, -0.0002967124549999997, -0.0005550049931499768, -0.0006104276250000762, -0.0005446581483000701, -0.0000322325555, 0.000065777783}, {0., 0.0034854971500000026, 0.007938370250000026, 0.003546423999999989, 0.0021381434000000074, 0.004953190461000021, -0.000020264604999999837, -0.000036640139399999954, 1.0522241599999986*^-6, -7.174501499999984*^-7, 1.3071410000000028*^-6, -9.287028000000001*^-7, 2.0316740000000187*^-6}, {0., 0.0354645927, -0.780037991, -0.244951051, 0.0217433681, -0.511505219, 0.00280948495, 0.0051979383, -0.0000350000137, 0.00014059525, -0.0000703437034, 0.000105275897, -0.000210479815}, {0., -0.00008746215959999805, 0.004688983000000049, 0.0008264369980000064, -0.00005146085335000094, 0.001704002820000004, 0.0020746875250000074, 0.0041502973499999984, 8.783204650000003*^-8, -3.139207350000001*^-7, 1.57434360000002*^-7, -2.2519557350000552*^-7, 4.7195682000001065*^-7}}, {{-0.01627714275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.3995959999985041*^-7, 0.0017267965000000041, -8.21452400000006*^-6, -3.5150033499999067*^-6, -0.000018212729999999774, 0.0016942574000000012, 0.00338553954999999, -1.1372550350009433*^-7, -4.769029735000874*^-6, -7.571398400003579*^-7, -2.7876775734996667*^-6, -8.551267679998698*^-6}, {0., -0.000010949259600004368, 0.004557678750000016, -0.00006243100199999907, 7.0174966500004266*^-6, -0.00008866691999999963, 0.004686076999999997, 0.00941521649000001, -0.000021598870503514167, 3.631202499999987*^-8, -2.2103960000000143*^-8, -0.000021556377573506147, -5.086089000000002*^-8}, {0., 0.000012231240399979137, -0.0005012230499999992, -0.00010790700200002945, 3.7286966499960883*^-6, -0.00021978018000001764, -0.00014913343354999682, -0.00029890596500000734, -2.0953705035520187*^-6, -2.125079735071367*^-6, -2.2931398400150016*^-6, 2.6017942649999865*^-7, -1.1828417999999491*^-7}, {0., -0.00001012625959999347, -0.00005001074999998981, -0.000013398402000000531, -6.147803349995651*^-6, -0.000020688414000000015, -0.00001702790000000136, -0.00003411033439998731, 2.025120650000002*^-8, 4.4963149999983*^-9, -3.2044900000002225*^-9, 2.7332926500000948*^-8, 1.6276999999985343*^-10}, {0., -0.00008746215959999637, 0.004688983000000035, 0.0008264369980000019, -0.00005146085335000147, 0.0017040028199999946, 0.0020746875250000057, 0.00415029734999999, 8.783204650000167*^-8, -3.1392073499999747*^-7, 1.5743435999999967*^-7, -2.2519557350000684*^-7, 4.7195682000001054*^-7}, {0., -0.0000268024808, -0.143763243, 0.000654794004, -0.0000448773933, 0.00135343036, -0.145488107, -0.290973127, 2.60741007*^-7, -1.02984053*^-6, 5.1627968*^-7, -7.82244853*^-7, 1.52233536*^-6}}}}, {11, 20, 3800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098798293, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1038683125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.083669894, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1358702985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0661745745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0162513541, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098798293, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112655201, 0.0217816753, -0.0013719209, 0.0353726101, 0.0104101305, 0.0235475892, 0.0956287802, 0.00269657806, 0.0431346685, 0.0107850699, 0.0242628612, 0.0970593243}, {0., -0.0008626170500000002, -0.0002698051499999965, -0.00028534705000000937, -0.0004927373999999984, -0.000037015434999999614, -0.0001061861000000025, -0.0001714127899999974, -0.00002976653000001661, -0.000015371741230000107, -3.219823664999581*^-6, -0.0000386940999999863, -0.0000364288313949997}, {0., -0.0030534740500000046, -0.0002610706000000032, -0.0013860445499999097, -0.002344810049999979, -0.0005486402499998988, -0.000056604606249999816, -0.00022900908349999876, -0.0003971940299999366, -0.0004987592499999804, -0.00041698495000008773, -0.00006058892399999923, -0.00023697766899999692}, {0., 0.003957100449999987, -0.000050203620000001284, 0.0013016049999999973, 0.002612911649999994, -0.000029334042499999614, -9.026577949999939*^-6, -0.000040302271300002417, -8.481326500000492*^-7, -0.00001691633120000038, -4.412396199999864*^-6, -9.593826799999973*^-6, -0.00004143681894999968}, {0., -0.000194507, 0.001748422850000042, 0.0005366759499999957, -0.00012039030000000027, 0.0011896377499999722, -0.00003811837000000022, -0.00008029928499999912, -3.573874999995055*^-8, -3.4529300000012104*^-6, -7.229856999994985*^-7, -2.0307125000004997*^-6, -8.124168499998777*^-6}, {0., -1.4612220000022724*^-7, 0.001721831849999994, -8.16818649999998*^-6, -3.5115544000002263*^-6, -0.000018111680000000227, 0.0016892148999999995, 0.0033754609000000158, -1.1348276500007653*^-7, -4.7583207100006*^-6, -7.554663685000226*^-7, -2.781438720000261*^-6, -8.532224230002998*^-6}}, {{-0.1038683125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008626170499999959, -0.00026980514999999823, -0.0002853470500000043, -0.0004927373999999984, -0.00003701543499999918, -0.00010618610000000424, -0.0001714127899999987, -0.000029766530000011624, -0.000015371741230001124, -3.219823664999538*^-6, -0.00003869409999999324, -0.00003642883139499953}, {0., 0.16409593, 0.233700581, 0.21944187, -0.0527806909, -0.0051781246, 0.246136261, -0.00455635332, 0.248426334, 2.49558246*^-6, 7.61594733*^-6, 0.248417012, 5.14916279*^-6}, {0., -0.01897452050000001, -0.003896748399999997, -0.010425169999999984, -0.013778654550000047, -0.004323612699999924, -0.0013616747562499969, 0.00004679749650000019, -0.004108851999999996, -0.002738932791230053, -0.002730697973664986, -0.0013808674240000018, 8.412231105000005*^-6}, {0., 0.022541989, -0.0005525245199999913, 0.007442497699999998, 0.015481322450000001, -0.00021691880749999978, -0.00019069632795000363, 9.710298700000396*^-6, -0.00018749770264999245, 1.7977370000002907*^-8, 4.3961097399999995*^-6, -0.00019334767679999055, 4.407093254999999*^-6}, {0., -0.0015422216999999988, 0.020516673500000027, 0.006268684349999984, -0.0008935015500000001, 0.01357991779999998, -0.0002180965199999978, -0.00027675109804999954, -0.00007390755375000525, -1.3375247300000017*^-6, 2.5700223849999993*^-6, -0.00007776991249999797, 3.902607104999998*^-6}, {0., -0.00001095382219999726, 0.004543382050000003, -0.00006212630250000917, 6.973345600002957*^-6, -0.00008814011499999998, 0.004670988000000001, 0.009384912160000008, -0.000021536227765001326, 3.609587999999994*^-8, -2.195171350000003*^-8, -0.00002149328872000058, -5.051780499999977*^-8}}, {{0.083669894, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003053474050000014, -0.00026107060000000147, -0.0013860445499999322, -0.0023448100499999618, -0.0005486402499999248, -0.000056604606249999884, -0.00022900908350000082, -0.0003971940299999871, -0.0004987592499999666, -0.00041698495000006, -0.000060588924000000086, -0.00023697766899999362}, {0., -0.01897452050000001, -0.003896748399999997, -0.01042516999999997, -0.013778654550000009, -0.004323612699999924, -0.0013616747562500003, 0.0000467974965000003, -0.004108852000000038, -0.0027389327912300454, -0.0027306979736650373, -0.0013808674239999957, 8.412231104999998*^-6}, {0., -0.456732763, -0.0486670672, 1.33647904, 1.21325996, 1.45942804, -0.0000761294875, 0.000568923767, 1.4878423, 1.48752156, 1.48789294, -0.000174247152, 0.000372688438}, {0., 0.09159607399999999, -0.001324830770000002, 0.026271082700000035, 0.054793603000000024, -0.0021860626424999906, 0.000055246861249999993, -0.0000973472188, -0.001361773702650022, -0.0012778275311999823, -0.001380330096200076, 0.00005276781565, -0.00010230530995}, {0., -0.005544135699999994, 0.08111776060000003, 0.022784305000000046, -0.0038505338500000336, 0.04937426700000003, -0.00021222555125, -0.0002947830434999999, -0.0005518100537500767, -0.0006069875799999606, -0.000541499585700009, -0.000032090633, 0.00006548679149999998}, {0., 0.000012231177799983877, -0.0004979373999999953, -0.00010708980250001787, 3.820395599987482*^-6, -0.000218235030000017, -0.0001482187562499987, -0.0002970733834999906, -2.0297277649991246*^-6, -2.0576207100350442*^-6, -2.2168663685785657*^-6, 2.5890528000000255*^-7, -1.1771323000000675*^-7}}, {{-0.1358702985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003957100449999991, -0.00005020362000000139, 0.001301604999999999, 0.0026129116499999973, -0.00002933404249999983, -9.026577949999143*^-6, -0.0000403022713000023, -8.4813265000005*^-7, -0.000016916331200000218, -4.412396199999537*^-6, -9.59382680000044*^-6, -0.000041436818949996956}, {0., 0.022541989, -0.0005525245199999862, 0.007442497699999995, 0.015481322449999998, -0.0002169188075, -0.00019069632795000457, 9.710298700000512*^-6, -0.00018749770264998855, 1.7977370000002695*^-8, 4.39610974*^-6, -0.00019334767679998754, 4.407093254999999*^-6}, {0., 0.09159607399999997, -0.0013248307700000003, 0.026271082700000004, 0.054793603000000024, -0.0021860626424999863, 0.00005524686125000001, -0.0000973472188, -0.0013617737026500043, -0.001277827531199982, -0.0013803300962000886, 0.00005276781565, -0.00010230530995000001}, {0., -0.16232295, 0.00111930604, -0.0549825054, -0.110535316, 0.000601675285, 0.0000208806559, -0.0000538992574, -6.2825947*^-6, 0.0000332250624, -0.0000144198076, 0.0000240243536, -0.0000476118621}, {0., 0.0034774043000000004, 0.007906609980000034, 0.003533763699999984, 0.0021330421499999985, 0.004932978357499951, -0.000020151812950000006, -0.00003643464629999975, 1.04543795*^-6, -7.151446999999976*^-7, 1.2990101999999995*^-6, -9.238833000000014*^-7, 2.021209549999992*^-6}, {0., -0.000010083822199997223, -0.00004972151999999008, -0.000013323602499999254, -6.121104400004739*^-6, -0.000020565132499999962, -0.00001693282794999751, -0.0000339203712999836, 2.017545999999977*^-8, 4.476490000002724*^-9, -3.1749185000001017*^-9, 2.720642999999948*^-8, 1.8401999999848125*^-10}}, {{-0.0661745745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019450699999999915, 0.0017484228500000264, 0.0005366759500000008, -0.00012039029999999853, 0.001189637749999974, -0.00003811836999999957, -0.00008029928500000172, -3.573874999998443*^-8, -3.4529300000016305*^-6, -7.229856999997966*^-7, -2.030712500000059*^-6, -8.12416849999692*^-6}, {0., -0.0015422216999999988, 0.02051667350000004, 0.006268684349999984, -0.0008935015499999983, 0.01357991779999998, -0.00021809652000000235, -0.00027675109804999954, -0.00007390755375000224, -1.337524730000002*^-6, 2.5700223850000006*^-6, -0.00007776991249999754, 3.902607104999991*^-6}, {0., -0.005544135700000008, 0.08111776060000002, 0.02278430500000006, -0.003850533850000004, 0.04937426700000003, -0.00021222555124999993, -0.0002947830435, -0.0005518100537500459, -0.0006069875799999958, -0.0005414995857000449, -0.000032090633000000004, 0.0000654867915}, {0., 0.0034774043000000004, 0.00790660998000003, 0.0035337636999999873, 0.00213304215, 0.004932978357499974, -0.000020151812949999934, -0.000036434646299999864, 1.0454379500000008*^-6, -7.151446999999976*^-7, 1.2990101999999978*^-6, -9.238833000000014*^-7, 2.0212095499999885*^-6}, {0., 0.0353294854, -0.778194013, -0.24438932, 0.0216591377, -0.510298014, 0.00279850704, 0.00517744637, -0.0000348798925, 0.00014010516, -0.0000701008286, 0.000104909825, -0.000209748063}, {0., -0.00008694812220000063, 0.004669343500000006, 0.0008228831974999966, -0.00005115310439999994, 0.001696589470000006, 0.002066449479999996, 0.004133815814999997, 8.735688500000001*^-8, -3.121852099999984*^-7, 1.565714314999992*^-7, -2.2394822000000206*^-7, 4.6935577000000177*^-7}}, {{-0.0162513541, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.461222000004661*^-7, 0.0017218318499999993, -8.168186500000034*^-6, -3.5115543999993115*^-6, -0.000018111680000000227, 0.0016892149000000047, 0.003375460900000009, -1.1348276500000413*^-7, -4.758320710000763*^-6, -7.554663685000948*^-7, -2.7814387199998764*^-6, -8.532224230001217*^-6}, {0., -0.000010953822199996632, 0.004543382050000003, -0.00006212630250000684, 6.973345600003872*^-6, -0.00008814011499999998, 0.004670988000000001, 0.009384912160000017, -0.000021536227765003857, 3.609588000000005*^-8, -2.195171350000019*^-8, -0.000021493288720003667, -5.051780499999988*^-8}, {0., 0.000012231177799970627, -0.0004979373999999953, -0.00010708980250007105, 3.820395599984927*^-6, -0.00021823503000006905, -0.00014821875624999517, -0.0002970733834999816, -2.0297277649738987*^-6, -2.0576207100386767*^-6, -2.2168663685873113*^-6, 2.589052800000075*^-7, -1.1771323000001575*^-7}, {0., -0.000010083822199996595, -0.00004972151999999518, -0.000013323602500000392, -6.121104400007293*^-6, -0.000020565132499999962, -0.00001693282794999657, -0.00003392037129999065, 2.0175459999999743*^-8, 4.4764900000023*^-9, -3.1749185000002605*^-9, 2.7206429999999322*^-8, 1.8401999999964592*^-10}, {0., -0.0000869481222, 0.004669343500000034, 0.0008228831974999989, -0.00005115310440000076, 0.0016965894700000095, 0.0020664494800000004, 0.004133815815, 8.735688500000126*^-8, -3.121852099999988*^-7, 1.5657143150000157*^-7, -2.239482200000039*^-7, 4.693557700000063*^-7}, {0., -0.0000265103556, -0.143520963, 0.000651919605, -0.0000446107912, 0.00134742006, -0.14523695, -0.290470828, 2.5945553*^-7, -1.02475858*^-6, 5.13732737*^-7, -7.7842256*^-7, 1.51474846*^-6}}}}, {11, 20, 3900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00987756525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.103780721, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.08335745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1357043085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0660282265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01622622745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00987756525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112767237, 0.0217665198, -0.00136344478, 0.0353569245, 0.0104024666, 0.0235294747, 0.0955522349, 0.00269433731, 0.0430988446, 0.0107761107, 0.0242427113, 0.096978708}, {0., -0.000860214849999999, -0.00026908640000000705, -0.00028444861000000154, -0.0004912028999999977, -0.00003684934500000018, -0.00010581584999998228, -0.0001707678100000016, -0.0000297046549999902, -0.000015347508255000546, -3.217243749999453*^-6, -0.000038613149999991436, -0.000036362891419995946}, {0., -0.0030413443500000026, -0.00025978160000000167, -0.0013801926099999973, -0.0023353272500000744, -0.0005461083000000144, -0.00005647958454999986, -0.0002284808845000055, -0.00039545865500001387, -0.0004967673000000339, -0.0004152053499999475, -0.000060438344999999726, -0.00023639835549999763}, {0., 0.00395149915000001, -0.000049991194999998993, 0.0012997455899999982, 0.0026091049500000033, -0.00002920605799999976, -9.010061399999597*^-6, -0.00004022727320000516, -8.482993699998366*^-7, -0.000016883336699998748, -4.405617199999358*^-6, -9.574090000000864*^-6, -0.00004135528039999661}, {0., -0.00019365479999999824, 0.0017423270999999962, 0.0005348613899999882, -0.00011985959999999928, 0.001185489199999945, -0.00003792918499999939, -0.00007991258000000301, -3.653739999994211*^-8, -3.4447984999981133*^-6, -7.222057499997513*^-7, -2.025486500000172*^-6, -8.105079999996134*^-6}, {0., -1.520333500002241*^-7, 0.0017170020999999897, -8.123261500000002*^-6, -3.5081245499985777*^-6, -0.00001801363999999982, 0.001684309650000007, 0.0033656570499999983, -1.1324877099981921*^-7, -4.747887569998369*^-6, -7.538300384998862*^-7, -2.775344156499935*^-6, -8.51364147999835*^-6}}, {{-0.103780721, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008602148500000033, -0.0002690864000000088, -0.00028444861000000176, -0.0004912029000000012, -0.00003684934500000018, -0.00010581584999998402, -0.00017076780999999985, -0.00002970465499999562, -0.000015347508254999476, -3.2172437499991546*^-6, -0.00003861314999999317, -0.00003636289141999843}, {0., 0.164023893, 0.233427636, 0.219213176, -0.0526217238, -0.00515718588, 0.245825047, -0.00454153908, 0.248107653, 2.47251651*^-6, 7.5733875*^-6, 0.248098381, 5.12958284*^-6}, {0., -0.018893894500000036, -0.0038769187499999996, -0.010379017999999962, -0.013717603100000031, -0.004301127059999965, -0.0013573860345499947, 0.00004651204550000027, -0.0040917415000000235, -0.0027261862582549368, -0.002717991693749977, -0.0013764537950000026, 8.37644658000002*^-6}, {0., 0.0225033102, -0.0005501545449999912, 0.007429999149999995, 0.015454186399999993, -0.00021577686800000004, -0.00019019791139998946, 9.660776800000384*^-6, -0.00018701313437000057, 1.1750145000001197*^-8, 4.371723395*^-6, -0.00019283379000000834, 4.388846330000001*^-6}, {0., -0.0015347992500000067, 0.020437266499999995, 0.006244862349999991, -0.0008890784499999988, 0.013527377439999988, -0.00021708533499999942, -0.00027525358694999993, -0.00007367592740000524, -1.3332702550000015*^-6, 2.5545638499999983*^-6, -0.00007751653650000997, 3.882919579999998*^-6}, {0., -0.000010957683350000245, 0.00452947745, -0.00006183117649999917, 6.930525450001194*^-6, -0.00008762944499999994, 0.004656314000000009, 0.009355443039999994, -0.00002147460377100568, 3.588624499999992*^-8, -2.180423850000023*^-8, -0.000021432144156505988, -5.018531500000005*^-8}}, {{0.08335745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.003041344350000007, -0.00025978159999999993, -0.0013801926099999697, -0.0023353272500000466, -0.0005461083000000179, -0.00005647958455000032, -0.00022848088450000414, -0.0003954586550000609, -0.0004967673000000235, -0.00041520534999997093, -0.000060438345000000254, -0.00023639835549999627}, {0., -0.018893894500000022, -0.0038769187499999996, -0.010379017999999962, -0.013717603100000014, -0.004301127059999923, -0.00135738603454999, 0.000046512045500000324, -0.004091741500000065, -0.002726186258254948, -0.0027179916937499697, -0.001376453794999996, 8.376446580000013*^-6}, {0., -0.454708242, -0.0483973905, 1.33267108, 1.20998684, 1.45508639, -0.0000760669309, 0.000566042169, 1.48333993, 1.48302055, 1.48339038, -0.00017352741, 0.000371121211}, {0., 0.09136555799999999, -0.0013168135950000015, 0.026207969150000097, 0.054655753000000036, -0.002174613708000007, 0.00005507666175, -0.00009709480719999999, -0.001355274134370032, -0.001271565886700006, -0.001373786417199976, 0.000052615906450000004, -0.0001020163179}, {0., -0.005512584750000018, 0.08074129424999998, 0.022679448500000032, -0.003828511550000026, 0.04914273349999998, -0.0002110118995499999, -0.0002929135745000002, -0.0005487134274000442, -0.0006036544485000077, -0.0005384526057499263, -0.000031952908000000006, 0.000065204411}, {0., 0.00001222931664997984, -0.0004947547500000066, -0.00010630467649997436, 3.906175450013092*^-6, -0.00021673803999993572, -0.00014733253454998763, -0.000295297084500018, -1.9591037710914807*^-6, -1.990087570016378*^-6, -2.1556300384991244*^-6, 2.576668435000037*^-7, -1.1715397999999423*^-7}}, {{-0.1357043085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003951499150000005, -0.00004999119499999975, 0.001299745589999998, 0.0026091049500000033, -0.00002920605800000014, -9.010061399999936*^-6, -0.000040227273200008073, -8.482993699998349*^-7, -0.0000168833367, -4.405617199999302*^-6, -9.574090000000549*^-6, -0.000041355280399994754}, {0., 0.0225033102, -0.0005501545449999867, 0.007429999149999991, 0.015454186399999997, -0.000215776868, -0.00019019791139998632, 9.660776800000503*^-6, -0.000187013134370001, 1.1750145000000562*^-8, 4.371723395*^-6, -0.00019283379000001322, 4.388846330000002*^-6}, {0., 0.09136555799999999, -0.0013168135950000007, 0.02620796915000012, 0.05465575300000003, -0.002174613707999984, 0.00005507666175, -0.00009709480719999997, -0.001355274134369977, -0.0012715658866999657, -0.0013737864171999847, 0.00005261590645, -0.00010201631789999999}, {0., -0.162313213, 0.00111609509, -0.0549783283, -0.110525196, 0.000599827416, 0.0000208318228, -0.0000537435536, -6.27173126*^-6, 0.0000331317734, -0.0000143871656, 0.00002396058, -0.0000474860392}, {0., 0.0034695197500000073, 0.007875763455000018, 0.003521459649999975, 0.0021280718000000042, 0.004913348291999964, -0.00002004241139999985, -0.000036235358199999956, 1.0388657299999995*^-6, -7.128957000000123*^-7, 1.2911337499999992*^-6, -9.192079999999981*^-7, 2.0110570999999855*^-6}, {0., -0.000010041683349996664, -0.000049441045000001016, -0.000013251126500002516, -6.095324549996119*^-6, -0.000020445627999999996, -0.00001684141140000095, -0.0000337362231999927, 2.0101748999999887*^-8, 4.457280000001861*^-9, -3.146338499999713*^-9, 2.7083643499999454*^-8, 2.0442000000048432*^-10}}, {{-0.0660282265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001936547999999991, 0.0017423270999999945, 0.000534861389999988, -0.00011985960000000101, 0.0011854891999999694, -0.00003792918499999874, -0.00007991258000000084, -3.653739999985063*^-8, -3.4447984999970427*^-6, -7.222057499993786*^-7, -2.025486500000992*^-6, -8.105079999994047*^-6}, {0., -0.0015347992500000102, 0.020437266500000023, 0.006244862349999991, -0.0008890784500000005, 0.013527377439999974, -0.0002170853350000057, -0.00027525358694999993, -0.00007367592739999929, -1.3332702550000021*^-6, 2.5545638500000017*^-6, -0.00007751653650001078, 3.882919579999992*^-6}, {0., -0.005512584750000021, 0.08074129424999997, 0.022679448500000032, -0.00382851155000008, 0.04914273349999998, -0.00021101189954999988, -0.00029291357450000026, -0.0005487134274000383, -0.0006036544484999684, -0.0005384526057499173, -0.00003195290800000001, 0.000065204411}, {0., 0.0034695197500000108, 0.007875763455000013, 0.0035214596499999785, 0.002128071800000006, 0.004913348291999968, -0.000020042411399999945, -0.00003623535820000008, 1.0388657299999978*^-6, -7.128957000000056*^-7, 1.2911337499999975*^-6, -9.192080000000015*^-7, 2.0110570999999855*^-6}, {0., 0.0351982355, -0.776400569, -0.243842927, 0.0215773131, -0.509123877, 0.00278784267, 0.00515754026, -0.0000347631452, 0.000139628897, -0.0000698647885, 0.000104554073, -0.00020903694}, {0., -0.00008644968335000016, 0.00465027350000001, 0.0008194328234999936, -0.000050854824549999444, 0.001689391959999959, 0.002058447164999991, 0.004117806870000018, 8.689597900000028*^-8, -3.1050207000000627*^-7, 1.5573466150000365*^-7, -2.2273915649999572*^-7, 4.6683451999999057*^-7}}, {{-0.01622622745, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.520333500005036*^-7, 0.0017170020999999949, -8.123261500000002*^-6, -3.5081245499980762*^-6, -0.000018013639999999928, 0.0016843096500000054, 0.0033656570499999983, -1.1324877099982977*^-7, -4.747887569999526*^-6, -7.538300384997768*^-7, -2.775344156500173*^-6, -8.513641479995782*^-6}, {0., -0.000010957683349993586, 0.00452947745, -0.00006183117649999348, 6.9305254500016955*^-6, -0.00008762944500000005, 0.004656314000000009, 0.00935544304, -0.000021474603770998968, 3.588624499999992*^-8, -2.180423850000002*^-8, -0.00002143214415650796, -5.018531500000016*^-8}, {0., 0.000012229316649986499, -0.0004947547500000066, -0.00010630467649996866, 3.906175449985838*^-6, -0.0002167380399998864, -0.00014733253454999237, -0.0002952970845000055, -1.959103771098647*^-6, -1.9900875700695764*^-6, -2.155630038469525*^-6, 2.576668435000097*^-7, -1.1715398000000069*^-7}, {0., -0.000010041683349990005, -0.00004944104500000546, -0.000013251126500003763, -6.095324549995618*^-6, -0.000020445627999999942, -0.00001684141140000408, -0.000033736223199989785, 2.0101748999999914*^-8, 4.45728000000059*^-9, -3.1463384999995013*^-9, 2.708364349999866*^-8, 2.0442000000080196*^-10}, {0., -0.00008644968335000044, 0.004650273500000024, 0.0008194328234999992, -0.00005085482454999894, 0.001689391959999953, 0.002058447164999997, 0.004117806870000009, 8.689597899999988*^-8, -3.1050207000001093*^-7, 1.557346615000047*^-7, -2.227391564999965*^-7, 4.668345199999841*^-7}, {0., -0.0000262276333, -0.143285007, 0.000649129353, -0.0000443523509, 0.00134158608, -0.144992378, -0.2899817, 2.58207542*^-7, -1.01982486*^-6, 5.11260077*^-7, -7.74711687*^-7, 1.50738296*^-6}}}}, {11, 20, 4000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098753295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.103695121, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.083053717, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1355423305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0658857595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01620172955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098753295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112875935, 0.0217517137, -0.00135519543, 0.03534157, 0.0103949813, 0.0235117877, 0.0954775078, 0.0026921501, 0.0430638767, 0.0107673656, 0.0242230428, 0.0969000181}, {0., -0.0008578742500000014, -0.0002683868500000103, -0.00028357378499999086, -0.0004897080500000026, -0.00003668805500000021, -0.0001054553500000055, -0.00017014059999999808, -0.000029644549999999215, -0.00001532379515000299, -3.214699894999987*^-6, -0.00003853439999999819, -0.00003629861876999701}, {0., -0.0030295472500000142, -0.0002585305500000003, -0.0013744972850000536, -0.0023261049999999672, -0.0005436506499999494, -0.00005635774625000166, -0.00022796619100000273, -0.0003937700499999641, -0.0004948333500000013, -0.00041346779999995587, -0.000060291749999999655, -0.00023583424849999937}, {0., 0.003946024749999999, -0.00004978481, 0.0012979283649999993, 0.0026053854499999973, -0.00002908179000000018, -8.993917100001122*^-6, -0.00004015400340000312, -8.484453249998748*^-7, -0.000016851133750001514, -4.398981950000126*^-6, -9.55483815000055*^-6, -0.000041275795600001306}, {0., -0.00019282664999999838, 0.0017363981500000403, 0.0005330972150000002, -0.00011934394999999973, 0.001181454850000041, -0.000037745405000000386, -0.00007953683500000258, -3.73080499999473*^-8, -3.4369150000010997*^-6, -7.214890499998328*^-7, -2.020297500001018*^-6, -8.086523499999172*^-6}, {0., -1.577576999997195*^-7, 0.0017123006499999982, -8.079662999999982*^-6, -3.504788150001093*^-6, -0.000017918554999999965, 0.0016795351499999944, 0.003356113600000016, -1.1301751650005551*^-7, -4.7377342950008114*^-6, -7.522288599997498*^-7, -2.769396867000545*^-6, -8.495563489999044*^-6}}, {{-0.103695121, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008578742500000023, -0.0002683868500000068, -0.0002835737849999965, -0.0004897080500000026, -0.00003668805500000021, -0.00010545535000000203, -0.00017014060000000025, -0.000029644549999992926, -0.00001532379515000251, -3.21469989500011*^-6, -0.00003853439999999299, -0.000036298618769997626}, {0., 0.163953217, 0.233161347, 0.218989987, -0.0524669891, -0.00513683818, 0.245521549, -0.0045271252, 0.247796891, 2.4501903*^-6, 7.53209979*^-6, 0.247787667, 5.11053754*^-6}, {0., -0.018815515000000005, -0.0038576762500000007, -0.010334173500000099, -0.013658270449999899, -0.00427930590999992, -0.0013532127462500012, 0.00004623523399999987, -0.004075115499999948, -0.0027138100951500377, -0.002705646049894983, -0.0013721593999999906, 8.341652729999994*^-6}, {0., 0.022465544249999997, -0.0005478520099999919, 0.007417794199999998, 0.015427695549999995, -0.0002146682, -0.0001897121170999967, 9.612696599999857*^-6, -0.00018654194532500157, 5.74724999999988*^-9, 4.348063445*^-6, -0.00019233323814999177, 4.371103679999999*^-6}, {0., -0.00152759035, 0.02036008049999999, 0.006221705549999998, -0.0008847827500000002, 0.013476307090000028, -0.00021610260500000878, -0.00027379998505000025, -0.00007345120305000075, -1.3291176499999991*^-6, 2.539575055000001*^-6, -0.00007727054749999288, 3.863801730000002*^-6}, {0., -0.000010961607700000861, 0.004515944250000001, -0.00006154436149999185, 6.889061850000749*^-6, -0.000087134, 0.004642035000000003, 0.009326766099999995, -0.000021414497516495363, 3.568276000000007*^-8, -2.1661259999999644*^-8, -0.000021372946866996463, -4.986281499999983*^-8}}, {{0.083053717, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030295472500000012, -0.0002585305500000003, -0.0013744972850000315, -0.002326105000000002, -0.0005436506499999797, -0.000056357746250000965, -0.0002279661910000036, -0.00039377005000001335, -0.0004948333500000013, -0.0004134677999999446, -0.000060291750000000116, -0.00023583424850000256}, {0., -0.01881551499999999, -0.0038576762499999973, -0.010334173500000071, -0.013658270449999912, -0.004279305909999972, -0.0013532127462499988, 0.00004623523399999987, -0.00407511549999999, -0.002713810095150045, -0.0027056460498949345, -0.0013721593999999893, 8.34165272999999*^-6}, {0., -0.452742152, -0.0481358775, 1.32896904, 1.20680434, 1.45086594, -0.0000760045075, 0.000563246182, 1.47896363, 1.47864557, 1.47901388, -0.0001728282, 0.000369598797}, {0., 0.09114101300000002, -0.0013090383600000005, 0.026146456699999935, 0.054521444, -0.0021635043899999964, 0.0000549110914, -0.0000968489549, -0.0013489694453249672, -0.0012654854837500463, -0.0013674223319498926, 0.000052468056699999994, -0.00010173502460000003}, {0., -0.005481972350000006, 0.08037578925000005, 0.022577643000000022, -0.003807148399999939, 0.04891793950000012, -0.00020983461125000016, -0.0002911007910000002, -0.0005457052030500199, -0.0006004128650000932, -0.0005354873890499931, -0.000031819138500000004, 0.0000649301445}, {0., 0.00001222689230000619, -0.0004916692500000069, -0.00010553936150005237, 3.985811849988457*^-6, -0.00021528945499995613, -0.00014647224625000121, -0.00029357459099998984, -1.8934975164314047*^-6, -1.922484294997712*^-6, -2.0844288599804585*^-6, 2.5646413299999144*^-7, -1.1661149000000809*^-7}}, {{-0.1355423305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003946024749999998, -0.00004978481, 0.0012979283650000006, 0.0026053854499999973, -0.000029081790000000558, -8.99391710000065*^-6, -0.00004015400340000308, -8.48445324999874*^-7, -0.00001685113375000241, -4.398981950000554*^-6, -9.554838150000952*^-6, -0.000041275795600002885}, {0., 0.022465544249999997, -0.0005478520099999884, 0.007417794199999994, 0.015427695549999995, -0.00021466819999999996, -0.00018971211709999103, 9.612696599999894*^-6, -0.00018654194532499724, 5.74724999999988*^-9, 4.348063445000001*^-6, -0.0001923332381499887, 4.371103680000001*^-6}, {0., 0.09114101300000002, -0.0013090383600000005, 0.02614645669999993, 0.05452144400000003, -0.002163504390000015, 0.0000549110914, -0.00009684895489999999, -0.0013489694453249212, -0.0012654854837500507, -0.0013674223319498635, 0.000052468056699999994, -0.0001017350246}, {0., -0.162303146, 0.00111296902, -0.0549740634, -0.110514948, 0.00059802878, 0.0000207842342, -0.0000535919932, -6.26110935*^-6, 0.0000330409675, -0.0000143553361, 0.0000238984763, -0.0000473635088}, {0., 0.0034618331500000064, 0.007845781990000023, 0.0035094942000000046, 0.002123226300000003, 0.004894270110000043, -0.000019936232100000156, -0.0000360419334000002, 1.0324951249999999*^-6, -7.10698749999998*^-7, 1.283496599999994*^-6, -9.146671500000038*^-7, 2.0011963999999924*^-6}, {0., -0.000010001607699992685, -0.000049168510000002774, -0.000013180761499998535, -6.070188149999007*^-6, -0.000020329685000000002, -0.00001675161710000539, -0.00003355750340000574, 2.002997850000024*^-8, 4.438555000000216*^-9, -3.118609999999819*^-9, 2.6964282999998885*^-8, 2.241100000027706*^-10}}, {{-0.0658857595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019282664999999925, 0.001736398150000016, 0.0005330972149999945, -0.00011934394999999973, 0.0011814548500000384, -0.000037745405000001037, -0.00007953683500000475, -3.7308050000045556*^-8, -3.4369150000018722*^-6, -7.214890499996837*^-7, -2.020297500000476*^-6, -8.086523499997722*^-6}, {0., -0.0015275903499999965, 0.020360080500000002, 0.006221705549999998, -0.0008847827500000002, 0.013476307090000032, -0.00021610260500000422, -0.00027379998505000025, -0.00007345120304999564, -1.3291176500000025*^-6, 2.5395750549999988*^-6, -0.00007727054749999407, 3.863801729999997*^-6}, {0., -0.005481972350000003, 0.08037578925000004, 0.02257764299999998, -0.00380714839999996, 0.04891793950000012, -0.0002098346112500002, -0.0002911007910000002, -0.0005457052030499732, -0.0006004128650001217, -0.0005354873890499601, -0.000031819138500000004, 0.00006493014450000001}, {0., 0.00346183315000001, 0.007845781990000033, 0.003509494200000008, 0.002123226300000003, 0.004894270110000033, -0.000019936232100000193, -0.00003604193340000024, 1.032495124999999*^-6, -7.106987499999946*^-7, 1.283496599999995*^-6, -9.146671500000021*^-7, 2.0011963999999992*^-6}, {0., 0.0350706387, -0.774655029, -0.243311076, 0.0214977668, -0.507981089, 0.00277747521, 0.00513818887, -0.0000346495939, 0.00013916573, -0.0000696352219, 0.000104208095, -0.000208345353}, {0., -0.00008596625769999918, 0.004631742000000008, 0.0008160806384999873, -0.00005056548814999984, 0.001682399545000024, 0.0020506688949999963, 0.004102245564999996, 8.644843350000028*^-8, -3.0886779499999935*^-7, 1.5492218999999827*^-7, -2.2156536700000367*^-7, 4.6438601000000193*^-7}}, {{-0.01620172955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.5775769999972628*^-7, 0.0017123006499999947, -8.079662999999982*^-6, -3.50478815000152*^-6, -0.000017918555000000398, 0.001679535149999998, 0.003356113600000002, -1.1301751650012216*^-7, -4.737734295000989*^-6, -7.522288600000926*^-7, -2.7693968670007563*^-6, -8.495563490001912*^-6}, {0., -0.000010961607700005205, 0.004515944250000001, -0.00006154436149999332, 6.889061850000322*^-6, -0.000087134, 0.004642034999999989, 0.009326766100000003, -0.0000214144975164976, 3.568276000000007*^-8, -2.1661259999999803*^-8, -0.000021372946866993203, -4.986281499999962*^-8}, {0., 0.000012226892300015724, -0.0004916692500000104, -0.00010553936150003995, 3.985811850015786*^-6, -0.00021528945499993402, -0.00014647224625000365, -0.0002935745909999959, -1.8934975164475176*^-6, -1.922484294980542*^-6, -2.084428859960852*^-6, 2.5646413299999684*^-7, -1.1661149000000322*^-7}, {0., -0.000010001607699997028, -0.000049168510000006244, -0.000013180761499999999, -6.070188149999434*^-6, -0.000020329685000000056, -0.000016751617100011064, -0.00003355750339999884, 2.0029978500000082*^-8, 4.43855499999884*^-9, -3.1186099999995544*^-9, 2.6964282999999203*^-8, 2.241100000042529*^-10}, {0., -0.00008596625770000005, 0.004631741999999994, 0.0008160806384999858, -0.00005056548815000027, 0.0016823995450000462, 0.002050668894999992, 0.004102245564999997, 8.64484335000014*^-8, -3.088677950000007*^-7, 1.5492219000000108*^-7, -2.2156536700000505*^-7, 4.643860100000068*^-7}, {0., -0.0000259537846, -0.143055054, 0.000646418723, -0.0000441016237, 0.00133591891, -0.144754058, -0.289505073, 2.56995033*^-7, -1.01503141*^-6, 5.0885772*^-7, -7.71106266*^-7, 1.50022698*^-6}}}}, {11, 20, 4100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098731214, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1036114195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0827582435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.135384172, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.065746977, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0161778296, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098731214, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0112981472, 0.0217372405, -0.00134716138, 0.0353265316, 0.0103876659, 0.0234945078, 0.0954045121, 0.00269001387, 0.0430297237, 0.0107588242, 0.0242038327, 0.096823162}, {0., -0.0008555925999999964, -0.00026770625000001325, -0.00028272031000001197, -0.00048825085000000004, -0.000036531200000000305, -0.00010510489999998596, -0.00016953025500000482, -0.000029585934999992736, -0.00001530068133500183, -3.2121579199994496*^-6, -0.000038457850000020444, -0.00003623594977999875}, {0., -0.0030180675999999795, -0.00025731525000000435, -0.0013689643099999982, -0.0023171358000000364, -0.0005412629499998989, -0.00005623886945000082, -0.0002274644945000005, -0.0003921369349999537, -0.0004929568500000592, -0.00041178710000000507, -0.000060148880000000476, -0.0002352845155000033}, {0., 0.003940671899999998, -0.00004958407499999979, 0.0012961514400000006, 0.0026017489499999963, -0.000028960894500000675, -8.978164249999977*^-6, -0.00004008256670000324, -8.485809450001445*^-7, -0.00001681970934999894, -4.3925102499995625*^-6, -9.536029400000768*^-6, -0.000041198297000001355}, {0., -0.00019202114999999909, 0.0017306287499999629, 0.0005313801899999859, -0.00011884229999999975, 0.0011775280499999874, -0.000037566895000001356, -0.0000791712949999991, -3.805255000006918*^-8, -3.4292435000003117*^-6, -7.207014000000649*^-7, -2.0153450000003564*^-6, -8.06849900000121*^-6}, {0., -1.6328870000058008*^-7, 0.001707719750000003, -8.037318000000048*^-6, -3.501452050000303*^-6, -0.000017826195000000497, 0.0016748840999999959, 0.0033468174499999837, -1.1279307450011491*^-7, -4.727864545000988*^-6, -7.506609954996134*^-7, -2.7635996065003556*^-6, -8.477984790005077*^-6}}, {{-0.1036114195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008555925999999981, -0.0002677062500000115, -0.00028272031000000665, -0.00048825085000000004, -0.000036531200000000305, -0.00010510489999998249, -0.0001695302550000083, -0.00002958593499998905, -0.000015300681335001648, -3.2121579199998265*^-6, -0.00003845785000001524, -0.00003623594978000022}, {0., 0.163883846, 0.232901391, 0.218772038, -0.0523162729, -0.00511705067, 0.24522539, -0.00451309129, 0.24749366, 2.42856267*^-6, 7.49201584*^-6, 0.247484482, 5.09199956*^-6}, {0., -0.01873926749999999, -0.003838989500000011, -0.010290573999999997, -0.013600573550000106, -0.0042581146649999235, -0.0013491493694499914, 0.00004596661550000013, -0.004058959999999945, -0.002701789281335132, -0.002693661007920012, -0.0013679787799999968, 8.307806219999981*^-6}, {0., 0.0224286479, -0.0005456132750000079, 0.0074058682999999965, 0.015401818450000007, -0.00021359104450000037, -0.00018923891424999764, 9.565978300000011*^-6, -0.00018608264094499628, -4.4434999997816204*^-11, 4.325090789999999*^-6, -0.0001918449793999969, 4.353839369999999*^-6}, {0., -0.001520583299999996, 0.020285001000000025, 0.006199179249999992, -0.0008806075, 0.013426629835000009, -0.00021514714499999438, -0.0002723879605000001, -0.00007323246255000618, -1.325062334999987*^-6, 2.525030930000003*^-6, -0.00007703069500000275, 3.845225720000011*^-6}, {0., -0.000010965338699999373, 0.004502763399999998, -0.00006126577000000008, 6.848847949999482*^-6, -0.00008665297000000013, 0.004628130499999994, 0.009298841144999986, -0.000021356408074497875, 3.548511000000011*^-8, -2.1522540499999895*^-8, -0.000021315199606500025, -4.9549784999999766*^-8}}, {{0.0827582435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030180675999999813, -0.0002573152500000026, -0.0013689643100000069, -0.0023171358000000433, -0.0005412629499999223, -0.000056238869449999965, -0.00022746449450000011, -0.00039213693500000555, -0.0004929568500001043, -0.00041178709999996864, -0.00006014888000000114, -0.00023528451550000606}, {0., -0.01873926749999999, -0.0038389895000000146, -0.010290573999999997, -0.013600573550000085, -0.00425811466499993, -0.0013491493694499923, 0.000045966615500000075, -0.004058959999999973, -0.0027017892813350937, -0.0026936610079200426, -0.001367978780000001, 8.307806219999991*^-6}, {0., -0.450831405, -0.047882086, 1.32536743, 1.20370777, 1.44676039, -0.0000759422611, 0.000560531189, 1.47470685, 1.47439007, 1.47475691, -0.00017214844, 0.000368118831}, {0., 0.0909221405, -0.0013014920750000027, 0.02608646980000003, 0.054390503499999916, -0.002152718444499939, 0.0000547499146, -0.00009660932219999997, -0.0013428446409450296, -0.0012595812593500222, -0.0013612478602499866, 0.00005232405835, -0.00010146103449999998}, {0., -0.005452255799999993, 0.08002066600000002, 0.02247871499999994, -0.003786415300000035, 0.048699529000000075, -0.00020869171445000003, -0.0002893415694999999, -0.000542795462550054, -0.0005972774935000151, -0.0005326191014000074, -0.00003168913099999999, 0.00006466359450000001}, {0., 0.00001222266130000794, -0.0004886765000000071, -0.00010479676999999952, 4.064097949994206*^-6, -0.00021388489499996716, -0.00014563786945000212, -0.0002919025945000153, -1.8379080745436212*^-6, -1.8598145450596804*^-6, -2.0282609954816524*^-6, 2.552928934999989*^-7, -1.1607928999999797*^-7}}, {{-0.135384172, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003940671899999996, -0.00004958407499999935, 0.0012961514399999988, 0.0026017489499999963, -0.00002896089450000073, -8.978164250000517*^-6, -0.00004008256670000321, -8.4858094500013*^-7, -0.000016819709350000128, -4.392510249999135*^-6, -9.536029400000756*^-6, -0.00004119829700000022}, {0., 0.0224286479, -0.0005456132750000092, 0.007405868299999993, 0.015401818450000007, -0.00021359104450000043, -0.0001892389142500034, 9.565978300000045*^-6, -0.0001860826409449956, -4.4434999997604446*^-11, 4.32509079*^-6, -0.00019184497940000211, 4.353839369999999*^-6}, {0., 0.0909221405, -0.001301492075000004, 0.026086469800000067, 0.054390503499999965, -0.0021527184444999348, 0.000054749914600000004, -0.00009660932219999997, -0.001342844640945029, -0.0012595812593499955, -0.0013612478602499367, 0.000052324058350000005, -0.0001014610345}, {0., -0.162292779, 0.00110992355, -0.0549697196, -0.110504587, 0.000596276889, 0.0000207378285, -0.0000534443666, -6.25071811*^-6, 0.0000329525187, -0.0000143242795, 0.0000238379588, -0.000047244106}, {0., 0.003454334199999999, 0.007816621225000042, 0.0034978492999999944, 0.002118499500000001, 0.004875713555500011, -0.000019833094250000082, -0.000035854056699999824, 1.026315655000002*^-6, -7.085538499999953*^-7, 1.2760867000000025*^-6, -9.102553999999936*^-7, 1.991616000000007*^-6}, {0., -9.962338699999952*^-6, -0.00004890377499999765, -0.000013112369999999517, -6.0459020499995295*^-6, -0.000020217104500000016, -0.0000166649142500086, -0.000033383816700011115, 1.996003550000005*^-8, 4.420355000000476*^-9, -3.09184550000014*^-9, 2.684824350000041*^-8, 2.43159999998606*^-10}}, {{-0.065746977, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019202114999999735, 0.0017306287499999785, 0.0005313801899999912, -0.00011884229999999801, 0.0011775280499999917, -0.00003756689500000049, -0.00007917129499999953, -3.805255000010645*^-8, -3.4292435000006505*^-6, -7.207013999997736*^-7, -2.015345000000099*^-6, -8.068499000001006*^-6}, {0., -0.001520583299999989, 0.020285000999999997, 0.006199179249999992, -0.0008806074999999983, 0.013426629835000002, -0.000215147144999997, -0.0002723879605000001, -0.0000732324625500047, -1.3250623349999935*^-6, 2.5250309300000006*^-6, -0.0000770306950000077, 3.845225720000008*^-6}, {0., -0.0054522558, 0.08002066600000002, 0.022478714999999982, -0.0037864153000000123, 0.048699529000000075, -0.00020869171445000003, -0.00028934156949999987, -0.0005427954625500941, -0.0005972774935000258, -0.0005326191014000115, -0.00003168913099999999, 0.00006466359450000002}, {0., 0.003454334199999992, 0.007816621225000016, 0.003497849299999998, 0.0021184995000000026, 0.0048757135555000065, -0.000019833094249999974, -0.00003585405669999986, 1.0263156550000012*^-6, -7.085538499999987*^-7, 1.2760867000000017*^-6, -9.102553999999919*^-7, 1.9916160000000035*^-6}, {0., 0.0349465056, -0.772954963, -0.24279303, 0.0214203806, -0.506868058, 0.00276738929, 0.00511936349, -0.0000345390749, 0.000138714987, -0.0000694117972, 0.00010387139, -0.000207672302}, {0., -0.00008549678869999765, 0.004613720999999973, 0.0008128207299999958, -0.0000502845520499998, 0.0016756006049999874, 0.0020431028549999924, 0.004087108254999999, 8.601372550000178*^-8, -3.0728104499999774*^-7, 1.5413315450000325*^-7, -2.2042510649999646*^-7, 4.6200821000001176*^-7}}, {{-0.0161778296, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6328870000061058*^-7, 0.0017077197500000047, -8.037318000000048*^-6, -3.5014520500011026*^-6, -0.000017826195000000822, 0.0016748840999999924, 0.0033468174499999837, -1.127930745001976*^-7, -4.72786454500107*^-6, -7.506609954995372*^-7, -2.76359960650098*^-6, -8.477984790006277*^-6}, {0., -0.000010965338700000271, 0.004502763399999998, -0.00006126576999999911, 6.848847949998682*^-6, -0.00008665297000000002, 0.004628130499999994, 0.00929884114499999, -0.000021356408074491018, 3.548511000000011*^-8, -2.1522540499999895*^-8, -0.000021315199606505852, -4.9549784999999766*^-8}, {0., 0.00001222266130002092, -0.0004886765000000036, -0.00010479676999997078, 4.064097949951773*^-6, -0.00021388489499996055, -0.00014563786945000125, -0.00029190259450000876, -1.8379080745090093*^-6, -1.8598145450354764*^-6, -2.0282609954902497*^-6, 2.552928934999979*^-7, -1.1607929000000475*^-7}, {0., -9.96233870000085*^-6, -0.00004890377499999635, -0.000013112369999998541, -6.045902050000329*^-6, -0.00002021710449999996, -0.000016664914250002854, -0.00003338381670000421, 1.9960035499999945*^-8, 4.420354999999735*^-9, -3.09184550000014*^-9, 2.6848243500001098*^-8, 2.43159999998606*^-10}, {0., -0.00008549678869999855, 0.0046137209999999595, 0.0008128207299999968, -0.0000502845520500006, 0.0016756006049999939, 0.002043102854999995, 0.004087108254999985, 8.60137255000004*^-8, -3.072810449999985*^-7, 1.5413315450000495*^-7, -2.2042510649999746*^-7, 4.62008210000005*^-7}, {0., -0.0000256883226, -0.142830806, 0.00064378354, -0.0000438581959, 0.00133040979, -0.144521678, -0.289040327, 2.55816149*^-7, -1.01037091*^-6, 5.06521991*^-7, -7.67600787*^-7, 1.49326958*^-6}}}}, {11, 20, 4200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098709402, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1035295305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0824706115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.135229653, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.065611698, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01615449895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098709402, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0113084011, 0.021723085, -0.00133933198, 0.0353117955, 0.0103805126, 0.023477616, 0.0953331667, 0.00268792622, 0.0429963473, 0.0107504771, 0.0241850595, 0.0967480536}, {0., -0.0008533665499999982, -0.00026704300000000847, -0.00028188900999999433, -0.00048682950000000086, -0.00003637857500000041, -0.00010476300000000771, -0.00016893597499999984, -0.000029528609999995847, -0.000015277997850002008, -3.209686249999175*^-6, -0.0000383822499999964, -0.000036174721784995694}, {0., -0.0030068880499999895, -0.00025613395000000094, -0.0013635740100000904, -0.0023084027499999937, -0.0005389413000000953, -0.000056122887500000136, -0.00022697503349999957, -0.0003905431099998635, -0.0004911336499998642, -0.00041014854999998906, -0.000060009632000001135, -0.00023474842199999678}, {0., 0.003935434949999997, -0.000049388814999999815, 0.001294412889999999, 0.002598191350000001, -0.000028843269000000573, -8.962824400000297*^-6, -0.00004001276005000153, -8.486962850000542*^-7, -0.000016789005400001435, -4.386120349999803*^-6, -9.517724900001119*^-6, -0.0000411226111499969}, {0., -0.00019123724999999675, 0.0017250100000000268, 0.0005297069900000034, -0.00011835409999999894, 0.0011737047, -0.00003739319499999937, -0.00007881612500000232, -3.876685000019924*^-8, -3.421671000001879*^-6, -7.199469999997848*^-7, -2.0104955000012687*^-6, -8.050822499997058*^-6}, {0., -1.68701149999933*^-7, 0.001703254500000001, -7.9961685*^-6, -3.498207399998335*^-6, -0.000017736370000000007, 0.0016703510000000005, 0.003337757150000009, -1.1257458799999746*^-7, -4.718181715001033*^-6, -7.491747464992773*^-7, -2.7580049235000347*^-6, -8.4608003049943*^-6}}, {{-0.1035295305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008533665499999964, -0.00026704300000000673, -0.0002818890099999928, -0.0004868294999999974, -0.000036378574999999976, -0.00010476300000000424, -0.0001689359749999994, -0.00002952860999999715, -0.000015277997850001585, -3.209686249999212*^-6, -0.00003838224999999987, -0.000036174721784992814}, {0., 0.163815725, 0.232647469, 0.218559084, -0.0521693768, -0.00509779486, 0.24493622, -0.00449941845, 0.2471976, 2.4075957*^-6, 7.4530725*^-6, 0.247188466, 5.07394357*^-6}, {0., -0.01866504200000002, -0.003820829649999996, -0.010248157000000035, -0.013544416600000053, -0.004237517570000016, -0.00134519038750001, 0.00004570573649999993, -0.0040432400000000035, -0.002690103797849952, -0.002682006536250059, -0.001363905931999997, 8.27485271500002*^-6}, {0., 0.022392582299999998, -0.0005434353649999982, 0.007394208450000002, 0.015376527399999992, -0.00021254377400000004, -0.00018877727440000668, 9.52055494999986*^-6, -0.00018563472628499878, -5.6369000000017146*^-9, 4.30276964*^-6, -0.00019136897489999602, 4.337029415*^-6}, {0., -0.0015137676999999947, 0.020211921500000007, 0.006177250800000006, -0.0008765467499999985, 0.013378276430000002, -0.00021421834500000856, -0.00027101536514999996, -0.00007301878184999433, -1.3210993499999978*^-6, 2.5109077500000063*^-6, -0.0000767972454999977, 3.827162715000005*^-6}, {0., -0.000010968101149996305, 0.004489917649999994, -0.00006099497049999529, 6.809742600001536*^-6, -0.0000861855999999999, 0.004614581499999992, 0.009271630225000022, -0.000021299834587999595, 3.529297999999995*^-8, -2.138786149999998*^-8, -0.000021257904923503322, -4.924571999999993*^-8}}, {{0.0824706115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0030068880500000016, -0.00025613395000000094, -0.0013635740100000472, -0.002308402750000011, -0.0005389413000000667, -0.0000561228874999993, -0.0002269750334999987, -0.00039054310999990646, -0.0004911336499999128, -0.00041014854999999427, -0.0000600096320000007, -0.00023474842199999735}, {0., -0.018665042000000007, -0.003820829649999996, -0.010248157000000022, -0.013544416600000053, -0.00423751756999999, -0.0013451903875000143, 0.00004570573649999993, -0.00404323999999999, -0.002690103797849994, -0.002682006536250033, -0.0013639059320000035, 8.274852715000014*^-6}, {0., -0.448973152, -0.0476356077, 1.32186117, 1.20069278, 1.44276391, -0.000075880225, 0.000557892967, 1.4705635, 1.47024798, 1.47061338, -0.000171487136, 0.000366679144}, {0., 0.09070866549999998, -0.0012941625650000005, 0.02602792245000004, 0.05426277799999997, -0.0021422297189999866, 0.00005459291065, -0.00009637561455, -0.001336889726284947, -0.0012538431553999944, -0.001355238020350077, 0.000052183722, -0.00010119399164999998}, {0., -0.005423380700000015, 0.07967538535000002, 0.022382517999999935, -0.003766262750000058, 0.04848717150000004, -0.00020758141249999995, -0.00028763313349999993, -0.000539964281849935, -0.0005942280209998948, -0.0005298278970000906, -0.000031562679, 0.00006440433850000002}, {0., 0.000012217898849998184, -0.00048577065000000863, -0.00010408497049997704, 4.13584259994971*^-6, -0.0002125203199999689, -0.00014482738750000446, -0.00029027848349999497, -1.77733458796418*^-6, -1.8070817149498521*^-6, -1.9671247465132337*^-6, 2.5415307650000257*^-7, -1.1556130499998235*^-7}}, {{-0.135229653, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003935434949999999, -0.00004938881500000068, 0.0012944128900000006, 0.0025981913499999974, -0.000028843269000000844, -8.962824400000902*^-6, -0.000040012760050001095, -8.486962850000508*^-7, -0.000016789005400003054, -4.386120349999384*^-6, -9.51772490000169*^-6, -0.00004112261114999627}, {0., 0.022392582300000005, -0.0005434353649999973, 0.007394208450000009, 0.015376527399999992, -0.00021254377399999988, -0.0001887772744000038, 9.520554949999857*^-6, -0.00018563472628499444, -5.636900000001079*^-9, 4.30276964*^-6, -0.00019136897489999138, 4.337029414999998*^-6}, {0., 0.09070866549999998, -0.0012941625649999997, 0.026027922450000074, 0.05426277800000001, -0.0021422297190000217, 0.000054592910649999996, -0.00009637561455, -0.0013368897262849844, -0.001253843155400003, -0.0013552380203500913, 0.000052183722, -0.00010119399165}, {0., -0.162282139, 0.00110695473, -0.0549653049, -0.110494126, 0.000594569438, 0.0000206925488, -0.0000533004799, -6.24054743*^-6, 0.0000328663108, -0.0000142939593, 0.0000237789498, -0.0000471276777}, {0., 0.0034470142999999953, 0.007788239135000041, 0.0034865084500000088, 0.0021138853500000006, 0.004857653781000004, -0.000019732839399999764, -0.00003567145504999999, 1.020316765*^-6, -7.06455899999992*^-7, 1.2688913999999991*^-6, -9.059644000000025*^-7, 1.9822988499999995*^-6}, {0., -9.924101150004586*^-6, -0.00004864736500000133, -0.000013045920499999569, -6.02265739999768*^-6, -0.000020107729000000017, -0.000016580774399990728, -0.00003321476004999879, 1.98918469999999*^-8, 4.402584999999014*^-9, -3.065896499999713*^-9, 2.673532650000008*^-8, 2.615949999984574*^-10}}, {{-0.065611698, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00019123724999999848, 0.0017250100000000147, 0.000529706990000005, -0.00011835409999999894, 0.001173704700000001, -0.000037393194999998935, -0.00007881612500000579, -3.876685000011454*^-8, -3.421671000002069*^-6, -7.19946999999839*^-7, -2.0104955000006114*^-6, -8.050822499994226*^-6}, {0., -0.0015137676999999877, 0.020211921500000007, 0.006177250800000006, -0.0008765467499999985, 0.01337827643, -0.00021421834500000292, -0.00027101536514999996, -0.00007301878184999555, -1.3210993500000005*^-6, 2.510907750000003*^-6, -0.00007679724549999878, 3.827162715*^-6}, {0., -0.005423380700000008, 0.07967538535000003, 0.022382517999999907, -0.0037662627500000267, 0.04848717150000004, -0.00020758141249999993, -0.00028763313349999993, -0.0005399642818498807, -0.000594228020999843, -0.000529827897000068, -0.000031562679000000005, 0.00006440433850000003}, {0., 0.0034470142999999953, 0.00778823913500004, 0.003486508450000002, 0.002113885349999997, 0.004857653781000011, -0.000019732839399999812, -0.00003567145504999999, 1.020316765*^-6, -7.064558999999988*^-7, 1.2688914*^-6, -9.059644000000008*^-7, 1.9822988499999927*^-6}, {0., 0.0348256614, -0.771298118, -0.242288106, 0.0213450455, -0.505783313, 0.00275757069, 0.00510103755, -0.0000344314363, 0.000138276042, -0.000069194206, 0.000103543491, -0.000207016855}, {0., -0.00008504070114999879, 0.004596184500000003, 0.0008096490295000085, -0.00005001160739999997, 0.0016689861799999942, 0.0020357376550000084, 0.004072373724999995, 8.559121199999713*^-8, -3.0573821500000224*^-7, 1.533662535000035*^-7, -2.1931692349999682*^-7, 4.596981949999976*^-7}}, {{-0.01615449895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.6870115000008207*^-7, 0.0017032544999999958, -7.9961685*^-6, -3.498207399997566*^-6, -0.000017736370000000223, 0.001670351000000004, 0.003337757150000009, -1.1257458800003825*^-7, -4.718181715001463*^-6, -7.491747464989304*^-7, -2.7580049234993825*^-6, -8.460800304997684*^-6}, {0., -0.00001096810114999125, 0.004489917650000008, -0.00006099497049999458, 6.809742600002305*^-6, -0.00008618559999999968, 0.004614581500000006, 0.009271630225000015, -0.000021299834587998334, 3.529298000000006*^-8, -2.138786149999998*^-8, -0.000021257904923507875, -4.924572000000014*^-8}, {0., 0.00001221789885000324, -0.00048577065000000863, -0.00010408497049996246, 4.135842599950479*^-6, -0.0002125203199999648, -0.0001448273875000001, -0.00029027848350000277, -1.777334587949042*^-6, -1.8070817149329343*^-6, -1.9671247465380404*^-6, 2.5415307650000405*^-7, -1.1556130499997875*^-7}, {0., -9.924101149999531*^-6, -0.0000486473650000022, -0.000013045920499998864, -6.022657399996911*^-6, -0.000020107728999999963, -0.000016580774399993594, -0.00003321476004999229, 1.9891846999999766*^-8, 4.402584999999861*^-9, -3.0658965000001365*^-9, 2.6735326499999868*^-8, 2.6159499999866913*^-10}, {0., -0.0000850407011499972, 0.004596184499999989, 0.0008096490295000092, -0.0000500116073999992, 0.0016689861799999983, 0.0020357376550000027, 0.004072373725000005, 8.5591211999997*^-8, -3.05738214999998*^-7, 1.5336625350000478*^-7, -2.1931692349999533*^-7, 4.596981950000012*^-7}, {0., -0.0000254307977, -0.142611988, 0.000641219941, -0.0000436216852, 0.00132505064, -0.144294951, -0.288586887, 2.54669176*^-7, -1.00583657*^-6, 5.04249493*^-7, -7.64190153*^-7, 1.48650061*^-6}}}}, {11, 20, 4300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098687852, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1034493735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0821904345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1350786065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.065479753, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01613171105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098687852, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0113183701, 0.0217092328, -0.00133169736, 0.0352973488, 0.0103735141, 0.0234610947, 0.0952633962, 0.00268588494, 0.0429637121, 0.0107423154, 0.0241667031, 0.0966746131}, {0., -0.0008511940500000037, -0.000266397399999993, -0.0002810773200000033, -0.00048544230000000313, -0.00003622997500000004, -0.00010442985000000404, -0.00016835687000000318, -0.0000294729699999996, -0.00001525592718500272, -3.207255660000031*^-6, -0.00003830904999999052, -0.00003611497302499892}, {0., -0.002995994549999964, -0.0002549849000000014, -0.0013583313199999614, -0.002299894399999891, -0.0005366870500000953, -0.00005600963450000107, -0.00022649724100000477, -0.0003889924700000158, -0.0004893560500000005, -0.00040855269999995336, -0.000059873718000000276, -0.00023422540750000318}, {0., 0.003930309450000002, -0.0000491985849999998, 0.0012927110800000016, 0.002594709449999996, -0.000028728741999999746, -8.94777095000075*^-6, -0.000039944573650003566, -8.48801085000018*^-7, -0.00001675906779999992, -4.379979400000248*^-6, -9.499838649999198*^-6, -0.00004104870910000047}, {0., -0.00019047380000000377, 0.0017195345999999612, 0.0005280771799999889, -0.00011787869999999902, 0.0011699784499999977, -0.00003722427000000042, -0.00007847079500000352, -3.946645000011632*^-8, -3.4143595000014145*^-6, -7.192686500002673*^-7, -2.005733999999485*^-6, -8.033676000000696*^-6}, {0., -1.739027000007134*^-7, 0.0016988996000000117, -7.956154000000025*^-6, -3.4949810000022642*^-6, -0.000017649074999999924, 0.0016659296499999948, 0.0033289203999999906, -1.123662620001168*^-7, -4.708788945002282*^-6, -7.477185375006757*^-7, -2.752465179999314*^-6, -8.444055349998604*^-6}}, {{-0.1034493735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008511940500000028, -0.00026639739999998954, -0.0002810773200000007, -0.00048544230000000313, -0.000036229975000000476, -0.00010442985000000925, -0.00016835687000000404, -0.000029472970000002634, -0.000015255927185001128, -3.2072556599999774*^-6, -0.00003830904999999399, -0.000036114973024997665}, {0., 0.163748807, 0.232399303, 0.218350895, -0.052026117, -0.00507904432, 0.244653714, -0.00448608916, 0.246908377, 2.38725437*^-6, 7.41521132*^-6, 0.246899287, 5.05634605*^-6}, {0., -0.018592739999999996, -0.0038031700500000022, -0.010206862499999914, -0.01348974149999993, -0.0042174978400000285, -0.0013413312845000035, 0.000045452213999999766, -0.00402793850000005, -0.0026787336271849593, -0.002670662605660068, -0.001359936317999994, 8.242751475000005*^-6}, {0., 0.022357309000000006, -0.000541315435000005, 0.0073828022, 0.015351794999999994, -0.0002115248769999999, -0.00018832717094999604, 9.47635634999976*^-6, -0.0001851977060850094, -1.1041435000000042*^-8, 4.281066475*^-6, -0.0001909046886500032, 4.320651475*^-6}, {0., -0.001507133899999999, 0.020140742499999975, 0.006155891649999995, -0.0008725946000000002, 0.013331179660000025, -0.00021331461999999322, -0.0002696801881, -0.00007281123145000629, -1.3172256849999997*^-6, 2.497183789999997*^-6, -0.0000765699839999916, 3.8095869750000083*^-6}, {0., -0.000010971102700005008, 0.004477391050000001, -0.00006073117449999086, 6.771818999999838*^-6, -0.00008573119999999998, 0.004601371000000007, 0.009245099579999999, -0.000021244776262000526, 3.510609500000008*^-8, -2.1257002499999787*^-8, -0.00002120306517999143, -4.8950160000000235*^-8}}, {{0.0821904345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002995994549999977, -0.00025498489999999964, -0.001358331319999931, -0.0022998943999999397, -0.0005366870500000493, -0.00005600963450000038, -0.0002264972410000038, -0.00038899247000001884, -0.0004893560500000317, -0.0004085526999999915, -0.00005987371799999995, -0.0002342254075000036}, {0., -0.018592739999999996, -0.0038031700499999987, -0.010206862499999941, -0.01348974149999995, -0.0042174978400000025, -0.001341331284500008, 0.00004545221399999966, -0.00402793850000005, -0.0026787336271849784, -0.0026706626056600263, -0.0013599363179999935, 8.242751475*^-6}, {0., -0.447164751, -0.0473960649, 1.31844554, 1.19775536, 1.43887111, -0.000075818431, 0.000555327582, 1.46652796, 1.46621366, 1.46657766, -0.000170843364, 0.000365277715}, {0., 0.09050033100000002, -0.0012870387849999994, 0.025970763200000083, 0.05413809900000001, -0.0021320371420000283, 0.00005443987665, -0.00009614754515000002, -0.0013310897060850328, -0.0012482611178000237, -0.0013493928294000528, 0.000052046870150000003, -0.00010093355760000002}, {0., -0.0053953073999999795, 0.07933945095, 0.022288916000000006, -0.0037466801499999886, 0.04828055750000004, -0.00020650203949999996, -0.0002859728459999999, -0.0005372117314499958, -0.0005912641594999545, -0.0005271139186500206, -0.000031439609, 0.0000641520195}, {0., 0.000012211897300018815, -0.00048294754999998746, -0.00010339217449993474, 4.205869000046622*^-6, -0.00021120197500001155, -0.00014403928450000547, -0.0002886997909999911, -1.7217762620763965*^-6, -1.7492889449814334*^-6, -1.911018537514428*^-6, 2.5304182000000437*^-7, -1.1505435000000939*^-7}}, {{-0.1350786065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003930309450000003, -0.00004919858500000013, 0.0012927110800000008, 0.002594709449999996, -0.00002872874200000007, -8.947770950000489*^-6, -0.00003994457365000259, -8.488010850001091*^-7, -0.00001675906779999986, -4.3799794000000045*^-6, -9.499838649999759*^-6, -0.0000410487091000028}, {0., 0.022357309000000006, -0.0005413154350000088, 0.0073828021999999965, 0.015351794999999994, -0.0002115248769999998, -0.0001883271709499923, 9.476356349999871*^-6, -0.00018519770608500796, -1.1041434999999407*^-8, 4.281066474999999*^-6, -0.00019090468865000376, 4.320651475000002*^-6}, {0., 0.09050033100000002, -0.0012870387849999998, 0.025970763200000135, 0.054138098999999995, -0.002132037142000054, 0.00005443987665, -0.00009614754515000002, -0.0013310897060850868, -0.0012482611178000758, -0.0013493928294000535, 0.000052046870150000003, -0.0001009335576}, {0., -0.162271251, 0.00110405887, -0.0549608264, -0.110483578, 0.000592904284, 0.0000206483419, -0.0000531601527, -6.23058783*^-6, 0.0000327822356, -0.0000142643412, 0.0000237213773, -0.0000470140818}, {0., 0.0034398651000000016, 0.0077605975649999714, 0.0034754581999999895, 0.0021093788999999984, 0.004840065358000023, -0.0000196353259499999, -0.00003549384364999984, 1.0144891650000006*^-6, -7.044057999999926*^-7, 1.2618997000000008*^-6, -9.017896500000008*^-7, 1.9732318999999925*^-6}, {0., -9.886102699993237*^-6, -0.000048396935000000196, -0.00001298127449999995, -5.999631000000929*^-6, -0.00002000138199999995, -0.000016498670950007566, -0.000033050423649982896, 1.9825313000000322*^-8, 4.385255000001477*^-9, -3.0407375000000873*^-9, 2.66253699999999*^-8, 2.794000000001527*^-10}}, {{-0.065479753, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0001904738000000029, 0.0017195345999999785, 0.0005280771799999915, -0.00011787869999999728, 0.0011699784500000159, -0.00003722427000000042, -0.00007847079500000048, -3.9466450000007897*^-8, -3.414359500002878*^-6, -7.192686500004028*^-7, -2.0057339999990376*^-6, -8.033676000003542*^-6}, {0., -0.001507133899999999, 0.020140742499999975, 0.006155891649999995, -0.0008725945999999984, 0.013331179660000024, -0.00021331461999998802, -0.0002696801881, -0.00007281123145000401, -1.3172256850000059*^-6, 2.4971837899999973*^-6, -0.00007656998399999115, 3.8095869750000027*^-6}, {0., -0.005395307399999966, 0.07933945094999999, 0.022288916000000047, -0.0037466801500000146, 0.04828055750000004, -0.00020650203950000001, -0.000285972846, -0.0005372117314500491, -0.000591264159499949, -0.0005271139186500129, -0.000031439609, 0.0000641520195}, {0., 0.0034398650999999947, 0.007760597564999961, 0.003475458199999993, 0.0021093789, 0.00484006535800002, -0.000019635325949999943, -0.00003549384364999995, 1.0144891650000002*^-6, -7.044057999999994*^-7, 1.2618997000000008*^-6, -9.017896500000025*^-7, 1.973231899999996*^-6}, {0., 0.0347079438, -0.769682405, -0.241795672, 0.0212716603, -0.504725485, 0.00274800624, 0.00508318639, -0.0000343265371, 0.000137848319, -0.0000689821627, 0.000103223968, -0.000206378148}, {0., -0.00008459720269999965, 0.004579108999999956, 0.0008065613255000006, -0.00004974623099999929, 0.0016625465250000382, 0.0020285638800000005, 0.004058021805000006, 8.51801879999992*^-8, -3.042389449999998*^-7, 1.526202625000008*^-7, -2.1823968000000522*^-7, 4.5745015000000145*^-7}}, {{-0.01613171105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.7390270000069985*^-7, 0.0016988996000000083, -7.95615399999997*^-6, -3.4949810000031722*^-6, -0.000017649074999999924, 0.0016659296499999966, 0.0033289203999999975, -1.1236626200014123*^-7, -4.708788945002179*^-6, -7.477185375009271*^-7, -2.7524651799986505*^-6, -8.444055349998703*^-6}, {0., -0.00001097110269999979, 0.004477391050000001, -0.00006073117449999221, 6.77181899999893*^-6, -0.00008573119999999998, 0.004601371000000007, 0.009245099580000006, -0.000021244776262002718, 3.510609500000008*^-8, -2.1257002499999946*^-8, -0.000021203065179997704, -4.895016000000034*^-8}, {0., 0.000012211897300024033, -0.00048294754999999093, -0.00010339217449994997, 4.20586900007347*^-6, -0.00021120197500001936, -0.00014403928450000097, -0.0002886997909999921, -1.7217762621202226*^-6, -1.7492889450299032*^-6, -1.9110185375259547*^-6, 2.5304182000000384*^-7, -1.1505434999999975*^-7}, {0., -9.88610269998802*^-6, -0.0000483969349999964, -0.000012981274500001305, -5.999631000001837*^-6, -0.00002000138199999995, -0.000016498670950011296, -0.00003305042364999081, 1.9825313000000454*^-8, 4.38525500000243*^-9, -3.0407374999998226*^-9, 2.6625369999999372*^-8, 2.793999999996233*^-10}, {0., -0.00008459720270000137, 0.00457910899999997, 0.0008065613254999993, -0.00004974623099999846, 0.0016625465250000304, 0.0020285638799999953, 0.004058021805000003, 8.518018799999848*^-8, -3.042389450000056*^-7, 1.526202625000002*^-7, -2.1823968000000575*^-7, 4.5745014999999754*^-7}, {0., -0.0000251807946, -0.142398345, 0.000638724349, -0.000043391738, 0.00131983395, -0.14407361, -0.288144218, 2.53552524*^-7, -1.00142211*^-6, 5.02037075*^-7, -7.6086964*^-7, 1.4799107*^-6}}}}, {11, 20, 4400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098666558, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.103370873, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.081917352, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.134930877, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0653509855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01610944105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098666558, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0113280684, 0.0216956707, -0.00132424836, 0.0352831793, 0.0103666636, 0.0234449274, 0.0951951306, 0.00268388794, 0.0429317848, 0.0107343307, 0.0241487449, 0.0966027657}, {0., -0.0008490721999999951, -0.00026576735000001517, -0.0002802848200000041, -0.0004840877500000007, -0.00003608521999999949, -0.0001041051999999959, -0.00016779229500000136, -0.000029417969999986915, -0.000015234253124997828, -3.2048390649994155*^-6, -0.000038237450000006, -0.00003605649258499881}, {0., -0.0029853742000000016, -0.0002538665500000023, -0.0013532208200000007, -0.00229160464999989, -0.0005344867999999003, -0.000055898997299998815, -0.00022603064749999584, -0.00038748896999996063, -0.00048762239999999846, -0.0004070053500000448, -0.00005974106649999992, -0.00023371473549999738}, {0., 0.0039252892999999955, -0.00004901328500000026, 0.0012910444300000025, 0.002591300299999995, -0.000028617169000000017, -8.933079299999199*^-6, -0.00003987794134999697, -8.488947650000563*^-7, -0.00001672974625000001, -4.373903299999963*^-6, -9.48233710000021*^-6, -0.000040976506949999654}, {0., -0.00018972985000000053, 0.0017141956500000277, 0.0005264876800000068, -0.00011741535000000212, 0.00116634569999996, -0.00003705968999999907, -0.00007813386999999672, -4.0141799999903285*^-8, -3.407188499997434*^-6, -7.185490999998939*^-7, -2.0010595000011344*^-6, -8.0168599999972*^-6}, {0., -1.7893575000005291*^-7, 0.0016946486500000052, -7.917208500000006*^-6, -3.4918367500003438*^-6, -0.000017564069999999473, 0.0016616152999999884, 0.0033202967000000028, -1.1215735850007924*^-7, -4.699539151999262*^-6, -7.46240905999672*^-7, -2.7470825680012636*^-6, -8.427645559995837*^-6}}, {{-0.103370873, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008490721999999942, -0.00026576735000001343, -0.0002802848200000052, -0.0004840877500000007, -0.00003608521999999906, -0.0001041051999999907, -0.00016779229500000353, -0.000029417969999991685, -0.000015234253124999514, -3.204839064999479*^-6, -0.000038237450000011206, -0.000036056492585000155}, {0., 0.163683044, 0.232156632, 0.218147257, -0.0518863221, -0.00506077452, 0.244377568, -0.00447308711, 0.246625678, 2.36750625*^-6, 7.37837813*^-6, 0.246616631, 5.03918517*^-6}, {0., -0.018522269499999994, -0.003785985149999997, -0.010166633500000022, -0.013436458949999897, -0.004198007740000009, -0.001337566547299989, 0.00004520566750000008, -0.0040130389999999405, -0.0026676637531249936, -0.0026596241890650685, -0.0013560638665000044, 8.211462414999974*^-6}, {0., 0.022322793300000005, -0.0005392492850000018, 0.007371639399999991, 0.015327597549999995, -0.00021053295399999986, -0.00018788707929999425, 9.433323650000039*^-6, -0.00018477058476498698, -1.6268125000000477*^-8, 4.259950475*^-6, -0.00019045158710000485, 4.304684865000003*^-6}, {0., -0.0015006730499999982, 0.020071373000000003, 0.006135074099999999, -0.0008687457999999992, 0.013285279759999963, -0.00021243434000000152, -0.00026838059329999976, -0.00007260787679998759, -1.3134361250000115*^-6, 2.4838388349999994*^-6, -0.00007634770949999884, 3.792474415000008*^-6}, {0., -0.000010973535749998257, 0.0044651680000000055, -0.0000604742209999998, 6.734863250000661*^-6, -0.00008528910500000002, 0.004588483500000004, 0.009219216554999993, -0.000021190232358487315, 3.492419800000019*^-8, -2.1129775999999377*^-8, -0.000021149182568006764, -4.866269000000024*^-8}}, {{0.081917352, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0029853742000000008, -0.00025386655000000057, -0.0013532208200000017, -0.002291604649999935, -0.0005344867999999316, -0.0000558989972999982, -0.0002260306474999932, -0.0003874889699999793, -0.00048762240000003315, -0.00040700535000000836, -0.00005974106650000026, -0.00023371473549999716}, {0., -0.018522269499999994, -0.0037859851499999903, -0.010166633500000008, -0.013436458949999949, -0.004198007739999998, -0.0013375665472999954, 0.000045205667500000137, -0.004013038999999927, -0.0026676637531250266, -0.0026596241890650537, -0.0013560638665000013, 8.211462414999986*^-6}, {0., -0.44540375, -0.0471631077, 1.31511616, 1.19489176, 1.43507696, -0.0000757569054, 0.000552831395, 1.46259502, 1.4622819, 1.46264454, -0.000170216267, 0.000363912671}, {0., 0.09029689799999999, -0.001280110385000002, 0.025914920399999944, 0.05401633249999999, -0.002122114718999994, 0.0000542906232, -0.00009592485035, -0.0013254545847650038, -0.0012428300962500298, -0.0013437073033000554, 0.000051913337949999984, -0.00010067942045000001}, {0., -0.005367997050000017, 0.07901240134999998, 0.02219778399999993, -0.0037276255000000206, 0.04807940599999999, -0.00020545204229999994, -0.00028435827249999974, -0.0005345428767999842, -0.0005883856384999722, -0.0005244822991001001, -0.00003131975650000001, 0.00006390630050000001}, {0., 0.000012204464249986565, -0.000480203149999997, -0.00010271672100009457, 4.269013249982267*^-6, -0.0002099163699999339, -0.0001432725473000107, -0.00028716419750002276, -1.6712323584361807*^-6, -1.6964391519826275*^-6, -1.8549409060156216*^-6, 2.519584319999984*^-7, -1.1455706000001272*^-7}}, {{-0.134930877, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003925289299999996, -0.00004901328499999982, 0.0012910444300000014, 0.0025913002999999983, -0.000028617168999999637, -8.933079299999758*^-6, -0.000039877941349998614, -8.488947650000644*^-7, -0.000016729746249999344, -4.373903300000127*^-6, -9.482337100000585*^-6, -0.000040976506950000935}, {0., 0.022322793300000005, -0.0005392492850000014, 0.007371639399999991, 0.015327597549999999, -0.0002105329539999999, -0.00018788707929999482, 9.433323650000127*^-6, -0.0001847705847649872, -1.6268124999998995*^-8, 4.259950475000001*^-6, -0.00019045158710000176, 4.304684865000001*^-6}, {0., 0.09029689799999999, -0.0012801103850000016, 0.025914920399999986, 0.05401633250000004, -0.0021221147190000345, 0.000054290623200000004, -0.00009592485035, -0.0013254545847649624, -0.001242830096250036, -0.0013437073033000235, 0.00005191333794999999, -0.00010067942045000001}, {0., -0.162260136, 0.00110123257, -0.0549562908, -0.110472955, 0.000591279438, 0.0000206051586, -0.0000530232173, -6.22083047*^-6, 0.0000327001925, -0.0000142353934, 0.0000236651742, -0.0000469031861}, {0., 0.0034328789500000026, 0.0077336597150000075, 0.0034646829000000157, 0.0021049756000000013, 0.004822925280999951, -0.00001954041429999987, -0.00003532097634999969, 1.0088242349999995*^-6, -7.023992499999982*^-7, 1.2551014499999992*^-6, -8.977250999999965*^-7, 1.9644035499999997*^-6}, {0., -9.850035750006751*^-6, -0.00004815378499999079, -0.000012918370999997651, -5.976986750002334*^-6, -0.000019897913999999983, -0.00001641907930000075, -0.00003289089135000145, 1.9760366499999728*^-8, 4.368398000000256*^-9, -3.0163560000003702*^-9, 2.6518182000000395*^-8, 2.966400000013867*^-10}}, {{-0.0653509855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018972984999999967, 0.0017141956500000294, 0.0005264876800000057, -0.00011741535000000039, 0.0011663456999999842, -0.000037059689999998854, -0.00007813386999999672, -4.014179999988973*^-8, -3.4071884999972712*^-6, -7.185491000000904*^-7, -2.0010595000018866*^-6, -8.016859999994408*^-6}, {0., -0.0015006730499999982, 0.020071373000000017, 0.006135074099999999, -0.0008687457999999974, 0.013285279759999973, -0.00021243433999999783, -0.00026838059329999976, -0.00007260787679998215, -1.3134361250000066*^-6, 2.483838835000002*^-6, -0.0000763477095000048, 3.7924744150000065*^-6}, {0., -0.005367997050000017, 0.07901240134999998, 0.022197783999999943, -0.0037276255000000535, 0.04807940600000005, -0.0002054520422999999, -0.0002843582724999998, -0.0005345428767999927, -0.0005883856384999442, -0.0005244822991000708, -0.0000313197565, 0.00006390630050000001}, {0., 0.0034328789499999957, 0.007733659715000035, 0.0034646829000000157, 0.002104975600000003, 0.004822925280999964, -0.000019540414299999963, -0.00003532097634999978, 1.0088242350000008*^-6, -7.023992499999982*^-7, 1.2551014500000009*^-6, -8.977250999999948*^-7, 1.9644035500000065*^-6}, {0., 0.0345932021, -0.76810588, -0.241315138, 0.021200131, -0.503693302, 0.00273868368, 0.00506578714, -0.0000342242464, 0.000137431277, -0.0000687754018, 0.000102912419, -0.00020575538}, {0., -0.00008416568574999996, 0.004562471000000012, 0.0008035527790000035, -0.00004948803675000081, 0.0016562731299999867, 0.0020215726599999984, 0.004044034429999982, 8.478004150000113*^-8, -3.027786520000067*^-7, 1.5189419400000083*^-7, -2.1719056800000095*^-7, 4.552629400000048*^-7}}, {{-0.01610944105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.7893575000003936*^-7, 0.001694648650000007, -7.917208500000006*^-6, -3.491836750000449*^-6, -0.000017564069999999148, 0.0016616152999999936, 0.003320296699999996, -1.1215735850017387*^-7, -4.6995391519977225*^-6, -7.462409059993957*^-7, -2.7470825680019073*^-6, -8.427645559992702*^-6}, {0., -0.000010973535749997376, 0.0044651680000000055, -0.00006047422100000088, 6.734863250000556*^-6, -0.00008528910500000013, 0.004588483500000018, 0.009219216554999994, -0.00002119023235848394, 3.492419800000019*^-8, -2.112977599999927*^-8, -0.00002114918256800047, -4.866269000000003*^-8}, {0., 0.000012204464249987446, -0.0004802031499999901, -0.00010271672100004015, 4.269013250013387*^-6, -0.00020991636999989627, -0.0001432725473000044, -0.00028716419750001847, -1.6712323583911726*^-6, -1.6964391519325162*^-6, -1.8549409059875899*^-6, 2.519584319999918*^-7, -1.1455706000002225*^-7}, {0., -9.85003575000587*^-6, -0.00004815378499999122, -0.000012918370999998735, -5.976986749998969*^-6, -0.000019897914000000037, -0.00001641907930000019, -0.0000328908913499998, 1.9760366499999542*^-8, 4.368398000001103*^-9, -3.0163560000002644*^-9, 2.6518182000000607*^-8, 2.9664000000202196*^-10}, {0., -0.00008416568574999908, 0.004562471000000012, 0.0008035527790000024, -0.00004948803675000092, 0.0016562731299999967, 0.002021572659999995, 0.004044034429999982, 8.478004150000136*^-8, -3.0277865200001265*^-7, 1.5189419399999924*^-7, -2.1719056800000074*^-7, 4.5526294000000883*^-7}, {0., -0.0000249379285, -0.142189636, 0.000636293442, -0.0000431680265, 0.00131475274, -0.143857406, -0.287711823, 2.52464717*^-7, -9.97121696*^-7, 4.99881812*^-7, -7.57634864*^-7, 1.47349112*^-6}}}}, {11, 20, 4500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00986455135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1032939595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.08165103, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.134786319, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0652252485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0160876659, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00986455135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0113375089, 0.0216823862, -0.00131697641, 0.0352692758, 0.0103599548, 0.0234290987, 0.0951283041, 0.00268193329, 0.0429005345, 0.0107265154, 0.0241311675, 0.0965324418}, {0., -0.0008469984499999972, -0.0002651526000000126, -0.0002795107949999931, -0.00048276425, -0.00003594416499999977, -0.00010378835000000863, -0.00016724153500000203, -0.0000293646450000018, -0.000015213060644999078, -3.2025113050003986*^-6, -0.00003816774999999828, -0.00003599932028499952}, {0., -0.002975013450000008, -0.0002527772999999997, -0.0013482317949999878, -0.002283512899999951, -0.0005323523999999358, -0.00005579086480000073, -0.0002255746655000015, -0.0003860166450000424, -0.0004859322499999319, -0.0004054927000000097, -0.0000596114755000007, -0.0002332159374999986}, {0., 0.003920371049999996, -0.00004883266000000003, 0.0012894113549999989, 0.0025879598500000017, -0.00002850842249999989, -8.91872635000085*^-6, -0.000039812741099999854, -8.489714800002081*^-7, -0.000016701093999999558, -4.3679568000004815*^-6, -9.465238950001355*^-6, -0.00004090586629999873}, {0., -0.00018900444999999863, 0.0017089869000000424, 0.0005249367050000064, -0.00011696365000000118, 0.0011628016000000407, -0.00003689936000000069, -0.00007780579500000573, -4.079380000002208*^-8, -3.4001589999967504*^-6, -7.178618500006071*^-7, -1.9965350000008904*^-6, -8.000397499999243*^-6}, {0., -1.8387870000008245*^-7, 0.0016904979000000042, -7.879290000000004*^-6, -3.4887769500009834*^-6, -0.00001748137499999944, 0.0016574026500000005, 0.0033118769499999867, -1.1195219100008166*^-7, -4.690535051996778*^-6, -7.448904935000033*^-7, -2.741809127000012*^-6, -8.411616879997076*^-6}}, {{-0.1032939595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008469984500000033, -0.0002651526000000057, -0.00027951079499999494, -0.00048276425, -0.0000359441650000002, -0.00010378835000000343, -0.00016724153500000116, -0.00002936464500000505, -0.000015213060644999471, -3.202511304999968*^-6, -0.00003816775000000175, -0.000035999320285001746}, {0., 0.163618393, 0.231919215, 0.217947971, -0.0517498329, -0.00504296264, 0.244107499, -0.00446039713, 0.246349215, 2.34832129*^-6, 7.34252261*^-6, 0.246340209, 5.02244057*^-6}, {0., -0.018453543500000003, -0.0037692523000000047, -0.01012742050000004, -0.013384508550000063, -0.004179043679999994, -0.001333892664799996, 0.00004496575949999995, -0.00399851749999991, -0.002656874160644973, -0.0026488712613049747, -0.0013522849755000033, 8.180946715000007*^-6}, {0., 0.022289002549999992, -0.0005372363100000019, 0.007360709450000013, 0.015303910950000006, -0.00020956670750000005, -0.00018745747635000112, 9.391403900000172*^-6, -0.00018435386648000068, -2.1326644999997564*^-8, 4.239393065*^-6, -0.00019000913895000126, 4.2891103149999996*^-6}, {0., -0.0014943770999999925, 0.02000372650000004, 0.006114772150000003, -0.0008649954000000005, 0.013240520320000004, -0.0002115763100000033, -0.0002671148508999999, -0.0000724097788000071, -1.30972764500001*^-6, 2.4708541450000037*^-6, -0.00007613123500000503, 3.77580271499999*^-6}, {0., -0.000010975578700003803, 0.004453234949999996, -0.00006022406649999366, 6.6989730500004*^-6, -0.00008485873000000017, 0.004575902999999992, 0.009193951564999997, -0.000021137702191000808, 3.474704300000004*^-8, -2.1005998500000256*^-8, -0.000021096759127007433, -4.838288999999991*^-8}}, {{0.08165103, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0029750134500000002, -0.0002527772999999997, -0.0013482317950000173, -0.0022835128999999788, -0.0005323523999999557, -0.000055790864800000714, -0.00022557466550000155, -0.00038601664499999014, -0.0004859322499999423, -0.00040549269999999756, -0.000059611475500001565, -0.0002332159374999962}, {0., -0.01845354349999999, -0.0037692522999999978, -0.010127420499999998, -0.013384508550000014, -0.004179043679999958, -0.001333892664799996, 0.00004496575949999989, -0.003998517499999937, -0.0026568741606449275, -0.002648871261305014, -0.0013522849755000094, 8.180946715000009*^-6}, {0., -0.443687873, -0.0469364114, 1.31186896, 1.1920985, 1.43137681, -0.0000756956704, 0.000550401031, 1.4587598, 1.45844783, 1.45880915, -0.000169605049, 0.000362582275}, {0., 0.0900981455, -0.001273367659999997, 0.02586033694999999, 0.05389735750000002, -0.0021124615224999946, 0.0000541449741, -0.00009570728810000002, -0.0013199643664799819, -0.0012375350439999926, -0.001338166456799954, 0.00005178297265, -0.00010043129130000002}, {0., -0.005341411099999992, 0.07869380670000004, 0.022108997499999977, -0.0037090800999999996, 0.04788345100000002, -0.00020442997979999993, -0.0002827871555000001, -0.0005319427787999913, -0.0005855772089999277, -0.0005219181618499763, -0.00003120296750000001, 0.00006366686499999998}, {0., 0.000012196421300011933, -0.00047753329999999927, -0.00010206206649998216, 4.335123050028932*^-6, -0.0002086702750000081, -0.00014252666479999676, -0.0002856695154999922, -1.6207021910180096*^-6, -1.6435350519838214*^-6, -1.8038904934864283*^-6, 2.509018729999941*^-7, -1.140708799999977*^-7}}, {{-0.134786319, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00392037104999999, -0.000048832659999999486, 0.0012894113550000006, 0.0025879598500000017, -0.00002850842250000027, -8.9187263500011*^-6, -0.00003981274110000099, -8.489714800003021*^-7, -0.000016701093999999667, -4.367956800000253*^-6, -9.465238950000579*^-6, -0.00004090586629999782}, {0., 0.022289002549999992, -0.0005372363100000083, 0.007360709450000016, 0.015303910950000006, -0.0002095667075, -0.0001874574763500031, 9.391403900000338*^-6, -0.00018435386647999707, -2.1326644999996717*^-8, 4.239393065*^-6, -0.00019000913894999527, 4.289110314999998*^-6}, {0., 0.0900981455, -0.0012733676599999966, 0.025860336950000007, 0.05389735750000002, -0.0021124615224999976, 0.0000541449741, -0.00009570728810000002, -0.0013199643664799643, -0.0012375350440000377, -0.0013381664567999607, 0.00005178297265, -0.0001004312913}, {0., -0.162248815, 0.00109847262, -0.0549517039, -0.110462265, 0.000589693045, 0.0000205629527, -0.0000528895178, -6.21126704*^-6, 0.000032620088, -0.0000142070864, 0.0000236102779, -0.0000467948674}, {0., 0.003426048899999999, 0.007707392690000037, 0.0034541709500000156, 0.002100669900000003, 0.004806213477500015, -0.000019447981350000088, -0.000035152631099999616, 1.0033137200000008*^-6, -7.00435*^-7, 1.2484868999999995*^-6, -8.937644499999918*^-7, 1.955801699999983*^-6}, {0., -9.814078700004543*^-6, -0.00004791731000000632, -0.000012857066499997582, -5.955376949994696*^-6, -0.00001979718250000003, -0.000016341476350004158, -0.000032734741099993414, 1.9696938999999932*^-8, 4.3518980000004355*^-9, -2.9926434999999036*^-9, 2.641377299999943*^-8, 3.1336999999759427*^-10}}, {{-0.0652252485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018900444999999776, 0.0017089869000000216, 0.0005249367050000046, -0.00011696365000000292, 0.0011628016000000208, -0.000036899360000000256, -0.00007780579500000356, -4.0793800000103395*^-8, -3.400158999997821*^-6, -7.178618500009934*^-7, -1.996535000001534*^-6, -8.000397499999257*^-6}, {0., -0.0014943770999999856, 0.020003726500000013, 0.006114772150000003, -0.0008649953999999987, 0.013240520320000013, -0.00021157631000000288, -0.0002671148508999999, -0.0000724097788000061, -1.309727645000009*^-6, 2.4708541450000033*^-6, -0.00007613123499999874, 3.775802714999992*^-6}, {0., -0.005341411099999999, 0.07869380670000001, 0.02210899749999995, -0.0037090801000000395, 0.04788345100000002, -0.00020442997979999993, -0.00028278715550000003, -0.0005319427787999764, -0.0005855772089998768, -0.000521918161849988, -0.000031202967500000014, 0.00006366686499999997}, {0., 0.003426048900000006, 0.007707392690000015, 0.003454170950000012, 0.0021006699000000045, 0.004806213477500018, -0.000019447981350000054, -0.00003515263109999978, 1.00331372*^-6, -7.00435*^-7, 1.2484869000000012*^-6, -8.937644499999952*^-7, 1.9558016999999896*^-6}, {0., 0.0344812962, -0.766566732, -0.240845955, 0.0211303702, -0.502685582, 0.00272959162, 0.00504881849, -0.0000341244424, 0.000137024418, -0.0000685736763, 0.00010260847, -0.000205147805}, {0., -0.00008374567869999798, 0.0045462500000000294, 0.0008006199335000058, -0.00004923667695000135, 0.001650158724999998, 0.0020147541899999954, 0.004030394255000014, 8.439035900000189*^-8, -3.01357052000008*^-7, 1.5118705650000072*^-7, -2.161691270000008*^-7, 4.5313261999999874*^-7}}, {{-0.0160876659, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.83878699999869*^-7, 0.0016904978999999973, -7.87928999999995*^-6, -3.488776950000272*^-6, -0.00001748137499999955, 0.0016574026499999988, 0.0033118769500000006, -1.119521909999973*^-7, -4.690535051997402*^-6, -7.448904934996906*^-7, -2.7418091270003248*^-6, -8.411616879998307*^-6}, {0., -0.000010975578700000987, 0.004453234949999996, -0.000060224066499997564, 6.698973050001111*^-6, -0.00008485873000000027, 0.004575902999999992, 0.00919395156499999, -0.000021137702191004193, 3.474704299999993*^-8, -2.1005998500000414*^-8, -0.00002109675912700948, -4.8382889999999803*^-8}, {0., 0.000012196421300014748, -0.0004775333000000062, -0.00010206206649998606, 4.335123049981071*^-6, -0.00020867027500004465, -0.00014252666479999676, -0.0002856695154999852, -1.620702191007517*^-6, -1.6435350519428127*^-6, -1.8038904935346878*^-6, 2.5090187299999314*^-7, -1.1407088000000903*^-7}, {0., -9.814078700001727*^-6, -0.00004791730999999992, -0.000012857066499998016, -5.955376949993985*^-6, -0.000019797182499999976, -0.000016341476350002173, -0.000032734741100006153, 1.969693900000001*^-8, 4.351897999999271*^-9, -2.992643499999639*^-9, 2.641377300000017*^-8, 3.133699999964296*^-10}, {0., -0.00008374567869999863, 0.0045462500000000294, 0.0008006199335000019, -0.00004923667695000064, 0.0016501587249999894, 0.002014754189999995, 0.004030394255000012, 8.439035900000154*^-8, -3.0135705200000915*^-7, 1.5118705650000184*^-7, -2.1616912700000177*^-7, 4.5313262000000096*^-7}, {0., -0.0000247018426, -0.141985641, 0.000633924133, -0.0000429502461, 0.00130980055, -0.143646107, -0.287289238, 2.51404382*^-7, -9.92929896*^-7, 4.97780987*^-7, -7.54481746*^-7, 1.46723376*^-6}}}}, {11, 20, 4600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098624712, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.103218566, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0813911565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1346447965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.065102407, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.016066364, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098624712, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0113467037, 0.0216693677, -0.00130987354, 0.0352556275, 0.0103533815, 0.0234135943, 0.0950628555, 0.00268001917, 0.0428699324, 0.0107188621, 0.0241139547, 0.0964635763}, {0., -0.0008449713499999872, -0.0002645518500000166, -0.00027875472999999706, -0.0004814704499999968, -0.0000358065349999998, -0.00010347915000000207, -0.0001667040200000031, -0.000029312084999996713, -0.000015192335789999526, -3.20014898999991*^-6, -0.00003809884999998736, -0.000035943396650003835}, {0., -0.002964899350000022, -0.0002517159000000012, -0.00134337323, -0.002275623750000011, -0.0005302657500000363, -0.000055685078249999585, -0.0002251288824999988, -0.0003845795850000444, -0.0004842911999999311, -0.0004040210500000363, -0.00005948486500000008, -0.0002327284554999998}, {0., 0.0039155496500000025, -0.000048656429999999694, 0.001287810569999999, 0.002584686099999997, -0.000028402337500000024, -8.904690650000499*^-6, -0.000039748995850001176, -8.490351249998235*^-7, -0.000016673167299999908, -4.362103850000269*^-6, -9.448565099999828*^-6, -0.000040836794700000495}, {0., -0.0001882967999999978, 0.0017039026499999776, 0.0005234232700000035, -0.00011652294999999965, 0.0011593417500000147, -0.00003674311999999919, -0.00007748625499999929, -4.142434999982272*^-8, -3.3933374999998978*^-6, -7.171721500004113*^-7, -1.992136999999023*^-6, -7.984337000002797*^-6}, {0., -1.8859735000026692*^-7, 0.0016864426499999946, -7.842345000000014*^-6, -3.4856932499973736*^-6, -0.000017400725000000128, 0.0016532873500000045, 0.0033036512499999837, -1.1175012099990719*^-7, -4.681779170498299*^-6, -7.43466031999867*^-7, -2.736696756999696*^-6, -8.395915545005121*^-6}}, {{-0.103218566, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008449713499999933, -0.0002645518500000183, -0.0002787547300000001, -0.0004814704499999968, -0.00003580653499999937, -0.0001034791499999986, -0.00016670402000000528, -0.000029312085000000616, -0.00001519233579000065, -3.2001489900001026*^-6, -0.000038098849999989096, -0.000035943396650001125}, {0., 0.163554813, 0.231686824, 0.217752852, -0.0516165005, -0.00502558742, 0.243843243, -0.00444800506, 0.246078714, 2.32967158*^-6, 7.30759798*^-6, 0.246069748, 5.0060933*^-6}, {0., -0.018386481500000024, -0.003752949050000013, -0.010089176000000033, -0.01333383474999994, -0.0041605612899999755, -0.0013303046282499994, 0.000044732152500000114, -0.003984352000000024, -0.0026463648357899494, -0.0026383887989900323, -0.001348594515000007, 8.151164849999994*^-6}, {0., 0.022255905899999998, -0.000535272030000007, 0.007350001550000002, 0.015280714249999994, -0.00020862492750000012, -0.00018703784064998908, 9.35053415000011*^-6, -0.00018394605512499573, -2.622559000000141*^-8, 4.21936749*^-6, -0.00018957581510000703, 4.273909799999997*^-6}, {0., -0.0014882386999999914, 0.01993772450000003, 0.006094962199999998, -0.0008613388500000006, 0.01319684821, -0.00021073971999999597, -0.00026588137045000003, -0.00007221599434999596, -1.3060977899999923*^-6, 2.458212259999998*^-6, -0.0000759188869999971, 3.7595508500000023*^-6}, {0., -0.000010977397349993891, 0.004441579449999983, -0.00005998077249999936, 6.663956750001859*^-6, -0.00008443950999999998, 0.004563617000000006, 0.009169276029999979, -0.000021086185120999897, 3.4574414499999944*^-8, -2.0885502000000436*^-8, -0.000021045296757007574, -4.8110420000000013*^-8}}, {{0.0813911565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0029648993500000142, -0.0002517159000000012, -0.0013433732299999476, -0.002275623750000011, -0.0005302657499999903, -0.00005568507824999999, -0.00022512888250000168, -0.00038457958500002056, -0.00048429119999996925, -0.0004040210500000068, -0.00005948486500000072, -0.00023272845550000032}, {0., -0.01838648150000001, -0.0037529490500000096, -0.010089176000000005, -0.013333834749999936, -0.004160561289999992, -0.001330304628249998, 0.00004473215250000006, -0.0039843520000000104, -0.002646364835789903, -0.0026383887989899994, -0.0013485945150000095, 8.151164849999991*^-6}, {0., -0.442015, -0.0467156739, 1.30870015, 1.18937235, 1.4277663, -0.0000756347435, 0.000548033365, 1.45501777, 1.45470694, 1.45506697, -0.00016900897, 0.000361284911}, {0., 0.08990386499999999, -0.001266801830000002, 0.025806955550000028, 0.053781029499999994, -0.002103051687500071, 0.00005400276390000001, -0.00009549463935000002, -0.0013146040551249467, -0.0012323809172999924, -0.0013327703038500816, 0.00005165563215000001, -0.00010018890269999999}, {0., -0.00531551370000001, 0.07838326844999999, 0.02202244650000007, -0.0036910132499999755, 0.047692453999999995, -0.00020343451824999994, -0.0002812574425000002, -0.0005294014943499668, -0.0005828486374999827, -0.0005194216221499822, -0.000031089092999999994, 0.0000634334075}, {0., 0.00001218810264999751, -0.0004749345500000002, -0.00010142677249993051, 4.394056750025349*^-6, -0.00020745567500004257, -0.00014180012825000532, -0.0002842141824999922, -1.5651851210192037*^-6, -1.595579170454628*^-6, -1.75786603203787*^-6, 2.498707430000031*^-7, -1.1359704499999845*^-7}}, {{-0.1346447965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0039155496499999965, -0.000048656430000000236, 0.0012878105699999994, 0.002584686099999997, -0.00002840233749999959, -8.904690650001282*^-6, -0.00003974899584999886, -8.49035124999729*^-7, -0.000016673167299998543, -4.36210385000059*^-6, -9.448565100000222*^-6, -0.000040836794700002677}, {0., 0.022255905899999998, -0.0005352720300000058, 0.007350001549999999, 0.015280714249999997, -0.00020862492750000012, -0.00018703784064999507, 9.350534150000256*^-6, -0.00018394605512499218, -2.6225589999999928*^-8, 4.21936749*^-6, -0.00018957581510001265, 4.273909799999998*^-6}, {0., 0.089903865, -0.0012668018300000007, 0.02580695555000001, 0.053781029499999966, -0.002103051687500024, 0.0000540027639, -0.00009549463935, -0.0013146040551249571, -0.0012323809173000466, -0.0013327703038500394, 0.00005165563215, -0.0001001889027}, {0., -0.162237306, 0.00109577606, -0.0549470711, -0.110451519, 0.000588143375, 0.0000205216813, -0.0000527589083, -6.20188975*^-6, 0.0000325418346, -0.0000141793923, 0.0000235566302, -0.0000466890106}, {0., 0.0034193673000000036, 0.007681766470000018, 0.0034439100499999847, 0.002096458249999999, 0.004789908812499993, -0.000019357910649999864, -0.0000349885958500001, 9.979502749999997*^-7, -6.985118000000032*^-7, 1.242047299999996*^-6, -8.899040999999955*^-7, 1.947415799999995*^-6}, {0., -9.779397349999965*^-6, -0.000047686529999993454, -0.000012797422499998901, -5.933943249999357*^-6, -0.000019699067499999922, -0.00001626534065000962, -0.000032583545850034534, 1.9634959000000278*^-8, 4.335829500000434*^-9, -2.9696320000003917*^-9, 2.6311893000000278*^-8, 3.295049999988433*^-10}}, {{-0.065102407, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018829679999999693, 0.0017039026500000037, 0.0005234232700000005, -0.00011652294999999965, 0.0011593417500000052, -0.000036743119999998325, -0.00007748625500000189, -4.1424349999904034*^-8, -3.393337500001009*^-6, -7.171721500007569*^-7, -1.9921369999991584*^-6, -7.984336999999897*^-6}, {0., -0.0014882386999999914, 0.019937724500000004, 0.006094962199999998, -0.0008613388500000006, 0.013196848210000011, -0.00021073971999999164, -0.00026588137045000003, -0.00007221599434999171, -1.3060977899999942*^-6, 2.4582122599999975*^-6, -0.0000759188869999955, 3.7595508499999998*^-6}, {0., -0.005315513700000024, 0.07838326845, 0.02202244650000007, -0.003691013249999986, 0.047692453999999995, -0.00020343451824999997, -0.0002812574425000004, -0.0005294014943499903, -0.0005828486375000219, -0.0005194216221500181, -0.000031089092999999994, 0.0000634334075}, {0., 0.0034193673000000036, 0.007681766470000017, 0.003443910049999988, 0.0020964582500000023, 0.004789908812500002, -0.00001935791064999995, -0.00003498859585000025, 9.979502750000002*^-7, -6.985117999999998*^-7, 1.2420472999999985*^-6, -8.899040999999939*^-7, 1.9474157999999914*^-6}, {0., 0.0343720954, -0.765063275, -0.240387613, 0.0210622965, -0.501701218, 0.00272071944, 0.00503226061, -0.0000340270113, 0.000136627275, -0.0000683767557, 0.000102311774, -0.000204554726}, {0., -0.0000833364973499997, 0.004530427500000045, 0.0007977602274999958, -0.00004899194324999969, 0.0016441948250000091, 0.0020081017800000073, 0.004017084694999978, 8.40105290000031*^-8, -2.999716704999965*^-7, 1.5049791799999846*^-7, -2.151742570000032*^-7, 4.510564549999958*^-7}}, {{-0.016066364, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.8859735000011785*^-7, 0.0016864426499999998, -7.842345000000014*^-6, -3.485693249996591*^-6, -0.00001740072500000002, 0.001653287350000001, 0.0033036512499999907, -1.1175012099994171*^-7, -4.68177917049839*^-6, -7.43466031999547*^-7, -2.7366967569990297*^-6, -8.395915545002242*^-6}, {0., -0.000010977397349995477, 0.004441579449999983, -0.00005998077249999567, 6.663956750002642*^-6, -0.00008443951000000009, 0.004563616999999992, 0.009169276029999987, -0.000021086185121005352, 3.4574414499999944*^-8, -2.0885502000000648*^-8, -0.000021045296757005172, -4.811042000000012*^-8}, {0., 0.000012188102649995924, -0.00047493455000000365, -0.00010142677249991294, 4.394056750012254*^-6, -0.00020745567500002338, -0.00014180012825000665, -0.0002842141825000032, -1.5651851210662926*^-6, -1.5955791704547195*^-6, -1.7578660320705097*^-6, 2.498707430000053*^-7, -1.1359704499999093*^-7}, {0., -9.77939735000155*^-6, -0.00004768652999999465, -0.000012797422499998684, -5.9339432499985745*^-6, -0.000019699067499999922, -0.000016265340650003632, -0.000032583545850022974, 1.963495900000049*^-8, 4.3358295000005395*^-9, -2.9696320000006035*^-9, 2.6311893000000754*^-8, 3.2950499999958444*^-10}, {0., -0.00008333649735000129, 0.004530427500000045, 0.0007977602274999995, -0.000048991943249998907, 0.0016441948250000005, 0.002008101780000003, 0.004017084694999981, 8.401052900000247*^-8, -2.99971670499993*^-7, 1.5049791799999994*^-7, -2.1517425700000103*^-7, 4.5105645499998975*^-7}, {0., -0.0000244722053, -0.141786152, 0.000631613545, -0.0000427381135, 0.00130497135, -0.143439497, -0.286876029, 2.50370242*^-7, -9.88841659*^-7, 4.95732064*^-7, -7.51406486*^-7, 1.46113109*^-6}}}}, {11, 20, 4700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00986041475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.103144632, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.08113744, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.134506182, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.064982332, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01604551515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00986041475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0113556642, 0.0216566042, -0.0013029323, 0.0352422245, 0.0103469383, 0.0233984006, 0.0949987272, 0.00267814391, 0.0428399511, 0.0107113641, 0.0240970911, 0.0963961082}, {0., -0.0008429880999999972, -0.00026396559999998515, -0.0002780148500000079, -0.00048020514999999944, -0.00003567226000000031, -0.00010317680000000717, -0.00016617910499999505, -0.000029260954999985045, -0.00001517196558500131, -3.1978303250001524*^-6, -0.000038032049999983664, -0.00003588866282000069}, {0., -0.0029550226000000235, -0.00025068095000000193, -0.0013386238500000536, -0.0022679122500000037, -0.0005282291500000591, -0.00005558157814999993, -0.00022469287149999838, -0.00038318695500005884, -0.0004826805500000031, -0.00040258205000009983, -0.00005936108200000008, -0.000232251828999998}, {0., 0.0039108224, -0.00004848439999999949, 0.0012862407999999978, 0.002581476249999999, -0.000028298805500000257, -8.890902100000947*^-6, -0.000039686573599998234, -8.490943649999668*^-7, -0.00001664567540000119, -4.3564073999999925*^-6, -9.432238200000167*^-6, -0.00004076924584999668}, {0., -0.00018760605000000055, 0.0016989363999999618, 0.0005219446500000086, -0.00011609280000000194, 0.0011559628499999974, -0.00003659066999999968, -0.00007717432999999451, -4.204144999992037*^-8, -3.3866560000019572*^-6, -7.164374499998938*^-7, -1.987852999999261*^-6, -7.968652499999726*^-6}, {0., -1.931960999999415*^-7, 0.0016824779000000067, -7.80632650000001*^-6, -3.4826677000027214*^-6, -0.000017322155000000635, 0.0016492647, 0.003295611400000009, -1.1156055149994954*^-7, -4.673123866001823*^-6, -7.421163400003981*^-7, -2.73164723049898*^-6, -8.380638020000494*^-6}}, {{-0.103144632, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008429880999999955, -0.0002639655999999921, -0.00027801485000000976, -0.00048020514999999944, -0.00003567226000000031, -0.0001031768000000037, -0.00016617910499999722, -0.000029260954999991984, -0.000015171965585002167, -3.1978303250005183*^-6, -0.0000380320499999854, -0.000035888662819998085}, {0., 0.163492264, 0.231459249, 0.217561722, -0.0514861859, -0.00500862902, 0.243584552, -0.00443589769, 0.245813922, 2.31153117*^-6, 7.27356065*^-6, 0.245804996, 4.99012564*^-6}, {0., -0.018321009, -0.0037370569500000013, -0.010051856000000137, -0.013284372049999993, -0.004142540490000068, -0.001326798928150001, 0.000044504578500000134, -0.00397053600000008, -0.0026361157655850898, -0.0026281667803250697, -0.0013449898320000036, 8.12209118000002*^-6}, {0., 0.02222347570000001, -0.0005333560500000025, 0.007339508249999991, 0.015257986950000003, -0.00020770649550000002, -0.00018662715210000035, 9.310681400000156*^-6, -0.0001835476543649997, -3.097328499999976*^-8, 4.19984889*^-6, -0.0001891530881999937, 4.259066629999997*^-6}, {0., -0.0014822493499999957, 0.0198732915, 0.0060756227999999995, -0.0008577716999999992, 0.013154214509999984, -0.00020992362000000543, -0.00026467864620000016, -0.00007202707644999555, -1.3025420849999982*^-6, 2.4458970749999986*^-6, -0.0000757125030000017, 3.7436996800000084*^-6}, {0., -0.000010978646099996543, 0.004430187799999999, -0.000059742998000003004, 6.629932300001441*^-6, -0.0000840309300000001, 0.004551610999999997, 0.009145164345000012, -0.000021035680551498457, 3.440609899999993*^-8, -2.0768145000000252*^-8, -0.000020995297230493048, -4.7844919999999884*^-8}}, {{0.08113744, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0029550226000000217, -0.0002506809500000002, -0.0013386238500000553, -0.0022679122500000454, -0.0005282291500000053, -0.00005558157814999909, -0.00022469287149999573, -0.00038318695500001027, -0.0004826805500000343, -0.00040258205000006774, -0.000059361081999999635, -0.0002322518289999964}, {0., -0.018321009, -0.003737056949999998, -0.010051856000000081, -0.013284372049999982, -0.004142540490000063, -0.0013267989281500053, 0.00004450457849999997, -0.003970536000000094, -0.002636115765585075, -0.0026281667803250692, -0.0013449898320000014, 8.122091180000019*^-6}, {0., -0.440383151, -0.0465006141, 1.30560618, 1.18671027, 1.42424137, -0.0000755741437, 0.000545725443, 1.45136473, 1.45105499, 1.45141376, -0.000168427336, 0.000360019058}, {0., 0.08971386199999999, -0.0012604044500000018, 0.025754723749999948, 0.05366725749999995, -0.002093879405500032, 0.0000538638405, -0.00009528667860000001, -0.00130938865436503, -0.0012273476754000403, -0.0013275038574000852, 0.000051531181900000005, -0.00009995199534999999}, {0., -0.0052902738500000025, 0.07808041404999999, 0.021938035999999994, -0.0036734068000000494, 0.04750617949999991, -0.00020246441314999996, -0.0002797671514999998, -0.0005269390764500112, -0.0005801897059999755, -0.0005169877874500371, -0.00003097800349999999, 0.00006320566300000001}, {0., 0.000012178353899999332, -0.0004724039499999916, -0.00010080449800008103, 4.450682299941135*^-6, -0.00020626975500003734, -0.000141092428149997, -0.0002827962215000146, -1.5196805515706454*^-6, -1.5475738660364572*^-6, -1.7068663400086766*^-6, 2.4886426950000783*^-7, -1.1313051999999385*^-7}}, {{-0.134506182, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003910822400000001, -0.000048484399999999817, 0.0012862407999999995, 0.002581476249999999, -0.00002829880550000042, -8.890902100001583*^-6, -0.00003968657359999794, -8.490943650000041*^-7, -0.000016645675400002446, -4.356407399999651*^-6, -9.432238199999846*^-6, -0.00004076924584999614}, {0., 0.02222347570000001, -0.0005333560500000029, 0.0073395082499999875, 0.01525798695, -0.00020770649550000018, -0.00018662715209999403, 9.310681400000013*^-6, -0.00018354765436499887, -3.0973285000000606*^-8, 4.199848889999999*^-6, -0.00018915308820000032, 4.259066629999999*^-6}, {0., 0.089713862, -0.0012604044500000022, 0.025754723749999986, 0.0536672574999999, -0.0020938794054999876, 0.0000538638405, -0.00009528667860000001, -0.001309388654365029, -0.0012273476754000034, -0.001327503857400103, 0.000051531181900000005, -0.00009995199534999999}, {0., -0.162225627, 0.0010931401, -0.0549423975, -0.110440725, 0.000586628811, 0.0000204813042, -0.0000526312528, -6.19269127*^-6, 0.0000324653508, -0.0000141522852, 0.0000235041764, -0.0000465855083}, {0., 0.0034128281500000086, 0.007656749950000041, 0.003433888250000003, 0.0020923367000000026, 0.0047739930944999676, -0.000019270092099999987, -0.00003482866360000024, 9.927267850000007*^-7, -6.966279000000011*^-7, 1.235774300000003*^-6, -8.861386999999967*^-7, 1.939236649999994*^-6}, {0., -9.745646099993284*^-6, -0.00004746155000000252, -0.000012739198000002408, -5.912817699995497*^-6, -0.000019603435499999976, -0.000016191652099997733, -0.000032435373600009365, 1.9574363500000088*^-8, 4.3200840000014975*^-9, -2.9471899999994516*^-9, 2.6212469500000138*^-8, 3.4522999999955793*^-10}}, {{-0.064982332, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018760604999999882, 0.0016989363999999826, 0.0005219446500000067, -0.00011609280000000194, 0.0011559628499999957, -0.000036590669999999464, -0.00007717432999999191, -4.2041449999910205*^-8, -3.386656000001903*^-6, -7.164374500002665*^-7, -1.987852999998929*^-6, -7.968652500002504*^-6}, {0., -0.0014822493499999922, 0.019873291499999987, 0.0060756227999999995, -0.0008577716999999992, 0.01315421450999999, -0.00020992362000001041, -0.00026467864620000016, -0.00007202707645000139, -1.3025420849999957*^-6, 2.4458970749999986*^-6, -0.00007571250300000831, 3.7436996800000063*^-6}, {0., -0.005290273849999999, 0.07808041405000002, 0.021938035999999994, -0.0036734068000000564, 0.04750617949999991, -0.00020246441314999993, -0.0002797671514999999, -0.0005269390764499615, -0.0005801897059999339, -0.0005169877874500184, -0.0000309780035, 0.00006320566300000002}, {0., 0.003412828150000005, 0.007656749950000014, 0.0034338882500000063, 0.0020923367000000026, 0.004773993094499979, -0.0000192700921, -0.0000348286636000001, 9.927267850000007*^-7, -6.966279000000045*^-7, 1.2357743000000005*^-6, -8.861386999999933*^-7, 1.939236649999997*^-6}, {0., 0.0342654777, -0.763593929, -0.239939632, 0.0209958336, -0.500739179, 0.00271205724, 0.00501609496, -0.0000339318471, 0.000136239412, -0.0000681844251, 0.000102022006, -0.000203975495}, {0., -0.00008293774609999779, 0.004514984499999999, 0.0007949690020000045, -0.00004875331769999929, 0.0016383752449999963, 0.0020016073799999923, 0.004004092020000016, 8.364014849999863*^-8, -2.9862136599999967*^-7, 1.4982606000000033*^-7, -2.1420423049999507*^-7, 4.490324800000044*^-7}}, {{-0.01604551515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.9319609999984833*^-7, 0.0016824779000000067, -7.806326500000064*^-6, -3.4826677000020234*^-6, -0.000017322155000000852, 0.0016492647000000034, 0.003295611400000009, -1.1156055149987021*^-7, -4.673123866000967*^-6, -7.421163400007577*^-7, -2.731647230498971*^-6, -8.38063802000022*^-6}, {0., -0.000010978646100001654, 0.004430187799999999, -0.0000597429980000036, 6.629932300002139*^-6, -0.00008403092999999988, 0.004551610999999983, 0.009145164345, -0.00002103568055149274, 3.440609899999983*^-8, -2.0768145000000252*^-8, -0.000020995297230499976, -4.784491999999967*^-8}, {0., 0.000012178353899994221, -0.00047240394999999505, -0.0001008044980000955, 4.450682299927955*^-6, -0.00020626975500004363, -0.00014109242814999264, -0.0002827962215000034, -1.5196805516204392*^-6, -1.5475738660564176*^-6, -1.7068663400454653*^-6, 2.488642695000037*^-7, -1.1313051999999025*^-7}, {0., -9.745646099998395*^-6, -0.00004746155000000219, -0.000012739198000003005, -5.912817699994799*^-6, -0.000019603435499999922, -0.000016191652100004035, -0.00003243537359999578, 1.957436350000022*^-8, 4.3200840000005446*^-9, -2.947189999999028*^-9, 2.6212469499999397*^-8, 3.452299999997697*^-10}, {0., -0.00008293774609999943, 0.0045149844999999855, 0.0007949690020000039, -0.00004875331769999859, 0.00163837524499999, 0.0020016073799999975, 0.004004092020000014, 8.364014850000004*^-8, -2.9862136599999724*^-7, 1.498260599999999*^-7, -2.1420423049999242*^-7, 4.49032480000008*^-7}, {0., -0.0000242487078, -0.141590974, 0.000629358996, -0.0000425313646, 0.00130025951, -0.143237372, -0.286471792, 2.49361103*^-7, -9.84852268*^-7, 4.9373268*^-7, -7.48405539*^-7, 1.45517604*^-6}}}}, {11, 20, 4800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0098583814, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1030720985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.080889609, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1343703565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0648649055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01602510035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0098583814, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.011364401, 0.0216440855, -0.0012961457, 0.0352290573, 0.0103406199, 0.023383505, 0.0949358653, 0.00267630589, 0.0428105654, 0.0107040151, 0.0240805624, 0.0963299802}, {0., -0.0008410484999999968, -0.00026339274999999385, -0.00027729115000001137, -0.00047896705000000095, -0.00003554115999999984, -0.00010288200000001246, -0.00016566617500000458, -0.000029210945000010535, -0.000015152087939999494, -3.1955849600000585*^-6, -0.00003796619999998918, -0.000035835060514999816}, {0., -0.002945371500000016, -0.0002496712499999998, -0.0013339871499999933, -0.0022603886500000003, -0.0005262449500000876, -0.00005548025844999869, -0.00022426612550000116, -0.0003818229449998878, -0.0004811177000000333, -0.0004011825499999899, -0.00005923994900000096, -0.00023178550699999874}, {0., 0.003906184499999993, -0.00004831642499999924, 0.0012847006999999987, 0.0025783279500000006, -0.000028197719500000582, -8.877391749999392*^-6, -0.000039625388049999456, -8.491376499998302*^-7, -0.00001661888010000047, -4.350829699999853*^-6, -9.416182799999973*^-6, -0.000040703070099998485}, {0., -0.00018693145000000036, 0.0016940842500000053, 0.0005204993499999949, -0.0001156726500000007, 0.0011526610500000034, -0.00003644186499999992, -0.00007686981500000393, -4.263959999987961*^-8, -3.3801109999986466*^-6, -7.158082000005922*^-7, -1.9835805000005446*^-6, -7.953297499995786*^-6}, {0., -1.9771884999950301*^-7, 0.0016786012500000086, -7.771196999999976*^-6, -3.479673399997685*^-6, -0.00001724548999999982, 0.001645330999999986, 0.0032877498499999935, -1.11367925499835*^-7, -4.664721341998944*^-6, -7.408403134998622*^-7, -2.7267122030002672*^-6, -8.365631019998536*^-6}}, {{-0.1030720985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008410484999999985, -0.0002633927499999973, -0.0002772911500000118, -0.00047896705000000095, -0.000035541159999999405, -0.00010288200000001246, -0.00016566617500000241, -0.000029210945000006415, -0.000015152087939999948, -3.195584959999817*^-6, -0.000037966199999987446, -0.00003583506051500068}, {0., 0.163430712, 0.23123629, 0.21737442, -0.051358759, -0.00499206892, 0.243331195, -0.00442406265, 0.245554601, 2.29387588*^-6, 7.24036992*^-6, 0.245545713, 4.97452103*^-6}, {0., -0.01825705600000002, -0.0037215562500000077, -0.010015415000000027, -0.013236075500000055, -0.004124965540000081, -0.0013233720584500026, 0.000044282739500000115, -0.003957045499999978, -0.0026261119379399345, -0.002618190184960012, -0.0013414662489999955, 8.093686985000007*^-6}, {0., 0.022191683149999995, -0.0005314850750000035, 0.007329219749999991, 0.01523571, -0.00020681033449999973, -0.00018622589175000686, 9.271796950000245*^-6, -0.00018315766764999918, -3.5577239999999734*^-8, 4.1808140649999995*^-6, -0.0001887389328000039, 4.244565085000001*^-6}, {0., -0.001476404000000004, 0.019810358500000014, 0.006056731999999995, -0.0008542901000000002, 0.013112572959999985, -0.00020912736500000194, -0.00026350528849999975, -0.00007184207460000637, -1.2990579400000088*^-6, 2.433893589999998*^-6, -0.0000755104305000058, 3.7282324850000035*^-6}, {0., -0.00001098096884999709, 0.0044190496500000065, -0.00005951098900000383, 6.59672659999847*^-6, -0.00008363248999999982, 0.0045398734999999996, 0.009121591824999997, -0.000020986187925510374, 3.424189300000006*^-8, -2.0653768500000134*^-8, -0.000020945762203006013, -4.758607999999988*^-8}}, {{0.080889609, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0029453715000000037, -0.0002496712499999998, -0.0013339871500000077, -0.002260388649999983, -0.0005262449500000807, -0.00005548025844999936, -0.00022426612550000002, -0.00038182294499993917, -0.00048111770000006104, -0.00040118255000000814, -0.00005923994900000097, -0.00023178550699999578}, {0., -0.018257056000000008, -0.0037215562500000077, -0.010015415, -0.013236075500000045, -0.004124965540000099, -0.001323372058449998, 0.00004428273949999995, -0.003957045499999964, -0.002626111937939979, -0.002618190184959983, -0.0013414662490000007, 8.093686985000007*^-6}, {0., -0.438790481, -0.0462909695, 1.30258374, 1.18410945, 1.42079824, -0.0000755138831, 0.000543474551, 1.44779671, 1.44748805, 1.44784558, -0.000167859502, 0.000358783314}, {0., 0.08952795549999999, -0.0012541678249999985, 0.025703603749999998, 0.053555910500000026, -0.0020849289195000787, 0.0000537280596, -0.00009508321355000003, -0.0013042931676499388, -0.0012224452800999642, -0.0013223621296999952, 0.000051409497399999994, -0.00009972033860000001}, {0., -0.005265660999999994, 0.07778489675, 0.021855662499999998, -0.00365624524999999, 0.04732441449999994, -0.00020151849845000016, -0.0002783144805, -0.0005245305745999434, -0.0005776002110000176, -0.0005146167582000301, -0.000030869572000000003, 0.00006298337000000002}, {0., 0.000012168531150002734, -0.00046993724999999653, -0.0001002039890000399, 4.4998766000287124*^-6, -0.00020511989000004266, -0.00014040255845000627, -0.0002814137755000057, -1.4741879255110645*^-6, -1.5045213419768763*^-6, -1.6608903135601183*^-6, 2.4788079699999476*^-7, -1.1267602000000618*^-7}}, {{-0.1343703565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003906184499999991, -0.00004831642500000011, 0.0012847006999999982, 0.002578327950000004, -0.00002819771950000015, -8.877391749999644*^-6, -0.00003962538804999638, -8.491376499999374*^-7, -0.000016618880099999317, -4.350829699999864*^-6, -9.416182800000769*^-6, -0.000040703070099998295}, {0., 0.02219168314999999, -0.0005314850750000044, 0.007329219749999991, 0.015235709999999996, -0.00020681033449999973, -0.00018622589175000537, 9.271796950000282*^-6, -0.00018315766764999408, -3.557724000000058*^-8, 4.180814065*^-6, -0.00018873893279999776, 4.244565085*^-6}, {0., 0.0895279555, -0.0012541678249999993, 0.025703603750000026, 0.05355591049999997, -0.002084928919500073, 0.000053728059599999996, -0.00009508321355000001, -0.0013042931676499059, -0.0012224452800999597, -0.0013223621297000498, 0.000051409497399999994, -0.0000997203386}, {0., -0.162213792, 0.00109056215, -0.0549376875, -0.110429891, 0.000585147839, 0.0000204417835, -0.0000525064239, -6.1836647*^-6, 0.0000323905602, -0.0000141257406, 0.0000234528656, -0.0000464842598}, {0., 0.0034064260000000006, 0.007632318424999951, 0.0034240957500000085, 0.002088301650000004, 0.004758449580500007, -0.000019184416750000176, -0.00003467265304999984, 9.876369000000035*^-7, -6.947811000000052*^-7, 1.229660300000005*^-6, -8.824642999999933*^-7, 1.9312549000000118*^-6}, {0., -9.712468849998638*^-6, -0.00004724257499999496, -0.000012682389000000531, -5.8921233999970016*^-6, -0.00001951017949999997, -0.000016119391750002432, -0.00003229128805001813, 1.9515094499999945*^-8, 4.304657999998903*^-9, -2.9254634999997835*^-9, 2.6115396999998998*^-8, 3.6048000000087886*^-10}}, {{-0.0648649055, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018693144999999863, 0.001694084249999988, 0.0005204993499999945, -0.00011567264999999896, 0.0011526610500000103, -0.00003644186500000035, -0.00007686981500000523, -4.2639599999927044*^-8, -3.3801109999981316*^-6, -7.158082000009378*^-7, -1.9835805000010392*^-6, -7.953297499994905*^-6}, {0., -0.0014764040000000006, 0.019810358499999986, 0.006056731999999995, -0.0008542900999999985, 0.013112572959999996, -0.00020912736500000584, -0.00026350528849999975, -0.00007184207460000924, -1.2990579400000028*^-6, 2.4338935900000004*^-6, -0.0000755104305000115, 3.7282324850000027*^-6}, {0., -0.005265661000000005, 0.07778489675, 0.02185566250000004, -0.0036562452499999676, 0.04732441449999991, -0.00020151849845000014, -0.00027831448049999986, -0.0005245305745998907, -0.0005776002110000622, -0.0005146167582000816, -0.000030869572, 0.00006298337000000003}, {0., 0.003406426000000004, 0.007632318424999966, 0.0034240957500000085, 0.002088301650000006, 0.004758449580500002, -0.000019184416750000142, -0.00003467265304999988, 9.876369000000022*^-7, -6.947811000000052*^-7, 1.2296603000000024*^-6, -8.824642999999967*^-7, 1.931254900000015*^-6}, {0., 0.034161329, -0.76215722, -0.239501565, 0.0209309105, -0.499798499, 0.00270359573, 0.00500030423, -0.0000338388508, 0.000135860422, -0.0000679964836, 0.000101738861, -0.000203409505}, {0., -0.00008254886885000024, 0.004499904500000013, 0.000792243511000006, -0.00004852067340000029, 0.0016326931100000067, 0.001995263634999994, 0.003991400885000024, 8.32787744999992*^-8, -2.973033420000104*^-7, 1.491705865000007*^-7, -2.132572029999971*^-7, 4.470579800000078*^-7}}, {{-0.01602510035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.9771884999988248*^-7, 0.0016786012500000051, -7.77119700000003*^-6, -3.4796733999961638*^-6, -0.00001724548999999971, 0.001645330999999993, 0.0032877498499999935, -1.1136792549986708*^-7, -4.664721341997996*^-6, -7.40840313500149*^-7, -2.7267122029994706*^-6, -8.365631019996433*^-6}, {0., -0.000010980968849994, 0.0044190496500000065, -0.00005951098900000562, 6.596726599999991*^-6, -0.00008363248999999993, 0.004539873499999986, 0.009121591824999995, -0.000020986187925509103, 3.424189300000006*^-8, -2.065376850000024*^-8, -0.000020945762203003482, -4.758607999999967*^-8}, {0., 0.000012168531149991946, -0.00046993724999999653, -0.00010020398900001393, 4.499876600005948*^-6, -0.0002051198900000495, -0.0001404025584500108, -0.0002814137754999999, -1.4741879255097956*^-6, -1.5045213419551118*^-6, -1.6608903136150488*^-6, 2.4788079699999185*^-7, -1.126760200000174*^-7}, {0., -9.712468849995548*^-6, -0.00004724257499999409, -0.00001268238899999885, -5.89212339999895*^-6, -0.00001951017949999997, -0.000016119391750003916, -0.00003229128805000733, 1.951509450000005*^-8, 4.304657999998162*^-9, -2.925463499999466*^-9, 2.6115396999999474*^-8, 3.6047999999982007*^-10}, {0., -0.00008254886885000062, 0.00449990450000004, 0.0007922435110000042, -0.000048520673400000505, 0.0016326931099999997, 0.001995263634999998, 0.003991400885000012, 8.327877449999761*^-8, -2.9730334200001117*^-7, 1.4917058649999848*^-7, -2.13257203*^-7, 4.470579800000101*^-7}, {0., -0.0000240310623, -0.141399926, 0.000627157978, -0.0000423297532, 0.00129565978, -0.143039544, -0.286076147, 2.48375851*^-7, -9.80957316*^-7, 4.91780627*^-7, -7.45475594*^-7, 1.44936204*^-6}}}}, {11, 20, 4900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00985637065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1030009115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0806474085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.134237207, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.064750015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0160051019, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00985637065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0113729239, 0.021631802, -0.0012895072, 0.0352161172, 0.0103344214, 0.0233688956, 0.0948742193, 0.00267450363, 0.0427817513, 0.010696809, 0.0240643553, 0.0962651386}, {0., -0.0008391484500000074, -0.00026283250000000424, -0.00027658289999998864, -0.0004777551000000012, -0.00003541313499999966, -0.00010259279999999538, -0.00016516483500000467, -0.000029162314999997552, -0.000015132541564999013, -3.193343894999828*^-6, -0.00003790215000000485, -0.00003578253196999708}, {0., -0.002935937450000009, -0.0002486857499999981, -0.0013294614000000093, -0.0022530286000000954, -0.0005243057000000606, -0.00005538101285000147, -0.00022384836450000658, -0.0003804868150000251, -0.00047958064999997774, -0.00039980949999995907, -0.000059121418999999754, -0.00023132917599999624}, {0., 0.0039016330500000057, -0.0000481523299999991, 0.0012831891999999998, 0.002575237850000009, -0.000028099020000000154, -8.864142050001038*^-6, -0.00003956554890000203, -8.491782250000245*^-7, -0.00001659254554999854, -4.34533210000005*^-6, -9.400524899999508*^-6, -0.00004063821459999763}, {0., -0.00018627229999999828, 0.0016893409999999554, 0.0005190871000000097, -0.00011526214999999992, 0.0011494332999999746, -0.000036296574999999985, -0.00007657255000000562, -4.321545000012176*^-8, -3.373661499998898*^-6, -7.151288500000419*^-7, -1.979427999999275*^-6, -7.938257499993893*^-6}, {0., -2.0209994999975115*^-7, 0.0016748079999999999, -7.736918500000011*^-6, -3.4767755499989352*^-6, -0.000017170720000000105, 0.001641482700000002, 0.0032800583500000036, -1.111817214999573*^-7, -4.6564736604987355*^-6, -7.39536918499526*^-7, -2.7218932255000874*^-6, -8.350941459996447*^-6}}, {{-0.1030009115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008391484500000082, -0.0002628325000000008, -0.0002765828999999946, -0.0004777551000000012, -0.00003541313499999966, -0.00010259279999999885, -0.00016516483500000206, -0.00002916231500000189, -0.000015132541564998742, -3.1933438949995757*^-6, -0.00003790215000000138, -0.000035782531969993925}, {0., 0.163370119, 0.23101776, 0.217190791, -0.0512340979, -0.00497588975, 0.243082953, -0.00441248833, 0.245300528, 2.27668313*^-6, 7.20798779*^-6, 0.245291677, 4.95926394*^-6}, {0., -0.018194556500000014, -0.00370642895, -0.009979825499999984, -0.013188881049999934, -0.004107820124999995, -0.0013200205128499922, 0.000044066375500000175, -0.003943874000000069, -0.0026163433415650195, -0.002608453993894977, -0.0013380210690000119, 8.065927529999988*^-6}, {0., 0.022160504949999993, -0.0005296573799999964, 0.0073191281000000025, 0.015213865450000003, -0.00020593548499999982, -0.00018583254204999555, 9.233826100000355*^-6, -0.0001827760982249942, -4.004451499999942*^-8, 4.162241345*^-6, -0.00018833432490000937, 4.23039048*^-6}, {0., -0.0014706948000000088, 0.019748861499999992, 0.006038271070000004, -0.0008508901000000013, 0.013071880874999997, -0.00020834962499999732, -0.0002623600010499996, -0.00007166153545000044, -1.2956430650000065*^-6, 2.422187355000002*^-6, -0.0000753130280000091, 3.7131300300000016*^-6}, {0., -0.000010981999950010724, 0.0044081542, -0.00005928457350000128, 6.564374449998427*^-6, -0.00008324374999999981, 0.004528394000000005, 0.009098536165000032, -0.000020938206721493742, 3.408162449999991*^-8, -2.0542248499999736*^-8, -0.00002089819322550405, -4.7333594999999847*^-8}}, {{0.0806474085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00293593745000001, -0.00024868574999999983, -0.001329461400000057, -0.002253028600000064, -0.000524305700000025, -0.00005538101285000076, -0.00022384836450000528, -0.00038048681500002946, -0.000479580650000002, -0.00039980949999999984, -0.00005912141900000015, -0.0002313291759999947}, {0., -0.0181945565, -0.003706428949999993, -0.009979825500000011, -0.01318888104999999, -0.004107820125000031, -0.0013200205128499898, 0.000044066375500000175, -0.0039438740000000555, -0.0026163433415650095, -0.002608453993894992, -0.0013380210690000088, 8.065927529999974*^-6}, {0., -0.437235261, -0.0460864951, 1.29962974, 1.18156722, 1.41743336, -0.0000754539743, 0.000541278129, 1.44431002, 1.4440024, 1.44435874, -0.000167304862, 0.000357576352}, {0., 0.089345974, -0.0012480847300000019, 0.025653532599999904, 0.053446905999999975, -0.0020762045199999597, 0.000053595286900000005, -0.0000948840569, -0.0012993175982250066, -0.001217653695549997, -0.0013173501321000034, 0.00005129046130000001, -0.00009949370710000002}, {0., -0.005241648300000016, 0.07749639104999995, 0.021775231499999964, -0.0036394953000000174, 0.04714696150000003, -0.00020059568784999986, -0.0002768977094999999, -0.0005221860354500356, -0.0005750649614999777, -0.0005123036288499914, -0.0000307636845, 0.00006276629449999999}, {0., 0.0000121580000499941, -0.00046753244999998833, -0.0000996140735000899, 4.5565244499748845*^-6, -0.00020400361999994756, -0.00013972901284999006, -0.00028006456449999884, -1.4287067215625062*^-6, -1.4514236604780705*^-6, -1.6149369185005375*^-6, 2.4691977450000055*^-7, -1.1223046000000828*^-7}}, {{-0.134237207, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003901633050000005, -0.00004815232999999877, 0.0012831892000000006, 0.0025752378500000055, -0.0000280990200000001, -8.864142050001023*^-6, -0.00003956554890000019, -8.491782250001113*^-7, -0.00001659254554999684, -4.345332099999627*^-6, -9.400524899999887*^-6, -0.000040638214600000055}, {0., 0.022160504949999993, -0.0005296573799999926, 0.0073191281000000025, 0.015213865450000003, -0.00020593548499999977, -0.000185832542049999, 9.233826100000456*^-6, -0.0001827760982249932, -4.004451499999984*^-8, 4.162241345*^-6, -0.000188334324900008, 4.23039048*^-6}, {0., 0.089345974, -0.0012480847300000014, 0.025653532599999918, 0.053446906000000016, -0.0020762045200000134, 0.0000535952869, -0.0000948840569, -0.0012993175982249916, -0.0012176536955500472, -0.0013173501320999925, 0.00005129046130000001, -0.00009949370710000002}, {0., -0.162201816, 0.00108803976, -0.0549329452, -0.110419022, 0.00058369904, 0.0000204030841, -0.0000523843022, -6.17480355*^-6, 0.0000323173911, -0.0000140997358, 0.0000234026498, -0.0000463851708}, {0., 0.0034001547000000014, 0.007608445119999974, 0.003414522600000011, 0.002084348650000005, 0.004743261479999983, -0.00001910079704999998, -0.00003452038389999959, 9.826743250000016*^-7, -6.929705500000001*^-7, 1.2236979000000028*^-6, -8.788763999999967*^-7, 1.923460899999998*^-6}, {0., -9.67999995000215*^-6, -0.00004702837999999432, -0.00001262697350000165, -5.87247554999666*^-6, -0.00001941919000000001, -0.000016049042050006457, -0.000032150348899973036, 1.9457093499999876*^-8, 4.289639500002286*^-9, -2.9042684999999788*^-9, 2.6020524500001073*^-8, 3.752900000021919*^-10}}, {{-0.064750015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018627229999999915, 0.0016893409999999727, 0.0005190871000000037, -0.00011526214999999992, 0.0011494332999999824, -0.000036296575000000636, -0.00007657255000000779, -4.321545000020646*^-8, -3.3736614999980985*^-6, -7.151288500002045*^-7, -1.9794279999992004*^-6, -7.938257499992551*^-6}, {0., -0.0014706948000000053, 0.01974886149999998, 0.006038271070000004, -0.0008508901000000013, 0.013071880874999988, -0.00020834962499999277, -0.0002623600010499996, -0.00007166153545000442, -1.295643065000007*^-6, 2.4221873550000003*^-6, -0.0000753130280000125, 3.713130030000002*^-6}, {0., -0.0052416483000000125, 0.07749639104999997, 0.021775231499999936, -0.003639495299999962, 0.04714696149999997, -0.0002005956878499999, -0.0002768977094999999, -0.0005221860354500674, -0.0005750649614999492, -0.0005123036288500193, -0.00003076368449999999, 0.0000627662945}, {0., 0.003400154700000005, 0.007608445119999998, 0.003414522600000011, 0.002084348650000005, 0.004743261479999981, -0.000019100797049999993, -0.00003452038389999969, 9.826743250000003*^-7, -6.929705499999933*^-7, 1.2236979000000002*^-6, -8.788763999999967*^-7, 1.9234608999999944*^-6}, {0., 0.0340595426, -0.760751765, -0.239072993, 0.0208674606, -0.498878273, 0.00269532625, 0.0049848722, -0.0000337479291, 0.000135489923, -0.0000678127423, 0.000101462056, -0.000202856185}, {0., -0.00008216939994999906, 0.004485171999999996, 0.0007895814265000023, -0.00004829372554999908, 0.0016271428799999885, 0.0019890648750000017, 0.003978999400000016, 8.292602850000027*^-8, -2.9601716049999814*^-7, 1.4853073149999733*^-7, -2.1233322550000174*^-7, 4.4513054000000097*^-7}}, {{-0.0160051019, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.0209995000002728*^-7, 0.0016748080000000033, -7.736918500000065*^-6, -3.476775549998007*^-6, -0.000017170720000000105, 0.0016414826999999986, 0.0032800583500000036, -1.1118172149994845*^-7, -4.656473660498428*^-6, -7.395369184997128*^-7, -2.7218932254994416*^-6, -8.350941459997485*^-6}, {0., -0.000010981999950004928, 0.0044081542, -0.000059284573500004156, 6.564374449999355*^-6, -0.00008324374999999981, 0.004528394000000019, 0.009098536165000021, -0.000020938206721499153, 3.40816244999998*^-8, -2.0542248499999736*^-8, -0.000020898193225510342, -4.733359499999995*^-8}, {0., 0.000012158000049999895, -0.00046753244999999527, -0.00009961407350012053, 4.556524449972343*^-6, -0.00020400361999994843, -0.0001397290128499925, -0.0002800645644999932, -1.428706721595674*^-6, -1.4514236604812325*^-6, -1.6149369185258777*^-6, 2.46919774499996*^-7, -1.1223046000001643*^-7}, {0., -9.679999949996354*^-6, -0.00004702837999999811, -0.000012626973500001054, -5.872475549999201*^-6, -0.000019419190000000066, -0.000016049042050003, -0.00003215034889997487, 1.9457093499999823*^-8, 4.289639500001333*^-9, -2.9042684999995553*^-9, 2.6020524500001602*^-8, 3.7529000000081545*^-10}, {0., -0.0000821693999500002, 0.004485171999999982, 0.0007895814264999995, -0.00004829372554999989, 0.0016271428799999876, 0.0019890648749999974, 0.003978999400000011, 8.292602849999895*^-8, -2.960171605000025*^-7, 1.485307315000003*^-7, -2.1233322549999952*^-7, 4.4513054000000637*^-7}, {0., -0.0000238190001, -0.141212837, 0.000625008147, -0.0000421330489, 0.00129116724, -0.142845834, -0.285688739, 2.47413443*^-7, -9.77152679*^-7, 4.89873837*^-7, -7.42613549*^-7, 1.44368292*^-6}}}}, {11, 20, 5000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.00985438195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.102931019, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.0804105995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.134106629, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0646375555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.015985503, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.00985438195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0113812421, 0.0216197446, -0.00128301068, 0.0352033958, 0.010328338, 0.0233545613, 0.0948137414, 0.00267273573, 0.0427534864, 0.0106897402, 0.0240484571, 0.0962015328}, {0., -0.0008372880499999957, -0.0002622842999999986, -0.0002758896600000005, -0.0004765682000000028, -0.000035287954999999385, -0.0001023106500000065, -0.00016467450999999847, -0.00002911386499999946, -0.000015113365920000534, -3.1910893250003286*^-6, -0.000037839050000001984, -0.00003573101990500223}, {0., -0.0029267115500000163, -0.0002477233499999995, -0.0013250296600000322, -0.002245832900000022, -0.0005224140000000821, -0.00005528378535000066, -0.00022343918199999762, -0.0003791878650000191, -0.0004780882000000597, -0.0003984751000000175, -0.00005900537649999983, -0.00023088231449999876}, {0., 0.0038971639499999905, -0.00004799192000000125, 0.00128170524, 0.0025722046000000026, -0.000028002441999999976, -8.851186299999615*^-6, -0.000039506812200001954, -8.492091599999391*^-7, -0.000016566788250000886, -4.339875399999915*^-6, -9.385192049999844*^-6, -0.000040574673750003876}, {0., -0.00018562794999999951, 0.0016847011999999717, 0.0005177048400000078, -0.00011486090000000122, 0.0011462765000000152, -0.00003615463000000035, -0.00007628208000000141, -4.3782449999895794*^-8, -3.367379499999131*^-6, -7.144375000001698*^-7, -1.975411500000911*^-6, -7.923548500001127*^-6}, {0., -2.0636499999935068*^-7, 0.0016710952000000001, -7.703446000000024*^-6, -3.4738819000003387*^-6, -0.000017097639999999817, 0.0016377163499999986, 0.003272529800000007, -1.1100145000009955*^-7, -4.648382754497728*^-6, -7.382551865000572*^-7, -2.7171917500001757*^-6, -8.336516460003967*^-6}}, {{-0.102931019, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0008372880499999983, -0.0002622843000000038, -0.00027588966000000146, -0.0004765682000000028, -0.000035287954999999385, -0.00010231065000000997, -0.00016467450999999717, -0.000029113865000006183, -0.000015113365919999788, -3.191089325000132*^-6, -0.00003783905000000025, -0.00003573101990500538}, {0., 0.163310455, 0.230803484, 0.217010691, -0.0511120881, -0.00496007527, 0.242839623, -0.00440116388, 0.245051491, 2.25993184*^-6, 7.17637865*^-6, 0.245042677, 4.94433981*^-6}, {0., -0.01813345049999998, -0.003691660200000002, -0.009945040500000002, -0.013142755950000029, -0.004091077364999918, -0.001316741785349999, 0.00004385526300000012, -0.003931000500000059, -0.0026068099659199984, -0.002598943189324965, -0.0013346500764999999, 8.038788094999992*^-6}, {0., 0.02212991539999999, -0.000527871819999995, 0.007309225700000005, 0.015192436050000008, -0.0002050810019999997, -0.00018544758630000777, 9.19673780000039*^-6, -0.00018240244915999885, -4.43817200000014*^-8, 4.144110465000001*^-6, -0.000187937742049997, 4.2165289950000005*^-6}, {0., -0.0014651172499999983, 0.019688737999999983, 0.006020221214999996, -0.0008475684000000001, 0.013032098135000003, -0.00020758983000000405, -0.0002612415471, -0.000071484502450006, -1.2922944200000042*^-6, 2.4107654750000018*^-6, -0.00007512016149999773, 3.6983775950000036*^-6}, {0., -0.000010983364999995023, 0.0043974913000000004, -0.000059063652500008763, 6.532768100001305*^-6, -0.00008286427499999997, 0.004517159999999992, 0.009075974940000009, -0.00002089123645000434, 3.3925120499999915*^-8, -2.043344149999981*^-8, -0.000020851091749987945, -4.7087184999999616*^-8}}, {{0.0804105995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002926711550000005, -0.00024772335000000124, -0.0013250296599999914, -0.0022458329000000325, -0.00052241400000003, -0.00005528378535000003, -0.0002234391819999973, -0.0003791878649999981, -0.0004780882000000111, -0.0003984751000000635, -0.00005900537650000044, -0.0002308823144999972}, {0., -0.018133450499999995, -0.003691660200000002, -0.009945040499999988, -0.013142755950000033, -0.004091077364999961, -0.0013167417853500035, 0.00004385526300000001, -0.003931000500000004, -0.0026068099659199437, -0.0025989431893249657, -0.0013346500764999936, 8.038788095*^-6}, {0., -0.435715871, -0.0458869616, 1.29674127, 1.17908112, 1.41414339, -0.0000753944293, 0.000539133764, 1.4409012, 1.44059461, 1.44094977, -0.000166762847, 0.000356396929}, {0., 0.08916775649999999, -0.0012421483200000015, 0.02560448219999996, 0.05334013800000001, -0.0020676805420000487, 0.000053465397600000006, -0.00009468901919999999, -0.001294461949160011, -0.0012129828882499662, -0.0013124478754000092, 0.00005117396229999999, -0.00009927188975}, {0., -0.005218209250000012, 0.07721459230000005, 0.02169666599999992, -0.0036231507499999826, 0.04697363150000003, -0.0001996949603500001, -0.00027551525200000034, -0.0005198955024500157, -0.000572598779499987, -0.0005100484875000322, -0.000030660229, 0.0000625542075}, {0., 0.000012145635000001713, -0.0004651861999999951, -0.00009904865250002891, 4.605518099981829*^-6, -0.00020290864000003465, -0.00013907228535001148, -0.00027874838199998253, -1.3882364500835604*^-6, -1.4132827544991247*^-6, -1.5740051865215917*^-6, 2.459787499999885*^-7, -1.1178996000000427*^-7}}, {{-0.134106629, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.003897163949999988, -0.00004799192000000049, 0.0012817052399999992, 0.002572204599999999, -0.00002800244200000003, -8.851186300000424*^-6, -0.00003950681220000335, -8.492091599998988*^-7, -0.000016566788250002573, -4.33987539999979*^-6, -9.38519204999981*^-6, -0.00004057467375000179}, {0., 0.02212991539999999, -0.0005278718199999977, 0.007309225700000005, 0.015192436050000004, -0.00020508100199999975, -0.0001854475863000138, 9.196737800000292*^-6, -0.00018240244915999904, -4.4381720000002035*^-8, 4.144110465000001*^-6, -0.0001879377420500039, 4.216528995000002*^-6}, {0., 0.08916775649999997, -0.0012421483200000007, 0.0256044822, 0.05334013800000004, -0.0020676805420000166, 0.0000534653976, -0.00009468901919999998, -0.0012944619491600529, -0.0012129828882500027, -0.001312447875399969, 0.0000511739623, -0.00009927188975}, {0., -0.162189711, 0.00108557064, -0.0549281744, -0.110408126, 0.000582281084, 0.0000203651726, -0.0000522647756, -6.16610168*^-6, 0.0000322457765, -0.0000140742492, 0.0000233534841, -0.0000462881525}, {0., 0.003394008749999993, 0.007585106679999953, 0.0034051597000000072, 0.0020804751999999958, 0.004728414958000027, -0.000019019146300000003, -0.000034371692200000064, 9.778335899999994*^-7, -6.911952500000167*^-7, 1.2178806000000023*^-6, -8.753720499999942*^-7, 1.915847249999987*^-6}, {0., -9.648365000003818*^-6, -0.00004681932000000222, -0.000012572852499998356, -5.852981900001944*^-6, -0.000019330366999999963, -0.000015980586300007316, -0.00003201261219998308, 1.940031499999998*^-8, 4.2748955000004715*^-9, -2.883586499999441*^-9, 2.5927849999999528*^-8, 3.896400000000363*^-10}}, {{-0.0646375555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00018562794999999865, 0.0016847011999999943, 0.0005177048400000069, -0.00011486090000000296, 0.0011462765000000118, -0.00003615463000000013, -0.00007628208000000358, -4.3782449999892406*^-8, -3.3673794999980466*^-6, -7.144375000003866*^-7, -1.9754115000002875*^-6, -7.92354850000232*^-6}, {0., -0.0014651172499999948, 0.019688737999999983, 0.006020221214999996, -0.0008475684000000018, 0.013032098135000015, -0.0002075898300000073, -0.0002612415471, -0.00007148450245000881, -1.2922944200000048*^-6, 2.4107654750000018*^-6, -0.0000751201614999919, 3.698377594999998*^-6}, {0., -0.005218209250000022, 0.07721459230000002, 0.021696665999999976, -0.0036231507499999704, 0.0469736315, -0.00019969496035000006, -0.00027551525200000023, -0.0005198955024500185, -0.0005725987794999998, -0.0005100484875000255, -0.000030660229, 0.0000625542075}, {0., 0.0033940087499999966, 0.00758510667999997, 0.0034051597000000072, 0.002080475199999994, 0.004728414958000022, -0.00001901914630000006, -0.00003437169219999997, 9.778335899999999*^-7, -6.911952500000099*^-7, 1.2178805999999997*^-6, -8.753720499999942*^-7, 1.915847249999987*^-6}, {0., 0.0339600185, -0.759376265, -0.238653522, 0.0208054215, -0.497977653, 0.00268724066, 0.00496978366, -0.0000336589951, 0.000135127559, -0.000067633025, 0.000101191323, -0.000202315003}, {0., -0.00008179901500000208, 0.004470771999999998, 0.0007869793475000098, -0.000048072081900001134, 0.001621718860000002, 0.0019830041699999967, 0.003966874170000023, 8.25816500000015*^-8, -2.9476175450000184*^-7, 1.4790611350000375*^-7, -2.114317499999967*^-7, 4.4324903999999975*^-7}}, {{-0.015985503, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.0636499999896613*^-7, 0.0016710952000000018, -7.703446000000024*^-6, -3.4738819000013077*^-6, -0.000017097639999999817, 0.0016377163499999951, 0.003272529800000014, -1.1100145000018068*^-7, -4.648382754497693*^-6, -7.382551864996631*^-7, -2.717191750000597*^-6, -8.336516460004384*^-6}, {0., -0.000010983364999994638, 0.0043974913000000004, -0.000059063652500010444, 6.532768100000336*^-6, -0.00008286427499999997, 0.004517159999999992, 0.009075974940000007, -0.000020891236450007455, 3.392512049999981*^-8, -2.043344149999965*^-8, -0.000020851091749984896, -4.708718499999951*^-8}, {0., 0.00001214563499998822, -0.0004651861999999951, -0.00009904865249998895, 4.605518099998207*^-6, -0.0002029086400000546, -0.0001390722853500069, -0.00027874838199998286, -1.3882364501283107*^-6, -1.4132827544921511*^-6, -1.574005186522065*^-6, 2.4597874999998735*^-7, -1.1178996000001475*^-7}, {0., -9.648365000003434*^-6, -0.00004681931999999951, -0.000012572852500000037, -5.852981899999443*^-6, -0.000019330367000000017, -0.0000159805863000013, -0.000032012612199981686, 1.9400315000000165*^-8, 4.274895500001213*^-9, -2.883586499999282*^-9, 2.5927850000000057*^-8, 3.8963999999971867*^-10}, {0., -0.0000817990150000017, 0.004470772000000012, 0.0007869793475000081, -0.00004807208190000037, 0.0016217188600000099, 0.00198300417, 0.003966874170000025, 8.258165000000169*^-8, -2.947617545000079*^-7, 1.4790611350000475*^-7, -2.1143174999999786*^-7, 4.432490400000028*^-7}, {0., -0.00002361227, -0.141029547, 0.000622907305, -0.0000419410362, 0.00128677728, -0.142656075, -0.285309232, 2.464729*^-7, -9.73434491*^-7, 4.88010373*^-7, -7.398165*^-7, 1.43813292*^-6}}}}}}, {{{15, 10, 200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0136386959, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.164728486, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.209764833, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.2001793685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.065811407, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01529478185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0136386959, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00608383151, 0.0316796073, -0.00503925165, 0.0440059786, 0.0151440896, 0.034147037, 0.137535503, 0.00384760054, 0.0615367518, 0.0153870209, 0.0346135247, 0.138468478}, {0., -0.0024816177549999985, -0.0004380471500000094, -0.0008470996749999904, -0.0015225660499999932, -0.00004962016000000045, -0.00019106250000000546, -0.0002607298649999982, -0.0000830772700000093, -0.00003767583224999926, -6.465237999999825*^-6, -0.0001079773500000103, -0.00009455992485000195}, {0., -0.009771550755000025, -0.00040091434999999995, -0.004451919175000096, -0.007637054299999946, -0.001561919800000089, -0.00014387217650000062, -0.0005608396800000043, -0.001341905269999888, -0.0015894708999999452, -0.0013894854500000609, -0.00014690122799999996, -0.0005668973850000046}, {0., 0.007039431744999991, -0.00006667321150000116, 0.002354653624999998, 0.004701434449999993, -0.000033869450500000216, -0.00001999485490000044, -0.00008543573175000247, -7.104127800000188*^-7, -0.00003503013444999915, -8.132875349999924*^-6, -0.000020400895450000595, -0.0000862478128500097}, {0., -0.0003815682549999991, 0.0032459513499999426, 0.0009594128250000056, -0.0002377284500000021, 0.0021531101999999747, -0.000024372004999999915, -0.000050822914999995973, 4.1045299999985463*^-7, -2.5826964999992464*^-6, -3.9001499999822024*^-8, -1.7505580000018515*^-6, -5.579619500008497*^-6}, {0., -1.8603729999995997*^-7, 0.002915330349999995, -5.52470850000012*^-6, -4.187889150000229*^-6, -0.000013690320000000686, 0.002878871000000005, 0.005754348999999992, -1.086391649999984*^-7, -6.151822929999894*^-6, -8.942857399992904*^-7, -3.6127331000016678*^-6, -0.00001061820824999919}}, {{-0.164728486, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0024816177549999993, -0.00043804714999999897, -0.0008470996750000008, -0.0015225660499999967, -0.00004962016000000045, -0.00019106250000000893, -0.0002607298650000034, -0.00008307727000001148, -0.000037675832249998986, -6.465237999999686*^-6, -0.00010797735000000683, -0.0000945599248499962}, {0., 0.194123317, 0.385183106, 0.333418275, -0.131400128, -0.00392209248, 0.399426194, -0.00324004927, 0.401105297, 0.0000134920645, 0.000038331276, 0.401058706, 0.0000249738497}, {0., -0.06386221850000007, -0.007115527550000004, -0.03362045250000012, -0.04795692099999993, -0.011854173760000197, -0.003729759226499997, 0.00006760682499999996, -0.013391388499999879, -0.009694626032249909, -0.009658350638000135, -0.0037449825779999903, 0.00003716069515000001}, {0., 0.0404053925, -0.000855884861499994, 0.013426080250000017, 0.027957711500000003, -0.00021813507049999977, -0.00045447650490001653, 0.000019313623249999918, -0.00043329988778002126, 2.7646398499999993*^-6, 0.0000180517809, -0.00045642629544998475, 0.000015414847200000005}, {0., -0.0032492834999999914, 0.03815520700000008, 0.011442390999999996, -0.0019488698499999998, 0.025028881240000023, -0.0001966891550000175, -0.0001688178235000001, -0.00009596781200000694, -3.861296250000005*^-6, 7.154507500000011*^-6, -0.00010677525799998561, 0.000011010699150000038}, {0., -0.000015028652299990284, 0.00775248240000001, -0.000056022468499988885, 0.000010916060850000997, -0.0000627993749999999, 0.007820679999999997, 0.015701900134999947, -0.000030107169165013108, -9.507762999999969*^-8, 4.258471000000279*^-8, -0.00003019233309998766, 1.5653939999999989*^-7}}, {{0.209764833, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00977155075500001, -0.0004009143500000017, -0.004451919175000079, -0.007637054299999949, -0.001561919800000023, -0.00014387217650000186, -0.0005608396800000082, -0.0013419052699999456, -0.0015894709000000215, -0.0013894854500000643, -0.00014690122799999872, -0.0005668973850000009}, {0., -0.06386221850000003, -0.00711552755, -0.033620452500000064, -0.047956920999999986, -0.011854173760000128, -0.0037297592264999846, 0.00006760682499999996, -0.013391388499999907, -0.009694626032249982, -0.009658350638000161, -0.003744982577999989, 0.00003716069515000001}, {0., -1.44856754, -0.0528158199, 2.99940072, 2.57058704, 3.42723434, -0.000558592547, 0.00137892036, 3.45632787, 3.45518688, 3.45648882, -0.000593875844, 0.00130835377}, {0., 0.16988252849999996, -0.0014563395615000002, 0.04849390074999997, 0.10217547550000011, -0.005052580500500059, 0.00011781289910000001, -0.00021813390574999998, -0.004111305887780088, -0.003933251084449867, -0.004154287025350077, 0.00011680199254999999, -0.00022015572134999995}, {0., -0.012296620500000022, 0.15388801995, 0.0434483215, -0.008465964150000005, 0.09528219000000004, -0.00017216767150000012, -0.000115457005, -0.001015246812000002, -0.001113478696500034, -0.0009974430015000592, -0.000056405560499999996, 0.00011606721500000003}, {0., 0.000037062847700013556, -0.00039576155000001223, -0.00005215096850001439, 0.00003953556085002211, -0.00014450957000009673, -0.000139325726499967, -0.0002799356800000097, 0.000015911830834967384, 0.000015699577070133632, 0.00001544201426003815, 5.752373999999896*^-7, -1.3385824999998863*^-7}}, {{-0.2001793685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00703943174499999, -0.00006667321150000127, 0.002354653624999998, 0.0047014344499999965, -0.00003386945049999989, -0.00001999485490000036, -0.00008543573175000263, -7.104127799999714*^-7, -0.00003503013444999814, -8.132875350000054*^-6, -0.00002040089544999915, -0.00008624781285000716}, {0., 0.04040539250000001, -0.0008558848614999837, 0.013426080250000028, 0.027957711500000003, -0.00021813507049999988, -0.0004544765049000199, 0.000019313623249999972, -0.00043329988778001427, 2.7646398499999984*^-6, 0.000018051780900000002, -0.0004564262954499798, 0.000015414847200000005}, {0., 0.16988252849999996, -0.0014563395615000002, 0.04849390075000004, 0.10217547550000017, -0.00505258050050017, 0.00011781289910000001, -0.00021813390574999998, -0.004111305887780192, -0.0039332510844498625, -0.004154287025350145, 0.00011680199254999999, -0.00022015572134999995}, {0., -0.164674317, 0.000768589723, -0.0562456015, -0.112700551, 0.000267361001, 0.0000443760098, -0.0000907205365, -8.55822444*^-6, 0.0000649921689, -0.0000240959493, 0.0000452545909, -0.0000889633743}, {0., 0.0028777696499999936, 0.012205670138499936, 0.004781918750000003, 0.0018017913499999982, 0.007758819499499969, -0.000012527589899999966, -0.000016727881749999856, 2.399061720000003*^-6, -1.3780714500000093*^-6, 2.950486649999992*^-6, -1.9919199500000094*^-6, 4.3434591499999986*^-6}, {0., -7.274152300005718*^-6, -0.0000348593614999948, -8.438468499999473*^-6, -4.710439150003431*^-6, -0.000012253290500000079, -0.00001552450489999968, -0.00003115373174999991, 4.6018855000000066*^-8, 8.417669999998872*^-9, -2.782889999999554*^-9, 5.5462400000000125*^-8, 6.364900000004022*^-9}}, {{-0.065811407, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00038156825499999995, 0.0032459513499999808, 0.0009594128250000229, -0.00023772844999999862, 0.0021531101999999296, -0.000024372004999998614, -0.00005082291499999836, 4.1045299999987496*^-7, -2.582696499997539*^-6, -3.900150000006597*^-8, -1.7505580000021226*^-6, -5.5796195000124005*^-6}, {0., -0.0032492834999999914, 0.03815520700000005, 0.011442390999999996, -0.0019488698500000068, 0.02502888123999998, -0.00019668915500001272, -0.0001688178234999999, -0.00009596781199999738, -3.8612962500000054*^-6, 7.154507500000008*^-6, -0.00010677525799998588, 0.000011010699150000036}, {0., -0.012296620500000022, 0.15388801995000004, 0.04344832149999989, -0.008465964150000005, 0.09528219000000004, -0.00017216767150000006, -0.000115457005, -0.001015246811999937, -0.0011134786965001364, -0.0009974430015000646, -0.00005640556050000002, 0.00011606721500000009}, {0., 0.0028777696499999866, 0.01220567013849998, 0.004781918749999992, 0.0018017913499999982, 0.007758819499499969, -0.000012527589900000047, -0.00001672788174999991, 2.399061720000003*^-6, -1.378071450000016*^-6, 2.950486649999987*^-6, -1.991919950000016*^-6, 4.343459149999992*^-6}, {0., 0.113864521, -1.91338614, -0.589086373, 0.0709960583, -1.24868173, 0.00266527931, 0.00386898583, -0.000121896376, 0.000487577393, -0.000244293997, 0.000365415516, -0.000730741761}, {0., -0.00011371315229999862, 0.004251913000000135, 0.0007876455314999752, -0.00006871913914999624, 0.0016435104300000156, 0.001718173345000018, 0.003437760585000005, 1.317908349999955*^-7, -4.791104299999807*^-7, 2.4024076000000814*^-7, -3.467341000000047*^-7, 7.204472499999856*^-7}}, {{-0.01529478185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -1.8603730000000401*^-7, 0.0029153303500000054, -5.524708500000228*^-6, -4.187889149999402*^-6, -0.000013690320000000686, 0.0028788710000000016, 0.005754348999999964, -1.0863916499997267*^-7, -6.1518229300012994*^-6, -8.942857399989179*^-7, -3.6127331000009033*^-6, -0.00001061820825000448}, {0., -0.000015028652299992062, 0.00775248240000001, -0.00005602246849997772, 0.000010916060850005294, -0.0000627993749999999, 0.007820679999999997, 0.015701900134999953, -0.000030107169165016767, -9.507762999999969*^-8, 4.258471000000258*^-8, -0.000030192333099976487, 1.5653939999999904*^-7}, {0., 0.0000370628476999979, -0.0003957615500000157, -0.00005215096850008649, 0.00003953556085001253, -0.00014450957000011755, -0.00013932572649997963, -0.00027993568000001965, 0.00001591183083493597, 0.000015699577070149573, 0.000015442014259958725, 5.752373999999951*^-7, -1.3385824999996576*^-7}, {0., -7.274152300007497*^-6, -0.0000348593615000051, -8.438468499998714*^-6, -4.710439150006074*^-6, -0.000012253290500000079, -0.000015524504899996292, -0.000031153731750027506, 4.6018855000000384*^-8, 8.417669999996331*^-9, -2.7828899999997656*^-9, 5.5462399999998854*^-8, 6.3649000000065635*^-9}, {0., -0.0001137131523000004, 0.004251913000000163, 0.0007876455314999586, -0.00006871913914999889, 0.0016435104299999947, 0.0017181733450000133, 0.0034377605849999797, 1.3179083499999413*^-7, -4.791104299999764*^-7, 2.402407600000147*^-7, -3.467340999999992*^-7, 7.204472500000085*^-7}, {0., 0.0000445743046, -0.319546316, 0.000592861937, -0.0000634411217, 0.00125658914, -0.320090894, -0.640204084, -1.85366167*^-6, 7.43084586*^-6, -3.71402852*^-6, 5.5496662*^-6, -0.0000111965835}}}}, {15, 10, 300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01372383495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.164110625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.201465785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.198285471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.063978248, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0150564643, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01372383495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00647254647, 0.0315664581, -0.00487565718, 0.044092962, 0.0150867699, 0.0340103561, 0.136964471, 0.0038310282, 0.0612722565, 0.0153208461, 0.0344647703, 0.137873299}, {0., -0.00244486523500001, -0.0004292010499999943, -0.0008328834100000126, -0.0014982232499999998, -0.00004764368499999964, -0.0001863295500000306, -0.00025331979000000693, -0.00008201409999997189, -0.0000375237465999998, -6.604249049999871*^-6, -0.0001064696499999962, -0.00009359869625000133}, {0., -0.00946086323499995, -0.0003815676000000004, -0.004281471410000126, -0.007370476000000181, -0.00148198995000004, -0.0001412532205000004, -0.0005508233250000052, -0.0012737141000001007, -0.0015165332500000073, -0.0013204230499999081, -0.00014410846750000068, -0.0005565338200000058}, {0., 0.007040931764999994, -0.00006436665049999897, 0.0023543398899999977, 0.004699996200000001, -0.000032667176500000166, -0.00001981811884999926, -0.0000847764950999964, -8.111241399998904*^-7, -0.0000347978099999988, -8.175131400000114*^-6, -0.00002020601635000289, -0.00008555219015000235}, {0., -0.00036549223499999367, 0.003121785950000011, 0.0009234590900000228, -0.00022786529999999777, 0.0020712550499999427, -0.000023221554999999436, -0.0000487029499999965, 3.609495000001802*^-7, -2.6954944999967913*^-6, -1.1217400000017373*^-7, -1.790142000000918*^-6, -5.8403170000091535*^-6}, {0., -2.593627999998765*^-7, 0.002837875949999985, -5.180683499999574*^-6, -4.183007949998187*^-6, -0.000012900060000000562, 0.002800878950000002, 0.005598412499999983, -1.0742575500000356*^-7, -6.055270984996897*^-6, -8.812310900002686*^-7, -3.555897120002069*^-6, -0.000010456883450000615}}, {{-0.164110625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0024448652350000065, -0.0004292010500000082, -0.0008328834100000087, -0.0014982232499999998, -0.00004764368499999942, -0.00018632955000001672, -0.0002533197900000117, -0.00008201409999998425, -0.000037523746599998214, -6.604249049999705*^-6, -0.0001064696499999962, -0.00009359869625000239}, {0., 0.195274995, 0.381467385, 0.33108586, -0.127970105, -0.00374421343, 0.395342925, -0.00313603142, 0.396967064, 0.0000120324932, 0.0000360565981, 0.396923019, 0.0000241563925}, {0., -0.06148809749999995, -0.006762560949999996, -0.03218404499999994, -0.045989817499999974, -0.011173138284999995, -0.0036171563205000075, 0.00006427610500000006, -0.012750552000000193, -0.009165396246600066, -0.009130568299050124, -0.003631450067499996, 0.00003568837375}, {0., 0.04021472549999999, -0.0008243339504999894, 0.013364390299999987, 0.027802771500000004, -0.00020612832649999997, -0.00044433476885000076, 0.0000185457749, -0.0004243319341399901, 2.2363944999999994*^-6, 0.00001696216885, -0.0004461821163499849, 0.000014850938749999998}, {0., -0.0030856605000000106, 0.03646473249999993, 0.010943493999999998, -0.0018497729500000018, 0.023925976714999964, -0.00018801370500000185, -0.0001590588674999999, -0.00009315314049998282, -3.7555730999999995*^-6, 6.66650295*^-6, -0.00010327539199998182, 0.000010417520750000012}, {0., -0.000014966112799998361, 0.0075155112999999996, -0.00005348440350001315, 0.000010416242050005707, -0.00005875960000000001, 0.007578206050000008, 0.01521540970999996, -0.000029337620754994767, -9.265733500000032*^-8, 4.238435999999812*^-8, -0.000029421897119997987, 1.5347339999999953*^-7}}, {{0.201465785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.009460863234999974, -0.0003815676000000004, -0.004281471410000095, -0.007370476000000119, -0.001481989950000086, -0.0001412532205000011, -0.000550823325000005, -0.0012737141000000853, -0.0015165332499999448, -0.001320423049999988, -0.00014410846750000095, -0.0005565338200000103}, {0., -0.061488097500000005, -0.006762560949999996, -0.03218404499999997, -0.04598981750000006, -0.011173138285000038, -0.003617156320499998, 0.00006427610500000006, -0.012750552000000165, -0.00916539624660005, -0.009130568299050058, -0.003631450067499986, 0.00003568837374999997}, {0., -1.37369842, -0.0491441111, 2.88385793, 2.47676139, 3.29002264, -0.000532809359, 0.00131006165, 3.31699459, 3.3159093, 3.31714806, -0.000565380865, 0.00124491864}, {0., 0.16646212550000003, -0.0013549135505000007, 0.04770047529999995, 0.10028455649999994, -0.004751695276499977, 0.00011467586614999996, -0.0002127553181, -0.0038736794341400786, -0.003699994459999986, -0.0039154637314000465, 0.00011374566715000001, -0.00021461571765000003}, {0., -0.011493537499999991, 0.14491244554999994, 0.040959584000000104, -0.007906133300000034, 0.08974913499999992, -0.00016121426550000004, -0.00010560550999999985, -0.0009395326405001712, -0.0010325836444999151, -0.0009226630240001168, -0.00005343669299999999, 0.00010994964299999995}, {0., 0.00004672038719993722, -0.0003671979500000089, -0.00003823440350004647, 0.00005068274205005809, -0.00012777160999997484, -0.00013081232049999558, -0.00026291432500002987, 0.00002010387924494675, 0.00001993172901504289, 0.000019655968910026847, 5.647368799999863*^-7, -1.6004345000004406*^-7}}, {{-0.198285471, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007040931764999998, -0.00006436665049999735, 0.002354339889999998, 0.004699996200000004, -0.00003266717650000049, -0.000019818118850000593, -0.0000847764950999974, -8.111241399997964*^-7, -0.00003479780999999724, -8.175131400000278*^-6, -0.000020206016350002992, -0.0000855521901499956}, {0., 0.04021472549999999, -0.0008243339504999947, 0.0133643903, 0.027802771500000004, -0.00020612832649999986, -0.0004443347688500021, 0.00001854577490000009, -0.0004243319341399876, 2.2363945000000003*^-6, 0.000016962168849999996, -0.0004461821163499746, 0.000014850938749999998}, {0., 0.16646212550000006, -0.001354913550499999, 0.04770047529999988, 0.1002845564999999, -0.004751695276499879, 0.00011467586614999996, -0.00021275531810000003, -0.003873679434140076, -0.0036999944600000223, -0.0039154637314000595, 0.00011374566715000001, -0.00021461571765}, {0., -0.166474411, 0.000750766901, -0.0568256006, -0.113854113, 0.000259560553, 0.0000433325377, -0.0000885290098, -8.63113172*^-6, 0.00006317892, -0.0000237925372, 0.0000441722327, -0.0000868496197}, {0., 0.0028390305499999963, 0.01164401654949998, 0.004590131800000008, 0.0017773186499999982, 0.0073998897234999195, -0.00001178278885000019, -0.000015691990100000002, 2.2228163599999993*^-6, -1.3513960000000383*^-6, 2.7428326000000075*^-6, -1.882471849999997*^-6, 4.1086478500000005*^-6}, {0., -7.368612800000547*^-6, -0.00003280445050002356, -8.070603500001379*^-6, -4.767757949995712*^-6, -0.000011456341500000011, -0.000014722268849992615, -0.000029544995099994864, 4.456540500000036*^-8, 8.662615000001306*^-9, -2.415140000000467*^-9, 5.35220799999992*^-8, 6.0188499999991606*^-9}}, {{-0.063978248, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00036549223499999714, 0.0031217859499999695, 0.0009234590899999989, -0.00022786529999999777, 0.0020712550499998967, -0.00002322155500000117, -0.00004870294999999303, 3.6094950000013955*^-7, -2.695494499996981*^-6, -1.1217400000020084*^-7, -1.7901420000000778*^-6, -5.840317000002648*^-6}, {0., -0.0030856605000000037, 0.036464732499999986, 0.010943494000000026, -0.0018497729499999949, 0.02392597671499992, -0.0001880137049999897, -0.0001590588674999999, -0.00009315314049998524, -3.755573100000012*^-6, 6.666502949999997*^-6, -0.00010327539199997404, 0.000010417520749999988}, {0., -0.01149353750000004, 0.14491244554999996, 0.040959584000000104, -0.007906133300000118, 0.08974913499999992, -0.0001612142655000001, -0.00010560550999999985, -0.0009395326405001736, -0.0010325836444999847, -0.0009226630240000144, -0.00005343669300000002, 0.00010994964299999995}, {0., 0.0028390305499999963, 0.011644016549500013, 0.004590131800000022, 0.0017773186499999982, 0.0073998897234999325, -0.000011782788850000157, -0.00001569199010000009, 2.22281636*^-6, -1.3513960000000315*^-6, 2.7428326000000092*^-6, -1.8824718500000037*^-6, 4.10864784999998*^-6}, {0., 0.109004915, -1.85492915, -0.571655078, 0.0679643466, -1.21080577, 0.00255052641, 0.0036945299, -0.000117334719, 0.000469187289, -0.000235123952, 0.000351651784, -0.000703219366}, {0., -0.00010633011279999492, 0.004045614999999919, 0.000747714596500017, -0.00006424305795000299, 0.0015591983899999795, 0.001642488295000022, 0.003286305550000035, 1.240742450000026*^-7, -4.503929850000159*^-7, 2.259174099999933*^-7, -3.258546199999812*^-7, 6.773875499999742*^-7}}, {{-0.0150564643, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -2.593627999999612*^-7, 0.002837875949999999, -5.1806834999996824*^-6, -4.183007949999651*^-6, -0.000012900060000000345, 0.002800878949999988, 0.005598412499999997, -1.074257550001071*^-7, -6.055270984996197*^-6, -8.812310899998857*^-7, -3.5558971200021217*^-6, -0.000010456883449999621}, {0., -0.000014966112799996711, 0.0075155112999999996, -0.00005348440350000372, 0.000010416242050004243, -0.00005875960000000001, 0.00757820604999998, 0.01521540970999998, -0.000029337620754993354, -9.265733500000075*^-8, 4.238435999999812*^-8, -0.000029421897119991103, 1.5347340000000038*^-7}, {0., 0.00004672038719988336, -0.0003671979500000089, -0.00003823440350014806, 0.00005068274205011214, -0.00012777160999988268, -0.00013081232050000529, -0.0002629143250000162, 0.000020103879244892653, 0.000019931729015043587, 0.000019655968910070598, 5.64736879999988*^-7, -1.6004345000002543*^-7}, {0., -7.368612799998897*^-6, -0.00003280445050001825, -8.070603500002355*^-6, -4.767757949997176*^-6, -0.000011456341500000011, -0.00001472226884999128, -0.000029544995100021624, 4.456540500000015*^-8, 8.662615000002577*^-9, -2.415140000000467*^-9, 5.3522080000000893*^-8, 6.0188499999974665*^-9}, {0., -0.00010633011279999327, 0.004045614999999891, 0.0007477145965000265, -0.00006424305795000446, 0.0015591983899999606, 0.0016424882950000098, 0.0032863055500000175, 1.240742450000007*^-7, -4.503929850000214*^-7, 2.259174099999967*^-7, -3.258546199999795*^-7, 6.773875499999928*^-7}, {0., 0.0000471692256, -0.31380956, 0.000562408807, -0.0000592954841, 0.00119143322, -0.314272571, -0.628567125, -1.82775849*^-6, 7.32654197*^-6, -3.66193782*^-6, 5.47179424*^-6, -0.0000110392331}}}}, {15, 10, 400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0137816457, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.163640638, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1957455315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1969106815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0627056165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01488677405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0137816457, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00674635879, 0.031483889, -0.00475990952, 0.0441510807, 0.015045038, 0.0339112839, 0.136551113, 0.00381904808, 0.06108103, 0.0152730039, 0.034357222, 0.137442989}, {0., -0.0024179303949999897, -0.00042303350000000295, -0.0008225402400000026, -0.0014804031499999898, -0.00004628444999999989, -0.00018301095000000656, -0.0002481496600000076, -0.00008124353999999778, -0.00003740183585000006, -6.692911250000123*^-6, -0.00010539000000001075, -0.00009290773014999298}, {0., -0.009242724394999957, -0.0003684779500000013, -0.004163630240000105, -0.007184925349999816, -0.001427893999999874, -0.00013940287049999794, -0.0005437455849999987, -0.0012275490399999978, -0.001467015000000016, -0.0012736319499999649, -0.0001421404679999982, -0.0005492208800000006}, {0., 0.007039221605000007, -0.00006276650100000105, 0.00235318751, 0.004697143300000005, -0.000031833748499999765, -0.000019688757699997822, -0.0000842888934000071, -8.777767249999081*^-7, -0.00003462239885000031, -8.198687650000439*^-6, -0.00002006425005000093, -0.0000850397780999981}, {0., -0.0003543938950000061, 0.003036185499999955, 0.000898673260000038, -0.0002210513999999983, 0.0020148110000000052, -0.00002243605499999959, -0.000047252389999996505, 3.28125499999967*^-7, -2.7708029999996397*^-6, -1.607865000005014*^-7, -1.8167765000011232*^-6, -6.013729499991256*^-6}, {0., -3.0810145000029776*^-7, 0.0027835240000000094, -4.948691999999899*^-6, -4.17713609999726*^-6, -0.000012365775000000557, 0.002746187550000029, 0.005489063999999988, -1.0657185499995483*^-7, -5.986638005002138*^-6, -8.720016300002614*^-7, -3.5155362550009105*^-6, -0.000010342073449993741}}, {{-0.163640638, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002417930394999995, -0.0004230335000000099, -0.0008225402399999996, -0.0014804031499999967, -0.00004628444999999967, -0.00018301095000001696, -0.00024814966000000216, -0.00008124353999999865, -0.00003740183584999973, -6.692911249999919*^-6, -0.00010539000000000034, -0.0000929077301499992}, {0., 0.196045109, 0.3788046, 0.32940048, -0.125554684, -0.0036224745, 0.392426001, -0.00306347568, 0.394011857, 0.0000110698717, 0.0000345257225, 0.393969532, 0.0000235864603}, {0., -0.05983400449999998, -0.006523642449999992, -0.03119651000000001, -0.04463010300000003, -0.01071426774999984, -0.0035387040705000044, 0.00006200169499999994, -0.012315358499999984, -0.00880794493585002, -0.008774117861250152, -0.0035523704680000194, 0.000034668269849999944}, {0., 0.0400643295, -0.0008026219009999901, 0.013315458449999991, 0.027682966999999996, -0.00019795277850000002, -0.0004371967077000115, 0.000018012201599999847, -0.0004179826517250059, 1.8985411500000018*^-6, 0.0000162333626, -0.0004389736500499979, 0.00001445817295}, {0., -0.002973844499999989, 0.03530649999999991, 0.010601491500000004, -0.001782038649999998, 0.023170047249999937, -0.00018206840500001103, -0.0001524310750000001, -0.00009118210950001529, -3.6776438500000065*^-6, 6.3413002500000055*^-6, -0.0001008455765000024, 0.00001001475435000003}, {0., -0.00001491811144999806, 0.007349852500000004, -0.00005175856699999649, 0.000010067263899994265, -0.00005603925000000011, 0.007408864949999983, 0.014875641339999968, -0.000028796956855006707, -9.095795500000096*^-8, 4.2162670000001376*^-8, -0.000028880336255004595, 1.512372999999997*^-7}}, {{0.1957455315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00924272439499992, -0.00036847794999999954, -0.004163630240000184, -0.007184925349999892, -0.00142789399999998, -0.00013940287049999875, -0.000543745585000005, -0.0012275490399999986, -0.0014670150000000264, -0.0012736319499999796, -0.0001421404679999988, -0.0005492208800000065}, {0., -0.05983400450000001, -0.006523642450000006, -0.031196510000000066, -0.04463010299999999, -0.010714267749999937, -0.0035387040704999984, 0.00006200169499999994, -0.012315358499999901, -0.008807944935849927, -0.00877411786125012, -0.0035523704680000268, 0.000034668269849999985}, {0., -1.32292797, -0.0467061671, 2.80510274, 2.4127633, 3.19654313, -0.000515236859, 0.00126334617, 3.22210853, 3.22106109, 3.22225691, -0.000546011064, 0.00120179776}, {0., 0.16402968750000008, -0.0012870127509999993, 0.04712488295000001, 0.09892869350000011, -0.0045492558984999215, 0.00011248304130000001, -0.0002089791734, -0.00371361665172497, -0.0035429981488499383, -0.0037545635376500597, 0.00011160642944999998, -0.00021073239610000006}, {0., -0.010954330999999956, 0.13886777855, 0.039281368500000025, -0.007530731050000003, 0.08602017000000006, -0.00015385897050000001, -0.00009904479500000003, -0.000889433609500001, -0.0009789748529999323, -0.0008731901365000077, -0.000051429748000000045, 0.00010581365599999994}, {0., 0.00005219388854998224, -0.0003481689499999774, -0.000029901566999982485, 0.00005684876390004525, -0.00011723447499983398, -0.00012506757049998707, -0.0002514215850000223, 0.00002232954314513037, 0.000022184311994903965, 0.000021892198370088916, 5.557072449999822*^-7, -1.7437345000006227*^-7}}, {{-0.1969106815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0070392216050000015, -0.00006276650100000072, 0.0023531875099999998, 0.004697143300000001, -0.000031833748500000036, -0.00001968875769999684, -0.00008428889340000856, -8.777767249998954*^-7, -0.00003462239884999968, -8.198687650000369*^-6, -0.00002006425005000173, -0.00008503977809999619}, {0., 0.040064329499999995, -0.0008026219010000002, 0.013315458449999984, 0.027682966999999996, -0.00019795277849999986, -0.0004371967077000105, 0.000018012201599999908, -0.00041798265172501847, 1.8985411499999993*^-6, 0.0000162333626, -0.0004389736500499952, 0.00001445817295}, {0., 0.16402968750000008, -0.0012870127509999989, 0.04712488294999995, 0.0989286935, -0.00454925589849986, 0.00011248304130000001, -0.0002089791734, -0.0037136166517248714, -0.003542998148849952, -0.003754563537650135, 0.00011160642944999996, -0.00021073239610000006}, {0., -0.167705085, 0.000738140802, -0.0572215759, -0.114641537, 0.000254071797, 0.0000425964154, -0.0000869852132, -8.66669655*^-6, 0.0000619162977, -0.0000235629247, 0.0000434093001, -0.0000853594438}, {0., 0.002810711399999999, 0.011259709599000023, 0.0044583179500000125, 0.0017594248500000034, 0.007154274101499936, -0.000011278257699999994, -0.000014990603399999986, 2.1058142750000013*^-6, -1.3306408500000087*^-6, 2.6046003500000095*^-6, -1.808296050000033*^-6, 3.9493244000000254*^-6}, {0., -6.992111449992742*^-6, -0.000031406901000008425, -7.680716999999013*^-6, -4.525736099999041*^-6, -0.000010916428500000052, -0.000014173707699988158, -0.000028445393399967323, 4.3388620000000414*^-8, 8.347795000001523*^-9, -2.259029999999785*^-9, 5.1977194999997944*^-8, 6.159200000001118*^-9}}, {{-0.0627056165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003543938950000044, 0.003036185499999948, 0.0008986732600000133, -0.0002210513999999983, 0.0020148110000000104, -0.00002243605499999829, -0.00004725239000000214, 3.281254999998925*^-7, -2.770802999998989*^-6, -1.6078650000046074*^-7, -1.8167765000014213*^-6, -6.0137294999873525*^-6}, {0., -0.002973844499999989, 0.035306499999999935, 0.010601491500000004, -0.001782038649999998, 0.02317004724999995, -0.0001820684050000132, -0.0001524310750000001, -0.00009118210950001537, -3.677643850000009*^-6, 6.3413002500000055*^-6, -0.0001008455765000027, 0.000010014754350000013}, {0., -0.010954330999999984, 0.13886777855, 0.03928136849999997, -0.007530731049999906, 0.08602017000000006, -0.00015385897049999996, -0.00009904479500000003, -0.0008894336095000011, -0.0009789748530000253, -0.0008731901365000017, -0.00005142974800000007, 0.00010581365599999994}, {0., 0.002810711399999999, 0.011259709599000006, 0.0044583179500000195, 0.0017594248500000034, 0.007154274101499985, -0.000011278257699999892, -0.000014990603400000047, 2.105814275000002*^-6, -1.3306408500000154*^-6, 2.604600350000008*^-6, -1.8082960500000195*^-6, 3.949324400000012*^-6}, {0., 0.105668802, -1.81453355, -0.559597867, 0.0658821721, -1.1846218, 0.00247170181, 0.00357477578, -0.000114192781, 0.000456529706, -0.000228809727, 0.000342177153, -0.000684273541}, {0., -0.00010136211145000302, 0.0039048404999998676, 0.0007205369330000233, -0.00006123023609999648, 0.0015018505250000195, 0.001590531095000014, 0.003182334110000018, 1.1885914500000219*^-7, -4.3102050500000035*^-7, 2.1624987000000805*^-7, -3.117732550000125*^-7, 6.483335500000264*^-7}}, {{-0.01488677405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -3.0810145000038924*^-7, 0.0027835240000000025, -4.948691999999682*^-6, -4.177136099996898*^-6, -0.000012365775000000231, 0.0027461875500000184, 0.005489063999999988, -1.0657185499991957*^-7, -5.986638005002487*^-6, -8.720016300006739*^-7, -3.5155362550012836*^-6, -0.000010342073449992606}, {0., -0.000014918111450004656, 0.007349852500000004, -0.0000517585669999876, 0.000010067263899987688, -0.00005603925, 0.007408864949999983, 0.014875641339999976, -0.000028796956855009492, -9.095795500000138*^-8, 4.216267000000222*^-8, -0.000028880336255004968, 1.5123729999999886*^-7}, {0., 0.00005219388854993401, -0.00034816894999999126, -0.00002990156700000135, 0.00005684876390010807, -0.00011723447499978334, -0.0001250675704999932, -0.00025142158500001603, 0.000022329543145183095, 0.000022184311994966066, 0.000021892198370121463, 5.557072449999885*^-7, -1.7437345000001145*^-7}, {0., -6.992111449999339*^-6, -0.00003140690099999834, -7.680717000000531*^-6, -4.5257360999986784*^-6, -0.000010916428499999997, -0.000014173707699989141, -0.00002844539339999362, 4.3388620000000096*^-8, 8.347795000004487*^-9, -2.259030000000632*^-9, 5.197719499999752*^-8, 6.15919999999773*^-9}, {0., -0.00010136211145000268, 0.00390484049999984, 0.0007205369330000044, -0.00006123023609999612, 0.0015018505250000702, 0.0015905310950000162, 0.0031823341100000097, 1.1885914500000356*^-7, -4.310205049999974*^-7, 2.1624987000000212*^-7, -3.1177325500000613*^-7, 6.48333550000023*^-7}, {0., 0.0000488122229, -0.309760651, 0.000541703134, -0.0000564975278, 0.00114714895, -0.31016882, -0.620359397, -1.80908629*^-6, 7.25137601*^-6, -3.62439674*^-6, 5.41567251*^-6, -0.0000109258531}}}}, {15, 10, 500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01382497455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1632580635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1914019365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1958270305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0617340785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01475484035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01382497455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0069575477, 0.0314185162, -0.00467032832, 0.0441940339, 0.0150120524, 0.033833214, 0.136225697, 0.00380962588, 0.0609306204, 0.0152353742, 0.0342726292, 0.137104528}, {0., -0.002396560850000007, -0.00041831010000001334, -0.0008143748399999928, -0.0014662760500000066, -0.0000452542750000002, -0.00018045900000002169, -0.0002441896800000078, -0.00008063744000000317, -0.00003729957205000166, -6.756204100000085*^-6, -0.00010454710000001866, -0.00009236653299999646}, {0., -0.009074908849999952, -0.0003586715500000018, -0.004073970840000163, -0.0070430719500000905, -0.0013873711999998761, -0.00013797202400000027, -0.0005382718050000066, -0.0011929529399998806, -0.0014298452000001127, -0.001238567100000143, -0.00014062157300000243, -0.0005435717050000078}, {0., 0.007036032149999996, -0.00006154961700000034, 0.0023516724600000025, 0.004693705500000006, -0.00003120053850000018, -0.0000195861468999993, -0.00008390018519999795, -9.26762030000005*^-7, -0.000034480109150002576, -8.213298349999793*^-6, -0.00001995224469999921, -0.00008463268090000176}, {0., -0.0003459588500000013, 0.0029711768999999277, 0.0008798491600000014, -0.00021587010000000129, 0.001971938800000017, -0.000021843780000001343, -0.000046157450000002985, 3.038969999998991*^-7, -2.826605000002234*^-6, -1.967059999998449*^-7, -1.836600499999458*^-6, -6.143691500000393*^-6}, {0., -3.441016000002555*^-7, 0.0027417108999999995, -4.775359000000023*^-6, -4.171194949998545*^-6, -0.000011965884999999674, 0.002704133999999997, 0.005404983500000016, -1.0589916500002568*^-7, -5.933317395002895*^-6, -8.647711050003658*^-7, -3.4841313750003073*^-6, -0.000010253523050008235}}, {{-0.1632580635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023965608500000016, -0.00041831010000000293, -0.0008143748400000067, -0.0014662760499999997, -0.00004525427499999998, -0.00018045900000002169, -0.0002441896800000065, -0.00008063744000000295, -0.00003729957205000217, -6.756204100000045*^-6, -0.00010454710000001172, -0.00009236653300000175}, {0., 0.196615174, 0.376724139, 0.328075614, -0.123691788, -0.00353051455, 0.390152072, -0.00300790564, 0.391708638, 0.0000103625441, 0.0000333833082, 0.3916676, 0.000023150066}, {0., -0.05856844699999997, -0.0063445783000000006, -0.030448036999999983, -0.04359560600000001, -0.01037157772499997, -0.003478660824000009, 0.00006028668999999995, -0.011988433999999826, -0.008540516272049992, -0.008507456654100132, -0.0034918587729999948, 0.000033891042000000027}, {0., 0.0399371795, -0.0007861261669999948, 0.013273956399999988, 0.027583158499999996, -0.00019180038349999982, -0.00043167434690002075, 0.0000176052748, -0.00041305110702998763, 1.6537767499999957*^-6, 0.0000156892034, -0.0004333985947000156, 0.000014157368449999999}, {0., -0.002889479500000007, 0.03443088049999998, 0.01034283499999994, -0.00173092725, 0.022598417275000005, -0.0001775725800000163, -0.00014745379999999992, -0.00008966795300001047, -3.6158270499999897*^-6, 6.100345899999994*^-6, -0.00009898995049998938, 9.712254500000004*^-6}, {0., -0.000014877046600007581, 0.007222772200000005, -0.000050460723999997, 9.800905050000304*^-6, -0.00005400888999999994, 0.007279048849999997, 0.014615172819999966, -0.000028380279165007838, -8.96484449999994*^-8, 4.1950294999999987*^-8, -0.000028462831375004602, 1.494716500000003*^-7}}, {{0.1914019365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.009074908850000002, -0.0003586715500000018, -0.004073970840000177, -0.007043071949999986, -0.001387371199999916, -0.000137972024, -0.000538271805000004, -0.0011929529399999914, -0.001429845200000019, -0.0012385671000001508, -0.0001406215730000021, -0.0005435717050000094}, {0., -0.058568446999999996, -0.0063445783000000144, -0.030448037000000067, -0.04359560599999997, -0.010371577724999958, -0.0034786608240000017, 0.00006028668999999995, -0.011988433999999881, -0.008540516272049922, -0.008507456654100123, -0.003491858772999984, 0.000033891042}, {0., -1.28482911, -0.0449045874, 2.7457722, 2.3645229, 3.12614708, -0.000502001352, 0.00122827761, 3.1506743, 3.14965532, 3.15081886, -0.000531449454, 0.00116938141}, {0., 0.16213977450000006, -0.0012365508669999986, 0.046671490399999994, 0.09786917200000003, -0.004398243038500025, 0.00011080063759999997, -0.00020607298820000003, -0.0035941121070298893, -0.0034258497591499785, -0.003634416348350066, 0.00010996361879999997, -0.0002077470274}, {0., -0.010552720000000008, 0.13435489369999998, 0.0380272339999998, -0.007251403149999842, 0.0832347200000001, -0.00014838002400000016, -0.00009418891499999985, -0.0008525159530000209, -0.0009394337549998991, -0.0008367458560000233, -0.000049927161500000044, 0.00010271680349999997}, {0., 0.00005574045339997332, -0.00033407579999997217, -0.000024213724000128763, 0.000060762905050099066, -0.00010974353499995833, -0.00012077382399999781, -0.00024282680499998488, 0.000023692220835019883, 0.000023558782604945418, 0.00002326247889488727, 5.479276249999496*^-7, -1.8331805000001064*^-7}}, {{-0.1958270305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007036032150000001, -0.00006154961700000072, 0.0023516724600000025, 0.004693705500000003, -0.000031200538500000125, -0.00001958614689999763, -0.0000839001851999921, -9.267620299999169*^-7, -0.000034480109150001464, -8.213298350000058*^-6, -0.00001995224470000001, -0.0000846326809000042}, {0., 0.0399371795, -0.0007861261669999953, 0.013273956399999981, 0.027583158499999996, -0.00019180038349999999, -0.0004316743469000295, 0.000017605274799999994, -0.0004130511070299936, 1.653776749999999*^-6, 0.0000156892034, -0.00043339859470001296, 0.000014157368449999999}, {0., 0.16213977450000006, -0.001236550866999999, 0.04667149040000007, 0.097869172, -0.004398243038500116, 0.00011080063759999999, -0.00020607298820000003, -0.0035941121070299786, -0.003425849759149946, -0.0036344163483501557, 0.00010996361879999999, -0.0002077470274}, {0., -0.168631889, 0.000728369334, -0.0575194408, -0.115233784, 0.000249846077, 0.0000420276938, -0.0000857936296, -8.68578594*^-6, 0.0000609495183, -0.0000233773033, 0.0000428201894, -0.0000842086382}, {0., 0.0027880333500000035, 0.010969470332999998, 0.004358350399999988, 0.0017450907500000043, 0.006968761961499981, -0.000010899991900000048, -0.000014465325199999922, 2.019454970000004*^-6, -1.313387649999983*^-6, 2.5023156500000046*^-6, -1.7525621999999797*^-6, 3.829529099999985*^-6}, {0., -6.722046599997899*^-6, -0.000030359666999990598, -7.393173999999266*^-6, -4.351594949995878*^-6, -0.000010513768500000045, -0.000013760846900023882, -0.000027616185199974552, 4.2489705000000365*^-8, 8.11785500000005*^-9, -2.1413050000001724*^-9, 5.08021750000008*^-8, 6.251900000000691*^-9}}, {{-0.0617340785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00034595885000000305, 0.002971176899999938, 0.0008798491599999875, -0.00021587010000000129, 0.001971938799999977, -0.000021843780000002644, -0.0000461574500000006, 3.0389699999999395*^-7, -2.8266050000023968*^-6, -1.9670599999983135*^-7, -1.8366004999985364*^-6, -6.143691499996273*^-6}, {0., -0.002889479500000014, 0.03443088049999998, 0.010342834999999967, -0.00173092725, 0.02259841727500002, -0.0001775725800000072, -0.00014745379999999992, -0.00008966795299999997, -3.6158270499999863*^-6, 6.100345899999994*^-6, -0.00009898995049997805, 9.712254499999977*^-6}, {0., -0.01055271999999996, 0.13435489369999998, 0.038027233999999854, -0.0072514031499999465, 0.0832347200000001, -0.0001483800240000001, -0.00009418891499999985, -0.0008525159529999549, -0.000939433754999941, -0.0008367458560001317, -0.00004992716150000007, 0.00010271680350000003}, {0., 0.0027880333500000104, 0.010969470332999942, 0.004358350399999968, 0.0017450907500000043, 0.006968761961499961, -0.000010899991899999984, -0.000014465325199999915, 2.019454970000004*^-6, -1.3133876499999795*^-6, 2.502315649999998*^-6, -1.7525621999999933*^-6, 3.8295290999999784*^-6}, {0., 0.10314305, -1.78379856, -0.550417608, 0.0643052863, -1.16469398, 0.00241200216, 0.0034841269, -0.000111808094, 0.00044692751, -0.000224018288, 0.000334988901, -0.000669899617}, {0., -0.00009765504659999928, 0.0037987464999999776, 0.0007000907759999771, -0.00005898239494999958, 0.0014587264649999748, 0.001551197919999997, 0.003103625050000003, 1.1495533500000353*^-7, -4.1654139499999966*^-7, 2.090218949999974*^-7, -3.0125087500001967*^-7, 6.266154499999983*^-7}}, {{-0.01475484035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -3.4410160000032664*^-7, 0.00274171090000001, -4.775359000000132*^-6, -4.171194949997847*^-6, -0.000011965884999999565, 0.002704133999999997, 0.005404983500000002, -1.0589916500007915*^-7, -5.933317395002274*^-6, -8.647711050007584*^-7, -3.4841313749991998*^-6, -0.000010253523050007818}, {0., -0.00001487704660001199, 0.007222772200000005, -0.00005046072400000101, 9.800905049997533*^-6, -0.00005400889000000005, 0.0072790488499999695, 0.014615172819999979, -0.00002838027916501895, -8.96484449999994*^-8, 4.195029500000041*^-8, -0.000028462831375003494, 1.494716500000003*^-7}, {0., 0.00005574045339995504, -0.00033407579999998605, -0.000024213724000077264, 0.00006076290505019344, -0.00010974353499992873, -0.00012077382400000502, -0.00024282680499998748, 0.000023692220834981015, 0.000023558782604959916, 0.00002326247889494759, 5.479276249999729*^-7, -1.8331805000002758*^-7}, {0., -6.722046600002307*^-6, -0.000030359666999990218, -7.393173999999808*^-6, -4.3515949499986495*^-6, -0.000010513768499999991, -0.000013760846900015144, -0.000027616185199994278, 4.248970500000026*^-8, 8.117855000000897*^-9, -2.141304999999749*^-9, 5.080217500000038*^-8, 6.251899999997303*^-9}, {0., -0.00009765504659999674, 0.0037987465000000054, 0.000700090775999973, -0.00005898239495000235, 0.0014587264650000042, 0.001551197919999988, 0.0031036250500000003, 1.1495533500000427*^-7, -4.165413950000022*^-7, 2.0902189499999782*^-7, -3.012508750000235*^-7, 6.266154499999814*^-7}, {0., 0.0000499790932, -0.306632363, 0.000526137448, -0.0000544058101, 0.00111386707, -0.306999655, -0.614020891, -1.79444167*^-6, 7.19243479*^-6, -3.59495779*^-6, 5.37166275*^-6, -0.0000108369539}}}}, {15, 10, 600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01385938165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1629338085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1879122695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.194930553, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0609501865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0146468558, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01385938165, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00712929492, 0.031364232, -0.00459727173, 0.0442277142, 0.0149846973, 0.0337686199, 0.135956654, 0.00380184185, 0.0608063533, 0.0152042853, 0.034202739, 0.136824892}, {0., -0.002378797960000012, -0.0004144899999999896, -0.0008076136350000096, -0.001454541099999991, -0.00004442780000000015, -0.00017838894999999688, -0.0002409868750000055, -0.00008013692499997394, -0.00003721116563499758, -6.804528100000058*^-6, -0.0001038554999999719, -0.00009192057729999954}, {0., -0.008938677459999989, -0.0003508753999999989, -0.004001799135000095, -0.006928452099999927, -0.0013551536500000516, -0.00013680572950000038, -0.0005338100750000025, -0.0011654409250001496, -0.0014002316499999168, -0.0012106726499998555, -0.00013938530500000193, -0.0005389694250000013}, {0., 0.00703221854000001, -0.00006057065949999923, 0.002350032064999997, 0.0046901029, -0.00003069149700000057, -0.00001950080119999865, -0.00008357605840000743, -9.650916849998769*^-7, -0.000034359971850000175, -8.223037999999888*^-6, -0.0000198593504500003, -0.00008429265684999711}, {0., -0.0003391784599999989, 0.002918949000000004, 0.0008647228650000005, -0.00021170360000000166, 0.0019374863500000172, -0.000021370589999998883, -0.00004528188000001176, 2.848564999999718*^-7, -2.870516500000028*^-6, -2.2497250000027798*^-7, -1.8521665000030432*^-6, -6.245132500000547*^-6}, {0., -3.723825000001106*^-7, 0.002707771999999997, -4.637890000000011*^-6, -4.165460749999831*^-6, -0.000011648180000000752, 0.002670013050000003, 0.005336762499999981, -1.0535270499986357*^-7, -5.8896374199971465*^-6, -8.58848430000499*^-7, -3.4584015500029194*^-6, -0.000010180141449996746}}, {{-0.1629338085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023787979600000115, -0.00041448999999999306, -0.0008076136350000191, -0.0014545410999999946, -0.000044427799999999934, -0.00017838894999998647, -0.0002409868750000016, -0.00008013692499998022, -0.00003721116563499757, -6.804528100000373*^-6, -0.00010385549999998231, -0.00009192057729999481}, {0., 0.197063059, 0.375014553, 0.326981644, -0.122176712, -0.0034569378, 0.388286719, -0.00296295925, 0.389819612, 9.80903127*^-6, 0.0000324779562, 0.389779597, 0.0000227971546}, {0., -0.0575457895, -0.00620217729999999, -0.029847606999999998, -0.04276326900000016, -0.010099856100000082, -0.003430120379500015, 0.0000589165450000001, -0.011727986000000135, -0.008328164515635006, -0.008295723978099856, -0.0034429460549999986, 0.00003326510269999997}, {0., 0.039826537499999995, -0.0007728680594999913, 0.01323776305, 0.027497179999999996, -0.00018689316699999997, -0.0004271727511999923, 0.000017277241599999973, -0.00040901893668499783, 1.464479015*^-6, 0.0000152577864, -0.0004288543004499915, 0.000013914095199999999}, {0., -0.002822047000000001, 0.03372985350000002, 0.010135686499999963, -0.0016900709499999972, 0.022140673900000074, -0.00017397359000001392, -0.0001434904665000001, -0.00008844057849999483, -3.5645701350000105*^-6, 5.910460400000001*^-6, -0.00009749271649999404, 9.471326200000054*^-6}, {0., -0.000014841217500009904, 0.00711985670000001, -0.00004942538999999684, 9.585539250002986*^-6, -0.00005239991999999986, 0.0071739739499999955, 0.014404343124999996, -0.000028041312704995142, -8.858340499999972*^-8, 4.1752769999999526*^-8, -0.00002812370154997927, 1.4801039999999972*^-7}}, {{0.1879122695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00893867746000003, -0.0003508753999999989, -0.004001799134999993, -0.006928452100000013, -0.001355153650000016, -0.00013680572949999886, -0.0005338100750000019, -0.0011654409250001004, -0.0014002316499999966, -0.0012106726499999344, -0.00013938530500000323, -0.0005389694250000077}, {0., -0.057545789500000014, -0.0062021773, -0.029847607000000026, -0.04276326900000011, -0.010099856099999973, -0.0034301203795000235, 0.000058916544999999994, -0.011727986000000051, -0.008328164515635054, -0.008295723978099865, -0.003442946055000007, 0.00003326510270000001}, {0., -1.2545028, -0.0434877854, 2.69839479, 2.32598312, 3.06995167, -0.000491435241, 0.00120035515, 3.09366323, 3.09266693, 3.09380475, -0.00051984189, 0.00114354185}, {0., 0.16059376300000006, -0.0011966952095000018, 0.04629677654999999, 0.09699870099999985, -0.004278587197000042, 0.00010943786630000003, -0.00020371328939999998, -0.003499346936685029, -0.003333003771850098, -0.003539139488000047, 0.00010863197454999998, -0.00020532507234999998}, {0., -0.010234925999999998, 0.13077724270000002, 0.03703228499999989, -0.0070305160000000005, 0.08102565000000006, -0.00014404460450000004, -0.000090366905, -0.0008235385785000954, -0.0009083642165000963, -0.0008081446724999088, -0.00004873320750000001, 0.00010025589250000006}, {0., 0.00005828228250003973, -0.00032297480000001433, -0.000019980389999924508, 0.00006351303924988005, -0.00010401777999990568, -0.00011736637950002238, -0.0002360050750000453, 0.000024611187294949337, 0.000024493062579966034, 0.000024185351569977994, 5.412014499999568*^-7, -1.8950144999997587*^-7}}, {{-0.194930553, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00703221854000001, -0.000060570659499999124, 0.0023500320649999977, 0.0046901029, -0.00003069149700000041, -0.000019500801199997392, -0.00008357605840000892, -9.65091684999777*^-7, -0.00003435997185000095, -8.223037999999759*^-6, -0.000019859350449999424, -0.00008429265684999077}, {0., 0.039826537499999995, -0.0007728680594999982, 0.01323776304999999, 0.027497179999999996, -0.00018689316700000002, -0.00042717275119999454, 0.000017277241599999993, -0.00040901893668499056, 1.4644790150000016*^-6, 0.0000152577864, -0.0004288543004500045, 0.000013914095199999997}, {0., 0.16059376300000006, -0.0011966952095000018, 0.046296776549999974, 0.09699870099999996, -0.004278587197000139, 0.00010943786630000001, -0.00020371328939999996, -0.003499346936685077, -0.003333003771850196, -0.0035391394879999982, 0.00010863197454999998, -0.00020532507234999998}, {0., -0.169370816, 0.000720401119, -0.0577566931, -0.115705462, 0.000246414394, 0.0000415645024, -0.0000848238832, -8.69612663*^-6, 0.0000601675437, -0.000023221024, 0.0000423406009, -0.0000832716863}, {0., 0.002769061800000007, 0.010737289440500009, 0.0042781130499999764, 0.0017330970499999931, 0.006820347803000004, -0.000010599161199999988, -0.000014047978400000011, 1.9516038150000026*^-6, -1.2986208500000455*^-6, 2.4217925000000006*^-6, -1.7081579499999807*^-6, 3.7340321500000306*^-6}, {0., -6.513717499993874*^-6, -0.000029527559500003298, -7.167240000001895*^-6, -4.216960750003949*^-6, -0.000010194856999999873, -0.000013430251200013954, -0.00002695405840003051, 4.176385999999973*^-8, 7.938280000002446*^-9, -2.047580000000587*^-9, 4.985690000000008*^-8, 6.317799999997068*^-9}}, {{-0.0609501865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00033917845999999847, 0.0029189490000000283, 0.000864722864999991, -0.0002117035999999982, 0.0019374863500000528, -0.000021370589999999967, -0.00004528188000001154, 2.8485649999996504*^-7, -2.870516500001058*^-6, -2.2497249999985786*^-7, -1.8521665000013898*^-6, -6.245132499999029*^-6}, {0., -0.002822047000000008, 0.03372985350000002, 0.010135686499999963, -0.0016900709499999902, 0.02214067390000007, -0.000173973590000015, -0.0001434904665000001, -0.0000884405784999931, -3.5645701350000156*^-6, 5.910460400000004*^-6, -0.0000974927165000028, 9.471326200000042*^-6}, {0., -0.010234925999999978, 0.13077724270000002, 0.037032285, -0.007030515999999931, 0.08102564999999995, -0.00014404460450000004, -0.000090366905, -0.0008235385785000382, -0.0009083642165002015, -0.0008081446724998997, -0.00004873320750000001, 0.00010025589250000006}, {0., 0.002769061800000014, 0.010737289440500043, 0.004278113049999987, 0.00173309705, 0.00682034780299999, -0.000010599161199999944, -0.000014047978400000032, 1.9516038150000043*^-6, -1.298620850000032*^-6, 2.4217925000000074*^-6, -1.7081579499999874*^-6, 3.734032150000024*^-6}, {0., 0.101118592, -1.75906513, -0.54302579, 0.063041072, -1.14865382, 0.00236413918, 0.00341148476, -0.000109892843, 0.000439218433, -0.000220170655, 0.000329217433, -0.000658358735}, {0., -0.00009471921749999454, 0.0037140030000000768, 0.0006837846099999874, -0.000057201560750004, 0.0014243472200000703, 0.0015196754100000043, 0.0030405456200000014, 1.1185529500000474*^-7, -4.0505392000000325*^-7, 2.0328607000000477*^-7, -2.929045499999847*^-7, 6.093840499999975*^-7}}, {{-0.0146468558, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -3.7238250000020887*^-7, 0.0027077719999999937, -4.637889999999957*^-6, -4.165460750001071*^-6, -0.000011648180000000535, 0.0026700130500000134, 0.005336762499999981, -1.0535270499978204*^-7, -5.8896374199972346*^-6, -8.588484300001489*^-7, -3.458401550002904*^-6, -0.00001018014145000301}, {0., -0.000014841217500005666, 0.00711985670000001, -0.00004942538999999635, 9.585539250005215*^-6, -0.00005239991999999986, 0.0071739739499999955, 0.014404343124999993, -0.000028041312705007204, -8.858340499999929*^-8, 4.175276999999889*^-8, -0.000028123701549975788, 1.4801039999999972*^-7}, {0., 0.00005828228250004397, -0.0003229748000000039, -0.000019980389999840753, 0.00006351303924989615, -0.00010401777999979878, -0.00011736637950001349, -0.0002360050750000182, 0.000024611187295020542, 0.000024493062579900027, 0.00002418535156989421, 5.41201449999972*^-7, -1.89501449999953*^-7}, {0., -6.513717499989635*^-6, -0.000029527559499996467, -7.167240000001407*^-6, -4.216960750001719*^-6, -0.000010194856999999927, -0.000013430251200011742, -0.000026954058400015136, 4.1763859999999945*^-8, 7.93828000000287*^-9, -2.0475800000012222*^-9, 4.985689999999839*^-8, 6.317799999999609*^-9}, {0., -0.00009471921749999723, 0.0037140030000001323, 0.00068378460999996, -0.00005720156075000177, 0.0014243472200000662, 0.0015196754100000054, 0.0030405456199999875, 1.1185529500000495*^-7, -4.050539200000096*^-7, 2.0328607000000244*^-7, -2.929045499999966*^-7, 6.093840500000203*^-7}, {0., 0.000050865435, -0.304084366, 0.00051373078, -0.0000527460785, 0.00108734556, -0.304419306, -0.608860046, -1.78237459*^-6, 7.14387484*^-6, -3.57070314*^-6, 5.3354031*^-6, -0.0000107637171}}}}, {15, 10, 700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0138877661, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1626514795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.185002726, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.194164904, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0602942585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0145554335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0138877661, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00727392147, 0.0313177188, -0.00453560319, 0.0442551772, 0.0149612831, 0.0337134333, 0.135726935, 0.00379519969, 0.0607003101, 0.015177756, 0.0341430982, 0.136586265}, {0., -0.002363571735, -0.0004112859000000024, -0.0008018349049999929, -0.0014444870500000054, -0.000043739579999999955, -0.00017664864999999974, -0.00023830067499999827, -0.00007970984499997003, -0.00003713303924000107, -6.843085550000171*^-6, -0.00010326859999998383, -0.00009154115650001036}, {0., -0.008824090735000012, -0.0003444308999999979, -0.003941488404999971, -0.006832398600000067, -0.001328501549999972, -0.00013582159550000068, -0.0005300448099999965, -0.001142674844999858, -0.0013756950500001253, -0.0011875729999999418, -0.00013834338549999876, -0.0005350887900000048}, {0., 0.007028146764999993, -0.0000597536234999999, 0.002348362645000001, 0.004686499699999999, -0.00003026691499999992, -0.00001942761834999822, -0.00008329665289999486, -9.963398749999475*^-7, -0.0000342557725500025, -8.22970185000057*^-6, -0.00001977997694999814, -0.00008400157015001124}, {0., -0.00033352303500000513, 0.002875390599999972, 0.0008521100949999694, -0.0002082268499999998, 0.001908753450000078, -0.000020977969999998658, -0.00004455462999999058, 2.692710000001236*^-7, -2.9065280000015246*^-6, -2.4814750000025257*^-7, -1.8650570000002702*^-6, -6.328502500003736*^-6}, {0., -3.955165999997594*^-7, 0.0026792335999999972, -4.524491999999985*^-6, -4.159990450002323*^-6, -0.000011385830000000085, 0.0026413318500000116, 0.005279419000000007, -1.0488375499992545*^-7, -5.852721560002231*^-6, -8.539208350007196*^-7, -3.436669944998603*^-6, -0.000010118307550004063}}, {{-0.1626514795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002363571735, -0.00041128589999999896, -0.0008018349050000003, -0.001444487050000002, -0.00004373958000000039, -0.00017664865000000668, -0.00023830067499999719, -0.00007970984499998347, -0.00003713303924000183, -6.843085550000544*^-6, -0.00010326859999998383, -0.00009154115650000794}, {0., 0.197429073, 0.37356231, 0.326048612, -0.120900725, -0.00339580174, 0.38670436, -0.00292527765, 0.38821742, 9.35757848*^-6, 0.0000317315711, 0.388178249, 0.000022501313}, {0., -0.05668901650000013, -0.006084435099999997, -0.029347505999999912, -0.04206835250000007, -0.009875689130000032, -0.003389439245500003, 0.000057779114999999964, -0.011512285000000011, -0.008152768789239984, -0.008120835785550007, -0.003401957485499998, 0.000032741868500000084}, {0., 0.03972828249999999, -0.000761808923500004, 0.013205571299999993, 0.0274213995, -0.00018282650499999996, -0.00042337396835001557, 0.00001700300210000001, -0.00040560833987498754, 1.3116452100000023*^-6, 0.000014902003450000001, -0.0004250201769499881, 0.000013710168800000002}, {0., -0.0027660643000000026, 0.033147049999999956, 0.009963427499999955, -0.0016561503499999998, 0.02176006086999993, -0.00017098142000001432, -0.00014021055099999995, -0.0000874103189999997, -3.5207757400000075*^-6, 5.7546349500000075*^-6, -0.00009623985699999831, 9.27188099999999*^-6}, {0., -0.00001480912160000386, 0.007033485899999969, -0.00004856768700000583, 9.405759550000856*^-6, -0.00005107366000000008, 0.007085829049999964, 0.014227481324999958, -0.00002775644875498125, -8.76861500000004*^-8, 4.1570065000000945*^-8, -0.00002783776994499675, 1.4676274999999978*^-7}}, {{0.185002726, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00882409073500004, -0.0003444308999999979, -0.003941488404999922, -0.006832398599999987, -0.0013285015500000275, -0.00013582159550000125, -0.000530044809999991, -0.001142674844999927, -0.0013756950500000767, -0.0011875729999999765, -0.00013834338549999908, -0.000535088789999999}, {0., -0.05668901650000008, -0.006084435100000007, -0.029347505999999857, -0.04206835249999998, -0.009875689130000023, -0.0033894392455000033, 0.000057779114999999964, -0.011512284999999928, -0.008152768789239942, -0.00812083578554999, -0.0034019574854999846, 0.00003274186850000004}, {0., -1.22940999, -0.0423271138, 2.6590871, 2.29399467, 3.02334101, -0.000482671509, 0.00117724562, 3.04638493, 3.04540742, 3.04652391, -0.000510226029, 0.00112213658}, {0., 0.15928547149999994, -0.0011639315735, 0.045977116300000176, 0.09625954750000001, -0.004179938965000163, 0.00010829393265000004, -0.00020172866790000004, -0.0034211743398749293, -0.003256440922550007, -0.0034605271018499383, 0.00010751353355000001, -0.00020328946565}, {0., -0.009973237800000055, 0.12782697190000003, 0.03621135850000007, -0.006848715250000043, 0.07920339999999981, -0.00014047510049999996, -0.00008723456499999996, -0.0007998168189999011, -0.0008829271779999431, -0.0007847330974998362, -0.000047746644499999986, 0.00009822234849999999}, {0., 0.00006023537840001997, -0.0003138696000000163, -0.000016642186999865226, 0.00006559325954995123, -0.00009940598000005008, -0.00011455524549999763, -0.00023037480999998916, 0.000025281051245065893, 0.000025173728439951707, 0.000024870029164973, 5.353570550000239*^-7, -1.9414255000003807*^-7}}, {{-0.194164904, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007028146764999993, -0.00005975362349999909, 0.0023483626450000006, 0.004686499699999999, -0.000030266914999999527, -0.00001942761834999862, -0.00008329665289999455, -9.963398749999585*^-7, -0.00003425577255000353, -8.229701850000215*^-6, -0.000019779976949997613, -0.00008400157015001075}, {0., 0.03972828249999999, -0.0007618089235000014, 0.013205571299999996, 0.0274213995, -0.00018282650500000002, -0.00042337396835001595, 0.000017003002100000105, -0.000405608339874991, 1.3116452100000014*^-6, 0.000014902003450000004, -0.0004250201769499806, 0.0000137101688}, {0., 0.15928547149999994, -0.001163931573500001, 0.04597711630000023, 0.0962595475000001, -0.0041799389650001295, 0.00010829393265000001, -0.00020172866790000004, -0.0034211743398748773, -0.0032564409225499524, -0.003460527101849964, 0.00010751353355000002, -0.00020328946565}, {0., -0.169982533, 0.000713675847, -0.0579529326, -0.116095565, 0.00024352793, 0.0000411739367, -0.0000840066942, -8.70132025*^-6, 0.0000595118451, -0.0000230857963, 0.0000419363539, -0.0000824818597}, {0., 0.0027527215999999938, 0.010544392076499931, 0.004211266800000002, 0.0017227649999999976, 0.006697046034999987, -0.000010350468349999958, -0.00001370323789999994, 1.896064124999998*^-6, -1.2857075499999931*^-6, 2.3557706500000055*^-6, -1.671389950000016*^-6, 3.6549218499999972*^-6}, {0., -6.346121600003639*^-6, -0.000028840423500015033, -6.982537000000126*^-6, -4.109240449997811*^-6, -9.932110000000034*^-6, -0.000013155968349998215, -0.000026403652900020003, 4.115636999999973*^-8, 7.792439999996032*^-9, -1.9699350000006745*^-9, 4.906810499999694*^-8, 6.3665499999979375*^-9}}, {{-0.0602942585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00033352303500000513, 0.0028753905999999753, 0.000852110094999962, -0.0002082268499999998, 0.0019087534500000225, -0.000020977969999998874, -0.00004455462999998494, 2.6927100000022526*^-7, -2.9065280000017957*^-6, -2.481475000004965*^-7, -1.865056999998671*^-6, -6.328502499999833*^-6}, {0., -0.0027660643000000096, 0.033147049999999983, 0.009963427499999983, -0.0016561503500000033, 0.02176006086999994, -0.00017098142000002148, -0.00014021055099999995, -0.00008741031900000307, -3.5207757400000084*^-6, 5.754634950000001*^-6, -0.00009623985699999671, 9.271880999999998*^-6}, {0., -0.009973237800000034, 0.12782697189999997, 0.036211358500000124, -0.006848715250000081, 0.07920339999999992, -0.00014047510049999994, -0.00008723456499999996, -0.0007998168189999877, -0.0008829271779999814, -0.0007847330974999345, -0.00004774664450000001, 0.00009822234849999993}, {0., 0.0027527215999999938, 0.010544392076499985, 0.0042112667999999985, 0.0017227649999999942, 0.006697046034999953, -0.000010350468349999992, -0.000013703237900000034, 1.8960641249999955*^-6, -1.2857075499999897*^-6, 2.355770650000002*^-6, -1.6713899500000025*^-6, 3.6549218499999905*^-6}, {0., 0.0994339456, -1.73841413, -0.536851157, 0.0619888605, -1.13525875, 0.00232430284, 0.00335104926, -0.000108296362, 0.000432794356, -0.000216963805, 0.000324407714, -0.000648740995}, {0., -0.00009229957159999896, 0.0036436919999999207, 0.0006702723129999925, -0.00005573389044999967, 0.0013958640199999983, 0.001493446579999974, 0.002988060870000031, 1.0929524499999795*^-7, -3.9557605999999455*^-7, 1.985521650000088*^-7, -2.860184449999913*^-7, 5.951634499999949*^-7}}, {{-0.0145554335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -3.955165999995798*^-7, 0.0026792336000000007, -4.524491999999877*^-6, -4.15999045000337*^-6, -0.000011385830000000194, 0.0026413318500000046, 0.005279419000000007, -1.048837549998561*^-7, -5.852721560003354*^-6, -8.539208350005767*^-7, -3.4366699449978055*^-6, -0.000010118307550002759}, {0., -0.000014809121599998476, 0.007033485899999997, -0.000048567687000011794, 9.405759550003279*^-6, -0.00005107365999999997, 0.007085829049999964, 0.014227481324999984, -0.000027756448754967522, -8.768615000000082*^-8, 4.157006500000158*^-8, -0.000027837769944999424, 1.4676274999999978*^-7}, {0., 0.00006023537840005311, -0.0003138696000000059, -0.000016642186999815678, 0.00006559325954991202, -0.00009940598000013345, -0.00011455524549999706, -0.00023037480999999458, 0.000025281051245107378, 0.00002517372844001997, 0.000024870029164958396, 5.353570550000082*^-7, -1.9414255000003468*^-7}, {0., -6.346121599998256*^-6, -0.00002884042350001758, -6.9825369999991505*^-6, -4.109240449995388*^-6, -9.932109999999993*^-6, -0.000013155968349997815, -0.00002640365289999256, 4.115636999999962*^-8, 7.792439999997303*^-9, -1.9699350000000393*^-9, 4.906810499999821*^-8, 6.366549999994549*^-9}, {0., -0.00009229957160000052, 0.0036436919999999207, 0.0006702723129999866, -0.00005573389045000071, 0.001395864020000026, 0.0014934465799999813, 0.0029880608700000116, 1.0929524499999954*^-7, -3.9557606000000683*^-7, 1.9855216500000265*^-7, -2.8601844499997987*^-7, 5.951634499999983*^-7}, {0., 0.0000515692432, -0.301935694, 0.000503454374, -0.0000513765191, 0.00106538196, -0.302243997, -0.604509305, -1.77210249*^-6, 7.10254312*^-6, -3.55005833*^-6, 5.30453989*^-6, -0.0000107013849}}}}, {15, 10, 800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0139118256, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.162400867, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.182512253, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1934960215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0597310695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0144761543, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0139118256, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0073987593, 0.0312769669, -0.00448226005, 0.0442782035, 0.0149407875, 0.0336651993, 0.135526262, 0.00378940039, 0.0606077195, 0.0151545923, 0.0340910232, 0.13637791}, {0., -0.002350230650000007, -0.00040853044999999977, -0.0007967839749999928, -0.001435681250000001, -0.000043151205000000435, -0.0001751481499999985, -0.00023599114499999992, -0.00007933669499998741, -0.000037062950829997154, -6.874742149999813*^-6, -0.00010275809999998886, -0.00009121095679999232}, {0., -0.008725314650000038, -0.0003389548499999999, -0.003889804975000022, -0.006749861750000141, -0.0013058487500001714, -0.00013497055099999876, -0.0005267888050000061, -0.0011233251950000245, -0.0013548197500001802, -0.0011679461500000432, -0.00013744328150000062, -0.0005317340700000002}, {0., 0.0070239933499999935, -0.000059053637000000536, 0.0023467077249999975, 0.004682966150000002, -0.000029903391500000036, -0.00001936350239999726, -0.00008305157920000431, -1.0225635299998982*^-6, -0.000034163510449999765, -8.234325200000229*^-6, -0.000019710502650000388, -0.00008374577974999242}, {0., -0.00032868074999999747, 0.002838111550000022, 0.000841312024999985, -0.00020524985000000204, 0.0018841562500000464, -0.000020643249999999095, -0.00004393423500000928, 2.5613700000000713*^-7, -2.9369119999975352*^-6, -2.676365000004545*^-7, -1.87591500000158*^-6, -6.3996654999948785*^-6}, {0., -4.1499870000006204*^-7, 0.002654630550000009, -4.42831749999993*^-6, -4.154902850001322*^-6, -0.00001116308000000078, 0.002616611349999992, 0.00522999399999996, -1.0447803999990934*^-7, -5.8206702649985245*^-6, -8.495625000002872*^-7, -3.4178277099993635*^-6, -0.000010064954049990923}}, {{-0.162400867, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002350230650000006, -0.0004085304500000102, -0.0007967839750000027, -0.001435681250000001, -0.000043151205000000435, -0.00017514814999999503, -0.00023599114500000296, -0.00007933669499999977, -0.0000370629508299955, -6.8747421499999045*^-6, -0.00010275809999998192, -0.00009121095679999469}, {0., 0.197736677, 0.372299288, 0.325234362, -0.119799153, -0.00334362379, 0.385329776, -0.00289287271, 0.386825789, 8.97840166*^-6, 0.0000310987843, 0.386787336, 0.0000222469136}, {0., -0.055952733500000074, -0.0059843605499999945, -0.02891985099999994, -0.04147290849999985, -0.009685558104999936, -0.0033544635010000056, 0.00005680928500000006, -0.011328709499999867, -0.008003844200830112, -0.00797235439215016, -0.0033667216314999934, 0.0000322931982}, {0., 0.039639704, -0.0007523391370000021, 0.01317651504999999, 0.027353482499999998, -0.00017936377650000013, -0.0004200882024000186, 0.000016767730799999994, -0.0004026523635299886, 1.184426770000003*^-6, 0.000014600288050000003, -0.0004217045526500038, 0.000013534824249999996}, {0., -0.0027183220999999966, 0.03264942599999998, 0.009816309500000009, -0.0016272207499999983, 0.021435021895000017, -0.00016842595000000405, -0.0001374210464999998, -0.00008652246299999393, -3.4825413299999957*^-6, 5.623040350000004*^-6, -0.00009516466499999464, 9.10219920000001*^-6}, {0., -0.000014780018700004443, 0.0069591442999999975, -0.000047836672499989826, 9.251797150005083*^-6, -0.0000499494850000001, 0.007009988299999992, 0.014075305854999998, -0.000027510423039988205, -8.691104499999969*^-8, 4.140095000000063*^-8, -0.00002759182770999423, 1.4567344999999934*^-7}}, {{0.182512253, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008725314650000038, -0.0003389548499999999, -0.0038898049750000596, -0.00674986175000003, -0.0013058487500001454, -0.00013497055099999725, -0.0005267888050000114, -0.0011233251949999813, -0.0013548197500001281, -0.0011679461500000198, -0.00013744328150000137, -0.0005317340699999978}, {0., -0.05595273350000009, -0.005984360549999984, -0.028919851000000052, -0.041472908499999954, -0.009685558105000033, -0.0033544635009999935, 0.00005680928500000006, -0.011328709499999867, -0.008003844200830152, -0.007972354392150067, -0.0033667216314999804, 0.00003229319819999999}, {0., -1.20806983, -0.0413483579, 2.62557916, 2.26671619, 2.98361744, -0.000475202998, 0.00115758761, 3.00609877, 3.00513726, 3.00623561, -0.000502039737, 0.00110391414}, {0., 0.15815135199999997, -0.0011362240370000013, 0.045698136050000074, 0.09561696250000007, -0.004096319391500085, 0.00010730901610000001, -0.00020001709970000003, -0.0033548783635300463, -0.0031915339104499666, -0.0033938567752000346, 0.00010655010135, -0.00020153493274999997}, {0., -0.009751639099999994, 0.12532516895, 0.03551485799999987, -0.006694844599999871, 0.07765773999999992, -0.0001374524409999999, -0.00008459260499999984, -0.000779844962999976, -0.0008614889620000661, -0.0007650251865000516, -0.00004690865249999999, 0.00009649496750000001}, {0., 0.00006176698129995018, -0.00030618354999997766, -0.00001393867249992989, 0.00006719729714999463, -0.00009558503000000078, -0.00011216950099998679, -0.00022559630500001981, 0.000025781576960105393, 0.000025681729734860324, 0.00002537103749998211, 5.301332900000166*^-7, -1.9765405000004468*^-7}}, {{-0.1934960215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007023993349999994, -0.00005905363700000124, 0.002346707724999998, 0.004682966150000002, -0.000029903391500000348, -0.00001936350239999801, -0.00008305157920000805, -1.0225635299998363*^-6, -0.00003416351044999849, -8.234325199999934*^-6, -0.000019710502650000655, -0.00008374577974999686}, {0., 0.039639703999999984, -0.0007523391370000132, 0.013176515050000004, 0.027353482499999998, -0.00017936377650000024, -0.0004200882024000263, 0.00001676773079999994, -0.00040265236352998723, 1.184426770000003*^-6, 0.000014600288050000003, -0.00042170455265000406, 0.000013534824249999998}, {0., 0.15815135199999997, -0.001136224037000002, 0.04569813605000017, 0.09561696250000007, -0.004096319391500014, 0.00010730901610000001, -0.00020001709970000003, -0.0033548783635299895, -0.0031915339104500173, -0.003393856775200099, 0.00010655010135, -0.00020153493274999997}, {0., -0.170502664, 0.000707859274, -0.0581196621, -0.116426975, 0.000241038783, 0.0000408364048, -0.0000833008416, -8.70327294*^-6, 0.0000589478209, -0.0000229664496, 0.0000415871053, -0.0000817994405}, {0., 0.0027383525500000033, 0.010379785362999994, 0.004154087049999977, 0.0017136774499999959, 0.006591820608499943, -0.00001013915240000011, -0.000013410509200000031, 1.84926097*^-6, -1.2742309499999842*^-6, 2.3000572999999923*^-6, -1.6401051499999992*^-6, 3.5875817499999977*^-6}, {0., -6.206518700006874*^-6, -0.000028256637000012574, -6.82662250000199*^-6, -4.0192028499971145*^-6, -9.709481500000026*^-6, -0.000012922202400011962, -0.00002593457920002651, 4.0634280000000346*^-8, 7.669485000002223*^-9, -1.9040499999997993*^-9, 4.839213999999757*^-8, 6.404449999999471*^-9}}, {{-0.0597310695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003286807499999966, 0.002838111549999984, 0.0008413120250000028, -0.00020524985000000204, 0.0018841562500000724, -0.000020643250000000612, -0.00004393423500001492, 2.561370000000139*^-7, -2.9369119999983484*^-6, -2.676365000002512*^-7, -1.8759150000012548*^-6, -6.399665499992602*^-6}, {0., -0.0027183220999999896, 0.03264942599999998, 0.009816309499999981, -0.0016272207499999983, 0.02143502189500003, -0.00016842594999999516, -0.0001374210464999998, -0.00008652246300000499, -3.4825413299999957*^-6, 5.62304035*^-6, -0.0000951646650000082, 9.102199199999998*^-6}, {0., -0.009751639099999987, 0.12532516895, 0.03551485799999998, -0.006694844599999916, 0.07765774000000003, -0.000137452441, -0.00008459260499999984, -0.000779844962999876, -0.000861488962000001, -0.0007650251865001234, -0.000046908652500000014, 0.00009649496749999996}, {0., 0.0027383525500000033, 0.010379785362999976, 0.004154087049999991, 0.0017136774499999993, 0.006591820608499983, -0.000010139152400000008, -0.000013410509199999977, 1.849260969999999*^-6, -1.2742309499999842*^-6, 2.3000572999999957*^-6, -1.6401051500000026*^-6, 3.5875817499999977*^-6}, {0., 0.0979943282, -1.72071556, -0.531557176, 0.0610895492, -1.12377696, 0.0022902559, 0.00329941547, -0.000106930074, 0.000427297924, -0.000214219627, 0.00032029233, -0.000640511669}, {0., -0.00009024916869999765, 0.003583764999999961, 0.0006587663274999548, -0.0000544902528500011, 0.001371614970000001, 0.0014710365499999989, 0.0029432162649999927, 1.071209599999962*^-7, -3.8753426499998877*^-7, 1.945349999999997*^-7, -2.801772100000038*^-7, 5.83097450000018*^-7}}, {{-0.0144761543, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.149987000000993*^-7, 0.0026546305499999985, -4.428317499999713*^-6, -4.154902850002362*^-6, -0.000011163080000001213, 0.0026166113499999956, 0.005229993999999988, -1.0447803999984878*^-7, -5.820670264999883*^-6, -8.495625000003865*^-7, -3.417827709999849*^-6, -0.000010064954049995856}, {0., -0.000014780018700005781, 0.0069591442999999975, -0.00004783667249999568, 9.251797150007512*^-6, -0.0000499494850000001, 0.007009988299999992, 0.014075305854999973, -0.000027510423040000287, -8.691104500000011*^-8, 4.140094999999957*^-8, -0.000027591827710005123, 1.4567344999999934*^-7}, {0., 0.00006176698130000435, -0.00030618354999998806, -0.000013938672499991256, 0.00006719729714999012, -0.0000955850299999561, -0.00011216950099999872, -0.00022559630500004237, 0.000025781576960204333, 0.00002568172973482774, 0.00002537103749999936, 5.301332900000191*^-7, -1.9765405000009804*^-7}, {0., -6.206518700008212*^-6, -0.00002825663700000146, -6.826622500000906*^-6, -4.019202849994685*^-6, -9.709481500000039*^-6, -0.00001292220240000427, -0.000025934579200036646, 4.063427999999992*^-8, 7.6694850000018*^-9, -1.904049999999164*^-9, 4.8392139999996723*^-8, 6.404450000000318*^-9}, {0., -0.000090249168699999, 0.0035837649999999055, 0.0006587663274999489, -0.00005449025285000214, 0.0013716149700000457, 0.00147103654999999, 0.0029432162649999983, 1.0712095999999578*^-7, -3.875342649999926*^-7, 1.9453499999999525*^-7, -2.8017721000000127*^-7, 5.830974500000189*^-7}, {0., 0.0000521460374, -0.30007861, 0.000494707345, -0.0000502145943, 0.00104669006, -0.300364358, -0.600749919, -1.76315392*^-6, 7.06654053*^-6, -3.532075*^-6, 5.27765542*^-6, -0.0000106470919}}}}, {15, 10, 900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01393263725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.162175155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.180338258, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1929017075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0592381115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0144061625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01393263725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00750852495, 0.0312406639, -0.0044352688, 0.0442979172, 0.0149225435, 0.03362232, 0.135347947, 0.00378424957, 0.0605254793, 0.0151340182, 0.0340447693, 0.136192845}, {0., -0.0023383484750000016, -0.0004061149500000083, -0.0007922950999999789, -0.0014278412000000018, -0.00004263801499999995, -0.00017383100000001317, -0.00023396689499999138, -0.00007900578500000255, -0.00003699928739499842, -6.901396250000172*^-6, -0.00010230665000002248, -0.00009091797535000459}, {0., -0.008638562474999945, -0.00033420479999999794, -0.0038446355999999238, -0.006677568600000017, -0.0012862117500000991, -0.000134220970999998, -0.0005239205749999939, -0.001106544785000052, -0.0013366896499997782, -0.0011509090999999305, -0.00013665108150000033, -0.0005287806949999972}, {0., 0.0070198460249999844, -0.00005844207599999831, 0.0023450869000000013, 0.0046795315500000045, -0.000029585980500000116, -0.000019306397849997004, -0.00008283309664999133, -1.0450711999998874*^-6, -0.00003408066339999858, -8.237533249999791*^-6, -0.00001964868224999853, -0.00008351706540000718}, {0., -0.00032445297500000025, 0.002805563049999904, 0.0008318848999999684, -0.00020264965000000093, 0.0018626832499999413, -0.000020352124999998156, -0.0000433939499999978, 2.4482450000004586*^-7, -2.9630764999989407*^-6, -2.8444199999964263*^-7, -1.8852180000014597*^-6, -6.45983300000746*^-6}, {0., -4.31756049999797*^-7, 0.002633019550000004, -4.345037499999769*^-6, -4.150005050000226*^-6, -0.000010969959999999413, 0.002594902499999996, 0.005186589500000005, -1.04118729999844*^-7, -5.792416534997366*^-6, -8.457315399997326*^-7, -3.4011642299983942*^-6, -0.000010017011850001065}}, {{-0.162175155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023383484749999956, -0.0004061149499999979, -0.0007922950999999802, -0.0014278411999999983, -0.00004263801499999973, -0.0001738310000000201, -0.0002339668949999929, -0.000079005784999998, -0.000036999287394999525, -6.901396249999955*^-6, -0.00010230665000002248, -0.00009091797535000501}, {0., 0.198000673, 0.371181352, 0.324511487, -0.118830404, -0.00329819217, 0.384114308, -0.00286447121, 0.385595387, 8.65287479*^-6, 0.0000305509925, 0.385557556, 0.0000220239507}, {0., -0.05530795649999998, -0.00589753535, -0.02854693850000012, -0.040952807999999896, -0.009520953915000074, -0.0033238148209999998, 0.000055965935, -0.011169308499999975, -0.00787480143739483, -0.00784369549624997, -0.0033358473815000055, 0.000031901299649999995}, {0., 0.039558913, -0.0007440705260000084, 0.01314998655000002, 0.0272918325, -0.00017635500049999997, -0.0004171946478500202, 0.000016561963349999937, -0.0004000444562000013, 1.0760865050000028*^-6, 0.000014339037399999999, -0.00041878538225000224, 0.000013381165500000002}, {0., -0.002676781500000003, 0.03221596399999993, 0.0096881365, -0.0016020483999999967, 0.02115186608499997, -0.00016620057499999773, -0.00013499975450000003, -0.00008574321050001017, -3.448614394999989*^-6, 5.509506250000001*^-6, -0.00009422301800001697, 8.954865149999962*^-6}, {0., -0.000014753026049993379, 0.006893937099999997, -0.000047201572499989795, 9.117094949998474*^-6, -0.000048976535000000085, 0.006943486699999973, 0.013941868605000018, -0.000027294388729992982, -8.622893000000025*^-8, 4.124375999999963*^-8, -0.000027375414230004726, 1.4470655000000075*^-7}}, {{0.180338258, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008638562474999952, -0.00033420479999999794, -0.003844635599999925, -0.006677568599999916, -0.0012862117500001009, -0.00013422097099999655, -0.0005239205749999892, -0.0011065447850001585, -0.001336689649999851, -0.0011509090999999643, -0.00013665108149999924, -0.0005287806949999946}, {0., -0.05530795650000002, -0.0058975353500000105, -0.028546938500000063, -0.04095280799999995, -0.009520953915000043, -0.0033238148209999985, 0.000055965935, -0.011169308500000003, -0.00787480143739482, -0.007843695496250058, -0.003335847381500001, 0.00003190129964999999}, {0., -1.18954574, -0.0405050023, 2.59643215, 2.24298021, 2.94907144, -0.000468708358, 0.00114052015, 2.97106832, 2.9701207, 2.97120328, -0.000494927237, 0.00108808239}, {0., 0.1571503975, -0.001112291526, 0.045450505050000006, 0.09504844100000005, -0.004023955980500017, 0.00010644484715000002, -0.00019851322065, -0.003297468456200122, -0.00313534666339999, -0.003336115233250007, 0.00010570443324999998, -0.00019999404739999996}, {0., -0.009560006499999982, 0.12315899114999995, 0.034911537500000034, -0.006561832049999938, 0.07631911999999996, -0.00013483855600000014, -0.00008231605000000026, -0.0007626612105001198, -0.0008430358264999403, -0.0007480626420000623, -0.000046182005000000006, 0.00009499706100000001}, {0., 0.00006300497395005935, -0.0002995553500000081, -0.000011689572500057753, 0.0000684690949500873, -0.00009235271000006631, -0.00011010282099999102, -0.00022145657500000082, 0.000026162611269986012, 0.00002606768346505415, 0.000025763068459993615, 5.254187699999972*^-7, -2.0038184999994816*^-7}}, {{-0.1929017075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0070198460249999905, -0.000058442075999998525, 0.0023450869, 0.004679531550000001, -0.000029585980500000143, -0.000019306397849996187, -0.00008283309664999794, -1.0450711999999713*^-6, -0.00003408066339999696, -8.23753325000006*^-6, -0.000019648682250000132, -0.00008351706540001003}, {0., 0.03955891299999999, -0.0007440705260000069, 0.01314998655000002, 0.0272918325, -0.0001763550005, -0.00041719464785003324, 0.00001656196335000004, -0.0004000444562000105, 1.076086505000002*^-6, 0.0000143390374, -0.00041878538225001427, 0.0000133811655}, {0., 0.15715039750000004, -0.0011122915259999984, 0.045450505050000034, 0.0950484410000001, -0.0040239559804999825, 0.00010644484715, -0.00019851322065, -0.003297468456200159, -0.003135346663400096, -0.0033361152332500588, 0.00010570443324999998, -0.00019999404739999994}, {0., -0.170953855, 0.000702736052, -0.0582641901, -0.116714232, 0.000238851961, 0.0000405392957, -0.0000826798067, -8.7030876*^-6, 0.0000584533268, -0.0000228595335, 0.0000412797645, -0.0000811988692}, {0., 0.002725516149999996, 0.010236476973999986, 0.004104201549999964, 0.0017055583000000069, 0.006500214019499961, -9.955867850000057*^-6, -0.000013156781649999996, 1.8089572999999996*^-6, -1.2638988999999989*^-6, 2.2520212500000013*^-6, -1.6129362499999833*^-6, 3.529082099999975*^-6}, {0., -6.087526050002601*^-6, -0.000027750025999973005, -6.692522499998464*^-6, -3.942905049996824*^-6, -9.516870500000094*^-6, -0.000012718647850018527, -0.000025526596650005118, 4.0177220000000536*^-8, 7.564164999997105*^-9, -1.8469400000005797*^-9, 4.780167000000224*^-8, 6.43424999999915*^-9}}, {{-0.0592381115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003244529750000011, 0.0028055630499999144, 0.0008318848999999671, -0.00020264965000000093, 0.0018626832499999395, -0.000020352124999997723, -0.000043393949999998016, 2.448245000001136*^-7, -2.963076499998968*^-6, -2.8444199999966974*^-7, -1.8852180000000773*^-6, -6.459833000002635*^-6}, {0., -0.002676781500000003, 0.03221596399999993, 0.0096881365, -0.0016020484000000002, 0.021151866085000002, -0.0001662005749999973, -0.00013499975450000003, -0.00008574321050000555, -3.4486143949999967*^-6, 5.509506250000001*^-6, -0.00009422301800002253, 8.954865149999954*^-6}, {0., -0.009560006499999996, 0.12315899114999997, 0.03491153749999998, -0.006561832050000049, 0.07631911999999996, -0.00013483855600000005, -0.00008231605000000016, -0.0007626612105000596, -0.000843035826499916, -0.0007480626420000025, -0.000046182005000000006, 0.00009499706100000007}, {0., 0.002725516149999996, 0.010236476973999984, 0.004104201549999992, 0.0017055583000000069, 0.006500214019499927, -9.955867850000006*^-6, -0.000013156781650000098, 1.8089573000000022*^-6, -1.263898899999992*^-6, 2.2520212499999996*^-6, -1.61293624999998*^-6, 3.529082099999948*^-6}, {0., 0.096739463, -1.70524883, -0.526929165, 0.0603055441, -1.11374172, 0.00226057515, 0.0032544179, -0.000105737579, 0.000422501653, -0.000211824716, 0.000316701036, -0.000633330334}, {0., -0.0000884750760499958, 0.0035316364999999905, 0.0006487684274999727, -0.000053414055049997676, 0.001350552289999928, 0.0014515044249999998, 0.002904132050000008, 1.0523627000000215*^-7, -3.8056653499999667*^-7, 1.910539600000102*^-7, -2.7511622999999865*^-7, 5.72642149999984*^-7}}, {{-0.0144061625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.317560499999054*^-7, 0.0026330195500000146, -4.34503749999985*^-6, -4.1500050499999885*^-6, -0.000010969959999999196, 0.002594902499999989, 0.005186589500000019, -1.0411872999990975*^-7, -5.792416534998457*^-6, -8.457315399997695*^-7, -3.401164229997755*^-6, -0.000010017011849994262}, {0., -0.00001475302604998785, 0.006893937099999997, -0.000047201572499988576, 9.117094949995241*^-6, -0.000048976535000000085, 0.006943486700000001, 0.01394186860500002, -0.00002729438873000367, -8.622893000000067*^-8, 4.124376000000005*^-8, -0.000027375414230007555, 1.4470655000000075*^-7}, {0., 0.00006300497395006488, -0.0002995553499999977, -0.000011689572499973266, 0.00006846909495017428, -0.0000923527100000765, -0.00011010282099999246, -0.00022145657500000548, 0.000026162611270086344, 0.000026067683465136327, 0.000025763068459916383, 5.254187699999858*^-7, -2.0038184999997526*^-7}, {0., -6.087526049997072*^-6, -0.000027750025999974523, -6.692522499997244*^-6, -3.942905050000056*^-6, -9.516870500000067*^-6, -0.000012718647850005466, -0.00002552659664998462, 4.0177220000000854*^-8, 7.564164999996682*^-9, -1.8469400000001562*^-9, 4.780167000000097*^-8, 6.43424999999915*^-9}, {0., -0.00008847507604999721, 0.0035316364999999905, 0.0006487684274999461, -0.00005341405504999744, 0.0013505522899999178, 0.0014515044249999993, 0.0029041320500000217, 1.0523627000000416*^-7, -3.8056653500000387*^-7, 1.91053960000014*^-7, -2.751162300000101*^-7, 5.72642150000011*^-7}, {0., 0.0000526300521, -0.298443773, 0.000487109145, -0.0000492081899, 0.00103045542, -0.298710019, -0.597441145, -1.75522254*^-6, 7.03463307*^-6, -3.51613692*^-6, 5.25382846*^-6, -0.0000105989763}}}}, {15, 10, 1000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01395092555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1619695545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1784114495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1923666675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0588001415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01434350535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01395092555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00760643111, 0.0312079044, -0.00439328316, 0.0443150716, 0.0149060915, 0.0335836958, 0.13518739, 0.00377961357, 0.0604514566, 0.0151155, 0.0340031371, 0.136026273}, {0., -0.002327629555000002, -0.0004039651999999949, -0.0007882534200000235, -0.0014207709999999943, -0.000042183595000000115, -0.00017265689999998446, -0.00023216541499999693, -0.00007870878499999234, -0.00003694090869999944, -6.924223399999924*^-6, -0.00010190155000000534, -0.00009065581845000711}, {0., -0.008561205554999951, -0.0003300179500000007, -0.003804518419999736, -0.0066132457999998895, -0.0012688757500001202, -0.00013355124649999927, -0.0005213577599999899, -0.0010917267849999135, -0.0013206633000000245, -0.0011358699999999278, -0.00013594387849999852, -0.0005261437249999976}, {0., 0.0070157539449999945, -0.00005789964549999865, 0.0023435094799999986, 0.00467620765, -0.000029304543999999916, -0.000019254857800000806, -0.00008263523634999154, -1.0647086650001674*^-6, -0.000034005424100002184, -8.239737549999848*^-6, -0.000019593006649997268, -0.0000833116340500066}, {0., -0.00032070570500000034, 0.002776717800000106, 0.0008235280799999689, -0.00020034450000000134, 0.0018436492500000234, -0.000020094914999999828, -0.00004291645499999671, 2.3491899999995803*^-7, -2.9859345000023097*^-6, -2.9914950000016667*^-7, -1.8933989999992903*^-6, -6.513918500002168*^-6}, {0., -4.4641079999971865*^-7, 0.0026137592999999903, -4.271750500000091*^-6, -4.145412499999848*^-6, -0.000010799880000000091, 0.0025755590999999856, 0.005147915499999989, -1.0380110000016891*^-7, -5.767086424999685*^-6, -8.42289675000455*^-7, -3.3862630049978295*^-6, -9.975120650006734*^-6}}, {{-0.1619695545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002327629554999999, -0.00040396520000000186, -0.0007882534200000153, -0.0014207709999999978, -0.000042183595000000115, -0.00017265689999999487, -0.0002321654149999991, -0.00007870878499998909, -0.00003694090869999986, -6.924223400000054*^-6, -0.00010190155000001921, -0.00009065581845001114}, {0., 0.198230971, 0.370178252, 0.323861143, -0.117966156, -0.00325801681, 0.383024647, -0.00283920917, 0.384492448, 8.3686174*^-6, 0.0000300690468, 0.384455164, 0.0000218256369}, {0., -0.054729660500000055, -0.005820968249999992, -0.02821287150000007, -0.04048589699999994, -0.009374051595000266, -0.0032965516964999974, 0.000055205364999999854, -0.011026634000000035, -0.00775911430869991, -0.007728369523400058, -0.0033083846785000007, 0.00003153919155000006}, {0., 0.039484542, -0.0007367395954999841, 0.01312554649999998, 0.027235307500000007, -0.0001736992889999999, -0.0004146095077999927, 0.000016379278649999816, -0.00039771177866499444, 9.821750000000039*^-7, 0.000014109143799999999, -0.0004161767066500125, 0.000013244513350000005}, {0., -0.0026400706499999996, 0.03183252400000014, 0.009574733000000002, -0.0015798019499999975, 0.02090136340500004, -0.00016423171499998926, -0.0001328645785000002, -0.00008505010600000086, -3.418122699999995*^-6, 5.4099176000000135*^-6, -0.00009338644899999454, 8.824897549999976*^-6}, {0., -0.000014727875800004468, 0.006835899000000006, -0.000046641010500019, 8.99768750000167*^-6, -0.00004812075000000006, 0.006884311899999995, 0.013823132585000009, -0.000027101951099985123, -8.56199249999994*^-8, 4.109712499999933*^-8, -0.00002718221300500364, 1.438367499999999*^-7}}, {{0.1784114495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00856120555499999, -0.0003300179500000007, -0.003804518419999839, -0.006613245799999983, -0.0012688757500001775, -0.00013355124650000008, -0.0005213577599999936, -0.0010917267849999657, -0.0013206632999999933, -0.0011358700000000093, -0.00013594387849999792, -0.0005261437249999973}, {0., -0.05472966050000001, -0.005820968250000003, -0.02821287149999996, -0.04048589699999996, -0.009374051595000175, -0.0032965516965000052, 0.000055205364999999854, -0.011026634000000007, -0.007759114308699938, -0.0077283695234000435, -0.0033083846785000037, 0.000031539191550000075}, {0., -1.17320905, -0.0397660645, 2.57067832, 2.22200123, 2.91855336, -0.000462971607, 0.00112546552, 2.94012602, 2.93919066, 2.94025934, -0.000488649643, 0.00107410945}, {0., 0.15625463350000007, -0.0010912776455000001, 0.045227836500000014, 0.09453862250000006, -0.003960266394000137, 0.00010567552470000001, -0.00019717276935000004, -0.0032469242786649978, -0.0030858866740999286, -0.003285283687549921, 0.00010495131735, -0.0001986211845499999}, {0., -0.009391522649999949, 0.12125289225000002, 0.03438047550000001, -0.0064449127000001105, 0.07514100499999987, -0.0001325410315, -0.00008032165999999992, -0.0007475946060000848, -0.0008268509844999024, -0.0007332087494999739, -0.000045541676, 0.00009367705050000003}, {0., 0.00006407812420005175, -0.00029374325000003365, -9.742010499956593*^-6, 0.00006957118750002348, -0.00008953538000008301, -0.00010828369650001113, -0.00021781226000006093, 0.000026484048900009238, 0.000026397013574916105, 0.00002608091032501684, 5.212154950000027*^-7, -2.027356499999095*^-7}}, {{-0.1923666675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007015753944999998, -0.00005789964549999908, 0.00234350948, 0.004676207650000003, -0.000029304543999999523, -0.00001925485780000097, -0.0000826352363499927, -1.064708665000219*^-6, -0.00003400542410000179, -8.239737549999536*^-6, -0.0000195930066499983, -0.00008331163405000952}, {0., 0.039484542, -0.0007367395954999967, 0.013125546499999974, 0.027235307500000007, -0.00017369928899999996, -0.00041460950779997896, 0.000016379278649999735, -0.00039771177866498864, 9.821750000000039*^-7, 0.000014109143799999999, -0.0004161767066500066, 0.000013244513350000005}, {0., 0.15625463350000007, -0.0010912776454999988, 0.04522783650000006, 0.0945386225, -0.003960266394000156, 0.00010567552470000001, -0.00019717276935000006, -0.00324692427866502, -0.0030858866740999247, -0.003285283687549878, 0.00010495131735, -0.0001986211845499999}, {0., -0.171351377, 0.000698159191, -0.058391443, -0.116967135, 0.000236902788, 0.0000402740156, -0.0000821255273, -8.70144267*^-6, 0.0000580133482, -0.0000227626249, 0.0000410054133, -0.0000806627319}, {0., 0.0027139092500000003, 0.010109765404500037, 0.004060009999999947, 0.0016982160500000065, 0.006419213606000063, -9.79435279999997*^-6, -0.000012933306350000184, 1.7736638350000024*^-6, -1.254503600000011*^-6, 2.2099109500000084*^-6, -1.5889691499999835*^-6, 3.477460450000008*^-6}, {0., -5.9838757999994984*^-6, -0.00002730359550001671, -6.5748105000006595*^-6, -3.876312500001324*^-6, -9.34750400000009*^-6, -0.000012539007799988733, -0.000025166236350016025, 3.977078499999982*^-8, 7.471674999999776*^-9, -1.7967750000001891*^-9, 4.727779499999786*^-8, 6.458500000004743*^-9}}, {{-0.0588001415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003207057049999973, 0.002776717800000099, 0.0008235280799999771, -0.00020034450000000134, 0.0018436492500000772, -0.00002009491500000113, -0.000042916454999999964, 2.3491900000001224*^-7, -2.985934500002174*^-6, -2.991495000005326*^-7, -1.8933989999990464*^-6, -6.513918499997939*^-6}, {0., -0.0026400706500000065, 0.031832524000000084, 0.009574732999999974, -0.001579801949999994, 0.02090136340500002, -0.00016423171499999056, -0.0001328645785000002, -0.00008505010599998974, -3.418122699999985*^-6, 5.4099176000000084*^-6, -0.0000933864490000047, 8.82489754999999*^-6}, {0., -0.009391522649999984, 0.12125289225000004, 0.034380475499999896, -0.006444912700000138, 0.07514100499999987, -0.00013254103149999995, -0.00008032165999999992, -0.000747594606000046, -0.0008268509844999716, -0.0007332087495000028, -0.000045541676000000026, 0.00009367705050000003}, {0., 0.0027139092499999934, 0.01010976540450005, 0.004060009999999954, 0.0016982160500000065, 0.006419213606000082, -9.794352800000024*^-6, -0.000012933306350000102, 1.7736638349999998*^-6, -1.2545036000000008*^-6, 2.2099109500000084*^-6, -1.5889691499999802*^-6, 3.4774604499999946*^-6}, {0., 0.0956286953, -1.6915268, -0.522821931, 0.0596114854, -1.10483744, 0.00223430043, 0.00321459591, -0.000104680788, 0.000418251969, -0.000209702501, 0.000313518898, -0.000626967163}, {0., -0.00008691482580000166, 0.00348559450000005, 0.0006399429894999989, -0.00005246756249999833, 0.0013319596200000229, 0.001434217784999997, 0.0028695400450000075, 1.0357739999999907*^-7, -3.744349250000069*^-7, 1.8799032500000709*^-7, -2.706635049999948*^-7, 5.634418500000038*^-7}}, {{-0.01434350535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.464107999997864*^-7, 0.0026137592999999834, -4.271750499999956*^-6, -4.145412499999973*^-6, -0.000010799880000000525, 0.002575559099999975, 0.005147915499999975, -1.0380110000013376*^-7, -5.767086424999374*^-6, -8.422896750001629*^-7, -3.3862630049973086*^-6, -9.975120650013158*^-6}, {0., -0.000014727875800008006, 0.006835899000000006, -0.000046641010500031443, 8.997687500005014*^-6, -0.00004812075000000006, 0.006884311899999995, 0.013823132584999996, -0.00002710195109997815, -8.561992499999898*^-8, 4.1097124999999964*^-8, -0.000027182213005016997, 1.4383674999999906*^-7}, {0., 0.00006407812420006209, -0.00029374325000002324, -9.742010499858011*^-6, 0.00006957118750006153, -0.0000895353800001164, -0.00010828369650000338, -0.00021781226000004337, 0.000026484048899932944, 0.000026397013574985806, 0.000026080910324965956, 5.212154950000087*^-7, -2.0273564999993745*^-7}, {0., -5.983875800003036*^-6, -0.000027303595500004132, -6.574810499999223*^-6, -3.87631249999798*^-6, -9.34750400000005*^-6, -0.000012539007800002448, -0.000025166236350028737, 3.97707849999994*^-8, 7.4716750000002*^-9, -1.7967749999995539*^-9, 4.7277794999997015*^-8, 6.458500000003896*^-9}, {0., -0.00008691482579999826, 0.0034855945000000776, 0.0006399429894999864, -0.000052467562499998455, 0.0013319596199999895, 0.0014342177849999984, 0.002869540044999983, 1.0357740000000034*^-7, -3.7443492500002003*^-7, 1.8799032500000095*^-7, -2.7066350499998885*^-7, 5.6344185000003*^-7}, {0., 0.0000530437516, -0.296983929, 0.000480404021, -0.000048322375, 0.00101613076, -0.297233037, -0.594487095, -1.7480978*^-6, 7.00597285*^-6, -3.50182065*^-6, 5.23242601*^-6, -0.0000105557587}}}}, {15, 10, 1100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0139672005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1617805625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.176682851, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1918799095, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.058406365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01428678825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0139672005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00769476431, 0.0311780363, -0.00435534366, 0.0443301945, 0.0148911007, 0.0335485368, 0.135041289, 0.00377539648, 0.0603841208, 0.0150986548, 0.0339652657, 0.135874747}, {0., -0.002317860155000004, -0.0004020301500000101, -0.0007845756700000095, -0.0014143297499999985, -0.00004177625499999951, -0.00017159840000000037, -0.00023054460500000545, -0.0000784382400000061, -0.000036886853275003306, -6.944112049999926*^-6, -0.00010153485000000129, -0.00009041657919998892}, {0., -0.008491522154999931, -0.0003262807899999977, -0.0037685281699999518, -0.006555442250000043, -0.001253415349999898, -0.0001329462070000001, -0.0005190423400000006, -0.0010785182400001592, -0.0013063704000000342, -0.0011224623999999128, -0.0001353053574999989, -0.0005237606449999913}, {0., 0.007011739345000004, -0.00005741274600000039, 0.002341978429999999, 0.004672995499999999, -0.000029052006500000075, -0.000019207872050001347, -0.00008245442740001022, -1.082071005000082*^-6, -0.00003393636850000021, -8.241222200000198*^-6, -0.00001954230104999901, -0.00008312318534999728}, {0., -0.0003173431050000064, 0.002750831850000024, 0.0008160303299999949, -0.0001982756499999995, 0.0018265646499998622, -0.000019864865000000526, -0.000042489450000005296, 2.2612899999984457*^-7, -3.0062635000029634*^-6, -3.1224749999969516*^-7, -1.9006244999979032*^-6, -6.561074999994476*^-6}, {0., -4.5940830000032297*^-7, 0.0025963948500000167, -4.206429999999834*^-6, -4.141030700001829*^-6, -0.00001064814999999933, 0.00255812259999999, 0.005113054499999992, -1.0350562999996255*^-7, -5.744175945002815*^-6, -8.392387199995835*^-7, -3.3727470849991355*^-6, -9.93673894999563*^-6}}, {{-0.1617805625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023178601550000086, -0.0004020301500000153, -0.0007845756700000147, -0.0014143297499999985, -0.00004177625499999973, -0.0001715983999999865, -0.00023054460500000762, -0.00007843823999999309, -0.0000368868532750026, -6.9441120499995346*^-6, -0.00010153484999998741, -0.00009041657919998947}, {0., 0.198434513, 0.369268342, 0.323269807, -0.117186255, -0.00322204739, 0.382036981, -0.00281647379, 0.383492837, 8.11700655*^-6, 0.0000296395241, 0.383456042, 0.0000216471584}, {0., -0.05420655149999998, -0.0057525906500000105, -0.02791120849999995, -0.04006357249999981, -0.009241941305000001, -0.003272014356999997, 0.00005451612000000007, -0.010898013500000081, -0.007654773503275036, -0.007624354762050034, -0.003283669757500012, 0.000031205825799999966}, {0., 0.039415562499999994, -0.0007301604960000135, 0.013102862599999977, 0.027183056999999997, -0.0001713256664999999, -0.00041227372204999336, 0.000016215152600000046, -0.00039560111100499587, 8.99610175*^-7, 0.00001390421985, -0.00041382085104999384, 0.000013121547599999998}, {0., -0.0026072214500000163, 0.031489113999999985, 0.009473153499999998, -0.0015598960000000016, 0.02067698369499993, -0.00016246806500000823, -0.00013095777899999983, -0.00008442510099999646, -3.3904352749999965*^-6, 5.321398950000001*^-6, -0.00009263487449998593, 8.708789299999992*^-6}, {0., -0.000014704298300000298, 0.0067836332999999804, -0.00004613954499999663, 8.890819300002734*^-6, -0.000047358259999999886, 0.00683103685, 0.013716232395000028, -0.00002692818562999502, -8.506997000000037*^-8, 4.0959779999999484*^-8, -0.000027007997084993083, 1.4304634999999994*^-7}}, {{0.176682851, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008491522154999908, -0.0003262807899999994, -0.0037685281699999015, -0.0065554422500000015, -0.0012534153499999569, -0.00013294620699999884, -0.0005190423399999977, -0.0010785182400001462, -0.0013063703999999267, -0.001122462399999885, -0.00013530535750000058, -0.000523760644999996}, {0., -0.054206551499999964, -0.00575259065, -0.02791120849999998, -0.04006357249999982, -0.009241941304999992, -0.0032720143570000026, 0.00005451612000000007, -0.010898013500000109, -0.00765477350327503, -0.007624354762050056, -0.003283669757500024, 0.000031205825799999966}, {0., -1.15861768, -0.0391099207, 2.54763672, 2.2032266, 2.89125428, -0.000457840286, 0.00111201668, 2.91245046, 2.91152606, 2.9125823, -0.000483038485, 0.00106162029}, {0., 0.15544393100000004, -0.001072584045999998, 0.045025410600000024, 0.0940763285000002, -0.0039035376565000578, 0.00010498244394999998, -0.00019596377190000003, -0.003201885611004946, -0.0030418286185000328, -0.003239978022199977, 0.00010427261344999999, -0.00019738343685}, {0., -0.009241544949999903, 0.11955387535000006, 0.033906921000000145, -0.006340888399999859, 0.07409067999999996, -0.00013049530700000008, -0.00007855087000000014, -0.0007342536010001123, -0.0008125052135000109, -0.0007200405475000785, -0.00004497029549999998, 0.00009249914099999993}, {0., 0.00006493870170005945, -0.00028858014999999515, -8.091044999998032*^-6, 0.00007042131930000656, -0.00008708060000008815, -0.00010666185700000663, -0.00021456234000000185, 0.00002672081436988291, 0.0000266400240550726, 0.000026329411280021397, 5.172849149999963*^-7, -2.0451895000005065*^-7}}, {{-0.1918799095, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0070117393449999985, -0.0000574127460000011, 0.0023419784300000007, 0.004672995499999999, -0.000029052006500000088, -0.000019207872050001906, -0.00008245442740001385, -1.0820710050001795*^-6, -0.00003393636849999965, -8.241222200000564*^-6, -0.000019542301049998295, -0.00008312318535000363}, {0., 0.03941556249999999, -0.0007301604960000263, 0.013102862599999987, 0.027183056999999997, -0.0001713256664999999, -0.0004122737220499939, 0.000016215152600000107, -0.00039560111100500617, 8.99610175*^-7, 0.00001390421985, -0.00041382085104998967, 0.0000131215476}, {0., 0.15544393100000004, -0.001072584045999997, 0.04502541060000009, 0.09407632850000014, -0.003903537656499978, 0.00010498244394999999, -0.00019596377190000003, -0.0032018856110049843, -0.0030418286185001087, -0.0032399780221998853, 0.00010427261345, -0.00019738343685}, {0., -0.171705992, 0.000694023992, -0.0585048912, -0.117192587, 0.000235145313, 0.0000400344441, -0.0000816251452, -8.69877799*^-6, 0.000057617237, -0.0000226739556, 0.0000407577021, -0.0000801786293}, {0., 0.0027033087999999983, 0.009996328004000077, 0.004020382099999997, 0.0016915099499999996, 0.006346692343499938, -9.650202049999931*^-6, -0.000012733967399999966, 1.7423399949999997*^-6, -1.2458839999999972*^-6, 2.1725003000000015*^-6, -1.567555049999974*^-6, 3.43132465*^-6}, {0., -5.8932983000028386*^-6, -0.000026905995999998433, -6.470545000000977*^-6, -3.8176806999971664*^-6, -9.196646499999963*^-6, -0.000012378222049996834, -0.000024842927399959525, 3.940531500000032*^-8, 7.390054999998468*^-9, -1.7520200000005769*^-9, 4.680761499999948*^-8, 6.4780999999996085*^-9}}, {{-0.058406365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00031734310500000423, 0.0027508318500000465, 0.0008160303299999897, -0.0001982756499999995, 0.0018265646499999143, -0.000019864865000000093, -0.00004248945000000226, 2.2612899999979036*^-7, -3.006263500002909*^-6, -3.122474999993699*^-7, -1.9006244999994482*^-6, -6.561074999994476*^-6}, {0., -0.0026072214500000163, 0.031489113999999985, 0.009473153499999998, -0.0015598959999999981, 0.02067698369499994, -0.00016246806500000432, -0.00013095777899999983, -0.00008442510099998524, -3.390435275*^-6, 5.321398950000003*^-6, -0.00009263487449998054, 8.708789299999993*^-6}, {0., -0.009241544949999958, 0.11955387535000002, 0.033906921000000256, -0.0063408883999998, 0.07409067999999985, -0.00013049530700000002, -0.00007855087000000003, -0.0007342536010002121, -0.0008125052134999589, -0.0007200405475000782, -0.00004497029549999998, 0.00009249914099999999}, {0., 0.0027033087999999983, 0.009996328004000033, 0.004020382099999987, 0.001691509949999996, 0.006346692343499969, -9.650202050000023*^-6, -0.000012733967400000027, 1.7423399950000023*^-6, -1.2458839999999905*^-6, 2.1725003000000015*^-6, -1.5675550499999842*^-6, 3.43132465*^-6}, {0., 0.0946333399, -1.679205, -0.519132782, 0.0589894768, -1.09684093, 0.00221075413, 0.0031789189, -0.000103732798, 0.000414440427, -0.000207798905, 0.000310664749, -0.00062125985}, {0., -0.00008552494829999779, 0.0034444000000000696, 0.0006320539549999828, -0.000051624480700001836, 0.001315344400000008, 0.001418728935000002, 0.0028385470500000287, 1.0209686999999716*^-7, -3.6896794500000536*^-7, 1.8525827999999832*^-7, -2.6669358499999264*^-7, 5.552370499999887*^-7}}, {{-0.01428678825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.594083000001095*^-7, 0.0025963948500000115, -4.206429999999671*^-6, -4.141030700000742*^-6, -0.000010648149999999655, 0.002558122600000004, 0.005113054500000019, -1.0350562999988759*^-7, -5.744175945003593*^-6, -8.392387199993717*^-7, -3.3727470849995167*^-6, -9.936738950000468*^-6}, {0., -0.000014704298300000085, 0.0067836332999999804, -0.00004613954499999018, 8.890819300000352*^-6, -0.000047358259999999994, 0.00683103685, 0.013716232395000002, -0.000026928185629992996, -8.506997000000037*^-8, 4.0959779999999484*^-8, -0.000027007997084993463, 1.4304634999999994*^-7}, {0., 0.0000649387017001013, -0.00028858015000000556, -8.091044999991581*^-6, 0.00007042131929990703, -0.00008708060000017781, -0.00010666185700000094, -0.00021456233999997702, 0.000026720814369829426, 0.000026640024055168965, 0.00002632941128011268, 5.172849149999946*^-7, -2.0451895000001084*^-7}, {0., -5.893298300002625*^-6, -0.000026905995999985585, -6.470545000001465*^-6, -3.817680699999548*^-6, -9.196646499999949*^-6, -0.000012378222049996275, -0.000024842927399983655, 3.940531500000075*^-8, 7.390054999999315*^-9, -1.7520200000005769*^-9, 4.680761499999779*^-8, 6.4780999999987615*^-9}, {0., -0.00008552494829999757, 0.003444400000000014, 0.0006320539549999893, -0.00005162448070000075, 0.0013153444000000292, 0.0014187289349999982, 0.0028385470500000257, 1.0209686999999759*^-7, -3.6896794499999773*^-7, 1.8525827999999324*^-7, -2.6669358499999433*^-7, 5.552370499999743*^-7}, {0., 0.0000534025966, -0.29566543, 0.00047441209, -0.0000475326386, 0.0010033312, -0.295899283, -0.591819509, -1.74162874*^-6, 6.97995189*^-6, -3.48882256*^-6, 5.21299417*^-6, -0.0000105165221}}}}, {15, 10, 1200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0139818341, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1616055375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.175116637, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1914332605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0580488625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01423498025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0139818341, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00777520944, 0.0311505741, -0.0043207424, 0.0443436696, 0.0148773251, 0.0335162561, 0.134907192, 0.00377152711, 0.0603223355, 0.0150831982, 0.033930516, 0.135735712}, {0., -0.0023088822200000025, -0.0004002715499999976, -0.000781200299999979, -0.0014084114500000008, -0.00004140746499999969, -0.0001706355499999923, -0.00022907160500000058, -0.0000781900550000103, -0.00003683660490999963, -6.961633100000086*^-6, -0.00010119900000002402, -0.00009019798955000578}, {0., -0.008428019719999957, -0.00032290930500000065, -0.003735818799999846, -0.006502829800000054, -0.0012394425499999695, -0.000132394303000003, -0.0005169307649999992, -0.0010665635550000108, -0.0012934327500000453, -0.0011103241000001152, -0.00013472328800000118, -0.0005215889349999982}, {0., 0.007007816279999982, -0.000056971275000001185, 0.002340494700000001, 0.004669892799999992, -0.000028823235500000297, -0.000019164684850001302, -0.00008228790685000971, -1.097605930000075*^-6, -0.000033872587499998, -8.242103449999569*^-6, -0.0000194957256499995, -0.00008295028845001012}, {0., -0.0003142965699999972, 0.0027273779499999984, 0.0008092362000000075, -0.00019640074999999896, 0.0018110874500000262, -0.00001965691500000052, -0.00004210312500001071, 2.1823899999982795*^-7, -3.024483999998544*^-6, -3.239759999999932*^-7, -1.90714600000166*^-6, -6.603687000000444*^-6}, {0., -4.7104855000036375*^-7, 0.002580590949999989, -4.147591500000075*^-6, -4.136927000002502*^-6, -0.000010511409999999929, 0.0025422559499999886, 0.005081331000000022, -1.0324333500005547*^-7, -5.723259554997144*^-6, -8.363913150000522*^-7, -3.3604480849988437*^-6, -9.901707050009648*^-6}}, {{-0.1616055375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023088822199999956, -0.00040027155000000106, -0.0007812002999999898, -0.0014084114499999974, -0.00004140746499999969, -0.00017063555000000619, -0.00022907160500000578, -0.00007819005500000749, -0.00003683660490999899, -6.961633100000149*^-6, -0.00010119900000001361, -0.00009019798955001157}, {0., 0.198616344, 0.368435592, 0.322727442, -0.116475854, -0.00318951657, 0.381133695, -0.00279581479, 0.382578699, 7.89180982*^-6, 0.0000292526662, 0.382542345, 0.0000214849791}, {0., -0.053731571999999894, -0.00569090274999999, -0.02763813100000001, -0.039680807999999956, -0.009122971715000094, -0.0032497201030000037, 0.00005389335000000007, -0.010781934500000201, -0.00756075590491001, -0.007530631333100057, -0.0032612151880000084, 0.00003090372544999997}, {0., 0.03935118199999999, -0.0007241985749999803, 0.013081678900000008, 0.027134434500000006, -0.00016918232549999998, -0.0004101440348499883, 0.00001606623815000005, -0.00039367430592999786, 8.26175839999996*^-7, 0.00001371962165, -0.0004116724756499967, 0.00001300982945}, {0., -0.0025775288499999896, 0.031178448999999997, 0.009381245499999968, -0.0015419020499999984, 0.020473983285000052, -0.00016087281499999875, -0.00012923728835000006, -0.00008385654100002217, -3.3650819100000152*^-6, 5.2418654000000055*^-6, -0.00009195209599999793, 8.603991449999992*^-6}, {0., -0.000014681818549997898, 0.0067361149000000065, -0.00004568709149999065, 8.793572999998509*^-6, -0.0000466716949999998, 0.006782610999999994, 0.013619062394999992, -0.00002676964833501064, -8.456866499999973*^-8, 4.083058500000125*^-8, -0.000026849098085016522, 1.423217499999998*^-7}}, {{0.175116637, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008428019719999909, -0.00032290930500000065, -0.003735818799999857, -0.006502829800000099, -0.0012394425499999391, -0.00013239430300000452, -0.0005169307649999927, -0.0010665635549999802, -0.0012934327500000488, -0.0011103241000000414, -0.0001347232880000021, -0.0005215889349999975}, {0., -0.05373157199999992, -0.005690902750000004, -0.027638130999999927, -0.03968080800000003, -0.009122971715000091, -0.003249720103000009, 0.00005389335000000007, -0.010781934500000118, -0.007560755904910081, -0.007530631333100048, -0.003261215188000016, 0.00003090372545000001}, {0., -1.14545, -0.0385209155, 2.52681014, 2.18625244, 2.86658385, -0.000453203794, 0.00109987853, 2.88744223, 2.88652773, 2.88757274, -0.000477971624, 0.00105034287}, {0., 0.154703649, -0.0010557750250000002, 0.044839915400000124, 0.09365355050000004, -0.003852412835499929, 0.00010435225464999999, -0.00019486345484999993, -0.0031612723059300913, -0.003002108587500084, -0.003199128903450017, 0.00010365533185, -0.00019625730044999992}, {0., -0.009106480350000008, 0.1180234377499999, 0.03348028500000011, -0.00624718995000011, 0.07314445000000003, -0.00012865417300000003, -0.00007696190499999981, -0.0007222480409999684, -0.000799603833999981, -0.0007081978260000212, -0.0000444549035, 0.00009143663900000007}, {0., 0.00006576118144998771, -0.00028394225000000217, -6.571091499901679*^-6, 0.00007125057299991017, -0.00008486305999999067, -0.00010520010299999716, -0.00021163376499999664, 0.000026952851665009016, 0.000026871940445067823, 0.000026558458684925456, 5.137969149999983*^-7, -2.0626704999991927*^-7}}, {{-0.1914332605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0070078162799999885, -0.00005697127500000135, 0.0023404947000000005, 0.004669892799999995, -0.000028823235500000446, -0.000019164684850001695, -0.00008228790685001208, -1.0976059300000021*^-6, -0.00003387258749999733, -8.242103449999753*^-6, -0.00001949572564999974, -0.00008295028845001218}, {0., 0.039351181999999985, -0.0007241985749999735, 0.013081678900000004, 0.027134434500000006, -0.00016918232549999993, -0.0004101440348499852, 0.000016066238150000064, -0.0003936743059299863, 8.261758399999969*^-7, 0.000013719621650000001, -0.00041167247564999343, 0.000013009829449999999}, {0., 0.154703649, -0.0010557750250000004, 0.0448399154000001, 0.09365355050000002, -0.0038524128354999743, 0.00010435225464999997, -0.00019486345484999993, -0.0031612723059299963, -0.003002108587500052, -0.003199128903450088, 0.00010365533185, -0.00019625730044999992}, {0., -0.172025568, 0.00069025315, -0.0586070708, -0.117395631, 0.000233545671, 0.0000398160697, -0.0000811691863, -8.69538814*^-6, 0.000057257175, -0.0000225921931, 0.0000405319513, -0.0000797374231}, {0., 0.002693550549999993, 0.009893748425000015, 0.003984491400000012, 0.0016853356500000014, 0.0062811221644999415, -9.520204850000085*^-6, -0.00001255428685000004, 1.714233569999995*^-6, -1.2379235000000116*^-6, 2.1389035500000097*^-6, -1.5482266499999896*^-6, 3.389672049999978*^-6}, {0., -5.8123185500034745*^-6, -0.000026546575000008232, -6.376841500000454*^-6, -3.7654269999968152*^-6, -9.0608454999999*^-6, -0.000012232534849998533, -0.000024551406849981916, 3.9073384999999565*^-8, 7.316694999998747*^-9, -1.7116650000010437*^-9, 4.638131499999934*^-8, 6.494349999998204*^-9}}, {{-0.0580488625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003142965699999972, 0.002727377949999995, 0.0008092361999999967, -0.00019640074999999896, 0.0018110874500000566, -0.00001965691499999922, -0.00004210312500001201, 2.1823899999987538*^-7, -3.0244839999971074*^-6, -3.2397600000042687*^-7, -1.907146000002663*^-6, -6.603687000006353*^-6}, {0., -0.0025775288499999827, 0.031178448999999997, 0.009381245499999996, -0.001541902049999995, 0.020473983285000056, -0.0001608728149999905, -0.00012923728835000006, -0.00008385654100001583, -3.365081910000011*^-6, 5.2418654000000004*^-6, -0.00009195209599999199, 8.603991449999977*^-6}, {0., -0.009106480350000057, 0.11802343774999995, 0.03348028500000022, -0.006247189950000065, 0.07314445000000003, -0.00012865417300000003, -0.00007696190499999981, -0.0007222480410000731, -0.0007996038339999068, -0.0007081978259999566, -0.0000444549035, 0.00009143663900000002}, {0., 0.002693550549999993, 0.00989374842499998, 0.003984491399999988, 0.0016853356500000014, 0.006281122164499987, -9.520204850000126*^-6, -0.000012554286850000054, 1.7142335699999967*^-6, -1.2379235000000048*^-6, 2.1389035500000046*^-6, -1.548226649999993*^-6, 3.389672049999978*^-6}, {0., 0.0937324207, -1.66803109, -0.51578646, 0.0584264299, -1.08958869, 0.00218944063, 0.00314663325, -0.000102873918, 0.000410987668, -0.000206074348, 0.000308079192, -0.000616089626}, {0., -0.00008427366854999963, 0.0034071764999999976, 0.0006249294084999802, -0.00005086532700000026, 0.0013003419400000652, 0.001404711685000004, 0.0028104973749999984, 1.0076216499999717*^-7, -3.640425550000162*^-7, 1.8279668500000796*^-7, -2.6311708500000265*^-7, 5.478459500000086*^-7}}, {{-0.01423498025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.710485500005433*^-7, 0.0025805909499999856, -4.14759149999994*^-6, -4.136927000002871*^-6, -0.000010511409999999603, 0.0025422559500000025, 0.0050813309999999945, -1.0324333500014854*^-7, -5.723259554998167*^-6, -8.363913150000873*^-7, -3.3604480850005225*^-6, -9.90170705000848*^-6}, {0., -0.000014681818549994174, 0.0067361149000000065, -0.00004568709149999073, 8.793573000001609*^-6, -0.00004667169499999969, 0.006782610999999994, 0.013619062394999984, -0.000026769648335006613, -8.456866499999931*^-8, 4.0830585000001674*^-8, -0.000026849098085007794, 1.423217499999998*^-7}, {0., 0.00006576118144996368, -0.00028394225000001605, -6.571091499818493*^-6, 0.00007125057299983695, -0.00008486305999988453, -0.00010520010299999217, -0.0002116337649999754, 0.00002695285166498529, 0.000026871940445039044, 0.000026558458684933228, 5.13796915*^-7, -2.0626704999994298*^-7}, {0., -5.812318549999751*^-6, -0.00002654657500001501, -6.376841500000535*^-6, -3.765426999993715*^-6, -9.060845499999913*^-6, -0.00001223253485000161, -0.000024551406849965667, 3.907338499999967*^-8, 7.31669499999917*^-9, -1.7116650000006202*^-9, 4.6381314999997646*^-8, 6.494349999994816*^-9}, {0., -0.00008427366855000284, 0.0034071764999999976, 0.0006249294085000079, -0.000050865327000000626, 0.0013003419400000604, 0.0014047116849999959, 0.002810497374999986, 1.0076216499999897*^-7, -3.64042555000009*^-7, 1.8279668500001346*^-7, -2.6311708500000096*^-7, 5.478459499999849*^-7}, {0., 0.0000537176371, -0.294463473, 0.000469002183, -0.000046821146, 0.00099177612, -0.2946836, -0.589388071, -1.73570333*^-6, 6.95611911*^-6, -3.47691737*^-6, 5.19519617*^-6, -0.0000104805859}}}}, {15, 10, 1300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0139951056, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1614424325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.173685773, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.191020476, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0577216555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01418729785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0139951056, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00784904372, 0.0311251465, -0.00428894217, 0.0443557838, 0.0148645764, 0.0334864055, 0.134783225, 0.00376795111, 0.0602652334, 0.0150689133, 0.0338984003, 0.135607215}, {0., -0.0023005748600000014, -0.0003986597500000022, -0.0007780809150000068, -0.0014029359500000033, -0.00004107076000000004, -0.00016975224999998817, -0.00022772209500000122, -0.00007796105499999206, -0.000036789542550000704, -6.977182849999835*^-6, -0.00010088915000000531, -0.00008999621300000351}, {0., -0.008369841860000005, -0.0003198421849999987, -0.0037059689149998576, -0.006454736900000091, -0.0012267531999998749, -0.00013188722199999973, -0.0005149893950000001, -0.0010557155550001696, -0.0012816717000001532, -0.0010993066500000204, -0.00013418879000000108, -0.000519593129999997}, {0., 0.007003989139999986, -0.00005656775999999972, 0.002339057234999997, 0.0046668956499999956, -0.000028614110499999647, -0.00001912468534999801, -0.00008213376640000675, -1.1116262450000041*^-6, -0.000033813275999999984, -8.242596000000026*^-6, -0.000019452756249998082, -0.00008278990825000688}, {0., -0.00031151306000000434, 0.0027059517499999908, 0.0008030285850000318, -0.00019468795000000122, 0.0017969518000000573, -0.000019467454999999925, -0.00004175083500000589, 2.1109650000015838*^-7, -3.040953000000852*^-6, -3.345939999997819*^-7, -1.9130879999987066*^-6, -6.642498000001651*^-6}, {0., -4.815836999999258*^-7, 0.002566093749999998, -4.0941255000001*^-6, -4.1329840000012795*^-6, -0.000010387061499998935, 0.002527703250000013, 0.005052235500000002, -1.0300193000001675*^-7, -5.703965255000819*^-6, -8.337833500003258*^-7, -3.3491375899990874*^-6, -9.869284400007684*^-6}}, {{-0.1614424325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023005748599999997, -0.0003986597500000126, -0.000778080914999995, -0.0014029359499999998, -0.000041070760000000255, -0.0001697522499999951, -0.0002277220950000075, -0.00007796105499999163, -0.00003678954255000033, -6.977182849999923*^-6, -0.0001008891499999949, -0.00008999621300000149}, {0., 0.198780238, 0.367667793, 0.322226386, -0.115823698, -0.00315984718, 0.380301386, -0.00277689181, 0.381736454, 7.6883851*^-6, 0.0000289011657, 0.3817005, 0.000021336426}, {0., -0.05329700900000012, -0.005634767850000024, -0.02738903299999995, -0.03933128600000013, -0.009014976410000042, -0.003229300872000012, 0.000053326559999999955, -0.010676362000000106, -0.007475384192550116, -0.007445535582849994, -0.0032406502399999876, 0.000030628336999999946}, {0., 0.03929077549999999, -0.0007187500100000212, 0.013061793300000013, 0.027088932000000003, -0.00016723036549999999, -0.00040818673535002203, 0.00001593003360000004, -0.0003919017612450021, 7.602305*^-7, 0.000013551871849999999, -0.00040969780625001005, 0.000012907514850000002}, {0., -0.002550462200000006, 0.03089503849999997, 0.009297389000000045, -0.0015254990999999975, 0.02028877859000011, -0.0001594174050000164, -0.00012767151370000006, -0.00008333584350000312, -3.3416985499999836*^-6, 5.169759649999999*^-6, -0.00009132723800001058, 8.50858250000001*^-6}, {0., -0.00001466100869999911, 0.006692568049999986, -0.000045273905499994076, 8.705265999999715*^-6, -0.00004604805150000004, 0.006738240499999992, 0.013530029905000018, -0.000026624381930005273, -8.410810499999983*^-8, 4.0708650000000766*^-8, -0.000026703387589991753, 1.4165290000000052*^-7}}, {{0.173685773, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008369841859999975, -0.0003198421849999987, -0.0037059689149999014, -0.006454736900000122, -0.0012267531999999044, -0.00013188722199999892, -0.0005149893949999984, -0.0010557155550001969, -0.0012816717000001497, -0.001099306650000055, -0.0001341887899999998, -0.0005195931299999956}, {0., -0.05329700900000006, -0.0056347678500000276, -0.027389032999999896, -0.039331286000000035, -0.009014976410000073, -0.0032293008720000183, 0.000053326559999999955, -0.010676362000000161, -0.007475384192550054, -0.007445535582849893, -0.003240650239999976, 0.00003062833699999999}, {0., -1.13346412, -0.0379873643, 2.50782544, 2.17077591, 2.84409878, -0.000448978256, 0.00108882779, 2.86465131, 2.86374582, 2.86478061, -0.00047335652, 0.00104007126}, {0., 0.15402239199999998, -0.0010405264599999988, 0.04466857380000011, 0.09326385449999985, -0.0038059941105000224, 0.00010377446715000001, -0.0001938536499, -0.003124394261245185, -0.0029660486259999647, -0.0031620318459998843, 0.00010308922175000001, -0.00019522413925}, {0., -0.008983913700000054, 0.1166327171499999, 0.03309243449999999, -0.00616222055000017, 0.0722844600000001, -0.0001269826969999999, -0.00007552270999999994, -0.0007114103435000508, -0.0007879469529999577, -0.0006975104940000382, -0.00004398618149999999, 0.00009047032649999993}, {0., 0.00006642149130001072, -0.0002797393500000023, -5.277905499896456*^-6, 0.00007188726599984896, -0.00008290241149991903, -0.00010387187200000536, -0.00020897189499996527, 0.000027115118069894414, 0.000027042934744983605, 0.000026727966649972124, 5.104584100000133*^-7, -2.075444000000138*^-7}}, {{-0.191020476, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007003989139999988, -0.00005656775999999912, 0.0023390572349999985, 0.004666895649999999, -0.000028614110499999498, -0.00001912468534999781, -0.00008213376640001102, -1.111626244999905*^-6, -0.000033813276000001224, -8.242595999999672*^-6, -0.000019452756249999786, -0.00008278990825000276}, {0., 0.039290775499999986, -0.0007187500100000188, 0.013061793300000013, 0.027088932000000003, -0.00016723036550000004, -0.0004081867353500357, 0.000015930033600000107, -0.0003919017612450115, 7.602304999999983*^-7, 0.000013551871849999997, -0.00040969780624999785, 0.000012907514850000002}, {0., 0.154022392, -0.0010405264599999998, 0.04466857380000011, 0.09326385449999974, -0.0038059941104999773, 0.00010377446715, -0.0001938536499, -0.0031243942612451114, -0.0029660486259999175, -0.0031620318459999464, 0.00010308922175000001, -0.00019522413925}, {0., -0.172316019, 0.00068678802, -0.0586998876, -0.117580059, 0.000232078221, 0.0000396154707, -0.0000807504672, -8.69147751*^-6, 0.000056927252, -0.000022516308, 0.0000403246125, -0.0000793321835}, {0., 0.0026845063999999946, 0.009800200989999897, 0.00395171430000002, 0.0016796131000000013, 0.006221315889500034, -9.401960349999855*^-6, -0.000012390931400000022, 1.688784255*^-6, -1.2305244999999778*^-6, 2.1084580000000003*^-6, -1.5306282500000042*^-6, 3.3517397500000415*^-6}, {0., -5.739508700004301*^-6, -0.000026220510000007913, -6.292005499998975*^-6, -3.718733999997278*^-6, -8.937511999999946*^-6, -0.000012100235350004374, -0.000024285766399956277, 3.876947499999976*^-8, 7.2503449999988316*^-9, -1.6751000000012827*^-9, 4.5991610000001185*^-8, 6.507950000000951*^-9}}, {{-0.0577216555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003115130600000026, 0.0027059517499999804, 0.0008030285850000435, -0.00019468795000000122, 0.0017969518000000278, -0.00001946745499999819, -0.00004175083500000676, 2.1109650000022614*^-7, -3.040953000001123*^-6, -3.345939999996328*^-7, -1.9130879999988692*^-6, -6.642498000003494*^-6}, {0., -0.002550462200000006, 0.0308950385, 0.009297389000000045, -0.001525499099999994, 0.02028877859000008, -0.00015941740500002854, -0.00012767151370000006, -0.00008333584350000978, -3.3416985499999786*^-6, 5.169759650000006*^-6, -0.00009132723800001075, 8.5085825*^-6}, {0., -0.008983913700000068, 0.11663271714999993, 0.0330924345000001, -0.006162220550000264, 0.0722844600000001, -0.00012698269699999996, -0.00007552270999999994, -0.0007114103434999741, -0.000787946952999885, -0.0006975104940001309, -0.00004398618149999999, 0.00009047032649999993}, {0., 0.0026845063999999946, 0.00980020098999995, 0.00395171430000002, 0.0016796130999999978, 0.006221315889499989, -9.401960349999838*^-6, -0.00001239093140000009, 1.6887842550000025*^-6, -1.2305244999999846*^-6, 2.1084579999999986*^-6, -1.5306282500000076*^-6, 3.3517397500000347*^-6}, {0., 0.0929101474, -1.65781476, -0.512726199, 0.0579124911, -1.08295738, 0.00216998681, 0.00311717167, -0.000102089313, 0.000407833906, -0.000204499012, 0.000305717476, -0.000611367004}, {0., -0.00008313730870000099, 0.003373252499999979, 0.0006184405945000292, -0.000050175984000000364, 0.001286682588500032, 0.0013919190949999993, 0.002784899665000007, 9.954806999999709*^-8, -3.5956275499997926*^-7, 1.8055765000000648*^-7, -2.59864090000007*^-7, 5.411215999999951*^-7}}, {{-0.01418729785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.815836999998852*^-7, 0.0025660937499999877, -4.0941255000002084*^-6, -4.1329839999999785*^-6, -0.00001038706149999926, 0.002527703250000006, 0.005052235500000002, -1.0300192999999208*^-7, -5.703965255000193*^-6, -8.337833500007483*^-7, -3.3491375899981357*^-6, -9.869284400013112*^-6}, {0., -0.000014661008699998201, 0.006692568049999986, -0.000045273905499992884, 8.705265999997547*^-6, -0.00004604805150000015, 0.006738240499999992, 0.01353002990500004, -0.00002662438193001826, -8.410810499999983*^-8, 4.070865000000013*^-8, -0.00002670338759000468, 1.4165290000000052*^-7}, {0., 0.00006642149129998387, -0.0002797393499999988, -5.27790549997853*^-6, 0.000071887265999937, -0.00008290241149988553, -0.00010387187199999924, -0.00020897189499998088, 0.000027115118069964694, 0.000027042934745091785, 0.000026727966649930934, 5.104584100000162*^-7, -2.0754440000002143*^-7}, {0., -5.739508700003393*^-6, -0.000026220510000010244, -6.292005499997783*^-6, -3.718733999999446*^-6, -8.937511999999932*^-6, -0.000012100235349990696, -0.000024285766399965885, 3.8769474999999865*^-8, 7.2503449999979845*^-9, -1.675100000001918*^-9, 4.599161000000076*^-8, 6.507950000000104*^-9}, {0., -0.00008313730870000008, 0.003373252499999979, 0.0006184405945000027, -0.00005017598399999906, 0.0012866825885000654, 0.0013919190950000115, 0.0027848996650000216, 9.954806999999465*^-8, -3.595627549999767*^-7, 1.8055765000000415*^-7, -2.5986409000000404*^-7, 5.411215999999875*^-7}, {0., 0.0000539970174, -0.293359245, 0.000464075811, -0.000046174532, 0.000981254823, -0.293566914, -0.587154633, -1.73023614*^-6, 6.93413051*^-6, -3.4659333*^-6, 5.17877518*^-6, -0.0000104474312}}}}, {15, 10, 1400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01400722995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.161289631, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.172369428, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.190636676, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.057420121, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141431313, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01400722995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0079172582, 0.0311014628, -0.00425952567, 0.044366757, 0.0148527074, 0.0334586348, 0.134667927, 0.00376462604, 0.0602121373, 0.0150556305, 0.0338685375, 0.135487733}, {0., -0.002292841099999998, -0.000397173400000006, -0.000775180664999986, -0.0013978400499999946, -0.00004076114999999989, -0.000168936399999986, -0.00022647733000000312, -0.00007774801999999026, -0.0000367453437400016, -6.991057399999795*^-6, -0.00010060224999999812, -0.0000898092150999965}, {0., -0.008316054099999914, -0.0003170306050000009, -0.0036784171649999475, -0.006410318499999956, -0.0012150886999999777, -0.00013141800999999897, -0.000513194304999999, -0.0010457380200001865, -0.0012708586500000951, -0.001089175249999963, -0.00013369439049999815, -0.0005177473650000014}, {0., 0.0070002604, -0.0000561963744999984, 0.0023376643850000003, 0.0046639985499999995, -0.000028421691999999638, -0.000019087445250000022, -0.00008199029339998984, -1.1243743899999122*^-6, -0.000033757796950000434, -8.242656099999896*^-6, -0.000019412665699999963, -0.0000826407343500036}, {0., -0.00030895245000000376, 0.0026862436000000267, 0.0007973168350000059, -0.00019311149999999902, 0.0017839362999999553, -0.000019293499999999825, -0.000041427345000003305, 2.0458250000011198*^-7, -3.055961000002493*^-6, -3.442555000001535*^-7, -1.9184404999973226*^-6, -6.677522500002375*^-6}, {0., -4.911778499998191*^-7, 0.002552706099999996, -4.0451830000000745*^-6, -4.129133750001594*^-6, -0.000010273124000000577, 0.0025142661000000233, 0.005025370000000029, -1.0276975000002621*^-7, -5.686108845002763*^-6, -8.313318600001363*^-7, -3.338615399998532*^-6, -9.839673450003613*^-6}}, {{-0.161289631, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002292841099999998, -0.0003971734000000164, -0.000775180664999979, -0.001397840049999998, -0.00004076114999999967, -0.000168936399999986, -0.00022647733000000225, -0.000077748019999992, -0.00003674534374000296, -6.991057400000146*^-6, -0.00010060224999998771, -0.00008980921509998963}, {0., 0.198929085, 0.366955436, 0.32176066, -0.115221055, -0.0031325945, 0.379529619, -0.00275944134, 0.380955526, 7.50318748*^-6, 0.0000285794148, 0.380919939, 0.0000211994302}, {0., -0.052896572500000016, -0.0055833107500000215, -0.02716007499999984, -0.03900971749999993, -0.008916152750000128, -0.003210471559999994, 0.00005280651999999995, -0.0105795780000002, -0.007397231593740061, -0.007367629707400125, -0.0032216870904999808, 0.000030375104900000056}, {0., 0.0392338415, -0.0007137365245000124, 0.013043041750000022, 0.02704614350000001, -0.000165439827, -0.0004063764952499962, 0.000015804591599999905, -0.00039026040438999287, 7.005237099999985*^-7, 0.000013398298950000002, -0.0004078719657000047, 0.000012813176199999999}, {0., -0.002525611850000012, 0.03063465199999993, 0.009220333999999997, -0.001510439199999998, 0.02011860224999995, -0.00015808044999998314, -0.00012623615544999993, -0.00008285523249998809, -3.3200057399999895*^-6, 5.103890600000006*^-6, -0.00009075154050000556, 8.421094399999962*^-6}, {0., -0.000014640947850006042, 0.006652390749999987, -0.000044895602999975455, 8.62426625000451*^-6, -0.000045477343999999966, 0.006697311500000025, 0.01344790216999997, -0.000026490419750007734, -8.368218499999979*^-8, 4.059324000000013*^-8, -0.00002656876540000309, 1.410316499999994*^-7}}, {{0.172369428, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008316054099999914, -0.0003170306050000009, -0.0036784171650000516, -0.006410318499999883, -0.0012150886999998676, -0.00013141800999999856, -0.000513194305000006, -0.001045738020000105, -0.0012708586500000014, -0.001089175249999949, -0.0001336943904999971, -0.0005177473650000014}, {0., -0.05289657249999999, -0.0055833107500000145, -0.027160074999999922, -0.03900971749999999, -0.008916152750000033, -0.0032104715599999833, 0.00005280651999999995, -0.010579578000000117, -0.007397231593739952, -0.007367629707400097, -0.0032216870904999695, 0.000030375104900000022}, {0., -1.1224746, -0.0375003325, 2.49039493, 2.15656319, 2.82345765, -0.00044509988, 0.00107869461, 2.84373112, 2.8428339, 2.8438593, -0.000469122819, 0.00103064873}, {0., 0.15339155450000003, -0.0010265881745000031, 0.0445094697500001, 0.09290256000000005, -0.003763476542000063, 0.00010324134625000001, -0.00019292119589999998, -0.003090601404390182, -0.0029330114469499824, -0.0031280322561000073, 0.00010256676380000001, -0.00019427036034999997}, {0., -0.008871736849999937, 0.11535957625000004, 0.03273734300000003, -0.006084440500000073, 0.07149709999999998, -0.0001254537, -0.00007420958000000006, -0.0007014962325001022, -0.0007772815110000063, -0.0006877250554999636, -0.00004355658249999999, 0.0000895846585}, {0., 0.00006707155215007464, -0.000275901249999988, -4.053603000045577*^-6, 0.00007252126624997008, -0.00008109262400002521, -0.00010265555999997011, -0.0002065353049999774, 0.000027282580249971465, 0.00002721314115489939, 0.00002689786814001879, 5.074606000000021*^-7, -2.0886344999996527*^-7}}, {{-0.190636676, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0070002604, -0.0000561963744999984, 0.0023376643850000003, 0.004663998550000003, -0.000028421691999999665, -0.00001908744525000103, -0.00008199029339998887, -1.1243743899998215*^-6, -0.00003375779695000136, -8.242656100000169*^-6, -0.0000194126656999985, -0.0000826407343500063}, {0., 0.039233841500000005, -0.0007137365245000193, 0.013043041750000012, 0.02704614350000001, -0.00016543982700000003, -0.00040637649524999375, 0.000015804591599999796, -0.0003902604043899971, 7.005237099999997*^-7, 0.000013398298950000003, -0.0004078719656999963, 0.0000128131762}, {0., 0.15339155450000003, -0.0010265881745000031, 0.04450946975000014, 0.09290255999999997, -0.0037634765420000438, 0.00010324134625000001, -0.00019292119589999998, -0.003090601404390103, -0.002933011446949907, -0.003128032256100033, 0.00010256676380000001, -0.00019427036034999997}, {0., -0.172581903, 0.000683583049, -0.0587848095, -0.11774879, 0.000230723084, 0.0000394299905, -0.0000803634132, -8.68719122*^-6, 0.0000566228939, -0.0000224454878, 0.0000401329314, -0.0000789575313}, {0., 0.0026760765500000033, 0.009714283475499963, 0.003921570250000006, 0.0016742788000000015, 0.006166388457999994, -9.29361524999988*^-6, -0.00001224130339999986, 1.665563609999998*^-6, -1.223615950000001*^-6, 2.080657900000002*^-6, -1.5144912000000126*^-6, 3.3169496500000287*^-6}, {0., -5.673447849993813*^-6, -0.00002592152450001106, -6.21455300000033*^-6, -3.6762337499950375*^-6, -8.824676000000059*^-6, -0.000011978995249989355, -0.00002404229340002839, 3.848935999999998*^-8, 7.189854999998574*^-9, -1.6416099999992296*^-9, 4.56329000000008*^-8, 6.5192999999999835*^-9}}, {{-0.057420121, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00030895245000000376, 0.0026862435999999885, 0.0007973168350000129, -0.00019311149999999902, 0.0017839362999999544, -0.000019293499999999825, -0.00004142734499999745, 2.045825000000171*^-7, -3.055961000003604*^-6, -3.442554999998418*^-7, -1.918440499997648*^-6, -6.677522499998201*^-6}, {0., -0.002525611850000012, 0.03063465199999993, 0.009220334000000024, -0.001510439199999998, 0.020118602249999937, -0.0001580804499999866, -0.00012623615544999993, -0.00008285523249998428, -3.3200057399999814*^-6, 5.103890600000004*^-6, -0.00009075154050000589, 8.421094399999981*^-6}, {0., -0.008871736849999978, 0.11535957625000001, 0.032737342999999974, -0.00608444050000001, 0.07149709999999998, -0.00012545369999999997, -0.00007420958000000006, -0.0007014962325000429, -0.0007772815110000941, -0.0006877250554999659, -0.000043556582499999964, 0.00008958465849999995}, {0., 0.0026760765500000033, 0.009714283475499942, 0.0039215702500000164, 0.001674278800000005, 0.006166388457999975, -9.293615249999958*^-6, -0.000012241303399999968, 1.6655636099999955*^-6, -1.2236159499999941*^-6, 2.080657900000004*^-6, -1.5144912000000126*^-6, 3.316949650000015*^-6}, {0., 0.0921543437, -1.64840904, -0.509908146, 0.057440061, -1.07685174, 0.0021521049, 0.00309009669, -0.000101367535, 0.000404933022, -0.000203049889, 0.000303545081, -0.000607022955}, {0., -0.0000820974478499993, 0.0033421165000000197, 0.0006124873969999804, -0.000049545133750001106, 0.0012741473759999545, 0.0013801620499999945, 0.0027613736549999546, 9.843725000000074*^-8, -3.5546334499999846*^-7, 1.7850814000000715*^-7, -2.568879000000095*^-7, 5.349690500000044*^-7}}, {{-0.0141431313, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.911778499995176*^-7, 0.002552706099999986, -4.045182999999966*^-6, -4.129133750002678*^-6, -0.000010273124000000251, 0.0025142661000000233, 0.005025370000000015, -1.0276974999993971*^-7, -5.686108845003729*^-6, -8.31331860000166*^-7, -3.338615399996886*^-6, -9.839673450001696*^-6}, {0., -0.000014640947850003139, 0.006652390749999987, -0.00004489560299997253, 8.624266250006896*^-6, -0.000045477344000000074, 0.006697311500000025, 0.013447902169999998, -0.00002649041975000266, -8.368218499999979*^-8, 4.059323999999928*^-8, -0.000026568765399997973, 1.410316499999994*^-7}, {0., 0.00006707155215002203, -0.00027590124999999494, -4.053603000153672*^-6, 0.0000725212662500141, -0.00008109262400002315, -0.00010265555999998093, -0.00020653530499998435, 0.000027282580249865518, 0.000027213141154946996, 0.000026897868139919012, 5.074605999999949*^-7, -2.088634499999983*^-7}, {0., -5.673447849990909*^-6, -0.000025921524500004123, -6.214553000000872*^-6, -3.6762337499926523*^-6, -8.824676000000032*^-6, -0.000011978995249991818, -0.000024042293400001612, 3.848936000000008*^-8, 7.189854999998998*^-9, -1.6416100000000766*^-9, 4.5632900000000374*^-8, 6.5193000000008305*^-9}, {0., -0.0000820974478499964, 0.0033421165000000475, 0.0006124873969999833, -0.00004954513375000219, 0.0012741473759999566, 0.001380162049999998, 0.0027613736549999763, 9.843724999999916*^-8, -3.5546334499998787*^-7, 1.785081400000046*^-7, -2.568879000000167*^-7, 5.349690500000255*^-7}, {0., 0.0000542468957, -0.292338143, 0.000459557206, -0.0000455825325, 0.000971605248, -0.29253442, -0.585089584, -1.7251605*^-6, 6.91371769*^-6, -3.45573628*^-6, 5.1635308*^-6, -0.0000104166531}}}}, {15, 10, 1500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01401837585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.161145829, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.17115116, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1902779705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.057140611, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141019969, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01401837585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00798063731, 0.031079291, -0.00423216228, 0.0443767614, 0.0148416009, 0.033432665, 0.134560132, 0.00376151814, 0.060162508, 0.0150432151, 0.0338406246, 0.135376052}, {0., -0.0022856056550000087, -0.0003957945000000185, -0.0007724698600000135, -0.0013930736000000027, -0.00004047485000000005, -0.00016817899999999053, -0.00022532284499999946, -0.00007754957000000173, -0.000036703576220001114, -7.003660099999986*^-6, -0.0001003347999999904, -0.00008963467909999941}, {0., -0.008266178655000012, -0.0003144380500000009, -0.0036529688599999943, -0.006369205699999991, -0.0012043604500000527, -0.0001309816575000001, -0.0005115239399999993, -0.0010365690700000485, -0.0012609040000000071, -0.0010798575499999519, -0.00013323492400000016, -0.0005160307750000035}, {0., 0.006996628844999991, -0.00005585246549999755, 0.0023363141899999974, 0.004661195899999998, -0.00002824366099999978, -0.000019052612999999336, -0.00008185519410000299, -1.1360529150000817*^-6, -0.000033705694850000024, -8.242510249999582*^-6, -0.000019375263849999812, -0.00008250089580000235}, {0., -0.00030658255499999704, 0.0026679944999999927, 0.0007920306399999966, -0.0001916529000000021, 0.0017718945500000416, -0.000019132860000001164, -0.000041128554999998084, 1.9859250000009275*^-7, -3.0697950000000156*^-6, -3.5317050000006564*^-7, -1.923407500001328*^-6, -6.7099465000024314*^-6}, {0., -4.999789000002808*^-7, 0.002540272499999996, -4.000101999999961*^-6, -4.125498749999947*^-6, -0.000010168171999999924, 0.0025017890000000043, 0.005000424000000003, -1.0255831999992714*^-7, -5.6694835550016435*^-6, -8.290901650003513*^-7, -3.328851800001315*^-6, -9.812035199997966*^-6}}, {{-0.161145829, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022856056550000035, -0.0003957945000000133, -0.000772469860000017, -0.0013930735999999992, -0.000040474850000000485, -0.0001681790000000044, -0.00022532284500000055, -0.00007754957000001409, -0.00003670357622000131, -7.003660100000052*^-6, -0.0001003348000000008, -0.00008963467910000356}, {0., 0.199065148, 0.366290963, 0.321325501, -0.114661014, -0.0031074088, 0.378810109, -0.00274325531, 0.380227521, 7.33345244*^-6, 0.0000282830202, 0.380192273, 0.0000210723582}, {0., -0.05252557400000013, -0.00553584725, -0.026948485500000174, -0.03871226300000008, -0.008825200599999805, -0.0031930076074999985, 0.00005232694000000004, -0.010490360499999962, -0.007325296726220065, -0.007295921510099834, -0.0032041007740000104, 0.000030141320899999954}, {0., 0.039179971, -0.0007090955655000193, 0.013025292550000005, 0.02700574, -0.0001637872009999999, -0.00040469226300000465, 0.00001568838589999996, -0.00038873268291499325, 6.460864799999972*^-7, 0.00001325681185, -0.00040617386385001893, 0.000012725686249999996}, {0., -0.0025026566499999903, 0.03039395850000004, 0.009149099999999966, -0.0014965279499999998, 0.019961289400000082, -0.00015684421000000106, -0.00012491214330000015, -0.00008240921750001006, -3.299774720000022*^-6, 5.043326900000002*^-6, -0.00009021790750002106, 8.340366399999985*^-6}, {0., -0.000014621513899992257, 0.006615108649999979, -0.0000445454370000059, 8.548551250004902*^-6, -0.00004495175700000001, 0.0066593385000000005, 0.013371705155000024, -0.000026365288320005453, -8.328607499999926*^-8, 4.0483634999999265*^-8, -0.000026444151800023302, 1.4045165000000034*^-7}}, {{0.17115116, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00826617865500002, -0.0003144380500000009, -0.0036529688600000533, -0.006369205699999925, -0.0012043604500000102, -0.00013098165750000113, -0.0005115239399999943, -0.0010365690699999776, -0.0012609040000000626, -0.0010798575499999762, -0.00013323492400000095, -0.0005160307750000093}, {0., -0.05252557400000009, -0.005535847250000003, -0.026948485500000174, -0.03871226300000005, -0.008825200599999828, -0.0031930076074999925, 0.00005232694000000004, -0.010490360499999907, -0.007325296726220079, -0.0072959215100997935, -0.0032041007740000182, 0.000030141320899999984}, {0., -1.11233539, -0.0370528375, 2.47429303, 2.14343116, 2.80439247, -0.000441517785, 0.00106934388, 2.82440964, 2.82352005, 2.82453679, -0.000465214452, 0.00102195055}, {0., 0.15280405149999998, -0.0010137663155000015, 0.04436082504999996, 0.09256562899999998, -0.003724342260999819, 0.00010274639749999999, -0.00019205477609999995, -0.0030594936829148483, -0.002902605244850064, -0.0030967354602499005, 0.00010208159765, -0.00019338437879999997}, {0., -0.00876853415000002, 0.11418665875, 0.03241006749999992, -0.006012924699999922, 0.07077160500000013, -0.00012404625250000013, -0.00007300321999999986, -0.0006924202175000037, -0.0007675143449999167, -0.0006787755704998091, -0.000043160553, 0.00008876817650000003}, {0., 0.00006757398610000073, -0.0002723742500000126, -3.013437000133894*^-6, 0.0000729985512500749, -0.000079475071999893, -0.00010153510749999484, -0.0002042884399999778, 0.000027395211680160736, 0.00002732766644492739, 0.00002701310983517767, 5.045382000000153*^-7, -2.0978520000000062*^-7}}, {{-0.1902779705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006996628844999997, -0.000055852465499998255, 0.0023363141899999974, 0.0046611959000000015, -0.000028243660999999372, -0.000019052613000000024, -0.00008185519410000563, -1.1360529150001783*^-6, -0.00003370569484999891, -8.242510249999689*^-6, -0.000019375263849999436, -0.00008250089580000286}, {0., 0.039179970999999994, -0.0007090955655000286, 0.013025292550000012, 0.02700574, -0.00016378720099999994, -0.00040469226299999495, 0.00001568838589999992, -0.00038873268291500507, 6.46086479999998*^-7, 0.000013256811850000002, -0.00040617386385002896, 0.000012725686249999996}, {0., 0.15280405149999998, -0.0010137663155000004, 0.04436082505000005, 0.09256562899999987, -0.0037243422609998245, 0.0001027463975, -0.00019205477609999995, -0.0030594936829149155, -0.002902605244849976, -0.0030967354602498, 0.00010208159765, -0.00019338437879999994}, {0., -0.172826802, 0.000680602131, -0.0588629901, -0.117904118, 0.000229464522, 0.000039257526, -0.0000800036118, -8.68263417*^-6, 0.0000563404897, -0.0000223790795, 0.0000399547277, -0.0000786092084}, {0., 0.002668180800000003, 0.009634888934500041, 0.003893681050000014, 0.0016692820499999983, 0.006115627738999985, -9.193718000000172*^-6, -0.00001210339910000008, 1.644235585000001*^-6, -1.2171338500000114*^-6, 2.055105750000004*^-6, -1.4996013500000085*^-6, 3.2848411999999473*^-6}, {0., -5.612513900001871*^-6, -0.00002564606550001236, -6.1433370000012135*^-6, -3.6369487499996653*^-6, -8.720778000000074*^-6, -0.000011866262999982169, -0.000023816694099954017, 3.8229565000000426*^-8, 7.134194999999109*^-9, -1.6109149999989508*^-9, 4.530075000000104*^-8, 6.5290499999966*^-9}}, {{-0.057140611, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00030658255499999877, 0.00266799449999997, 0.0007920306399999931, -0.0001916529000000021, 0.001771894550000084, -0.000019132859999999863, -0.000041128554999991795, 1.9859250000009952*^-7, -3.0697950000012353*^-6, -3.531705000002147*^-7, -1.9234074999999184*^-6, -6.7099464999970104*^-6}, {0., -0.0025026566499999903, 0.030393958500000012, 0.009149099999999966, -0.0014965279499999998, 0.01996128940000006, -0.0001568442100000067, -0.00012491214330000015, -0.0000824092175000235, -3.2997747200000177*^-6, 5.0433269*^-6, -0.00009021790750002312, 8.340366399999962*^-6}, {0., -0.008768534150000007, 0.11418665874999995, 0.03241006749999986, -0.006012924700000033, 0.07077160500000002, -0.00012404625250000007, -0.00007300321999999986, -0.0006924202175000449, -0.0007675143449998867, -0.0006787755704997789, -0.000043160553000000027, 0.00008876817649999997}, {0., 0.002668180800000003, 0.009634888934500022, 0.003893681050000007, 0.0016692820499999983, 0.006115627738999991, -9.193718000000134*^-6, -0.00001210339910000004, 1.6442355850000026*^-6, -1.2171338500000114*^-6, 2.0551057500000025*^-6, -1.4996013500000051*^-6, 3.2848411999999744*^-6}, {0., 0.0914554283, -1.63969809, -0.507297735, 0.0570031594, -1.07119669, 0.00213556842, 0.00306506411, -0.000100699565, 0.00040224869, -0.000201708859, 0.000301534815, -0.000603003107}, {0., -0.00008114001390000045, 0.0033133570000000168, 0.0006069925629999735, -0.00004896424875000146, 0.0012625799280000603, 0.0013692917900000046, 0.002739620945000021, 9.741217999999909*^-8, -3.5168505500001954*^-7, 1.7661983500000465*^-7, -2.541452999999998*^-7, 5.292987999999696*^-7}}, {{-0.0141019969, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -4.999789000002808*^-7, 0.002540272500000001, -4.000102000000123*^-6, -4.125498750000289*^-6, -0.000010168171999999816, 0.002501789000000018, 0.005000424000000031, -1.0255831999991284*^-7, -5.669483555001409*^-6, -8.290901650003998*^-7, -3.328851800002419*^-6, -9.81203519999363*^-6}, {0., -0.000014621513899998329, 0.006615108649999979, -0.00004454543699999869, 8.54855125000803*^-6, -0.000044951757000000116, 0.0066593385000000005, 0.01337170515500004, -0.000026365288320007174, -8.328607499999926*^-8, 4.04836349999999*^-8, -0.000026444151800031346, 1.4045165000000118*^-7}, {0., 0.00006757398610002241, -0.0002723742500000091, -3.0134370001544397*^-6, 0.00007299855124998089, -0.00007947507199990156, -0.00010153510750000075, -0.00020428843999996892, 0.000027395211680270037, 0.000027327666444865173, 0.000027013109835216653, 5.045382000000225*^-7, -2.0978520000000146*^-7}, {0., -5.612513900007943*^-6, -0.000025646065500002982, -6.143337000000942*^-6, -3.636948749996538*^-6, -8.720778000000047*^-6, -0.00001186626299999189, -0.00002381669409997913, 3.822956500000032*^-8, 7.134194999999956*^-9, -1.6109149999983156*^-9, 4.5300750000001465*^-8, 6.529049999995753*^-9}, {0., -0.00008114001389999959, 0.0033133570000000168, 0.0006069925629999529, -0.0000489642487500018, 0.0012625799280000516, 0.0013692917900000102, 0.002739620945000001, 9.741217999999983*^-8, -3.5168505500002886*^-7, 1.7661983500001036*^-7, -2.541452999999926*^-7, 5.292987999999687*^-7}, {0., 0.0000544720278, -0.291388604, 0.000455386874, -0.0000450371025, 0.000962700144, -0.291574398, -0.583169483, -1.72042336*^-6, 6.89466711*^-6, -3.44621967*^-6, 5.1493036*^-6, -0.0000103879296}}}}, {15, 10, 1600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01402867795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.161009962, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1700178295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.189941211, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.056880199, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01406350455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01402867795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00803981243, 0.0310584431, -0.00420658565, 0.044385934, 0.0148311616, 0.0334082702, 0.134458898, 0.00375860007, 0.0601159092, 0.0150315579, 0.033814416, 0.13527119}, {0., -0.0022788062149999982, -0.0003945085500000056, -0.0007699251749999914, -0.0013885951000000007, -0.00004020857999999976, -0.00016747209999998236, -0.00022424671999999885, -0.000077362535000014, -0.000036663992495000205, -7.01508920000082*^-6, -0.00010008400000002804, -0.00008947044885001303}, {0., -0.008219566215000085, -0.0003120335049999999, -0.003629217174999866, -0.0063308120000000745, -0.0011943858000000862, -0.00013057370699999998, -0.0005099627699999954, -0.0010280300349998495, -0.0012516395999999652, -0.0010711839499999432, -0.00013280541250000117, -0.0005144263800000004}, {0., 0.006993090785000017, -0.000055532398999998686, 0.0023350045249999965, 0.0046584816, -0.00002807794600000043, -0.000019019891699999824, -0.00008172874494999146, -1.1468130049999706*^-6, -0.0000336565690999989, -8.242174750000083*^-6, -0.0000193400728499995, -0.00008236910725000469}, {0., -0.00030437781499999955, 0.002651018449999931, 0.0007871118250000197, -0.00019029520000000272, 0.001760689199999943, -0.000018983710000000176, -0.00004085117000000231, 1.930600000000276*^-7, -3.08250899999746*^-6, -3.613975000005043*^-7, -1.927949499999469*^-6, -6.740045000013081*^-6}, {0., -5.08098649999664*^-7, 0.002528668950000007, -3.95834150000024*^-6, -4.122039050001519*^-6, -0.000010070820499999856, 0.0024901449000000186, 0.0049771435000000586, -1.0235907500005596*^-7, -5.653903064999592*^-6, -8.27001375000503*^-7, -3.319632344998494*^-6, -9.785499950005142*^-6}}, {{-0.161009962, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022788062150000043, -0.0003945085500000056, -0.0007699251749999831, -0.0013885951000000007, -0.00004020857999999933, -0.00016747209999999277, -0.00022424672000000145, -0.00007736253500001075, -0.00003666399249499866, -7.015089200000657*^-6, -0.0001000840000000211, -0.00008947044885000699}, {0., 0.199190228, 0.36566827, 0.320917058, -0.114138014, -0.00308401024, 0.378136168, -0.00272816656, 0.379545662, 7.17698499*^-6, 0.0000280084784, 0.379510728, 0.0000209538977}, {0., -0.052179874000000015, -0.005491828250000004, -0.026751734000000083, -0.03843544799999998, -0.008740949880000182, -0.0031767284570000053, 0.00005188153500000007, -0.010407575999999974, -0.007258618492494984, -0.007229459239200153, -0.0031877072625000184, 0.00002992366115000004}, {0., 0.03912882350000001, -0.0007047770990000187, 0.013008433750000013, 0.026967450499999997, -0.00016225369100000012, -0.0004031186916999856, 0.000015580175050000025, -0.0003873035580050112, 5.961525550000003*^-7, 0.000013125742799999998, -0.00040458662285000564, 0.0000126441392}, {0., -0.0024813391500000115, 0.030170295000000014, 0.009082899500000019, -0.0014836089500000031, 0.019815100120000095, -0.00015569601000000135, -0.0001236842461499999, -0.00008199240999999053, -3.2808229949999853*^-6, 4.9873258*^-6, -0.00008972094950001255, 8.265476149999992*^-6}, {0., -0.00001460307865000017, 0.006580340349999991, -0.00004422113649997701, 8.478910949998786*^-6, -0.00004446505550000009, 0.006623930500000014, 0.013300655780000004, -0.00002624900907499844, -8.291596000000038*^-8, 4.037927500000038*^-8, -0.000026327482344997935, 1.3990765000000057*^-7}}, {{0.1700178295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00821956621500005, -0.0003120335049999999, -0.0036292171749998576, -0.006330812000000012, -0.0011943858000000428, -0.00013057370699999862, -0.000509962769999997, -0.0010280300349999295, -0.0012516396000000277, -0.0010711839499999475, -0.00013280541250000263, -0.0005144263800000021}, {0., -0.05217987400000003, -0.005491828249999997, -0.026751734000000055, -0.038435447999999935, -0.008740949880000093, -0.003176728457000011, 0.00005188153500000018, -0.010407576000000002, -0.007258618492495051, -0.007229459239200093, -0.003187707262500006, 0.00002992366115000006}, {0., -1.1029304, -0.0366393305, 2.45933893, 2.13123278, 2.78668878, -0.000438192086, 0.00106066954, 2.80646919, 2.80558669, 2.80659539, -0.000461587475, 0.00101387876}, {0., 0.1522544485, -0.0010019044490000002, 0.04422144075000003, 0.09225010800000005, -0.003688069945999978, 0.00010228480329999999, -0.00019124622945, -0.0030306410580050206, -0.0028744135691000676, -0.0030677117247499557, 0.00010162904565, -0.00019255774374999998}, {0., -0.008672924650000038, 0.11310012024999994, 0.032106887500000014, -0.00594664870000005, 0.07009949500000001, -0.0001227433019999999, -0.0000718891100000001, -0.000684005909999961, -0.0007584609090000559, -0.0006704792975000633, -0.00004279326899999999, 0.00008801095800000004}, {0., 0.00006809692134997707, -0.00026911274999999457, -2.0086365000329762*^-6, 0.0000735009109499273, -0.00007796392049995725, -0.00010049645699999887, -0.00020220776999996248, 0.000027522990925036797, 0.000027451596934894613, 0.000027143648625023345, 5.019086550000114*^-7, -2.1080994999994372*^-7}}, {{-0.189941211, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006993090785000011, -0.00005553239899999847, 0.002335004524999998, 0.0046584816, -0.000028077946000000173, -0.000019019891700000624, -0.00008172874494999371, -1.146813004999957*^-6, -0.00003365656909999973, -8.24217475000038*^-6, -0.000019340072849999973, -0.00008236910724999935}, {0., 0.03912882350000001, -0.0007047770990000202, 0.01300843375000002, 0.026967450499999997, -0.00016225369100000006, -0.00040311869169998293, 0.00001558017504999995, -0.0003873035580050088, 5.961525549999994*^-7, 0.000013125742799999996, -0.00040458662285000613, 0.000012644139200000001}, {0., 0.15225444850000003, -0.0010019044490000018, 0.04422144075000012, 0.092250108, -0.0036880699460000166, 0.00010228480329999999, -0.00019124622945000002, -0.0030306410580049903, -0.0028744135691001205, -0.0030677117247499552, 0.00010162904565, -0.00019255774375}, {0., -0.173053579, 0.000677816198, -0.0589353515, -0.118047876, 0.000228289892, 0.0000390963834, -0.0000796675101, -8.67788399*^-6, 0.0000560771382, -0.0000223165505, 0.0000397882457, -0.0000782837855}, {0., 0.0026607529500000046, 0.009561126900999972, 0.0038677432500000275, 0.001664581049999999, 0.006068475053999989, -9.101111699999801*^-6, -0.00001197559995000006, 1.6245339950000026*^-6, -1.211029599999981*^-6, 2.0314877500000108*^-6, -1.4857873499999664*^-6, 3.25504874999999*^-6}, {0., -5.5570786499876265*^-6, -0.000025390098999988897, -6.0775864999999905*^-6, -3.6015890499985993*^-6, -8.624581499999998*^-6, -0.000011762191699987712, -0.000023607744949971643, 3.798746999999986*^-8, 7.08283500000296*^-9, -1.5824249999997886*^-9, 4.499165500000244*^-8, 6.537200000000118*^-9}}, {{-0.056880199, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003043778149999987, 0.002651018449999959, 0.000787111825000028, -0.00019029520000000272, 0.0017606891999999864, -0.00001898370999999996, -0.000040851170000008596, 1.9306000000008858*^-7, -3.082508999996403*^-6, -3.6139750000073467*^-7, -1.9279494999982494*^-6, -6.740045000008799*^-6}, {0., -0.0024813391500000115, 0.030170295000000014, 0.009082899500000019, -0.0014836089499999996, 0.01981510012000007, -0.00015569601000001154, -0.0001236842461499999, -0.00008199240999998136, -3.2808229949999827*^-6, 4.9873258*^-6, -0.00008972094950002174, 8.265476150000014*^-6}, {0., -0.008672924650000025, 0.11310012024999999, 0.032106887500000125, -0.005946648699999946, 0.07009949500000001, -0.00012274330199999996, -0.00007188911000000021, -0.0006840059099999518, -0.0007584609090001138, -0.0006704792975000817, -0.00004279326900000002, 0.0000880109580000001}, {0., 0.0026607529500000116, 0.009561126900999918, 0.0038677432500000206, 0.0016645810500000024, 0.006068475054000028, -9.10111169999987*^-6, -0.000011975599949999985, 1.6245339950000026*^-6, -1.2110295999999946*^-6, 2.031487750000009*^-6, -1.48578734999998*^-6, 3.2550487500000104*^-6}, {0., 0.0908057293, -1.63158904, -0.504867245, 0.0565969974, -1.06593204, 0.00212019602, 0.00304179834, -0.00010007818, 0.000399751818, -0.000200461405, 0.000299664899, -0.00059926391}, {0., -0.0000802534286500018, 0.0032866539999999445, 0.0006018928635000262, -0.000048426439050001874, 0.0012518460795000296, 0.0013591874899999967, 0.0027194023300000647, 9.646242500000266*^-8, -3.481850650000045*^-7, 1.7486962500000047*^-7, -2.516043449999829*^-7, 5.240450500000111*^-7}}, {{-0.01406350455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.080986499993861*^-7, 0.002528668950000007, -3.95834150000024*^-6, -4.12203905000158*^-6, -0.000010070820499999585, 0.0024901449000000082, 0.004977143500000031, -1.0235907500007364*^-7, -5.653903064999077*^-6, -8.27001375000927*^-7, -3.3196323449974363*^-6, -9.785499950010212*^-6}, {0., -0.000014603078650005097, 0.006580340349999991, -0.00004422113649998893, 8.478910950002194*^-6, -0.00004446505550000004, 0.006623930500000014, 0.013300655780000021, -0.00002624900907499672, -8.291596000000038*^-8, 4.037927499999996*^-8, -0.00002632748234498994, 1.3990765000000141*^-7}, {0., 0.00006809692135001377, -0.0002691127500000015, -2.008636500017147*^-6, 0.0000735009109498197, -0.00007796392049996825, -0.00010049645699999329, -0.0002022077699999886, 0.00002752299092501076, 0.00002745159693495758, 0.0000271436486249943, 5.019086550000118*^-7, -2.108099499999183*^-7}, {0., -5.557078649992553*^-6, -0.00002539009899998738, -6.077586500001508*^-6, -3.601589049995191*^-6, -8.624581499999985*^-6, -0.000011762191699990382, -0.000023607744949983278, 3.7987469999999966*^-8, 7.082835000003383*^-9, -1.5824250000002121*^-9, 4.499165500000286*^-8, 6.5371999999984235*^-9}, {0., -0.00008025342864999979, 0.0032866539999999445, 0.000601892863500042, -0.000048426439050001935, 0.0012518460795000186, 0.001359187490000007, 0.002719402330000043, 9.646242500000531*^-8, -3.4818506500000406*^-7, 1.7486962499999666*^-7, -2.5160434499998247*^-7, 5.240450500000366*^-7}, {0., 0.0000546761573, -0.290501318, 0.000451517273, -0.0000445318219, 0.000954437841, -0.29067741, -0.581375453, -1.71598185*^-6, 6.87680613*^-6, -3.43729725*^-6, 5.13596469*^-6, -0.0000103610001}}}}, {15, 10, 1700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0140382455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.160881147, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.168958719, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.189623809, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.056636501, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01402733485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0140382455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00809529927, 0.0310387645, -0.00418257803, 0.0443943855, 0.0148213114, 0.0333852649, 0.134363451, 0.00375584938, 0.0600719826, 0.0150205692, 0.0337897104, 0.135172342}, {0., -0.002272392634999995, -0.0003933042500000039, -0.0007675269849999888, -0.001384371449999991, -0.00003995992999999997, -0.00016680994999998533, -0.00022323958500000056, -0.0000771871899999943, -0.00003662640751499779, -7.025526450000241*^-6, -0.00009984820000000227, -0.00008931598949999576}, {0., -0.008175899634999984, -0.0003097933199999979, -0.0036070259850000674, -0.006294907750000078, -0.0011851006999998859, -0.00013019078200000007, -0.0005084975049999987, -0.0010200846899999227, -0.0012430112999997078, -0.0010631195999999399, -0.0001324025434999986, -0.0005129212300000054}, {0., 0.006989643865000006, -0.00005523313599999855, 0.0023337332150000015, 0.004655851150000001, -0.00002792302900000003, -0.000018988989299999887, -0.0000816093967999985, -1.1567707900000828*^-6, -0.00003361003744999734, -8.241619949999793*^-6, -0.000019306925549999433, -0.00008224526924999758}, {0., -0.0003023174849999949, 0.002635152749999925, 0.0007825150149999849, -0.00018902660000000293, 0.001750214299999997, -0.000018844600000000704, -0.00004059270500000032, 1.8792764999990308*^-7, -3.094321499999645*^-6, -3.6908900000018243*^-7, -1.932160500000234*^-6, -6.7675275000022*^-6}, {0., -5.156275499996849*^-7, 0.002517791749999998, -3.9194694999999*^-6, -4.1186542000014865*^-6, -9.980182500000392*^-6, 0.002479231550000016, 0.004955323999999983, -1.0217461500003916*^-7, -5.6392965400000806*^-6, -8.250008750001235*^-7, -3.3110541399990107*^-6, -9.761174499996862*^-6}}, {{-0.160881147, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022723926349999977, -0.0003933042500000126, -0.0007675269849999862, -0.0013843714499999944, -0.000039959929999999755, -0.00016680994999999227, -0.00022323958500000685, -0.00007718718999998975, -0.00003662640751499885, -7.025526449999826*^-6, -0.0000998481999999988, -0.0000893159895000023}, {0., 0.199305782, 0.365082354, 0.320532167, -0.113647511, -0.00306217154, 0.377502318, -0.00271403883, 0.3789044, 7.03201503*^-6, 0.0000277529529, 0.378869759, 0.000020842979}, {0., -0.05185649549999993, -0.005450811349999987, -0.02656808349999995, -0.03817686450000002, -0.008662589230000073, -0.0031614861320000045, 0.00005146655999999994, -0.01033047499999995, -0.007196601007514847, -0.0071676464764498515, -0.003172359243499994, 0.00002972066049999997}, {0., 0.03908011550000001, -0.0007007412359999977, 0.012992374150000003, 0.0269310495, -0.00016082403400000017, -0.0004016415893000155, 0.0000154789682, -0.0003859610007899975, 5.501051850000022*^-7, 0.000013003740349999999, -0.00040309752554999897, 0.000012567796950000001}, {0., -0.002461451450000006, 0.02996150300000011, 0.009021094000000007, -0.0014715562499999953, 0.019678620770000044, -0.0001546236499999935, -0.00012254010735000018, -0.00008160274734998762, -3.2629980149999848*^-6, 4.935288049999996*^-6, -0.00008925581049997795, 8.19567150000004*^-6}, {0., -0.000014585637549988944, 0.006547773899999998, -0.00004391841949999184, 8.413245800006714*^-6, -0.00004401218249999999, 0.006590769999999996, 0.013234115914999955, -0.000026139599614987736, -8.256855500000024*^-8, 4.02797250000001*^-8, -0.00002621820413999664, 1.3939550000000008*^-7}}, {{0.168958719, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008175899634999945, -0.00030979331999999964, -0.003607025985000065, -0.006294907750000096, -0.0011851006999998954, -0.00013019078200000173, -0.0005084975049999968, -0.0010200846899998904, -0.0012430112999998084, -0.0010631196000000231, -0.0001324025434999987, -0.0005129212300000047}, {0., -0.05185649549999996, -0.005450811349999973, -0.026568083499999895, -0.03817686449999998, -0.008662589230000014, -0.003161486132000013, 0.00005146655999999994, -0.010330474999999867, -0.007196601007514933, -0.007167646476449948, -0.0031723592434999837, 0.000029720660500000007}, {0., -1.09416503, -0.0362553273, 2.44538623, 2.11984919, 2.77017268, -0.000435089736, 0.00105258401, 2.78973332, 2.78885742, 2.78985864, -0.000458205513, 0.00100635246}, {0., 0.15173805950000002, -0.0009908776860000001, 0.044090151150000104, 0.0919533319999999, -0.003654319428999911, 0.00010185228769999999, -0.00019048808680000005, -0.0030037985007899675, -0.0028481802374499886, -0.003040706269949947, 0.00010120491995000001, -0.00019178282424999995}, {0., -0.008584020949999986, 0.11208876864999995, 0.03182459700000001, -0.005885056350000004, 0.06947382000000002, -0.00012153139700000007, -0.00007085472500000011, -0.0006762112473500255, -0.0007500693715000007, -0.0006627971389998894, -0.00004245118949999999, 0.00008730568850000005}, {0., 0.00006854886244999552, -0.0002660838500000151, -1.1099195000839623*^-6, 0.00007391574579997375, -0.00007657293249988364, -0.0000995301320000086, -0.00020027050499998866, 0.000027615900385125574, 0.000027555003460205432, 0.000027234449125112118, 4.99383360000006*^-7, -2.1162849999993844*^-7}}, {{-0.189623809, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006989643865000003, -0.00005523313599999774, 0.0023337332150000006, 0.004655851149999998, -0.000027923029000000328, -0.00001898898930000059, -0.00008160939679999202, -1.1567707900001726*^-6, -0.000033610037449997854, -8.241619950000167*^-6, -0.00001930692554999794, -0.00008224526924999198}, {0., 0.03908011550000001, -0.000700741236000002, 0.012992374150000013, 0.0269310495, -0.00016082403400000025, -0.0004016415893000058, 0.000015478968199999967, -0.0003859610007899972, 5.501051850000022*^-7, 0.000013003740349999997, -0.0004030975255500113, 0.000012567796950000001}, {0., 0.15173805950000002, -0.000990877686000001, 0.044090151150000034, 0.09195333199999989, -0.0036543194289999636, 0.00010185228769999999, -0.00019048808680000002, -0.0030037985007900225, -0.0028481802374500376, -0.003040706269950011, 0.00010120491995, -0.00019178282424999995}, {0., -0.173264561, 0.000675201472, -0.0590026423, -0.118181554, 0.000227188858, 0.0000389451786, -0.0000793522064, -8.67299842*^-6, 0.0000558304749, -0.0000222574601, 0.0000396320511, -0.0000779784615}, {0., 0.0026537396500000074, 0.009492294264, 0.0038435106500000205, 0.0016601424499999955, 0.0060244705709999735, -9.014854299999996*^-6, -0.000011856606800000197, 1.606243860000001*^-6, -1.2052594500000036*^-6, 2.009548550000007*^-6, -1.472911549999981*^-6, 3.2272742500000034*^-6}, {0., -5.506137549994033*^-6, -0.00002515223599999783, -6.016469500000067*^-6, -3.568254200001147*^-6, -8.535086499999924*^-6, -0.000011665089299978115, -0.000023412396800037705, 3.776089500000022*^-8, 7.0351100000014675*^-9, -1.5559249999995865*^-9, 4.4702659999998396*^-8, 6.54420000000264*^-9}}, {{-0.056636501, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003023174849999975, 0.002635152749999972, 0.0007825150149999875, -0.00018902660000000293, 0.0017502142999999875, -0.00001884460000000157, -0.0000405927049999949, 1.8792764999980144*^-7, -3.094321499998859*^-6, -3.690890000001418*^-7, -1.932160500001806*^-6, -6.767527500006754*^-6}, {0., -0.002461451450000013, 0.029961503000000056, 0.009021094000000007, -0.0014715562499999918, 0.01967862076999999, -0.0001546236499999909, -0.00012254010735000018, -0.00008160274735000139, -3.2629980149999848*^-6, 4.935288050000001*^-6, -0.00008925581049998299, 8.195671500000023*^-6}, {0., -0.008584020949999993, 0.11208876864999999, 0.031824596999999955, -0.0058850563499999176, 0.06947382000000002, -0.00012153139700000004, -0.00007085472500000011, -0.000676211247349956, -0.0007500693714999063, -0.0006627971389998599, -0.00004245118950000002, 0.00008730568850000005}, {0., 0.0026537396500000004, 0.009492294263999978, 0.00384351065000001, 0.001660142449999999, 0.0060244705710000256, -9.014854299999942*^-6, -0.000011856606800000163, 1.6062438600000028*^-6, -1.2052594500000002*^-6, 2.009548550000002*^-6, -1.4729115499999844*^-6, 3.22727424999999*^-6}, {0., 0.0901990119, -1.62400633, -0.502594114, 0.0562176827, -1.06100879, 0.0021058403, 0.00302007541, -0.0000994975053, 0.000397418743, -0.000199295722, 0.000297917621, -0.000595769945}, {0., -0.00007942868755000194, 0.0032617425000000255, 0.000597138080499995, -0.00004792605419999976, 0.0012418370674999973, 0.0013497528499999967, 0.002700523294999979, 9.557753500000436*^-8, -3.4492453999998766*^-7, 1.7323912500000808*^-7, -2.4923763999999305*^-7, 5.191510000000383*^-7}}, {{-0.01402733485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.156275499993562*^-7, 0.0025177917499999893, -3.919469499999873*^-6, -4.118654200000599*^-6, -9.980182500000066*^-6, 0.0024792315500000092, 0.004955323999999997, -1.0217461500006478*^-7, -5.639296539999145*^-6, -8.250008750000301*^-7, -3.311054140000408*^-6, -9.761174499994807*^-6}, {0., -0.000014585637549982544, 0.006547773899999998, -0.0000439184194999942, 8.413245800004132*^-6, -0.000044012182500000096, 0.006590769999999996, 0.013234115914999962, -0.000026139599614977138, -8.256855500000024*^-8, 4.0279725000000313*^-8, -0.000026218204140004975, 1.3939550000000008*^-7}, {0., 0.00006854886245000191, -0.00026608385000000123, -1.1099195000863205*^-6, 0.00007391574580006832, -0.00007657293249985209, -0.000099530132, -0.0002002705050000045, 0.000027615900385136172, 0.000027555003460300043, 0.000027234449125002058, 4.993833600000182*^-7, -2.1162849999994352*^-7}, {0., -5.506137549987633*^-6, -0.00002515223599999344, -6.016469499998955*^-6, -3.5682542000037287*^-6, -8.535086499999951*^-6, -0.000011665089299987819, -0.000023412396800030298, 3.7760895000000006*^-8, 7.0351100000023146*^-9, -1.5559249999993747*^-9, 4.4702659999997126*^-8, 6.544200000004334*^-9}, {0., -0.00007942868755000249, 0.0032617424999999978, 0.0005971380804999926, -0.000047926054199998874, 0.001241837067500029, 0.001349752849999994, 0.0027005232950000017, 9.557753500000584*^-8, -3.4492454000000037*^-7, 1.732391250000066*^-7, -2.4923763999998077*^-7, 5.191510000000332*^-7}, {0., 0.0000548622751, -0.289668675, 0.000447909839, -0.0000440614916, 0.000946735865, -0.289835746, -0.579692075, -1.71180077*^-6, 6.85999308*^-6, -3.42889825*^-6, 5.12340828*^-6, -0.000010335651}}}}, {15, 10, 1800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01404716835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.160758644, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1679650135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1893236135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.05640755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01399322305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01404716835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00814752444, 0.0310201265, -0.00415995914, 0.0444022067, 0.0148119853, 0.0333634948, 0.134273146, 0.00375324742, 0.0600304306, 0.0150101745, 0.0337663403, 0.135078837}, {0., -0.0022663222200000055, -0.00039217275000000273, -0.0007652589300000123, -0.0013803763499999969, -0.00003972733000000002, -0.00016618739999998966, -0.0002222972050000085, -0.00007702121000000006, -0.00003659289785500004, -7.0357080500002*^-6, -0.00009962664999996207, -0.00008917535940000071}, {0., -0.00813481222000001, -0.00030769740499999795, -0.003586180430000141, -0.0062611433499999425, -0.0011764076500000442, -0.0001298300254999985, -0.0005071166250000107, -0.0010126537100001443, -0.0012349302999998812, -0.00105555724999995, -0.00013202305800000196, -0.0005115029875000077}, {0., 0.00698628527999999, -0.00005495228499999771, 0.0023324981700000025, 0.0046532995500000035, -0.000027777740000000054, -0.00001895973324999793, -0.0000814958502000115, -1.1660293999999198*^-6, -0.000033565923699999066, -8.240880350000182*^-6, -0.000019275578650000814, -0.00008212754095001033}, {0., -0.0003003844200000008, 0.002620271750000014, 0.0007782015700000255, -0.00018783625000000012, 0.0017403923500000085, -0.000018714329999999085, -0.000040349945000000415, 1.8313530000003953*^-7, -3.105388999999955*^-6, -3.761570000006579*^-7, -1.9361460000017915*^-6, -6.7934805000046945*^-6}, {0., -5.226382999996912*^-7, 0.0025075572499999865, -3.883138500000141*^-6, -4.115478600000906*^-6, -9.895462499999452*^-6, 0.0024689640999999984, 0.004934795499999978, -1.0199954999995648*^-7, -5.625505159998302*^-6, -8.231180400000803*^-7, -3.30297326500153*^-6, -9.738147550001406*^-6}}, {{-0.160758644, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022663222200000064, -0.0003921727499999906, -0.0007652589300000136, -0.0013803763499999969, -0.000039727330000000234, -0.0001661873999999862, -0.00022229720500001326, -0.00007702121000000288, -0.00003659289785500064, -7.035708050000429*^-6, -0.00009962664999997595, -0.00008917535940000665}, {0., 0.199413001, 0.364529063, 0.3201682, -0.113185748, -0.00304170564, 0.376904015, -0.00270075959, 0.378299132, 6.89709571*^-6, 0.0000275141161, 0.378264764, 0.0000207387188}, {0., -0.05155276149999999, -0.005412430699999988, -0.026395914999999937, -0.03793428100000007, -0.00858938218000005, -0.0031471595254999973, 0.00005107811499999995, -0.010258341000000115, -0.007138643547855095, -0.007109867058050057, -0.003157933457999983, 0.000029530373100000056}, {0., 0.03903360699999999, -0.0006969531349999971, 0.012977035449999983, 0.02689634600000001, -0.00015948568, -0.0004002498832500028, 0.00001538393479999991, -0.00038469548939999883, 5.074419950000013*^-7, 0.000012889695100000001, -0.00040169397864997736, 0.000012496049800000004}, {0., -0.0024428203499999995, 0.02976580350000002, 0.008963157, -0.0014602652999999993, 0.019550692819999993, -0.0001536189299999914, -0.00012146956919999998, -0.00008123564970000505, -3.2461768549999805*^-6, 4.88672445000001*^-6, -0.00008881869599998478, 8.130339599999995*^-6}, {0., -0.000014568403300001261, 0.006517152999999998, -0.000043634433500015855, 8.351921399999611*^-6, -0.00004358899749999992, 0.006559595000000001, 0.013171558295000052, -0.00002603707455000111, -8.224131500000072*^-8, 4.0184509999999346*^-8, -0.00002611477326497857, 1.389116000000002*^-7}}, {{0.1679650135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00813481222000001, -0.0003076974049999997, -0.0035861804300000868, -0.006261143349999915, -0.0011764076499999627, -0.00012983002549999886, -0.000507116625000012, -0.0010126537100000638, -0.0012349302999999263, -0.0010555572499999638, -0.00013202305800000258, -0.0005115029875000093}, {0., -0.05155276150000003, -0.005412430699999998, -0.026395914999999992, -0.03793428099999997, -0.008589382179999968, -0.0031471595254999873, 0.00005107811499999995, -0.010258341000000115, -0.007138643547855038, -0.007109867058049989, -0.003157933457999973, 0.000029530373100000033}, {0., -1.0859618, -0.0358971586, 2.43231433, 2.10918232, 2.7547011, -0.000432183949, 0.00104501625, 2.77405682, 2.7731871, 2.77418129, -0.000455039084, 0.000999305975}, {0., 0.151251132, -0.0009805828850000006, 0.04396607894999985, 0.09167322300000011, -0.003622776440000171, 0.00010144552275, -0.0001897746552, -0.0029787009894001893, -0.0028236592736999833, -0.003015449280349961, 0.00010080597735000001, -0.00019105374295}, {0., -0.008500955849999964, 0.11114340430000003, 0.03156069299999997, -0.005827499949999978, 0.06888890999999997, -0.0001203992705000001, -0.00006989035000000009, -0.0006689436497001085, -0.0007422399889998542, -0.0006556239569999561, -0.00004213115949999998, 0.00008664587299999998}, {0., 0.00006896859670003501, -0.00026325770000001913, -2.714335000251404*^-7, 0.00007431092140001087, -0.00007528321250002516, -0.00009862602549998156, -0.00019845912499999452, 0.000027703925449800644, 0.00002764294483994128, 0.000027330481959948463, 4.970172350000098*^-7, -2.1239855000003378*^-7}}, {{-0.1893236135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006986285279999989, -0.00005495228499999803, 0.002332498170000001, 0.0046532995500000035, -0.000027777740000000176, -0.000018959733249997862, -0.00008149585020000849, -1.1660293999999401*^-6, -0.000033565923699997724, -8.24088035*^-6, -0.000019275578650002068, -0.00008212754095000829}, {0., 0.039033606999999984, -0.0006969531349999836, 0.01297703544999998, 0.02689634600000001, -0.0001594856799999999, -0.00040024988324999233, 0.000015383934799999884, -0.00038469548940001097, 5.074419950000025*^-7, 0.000012889695100000003, -0.00040169397864997514, 0.000012496049800000004}, {0., 0.151251132, -0.000980582885000001, 0.04396607894999982, 0.09167322300000014, -0.003622776440000086, 0.00010144552275, -0.00018977465520000002, -0.002978700989400229, -0.0028236592736998745, -0.0030154492803500244, 0.00010080597735000001, -0.00019105374294999997}, {0., -0.173461662, 0.00067273827, -0.0590654779, -0.118306376, 0.00022615288, 0.0000388027665, -0.0000790552996, -8.6680212*^-6, 0.0000555985474, -0.0000222014393, 0.0000394849573, -0.0000776909181}, {0., 0.002647096449999997, 0.009427790865000008, 0.0038207799500000472, 0.0016559379000000013, 0.0059832335599999675, -8.934173250000005*^-6, -0.00001174534019999997, 1.589189899999996*^-6, -1.199791200000007*^-6, 1.9890801500000105*^-6, -1.460861149999999*^-6, 3.2012755500000116*^-6}, {0., -5.457903300008789*^-6, -0.000024929134999990277, -5.959483499998273*^-6, -3.5370785999944874*^-6, -8.451472499999987*^-6, -0.00001157388324998787, -0.000023229850200034985, 3.7547899999999544*^-8, 6.990490000002239*^-9, -1.5312900000011733*^-9, 4.4431334999999795*^-8, 6.550150000004954*^-9}}, {{-0.05640755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0003003844200000017, 0.002620271750000054, 0.0007782015700000242, -0.00018783625000000012, 0.001740392349999979, -0.000018714329999999085, -0.000040349945000003884, 1.831353000001073*^-7, -3.105388999998654*^-6, -3.761570000005224*^-7, -1.9361460000012765*^-6, -6.793480500005833*^-6}, {0., -0.0024428203499999995, 0.02976580350000002, 0.008963157, -0.0014602652999999993, 0.019550692819999965, -0.00015361892999998794, -0.00012146956919999998, -0.00008123564970000108, -3.2461768549999826*^-6, 4.886724450000008*^-6, -0.00008881869599999814, 8.130339599999972*^-6}, {0., -0.008500955849999992, 0.11114340429999998, 0.031560693000000084, -0.00582749994999987, 0.06888891000000008, -0.00012039927050000007, -0.00006989035000000009, -0.0006689436497000489, -0.0007422399889998044, -0.0006556239569999178, -0.00004213115949999998, 0.00008664587299999998}, {0., 0.002647096449999997, 0.009427790865000021, 0.0038207799500000507, 0.0016559379000000013, 0.0059832335599999936, -8.934173250000073*^-6, -0.000011745340199999943, 1.589189899999996*^-6, -1.1997911999999968*^-6, 1.9890801500000054*^-6, -1.4608611499999921*^-6, 3.2012755499999913*^-6}, {0., 0.0896301417, -1.61688765, -0.500459736, 0.0558620099, -1.05638655, 0.00209237986, 0.00299971089, -0.0000989527006, 0.000395229978, -0.000198202086, 0.000296278392, -0.000592492039}, {0., -0.00007865800329999868, 0.0032384149999999667, 0.0005926855665000354, -0.00004745847860000215, 0.0012324717874999964, 0.001340907569999994, 0.0026828235550000468, 9.475074999999872*^-8, -3.4187865999999634*^-7, 1.7171596000000007*^-7, -2.4702676499998213*^-7, 5.145784500000124*^-7}}, {{-0.01399322305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.226382999998572*^-7, 0.0025075572499999987, -3.883138500000195*^-6, -4.115478600002359*^-6, -9.895462499999452*^-6, 0.002468964100000002, 0.0049347955000000054, -1.0199955000002488*^-7, -5.625505159999322*^-6, -8.231180400001398*^-7, -3.3029732650000088*^-6, -9.738147549995246*^-6}, {0., -0.00001456840329999709, 0.006517152999999998, -0.00004363443350002827, 8.351921400001627*^-6, -0.00004358899749999992, 0.006559595000000001, 0.01317155829500003, -0.000026037074550011585, -8.224131500000072*^-8, 4.0184509999999135*^-8, -0.00002611477326497358, 1.3891159999999936*^-7}, {0., 0.00006896859670002531, -0.0002632577000000087, -2.7143350012082124*^-7, 0.00007431092140008921, -0.00007528321249994363, -0.00009862602549999162, -0.0001984591250000071, 0.0000277039254497069, 0.000027642944840033934, 0.000027330481960019526, 4.970172350000131*^-7, -2.123985500000541*^-7}, {0., -5.4579033000046184*^-6, -0.00002492913500000383, -5.959483499996809*^-6, -3.5370785999924714*^-6, -8.451472499999973*^-6, -0.000011573883249998347, -0.000023229850200010238, 3.7547899999999756*^-8, 6.990490000002663*^-9, -1.5312900000013851*^-9, 4.4431334999999795*^-8, 6.550150000004954*^-9}, {0., -0.00007865800330000144, 0.0032384149999999945, 0.000592685566500023, -0.0000474584786000036, 0.0012324717874999669, 0.0013409075699999905, 0.0026828235550000225, 9.475074999999809*^-8, -3.4187865999998576*^-7, 1.7171595999999477*^-7, -2.4702676499997875*^-7, 5.14578449999992*^-7}, {0., 0.0000550328066, -0.28888438, 0.000444532867, -0.0000436218428, 0.000939526425, -0.289043027, -0.578106588, -1.7078509*^-6, 6.84411032*^-6, -3.42096392*^-6, 5.11154653*^-6, -0.0000103117049}}}}, {15, 10, 1900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.014055521, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1606418255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1670293545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.189038815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0561917045, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01396094735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.014055521, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00819684486, 0.0310024205, -0.00413857803, 0.0444094725, 0.0148031285, 0.0333428301, 0.134187443, 0.00375077851, 0.0599910028, 0.0150003113, 0.0337441649, 0.134990112}, {0., -0.0022605639300000008, -0.0003911117500000061, -0.0007631074849999975, -0.0013765967999999976, -0.00003951210499999981, -0.00016560855000000152, -0.00022144057499999471, -0.00007686525499997487, -0.000036575015084999176, -7.048667949999459*^-6, -0.00009942494999998219, -0.00008907418980000032}, {0., -0.00809605243, -0.0003057292499999975, -0.0035665659849999365, -0.006229346250000045, -0.00116825924999997, -0.0001294889544999991, -0.0005058112949999923, -0.0010056742550001996, -0.0012273463999998846, -0.0010484756500002135, -0.00013166444649999963, -0.0005101620804999977}, {0., 0.006983010070000004, -0.00005468771449999957, 0.002331297314999998, 0.004650821200000002, -0.000027640911000000452, -0.000018931894200000756, -0.00008138810984998938, -1.1746670449999684*^-6, -0.0000335238621999997, -8.240061599999711*^-6, -0.000019245835450000707, -0.00008201539235000208}, {0., -0.00029856443000000205, 0.002606254749999981, 0.0007741395149999941, -0.00018671525000000036, 0.0017311357499999458, -0.00001859178499999956, -0.00004012209499999059, 1.7865995000006804*^-7, -3.1156359999983394*^-6, -3.8285649999977335*^-7, -1.9398234999975323*^-6, -6.81756599999931*^-6}, {0., -5.291958499999322*^-7, 0.0024978947499999793, -3.84905249999976*^-6, -4.112334849998021*^-6, -9.815925000000898*^-6, 0.0024592714499999946, 0.0049154169999999775, -1.0183116499986797*^-7, -5.61242951500053*^-6, -8.213775399995057*^-7, -3.295252834997778*^-6, -9.715993649991283*^-6}}, {{-0.1606418255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022605639300000025, -0.0003911117499999974, -0.0007631074850000005, -0.001376596800000001, -0.000039512104999999374, -0.00016560855000000152, -0.00022144057499999537, -0.00007686525499997639, -0.00003657501508499972, -7.048667949999081*^-6, -0.00009942494999998913, -0.00008907418980000359}, {0., 0.199512876, 0.364004914, 0.319822949, -0.112749581, -0.00302245679, 0.37633745, -0.00268823485, 0.377725999, 6.77103017*^-6, 0.0000272900359, 0.377691887, 0.0000206403796}, {0., -0.05126645650000006, -0.0053763839000000035, -0.02623391950000009, -0.03770587450000007, -0.008520716604999867, -0.0031336474045000015, 0.00005071310499999999, -0.0101905845000001, -0.007084255515084958, -0.007055665017950075, -0.0031443277965000033, 0.000029351294700000023}, {0., 0.0389890895, -0.000693386064500013, 0.012962349549999978, 0.02686317600000001, -0.00015822820599999986, -0.00039893509420000717, 0.000015294385150000034, -0.0003834990070449915, 4.677492649999967*^-7, 0.00001278268655, -0.0004003674854500006, 0.000012428388399999998}, {0., -0.0024253041500000155, 0.02958170799999993, 0.008908651500000003, -0.0014496496999999997, 0.019430343394999938, -0.00015267378500001408, -0.0001204642044, -0.00008089013504998884, -3.2302495850000006*^-6, 4.841226049999997*^-6, -0.00008840702349998959, 8.068964699999969*^-6}, {0., -0.000014552370850009368, 0.006488262299999992, -0.000043367997500014954, 8.294165149997775*^-6, -0.000043192065000000014, 0.006530184500000008, 0.013112543924999998, -0.000025940446164983565, -8.193200000000005*^-8, 4.009320999999977*^-8, -0.000026017652835012854, 1.384529500000011*^-7}}, {{0.1670293545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008096052429999974, -0.00030572924999999924, -0.0035665659849999673, -0.006229346250000076, -0.0011682592499999223, -0.0001294889545000004, -0.0005058112949999916, -0.0010056742550001178, -0.0012273463999999262, -0.001048475650000151, -0.00013166444650000025, -0.000510162080500004}, {0., -0.0512664565, -0.0053763839000000035, -0.026233919500000008, -0.03770587450000001, -0.008520716604999931, -0.0031336474045000062, 0.00005071310499999999, -0.010190584500000127, -0.0070842555150850165, -0.007055665017950093, -0.003144327796500007, 0.000029351294700000037}, {0., -1.07825616, -0.0355617842, 2.420023, 2.09915076, 2.74015503, -0.000429452191, 0.00103790659, 2.75931893, 2.75845502, 2.75944263, -0.000452063407, 0.000992684161}, {0., 0.15079044549999998, -0.0009709348144999977, 0.04384843505000005, 0.09140794900000003, -0.0035931924110000255, 0.00010106160079999999, -0.00018910086384999996, -0.0029551585070450646, -0.0028006648622000666, -0.0029917659115999513, 0.00010042937405, -0.00019036531885}, {0., -0.008423091149999964, 0.11025639209999993, 0.03131300750000002, -0.005773574450000089, 0.06834004500000002, -0.0001193377194999999, -0.0000689875799999998, -0.0006621501350501, -0.0007349196359998899, -0.0006489238065000623, -0.00004183071749999999, 0.0000860264345}, {0., 0.00006932012914997521, -0.00026061139999999927, 4.850024999121353*^-7, 0.00007462966514992882, -0.00007409157500000776, -0.00009777840450000963, -0.0001967592950000152, 0.000027772053835041356, 0.00002771547048499033, 0.00002739672245996713, 4.947251649999952*^-7, -2.1298914999996796*^-7}}, {{-0.189038815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006983010070000002, -0.000054687714500000276, 0.0023312973149999983, 0.004650821200000006, -0.000027640911000000046, -0.000018931894200002047, -0.0000813881098499919, -1.1746670450000184*^-6, -0.00003352386219999948, -8.24006159999991*^-6, -0.000019245835450001914, -0.00008201539235000443}, {0., 0.03898908949999999, -0.0006933860645000067, 0.012962349549999974, 0.02686317600000001, -0.00015822820599999989, -0.00039893509419999806, 0.000015294385150000115, -0.0003834990070449851, 4.6774926499999796*^-7, 0.00001278268655, -0.00040036748544999834, 0.000012428388399999998}, {0., 0.15079044549999998, -0.0009709348144999984, 0.043848435050000134, 0.09140794899999993, -0.003593192410999979, 0.00010106160079999999, -0.00018910086384999998, -0.002955158507045086, -0.0028006648622000974, -0.0029917659115998863, 0.00010042937405000001, -0.00019036531885000002}, {0., -0.173646471, 0.000670410129, -0.0591243701, -0.118423358, 0.000225174822, 0.0000386681884, -0.0000787747803, -8.66298591*^-6, 0.0000553797244, -0.0000221481768, 0.0000393459709, -0.0000774192153}, {0., 0.0026407840999999946, 0.00936712993549993, 0.0037993820499999664, 0.0016519424000000019, 0.005944447589000035, -8.858424199999822*^-6, -0.000011640924849999797, 1.5732259050000016*^-6, -1.1945916999999936*^-6, 1.9699098999999986*^-6, -1.4495404500000121*^-6, 3.1768476499999666*^-6}, {0., -5.4138708500038784*^-6, -0.000024720564500008146, -5.906197500001753*^-6, -3.50833485000022*^-6, -8.373060999999969*^-6, -0.000011488094199985088, -0.00002305760984999683, 3.734713999999974*^-8, 6.948935000003012*^-9, -1.5080400000000551*^-9, 4.417586499999783*^-8, 6.555099999997711*^-9}}, {{-0.0561917045, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002985644300000038, 0.0026062547499999342, 0.0007741395149999911, -0.00018671525000000036, 0.0017311357499999935, -0.00001859178500000086, -0.000040122094999997526, 1.7865995000001383*^-7, -3.115635999997174*^-6, -3.828564999995565*^-7, -1.9398234999967734*^-6, -6.81756600000305*^-6}, {0., -0.0024253041500000155, 0.029581707999999984, 0.008908651500000003, -0.0014496496999999997, 0.019430343394999987, -0.0001526737850000015, -0.0001204642044, -0.00008089013504999909, -3.2302495850000027*^-6, 4.841226049999999*^-6, -0.0000884070234999923, 8.068964699999983*^-6}, {0., -0.00842309114999995, 0.11025639209999993, 0.0313130075000001, -0.005773574450000041, 0.06834004500000002, -0.0001193377194999999, -0.00006898757999999991, -0.0006621501350501102, -0.0007349196359998089, -0.0006489238065001679, -0.000041830717500000004, 0.0000860264345}, {0., 0.0026407841000000015, 0.00936712993549995, 0.00379938204999997, 0.0016519424000000019, 0.005944447588999989, -8.858424199999833*^-6, -0.000011640924849999878, 1.5732259050000041*^-6, -1.1945917000000003*^-6, 1.9699098999999952*^-6, -1.4495404499999986*^-6, 3.176847649999987*^-6}, {0., 0.0890948423, -1.61018103, -0.498448595, 0.0555273089, -1.05203162, 0.00207971357, 0.00298055119, -0.0000984397299, 0.000393169272, -0.000197172387, 0.000294735047, -0.000589405868}, {0., -0.00007793527085000129, 0.0032164864999999487, 0.0005885020024999916, -0.00004701993485000084, 0.0012236684249999179, 0.001332585215000015, 0.0026661704050000012, 9.397443500000231*^-8, -3.390190150000001*^-7, 1.7028645999998697*^-7, -2.4495133499999275*^-7, 5.102858500000171*^-7}}, {{-0.01396094735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.291958500002608*^-7, 0.002497894749999988, -3.849052499999787*^-6, -4.112334849998983*^-6, -9.815925000000898*^-6, 0.0024592714499999946, 0.004915416999999991, -1.018311649998542*^-7, -5.612429515002015*^-6, -8.213775399999387*^-7, -3.295252834996376*^-6, -9.715993649989096*^-6}, {0., -0.000014552370850004492, 0.006488262299999992, -0.00004336799750001563, 8.294165149996813*^-6, -0.000043192065000000014, 0.006530184500000008, 0.013112543924999984, -0.000025940446164995912, -8.193200000000005*^-8, 4.0093210000000405*^-8, -0.00002601765283502533, 1.384529500000011*^-7}, {0., 0.00006932012914995234, -0.00026061139999999927, 4.850024999392133*^-7, 0.00007462966514992786, -0.0000740915749999349, -0.00009777840450000486, -0.0001967592950000021, 0.00002777205383508452, 0.000027715470485079052, 0.000027396722459993583, 4.947251649999875*^-7, -2.1298914999994933*^-7}, {0., -5.413870849999003*^-6, -0.00002472056450001438, -5.90619750000243*^-6, -3.5083348500011824*^-6, -8.373060999999942*^-6, -0.000011488094199994206, -0.000023057609850022064, 3.734713999999995*^-8, 6.948935000001741*^-9, -1.5080399999994198*^-9, 4.417586499999698*^-8, 6.5550999999960165*^-9}, {0., -0.00007793527085000335, 0.0032164864999999487, 0.000588502002499991, -0.000047019934850001804, 0.0012236684249998797, 0.0013325852150000025, 0.0026661704049999804, 9.397443500000252*^-8, -3.390190149999946*^-7, 1.702864599999876*^-7, -2.449513350000004*^-7, 5.102858500000357*^-7}, {0., 0.0000551897417, -0.288143163, 0.000441359995, -0.0000432093303, 0.00093275315, -0.288293913, -0.576608316, -1.70410767*^-6, 6.82905903*^-6, -3.41344492*^-6, 5.10030567*^-6, -0.0000102890127}}}}, {15, 10, 2000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01406336615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1605301555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.166145556, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.188767877, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0559875795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01393032, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01406336615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00824356207, 0.0309855547, -0.00411830708, 0.0444162461, 0.0147946945, 0.0333231609, 0.134105882, 0.00374842936, 0.059953487, 0.0149909264, 0.0337230648, 0.13490569}, {0., -0.0022550815349999948, -0.00039010785000001547, -0.000761060960000004, -0.0013729994500000023, -0.000039308950000000375, -0.00016505945000000466, -0.00022062983500000118, -0.00007671618000001934, -0.00003655765886000149, -7.06069540000006*^-6, -0.00009923389999996757, -0.00008897766949999888}, {0., -0.008059356034999965, -0.0003038748849999995, -0.003548031459999823, -0.00619926805000004, -0.0011605772499998501, -0.00012916568650000077, -0.0005045732100000045, -0.0009991046799999737, -0.0012202034999999611, -0.0010417981999999437, -0.00013132456199999886, -0.0005088910614999951}, {0., 0.006979815965000011, -0.00005443774800000027, 0.002330128940000002, 0.004648411900000003, -0.000027511621499999795, -0.000018905467099999832, -0.00008128502435000257, -1.1827660400000665*^-6, -0.00003348371534999963, -8.239146949999849*^-6, -0.000019217476450001786, -0.00008190914300000088}, {0., -0.00029684523500000254, 0.0025930176499999735, 0.0007703030400000033, -0.0001856564000000012, 0.0017223977500000487, -0.000018476270000002733, -0.000039906510000007646, 1.7444869999990728*^-7, -3.1252774999986825*^-6, -3.8909850000021543*^-7, -1.943275500001357*^-6, -6.840516999991086*^-6}, {0., -5.353356500000942*^-7, 0.0024887446499999855, -3.816969999999721*^-6, -4.1093606999990955*^-6, -9.741037499999918*^-6, 0.0024500930500000184, 0.004897066999999977, -1.0166985500003043*^-7, -5.600027729999824*^-6, -8.197002999996671*^-7, -3.2879615749994983*^-6, -9.695275999993986*^-6}}, {{-0.1605301555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002255081535000001, -0.0003901078500000016, -0.000761060960000001, -0.0013729994500000023, -0.00003930895000000059, -0.00016505945000001507, -0.00022062983499999966, -0.00007671618000000568, -0.00003655765886000084, -7.0606954000003094*^-6, -0.00009923389999997798, -0.00008897766950000108}, {0., 0.199606233, 0.363506955, 0.319494541, -0.112336353, -0.003004294, 0.375799394, -0.00267638533, 0.37718173, 6.65281772*^-6, 0.0000270790908, 0.377147861, 0.000020547339}, {0., -0.05099578099999991, -0.005342416650000022, -0.026081030500000102, -0.037490173499999946, -0.008456107999999851, -0.0031208631365000116, 0.00005036911499999995, -0.010126754999999932, -0.0070330814088599425, -0.007004649545399921, -0.0031314570619999805, 0.000029182349000000008}, {0., 0.038946389, -0.0006900155480000128, 0.01294825924999999, 0.026831401000000005, -0.0001570428415, -0.00039768781710000563, 0.000015209745649999905, -0.00038236354104000765, 4.3068298999999945*^-7, 0.0000126819432, -0.0003991106264499891, 0.000012364383449999999}, {0., -0.0024087820999999926, 0.029407972499999935, 0.008857208500000019, -0.0014396369499999999, 0.019316761999999987, -0.00015178117000000163, -0.00011951690314999995, -0.00008056240129998356, -3.2151308600000166*^-6, 4.798454099999997*^-6, -0.0000880176754999913, 8.011120499999995*^-6}, {0., -0.000014536365650000439, 0.006460920649999979, -0.00004311703500001218, 8.239489300000677*^-6, -0.000042818492500000115, 0.006502354500000002, 0.013056699165000019, -0.000025847724854991674, -8.163879000000009*^-8, 4.0005650000001054*^-8, -0.000025925811574988996, 1.3801705000000085*^-7}}, {{0.166145556, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008059356034999916, -0.0003038748849999995, -0.0035480314599999033, -0.006199268050000067, -0.0011605772499998866, -0.00012916568649999974, -0.0005045732099999978, -0.0009991046800000433, -0.0012202034999999473, -0.0010417982000000027, -0.00013132456199999726, -0.000508891061499997}, {0., -0.05099578099999995, -0.005342416650000015, -0.026081030500000074, -0.0374901735, -0.008456107999999915, -0.0031208631365000072, 0.00005036911499999995, -0.010126755000000043, -0.007033081408860027, -0.007004649545399967, -0.0031314570619999926, 0.00002918234900000003}, {0., -1.07099402, -0.0352466597, 2.40842789, 2.0896859, 2.72643441, -0.000426875727, 0.00103120542, 2.74541813, 2.7445597, 2.74554109, -0.000449257876, 0.000986441123}, {0., 0.15035334150000007, -0.0009618616980000001, 0.04373658975000009, 0.0911560329999999, -0.0035653493214998933, 0.00010069817089999999, -0.00018846268334999996, -0.0029329960410399906, -0.002779021315349969, -0.002969466296949961, 0.00010007281555000001, -0.00018971339449999996}, {0., -0.008349840099999922, 0.10942131985000003, 0.031079773000000005, -0.0057228612000000505, 0.0678232700000001, -0.00011833895650000003, -0.00006813956999999994, -0.0006557774013001124, -0.0007280514774999674, -0.0006426400985001285, -0.00004154770749999999, 0.000085442929}, {0., 0.0000696426343500171, -0.0002581241499999831, 1.1804649998891107*^-6, 0.00007491548929989822, -0.00007297933750002319, -0.00009698013650000226, -0.0001951587099999763, 0.000027825275144929137, 0.000027767622269938892, 0.000027453149700046568, 4.92541925000002*^-7, -2.1350799999999572*^-7}}, {{-0.188767877, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006979815965000005, -0.000054437747999999675, 0.0023301289400000018, 0.004648411900000003, -0.00002751162149999993, -0.000018905467100000656, -0.0000812850243500085, -1.1827660400000588*^-6, -0.000033483715349998805, -8.239146950000074*^-6, -0.000019217476450002907, -0.00008190914300000574}, {0., 0.038946388999999984, -0.0006900155480000225, 0.012948259249999983, 0.026831401000000005, -0.00015704284149999992, -0.00039768781710000645, 0.00001520974564999983, -0.000382363541040015, 4.3068298999999903*^-7, 0.0000126819432, -0.0003991106264499833, 0.000012364383449999999}, {0., 0.15035334150000007, -0.0009618616979999994, 0.043736589750000165, 0.09115603299999986, -0.0035653493214999887, 0.00010069817089999999, -0.00018846268334999998, -0.0029329960410400258, -0.0027790213153500165, -0.002969466296949941, 0.00010007281555, -0.00018971339449999993}, {0., -0.173820328, 0.000668203096, -0.0591797495, -0.118533356, 0.000224248643, 0.0000385406342, -0.0000785089513, -8.65791792*^-6, 0.0000551726307, -0.0000220974061, 0.0000392142529, -0.000077161714}, {0., 0.0026347713500000022, 0.009309893452000062, 0.0037791752499999887, 0.0016481357000000044, 0.005907860678500021, -8.787077099999896*^-6, -0.000011542589350000028, 1.5582301600000007*^-6, -1.1896378500000232*^-6, 1.9518930500000075*^-6, -1.438870950000009*^-6, 3.1538225000000085*^-6}, {0., -5.3718656500086345*^-6, -0.000024523548000005002, -5.855984999997396*^-6, -3.4820106999983196*^-6, -8.299274000000013*^-6, -0.000011407317100003977, -0.000022896024349960964, 3.715720499999981*^-8, 6.909720000002108*^-9, -1.4862999999991204*^-9, 4.393437499999787*^-8, 6.559449999997608*^-9}}, {{-0.0559875795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00029684523500000167, 0.0025930176499999597, 0.0007703030400000063, -0.0001856564000000012, 0.0017223977500000123, -0.000018476270000001432, -0.00003990651000000678, 1.7444869999981918*^-7, -3.12527749999833*^-6, -3.8909850000063556*^-7, -1.943275500002062*^-6, -6.840516999992441*^-6}, {0., -0.0024087820999999926, 0.029407972499999963, 0.008857208500000019, -0.0014396369500000034, 0.019316762000000032, -0.0001517811700000038, -0.00011951690314999995, -0.00008056240129997172, -3.2151308600000136*^-6, 4.798454100000002*^-6, -0.00008801767549998507, 8.011120500000018*^-6}, {0., -0.00834984009999995, 0.10942131985, 0.031079773000000088, -0.0057228611999999845, 0.0678232700000001, -0.00011833895649999998, -0.00006813956999999994, -0.0006557774013000728, -0.0007280514774998803, -0.0006426400985002356, -0.00004154770749999998, 0.000085442929}, {0., 0.0026347713499999953, 0.009309893452000017, 0.0037791752499999956, 0.0016481357000000044, 0.005907860678500005, -8.78707709999994*^-6, -0.000011542589349999953, 1.5582301599999999*^-6, -1.189637850000013*^-6, 1.9518930500000024*^-6, -1.438870949999999*^-6, 3.1538224999999882*^-6}, {0., 0.0885895142, -1.6038427, -0.496547616, 0.0552113324, -1.04791563, 0.00206775634, 0.00296246702, -0.0000979551974, 0.000391222955, -0.000196199803, 0.000293277351, -0.000586490966}, {0., -0.00007725506564999918, 0.003195799999999971, 0.0005845584650000234, -0.00004660731070000035, 0.001215370662500026, 0.0013247288300000104, 0.0026504509899999973, 9.324334499999589*^-8, -3.3632723000001393*^-7, 1.689401999999942*^-7, -2.4299757500000957*^-7, 5.062450000000221*^-7}}, {{-0.01393032, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.353356500002737*^-7, 0.0024887446499999993, -3.816969999999829*^-6, -4.109360699999787*^-6, -9.741037500000244*^-6, 0.002450093050000008, 0.004897067000000005, -1.0166985499999136*^-7, -5.60002773000029*^-6, -8.197002999994069*^-7, -3.287961574997833*^-6, -9.69527599999076*^-6}, {0., -0.000014536365650005822, 0.006460920650000007, -0.00004311703500001207, 8.239489300003455*^-6, -0.00004281849250000022, 0.006502354500000002, 0.013056699165000003, -0.00002584772485500486, -8.163879000000009*^-8, 4.000565000000042*^-8, -0.00002592581157498386, 1.3801705*^-7}, {0., 0.00006964263435005336, -0.00025812414999999006, 1.1804649999724859*^-6, 0.0000749154892998316, -0.00007297933750005647, -0.00009698013650000676, -0.00019515870999996915, 0.000027825275144888195, 0.00002776762226996965, 0.000027453149699985246, 4.925419250000139*^-7, -2.1350800000002283*^-7}, {0., -5.371865650014018*^-6, -0.00002452354799999519, -5.855984999997288*^-6, -3.4820106999955414*^-6, -8.299273999999986*^-6, -0.000011407317100003154, -0.000022896024349968912, 3.7157204999999916*^-8, 6.909720000003802*^-9, -1.4862999999997557*^-9, 4.3934374999996174*^-8, 6.559449999997608*^-9}, {0., -0.00007725506564999762, 0.003195799999999971, 0.0005845584650000235, -0.00004660731070000104, 0.0012153706624999927, 0.0013247288300000126, 0.0026504509900000103, 9.32433449999943*^-8, -3.36327230000019*^-7, 1.6894019999999694*^-7, -2.429975749999977*^-7, 5.06244999999995*^-7}, {0., 0.0000553347313, -0.28744057, 0.00043836907, -0.0000428209786, 0.000926368675, -0.287583892, -0.575188232, -1.70055029*^-6, 6.81475546*^-6, -3.4062994*^-6, 5.08962315*^-6, -0.000010267448}}}}, {15, 10, 2100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0140707569, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1604231725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.165308367, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.188509485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0557939985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0139011805, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0140707569, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0082879332, 0.03096945, -0.00409903739, 0.0444225805, 0.0147866434, 0.0333043927, 0.134028071, 0.00374618858, 0.0599177015, 0.0149819744, 0.0337029378, 0.134825161}, {0., -0.002249850100000006, -0.00038915500000000214, -0.0007591093050000053, -0.001369566400000001, -0.00003911651999999994, -0.00016453834999999306, -0.00021986023999999243, -0.00007657428999999216, -0.00003654080692499844, -7.071954250000348*^-6, -0.00009905090000000838, -0.0000888855335999964}, {0., -0.008024421600000053, -0.00030212184499999947, -0.003530396304999961, -0.006170640249999915, -0.001153281699999953, -0.00012885817999999972, -0.0005033970399999974, -0.0009928642899998952, -0.0012134057499999518, -0.0010354521999997868, -0.00013100139349999973, -0.0005076831664999934}, {0., 0.006976697400000009, -0.00005420084749999788, 0.002328991144999997, 0.004646068999999996, -0.00002738915250000021, -0.00001888025644999716, -0.00008118731764999559, -1.1903813949999534*^-6, -0.00003344534744999795, -8.23815075000013*^-6, -0.000019190443650001113, -0.00008180749204999389}, {0., -0.00029521680000000466, 0.0025804750000000265, 0.0007666676950000006, -0.0001846533000000039, 0.0017141183000000115, -0.000018367039999998792, -0.00003970331499999493, 1.704826999999456*^-7, -3.134450999997155*^-6, -3.950339999999849*^-7, -1.9465009999984975*^-6, -6.862034999998616*^-6}, {0., -5.411663000000535*^-7, 0.0024800559999999805, -3.786708999999939*^-6, -4.106443250002787*^-6, -9.670304499999848*^-6, 0.002441379150000006, 0.004879644500000002, -1.0151932500003008*^-7, -5.588264774999654*^-6, -8.181038150005641*^-7, -3.2810233399990843*^-6, -9.675547349995899*^-6}}, {{-0.1604231725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002249850099999999, -0.00038915499999999693, -0.0007591093050000075, -0.001369566400000001, -0.000039116520000000154, -0.00016453834999998265, -0.00021986023999999438, -0.00007657429000000409, -0.000036540806924997143, -7.0719542500001856*^-6, -0.00009905090000000838, -0.0000888855335999944}, {0., 0.199693772, 0.363032664, 0.31918137, -0.111943801, -0.00298710606, 0.375287092, -0.00266514352, 0.376663535, 6.54161385*^-6, 0.0000268799085, 0.376629893, 0.0000204590672}, {0., -0.05073897449999998, -0.005310312649999999, -0.025936179999999975, -0.03728568450000003, -0.008395051970000011, -0.003108734579999987, 0.00005004335000000006, -0.010066367499999895, -0.006984690806925098, -0.006956419954249782, -0.003119245393500001, 0.000029021919900000092}, {0., 0.038905349500000005, -0.000686823147499989, 0.012934714299999976, 0.026800900499999995, -0.00015592214749999991, -0.00039650220644998717, 0.000015129507349999974, -0.00038128408139499433, 3.9595172500000276*^-7, 0.00001258680945, -0.0003979150436500026, 0.000012303669149999998}, {0., -0.002393151549999986, 0.029243533000000155, 0.008808514999999989, -0.0014301644500000002, 0.019209258029999954, -0.0001509369399999925, -0.00011862167135000008, -0.00008025189229999023, -3.2007394250000126*^-6, 4.758118249999999*^-6, -0.00008764780100000303, 7.956438399999994*^-6}, {0., -0.000014521616300001967, 0.006434972900000002, -0.00004287868400001794, 8.188106750000587*^-6, -0.00004246587950000011, 0.006475947500000023, 0.013003708260000024, -0.000025760919324996623, -8.136090000000023*^-8, 3.9921734999999785*^-8, -0.000025837723340004925, 1.3760294999999923*^-7}}, {{0.165308367, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008024421600000005, -0.00030212184499999774, -0.003530396304999991, -0.006170640249999901, -0.001153281699999998, -0.00012885818000000007, -0.0005033970399999921, -0.0009928642899998516, -0.0012134057500000177, -0.0010354521999998215, -0.0001310013934999986, -0.0005076831664999892}, {0., -0.05073897449999995, -0.00531031265000001, -0.02593618000000003, -0.03728568449999992, -0.008395051969999994, -0.0031087345799999944, 0.00005004335000000017, -0.010066367499999868, -0.0069846908069250155, -0.006956419954249821, -0.003119245393500003, 0.00002902191990000005}, {0., -1.06412966, -0.0349496357, 2.39745732, 2.08072937, 2.71345427, -0.00042443884, 0.00102487108, 2.73226822, 2.73141496, 2.73239048, -0.000446605213, 0.000980538333}, {0., 0.14993761550000007, -0.0009533024475, 0.04363006529999996, 0.09091629400000001, -0.0035390196025000312, 0.00010035331905000001, -0.00018785688265, -0.0029120285813949817, -0.002758543047449927, -0.0029483705507499756, 0.00009973444735000001, -0.00018909462554999999}, {0., -0.008280601549999947, 0.10863276785000009, 0.030859579499999956, -0.005674890849999802, 0.0673352949999999, -0.00011739621, -0.0000673409299999999, -0.0006497268922998652, -0.000721534700999998, -0.0006366757339998744, -0.000041280127000000005, 0.00008489123800000005}, {0., 0.00007003038370002742, -0.00025577915000002394, 1.8993159998941151*^-6, 0.0000752721067501691, -0.00007189645450003164, -0.00009622557999999781, -0.00019364754000000817, 0.000027903580675109074, 0.000027854435225118828, 0.000027534746184974074, 4.905966599999985*^-7, -2.1424234999999417*^-7}}, {{-0.188509485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006976697400000002, -0.00005420084749999804, 0.0023289911449999984, 0.004646068999999996, -0.000027389152500000534, -0.000018880256449995553, -0.00008118731764999998, -1.1903813949998721*^-6, -0.00003344534744999933, -8.238150749999978*^-6, -0.000019190443650000943, -0.00008180749204998727}, {0., 0.03890534949999999, -0.0006868231474999875, 0.012934714299999983, 0.026800900499999995, -0.00015592214750000002, -0.000396502206449989, 0.000015129507349999913, -0.0003812840813949836, 3.9595172500000403*^-7, 0.00001258680945, -0.00039791504364999897, 0.000012303669149999998}, {0., 0.14993761550000007, -0.0009533024474999985, 0.04363006529999991, 0.09091629400000012, -0.0035390196025000265, 0.00010035331905000001, -0.00018785688265, -0.002912028581395054, -0.002758543047449935, -0.0029483705507500346, 0.00009973444735000001, -0.00018909462554999999}, {0., -0.173984366, 0.000666105295, -0.0592319806, -0.118637098, 0.000223369205, 0.0000384194129, -0.0000782563647, -8.65283721*^-6, 0.0000549760949, -0.0000220488985, 0.0000390890873, -0.0000769170159}, {0., 0.0026290294500000005, 0.00925573235249999, 0.0037600367999999773, 0.00164450155, 0.005873235397499954, -8.719671449999898*^-6, -0.000011449722650000134, 1.5440993050000047*^-6, -1.184905449999992*^-6, 1.9349072500000056*^-6, -1.4287846499999905*^-6, 3.132052450000001*^-6}, {0., -5.33311629999504*^-6, -0.000024337647500011217, -5.808784000001769*^-6, -3.456393250004245*^-6, -8.229657000000036*^-6, -0.000011330706449985684, -0.000022742317649981914, 3.69772800000003*^-8, 6.8720249999986715*^-9, -1.4653649999988824*^-9, 4.370501000000028*^-8, 6.5642499999946915*^-9}}, {{-0.0557939985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00029521680000000466, 0.002580475000000004, 0.0007666676949999985, -0.0001846533000000039, 0.0017141182999999664, -0.00001836703999999814, -0.00003970331500000035, 1.7048269999983719*^-7, -3.1344509999961523*^-6, -3.950340000001204*^-7, -1.94650099999763*^-6, -6.862034999999267*^-6}, {0., -0.002393151549999986, 0.0292435330000001, 0.008808514999999989, -0.0014301644500000002, 0.01920925802999997, -0.00015093693999998492, -0.00011862167135000008, -0.0000802518922999873, -3.200739425000008*^-6, 4.758118249999999*^-6, -0.00008764780100001257, 7.956438400000008*^-6}, {0., -0.008280601549999989, 0.10863276785000005, 0.030859579499999956, -0.005674890849999725, 0.0673352949999999, -0.00011739620999999997, -0.00006734093000000001, -0.0006497268922998067, -0.0007215347009998929, -0.0006366757339999474, -0.00004128012700000002, 0.00008489123800000005}, {0., 0.0026290294500000005, 0.009255732352500044, 0.0037600367999999704, 0.0016445015499999965, 0.005873235397499949, -8.719671449999987*^-6, -0.000011449722650000073, 1.5440993050000047*^-6, -1.1849054499999885*^-6, 1.934907250000004*^-6, -1.4287846499999972*^-6, 3.1320524500000078*^-6}, {0., 0.0881111011, -1.59783544, -0.494745679, 0.0549121717, -1.04401444, 0.00205643588, 0.00294534863, -0.0000974962154, 0.000389379402, -0.000195278532, 0.000291896602, -0.00058372993}, {0., -0.00007661311630000193, 0.0031762360000000545, 0.0005808288159999968, -0.000046217843249998645, 0.001207528545499969, 0.0013172930600000299, 0.002635570185000047, 9.25527250000017*^-8, -3.3378527499999676*^-7, 1.676686849999997*^-7, -2.4115284000000544*^-7, 5.02428650000033*^-7}}, {{-0.0139011805, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.41166300000416*^-7, 0.0024800559999999857, -3.7867089999997494*^-6, -4.1064432500029224*^-6, -9.670304499999685*^-6, 0.0024413791500000163, 0.004879644500000016, -1.0151932500006809*^-7, -5.58826477500135*^-6, -8.18103815000519*^-7, -3.281023339997413*^-6, -9.675547349999314*^-6}, {0., -0.000014521616300000595, 0.006434972900000002, -0.000042878684000019485, 8.18810675000392*^-6, -0.000042465879500000166, 0.006475947500000023, 0.013003708260000012, -0.000025760919324990805, -8.136090000000023*^-8, 3.992173499999915*^-8, -0.000025837723339999785, 1.3760294999999923*^-7}, {0., 0.00007003038370001491, -0.00025577915000001353, 1.8993159998093034*^-6, 0.00007527210675006835, -0.00007189645450011994, -0.00009622557999999052, -0.00019364753999998572, 0.000027903580675170403, 0.000027854435225016516, 0.000027534746184887382, 4.905966599999892*^-7, -2.1424234999999417*^-7}, {0., -5.333116299993668*^-6, -0.00002433764750001279, -5.808784000003314*^-6, -3.456393250000911*^-6, -8.229657000000036*^-6, -0.00001133070644998382, -0.00002274231765000527, 3.697728000000041*^-8, 6.8720249999995185*^-9, -1.4653649999995177*^-9, 4.370501000000113*^-8, 6.5642499999946915*^-9}, {0., -0.00007661311630000056, 0.0031762360000000545, 0.0005808288159999953, -0.00004621784324999878, 0.0012075285454999918, 0.0013172930600000223, 0.0026355701850000243, 9.255272500000434*^-8, -3.3378527499998575*^-7, 1.6766868500000414*^-7, -2.4115284000001476*^-7, 5.02428650000033*^-7}, {0., 0.0000554692326, -0.286772802, 0.000435541368, -0.0000424542135, 0.000920332909, -0.286909118, -0.573838641, -1.69716135*^-6, 6.80112955*^-6, -3.39949237*^-6, 5.07944668*^-6, -0.0000102469053}}}}, {15, 10, 2200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01407773845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.160320474, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1645132605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.188262503, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0556099515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01387339085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01407773845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00833017494, 0.0309540375, -0.0040806766, 0.0444285175, 0.0147789404, 0.0332864434, 0.133953667, 0.00374404627, 0.059883488, 0.0149734156, 0.0336836951, 0.13474817}, {0., -0.0022448439699999934, -0.00038824824999997287, -0.0007572436999999932, -0.001366281599999998, -0.00003893364499999927, -0.00016404219999999192, -0.00021912724500000027, -0.00007643863500000903, -0.00003652374979999924, -7.082308250000257*^-6, -0.0000988765500000155, -0.0000887955548499939}, {0., -0.007991237469999968, -0.0003004607399999977, -0.0035136867000000738, -0.006143483750000067, -0.0011464001999998974, -0.00012856483949999847, -0.0005022742049999935, -0.0009869681350000992, -0.0012069889999999361, -0.0010294628000000472, -0.00013069333699999882, -0.0005065307005000014}, {0., 0.006973655530000011, -0.000053975448999999884, 0.00232788305, 0.004643788849999997, -0.00002727264599999977, -0.00001885566519999914, -0.00008109161184999825, -1.1975154349998079*^-6, -0.00003340785604999969, -8.236872150000015*^-6, -0.000019164229499999494, -0.00008170854044999628}, {0., -0.00029366812000000686, 0.0025685612500000454, 0.0007632153000000086, -0.00018369879999999977, 0.0017062547999999733, -0.00001826298999999757, -0.00003950849999999882, 1.6677080000018698*^-7, -3.14238149999783*^-6, -4.003959999996471*^-7, -1.949225000000298*^-6, -6.881067999998675*^-6}, {0., -5.459690000006672*^-7, 0.002471785249999997, -3.757814499999874*^-6, -4.103106649998807*^-6, -9.603201000000128*^-6, 0.0024330848000000127, 0.004863061499999988, -1.013672649999469*^-7, -5.576859695000151*^-6, -8.165035399999944*^-7, -3.2743150150021397*^-6, -9.656354399997285*^-6}}, {{-0.160320474, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022448439699999986, -0.000388248249999985, -0.0007572436999999928, -0.001366281599999998, -0.00003893364499999927, -0.00016404220000000233, -0.0002191272450000059, -0.00007643863499999732, -0.00003652374979999998, -7.082308250000446*^-6, -0.00009887655000000509, -0.00008879555484998802}, {0., 0.199776089, 0.362579866, 0.318882055, -0.111569978, -0.00297079781, 0.374798168, -0.00265445151, 0.376169006, 6.4366996*^-6, 0.0000266913165, 0.376135582, 0.0000203751097}, {0., -0.05049502849999998, -0.005279888399999988, -0.025798817500000126, -0.037091661000000165, -0.00833732609499993, -0.0030971992895000057, 0.000049735070000000016, -0.010009203000000078, -0.006938943349799942, -0.006910820658249994, -0.0031076320370000033, 0.000028870154650000068}, {0., 0.03886583800000001, -0.0006837902489999909, 0.012921669849999998, 0.026771568499999995, -0.00015485975599999994, -0.0003953729651999822, 0.000015053268150000014, -0.0003802541204349965, 3.6331045000000337*^-7, 0.0000124967283, -0.00039677692950000127, 0.000012245931600000002}, {0., -0.002378326250000007, 0.029087492000000048, 0.008762302500000013, -0.0014211796499999998, 0.01910722890499994, -0.00015013563999998706, -0.00011777334634999995, -0.00007995534419999736, -3.187012300000003*^-6, 4.7199742500000035*^-6, -0.00008729717500000902, 7.904609149999957*^-6}, {0., -0.000014506704000001127, 0.006410287900000006, -0.00004265390949999978, 8.139443349997242*^-6, -0.000042132125999999885, 0.00645082700000002, 0.012953301254999994, -0.000025677537264985852, -8.109689500000023*^-8, 3.9841410000000103*^-8, -0.000025754865015018227, 1.372087499999999*^-7}}, {{0.1645132605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007991237469999973, -0.0003004607399999977, -0.003513686700000129, -0.006143483750000019, -0.0011464001999999824, -0.00012856483949999845, -0.0005022742050000001, -0.0009869681350000875, -0.0012069889999998876, -0.0010294627999999995, -0.00013069333699999852, -0.0005065307004999964}, {0., -0.05049502849999998, -0.005279888399999988, -0.025798817500000126, -0.037091661000000116, -0.008337326095000031, -0.0030971992895000022, 0.000049735070000000124, -0.01000920300000005, -0.006938943349799948, -0.006910820658249931, -0.0031076320370000132, 0.00002887015465000004}, {0., -1.05762351, -0.0346688772, 2.38705033, 2.07223176, 2.70114215, -0.000422127421, 0.00101886641, 2.71979565, 2.71894731, 2.71991725, -0.000444089926, 0.000974941401}, {0., 0.14954112949999998, -0.0009452064489999974, 0.04352825784999985, 0.09068744549999985, -0.003514121046000038, 0.00010002507430000001, -0.00018727991685000008, -0.002892196120434958, -0.0027391845560499916, -0.0029284137721499455, 0.00009941232099999998, -0.00018850542345}, {0., -0.008215151249999997, 0.10788609860000009, 0.03065098749999992, -0.005629576150000017, 0.06687316499999996, -0.00011650413449999992, -0.00006658605, -0.0006440398442000034, -0.0007154093314999303, -0.0006310681959999753, -0.00004102672350000002, 0.0000843687675}, {0., 0.00007032779599994894, -0.00025356190000000445, 2.519590500051045*^-6, 0.0000755384433499375, -0.00007091075099996066, -0.00009551178949998573, -0.00019221520500001255, 0.000027956962734996858, 0.000027905940305067386, 0.000027591496460053515, 4.886399849999894*^-7, -2.147173999999867*^-7}}, {{-0.188262503, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006973655530000006, -0.000053975448999999884, 0.0023278830500000004, 0.004643788849999997, -0.00002727264600000008, -0.00001885566519999743, -0.0000810916118499927, -1.1975154349998934*^-6, -0.000033407856050000906, -8.236872149999797*^-6, -0.000019164229500000934, -0.0000817085404499901}, {0., 0.038865838000000014, -0.000683790248999977, 0.012921669849999984, 0.026771568499999995, -0.00015485975600000004, -0.00039537296519998044, 0.000015053268149999932, -0.00038025412043499185, 3.6331045000000294*^-7, 0.0000124967283, -0.0003967769294999923, 0.000012245931600000002}, {0., 0.14954112949999998, -0.0009452064489999974, 0.04352825784999981, 0.09068744549999974, -0.0035141210460001293, 0.00010002507430000001, -0.00018727991685000005, -0.002892196120434898, -0.002739184556050045, -0.002928413772149918, 0.000099412321, -0.00018850542345}, {0., -0.174139558, 0.000664106498, -0.0592813757, -0.118735201, 0.000222532092, 0.0000383039304, -0.0000780157763, -8.64775913*^-6, 0.0000547891121, -0.0000220024557, 0.000038969859, -0.0000766839191}, {0., 0.0026235356499999946, 0.009204346751000014, 0.0037418643500000404, 0.001641023149999997, 0.005840383953999995, -8.655810199999963*^-6, -0.000011361761850000067, 1.5307453650000006*^-6, -1.1803775499999837*^-6, 1.918848850000006*^-6, -1.4192250000000033*^-6, 3.1114160499999847*^-6}, {0., -5.295704000006043*^-6, -0.00002416124900000982, -5.764109500001224*^-6, -3.4330566500038535*^-6, -8.16380699999997*^-6, -0.000011257965199990005, -0.000022596611850000947, 3.680635000000007*^-8, 6.835354999998847*^-9, -1.4451900000003425*^-9, 4.348643500000054*^-8, 6.569799999998095*^-9}}, {{-0.0556099515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002936681200000051, 0.0025685612500000055, 0.000763215300000009, -0.00018369879999999977, 0.0017062547999999993, -0.000018262989999996704, -0.000039508499999993396, 1.6677080000022763*^-7, -3.142381499999375*^-6, -4.003959999995116*^-7, -1.9492249999988887*^-6, -6.881067999994772*^-6}, {0., -0.002378326250000007, 0.02908749200000002, 0.008762302499999985, -0.0014211796499999998, 0.01910722890499995, -0.00015013563999999313, -0.00011777334634999995, -0.0000799553441999945, -3.187012299999993*^-6, 4.7199742500000035*^-6, -0.00008729717500000067, 7.904609149999984*^-6}, {0., -0.008215151249999941, 0.10788609860000004, 0.030650987499999838, -0.005629576150000037, 0.06687316500000007, -0.00011650413449999994, -0.0000665860499999999, -0.0006440398442000284, -0.0007154093314998278, -0.0006310681960000064, -0.000041026723500000006, 0.00008436876750000005}, {0., 0.0026235356499999946, 0.009204346751, 0.0037418643500000265, 0.001641023149999997, 0.005840383953999975, -8.655810199999939*^-6, -0.000011361761849999985, 1.530745364999998*^-6, -1.1803775499999905*^-6, 1.9188488500000044*^-6, -1.419225*^-6, 3.111416049999978*^-6}, {0., 0.0876569855, -1.59212736, -0.493033255, 0.0546281923, -1.04030736, 0.00204569028, 0.002929102, -0.0000970603116, 0.000387628663, -0.000194403608, 0.00029058535, -0.000581107864}, {0., -0.00007600545400000084, 0.0031576775000000112, 0.0005772930905000098, -0.0000458491566500017, 0.0012000892489999505, 0.001310234860000009, 0.002621446999999999, 9.189903500000446*^-8, -3.3137969500001445*^-7, 1.6646546000000813*^-7, -2.3940701500000966*^-7, 4.988170999999966*^-7}}, {{-0.01387339085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.45969000000264*^-7, 0.002471785249999985, -3.757814500000064*^-6, -4.103106649999688*^-6, -9.60320100000002*^-6, 0.0024330848000000023, 0.004863061499999988, -1.0136726499984303*^-7, -5.576859694999409*^-6, -8.165035400003323*^-7, -3.2743150150012224*^-6, -9.65635439999224*^-6}, {0., -0.000014506703999994652, 0.006410287900000006, -0.00004265390950000669, 8.139443349999831*^-6, -0.00004213212599999978, 0.00645082700000002, 0.012953301254999999, -0.00002567753726498423, -8.109689500000023*^-8, 3.984141000000095*^-8, -0.000025754865015020778, 1.372087499999999*^-7}, {0., 0.00007032779599991379, -0.00025356190000000445, 2.5195905000163776*^-6, 0.00007553844334995397, -0.00007091075099996402, -0.00009551178949998923, -0.00019221520499999205, 0.000027956962735053992, 0.00002790594030499527, 0.000027591496460033227, 4.886399849999851*^-7, -2.1471739999998248*^-7}, {0., -5.295703999999568*^-6, -0.000024161248999995943, -5.764109500001197*^-6, -3.433056650001265*^-6, -8.163806999999984*^-6, -0.000011257965199991716, -0.000022596611849978748, 3.680634999999975*^-8, 6.835354999999271*^-9, -1.4451900000011895*^-9, 4.3486434999999695*^-8, 6.569799999995554*^-9}, {0., -0.0000760054540000013, 0.0031576774999999557, 0.0005772930905000029, -0.00004584915665000258, 0.001200089248999947, 0.0013102348600000152, 0.00262144699999998, 9.189903500000669*^-8, -3.3137969500000386*^-7, 1.6646546000000898*^-7, -2.394070150000139*^-7, 4.988171000000008*^-7}, {0., 0.000055594408, -0.286136595, 0.000432860819, -0.0000421068867, 0.000914611502, -0.286266281, -0.572552929, -1.69392547*^-6, 6.78811939*^-6, -3.39299292*^-6, 5.06973003*^-6, -0.0000102272912}}}}, {15, 10, 2300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0140843499, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1602217105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1637563535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1880259455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.055434565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01384683155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0140843499, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00837047961, 0.030939258, -0.00406314328, 0.0444340968, 0.0147715557, 0.0332692425, 0.133882376, 0.0037419939, 0.0598507106, 0.0149652161, 0.03366526, 0.134674411}, {0., -0.0022400448050000077, -0.00038738350000000477, -0.0007554558599999761, -0.0013631327500000026, -0.0000387594149999994, -0.00016356875000000937, -0.00021842689999999822, -0.00007630895000002025, -0.00003650652918000161, -7.0919032499997895*^-6, -0.00009870950000001599, -0.00008870803669999116}, {0., -0.00795958480499992, -0.00029888242000000037, -0.0034977633600001834, -0.006117598399999924, -0.0011398578499999257, -0.000128284406, -0.0005012003800000007, -0.0009813719499998097, -0.0012008953000000044, -0.0010237680500000401, -0.00013039880500000098, -0.000505428977}, {0., 0.006970683694999993, -0.000053760435000000024, 0.0023268028399999995, 0.004641568949999994, -0.000027161494499999372, -0.000018831886149997904, -0.00008099894579999644, -1.2042220450000386*^-6, -0.00003337130625000115, -8.235447700000173*^-6, -0.00001913881760000026, -0.00008161280864999422}, {0., -0.00029219225499999696, 0.0025572209999998874, 0.0007599296400000177, -0.0001827886500000049, 0.0016987671499999468, -0.000018163824999997864, -0.000039322534999998134, 1.632954999999085*^-7, -3.149272000001793*^-6, -4.0537950000007637*^-7, -1.951430500000918*^-6, -6.897547999994624*^-6}, {0., -5.510118000004319*^-7, 0.00246389449999998, -3.7304590000000835*^-6, -4.100298550001701*^-6, -9.53939699999915*^-6, 0.0024251717500000103, 0.004847240499999961, -1.0122556000019466*^-7, -5.566084800001852*^-6, -8.150133150001605*^-7, -3.267965915000259*^-6, -9.638238999997881*^-6}}, {{-0.1602217105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022400448050000034, -0.0003873834999999926, -0.0007554558599999835, -0.0013631327500000026, -0.00003875941499999983, -0.00016356874999999896, -0.00021842689999999887, -0.00007630895000001136, -0.00003650652918000055, -7.091903249999837*^-6, -0.00009870950000000211, -0.00008870803669999705}, {0., 0.199853697, 0.362146675, 0.318595392, -0.111213199, -0.00295528717, 0.374330564, -0.0026442592, 0.37569606, 6.33745836*^-6, 0.0000265123065, 0.375662841, 0.0000202950734}, {0., -0.050262559999999956, -0.005250985449999988, -0.025668091000000226, -0.036906920499999996, -0.008282531414999905, -0.0030862035560000017, 0.00004944193500000006, -0.00995488, -0.0068954987291798275, -0.006867521153250067, -0.003096561855000006, 0.00002872560629999996}, {0., 0.0388277335, -0.0006809024349999955, 0.012909088600000014, 0.026743312499999998, -0.00015385019949999983, -0.00039429483614999327, 0.000014980639200000075, -0.00037927065204498817, 3.325480200000016*^-7, 0.000012411218049999999, -0.0003956895176000025, 0.000012190899399999999}, {0., -0.0023642303999999864, 0.02893905750000003, 0.008718341500000004, -0.0014126372500000012, 0.01901017858499998, -0.00014937407499998698, -0.00011696752165000004, -0.00007967382450000495, -3.173889180000007*^-6, 4.683810250000011*^-6, -0.00008696258050000928, 7.85536230000003*^-6}, {0., -0.000014492086799997917, 0.006386749800000008, -0.000042439258999997466, 8.092601449997584*^-6, -0.0000418154069999999, 0.006426876500000012, 0.012905240599999979, -0.000025598585559986588, -8.084472999999998*^-8, 3.976383499999896*^-8, -0.000025675215915002193, 1.3683139999999967*^-7}}, {{0.1637563535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007959584804999958, -0.00029888242000000037, -0.0034977633600000797, -0.006117598399999986, -0.0011398578499999838, -0.00012828440600000032, -0.000501200379999997, -0.000981371949999884, -0.0012008952999999385, -0.001023768050000145, -0.000130398805000001, -0.000505428976999997}, {0., -0.050262559999999956, -0.005250985449999995, -0.025668091000000115, -0.036906920500000016, -0.008282531414999815, -0.0030862035560000056, 0.00004944193500000006, -0.009954879999999944, -0.006895498729179891, -0.006867521153250082, -0.003096561855000013, 0.000028725606300000003}, {0., -1.05144191, -0.0344028111, 2.37715406, 2.06415003, 2.6894354, -0.000419929888, 0.00101316076, 2.70793691, 2.70709323, 2.70805787, -0.00044169929, 0.000969621954}, {0., 0.14916223550000002, -0.0009375287349999989, 0.04343082160000001, 0.09046859100000004, -0.0034904867444998057, 0.00009971201435000001, -0.00018672938729999994, -0.002873378652044983, -0.002720805406249904, -0.0029094710477001852, 0.0000991050574, -0.00018794330115000002}, {0., -0.00815305489999997, 0.10717733554999997, 0.030452966999999997, -0.005586587149999964, 0.06643446000000008, -0.00011565777599999996, -0.00006587095999999984, -0.0006386573245000037, -0.0007096010719999676, -0.0006257596295001299, -0.000040786036499999975, 0.00008387251299999998}, {0., 0.0000705994132000528, -0.0002514604500000184, 3.1132409999648936*^-6, 0.000075773601449949, -0.00006997739699999254, -0.00009483405599999828, -0.00019085638000004845, 0.000027995414439975806, 0.00002795216520004633, 0.000027638386684971686, 4.867695850000189*^-7, -2.1515250000002216*^-7}}, {{-0.1880259455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006970683694999998, -0.00005376043499999948, 0.002326802839999999, 0.004641568949999994, -0.00002716149449999948, -0.000018831886149997534, -0.00008099894579999267, -1.2042220450001005*^-6, -0.00003337130625000184, -8.235447700000002*^-6, -0.000019138817599999997, -0.00008161280864998899}, {0., 0.03882773350000002, -0.0006809024349999915, 0.012909088600000007, 0.026743312499999998, -0.00015385019949999993, -0.00039429483614999983, 0.000014980639200000163, -0.00037927065204498844, 3.3254802000000033*^-7, 0.000012411218049999999, -0.00039568951759999527, 0.000012190899399999999}, {0., 0.14916223550000002, -0.0009375287349999983, 0.043430821600000113, 0.09046859100000004, -0.00349048674449981, 0.00009971201435000001, -0.00018672938729999997, -0.0028733786520449556, -0.002720805406249971, -0.0029094710477002295, 0.0000991050574, -0.00018794330115}, {0., -0.174286737, 0.00066219787, -0.0593282032, -0.118828202, 0.000221733489, 0.0000381936723, -0.0000777861084, -8.64269591*^-6, 0.0000546108125, -0.0000219579046, 0.0000388560352, -0.0000764613827}, {0., 0.0026182672500000004, 0.00915548106499997, 0.003724568599999978, 0.0016376884499999973, 0.0058091382555000015, -8.595171150000119*^-6, -0.000011278255799999871, 1.5180939549999976*^-6, -1.1760352500000254*^-6, 1.9036267999999904*^-6, -1.4101405999999875*^-6, 3.0918053500000008*^-6}, {0., -5.261586799999219*^-6, -0.00002399443500000764, -5.721859000000452*^-6, -3.4098985500056626*^-6, -8.101326499999992*^-6, -0.000011188836150005654, -0.000022457945799969625, 3.6643495000000227*^-8, 6.800950000002475*^-9, -1.4260150000001361*^-9, 4.327838499999991*^-8, 6.574450000001199*^-9}}, {{-0.055434565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00029219225499999956, 0.0025572209999999273, 0.0007599296400000104, -0.0001827886500000049, 0.0016987671499999997, -0.000018163824999996997, -0.00003932253499999705, 1.6329549999997625*^-7, -3.1492720000032837*^-6, -4.0537950000019835*^-7, -1.9514305000002674*^-6, -6.89754799999831*^-6}, {0., -0.0023642303999999864, 0.02893905750000003, 0.008718341500000004, -0.0014126372500000012, 0.01901017858499996, -0.00014937407499998612, -0.00011696752165000004, -0.00007967382449999838, -3.1738891800000084*^-6, 4.683810250000004*^-6, -0.00008696258050000516, 7.85536230000002*^-6}, {0., -0.008153054899999956, 0.10717733554999992, 0.030452966999999997, -0.005586587150000044, 0.06643445999999997, -0.00011565777599999996, -0.00006587095999999984, -0.0006386573245000804, -0.0007096010720000212, -0.0006257596295000667, -0.00004078603649999995, 0.00008387251299999993}, {0., 0.0026182672500000004, 0.009155481065000023, 0.0037245685999999847, 0.0016376884499999939, 0.005809138255500006, -8.595171150000054*^-6, -0.00001127825579999996, 1.5180939549999984*^-6, -1.1760352500000119*^-6, 1.9036267999999954*^-6, -1.4101405999999807*^-6, 3.0918053499999737*^-6}, {0., 0.0872249098, -1.58669091, -0.491402114, 0.0543579843, -1.03677653, 0.00203546615, 0.00291364607, -0.000096645351, 0.000385962144, -0.000193570741, 0.000289337161, -0.000578611904}, {0., -0.00007542888679999921, 0.0031400394999999692, 0.0005739327410000065, -0.00004549939855000056, 0.001193017603000052, 0.001303519925000024, 0.002608009964999991, 9.127823999999812*^-8, -3.290958000000152*^-7, 1.653231849999933*^-7, -2.377489149999847*^-7, 4.953884999999963*^-7}}, {{-0.01384683155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.510118000007572*^-7, 0.0024638944999999923, -3.7304590000003003*^-6, -4.100298550000631*^-6, -9.539396999999096*^-6, 0.002425171750000007, 0.004847240499999975, -1.0122556000011218*^-7, -5.566084800002341*^-6, -8.150133150005082*^-7, -3.267965914998533*^-6, -9.638238999992721*^-6}, {0., -0.00001449208680000258, 0.006386749800000008, -0.000042439258999993346, 8.092601449995185*^-6, -0.00004181540699999984, 0.006426876500000012, 0.012905240599999979, -0.000025598585559977183, -8.084472999999998*^-8, 3.976383499999854*^-8, -0.000025675215915010874, 1.3683139999999967*^-7}, {0., 0.00007059941320008978, -0.00025146045000001144, 3.113240999885747*^-6, 0.00007577360145005763, -0.00006997739700009831, -0.00009483405599999448, -0.00019085638000003826, 0.00002799541443998521, 0.000027952165200018086, 0.00002763838668506935, 4.867695850000104*^-7, -2.1515250000001115*^-7}, {0., -5.261586800003881*^-6, -0.000023994435000011653, -5.7218589999998015*^-6, -3.4098985500080614*^-6, -8.101326499999992*^-6, -0.000011188836149999085, -0.000022457945799987277, 3.6643495000000544*^-8, 6.800950000001628*^-9, -1.4260150000005597*^-9, 4.327838500000161*^-8, 6.574449999998658*^-9}, {0., -0.00007542888679999693, 0.0031400394999999692, 0.0005739327410000106, -0.00004549939854999949, 0.0011930176030000572, 0.0013035199250000231, 0.00260800996499999, 9.127823999999929*^-8, -3.2909580000001605*^-7, 1.6532318499999795*^-7, -2.3774891499999317*^-7, 4.953885000000074*^-7}, {0., 0.0000557111736, -0.285529119, 0.000430313518, -0.0000417772029, 0.000909174794, -0.285652518, -0.571325365, -1.69082888*^-6, 6.7756696*^-6, -3.38677337*^-6, 5.06043183*^-6, -0.000010208522}}}}, {15, 10, 2400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01409062515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1601265725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.163034268, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.187798948, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.055267081, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0138213981, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01409062515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00840901735, 0.0309250604, -0.00404636566, 0.044439355, 0.0147644634, 0.0332527288, 0.133813943, 0.0037400241, 0.0598192515, 0.0149573465, 0.0336475663, 0.134603618}, {0., -0.0022354376749999932, -0.00038655669999998477, -0.0007537406700000027, -0.0013601097000000006, -0.00003859325500000024, -0.00016311540000002456, -0.00021775748999999854, -0.00007618454999999691, -0.000036489828719997434, -7.10100244999962*^-6, -0.00009854865000000212, -0.00008862430820000123}, {0., -0.007929303674999999, -0.00029737973499999876, -0.003482562170000092, -0.006092852500000134, -0.001133621699999976, -0.0001280160654999984, -0.0005001731199999997, -0.0009760320499998532, -0.0011950757499998854, -0.0010183432500001643, -0.0001301170330000013, -0.0005043750539999984}, {0., 0.006967778825000007, -0.00005355528199999795, 0.0023257486300000026, 0.0046394035, -0.000027055477500000143, -0.000018809045199998125, -0.00008090978854999016, -1.2105867349998532*^-6, -0.000033336220499996985, -8.234053500000204*^-6, -0.000019114425849999016, -0.00008152074985000155}, {0., -0.0002907843250000014, 0.0025464098000000934, 0.0007567948299999905, -0.00018192034999999634, 0.0016916233000000558, -0.00001806934999999785, -0.00003914521500000194, 1.5998465000003405*^-7, -3.1559419999969062*^-6, -4.101960000000345*^-7, -1.9535749999986915*^-6, -6.9135615000021945*^-6}, {0., -5.557919500004655*^-7, 0.0024563512999999926, -3.7044360000002268*^-6, -4.097521950001054*^-6, -9.478611500000585*^-6, 0.0024176075999999824, 0.004832117000000025, -1.0110003499990576*^-7, -5.555816654999952*^-6, -8.136948349999953*^-7, -3.2619085449997133*^-6, -9.62123639999769*^-6}}, {{-0.1601265725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022354376749999976, -0.00038655669999999344, -0.0007537406700000005, -0.0013601097000000006, -0.00003859325500000024, -0.00016311540000001415, -0.0002177574899999979, -0.00007618454999998845, -0.000036489828719996065, -7.101002449999214*^-6, -0.00009854865000000906, -0.00008862430820000267}, {0., 0.199927039, 0.361731443, 0.318320331, -0.110871997, -0.00294050289, 0.37388248, -0.00263452302, 0.375242874, 6.24335744*^-6, 0.0000263420049, 0.37520985, 0.0000202186164}, {0., -0.050040626500000074, -0.005223465449999982, -0.025543470499999943, -0.03673070649999999, -0.008230418554999952, -0.0030756994655000034, 0.00004916282500000001, -0.009903166999999824, -0.006854181678719984, -0.006826336002450084, -0.0030859864330000097, 0.000028587857800000034}, {0., 0.038790934, -0.00067814683199998, 0.012896935749999984, 0.026716051000000005, -0.0001528887075, -0.0003932625951999953, 0.000014911316450000142, -0.0003783291717350132, 3.0348277999999866*^-7, 0.0000123298625, -0.00039464857585000824, 0.000012138336750000001}, {0., -0.002350798850000002, 0.028797563500000067, 0.00867643049999997, -0.0014044972000000003, 0.01891765544500007, -0.0001486475499999963, -0.00011620035484999976, -0.00007940426035001511, -3.1613207199999885*^-6, 4.649444050000006*^-6, -0.00008664272500001695, 7.80846480000002*^-6}, {0., -0.000014478691950005956, 0.006364259900000002, -0.00004223473100000788, 8.048278050000818*^-6, -0.00004151416650000002, 0.006403994499999982, 0.012859324010000006, -0.000025522570035013503, -8.060342500000016*^-8, 3.968891499999951*^-8, -0.000025599258544998192, 1.3646955000000017*^-7}}, {{0.163034268, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007929303675000002, -0.00029737973499999876, -0.0034825621700000065, -0.006092852500000044, -0.0011336216999999014, -0.00012801606549999942, -0.0005001731200000026, -0.000976032049999928, -0.001195075749999882, -0.0010183432500000967, -0.00013011703300000108, -0.0005043750540000003}, {0., -0.05004062650000003, -0.005223465449999992, -0.025543470500000054, -0.036730706500000015, -0.008230418554999966, -0.0030756994655000147, 0.00004916282500000012, -0.009903166999999824, -0.00685418167872002, -0.006826336002450065, -0.0030859864330000097, 0.000028587857800000067}, {0., -1.0455556, -0.0341500761, 2.36772274, 2.0564469, 2.67827971, -0.000417836069, 0.00100772724, 2.69663687, 2.69579764, 2.69675724, -0.000439422134, 0.000964555108}, {0., 0.14879946499999996, -0.0009302307819999998, 0.0433373782499999, 0.09025892100000005, -0.0034680000275000332, 0.00009941284479999999, -0.00018620305755000005, -0.0028554611717348673, -0.002703320220499959, -0.0028914424535001937, 0.00009881139164999999, -0.00018740596285}, {0., -0.008093979350000044, 0.10650301805000006, 0.030264545000000004, -0.005545686450000031, 0.06601706500000004, -0.00011485292049999993, -0.00006519203000000004, -0.0006335352603499174, -0.00070408119200004, -0.0006207118960001371, -0.00004055688750000003, 0.00008340004400000001}, {0., 0.00007087480804993462, -0.00024946395000000066, 3.6712689999488207*^-6, 0.00007602177804993012, -0.00006908356149990528, -0.00009418846550002247, -0.00018956311999995812, 0.000028043929965116022, 0.000027998133345025277, 0.000027680405164920243, 4.850034549999775*^-7, -2.1560039999997784*^-7}}, {{-0.187798948, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006967778825000002, -0.000053555281999998275, 0.0023257486300000013, 0.0046394035, -0.000027055477500000265, -0.000018809045199998098, -0.0000809097885499932, -1.2105867349997482*^-6, -0.0000333362204999986, -8.23405350000063*^-6, -0.000019114425849998257, -0.00008152074985000313}, {0., 0.038790933999999985, -0.0006781468319999873, 0.012896935749999977, 0.026716051000000005, -0.0001528887074999999, -0.0003932625952000057, 0.000014911316450000149, -0.00037832917173502567, 3.0348278000000036*^-7, 0.0000123298625, -0.000394648575850004, 0.000012138336750000001}, {0., 0.14879946499999996, -0.0009302307820000001, 0.04333737824999995, 0.09025892099999999, -0.003468000027500029, 0.00009941284479999999, -0.00018620305755000005, -0.002855461171734852, -0.002703320220500016, -0.002891442453500259, 0.00009881139164999999, -0.00018740596285}, {0., -0.174426632, 0.000660371664, -0.0593726965, -0.118916562, 0.000220970055, 0.0000380881904, -0.0000775664229, -8.63765653*^-6, 0.000054440441, -0.000021915093, 0.0000387471517, -0.0000762485003}, {0., 0.0026132076500000045, 0.009108904168000143, 0.0037080707499999865, 0.001634484600000003, 0.0057793649725000895, -8.537455199999957*^-6, -0.000011198798549999804, 1.506078914999998*^-6, -1.1718650000000193*^-6, 1.8891659999999957*^-6, -1.4014908500000183*^-6, 3.0731286500000252*^-6}, {0., -5.228191950003907*^-6, -0.00002383483199999703, -5.681680999998609*^-6, -3.3892219499950083*^-6, -8.041899000000012*^-6, -0.000011123095200016309, -0.000022325788549992787, 3.6487880000000705*^-8, 6.768044999997567*^-9, -1.4078849999993795*^-9, 4.3079854999998666*^-8, 6.578700000002004*^-9}}, {{-0.055267081, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002907843249999988, 0.0025464098000000848, 0.0007567948299999926, -0.00018192034999999634, 0.0016916233000000194, -0.000018069349999996764, -0.00003914521500000823, 1.5998465000000017*^-7, -3.155941999996581*^-6, -4.1019600000025136*^-7, -1.9535749999979868*^-6, -6.913561499996557*^-6}, {0., -0.002350798850000002, 0.028797563500000095, 0.008676430499999999, -0.0014044972000000003, 0.018917655445000056, -0.00014864754999999175, -0.00011620035484999976, -0.00007940426035002446, -3.1613207200000003*^-6, 4.649444050000006*^-6, -0.00008664272500003012, 7.8084648*^-6}, {0., -0.008093979350000002, 0.10650301805000008, 0.030264545000000087, -0.005545686450000087, 0.06601706500000004, -0.0001148529204999999, -0.00006519202999999993, -0.0006335352603499267, -0.00070408119200005, -0.0006207118960002145, -0.0000405568875, 0.00008340004400000001}, {0., 0.0026132076500000045, 0.009108904168000094, 0.0037080707499999935, 0.0016344845999999996, 0.005779364972500085, -8.537455199999984*^-6, -0.00001119879854999981, 1.5060789150000014*^-6, -1.1718650000000058*^-6, 1.8891660000000008*^-6, -1.4014908500000183*^-6, 3.0731286500000252*^-6}, {0., 0.0868129127, -1.58150216, -0.4898451, 0.0541003229, -1.03340643, 0.0020257171, 0.00289891043, -0.0000962494793, 0.000384372384, -0.000192776208, 0.00028814645, -0.000576230877}, {0., -0.00007488059194999874, 0.003123235500000071, 0.0005707317689999983, -0.000045166721949998, 0.0011862864385000726, 0.001297117449999996, 0.002595199285000016, 9.068711500000507*^-8, -3.2692115500000887*^-7, 1.64235665000001*^-7, -2.3617154500002326*^-7, 4.921236000000211*^-7}}, {{-0.0138213981, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.557919500005434*^-7, 0.0024563512999999978, -3.7044360000001997*^-6, -4.097521950002098*^-6, -9.478611500000206*^-6, 0.002417607599999993, 0.004832117000000025, -1.0110003499999576*^-7, -5.5558166550014054*^-6, -8.136948349999826*^-7, -3.2619085450005803*^-6, -9.621236399998123*^-6}, {0., -0.000014478691950009503, 0.006364259900000002, -0.000042234731000012626, 8.048278050003244*^-6, -0.000041514166500000076, 0.006403994499999982, 0.012859324010000006, -0.000025522570035019232, -8.060342500000016*^-8, 3.9688914999998665*^-8, -0.000025599258545006, 1.3646955000000017*^-7}, {0., 0.00007087480804990332, -0.00024946394999999025, 3.6712689999163217*^-6, 0.00007602177804999499, -0.00006908356149981643, -0.00009418846550001106, -0.00018956311999996907, 0.000028043929965138048, 0.000027998133345086273, 0.00002768040516487602, 4.850034549999779*^-7, -2.1560039999997784*^-7}, {0., -5.228191950007455*^-6, -0.000023834831999989766, -5.681680999999883*^-6, -3.3892219499925824*^-6, -8.041898999999999*^-6, -0.000011123095200005927, -0.000022325788550003635, 3.6487880000000493*^-8, 6.768044999997991*^-9, -1.4078850000002265*^-9, 4.307985499999909*^-8, 6.578700000002004*^-9}, {0., -0.00007488059194999536, 0.0031232355000000434, 0.0005707317689999936, -0.000045166721949999045, 0.0011862864385000504, 0.0012971174499999915, 0.002595199285000022, 9.068711500000317*^-8, -3.269211549999983*^-7, 1.6423566500000015*^-7, -2.3617154500002284*^-7, 4.921236000000211*^-7}, {0., 0.0000558203839, -0.284947911, 0.000427887462, -0.0000414635561, 0.000903997123, -0.285065333, -0.570150959, -1.68785993*^-6, 6.76373331*^-6, -3.38081033*^-6, 5.05151709*^-6, -0.0000101905272}}}}, {15, 10, 2500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01409659375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1600347875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1623439355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.187580752, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.055106835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01379699885, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01409659375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00844593424, 0.0309113989, -0.00403028171, 0.0444443214, 0.0147576406, 0.0332368478, 0.133748141, 0.00373813028, 0.0597890057, 0.0149497803, 0.0336305551, 0.134535555}, {0., -0.002231007120000003, -0.0003857654500000196, -0.0007520926449999799, -0.0013572032500000011, -0.0000384345350000002, -0.00016268140000003095, -0.00021711709999999848, -0.00007606513999999787, -0.00003647356684499911, -7.109524950000284*^-6, -0.0000983945500000194, -0.00008854321954999688}, {0., -0.007901127120000018, -0.00029594959000000046, -0.0034686741450000724, -0.0060701206999997925, -0.0011280453000002133, -0.00012776003899999937, -0.000499185145, -0.0009713101399999591, -0.0011898978500000101, -0.0010135351499998002, -0.00012984837100000004, -0.0005033612110000073}, {0., 0.006964937379999994, -0.00005335921350000056, 0.0023247191549999983, 0.004637290699999998, -0.00002695414049999983, -0.000018787095749998338, -0.00008082455184999328, -1.2166157549998628*^-6, -0.00003330236735000241, -8.232556500000041*^-6, -0.00001909100075000123, -0.00008143176185000494}, {0., -0.0002894385699999946, 0.0025360605499999966, 0.0007537978550000157, -0.00018109030000000234, 0.001684799700000017, -0.000017979199999999633, -0.00003897576499999468, 1.5684265000012054*^-7, -3.162229000000299*^-6, -4.1467449999979826*^-7, -1.9556155000012988*^-6, -6.928491499996585*^-6}, {0., -5.603385999995178*^-7, 0.00244912605, -3.6796365000001433*^-6, -4.094877199999259*^-6, -9.420747500000863*^-6, 0.0024103625999999934, 0.004817633000000043, -1.009657949998509*^-7, -5.545934680000055*^-6, -8.123083849996301*^-7, -3.256127540000503*^-6, -9.604377649997234*^-6}}, {{-0.1600347875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022310071199999988, -0.00038576545000002134, -0.0007520926449999937, -0.0013572032500000011, -0.000038434535000000415, -0.00016268140000001707, -0.00021711709999999718, -0.00007606514000001088, -0.000036473566845000166, -7.109524950000071*^-6, -0.00009839455000001246, -0.00008854321954999966}, {0., 0.199996499, 0.361332723, 0.318055949, -0.110545084, -0.00292638273, 0.373452337, -0.0026252048, 0.374807849, 6.15393369*^-6, 0.0000261796499, 0.374775012, 0.0000201454391}, {0., -0.04982909450000006, -0.005197211850000001, -0.02542502950000003, -0.036563167999999924, -0.008181103635000131, -0.00306564728900002, 0.00004889923000000009, -0.009854174500000035, -0.006815141966845184, -0.0067874248249499836, -0.0030758675709999968, 0.000028458864450000003}, {0., 0.038755344500000004, -0.0006755125635000177, 0.01288518, 0.026689710999999998, -0.00015197114049999988, -0.00039227304575001776, 0.000014845013150000163, -0.0003774256757550182, 2.759572050000026*^-7, 0.000012252298299999999, -0.00039365140075000606, 0.000012088036749999999}, {0., -0.002337974399999998, 0.028662398499999964, 0.008636393500000006, -0.0013967254999999977, 0.018829274365000037, -0.00014795330000001976, -0.00011546849034999983, -0.00007914596235001473, -3.1492623449999786*^-6, 4.616716549999997*^-6, -0.00008633716550000313, 7.76371494999996*^-6}, {0., -0.000014465388599998271, 0.0063427298499999785, -0.000042040586500014215, 8.005272800000273*^-6, -0.00004122704749999999, 0.006382090999999979, 0.012815371899999983, -0.0000254499957950247, -8.037207500000014*^-8, 3.961641500000016*^-8, -0.00002552647754002037, 1.3612204999999958*^-7}}, {{0.1623439355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007901127119999986, -0.0002959495899999987, -0.0034686741450000586, -0.006070120699999855, -0.0011280453000001803, -0.00012776003899999874, -0.0004991851449999973, -0.0009713101399999998, -0.0011898978500000622, -0.001013535149999887, -0.00012984837099999993, -0.000503361211000003}, {0., -0.04982909450000003, -0.005197211849999994, -0.025425029499999974, -0.0365631679999999, -0.008181103635000192, -0.003065647289000023, 0.0000488992300000002, -0.009854174499999951, -0.0068151419668450895, -0.00678742482495002, -0.003075867571000007, 0.000028458864449999956}, {0., -1.03993732, -0.0339094803, 2.35871771, 2.0490918, 2.66762843, -0.000415834422, 0.00100253629, 2.68584821, 2.68501323, 2.68596801, -0.000437245858, 0.000959713422}, {0., 0.1484506635, -0.0009232827135000002, 0.043246964499999985, 0.09005672400000016, -0.0034469344405001594, 0.00009912510275, -0.00018569592584999995, -0.002838748675754978, -0.0026870186673499477, -0.0028746230564999538, 0.00009852879475, -0.00018688854335}, {0., -0.008038506900000048, 0.10586013015000006, 0.030084231500000003, -0.005507663899999942, 0.06561872499999999, -0.00011408725399999987, -0.00006454300000000002, -0.0006290294623500294, -0.0006991964290000185, -0.0006162766244998682, -0.00004033968549999999, 0.00008295213399999997}, {0., 0.00007031361139992551, -0.0002475668499999917, 3.5489134999564247*^-6, 0.0000753022728000636, -0.00006861304750018486, -0.000093575289000003, -0.00018832714500000014, 0.000027717504204870752, 0.000027668865320062827, 0.000027352541615119065, 4.819314600000036*^-7, -2.1324665000000207*^-7}}, {{-0.187580752, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0069649373799999985, -0.000053359213500000016, 0.0023247191549999983, 0.004637290699999998, -0.000026954140499999696, -0.000018787095749997484, -0.00008082455184998949, -1.2166157549997874*^-6, -0.000033302367350003526, -8.232556500000106*^-6, -0.000019091000749999615, -0.00008143176185000656}, {0., 0.03875534450000001, -0.0006755125635000137, 0.012885179999999996, 0.026689710999999998, -0.00015197114049999997, -0.00039227304575001343, 0.000014845013150000062, -0.00037742567575502206, 2.7595720500000134*^-7, 0.000012252298299999997, -0.00039365140075001137, 0.00001208803675}, {0., 0.14845066350000002, -0.0009232827134999996, 0.043246964499999985, 0.09005672400000009, -0.003446934440500149, 0.00009912510275, -0.00018569592584999995, -0.002838748675755065, -0.002687018667349994, -0.002874623056499992, 0.00009852879475, -0.00018688854335}, {0., -0.174559874, 0.000658621127, -0.059415059, -0.119000688, 0.000220238881, 0.0000379870915, -0.0000773558963, -8.63264849*^-6, 0.0000542773347, -0.000021873887, 0.0000386428015, -0.0000760444763}, {0., 0.002608339500000001, 0.009064419436500049, 0.0036923039999999796, 0.0016314027499999967, 0.005750925559500075, -8.482405749999982*^-6, -0.000011123036850000084, 1.4946438950000048*^-6, -1.1678538499999792*^-6, 1.8753975000000022*^-6, -1.3932372500000058*^-6, 3.0553051500000123*^-6}, {0., -5.197388599991556*^-6, -0.000023683063500007373, -5.643386500000624*^-6, -3.3687272000012206*^-6, -7.985262999999937*^-6, -0.000011060545750007922, -0.000022200051849996516, 3.63390000000001*^-8, 6.736820000002989*^-9, -1.3906349999999091*^-9, 4.289000999999875*^-8, 6.582400000000603*^-9}}, {{-0.055106835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002894385699999972, 0.0025360605500000227, 0.0007537978550000018, -0.00018109030000000234, 0.00168479970000005, -0.0000179792000000005, -0.00003897576499999056, 1.5684265000019508*^-7, -3.162229000000516*^-6, -4.1467449999992023*^-7, -1.955615499999591*^-6, -6.928491499996747*^-6}, {0., -0.002337974399999998, 0.02866239849999999, 0.008636393500000006, -0.0013967254999999942, 0.018829274365000034, -0.00014795330000003104, -0.00011546849034999983, -0.00007914596235000793, -3.14926234499998*^-6, 4.61671655*^-6, -0.00008633716549999448, 7.763714949999968*^-6}, {0., -0.008038506900000075, 0.10586013015000009, 0.030084231500000058, -0.005507663900000015, 0.06561872499999999, -0.00011408725399999985, -0.00006454299999999991, -0.0006290294623501058, -0.0006991964289999597, -0.0006162766244999229, -0.00004033968549999999, 0.00008295213400000002}, {0., 0.002608339500000001, 0.0090644194365001, 0.003692303999999983, 0.0016314027499999967, 0.005750925559500065, -8.482405749999969*^-6, -0.000011123036849999982, 1.494643895000004*^-6, -1.1678538499999724*^-6, 1.8753974999999988*^-6, -1.3932372499999956*^-6, 3.0553051499999988*^-6}, {0., 0.0864192808, -1.57654014, -0.488355953, 0.0538541378, -1.03018347, 0.0020164026, 0.00288483353, -0.0000958710753, 0.000382852858, -0.000192016751, 0.000287008331, -0.000573955017}, {0., -0.00007435803860000237, 0.003107184000000013, 0.000567676913500009, -0.00004484972720000069, 0.0011798619525000638, 0.0012910006999999613, 0.0025829602350000425, 9.012355499999946*^-8, -3.24848679999996*^-7, 1.63198614999994*^-7, -2.3466753999998607*^-7, 4.890118499999893*^-7}}, {{-0.01379699885, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.603385999997448*^-7, 0.0024491260499999983, -3.6796365000001975*^-6, -4.0948771999997635*^-6, -9.4207475000007*^-6, 0.0024103625999999934, 0.004817633000000043, -1.0096579499980357*^-7, -5.545934679999226*^-6, -8.123083850000365*^-7, -3.256127539999487*^-6, -9.604377649991003*^-6}, {0., -0.00001446538860000457, 0.0063427298499999785, -0.000042040586500008414, 8.005272800003238*^-6, -0.000041227047500000044, 0.006382090999999979, 0.01281537190000001, -0.000025449995795012725, -8.037207500000014*^-8, 3.961641500000037*^-8, -0.000025526477540033232, 1.3612204999999958*^-7}, {0., 0.00007031361139997472, -0.0002475668499999986, 3.548913499962225*^-6, 0.00007530227280017066, -0.00006861304750027664, -0.00009357528900000016, -0.00018832714499998897, 0.000027717504204938237, 0.000027668865320018554, 0.000027352541615011106, 4.819314600000167*^-7, -2.132466500000046*^-7}, {0., -5.197388599997854*^-6, -0.000023683063500011385, -5.6433865000017625*^-6, -3.368727199998256*^-6, -7.985262999999964*^-6, -0.000011060545750012245, -0.00002220005184998644, 3.633899999999999*^-8, 6.736820000002142*^-9, -1.3906349999996974*^-9, 4.2890009999998325*^-8, 6.582399999998062*^-9}, {0., -0.00007435803860000173, 0.003107183999999985, 0.0005676769135000148, -0.00004484972720000119, 0.001179861952500083, 0.0012910006999999725, 0.002582960235000052, 9.012355499999936*^-8, -3.24848680000007*^-7, 1.6319861499999421*^-7, -2.3466753999997294*^-7, 4.890118499999868*^-7}, {0., 0.0000559227772, -0.284390808, 0.000425572173, -0.0000411645456, 0.000899056095, -0.284502536, -0.569025332, -1.68500841*^-6, 6.75226936*^-6, -3.37508323*^-6, 5.04295508*^-6, -0.0000101732447}}}}, {15, 10, 2600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01410228155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1599461135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1616827195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1873706855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054953242, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.013773553, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01410228155, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00848135901, 0.0308982329, -0.00401483675, 0.0444490216, 0.0147510667, 0.0332215513, 0.133684769, 0.00373630666, 0.0597598806, 0.0149424945, 0.0336141741, 0.134470015}, {0., -0.0022267395049999916, -0.000385006449999975, -0.0007505056250000086, -0.0013544034499999996, -0.00003828254500000037, -0.00016226564999999304, -0.0002165025200000087, -0.00007594983000000499, -0.00003645774112000238, -7.117586949999983*^-6, -0.00009824655000001403, -0.00008846563900000539}, {0., -0.00787524450499999, -0.0002945876399999964, -0.0034562816250001127, -0.006049635799999953, -0.0011232283500002271, -0.00012751598599999912, -0.0004982321089999983, -0.0009673033299999467, -0.0011854553000001378, -0.0010094472499999618, -0.00012959229349999936, -0.0005023849234999945}, {0., 0.006962156994999996, -0.00005317134250000126, 0.002323713124999998, 0.004635226999999999, -0.000026857098000000046, -0.000018765914499999206, -0.00008074159855000687, -1.2223663000000437*^-6, -0.00003326975530000061, -8.231066300000349*^-6, -0.00001906841280000063, -0.00008134719520000386}, {0., -0.00028814990499999305, 0.002526158549999935, 0.0007509273750000156, -0.00018029544999999952, 0.0016782566500000984, -0.000017892914999998984, -0.00003881365500000384, 1.5384165000003664*^-7, -3.1682150000028077*^-6, -4.1899700000000916*^-7, -1.9575544999993514*^-6, -6.943131999993378*^-6}, {0., -5.646670500001156*^-7, 0.0024421945499999986, -3.6559474999997153*^-6, -4.09227830000085*^-6, -9.365375500000508*^-6, 0.0024034123500000226, 0.004803738000000002, -1.008473799999499*^-7, -5.5364706650028275*^-6, -8.110130600002006*^-7, -3.250509294997823*^-6, -9.589190249995725*^-6}}, {{-0.1599461135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022267395049999942, -0.0003850064499999802, -0.0007505056250000225, -0.0013544034499999996, -0.000038282545000000584, -0.00016226564999999998, -0.0002165025200000087, -0.00007594982999999415, -0.00003645774112000233, -7.117586949999949*^-6, -0.00009824655000001056, -0.0000884656390000016}, {0., 0.200062415, 0.360949237, 0.317801427, -0.110231328, -0.00291287201, 0.373038742, -0.00261627096, 0.374389573, 6.06878224*^-6, 0.0000260245739, 0.374356915, 0.000020075278}, {0., -0.049627530499999906, -0.0051721207499999845, -0.025312573500000157, -0.03640405099999999, -0.00813451899499995, -0.00305601138599999, 0.00004865129600000004, -0.009807856499999934, -0.006778364391119895, -0.00675076728695001, -0.003066167543500003, 0.000028339237499999973}, {0., 0.038720883000000005, -0.0006729896425000013, 0.012873795049999973, 0.026664228500000005, -0.00015109385300000007, -0.00039132351449999237, 0.000014781496450000032, -0.00037655816129997656, 2.498347799999984*^-7, 0.000012178207550000001, -0.000392693812799998, 0.000012039817400000002}, {0., -0.002325706949999999, 0.028533051499999962, 0.008598077499999995, -0.0013892906499999996, 0.018744691505000022, -0.00014728901499997987, -0.0001147689850499998, -0.00007889814334999072, -3.137674620000007*^-6, 4.58548754999999*^-6, -0.00008604425450000927, 7.720933500000025*^-6}, {0., -0.000014452497050002624, 0.006322083300000003, -0.00004185372750000182, 7.964971700001834*^-6, -0.00004095286550000009, 0.006361088000000015, 0.01277322597999997, -0.000025379867379992943, -8.014988500000031*^-8, 3.9546190000001115*^-8, -0.00002545685929501321, 1.3578769999999947*^-7}}, {{0.1616827195, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007875244505000035, -0.0002945876399999981, -0.003456281625000182, -0.006049635799999856, -0.0011232283500001534, -0.00012751598599999858, -0.0004982321090000047, -0.0009673033299999359, -0.001185455300000065, -0.0010094472499999271, -0.0001295922934999999, -0.0005023849234999933}, {0., -0.04962753049999996, -0.005172120749999981, -0.025312573500000157, -0.036404051, -0.008134518994999956, -0.0030560113859999793, 0.000048651295999999934, -0.009807856500000045, -0.006778364391119968, -0.006750767286950067, -0.0030661675435000035, 0.00002833923749999998}, {0., -1.03456404, -0.0336799835, 2.35010433, 2.04205683, 2.65744017, -0.000413916228, 0.000997565218, 2.67552894, 2.67469802, 2.67564819, -0.000435160913, 0.000955075847}, {0., 0.14811437850000003, -0.0009166565925000001, 0.04315906454999996, 0.08986101650000011, -0.003427323697999972, 0.00009884732600000001, -0.00018520520754999995, -0.002823291161300011, -0.0026719554552999806, -0.0028590629163000496, 0.00009825579370000001, -0.00018638827169999996}, {0., -0.007986693950000005, 0.10524603675, 0.02991106399999996, -0.005472679149999861, 0.06523769000000001, -0.00011335800600000001, -0.00006392006400000004, -0.0006252456433499236, -0.0006950489150001533, -0.0006125552470000477, -0.000040134021999999986, 0.00008252791200000003}, {0., 0.00006862050295004196, -0.0002457617499999898, 2.520772499831189*^-6, 0.00007329947170004342, -0.00006867602550010191, -0.00009299088599998284, -0.00018714260899999058, 0.000026891132619999686, 0.000026844379335000103, 0.000026534786939965178, 4.77072705000014*^-7, -2.0713974999999373*^-7}}, {{-0.1873706855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006962156994999994, -0.000053171342500001745, 0.002323713124999998, 0.004635226999999999, -0.0000268570980000004, -0.00001876591450000048, -0.0000807415985500104, -1.2223663000000395*^-6, -0.00003326975530000206, -8.231066300000249*^-6, -0.0000190684127999996, -0.00008134719520000444}, {0., 0.03872088300000001, -0.0006729896425000104, 0.01287379504999997, 0.026664228500000005, -0.000151093853, -0.00039132351449999714, 0.000014781496449999985, -0.00037655816129997244, 2.4983477999999755*^-7, 0.000012178207550000001, -0.0003926938127999935, 0.000012039817400000002}, {0., 0.14811437850000003, -0.0009166565924999988, 0.04315906454999996, 0.0898610165, -0.003427323698000029, 0.00009884732600000001, -0.00018520520754999995, -0.002823291161299979, -0.002671955455300079, -0.0028590629163001147, 0.00009825579370000001, -0.00018638827169999996}, {0., -0.17468702, 0.000656940285, -0.0594554691, -0.119080933, 0.000219537396, 0.000037890029, -0.0000771538029, -8.6276774*^-6, 0.0000541209106, -0.0000218341674, 0.0000385426256, -0.0000758486096}, {0., 0.0026036490500000037, 0.009021859857499925, 0.0036772075500000334, 0.0016284327999999994, 0.005723711302000112, -8.42980449999994*^-6, -0.000011050653550000004, 1.483739349999998*^-6, -1.1639893000000092*^-6, 1.8622621999999967*^-6, -1.3853463000000025*^-6, 3.038265300000034*^-6}, {0., -5.167497050004857*^-6, -0.000023537642500015554, -5.606877500000682*^-6, -3.3500283000029594*^-6, -7.931183500000055*^-6, -0.000011000514499981406, -0.000022079098550009668, 3.619627000000041*^-8, 6.707034999997541*^-9, -1.3741599999991209*^-9, 4.270825500000298*^-8, 6.585650000002016*^-9}}, {{-0.054953242, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00028814990499999565, 0.0025261585499999576, 0.0007509273750000017, -0.00018029544999999952, 0.001678256650000061, -0.0000178929149999979, -0.00003881365499999734, 1.5384165000004342*^-7, -3.1682150000017506*^-6, -4.1899700000021245*^-7, -1.9575544999983485*^-6, -6.943131999989638*^-6}, {0., -0.002325706950000006, 0.02853305149999999, 0.008598077499999995, -0.0013892906499999996, 0.018744691505000015, -0.00014728901499996838, -0.0001147689850499998, -0.00007889814334999246, -3.137674620000001*^-6, 4.585487549999997*^-6, -0.00008604425450001174, 7.720933500000031*^-6}, {0., -0.007986693949999957, 0.10524603675000005, 0.029911063999999987, -0.005472679149999937, 0.06523769000000001, -0.00011335800600000001, -0.00006392006399999993, -0.0006252456433499809, -0.0006950489150001626, -0.0006125552469999906, -0.00004013402199999996, 0.00008252791200000003}, {0., 0.0026036490500000037, 0.009021859857499962, 0.003677207550000037, 0.001628432799999996, 0.005723711302000057, -8.429804499999967*^-6, -0.000011050653549999957, 1.4837393500000005*^-6, -1.1639892999999957*^-6, 1.8622621999999916*^-6, -1.3853463000000025*^-6, 3.0382653000000204*^-6}, {0., 0.0860425079, -1.57178646, -0.486929168, 0.0536184883, -1.0270957, 0.00200748703, 0.00287136131, -0.0000955087133, 0.00038139783, -0.000191289506, 0.000285918509, -0.000571775736}, {0., -0.00007385904704999752, 0.0030918329999999883, 0.0005647552725000062, -0.000044546928300001386, 0.0011737189745000163, 0.0012851464850000272, 0.002571246345, 8.958502000000067*^-8, -3.2286816499999825*^-7, 1.622079399999927*^-7, -2.3323029500000682*^-7, 4.86039250000011*^-7}}, {{-0.013773553, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.646670500000783*^-7, 0.0024421945499999934, -3.655947499999878*^-6, -4.092278300001778*^-6, -9.365375500000779*^-6, 0.0024034123500000157, 0.004803737999999988, -1.0084737999999267*^-7, -5.536470665003929*^-6, -8.110130599999973*^-7, -3.250509294998316*^-6, -9.589190250000601*^-6}, {0., -0.000014452497049996516, 0.006322083300000003, -0.00004185372750001304, 7.964971700004375*^-6, -0.000040952865500000143, 0.006361088000000015, 0.012773225979999997, -0.000025379867379993204, -8.014988500000031*^-8, 3.9546190000001115*^-8, -0.000025456859295003298, 1.3578769999999862*^-7}, {0., 0.0000686205029500897, -0.00024576174999999326, 2.5207724998477232*^-6, 0.00007329947170009454, -0.0000686760255002028, -0.00009299088599999379, -0.00018714260899999806, 0.000026891132619999425, 0.000026844379334978186, 0.000026534786939924615, 4.770727050000089*^-7, -2.0713974999999035*^-7}, {0., -5.167497049998748*^-6, -0.000023537642500006393, -5.606877500001495*^-6, -3.3500283000004183*^-6, -7.931183500000028*^-6, -0.000011000514499976663, -0.000022079098549992273, 3.619626999999999*^-8, 6.707034999997965*^-9, -1.3741599999991209*^-9, 4.2708255000001283*^-8, 6.585649999998628*^-9}, {0., -0.00007385904704999835, 0.0030918329999999328, 0.0005647552724999949, -0.000044546928300002314, 0.0011737189745000265, 0.0012851464850000157, 0.0025712463449999935, 8.958501999999855*^-8, -3.2286816499998766*^-7, 1.622079399999927*^-7, -2.332302950000119*^-7, 4.860392500000144*^-7}, {0., 0.0000560189941, -0.283855906, 0.000423358455, -0.0000408789434, 0.000894332051, -0.283962199, -0.567944625, -1.68226524*^-6, 6.74124133*^-6, -3.36957388*^-6, 5.03471859*^-6, -0.0000101566195}}}}, {15, 10, 2700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01410771145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.159860333, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.161048473, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1871681525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0548057855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0137509887, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01410771145, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00851540573, 0.0308855265, -0.00399998227, 0.0444534779, 0.0147447237, 0.0332067966, 0.133623649, 0.00373454807, 0.0597317938, 0.0149354685, 0.0335983772, 0.13440681}, {0., -0.0022226233650000093, -0.0003842777499999672, -0.0007489753650000153, -0.0013517035500000066, -0.000038136824999999985, -0.00016186529999998034, -0.00021591262000000963, -0.00007583903499999711, -0.000036442223480000965, -7.125243999999922*^-6, -0.00009810359999998242, -0.00008838994984999973}, {0., -0.00785041786500007, -0.00029328368999999993, -0.0034444238649999903, -0.0060300189499999934, -0.001118636850000021, -0.00012728135599999994, -0.0004973154385000049, -0.0009634840350001284, -0.0011812268999999986, -0.0010055492500000707, -0.00012934615550000094, -0.0005014445375000002}, {0., 0.006959434134999998, -0.00005299107199999961, 0.0023227293849999997, 0.004633210949999994, -0.00002676401100000019, -0.000018745547799999936, -0.0000806617500000029, -1.2278412199999428*^-6, -0.00003323822644999987, -8.229535899999797*^-6, -0.000019046703049999894, -0.00008126436049999989}, {0., -0.0002869138149999978, 0.002516661749999982, 0.0007481746349999874, -0.00017953300000000255, 0.001671983149999945, -0.000017810309999998592, -0.000038658000000003695, 1.5097189999990264*^-7, -3.173916000000275*^-6, -4.2307749999998087*^-7, -1.9593955000008314*^-6, -6.956277499995387*^-6}, {0., -5.688073499997833*^-7, 0.002435532749999997, -3.633285500000171*^-6, -4.089766700002623*^-6, -9.31242249999992*^-6, 0.0023967342000000003, 0.00479038599999998, -1.0073379500004609*^-7, -5.527308444999997*^-6, -8.09816934999972*^-7, -3.2451917450006153*^-6, -9.57319859999448*^-6}}, {{-0.159860333, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002222623365000005, -0.0003842777499999759, -0.0007489753650000053, -0.0013517035500000031, -0.000038136824999999985, -0.00016186529999999075, -0.00021591262000000833, -0.00007583903499999213, -0.00003644222347999951, -7.125244000000079*^-6, -0.0000981035999999963, -0.00008838994984999848}, {0., 0.200125083, 0.36057985, 0.317556039, -0.109929722, -0.00289992245, 0.372640456, -0.00260769176, 0.373986793, 5.98754696*^-6, 0.000025876188, 0.373954305, 0.0000200078997}, {0., -0.04943411650000007, -0.005148095450000001, -0.025204809499999925, -0.03625150399999999, -0.00808998377499992, -0.0030467579560000016, 0.000048414091500000055, -0.009763526500000008, -0.006743208773480003, -0.0067157130940000975, -0.003056852255499992, 0.000028224792649999924}, {0., 0.038687474, -0.0006705699220000028, 0.012862756649999987, 0.026639545999999993, -0.00015025362599999998, -0.00039040934779999105, 0.000014720540000000039, -0.00037572312621998716, 2.2499441999999836*^-7, 0.0000121073093, -0.00039177265304998565, 0.0000119935177}, {0., -0.0023139524000000203, 0.028409070000000036, 0.008561346999999997, -0.001382167100000005, 0.018663613224999986, -0.0001466524599999942, -0.00011409924534999997, -0.00007866043309999915, -3.126522980000015*^-6, 4.555636500000018*^-6, -0.00008576259549999344, 7.679963149999987*^-6}, {0., -0.000014439797350005397, 0.006302251050000013, -0.00004167509549999579, 7.925833299999085*^-6, -0.00004069057250000006, 0.006340916499999988, 0.01273274738000002, -0.000025312688794987367, -7.993612499999993*^-8, 3.947816500000095*^-8, -0.000025389391745005003, 1.354655500000004*^-7}}, {{0.161048473, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007850417865000025, -0.00029328368999999993, -0.003444423864999925, -0.006030018950000059, -0.0011186368500001233, -0.00012728135600000023, -0.0004973154384999984, -0.0009634840350000401, -0.0011812268999999223, -0.0010055492500000464, -0.0001293461555000007, -0.0005014445375000065}, {0., -0.04943411650000003, -0.005148095450000001, -0.02520480950000001, -0.03625150399999997, -0.008089983774999993, -0.0030467579560000124, 0.00004841409149999995, -0.009763526500000091, -0.006743208773479994, -0.006715713094000161, -0.003056852255499981, 0.000028224792649999974}, {0., -1.02941825, -0.0334606831, 2.34184981, 2.03531417, 2.64767716, -0.000412078088, 0.000992803877, 2.66564077, 2.66481376, 2.66575949, -0.000433163489, 0.000950633075}, {0., 0.14779072849999997, -0.0009103214219999989, 0.0430743321500001, 0.08967252599999999, -0.003408586661000109, 0.0000985803722, -0.000184733383, -0.0028085186262200995, -0.0026575703264499076, -0.0028441870858999796, 0.00009799339545000001, -0.0001859073375}, {0., -0.007937181400000014, 0.10465841654999997, 0.02974529900000006, -0.005439276799999889, 0.06487303999999983, -0.00011266059599999989, -0.0000633248185, -0.0006216494330999651, -0.0006911161160000519, -0.0006090190275001219, -0.00003993721299999998, 0.00008212194749999995}, {0., 0.00006695020265003686, -0.00024403694999999836, 1.4859045001290008*^-6, 0.00007131783329993209, -0.0000687588225000611, -0.00009243145600001945, -0.00018600843849997384, 0.000026079811205037455, 0.00002601969155493738, 0.000025722133065002947, 4.723102550000133*^-7, -2.0107510000001055*^-7}}, {{-0.1871681525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006959434135000002, -0.00005299107200000021, 0.0023227293849999993, 0.0046332109499999975, -0.000026764010999999824, -0.000018745547800000373, -0.00008066175000000231, -1.2278412200000376*^-6, -0.00003323822644999905, -8.229535899999946*^-6, -0.00001904670304999842, -0.00008126436050000241}, {0., 0.038687473999999986, -0.0006705699220000139, 0.012862756650000001, 0.026639545999999993, -0.00015025362600000003, -0.0003904093477999915, 0.000014720539999999978, -0.0003757231262199734, 2.2499441999999793*^-7, 0.0000121073093, -0.00039177265304998765, 0.0000119935177}, {0., 0.14779072849999997, -0.0009103214219999996, 0.043074332150000005, 0.08967252599999997, -0.0034085866610000792, 0.0000985803722, -0.000184733383, -0.0028085186262201134, -0.002657570326449976, -0.002844187085899952, 0.00009799339545000001, -0.00018590733749999997}, {0., -0.17480856, 0.000655323844, -0.0594940843, -0.119157612, 0.000218863322, 0.0000377966956, -0.0000769595, -8.62274756*^-6, 0.0000539706529, -0.0000217958282, 0.0000384463061, -0.000075660279}, {0., 0.002599123299999999, 0.008981073078000001, 0.0036627301500000153, 0.0016255675499999948, 0.005697638338999944, -8.37945779999993*^-6, -0.000010981380000000185, 1.4733211799999993*^-6, -1.1602619499999898*^-6, 1.8497091000000066*^-6, -1.3777905499999716*^-6, 3.0219444999999906*^-6}, {0., -5.138797350002173*^-6, -0.000023398922000011924, -5.571995499998792*^-6, -3.3311667000015427*^-6, -7.879458500000035*^-6, -0.000010942847800010647, -0.000021963749999964755, 3.6059185000000134*^-8, 6.678554999998839*^-9, -1.3584350000002061*^-9, 4.2533855000001806*^-8, 6.588450000003703*^-9}}, {{-0.0548057855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002869138150000004, 0.002516661750000029, 0.0007481746349999974, -0.00017953300000000255, 0.0016719831499999536, -0.000017810309999997942, -0.00003865799999999697, 1.509718999999094*^-7, -3.173916000000221*^-6, -4.2307749999973693*^-7, -1.9593955000000995*^-6, -6.95627749999761*^-6}, {0., -0.0023139524000000272, 0.02840907000000001, 0.008561346999999997, -0.001382167100000005, 0.01866361322499997, -0.00014665246000000742, -0.00011409924534999997, -0.00007866043310000848, -3.126522980000005*^-6, 4.555636500000013*^-6, -0.00008576259549999965, 7.679963149999984*^-6}, {0., -0.007937181399999993, 0.10465841655, 0.029745299000000003, -0.0054392767999997815, 0.06487303999999994, -0.00011266059599999992, -0.0000633248185, -0.0006216494330999467, -0.0006911161160001456, -0.0006090190275001017, -0.00003993721299999997, 0.00008212194749999995}, {0., 0.002599123300000006, 0.008981073077999956, 0.0036627301500000015, 0.0016255675499999983, 0.005697638338999915, -8.379457799999927*^-6, -0.000010981380000000124, 1.4733211799999993*^-6, -1.1602619499999966*^-6, 1.8497091000000066*^-6, -1.3777905499999818*^-6, 3.0219444999999702*^-6}, {0., 0.0856812638, -1.56722483, -0.485559878, 0.0533925436, -1.02413257, 0.00199893892, 0.002858446, -0.0000951611338, 0.000380002232, -0.000190591945, 0.000284873191, -0.000569685445}, {0., -0.00007338164734999926, 0.0030771320000000657, 0.0005619574045000106, -0.0000442573667000009, 0.0011678361775000015, 0.001279534539999988, 0.002560016000000054, 8.906985500000449*^-8, -3.209744449999995*^-7, 1.6126106500000228*^-7, -2.3185624499999772*^-7, 4.831958999999727*^-7}}, {{-0.0137509887, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.688073499996241*^-7, 0.002435532750000002, -3.6332855000002252*^-6, -4.089766700004355*^-6, -9.312422500000299*^-6, 0.00239673419999999, 0.004790386000000008, -1.0073379500008008*^-7, -5.527308445000406*^-6, -8.098169349997353*^-7, -3.245191745000764*^-6, -9.573198599996391*^-6}, {0., -0.000014439797350010442, 0.006302251050000013, -0.000041675095499987824, 7.925833299997354*^-6, -0.00004069057250000001, 0.006340916499999988, 0.012732747380000032, -0.00002531268879499282, -7.993612499999993*^-8, 3.9478165000000524*^-8, -0.00002538939174501209, 1.354655500000004*^-7}, {0., 0.00006695020265001794, -0.00024403694999999836, 1.4859045001092142*^-6, 0.00007131783329983321, -0.00006875882250012566, -0.00009243145600000875, -0.00018600843849999422, 0.000026079811205059755, 0.000026019691554912683, 0.000025722133065064767, 4.7231025500000016*^-7, -2.010751000000241*^-7}, {0., -5.138797350007218*^-6, -0.00002339892200000092, -5.571995499997762*^-6, -3.331166700003274*^-6, -7.879458500000022*^-6, -0.00001094284780001021, -0.000021963749999951466, 3.605918500000003*^-8, 6.678554999999686*^-9, -1.3584350000006297*^-9, 4.253385500000223*^-8, 6.588450000003703*^-9}, {0., -0.00007338164734999736, 0.003077132000000038, 0.0005619574045000186, -0.00004425736670000263, 0.0011678361775000479, 0.0012795345400000012, 0.002560016000000033, 8.906985500000439*^-8, -3.2097444500000204*^-7, 1.6126106500000863*^-7, -2.3185624500001085*^-7, 4.831958999999592*^-7}, {0., 0.0000561095947, -0.283341514, 0.000421238191, -0.0000406056666, 0.000889807645, -0.283442612, -0.566905418, -1.67962241*^-6, 6.73061689*^-6, -3.36426613*^-6, 5.02678349*^-6, -0.0000101406028}}}}, {15, 10, 2800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141129036, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1597772525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.160439174, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.186972619, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054664006, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01372924205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141129036, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0085481759, 0.0308732475, -0.00398567511, 0.0444577104, 0.0147385954, 0.0331925454, 0.133564623, 0.0037328499, 0.0597046719, 0.0149286839, 0.0335831229, 0.134345777}, {0., -0.0022186474499999997, -0.0003835767499999754, -0.0007474984450000222, -0.0013490965000000008, -0.0000379968950000001, -0.00016148020000000818, -0.0002153456199999954, -0.00007573194999999089, -0.00003642715668999887, -7.132535599999768*^-6, -0.0000979664499999866, -0.0000883170483999933}, {0., -0.00782644794999987, -0.00029203300000000057, -0.0034329674449999903, -0.0060110601999998625, -0.0011141976999997638, -0.0001270552004999996, -0.000496433045000003, -0.0009597899500000118, -0.001177120949999999, -0.0010017769500001439, -0.00012910899149999865, -0.000500540026999993}, {0., 0.006956767049999993, -0.000052817845500000666, 0.0023217669549999986, 0.004631238750000002, -0.000026674566500000063, -0.000018725858950000524, -0.00008058529234999523, -1.23306886000009*^-6, -0.00003320775134999938, -8.228062899999914*^-6, -0.000019025729899999014, -0.00008118453430000635}, {0., -0.00028572644999999564, 0.0025075362499999976, 0.0007455295550000129, -0.00017880055000000367, 0.0016659522999998844, -0.000017731009999999957, -0.00003850961499999618, 1.4822884999988984*^-7, -3.179430999999814*^-6, -4.270910000000712*^-7, -1.9612024999978936*^-6, -6.969298500003531*^-6}, {0., -5.72755299999523*^-7, 0.002429121749999985, -3.611558500000116*^-6, -4.08732200000137*^-6, -9.261699000000343*^-6, 0.0023903072999999775, 0.004777535999999971, -1.006186250001792*^-7, -5.518533594999837*^-6, -8.08627215000211*^-7, -3.240014119999938*^-6, -9.558424350006323*^-6}}, {{-0.1597772525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022186474499999945, -0.0003835767499999858, -0.00074749844500001, -0.0013490965000000008, -0.00003799689500000054, -0.00016148020000001165, -0.00021534562000000146, -0.00007573194999999024, -0.00003642715668999985, -7.132535600000087*^-6, -0.00009796644999999354, -0.00008831704839999677}, {0., 0.200184765, 0.360223549, 0.317319138, -0.109639372, -0.00288749121, 0.372256376, -0.00259944076, 0.373598392, 5.90991338*^-6, 0.0000257339712, 0.373566068, 0.0000199430968}, {0., -0.049248114999999926, -0.0051250519499999835, -0.02510127399999984, -0.036104873999999954, -0.00804727939499994, -0.0030378583505000015, 0.00004818625500000015, -0.009720981000000073, -0.006709469956690084, -0.006682091985600103, -0.0030478938414999794, 0.000028114639599999952}, {0., 0.03865505050000001, -0.0006682445454999845, 0.012852041650000007, 0.026615609500000005, -0.00014944760649999997, -0.00038952940894998645, 0.00001466194765000003, -0.0003749190688600092, 2.0133051000000086*^-7, 0.000012039355, -0.0003908857798999978, 0.000011948994449999996}, {0., -0.00230267084999998, 0.028290030499999896, 0.00852608000000002, -0.0013753307, 0.018585763604999972, -0.00014604115999998762, -0.00011345698494999988, -0.00007843189114999917, -3.1157756900000114*^-6, 4.5270523999999944*^-6, -0.00008549250249998235, 7.640662599999988*^-6}, {0., -0.000014427035299992976, 0.0062831737500000095, -0.00004150359350000874, 7.888377999998442*^-6, -0.00004043923400000001, 0.006321512999999973, 0.012693811379999975, -0.000025248463625007966, -7.973028499999949*^-8, 3.941208500000159*^-8, -0.0000253245641199816, 1.351547999999995*^-7}}, {{0.160439174, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007826447949999921, -0.00029203300000000057, -0.003432967445000006, -0.0060110601999998, -0.0011141976999998202, -0.00012705520049999947, -0.0004964330450000082, -0.0009597899500000111, -0.0011771209499999678, -0.0010017769500001352, -0.00012910899149999946, -0.0005005400269999932}, {0., -0.04924811499999995, -0.005125051949999987, -0.02510127399999995, -0.03610487399999993, -0.008047279394999987, -0.0030378583504999945, 0.00004818625500000026, -0.009720981000000128, -0.00670946995669008, -0.006682091985600001, -0.0030478938414999768, 0.000028114639599999952}, {0., -1.02448263, -0.0332507721, 2.33392646, 2.02884116, 2.6383067, -0.000410314299, 0.00098823709, 2.65615053, 2.65532725, 2.65626875, -0.000431247317, 0.000946371054}, {0., 0.14747891500000004, -0.0009042540955000011, 0.04299264215000004, 0.08949089000000017, -0.0033905923164998064, 0.00009832365855, -0.00018427956135, -0.002794326068859994, -0.0026437430513500146, -0.002829900612900098, 0.00009774104809999999, -0.0001854447818}, {0., -0.007889681849999983, 0.10409519604999995, 0.029586458000000093, -0.005407187949999864, 0.06452354500000013, -0.00011199233049999997, -0.00006275553000000011, -0.0006181763911501047, -0.000687310781000009, -0.0006056090910000115, -0.00003974836300000001, 0.00008173240249999996}, {0., 0.00006541246470001885, -0.00024238595000000696, 5.529064999896464*^-7, 0.00006950187800018061, -0.00006881374899986141, -0.00009189535049999864, -0.00018492204499998, 0.000025333536374902233, 0.00002527481640505459, 0.00002497957278483734, 4.6786887999998643*^-7, -1.9551685000001948*^-7}}, {{-0.186972619, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006956767049999998, -0.000052817845500000016, 0.0023217669550000004, 0.004631238750000002, -0.000026674566499999657, -0.00001872585895000209, -0.00008058529234999945, -1.2330688600001739*^-6, -0.00003320775134999995, -8.228062900000194*^-6, -0.000019025729900000454, -0.00008118453430000505}, {0., 0.03865505050000001, -0.0006682445454999908, 0.012852041650000007, 0.026615609500000005, -0.0001494476065, -0.00038952940894998456, 0.000014661947649999936, -0.00037491906886000237, 2.0133051000000001*^-7, 0.000012039355000000002, -0.0003908857798999854, 0.000011948994449999998}, {0., 0.14747891500000004, -0.0009042540955000004, 0.04299264214999998, 0.08949089000000021, -0.003390592316499852, 0.00009832365855, -0.00018427956135, -0.002794326068860098, -0.002643743051349956, -0.002829900612900005, 0.00009774104809999999, -0.0001854447818}, {0., -0.174924929, 0.000653767091, -0.0595310443, -0.119231, 0.000218214633, 0.0000377068179, -0.0000767724153, -8.61786228*^-6, 0.0000538261027, -0.0000217587742, 0.0000383535598, -0.0000754789314}, {0., 0.0025947508500000077, 0.008941916454499932, 0.0036488231500000357, 0.001622798700000004, 0.005672602683499894, -8.331178950000094*^-6, -0.000010914982350000062, 1.4633514899999977*^-6, -1.156660850000008*^-6, 1.8376916000000095*^-6, -1.370542399999991*^-6, 3.0062872000000064*^-6}, {0., -5.111535299997385*^-6, -0.000023266045500014432, -5.538593499999418*^-6, -3.3141219999961777*^-6, -7.829890500000015*^-6, -0.00001088790895001357, -0.00002185329234999367, 3.5927365*^-8, 6.651304999997187*^-9, -1.3433649999989029*^-9, 4.2366230000001175*^-8, 6.590950000002184*^-9}}, {{-0.054664006, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00028572644999999737, 0.002507536249999987, 0.0007455295550000251, -0.00017880055000000367, 0.001665952299999939, -0.000017731010000000824, -0.000038509615000001385, 1.482288499998763*^-7, -3.179430999998567*^-6, -4.270909999999628*^-7, -1.9612024999976496*^-6, -6.969298499998056*^-6}, {0., -0.00230267084999998, 0.028290030499999952, 0.00852608000000002, -0.0013753307000000034, 0.018585763604999982, -0.0001460411599999989, -0.00011345698494999988, -0.00007843189115000482, -3.1157756900000055*^-6, 4.527052400000001*^-6, -0.00008549250249997864, 7.64066259999999*^-6}, {0., -0.007889681849999941, 0.10409519604999998, 0.029586458000000038, -0.0054071879499999476, 0.06452354500000013, -0.0001119923305, -0.00006275553000000011, -0.0006181763911501381, -0.0006873107809999279, -0.0006056090910000478, -0.000039748363, 0.00008173240250000001}, {0., 0.0025947508500000077, 0.008941916454499967, 0.0036488231500000357, 0.001622798700000004, 0.00567260268349994, -8.331178950000047*^-6, -0.000010914982349999967, 1.4633514900000003*^-6, -1.1566608500000012*^-6, 1.8376916000000045*^-6, -1.3705423999999876*^-6, 3.0062871999999996*^-6}, {0., 0.0853343677, -1.56284077, -0.484243756, 0.0531755659, -1.02128468, 0.00199073032, 0.00284604523, -0.0000948272177, 0.000378661562, -0.000189921818, 0.000283869005, -0.000567677403}, {0., -0.00007292433530000156, 0.00306301500000003, 0.0005592729065000022, -0.000043979871999998013, 0.0011621862510000098, 0.001274145339999977, 0.0025492323849999887, 8.85757750000019*^-8, -3.1915809500000676*^-7, 1.603522850000034*^-7, -2.305386199999971*^-7, 4.804681499999506*^-7}}, {{-0.01372924205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.727552999995264*^-7, 0.0024291217499999886, -3.611558500000306*^-6, -4.087322000002891*^-6, -9.261699000000234*^-6, 0.002390307299999988, 0.004777535999999999, -1.0061862500024103*^-7, -5.518533595001013*^-6, -8.08627215000135*^-7, -3.2400141199984134*^-6, -9.558424350006312*^-6}, {0., -0.000014427035299996449, 0.006283173749999982, -0.00004150359349999744, 7.88837799999692*^-6, -0.00004043923400000012, 0.006321512999999973, 0.012693811379999996, -0.00002524846362500499, -7.973028499999949*^-8, 3.9412085000001376*^-8, -0.000025324564119993953, 1.3515480000000035*^-7}, {0., 0.00006541246470004314, -0.00024238595000000349, 5.529064999176825*^-7, 0.0000695018780001444, -0.00006881374899991854, -0.00009189535050000571, -0.00018492204500000255, 0.000025333536374905208, 0.00002527481640512974, 0.00002497957278491114, 4.678688799999932*^-7, -1.9551685000000762*^-7}, {0., -5.111535300000858*^-6, -0.000023266045500008143, -5.538593499998523*^-6, -3.314121999997699*^-6, -7.829890499999988*^-6, -0.000010887908950015474, -0.000021853292350003332, 3.5927365*^-8, 6.651304999996763*^-9, -1.3433649999991147*^-9, 4.2366230000001175*^-8, 6.5909500000004896*^-9}, {0., -0.00007292433529999809, 0.0030630150000000578, 0.0005592729065000135, -0.00004397987199999953, 0.0011621862510000636, 0.0012741453399999882, 0.00254923238499998, 8.857577500000105*^-8, -3.1915809500001734*^-7, 1.603522849999981*^-7, -2.3053861999999033*^-7, 4.804681499999625*^-7}, {0., 0.0000561950706, -0.28284613, 0.000419204187, -0.000040343756, 0.000885467498, -0.282942251, -0.565904666, -1.67707275*^-6, 6.72036719*^-6, -3.35914557*^-6, 5.01912824*^-6, -0.0000101251513}}}}, {15, 10, 2900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.014117876, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1596966965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1598529995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.186783607, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054527493, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0137082558, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.014117876, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00857976027, 0.0308613671, -0.00397187663, 0.0444617366, 0.0147326671, 0.0331787634, 0.133507546, 0.00373120803, 0.0596784489, 0.0149221241, 0.0335683741, 0.134286767}, {0., -0.0022148036349999983, -0.00038290154999998105, -0.0007460711850000024, -0.0013465753000000066, -0.0000378622549999999, -0.0001611091999999814, -0.00021479882000000148, -0.0000756280149999955, -0.00003641245112500023, -7.139429649999591*^-6, -0.00009783355000003713, -0.00008824684204999994}, {0., -0.007803285134999949, -0.0002908317399999971, -0.0034218816850000167, -0.0059927233000001134, -0.001109898549999988, -0.00012683699149999917, -0.0004955816410000044, -0.0009562040149999618, -0.0011731544500002133, -0.0009981220500001609, -0.00012888018949999922, -0.0004996681364999988}, {0., 0.006954152864999993, -0.00005265120650000028, 0.002320824765, 0.0046293094000000035, -0.000026588509999999667, -0.000018706825649998833, -0.00008051098149999854, -1.2380729699999526*^-6, -0.00003317827510000114, -8.22653999999957*^-6, -0.000019005416849998663, -0.00008110796389999554}, {0., -0.0002845841350000017, 0.0024987564500000836, 0.0007429843150000004, -0.00017809585000000405, 0.00166015644999995, -0.000017654819999999736, -0.00003836609000000047, 1.4559875000001255*^-7, -3.184703499999698*^-6, -4.308389999998401*^-7, -1.962872999998808*^-6, -6.9821980000055466*^-6}, {0., -5.765427000005046*^-7, 0.002422943950000006, -3.590716499999913*^-6, -4.0849710000021545*^-6, -9.212955999999683*^-6, 0.00238411429999999, 0.004765153999999994, -1.0051509000009257*^-7, -5.510033195001011*^-6, -8.074503500000506*^-7, -3.2349667749992608*^-6, -9.544387100003763*^-6}}, {{-0.1596966965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022148036350000053, -0.0003829015499999897, -0.0007460711849999932, -0.0013465753000000032, -0.0000378622549999999, -0.00016110919999999182, -0.0002147988200000006, -0.00007562801500000135, -0.000036412451125001494, -7.139429649999363*^-6, -0.00009783355000002672, -0.00008824684204999933}, {0., 0.200241696, 0.359879428, 0.317090143, -0.10935948, -0.00287554009, 0.371885515, -0.00259149436, 0.373223369, 5.83560225*^-6, 0.0000255974593, 0.373191203, 0.0000198806841}, {0., -0.049068992500000075, -0.0051029176000000065, -0.02500165650000019, -0.03596374000000002, -0.00800625995500015, -0.003029286841499991, 0.00004796714399999996, -0.00968007950000005, -0.006677062801125011, -0.006649788729650163, -0.003039266339500009, 0.000028008501450000006}, {0., 0.038623551000000006, -0.00066600690649999, 0.0128416306, 0.026592373999999995, -0.0001486732600000001, -0.000388680575650008, 0.000014605558500000065, -0.00037414298797001656, 1.787490749999999*^-7, 0.0000119741237, -0.000390030566850022, 0.00001190611975}, {0., -0.0022918283000000067, 0.02817558100000006, 0.008492168999999994, -0.0013687596000000017, 0.018510916045000048, -0.0001454536700000095, -0.00011284013930000004, -0.00007821101625001956, -3.105405125000026*^-6, 4.499639850000009*^-6, -0.00008523197300001789, 7.602909950000006*^-6}, {0., -0.00001441542769999259, 0.006264797150000001, -0.00004133901649998353, 7.852178999999907*^-6, -0.00004019803100000012, 0.006302823999999985, 0.012656308179999964, -0.000025186195089999754, -7.953166999999973*^-8, 3.9348000000000466*^-8, -0.00002526236677502627, 1.3485460000000067*^-7}}, {{0.1598529995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00780328513499997, -0.0002908317399999971, -0.003421881685000063, -0.00599272330000002, -0.0011098985499999395, -0.00012683699149999839, -0.000495581640999998, -0.0009562040149999399, -0.0011731544500001231, -0.0009981220500001938, -0.00012888018950000038, -0.0004996681365000005}, {0., -0.04906899250000003, -0.0051029176000000065, -0.025001656500000108, -0.03596374, -0.008006259955000048, -0.0030292868415000007, 0.00004796714399999996, -0.009680079499999966, -0.006677062801125076, -0.0066497887296500646, -0.0030392663394999964, 0.00002800850145000004}, {0., -1.01974152, -0.0330495328, 2.32630982, 2.02261794, 2.62929975, -0.000408619317, 0.000983850282, 2.64702878, 2.6462091, 2.64714652, -0.000429406321, 0.000942276273}, {0., 0.14717810249999996, -0.0008984344564999977, 0.04291378659999985, 0.08931560300000004, -0.0033732847600000644, 0.00009807642685000001, -0.00018384240300000002, -0.0027806684879699674, -0.002630443425100039, -0.0028161485400000743, 0.00009749800764999998, -0.00018499924090000002}, {0., -0.007844041800000034, 0.10355455140000003, 0.02943402649999996, -0.005376333800000046, 0.06418808000000009, -0.00011135101649999992, -0.00006221017599999999, -0.0006148170162499591, -0.000683635903499994, -0.0006023064390000599, -0.00003956688850000001, 0.00008135807649999998}, {0., 0.00006399207229996808, -0.00024080259999997855, -2.950165000211943*^-7, 0.00006782617900005279, -0.00006883395599994693, -0.00009138084150001058, -0.00018387914099998737, 0.000024652304910038113, 0.000024584766805059584, 0.000024297099649973218, 4.6370272499999274*^-7, -1.9038159999999753*^-7}}, {{-0.186783607, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006954152865, -0.00005265120650000017, 0.0023208247649999987, 0.0046293094, -0.00002658850999999983, -0.000018706825650000036, -0.00008051098149999825, -1.238072970000028*^-6, -0.0000331782751000001, -8.226539999999644*^-6, -0.000019005416849997986, -0.00008110796389999841}, {0., 0.03862355100000002, -0.000666006906499983, 0.012841630600000015, 0.026592373999999995, -0.00014867326000000004, -0.00038868057565000225, 0.000014605558500000154, -0.00037414298797000534, 1.787490749999999*^-7, 0.0000119741237, -0.0003900305668500248, 0.000011906119750000002}, {0., 0.14717810249999996, -0.0008984344564999976, 0.04291378659999978, 0.08931560299999997, -0.003373284760000095, 0.00009807642685000001, -0.00018384240300000005, -0.002780668487969873, -0.002630443425100104, -0.0028161485400000075, 0.00009749800764999998, -0.00018499924090000002}, {0., -0.175036514, 0.000652265813, -0.0595664732, -0.119301346, 0.00021758952, 0.0000376201513, -0.000076592037, -8.61302406*^-6, 0.0000536868502, -0.00002172292, 0.0000382641337, -0.0000753040722}, {0., 0.0025905210999999997, 0.008904277093500057, 0.0036354455999999813, 0.0016201204000000045, 0.005648540240000055, -8.28482064999989*^-6, -0.000010851236499999795, 1.4537952799999977*^-6, -1.1531790999999884*^-6, 1.8261684999999967*^-6, -1.363579849999986*^-6, 2.991246099999956*^-6}, {0., -5.085927700004367*^-6, -0.00002313790649999259, -5.506616500002942*^-6, -3.297321000001793*^-6, -7.782330999999993*^-6, -0.000010834575650015, -0.000021746481500051207, 3.580048999999981*^-8, 6.625204999997377*^-9, -1.3289999999994159*^-9, 4.220502499999715*^-8, 6.5930500000017545*^-9}}, {{-0.054527493, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002845841350000017, 0.002498756450000075, 0.0007429843150000095, -0.00017809585000000405, 0.0016601564499999985, -0.00001765482000000082, -0.00003836609000000546, 1.455987500001074*^-7, -3.1847035000011348*^-6, -4.308389999997317*^-7, -1.962872999999865*^-6, -6.982198000007878*^-6}, {0., -0.0022918283000000067, 0.028175581000000033, 0.008492168999999994, -0.0013687595999999982, 0.01851091604500004, -0.00014545367000001752, -0.00011284013930000004, -0.0000782110162500238, -3.105405125000016*^-6, 4.499639850000011*^-6, -0.00008523197300000507, 7.602909949999988*^-6}, {0., -0.007844041799999979, 0.10355455140000003, 0.029434026499999932, -0.005376333800000133, 0.06418808000000009, -0.00011135101649999995, -0.00006221017599999988, -0.0006148170162498801, -0.0006836359035000683, -0.0006023064390001664, -0.000039566888499999994, 0.00008135807649999998}, {0., 0.0025905211000000067, 0.008904277093500022, 0.003635445599999995, 0.001620120400000008, 0.005648540240000085, -8.284820649999989*^-6, -0.000010851236499999883, 1.4537952799999985*^-6, -1.153179100000002*^-6, 1.8261685000000018*^-6, -1.363579849999986*^-6, 2.991246099999963*^-6}, {0., 0.0850007666, -1.55862139, -0.482976943, 0.0529668976, -1.01854368, 0.00198283634, 0.00283412118, -0.0000945059675, 0.000377371807, -0.000189277122, 0.000282902946, -0.000565745604}, {0., -0.00007248537770000267, 0.0030494550000000342, 0.0005566934835000007, -0.00004371357099999964, 0.001156766043999991, 0.0012689633299999836, 0.0025388634099999807, 8.810140999999755*^-8, -3.174146950000129*^-7, 1.5947965000000487*^-7, -2.2927377499998086*^-7, 4.778508999999961*^-7}}, {{-0.0137082558, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.765427000007858*^-7, 0.0024229439500000113, -3.590716499999886*^-6, -4.084971000000576*^-6, -9.212955999999412*^-6, 0.0023841142999999933, 0.00476515399999998, -1.0051509000000639*^-7, -5.510033195002539*^-6, -8.074503499997179*^-7, -3.234966774998127*^-6, -9.544387100005047*^-6}, {0., -0.000014415427699990269, 0.006264797150000001, -0.00004133901649999716, 7.852178999998016*^-6, -0.00004019803100000006, 0.006302823999999985, 0.012656308179999992, -0.000025186195090010077, -7.953166999999973*^-8, 3.93480000000011*^-8, -0.000025262366775025136, 1.3485459999999982*^-7}, {0., 0.00006399207230001203, -0.00024080259999997855, -2.950165001180949*^-7, 0.0000678261790001411, -0.00006883395599999176, -0.00009138084150000096, -0.00018387914099999376, 0.000024652304910111056, 0.000024584766805002545, 0.000024297099650016918, 4.637027249999881*^-7, -1.9038159999998144*^-7}, {0., -5.085927700002046*^-6, -0.000023137906499999636, -5.506616500002698*^-6, -3.2973210000036834*^-6, -7.782330999999993*^-6, -0.000010834575650020735, -0.000021746481500023756, 3.5800489999999597*^-8, 6.625204999997377*^-9, -1.3289999999987806*^-9, 4.220502499999588*^-8, 6.593050000004296*^-9}, {0., -0.00007248537770000035, 0.0030494550000000897, 0.000556693483499987, -0.000043713570999998064, 0.001156766043999946, 0.0012689633299999916, 0.00253886341, 8.810140999999564*^-8, -3.1741469500002305*^-7, 1.5947964999999873*^-7, -2.2927377499998552*^-7, 4.778509000000122*^-7}, {0., 0.0000562758554, -0.28236841, 0.000417250033, -0.000040092358, 0.000881297912, -0.282459757, -0.564939648, -1.67460982*^-6, 6.71046639*^-6, -3.3541993*^-6, 5.01173355*^-6, -0.0000101102258}}}}, {15, 10, 3000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01412264475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1596185075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.159288311, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1866006865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0543958795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0136879786, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01412264475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00861024028, 0.0308498592, -0.00395855216, 0.0444655722, 0.0147269259, 0.0331654197, 0.133452291, 0.00372961873, 0.0596530655, 0.0149157743, 0.0335540976, 0.134229646}, {0., -0.002211082140000001, -0.0003822495999999953, -0.0007446899199999857, -0.0013441344499999994, -0.00003773263500000024, -0.00016075134999998797, -0.0002142718050000057, -0.00007552836499999382, -0.00003639808235999946, -7.145969050000125*^-6, -0.00009770530000000055, -0.00008817874780000606}, {0., -0.00778093514, -0.00028967633500000256, -0.0034111989200000803, -0.005975046099999881, -0.0011057629499999777, -0.00012662619149999893, -0.0004947600225000062, -0.0009527593649998334, -0.0011693277500000043, -0.0009946021500000235, -0.00012865925450000022, -0.0004988256485000021}, {0., 0.006951588859999996, -0.000052490612000001004, 0.0023199019800000005, 0.004627420350000001, -0.000026505679499999878, -0.00001868838819999901, -0.00008043904709999897, -1.2428626550001408*^-6, -0.000033149663999998896, -8.22495569999983*^-6, -0.000018985800250000836, -0.00008103337120000984}, {0., -0.000283483789999997, 0.002490295400000009, 0.0007405325800000084, -0.0001774169999999957, 0.001654571550000039, -0.000017581489999998062, -0.00003822851999999333, 1.4307489999981234*^-7, -3.1897865000003126*^-6, -4.344179999999048*^-7, -1.9645119999986828*^-6, -6.994167000003257*^-6}, {0., -5.801714000000224*^-7, 0.0024169823999999895, -3.5706834999999198*^-6, -4.082644999998974*^-6, -9.166117999999759*^-6, 0.00237813865, 0.004753207500000023, -1.0040607000008303*^-7, -5.50184561499725*^-6, -8.063421550001581*^-7, -3.2301910150005863*^-6, -9.530604300000937*^-6}}, {{-0.1596185075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002211082139999994, -0.00038224959999999704, -0.0007446899199999944, -0.0013441344499999994, -0.00003773263500000002, -0.00016075134999999838, -0.0002142718049999992, -0.00007552836499999643, -0.00003639808236000075, -7.145969050000034*^-6, -0.00009770530000000055, -0.00008817874780001067}, {0., 0.200296081, 0.359546671, 0.31686853, -0.109089328, -0.00286403493, 0.371526985, -0.00258383139, 0.372860826, 5.76436472*^-6, 0.0000254662381, 0.372828811, 0.0000198204956}, {0., -0.04889625350000004, -0.005081626550000003, -0.02490567500000007, -0.03582770099999988, -0.007966807534999898, -0.0030210209914999834, 0.0000477560925000001, -0.009640708000000053, -0.006645872182360124, -0.006618703119050107, -0.0030309460544999975, 0.000027906068699999967}, {0., 0.03859292100000001, -0.0006638511119999938, 0.012831506250000017, 0.026569796000000007, -0.00014792830450000014, -0.000387861238199987, 0.000014551217900000056, -0.00037339338265499604, 1.5716654000000013*^-7, 0.0000119114176, -0.00038920490025000365, 0.0000118647789}, {0., -0.0022813925999999873, 0.028065389500000038, 0.008459518500000013, -0.0013624352000000013, 0.018438847965000005, -0.0001448878399999999, -0.00011224689059999987, -0.0000779987550999907, -3.0953853599999834*^-6, 4.473312950000003*^-6, -0.00008498116200000215, 7.5665922000000044*^-6}, {0., -0.000014403666399991153, 0.006247072700000023, -0.00004118049850000238, 7.818355000002687*^-6, -0.00003996622800000007, 0.006284799000000008, 0.012620137694999978, -0.000025126386069976352, -7.933992500000054*^-8, 3.92855950000012*^-8, -0.000025202291014986618, 1.3456425499999914*^-7}}, {{0.159288311, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007780935140000049, -0.0002896763350000008, -0.0034111989200000057, -0.005975046099999867, -0.0011057629500000783, -0.00012662619149999763, -0.0004947600225000126, -0.000952759364999836, -0.00116932774999998, -0.0009946021500000703, -0.00012865925450000065, -0.0004988256484999981}, {0., -0.0488962535, -0.005081626549999996, -0.024905675000000155, -0.0358277009999999, -0.00796680753499989, -0.0030210209914999786, 0.00004775609250000021, -0.00964070799999997, -0.006645872182360016, -0.006618703119050072, -0.0030309460544999944, 0.000027906068700000014}, {0., -1.0151808, -0.0328563249, 2.31897811, 2.01662684, 2.62063041, -0.000406988017, 0.000979630045, 2.63824925, 2.63743302, 2.63836652, -0.000427634891, 0.000938336297}, {0., 0.1468874825, -0.0008928443620000009, 0.04283751124999988, 0.08914617500000013, -0.0033566531795000553, 0.00009783791679999999, -0.00018342052310000003, -0.0027675408826550504, -0.0026176512640001034, -0.0028029309056999074, 0.00009726351975, -0.00018456931720000003}, {0., -0.007800192100000006, 0.10303484745000002, 0.029287471499999884, -0.00534669499999987, 0.06386558500000006, -0.00011073480650000006, -0.00006168675250000006, -0.0006115967551000424, -0.0006801046864999159, -0.0005991419679998629, -0.00003939237450000001, 0.0000809981055}, {0., 0.00006262383359994648, -0.0002392820499999837, -1.1149985002050205*^-6, 0.00006621035500003477, -0.00006885331800007453, -0.00009088599150000598, -0.00018287602250000035, 0.000023986113930082826, 0.000023919554384912643, 0.000023634707844987544, 4.596824849999872*^-7, -1.85419299999984*^-7}}, {{-0.1866006865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006951588860000003, -0.000052490612000001546, 0.0023199019800000022, 0.004627420350000001, -0.000026505679500000122, -0.000018688388199999267, -0.00008043904709999217, -1.2428626550002077*^-6, -0.000033149664000000495, -8.224955699999426*^-6, -0.000018985800250000823, -0.00008103337120000942}, {0., 0.038592921000000016, -0.0006638511119999857, 0.012831506250000013, 0.026569796000000007, -0.00014792830450000016, -0.00038786123819997687, 0.000014551217900000144, -0.00037339338265499067, 1.5716653999999885*^-7, 0.000011911417600000002, -0.0003892049002500175, 0.0000118647789}, {0., 0.1468874825, -0.0008928443619999997, 0.042837511249999904, 0.08914617500000022, -0.0033566531794999577, 0.00009783791679999999, -0.00018342052310000006, -0.002767540882655073, -0.0026176512640001537, -0.0028029309056998297, 0.00009726351975, -0.00018456931720000003}, {0., -0.175143661, 0.000650816224, -0.0596004825, -0.11936887, 0.000216986359, 0.0000375364764, -0.0000764179058, -8.60823469*^-6, 0.000053552528, -0.0000216881886, 0.0000381778005, -0.0000751352576}, {0., 0.0025864248500000048, 0.008868041888000056, 0.0036225607499999757, 0.0016175264500000001, 0.005625371820499936, -8.2402532000001*^-6, -0.000010789957099999713, 1.4446223950000014*^-6, -1.149809000000005*^-6, 1.8151043000000014*^-6, -1.3568822499999901*^-6, 2.9767757999999995*^-6}, {0., -5.061166399995895*^-6, -0.000023014611999994106, -5.4758484999996564*^-6, -3.2811449999975754*^-6, -7.736627500000036*^-6, -0.00001078373819998757, -0.000021644047099977914, 3.5678074999999806*^-8, 6.60013499999855*^-9, -1.3151049999993044*^-9, 4.204963500000035*^-8, 6.594899999998089*^-9}}, {{-0.0543958795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000283483789999997, 0.0024902953999999793, 0.0007405325799999998, -0.0001774169999999957, 0.001654571549999994, -0.000017581489999998062, -0.000038228519999988775, 1.4307489999980556*^-7, -3.189786500001207*^-6, -4.344179999997422*^-7, -1.9645119999980865*^-6, -6.994167000007323*^-6}, {0., -0.0022813925999999873, 0.02806538950000001, 0.008459518500000013, -0.0013624352000000048, 0.018438847965000015, -0.00014488783999999644, -0.00011224689059999987, -0.00007799875509997833, -3.095385359999995*^-6, 4.4733129500000065*^-6, -0.00008498116200000849, 7.566592199999998*^-6}, {0., -0.007800192100000047, 0.10303484745000002, 0.029287471499999773, -0.005346694999999846, 0.06386558500000006, -0.00011073480650000006, -0.00006168675249999995, -0.0006115967551001411, -0.0006801046864999272, -0.0005991419679998167, -0.000039392374499999986, 0.0000809981055}, {0., 0.0025864248500000048, 0.008868041888000047, 0.003622560749999979, 0.0016175264499999967, 0.005625371820499949, -8.240253200000059*^-6, -0.0000107899570999998, 1.4446223950000006*^-6, -1.1498090000000017*^-6, 1.815104300000003*^-6, -1.3568822500000037*^-6, 2.976775800000013*^-6}, {0., 0.0846795182, -1.55455512, -0.481755983, 0.05276595, -1.01590205, 0.00197523468, 0.00282264004, -0.0000941964898, 0.000376129373, -0.000188656064, 0.000281972324, -0.000563884666}, {0., -0.00007206366639999914, 0.0030364030000000763, 0.0005542120015000114, -0.000043457695000000856, 0.001151546682000047, 0.0012639736600000007, 0.0025288789799999822, 8.764522999999818*^-8, -3.157386149999943*^-7, 1.5864134500000445*^-7, -2.2805801500001042*^-7, 4.7533420000002446*^-7}}, {{-0.0136879786, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.801714000001207*^-7, 0.0024169824000000017, -3.5706835000001366*^-6, -4.082645000000329*^-6, -9.166118000000084*^-6, 0.0023781386499999897, 0.004753207499999995, -1.0040607000016445*^-7, -5.501845614996198*^-6, -8.063421550004099*^-7, -3.2301910149988566*^-6, -9.530604300006518*^-6}, {0., -0.000014403666399986914, 0.006247072699999995, -0.00004118049849999306, 7.818355000001331*^-6, -0.00003996622799999996, 0.006284799000000008, 0.012620137694999999, -0.000025126386069967976, -7.933992500000054*^-8, 3.928559500000184*^-8, -0.00002520229101499183, 1.3456425499999914*^-7}, {0., 0.0000626238335998952, -0.00023928204999999064, -1.1149985001956964*^-6, 0.00006621035499998484, -0.00006885331799999506, -0.00009088599150001075, -0.00018287602249999395, 0.00002398611393017447, 0.000023919554384965735, 0.000023634707845054947, 4.596824849999821*^-7, -1.8541929999997975*^-7}, {0., -5.061166399991657*^-6, -0.000023014612000002237, -5.475848500000741*^-6, -3.2811449999989306*^-6, -7.736627500000008*^-6, -0.00001078373819999772, -0.000021644047099998602, 3.56780749999997*^-8, 6.600135000000244*^-9, -1.3151049999986691*^-9, 4.204963499999866*^-8, 6.594899999995548*^-9}, {0., -0.00007206366640000184, 0.0030364030000000763, 0.0005542120015000207, -0.00004345769500000221, 0.0011515466820000153, 0.0012639736599999972, 0.002528878979999978, 8.764522999999807*^-8, -3.1573861499999936*^-7, 1.5864134500001017*^-7, -2.280580150000155*^-7, 4.753342000000287*^-7}, {0., 0.0000563523328, -0.281907146, 0.000415369997, -0.00003985071, 0.000877286636, -0.281993907, -0.56400792, -1.67222786*^-6, 6.70089123*^-6, -3.34941569*^-6, 5.00458203*^-6, -0.0000100957914}}}}, {15, 10, 3100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141272243, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1595425415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1587436425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.186423469, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054268834, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.013668364, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141272243, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0086396893, 0.0308387003, -0.00394567044, 0.0444692313, 0.0147213598, 0.0331524865, 0.133398741, 0.00372807866, 0.059628468, 0.0149096212, 0.0335402631, 0.134174294}, {0., -0.0022074756499999987, -0.00038162064999999745, -0.0007433517800000122, -0.001341769699999995, -0.000037607634999999896, -0.00016040525000002304, -0.00021376260500000055, -0.00007543183000000009, -0.00003638398900499721, -7.152267850000174*^-6, -0.0000975800500000179, -0.00008811269079999778}, {0., -0.007759349650000025, -0.00028856364499999995, -0.003400884780000002, -0.005957965649999952, -0.0011017848999999025, -0.00012642240250000227, -0.0004939648969999932, -0.0009494343300000541, -0.0011656440000000767, -0.0009912106000000698, -0.00012844570000000111, -0.0004980116920000005}, {0., 0.006949074349999987, -0.00005233570249999999, 0.0023189976699999997, 0.004625570649999994, -0.000026425691500000183, -0.00001867049760000171, -0.00008036869589999704, -1.2474573200001403*^-6, -0.0000331219027999981, -8.223445050000295*^-6, -0.000018966777750002074, -0.0000809614561999935}, {0., -0.00028242250000000413, 0.0024821348500000395, 0.0007381672200000022, -0.00017676220000000312, 0.0016491816000000492, -0.000017510795000000605, -0.0000380956949999952, 1.406455499998986*^-7, -3.194613999998126*^-6, -4.3793550000044564*^-7, -1.9661089999995927*^-6, -7.006125499997486*^-6}, {0., -5.836524999995791*^-7, 0.0024112233499999913, -3.551401999999878*^-6, -4.080386250001701*^-6, -9.121037500000077*^-6, 0.0023723667499999934, 0.004741666500000019, -1.0030418000011037*^-7, -5.493860364997626*^-6, -8.05257864999866*^-7, -3.2254790150012444*^-6, -9.51709184999785*^-6}}, {{-0.1595425415, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002207475649999997, -0.00038162064999998704, -0.0007433517800000088, -0.0013417696999999985, -0.000037607634999999896, -0.00016040525000001263, -0.00021376260500000077, -0.00007543182999998881, -0.0000363839890049969, -7.152267849999845*^-6, -0.0000975800500000075, -0.00008811269080000184}, {0., 0.200348107, 0.359224544, 0.316653827, -0.108828268, -0.00285294503, 0.371179984, -0.00257643279, 0.372509952, 5.69597801*^-6, 0.0000253399357, 0.372478081, 0.0000197623816}, {0., -0.048729617, -0.005061120599999979, -0.024813188500000027, -0.03569656599999993, -0.00792887748499993, -0.0030130400025000182, 0.00004755304299999992, -0.009602816000000125, -0.0066158879890050315, -0.00658880996784994, -0.0030229124000000123, 0.000027807552199999946}, {0., 0.03856311, -0.000661771452499998, 0.012821650850000012, 0.026547837500000004, -0.0001472107065000001, -0.0003870692976000079, 0.000014498774100000005, -0.0003726687523199901, 1.3650774499999907*^-7, 0.000011851058899999999, -0.0003884056777499999, 0.0000118248689}, {0., -0.0022713361999999945, 0.02795916300000001, 0.008428041000000025, -0.001356340999999997, 0.018369371015000024, -0.00014434264500000934, -0.00011167558949999991, -0.00007779350944999687, -3.0856945049999795*^-6, 4.447994650000011*^-6, -0.00008473835900000472, 7.531610200000032*^-6}, {0., -0.000014392422500002276, 0.00622995580000002, -0.00004102746700000877, 7.784563750000894*^-6, -0.000039743157500000145, 0.006267393999999982, 0.012585210894999976, -0.00002506853917997965, -7.915447000000024*^-8, 3.9224934999998847*^-8, -0.00002514382901501557, 1.342831599999996*^-7}}, {{0.1587436425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007759349650000009, -0.0002885636450000017, -0.003400884779999915, -0.005957965649999997, -0.0011017849000000135, -0.0001264224025000031, -0.0004939648969999877, -0.0009494343300000428, -0.0011656440000000247, -0.0009912105999999865, -0.00012844570000000027, -0.0004980116920000055}, {0., -0.04872961700000003, -0.005061120599999969, -0.024813188499999972, -0.035696565999999985, -0.007928877484999874, -0.0030130400025000226, 0.00004755304299999992, -0.009602816000000042, -0.006615887989004959, -0.006588809967849952, -0.003022912400000022, 0.00002780755219999998}, {0., -1.01078791, -0.0326705748, 2.31191165, 2.01085185, 2.61227536, -0.000405415995, 0.000975564794, 2.62978827, 2.62897537, 2.62990509, -0.0004259282, 0.000934540384}, {0., 0.14660638649999994, -0.0008874675525000003, 0.04276366085000003, 0.088982231, -0.0033406468414998616, 0.00009760754739999999, -0.00018301291040000002, -0.0027549032523200424, -0.0026053464028001068, -0.002790202745049871, 0.00009703701525, -0.0001841539747}, {0., -0.007758003200000023, 0.10253459740000004, 0.02914639200000005, -0.005318171899999891, 0.06355514500000004, -0.00011014190249999999, -0.00006118370200000004, -0.0006084960094500323, -0.0006767155139999967, -0.0005960964854999859, -0.00003922432149999998, 0.00008065146000000006}, {0., 0.00006130257749998447, -0.00023782059999999383, -1.9044669998957318*^-6, 0.00006465406375012659, -0.00006888133749993107, -0.00009040950250002733, -0.00018191089699998164, 0.00002334996081994522, 0.000023279189635057852, 0.000023002392135041592, 4.5579748500001654*^-7, -1.8061634999998796*^-7}}, {{-0.186423469, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006949074349999989, -0.00005233570249999972, 0.0023189976699999997, 0.004625570649999997, -0.00002642569150000055, -0.00001867049760000128, -0.00008036869590000162, -1.2474573200002385*^-6, -0.00003312190279999849, -8.223445050000236*^-6, -0.000018966777750002023, -0.00008096145619999884}, {0., 0.038563109999999984, -0.0006617714524999874, 0.012821650850000005, 0.026547837500000004, -0.00014721070650000005, -0.00038706929760001785, 0.00001449877409999997, -0.00037266875231997676, 1.365077449999978*^-7, 0.000011851058899999999, -0.00038840567775000334, 0.000011824868899999998}, {0., 0.1466063864999999, -0.0008874675525, 0.04276366084999994, 0.08898223099999991, -0.003340646841499817, 0.00009760754739999999, -0.0001830129104, -0.0027549032523199735, -0.0026053464028001905, -0.00279020274504993, 0.00009703701525, -0.00018415397469999996}, {0., -0.175246682, 0.000649414905, -0.0596331717, -0.119433772, 0.000216403683, 0.0000374555952, -0.0000762496082, -8.60349536*^-6, 0.0000534228056, -0.0000216545099, 0.0000380943555, -0.0000749720876}, {0., 0.0025824541999999936, 0.008833112547499966, 0.00361013385000003, 0.0016150124999999987, 0.005603043158500132, -8.197332599999994*^-6, -0.000010730965899999985, 1.4358050299999938*^-6, -1.1465427999999807*^-6, 1.804464950000008*^-6, -1.3504307499999921*^-6, 2.962836300000025*^-6}, {0., -5.036922499999984*^-6, -0.00002289645250000416, -5.446216999998687*^-6, -3.2654362500046063*^-6, -7.692644000000036*^-6, -0.000010733797600026573, -0.000021545195900030123, 3.5559899999999725*^-8, 6.57588499999931*^-9, -1.3018650000008278*^-9, 4.1899735000001234*^-8, 6.596549999999628*^-9}}, {{-0.054268834, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002824225000000024, 0.0024821348499999944, 0.0007381672200000057, -0.00017676220000000312, 0.0016491816000000492, -0.00001751079500000169, -0.00003809569499998999, 1.4064554999999347*^-7, -3.1946139999981804*^-6, -4.3793550000021525*^-7, -1.9661089999990777*^-6, -7.006125500003124*^-6}, {0., -0.0022713362000000015, 0.02795916299999998, 0.008428040999999997, -0.001356340999999997, 0.018369371015000024, -0.00014434264500001737, -0.00011167558949999991, -0.00007779350945000263, -3.085694504999991*^-6, 4.447994650000008*^-6, -0.00008473835899999727, 7.531610200000013*^-6}, {0., -0.007758003199999974, 0.10253459740000002, 0.029146392000000132, -0.005318171899999946, 0.06355514500000004, -0.00011014190250000001, -0.00006118370199999993, -0.0006084960094501213, -0.0006767155139999481, -0.000596096485500075, -0.000039224321499999965, 0.00008065146000000006}, {0., 0.0025824542000000006, 0.008833112547499983, 0.003610133850000037, 0.0016150124999999987, 0.005603043158500087, -8.19733259999999*^-6, -0.00001073096589999995, 1.4358050299999972*^-6, -1.1465427999999943*^-6, 1.804464950000003*^-6, -1.3504307499999887*^-6, 2.962836300000005*^-6}, {0., 0.0843697754, -1.55063156, -0.480577764, 0.0525721938, -1.01335305, 0.00196790529, 0.00281157139, -0.0000938979811, 0.000374931028, -0.000188057029, 0.000281074718, -0.000562089749}, {0., -0.00007165787249999866, 0.00302382499999998, 0.0005518205329999982, -0.00004321148625000084, 0.0011465236625000162, 0.0012591628549999678, 0.0025192528050000385, 8.720607000000231*^-8, -3.141253650000077*^-7, 1.5783363500000967*^-7, -2.268870149999906*^-7, 4.7291115000000017*^-7}}, {{-0.013668364, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.836524999995249*^-7, 0.0024112233500000017, -3.5514019999997697*^-6, -4.080386250000789*^-6, -9.121037500000456*^-6, 0.00237236674999999, 0.004741666500000019, -1.0030418000003816*^-7, -5.493860364996772*^-6, -8.052578649997422*^-7, -3.2254790150003376*^-6, -9.517091850000381*^-6}, {0., -0.000014392422500009161, 0.006229955799999992, -0.00004102746700002102, 7.784563750001805*^-6, -0.00003974315750000009, 0.006267393999999982, 0.01258521089499999, -0.000025068539179967653, -7.915447000000024*^-8, 3.922493499999906*^-8, -0.00002514382901502854, 1.3428315999999877*^-7}, {0., 0.0000613025775000331, -0.00023782060000000424, -1.9044669998802277*^-6, 0.00006465406375011362, -0.0000688813374998265, -0.00009040950250002302, -0.00018191089700000105, 0.000023349960819984972, 0.000023279189635072584, 0.00002300239213504085, 4.557974850000288*^-7, -1.8061634999997018*^-7}, {0., -5.0369225000068685*^-6, -0.00002289645250001484, -5.446216999997061*^-6, -3.265436250003695*^-6, -7.69264400000005*^-6, -0.000010733797600016595, -0.000021545195900011658, 3.555989999999994*^-8, 6.575884999998887*^-9, -1.301865000000616*^-9, 4.189973499999996*^-8, 6.596549999997087*^-9}, {0., -0.00007165787249999861, 0.00302382499999998, 0.0005518205329999859, -0.00004321148624999993, 0.0011465236625000097, 0.0012591628549999759, 0.0025192528050000332, 8.720606999999998*^-8, -3.141253649999946*^-7, 1.5783363500001158*^-7, -2.268870149999783*^-7, 4.7291115000001795*^-7}, {0., 0.000056424845, -0.28146125, 0.000413558934, -0.0000396181275, 0.000873422675, -0.281543601, -0.563107279, -1.66992164*^-6, 6.69162073*^-6, -3.34478427*^-6, 4.99765803*^-6, -0.0000100818163}}}}, {15, 10, 3200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01413162755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1594686685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1582176775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.186251602, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.054146058, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0136493701, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01413162755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00866817365, 0.0308278691, -0.00393320321, 0.0444727265, 0.0147159581, 0.0331399385, 0.133346792, 0.00372658478, 0.059604608, 0.0149036526, 0.0335268433, 0.134120602}, {0., -0.0022039768249999953, -0.0003810120499999903, -0.0007420548950000105, -0.001339475700000002, -0.000037486955000000724, -0.00016007074999999094, -0.00021327081499999045, -0.00007533739000001316, -0.000036370271050003086, -7.158308750000001*^-6, -0.00009746015000000607, -0.0000880491036000026}, {0., -0.007738426825000033, -0.0002874906700000013, -0.0033908883950000135, -0.005941413249999972, -0.0010979190500000069, -0.00012622514050000146, -0.0004931962024999905, -0.0009462173899998927, -0.0011620689999998213, -0.0009879263000001082, -0.00012823892650000058, -0.0004972240755000066}, {0., 0.006946606174999995, -0.000052186095500000396, 0.0023181110050000016, 0.004623757299999996, -0.000026348490000000765, -0.000018653164450001338, -0.0000803011152999922, -1.2518763900000889*^-6, -0.00003309499180000076, -8.221939599999629*^-6, -0.000018948306749999566, -0.00008089139990000253}, {0., -0.0002813976249999989, 0.002474255450000018, 0.0007358831050000014, -0.0001761298500000015, 0.0016439794499999438, -0.000017442654999998792, -0.000037967414999998854, 1.383084499999144*^-7, -3.1992790000033653*^-6, -4.4131849999946393*^-7, -1.967573499997617*^-6, -7.017754000003442*^-6}, {0., -5.870035000001517*^-7, 0.0024056534499999893, -3.5328275000001826*^-6, -4.0781527999987185*^-6, -9.077558500000446*^-6, 0.00236678374999999, 0.004730504999999996, -1.0020677999997791*^-7, -5.486217935000671*^-6, -8.04252234999842*^-7, -3.2209236749991004*^-6, -9.504864050007852*^-6}}, {{-0.1594686685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022039768249999953, -0.0003810120499999816, -0.0007420548950000175, -0.0013394756999999986, -0.000037486955000000724, -0.00016007074999998053, -0.00021327081499998568, -0.0000753373900000201, -0.000036370271050002734, -7.1583087499996895*^-6, -0.00009746015000000607, -0.0000880491035999964}, {0., 0.200397941, 0.35891238, 0.316445607, -0.108575717, -0.00284224269, 0.370843787, -0.00256928137, 0.372170011, 5.6302421*^-6, 0.0000252182175, 0.372138281, 0.0000197062072}, {0., -0.048568565500000105, -0.005041346449999991, -0.024723878499999907, -0.035569886500000036, -0.007892303655000044, -0.003005325290499982, 0.000047357057499999974, -0.009566260499999979, -0.006586965121049948, -0.006559984108750028, -0.0030151479764999943, 0.0000277123159}, {0., 0.0385340725, -0.0006597628954999905, 0.012812049749999981, 0.026526462, -0.00014651864000000012, -0.0003863021644500025, 0.000014448114700000042, -0.000371966596390014, 1.1670710000000255*^-7, 0.0000117928891, -0.0003876333067499966, 0.0000117862963}, {0., -0.002261633600000007, 0.027856634999999907, 0.008397659000000002, -0.0013504612, 0.018302316845, -0.00014381605499997892, -0.00011112475697500003, -0.00007759514155002449, -3.0763120499999847*^-6, 4.423615250000003*^-6, -0.00008450447349999686, 7.497874400000024*^-6}, {0., -0.000014380848499998735, 0.006213407600000026, -0.000040880602500001064, 7.75249720000042*^-6, -0.00003952823350000014, 0.0062505685000000255, 0.012551446185000037, -0.000025012156780023795, -7.897498500000021*^-8, 3.916581499999996*^-8, -0.00002508797367500157, 1.3401072999999965*^-7}}, {{0.1582176775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0077384268250000054, -0.00028749066999999955, -0.003390888394999965, -0.005941413249999968, -0.0010979190499999887, -0.00012622514050000117, -0.0004931962024999903, -0.0009462173899999551, -0.0011620689999998768, -0.0009879263000000327, -0.000128238926500001, -0.0004972240755000135}, {0., -0.04856856550000006, -0.005041346449999984, -0.024723878499999963, -0.03556988649999999, -0.007892303654999986, -0.0030053252904999883, 0.00004735705750000003, -0.009566260499999923, -0.0065869651210498995, -0.006559984108750022, -0.0030151479764999878, 0.000027712315899999988}, {0., -1.00655163, -0.0324917671, 2.30509264, 2.00527845, 2.60421351, -0.000403899419, 0.000971644405, 2.62162449, 2.62081479, 2.62174087, -0.000424282047, 0.000930879151}, {0., 0.14633425249999993, -0.0008822893455000006, 0.042692115250000204, 0.08882346400000005, -0.0033252000900001, 0.00009738485705000001, -0.00018261879380000005, -0.0027427055963900244, -0.0025934586917998083, -0.002777919089600017, 0.00009681804824999999, -0.00018375241239999997}, {0., -0.0077173241000000475, 0.10205249355000001, 0.029010450500000062, -0.0052906558999999825, 0.06325597999999988, -0.00010957067550000014, -0.000060699757500000005, -0.0006055051415499893, -0.0006734319290000049, -0.000593145718499915, -0.00003906223400000001, 0.00008031712200000005}, {0., 0.00006005815150001074, -0.00023641394999998622, -2.6411024998809556*^-6, 0.00006319199719989347, -0.00006888305850014288, -0.00008995029050001824, -0.00018098120249998573, 0.0000227538432200086, 0.00002268368206515162, 0.000022410147765074588, 4.521123249999869*^-7, -1.7611004999995143*^-7}}, {{-0.186251602, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006946606174999995, -0.00005218609550000121, 0.0023181110050000016, 0.0046237573, -0.000026348490000000467, -0.000018653164450002646, -0.00008030111529999662, -1.2518763900001405*^-6, -0.00003309499180000064, -8.221939599999464*^-6, -0.0000189483067499982, -0.0000808913999000016}, {0., 0.0385340725, -0.0006597628954999879, 0.01281204974999997, 0.026526462, -0.00014651864000000004, -0.0003863021644500142, 0.000014448114699999954, -0.00037196659639002205, 1.1670710000000212*^-7, 0.000011792889100000002, -0.00038763330674998486, 0.0000117862963}, {0., 0.14633425249999993, -0.0008822893455000015, 0.04269211525000016, 0.08882346400000007, -0.0033252000900001466, 0.00009738485705000001, -0.00018261879380000002, -0.002742705596390005, -0.0025934586917997215, -0.0027779190896000117, 0.00009681804824999999, -0.00018375241239999997}, {0., -0.175345856, 0.000648058791, -0.0596646305, -0.119496228, 0.00021584018, 0.0000373773289, -0.0000760867694, -8.59880722*^-6, 0.0000532973836, -0.0000216218208, 0.0000380136135, -0.0000748142002}, {0., 0.002578601099999994, 0.008799410604499958, 0.0035981352499999952, 0.0016125723499999939, 0.005581494909999984, -8.155964450000039*^-6, -0.00001067411530000003, 1.42731886*^-6, -1.1433748000000085*^-6, 1.7942229000000019*^-6, -1.3442092499999967*^-6, 2.9493926000000105*^-6}, {0., -5.0143485000022325*^-6, -0.000022782395499992836, -5.417802499997328*^-6, -3.2510028000018007*^-6, -7.650273500000042*^-6, -0.000010686664450004768, -0.000021450115299970207, 3.54457300000002*^-8, 6.552815000000539*^-9, -1.2890349999985446*^-9, 4.175502500000125*^-8, 6.597800000003103*^-9}}, {{-0.054146058, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002813976249999989, 0.002474255449999971, 0.0007358831049999945, -0.0001761298500000015, 0.001643979449999962, -0.000017442654999998142, -0.000037967414999992566, 1.383084499999212*^-7, -3.199279000002525*^-6, -4.413184999992742*^-7, -1.967573499996045*^-6, -7.0177539999993765*^-6}, {0., -0.002261633600000007, 0.027856634999999935, 0.008397659000000002, -0.0013504612, 0.018302316845, -0.00014381605499996786, -0.00011112475697500003, -0.00007759514155003533, -3.076312049999985*^-6, 4.423615250000003*^-6, -0.00008450447350000223, 7.49787440000001*^-6}, {0., -0.007717324100000034, 0.10205249355000001, 0.02901045049999995, -0.005290655899999996, 0.06325597999999988, -0.00010957067550000012, -0.00006069975750000006, -0.0006055051415498891, -0.0006734319290000457, -0.0005931457184999989, -0.00003906223400000004, 0.00008031712200000005}, {0., 0.002578601099999994, 0.008799410604499982, 0.0035981352500000056, 0.0016125723499999939, 0.005581494909999976, -8.155964450000032*^-6, -0.000010674115299999942, 1.4273188599999976*^-6, -1.1433747999999983*^-6, 1.7942229000000002*^-6, -1.3442092500000069*^-6, 2.9493926000000105*^-6}, {0., 0.0840707742, -1.54684133, -0.479439481, 0.0523851518, -1.0108906, 0.00196083011, 0.00280088783, -0.0000936097169, 0.000373773858, -0.000187478563, 0.000280207947, -0.000560356492}, {0., -0.00007126684850000472, 0.0030116844999999726, 0.0005495143974999925, -0.00004297425280000012, 0.0011416769414999397, 0.0012545194450000186, 0.002509960585000026, 8.678261999999472*^-8, -3.1256993499998145*^-7, 1.5705576500000455*^-7, -2.2575867500000947*^-7, 4.705759499999979*^-7}}, {{-0.0136493701, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.870035000004464*^-7, 0.002405653449999998, -3.532827500000047*^-6, -4.078152799999457*^-6, -9.077558500000284*^-6, 0.0023667837500000004, 0.004730505000000024, -1.002067800000804*^-7, -5.486217935002369*^-6, -8.042522349994627*^-7, -3.220923674999293*^-6, -9.504864050005613*^-6}, {0., -0.000014380848500000765, 0.006213407600000026, -0.000040880602499987484, 7.75249720000315*^-6, -0.0000395282335000002, 0.006250568499999998, 0.012551446185000032, -0.00002501215678002433, -7.897498500000021*^-8, 3.916581499999975*^-8, -0.0000250879736750087, 1.340107300000005*^-7}, {0., 0.000060058151500008705, -0.00023641394999999316, -2.641102499811865*^-6, 0.0000631919971998407, -0.00006888305850005771, -0.0000899502905000116, -0.00018098120249999988, 0.00002275384322003582, 0.000022683682065149924, 0.00002241014776505068, 4.521123249999839*^-7, -1.7611004999993534*^-7}, {0., -5.014348500004262*^-6, -0.000022782395499995492, -5.417802499997626*^-6, -3.25100279999907*^-6, -7.650273500000015*^-6, -0.000010686664449993052, -0.000021450115299951904, 3.54457300000002*^-8, 6.552815000000539*^-9, -1.2890349999987563*^-9, 4.175502500000167*^-8, 6.597800000005644*^-9}, {0., -0.00007126684850000675, 0.0030116845000000003, 0.0005495143975000061, -0.00004297425280000086, 0.001141676941499914, 0.0012545194450000075, 0.00250996058500002, 8.678261999999387*^-8, -3.125699349999713*^-7, 1.5705576500000434*^-7, -2.2575867500001243*^-7, 4.7057595000001397*^-7}, {0., 0.000056493697, -0.281029739, 0.000411812205, -0.0000393939944, 0.000869696117, -0.281107842, -0.562235734, -1.66768644*^-6, 6.68263587*^-6, -3.34029553*^-6, 4.99094735*^-6, -0.0000100682719}}}}, {15, 10, 3300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01413586635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.159396769, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1577092135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1860847645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0540272815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0136309588, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01413586635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00869575349, 0.0308173462, -0.00392112482, 0.0444760693, 0.0147107111, 0.0331277527, 0.133296347, 0.0037251343, 0.0595814412, 0.0148978574, 0.0335138135, 0.134068469}, {0., -0.0022005792450000006, -0.0003804230999999991, -0.000740795089999996, -0.0013372483000000032, -0.00003737035499999978, -0.00015974685000000322, -0.00021279424000000846, -0.00007524615000001345, -0.00003635678830999908, -7.164040600000078*^-6, -0.00009734324999999266, -0.00008798642504999353}, {0., -0.007718171745000002, -0.00028645489500000315, -0.0033812125899999046, -0.005925394649999971, -0.001094195550000121, -0.0001260339680000005, -0.0004924510670000111, -0.000943107150000122, -0.0011586206000000487, -0.0009847487000000932, -0.0001280387230000032, -0.0004964607779999915}, {0., 0.006944183255, -0.000052041383000000054, 0.002317241360000003, 0.004621979400000004, -0.00002627382099999936, -0.000018636357649998558, -0.00008023497469999912, -1.2561197549999868*^-6, -0.00003306879594999995, -8.220418400000634*^-6, -0.00001893045340000226, -0.00008082336614999533}, {0., -0.00028040689499999466, 0.0024666419000000106, 0.0007336749099999818, -0.00017551860000000058, 0.0016389494499998714, -0.000017376834999997684, -0.000037843765000011766, 1.3605565000011108*^-7, -3.203811999999401*^-6, -4.4457650000041826*^-7, -1.969067000001136*^-6, -7.0280289999949115*^-6}, {0., -5.902312499996514*^-7, 0.0024002608999999786, -3.5148995000000994*^-6, -4.076023049997769*^-6, -9.035602999999878*^-6, 0.002361379150000009, 0.004719700000000049, -1.0011101999992256*^-7, -5.478759685000915*^-6, -8.032295700004855*^-7, -3.216568535001761*^-6, -9.492433900003973*^-6}}, {{-0.159396769, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022005792449999936, -0.0003804231000000078, -0.0007407950900000012, -0.0013372482999999998, -0.000037370354999999994, -0.00015974684999999628, -0.00021279424000000824, -0.0000752461500000193, -0.00003635678830999842, -7.1640406000004*^-6, -0.0000973432499999996, -0.00008798642504999343}, {0., 0.200445734, 0.358609573, 0.316243479, -0.108331145, -0.00283190289, 0.370517736, -0.00256236152, 0.371840337, 5.56697662*^-6, 0.0000251007812, 0.371808743, 0.0000196518501}, {0., -0.04841277349999995, -0.005022256300000007, -0.024637559499999906, -0.03544741750000002, -0.007857018554999762, -0.0029978602179999807, 0.00004716778800000003, -0.009530958500000075, -0.006559063488309924, -0.006532170390600278, -0.003007634322999996, 0.00002762025194999999}, {0., 0.03850576550000001, -0.0006578210330000008, 0.01280269019999999, 0.026505637500000005, -0.00014585041599999996, -0.000385559257649985, 0.000014399120299999971, -0.00037128641475499854, 9.770298999999913*^-8, 0.00001173676275, -0.00038688470339999536, 0.0000117489768}, {0., -0.002252261700000001, 0.027757578499999935, 0.008368301999999994, -0.0013447817499999959, 0.018237525944999944, -0.00014330738500000135, -0.00011059305142500008, -0.00007740247935000495, -3.067218810000002*^-6, 4.400111400000009*^-6, -0.00008427801699999269, 7.465303450000002*^-6}, {0., -0.000014370081249993874, 0.006197392849999983, -0.00004073780950000704, 7.721376950001523*^-6, -0.000039320907999999865, 0.00623428550000002, 0.012518771760000047, -0.000024957741020011372, -7.880109499999983*^-8, 3.910823000000018*^-8, -0.000025033218534987045, 1.3374645000000066*^-7}}, {{0.1577092135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007718171744999967, -0.0002864548950000014, -0.003381212589999993, -0.005925394650000009, -0.0010941955500000117, -0.0001260339680000007, -0.0004924510670000076, -0.0009431071500000169, -0.0011586205999999516, -0.0009847487000001808, -0.00012803872300000407, -0.000496460777999988}, {0., -0.04841277349999995, -0.0050222563, -0.024637559499999823, -0.0354474175, -0.007857018554999824, -0.0029978602179999703, 0.00004716778799999997, -0.009530958500000047, -0.006559063488309859, -0.006532170390600171, -0.003007634322999997, 0.000027620251950000003}, {0., -1.00246166, -0.0323194364, 2.29850511, 1.99989369, 2.5964259, -0.000402434564, 0.000967859134, 2.61373865, 2.61293206, 2.61385461, -0.000422692354, 0.000927343556}, {0., 0.14607049450000004, -0.0008772965830000014, 0.04262271020000008, 0.08866951050000012, -0.0033102973209999734, 0.00009716930085, -0.00018223718819999996, -0.0027309279147551186, -0.0025820029959500055, -0.002766064968399992, 0.00009660607810000001, -0.00018336363415}, {0., -0.007678090699999994, 0.10158733819999999, 0.028879270500000054, -0.0052641210999998765, 0.06296731, -0.00010901973299999991, -0.0000602334720000001, -0.0006026144793499743, -0.0006702726120000411, -0.0005903103265001945, -0.000038905788, 0.00007999441900000001}, {0., 0.00005886041874998556, -0.0002350573000000078, -3.34780950000878*^-6, 0.00006178387695002262, -0.00006888900299983122, -0.00008950771799998147, -0.00018008406699998591, 0.000022177758979950433, 0.00002210304031515423, 0.000021832970429794374, 4.485454650000056*^-7, -1.7174340000001215*^-7}}, {{-0.1860847645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006944183255000007, -0.000052041383000000704, 0.0023172413600000014, 0.004621979400000007, -0.000026273820999999156, -0.000018636357649998853, -0.00008023497469999974, -1.2561197550000139*^-6, -0.000033068795950001034, -8.220418400001032*^-6, -0.000018930453400001906, -0.00008082336614999297}, {0., 0.03850576550000001, -0.0006578210329999945, 0.012802690199999994, 0.026505637500000005, -0.00014585041599999996, -0.0003855592576499922, 0.000014399120300000005, -0.00037128641475500657, 9.770298999999913*^-8, 0.000011736762750000002, -0.0003868847034000089, 0.000011748976799999998}, {0., 0.14607049450000004, -0.0008772965830000021, 0.04262271020000008, 0.08866951050000016, -0.0033102973209999664, 0.00009716930085, -0.0001822371882, -0.0027309279147551546, -0.002582002995950017, -0.0027660649684000393, 0.00009660607810000001, -0.00018336363415}, {0., -0.175441437, 0.000646745066, -0.0596949404, -0.119556401, 0.000215294642, 0.0000373015153, -0.0000759290506, -8.59417049*^-6, 0.0000531759919, -0.0000215900632, 0.0000379354068, -0.0000746612677}, {0., 0.0025748589500000016, 0.008766852467000041, 0.0035865372000000173, 0.0016102024000000069, 0.00556067967899998, -8.116032649999852*^-6, -0.000010619249700000166, 1.419141544999999*^-6, -1.1402989499999878*^-6, 1.7843500999999975*^-6, -1.3382024000000055*^-6, 2.936412349999998*^-6}, {0., -4.992081250003425*^-6, -0.000022672032999992986, -5.390359499999486*^-6, -3.2366230499968906*^-6, -7.609408999999993*^-6, -0.000010640757650004495, -0.000021357974699931503, 3.533522499999988*^-8, 6.530415000000175*^-9, -1.2767699999992637*^-9, 4.161506499999922*^-8, 6.598949999998169*^-9}}, {{-0.0540272815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00028040689499999466, 0.0024666419000000574, 0.0007336749099999765, -0.00017551860000000058, 0.0016389494499999251, -0.000017376834999999202, -0.000037843765000017404, 1.3605565000020595*^-7, -3.2038119999987236*^-6, -4.4457650000013366*^-7, -1.9690670000002686*^-6, -7.028028999989111*^-6}, {0., -0.002252261700000008, 0.027757578499999963, 0.008368301999999994, -0.0013447817499999959, 0.018237525944999937, -0.00014330738500001328, -0.00011059305142500008, -0.00007740247935000832, -3.067218809999992*^-6, 4.400111400000005*^-6, -0.0000842780170000057, 7.465303450000017*^-6}, {0., -0.007678090700000029, 0.10158733820000004, 0.028879270500000054, -0.005264121099999852, 0.06296730999999989, -0.00010901973299999994, -0.00006023347200000004, -0.000602614479350061, -0.0006702726120000335, -0.000590310326500143, -0.00003890578799999999, 0.00007999441900000001}, {0., 0.0025748589499999947, 0.008766852467000007, 0.003586537200000014, 0.0016102024000000104, 0.005560679678999973, -8.116032649999883*^-6, -0.0000106192497000002, 1.419141544999999*^-6, -1.1402989499999912*^-6, 1.7843501000000026*^-6, -1.3382024000000055*^-6, 2.9364123499999776*^-6}, {0., 0.0837818234, -1.54317594, -0.478338591, 0.0522043922, -1.00850918, 0.00195399277, 0.00279056453, -0.0000933310413, 0.000372655224, -0.000186919347, 0.000279370034, -0.000558680942}, {0., -0.00007088968124999982, 0.002999970499999949, 0.0005472876904999986, -0.00004274547304999843, 0.0011369959969999089, 0.0012500321149999938, 0.0025009817350000185, 8.637413000000497*^-8, -3.110696849999999*^-7, 1.5630493000001014*^-7, -2.2467003499999913*^-7, 4.6832309999998705*^-7}}, {{-0.0136309588, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.902312500000173*^-7, 0.002400260899999984, -3.5148995000001265*^-6, -4.076023049998101*^-6, -9.035602999999878*^-6, 0.002361379150000016, 0.004719700000000035, -1.0011101999989058*^-7, -5.478759685002138*^-6, -8.032295700007713*^-7, -3.216568535000658*^-6, -9.492433899999098*^-6}, {0., -0.000014370081249992506, 0.006197392849999983, -0.000040737809500007716, 7.72137695000119*^-6, -0.000039320907999999865, 0.00623428550000002, 0.012518771760000047, -0.000024957741020015245, -7.880109499999983*^-8, 3.9108230000000605*^-8, -0.000025033218534975532, 1.337464500000015*^-7}, {0., 0.000058860418750028565, -0.00023505730000001474, -3.347809500064969*^-6, 0.00006178387695010557, -0.00006888900299983902, -0.00008950771799999169, -0.00018008406699998933, 0.00002217775897994656, 0.000022103040315135658, 0.000021832970429791487, 4.4854546499999755*^-7, -1.717434000000147*^-7}, {0., -4.992081250002056*^-6, -0.000022672032999999274, -5.390359500000164*^-6, -3.2366230499972226*^-6, -7.60940899999998*^-6, -0.000010640757649997262, -0.000021357974699958642, 3.533522499999967*^-8, 6.530415000000598*^-9, -1.2767699999988402*^-9, 4.161506499999795*^-8, 6.598949999995628*^-9}, {0., -0.00007088968124999845, 0.0029999705000000043, 0.0005472876904999979, -0.00004274547304999876, 0.001136995996999901, 0.0012500321150000057, 0.002500981735000038, 8.637413000000307*^-8, -3.1106968500000287*^-7, 1.5630493000000887*^-7, -2.2467003500000718*^-7, 4.683230999999845*^-7}, {0., 0.0000565591625, -0.280611721, 0.000410125619, -0.0000391777539, 0.000866098006, -0.280685728, -0.56139148, -1.66551796*^-6, 6.67391937*^-6, -3.33594086*^-6, 4.98443707*^-6, -0.0000100551322}}}}, {15, 10, 3400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141399512, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1593267345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1572171675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1859226645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0539122585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0136130954, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141399512, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00872248353, 0.0308071138, -0.00390941192, 0.0444792698, 0.0147056098, 0.0331159081, 0.13324732, 0.00372372472, 0.0595589274, 0.0148922255, 0.0335011509, 0.134017805}, {0., -0.0021972772650000055, -0.00037985290000000504, -0.0007395715399999836, -0.0013350835000000005, -0.00003725750499999989, -0.00015943304999999075, -0.00021233296000000286, -0.0000751573599999944, -0.00003634360923500108, -7.169526349999605*^-6, -0.00009722944999998595, -0.0000879255994999978}, {0., -0.007698515764999969, -0.0002854538999999996, -0.0033718240400000266, -0.005909839899999936, -0.0010905748999998632, -0.00012584856400000175, -0.0004917288254999974, -0.000940082360000094, -0.001155268700000045, -0.0009816627499998898, -0.00012784446999999848, -0.0004957204369999951}, {0., 0.006941803235000016, -0.000051901342499999096, 0.002316387910000002, 0.004620235400000006, -0.000026201590000000247, -0.000018620003350000312, -0.00008017142855000343, -1.2602072849999698*^-6, -0.000033043342150001137, -8.218907849999842*^-6, -0.00001891304119999841, -0.00008075700424999989}, {0., -0.0002794482650000027, 0.0024592630999999976, 0.0007315379600000005, -0.0001749270000000018, 0.0016340801000001015, -0.000017313170000000976, -0.000037724000000000264, 1.3388419999994068*^-7, -3.2081650000015773*^-6, -4.476574999998437*^-7, -1.970443499999349*^-6, -7.038243499999958*^-6}, {0., -5.933385500002992*^-7, 0.0023950346000000122, -3.497591500000195*^-6, -4.073849150000447*^-6, -8.995057499999856*^-6, 0.0023561419500000014, 0.004709228500000051, -1.0001885499994409*^-7, -5.471527740002495*^-6, -8.022438149998621*^-7, -3.212307725000952*^-6, -9.479813300000097*^-6}}, {{-0.1593267345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00219727726500001, -0.0003798529000000016, -0.000739571539999981, -0.0013350835000000005, -0.00003725750499999989, -0.00015943305000000116, -0.00021233296000000568, -0.00007515736000000047, -0.000036343609235000435, -7.169526349999622*^-6, -0.00009722944999998595, -0.0000879255994999939}, {0., 0.200491621, 0.358315573, 0.31604709, -0.10809407, -0.00282190289, 0.370201231, -0.00255565908, 0.371520323, 5.50601847*^-6, 0.0000249873527, 0.37148886, 0.000019599199}, {0., -0.04826184149999996, -0.0050038066999999915, -0.024553985000000056, -0.03532879500000008, -0.007822898554999957, -0.0029906298640000094, 0.00004698451450000008, -0.009496801500000096, -0.006532068009235115, -0.006505258676349879, -0.0030003566699999843, 0.000027530890999999966}, {0., 0.038478151, -0.0006559415925000026, 0.012793557950000017, 0.0264853355, -0.00014520454999999988, -0.0003848395033500114, 0.000014351696449999978, -0.00037062670728498615, 7.944211499999918*^-8, 0.000011682550099999999, -0.0003861587911999967, 0.000011712833650000003}, {0., -0.002243199800000012, 0.027661758499999967, 0.008339906000000008, -0.00133929, 0.01817485494500004, -0.0001428157200000044, -0.00011007926773499987, -0.00007721632079997963, -3.058397235000004*^-6, 4.377427149999998*^-6, -0.00008405909349999167, 7.433822999999959*^-6}, {0., -0.000014359243550002105, 0.006181877850000017, -0.000040600186499997396, 7.691450849997006*^-6, -0.00003912069749999989, 0.006218512499999995, 0.012487120040000022, -0.0000249052938549979, -7.863247499999972*^-8, 3.90520849999997*^-8, -0.00002498055772499922, 1.3348986999999954*^-7}}, {{0.1572171675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007698515765000001, -0.0002854538999999996, -0.0033718240400000517, -0.005909839899999908, -0.0010905748999998537, -0.0001258485640000008, -0.0004917288254999985, -0.0009400823600001279, -0.0011552687000000936, -0.000981662749999823, -0.0001278444699999992, -0.0004957204369999968}, {0., -0.048261841499999986, -0.005003806700000002, -0.024553985, -0.035328795000000045, -0.007822898554999989, -0.002990629864000005, 0.00004698451450000003, -0.009496801500000124, -0.006532068009235091, -0.006505258676349956, -0.0030003566699999817, 0.00002753089099999996}, {0., -0.998508772, -0.0321531616, 2.29213447, 1.99468566, 2.58889524, -0.000401018272, 0.000964200651, 2.60611323, 2.60530964, 2.60622879, -0.00042115566, 0.000923925874}, {0., 0.145814634, -0.0008724772924999984, 0.042555332449999914, 0.0885201285000001, -0.003295887990000008, 0.00009696049165, -0.00018186744405000003, -0.002719540207285063, -0.0025709091921500126, -0.002754595407849848, 0.00009640073080000001, -0.00018298696475000002}, {0., -0.00764018980000003, 0.10113803579999991, 0.028752572999999948, -0.005238476400000049, 0.0626884900000001, -0.00010848774400000006, -0.000059783830500000036, -0.0005998143208000481, -0.0006672063650000657, -0.0005875559074999271, -0.000038754575500000006, 0.0000796825105}, {0., 0.000057723256450012596, -0.00023374920000002186, -4.007686500148358*^-6, 0.0000604494508499484, -0.00006888010749997534, -0.00008907986400000234, -0.0001792173254999696, 0.000021636706144901596, 0.000021557272259944123, 0.00002129585618515924, 4.451412750000005*^-7, -1.676137999999915*^-7}}, {{-0.1859226645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0069418032350000115, -0.00005190134249999888, 0.002316387910000001, 0.004620235400000006, -0.000026201590000000247, -0.000018620003350001274, -0.00008017142855000492, -1.260207285000035*^-6, -0.000033043342150002736, -8.218907849999978*^-6, -0.00001891304119999715, -0.00008075700425000387}, {0., 0.03847815099999999, -0.0006559415925000145, 0.012793557950000006, 0.0264853355, -0.00014520454999999988, -0.0003848395033499985, 0.000014351696450000005, -0.00037062670728499336, 7.944211500000045*^-8, 0.0000116825501, -0.00038615879119999197, 0.000011712833650000001}, {0., 0.145814634, -0.0008724772924999999, 0.04255533244999987, 0.08852012850000013, -0.0032958879900000237, 0.00009696049165, -0.00018186744405, -0.0027195402072850428, -0.0025709091921499727, -0.002754595407849836, 0.00009640073080000001, -0.00018298696475}, {0., -0.175533654, 0.000645471185, -0.0597241749, -0.119614437, 0.00021476598, 0.0000372280067, -0.0000757761429, -8.58958543*^-6, 0.0000530583843, -0.0000215591843, 0.0000378595824, -0.0000745129915}, {0., 0.002571221100000007, 0.008735359407500032, 0.0035753149499999914, 0.0016078984999999997, 0.005540547510000049, -8.077458349999987*^-6, -0.000010566263550000014, 1.4112530150000007*^-6, -1.137310649999986*^-6, 1.774823149999999*^-6, -1.3323977000000143*^-6, 2.923866750000005*^-6}, {0., -4.970743549989427*^-6, -0.000022566092500009294, -5.363836499998673*^-6, -3.2230491499965484*^-6, -7.569942499999996*^-6, -0.000010596503350002173, -0.00002126892854997786, 3.5228209999999944*^-8, 6.508810000002377*^-9, -1.2649150000004114*^-9, 4.147957499999838*^-8, 6.599950000003491*^-9}}, {{-0.0539122585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002794482650000001, 0.0024592630999999456, 0.0007315379600000031, -0.0001749270000000018, 0.0016340801000000555, -0.000017313170000001626, -0.000037724000000002866, 1.3388419999992712*^-7, -3.2081650000008455*^-6, -4.4765749999953197*^-7, -1.9704435000010567*^-6, -7.03824349999882*^-6}, {0., -0.002243199800000012, 0.027661758499999994, 0.008339906000000008, -0.00133929, 0.018174854945000065, -0.00014281571999999465, -0.00011007926773499987, -0.00007721632079998875, -3.058397234999999*^-6, 4.377427150000001*^-6, -0.00008405909349998297, 7.433822999999954*^-6}, {0., -0.007640189800000086, 0.10113803579999996, 0.028752573000000003, -0.0052384764000000805, 0.06268848999999999, -0.00010848774400000003, -0.00005978383049999998, -0.0005998143208001405, -0.0006672063650001725, -0.0005875559074999259, -0.000038754575500000006, 0.00007968251050000005}, {0., 0.002571221100000007, 0.008735359407499988, 0.003575314950000002, 0.0016078985000000032, 0.005540547510000065, -8.077458350000001*^-6, -0.00001056626355000004, 1.4112530149999982*^-6, -1.1373106499999826*^-6, 1.774823149999999*^-6, -1.3323977000000007*^-6, 2.9238667499999847*^-6}, {0., 0.0835022956, -1.53962765, -0.477272786, 0.0520295228, -1.00620378, 0.00194737844, 0.002780579, -0.0000930613584, 0.00037157273, -0.000186378185, 0.000278559187, -0.000557059513}, {0., -0.00007052549354999836, 0.002988631500000005, 0.0005451348135000065, -0.000042524449150000424, 0.0011324698925000145, 0.0012456917800000022, 0.0024922965000000463, 8.597949499999465*^-8, -3.096202399999946*^-7, 1.555796850000029*^-7, -2.236187249999995*^-7, 4.6614669999999753*^-7}}, {{-0.0136130954, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.933385500006549*^-7, 0.002395034600000002, -3.4975915000003306*^-6, -4.073849150000586*^-6, -8.99505749999991*^-6, 0.002356141949999991, 0.004709228500000023, -1.0001885499986637*^-7, -5.471527740000953*^-6, -8.022438149997077*^-7, -3.212307725000696*^-6, -9.47981330000347*^-6}, {0., -0.000014359243550005063, 0.006181877849999989, -0.00004060018649998387, 7.691450850000336*^-6, -0.00003912069749999994, 0.006218512499999995, 0.012487120040000025, -0.00002490529385498763, -7.863247499999972*^-8, 3.905208499999991*^-8, -0.000024980557725012842, 1.3348986999999954*^-7}, {0., 0.0000577232564500374, -0.00023374920000001145, -4.0076865002180995*^-6, 0.00006044945084993092, -0.00006888010749994677, -0.00008907986400000676, -0.00017921732549996847, 0.000021636706144967377, 0.000021557272259942195, 0.00002129585618515506, 4.451412750000128*^-7, -1.6761380000000336*^-7}, {0., -4.970743549992385*^-6, -0.000022566092499997368, -5.363836499999025*^-6, -3.223049149993218*^-6, -7.569942499999996*^-6, -0.000010596503350015089, -0.00002126892854997637, 3.522820999999973*^-8, 6.508810000001953*^-9, -1.2649150000001996*^-9, 4.1479574999997107*^-8, 6.599950000005185*^-9}, {0., -0.00007052549355000132, 0.0029886315000000607, 0.00054513481350002, -0.00004252444915000056, 0.0011324698925000432, 0.0012456917799999925, 0.002492296500000021, 8.597949499999783*^-8, -3.096202399999984*^-7, 1.555796850000082*^-7, -2.236187249999872*^-7, 4.661466999999857*^-7}, {0., 0.0000566214871, -0.280206383, 0.000408495373, -0.0000389689017, 0.000862620215, -0.280276437, -0.560572873, -1.66341229*^-6, 6.66545548*^-6, -3.33171237*^-6, 4.97811545*^-6, -0.0000100423734}}}}, {15, 10, 3500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01414389185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1592584645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1567405525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1857650355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0538007645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0135957482, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01414389185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0087484137, 0.0307971558, -0.0038980432, 0.0444823375, 0.0147006461, 0.0331043856, 0.13319963, 0.00372235372, 0.0595370296, 0.0148867478, 0.0334888348, 0.133968529}, {0., -0.0021940663500000096, -0.0003793004000000044, -0.000738382400000015, -0.0013329783499999998, -0.00003714819000000063, -0.00015912830000000544, -0.00021188594000000555, -0.00007507186000002553, -0.000036330609859998, -7.174841550000383*^-6, -0.00009711889999999834, -0.0000878670762500013}, {0., -0.007679398850000019, -0.0002844854899999999, -0.00336268839999998, -0.005894703750000119, -0.0010870530500000086, -0.00012566852450000135, -0.0004910276695000039, -0.0009371318599999956, -0.0011519997999998033, -0.0009786488999998788, -0.0001276558499999992, -0.0004950025205000023}, {0., 0.006939464150000005, -0.00005176566550000011, 0.0023155499999999996, 0.004618523800000003, -0.00002613160250000049, -0.00001860413410000099, -0.00008010911780000589, -1.2641439050000184*^-6, -0.000033018518050000834, -8.217382050000053*^-6, -0.000018896150450000423, -0.00008069345055000182}, {0., -0.0002785197000000003, 0.002452127099999979, 0.0007294670999999919, -0.00017435404999999876, 0.0016293624499998938, -0.00001725159500000058, -0.000037608355000000706, 1.3178790000009476*^-7, -3.212297999999618*^-6, -4.5070550000020056*^-7, -1.971786000000788*^-6, -7.049031000005155*^-6}, {0., -5.963414500002989*^-7, 0.002389965100000002, -3.48085899999997*^-6, -4.0718103499991515*^-6, -8.955877000000505*^-6, 0.0023510622000000037, 0.004699072499999957, -9.992707500006252*^-8, -5.4644649000012715*^-6, -8.012985650005737*^-7, -3.208185855000811*^-6, -9.468513149995432*^-6}}, {{-0.1592584645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021940663500000035, -0.00037930040000001657, -0.0007383824000000044, -0.0013329783499999998, -0.000037148190000000844, -0.00015912830000000197, -0.00021188594000000338, -0.00007507186000001772, -0.00003633060985999692, -7.174841550000241*^-6, -0.00009711890000000875, -0.00008786707624999779}, {0., 0.200535727, 0.358029876, 0.315856115, -0.107864051, -0.00281222202, 0.369893722, -0.00254916112, 0.371209414, 5.44721972*^-6, 0.0000248776831, 0.371178077, 0.0000195481525}, {0., -0.048115579500000005, -0.004985958200000001, -0.02447307249999975, -0.03521391450000011, -0.007789923989999892, -0.0029836191744999803, 0.00004680721049999997, -0.009463761999999987, -0.00650596860986008, -0.006479243841550186, -0.002993300599999996, 0.000027444386749999976}, {0., 0.03845119300000001, -0.0006541214155000246, 0.012784641850000007, 0.026465527499999995, -0.00014457965250000003, -0.0003841398341000001, 0.000014305737199999938, -0.00036998647390500513, 6.187509000000365*^-8, 0.00001163013215, -0.00038545400044998746, 0.0000116777968}, {0., -0.0022344297500000096, 0.02756899699999993, 0.008312411500000005, -0.001333975099999999, 0.018114176509999913, -0.0001423387949999992, -0.00010958229173999999, -0.00007703593710000454, -3.0498328599999917*^-6, 4.355511449999995*^-6, -0.00008384638600000794, 7.403366249999956*^-6}, {0., -0.000014348946449995401, 0.006166833399999988, -0.00004046700399999931, 7.661989650001004*^-6, -0.000038927156999999984, 0.006203219499999996, 0.01245643056000001, -0.000024854317074997517, -7.846875999999994*^-8, 3.899733500000078*^-8, -0.00002492948585499673, 1.3324051499999953*^-7}}, {{0.1567405525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007679398850000013, -0.00028448549000000163, -0.0033626883999999697, -0.005894703750000077, -0.0010870530499999575, -0.00012566852450000138, -0.0004910276695000021, -0.0009371318599999045, -0.001151999799999824, -0.0009786488999999404, -0.0001276558499999983, -0.0004950025204999986}, {0., -0.048115579500000005, -0.004985958200000001, -0.024473072499999804, -0.03521391450000009, -0.0077899239899999915, -0.0029836191744999907, 0.00004680721050000008, -0.009463762000000014, -0.006505968609859991, -0.006479243841550075, -0.0029933005999999984, 0.00002744438674999999}, {0., -0.994684586, -0.0319925606, 2.28596745, 1.98964354, 2.58160583, -0.000399647651, 0.000960661339, 2.59873231, 2.59793161, 2.59884747, -0.0004196688, 0.000920619041}, {0., 0.14556624, -0.0008678204655000022, 0.04248989035000001, 0.08837507449999998, -0.0032819366024999723, 0.0000967580684, -0.00018150895079999997, -0.0027085074739050708, -0.002560162168049922, -0.0027434854320499582, 0.00009620165654999999, -0.00018262177504999998}, {0., -0.007603497750000014, 0.10070362029999991, 0.028630105500000058, -0.005213623400000124, 0.062418909999999994, -0.00010797344449999999, -0.00005934989950000008, -0.0005970849370998881, -0.0006642170979999476, -0.00058486800549987, -0.000038608202999999996, 0.00007938059100000001}, {0., 0.00005667005354998234, -0.00023248519999999329, -4.614003999885933*^-6, 0.000059213489649962954, -0.00006885267699990909, -0.00008866567450002694, -0.0001783791694999759, 0.00002113568292505375, 0.000021056385100126666, 0.000020798801435058965, 4.419331449999947*^-7, -1.637901499999823*^-7}}, {{-0.1857650355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006939464150000011, -0.00005176566549999935, 0.0023155499999999996, 0.004618523800000003, -0.00002613160250000083, -0.00001860413410000039, -0.00008010911780000074, -1.264143905000065*^-6, -0.000033018518050001444, -8.217382049999743*^-6, -0.000018896150450000565, -0.00008069345055000676}, {0., 0.038451192999999995, -0.0006541214155000308, 0.01278464185, 0.026465527499999995, -0.00014457965249999993, -0.0003841398340999891, 0.000014305737199999877, -0.00036998647390501516, 6.187509000000238*^-8, 0.00001163013215, -0.0003854540004499807, 0.000011677796799999999}, {0., 0.14556624, -0.0008678204655000014, 0.04248989034999995, 0.08837507449999993, -0.0032819366024998686, 0.0000967580684, -0.00018150895079999997, -0.002708507473905053, -0.0025601621680499953, -0.0027434854320500524, 0.00009620165654999999, -0.00018262177504999998}, {0., -0.175622715, 0.000644234831, -0.0597524007, -0.119670469, 0.000214253205, 0.0000371566682, -0.0000756277644, -8.58505219*^-6, 0.0000529443361, -0.0000215291359, 0.0000377860009, -0.0000743690989}, {0., 0.0025676816000000033, 0.008704882584499862, 0.0035644453500000006, 0.0016056570500000006, 0.005521058397499945, -8.04015409999997*^-6, -0.000010515022799999956, 1.4036346950000006*^-6, -1.1344040499999938*^-6, 1.7656204499999923*^-6, -1.3267814500000127*^-6, 2.911726949999952*^-6}, {0., -4.950446449987986*^-6, -0.000022463415499995865, -5.338353999998716*^-6, -3.210010350001043*^-6, -7.531794499999989*^-6, -0.00001055333409999415, -0.000021183117800027684, 3.512452000000063*^-8, 6.4880500000003385*^-9, -1.2534149999997763*^-9, 4.134839500000067*^-8, 6.600600000001402*^-9}}, {{-0.0538007645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002785197000000012, 0.0024521270999999668, 0.0007294671000000026, -0.00017435404999999876, 0.001629362449999945, -0.000017251595000000036, -0.00003760835499999615, 1.3178790000002022*^-7, -3.2122979999986423*^-6, -4.507055000003632*^-7, -1.9717860000011134*^-6, -7.049031000003203*^-6}, {0., -0.0022344297500000165, 0.02756899699999993, 0.008312411500000005, -0.0013339751000000025, 0.018114176509999923, -0.00014233879500000213, -0.00010958229173999999, -0.00007703593710001178, -3.0498328599999862*^-6, 4.3555114500000016*^-6, -0.00008384638600000827, 7.403366249999968*^-6}, {0., -0.007603497750000021, 0.10070362029999991, 0.028630105500000003, -0.005213623400000089, 0.06241890999999988, -0.00010797344449999996, -0.000059349899499999974, -0.0005970849370999787, -0.0006642170980000195, -0.000584868005499839, -0.00003860820300000001, 0.00007938059100000001}, {0., 0.0025676815999999963, 0.008704882584499897, 0.0035644453500000076, 0.0016056570500000006, 0.005521058397499952, -8.04015409999992*^-6, -0.000010515022799999895, 1.4036346949999997*^-6, -1.1344040499999837*^-6, 1.765620449999994*^-6, -1.326781450000006*^-6, 2.9117269499999654*^-6}, {0., 0.0832316195, -1.53618946, -0.476239961, 0.0518601868, -1.00396984, 0.00194097359, 0.00277091071, -0.0000928001258, 0.000370524196, -0.000185853989, 0.000277773772, -0.000555488938}, {0., -0.00007017344645000501, 0.0029776674999999753, 0.0005430514959999916, -0.000042310910349999424, 0.0011280923229999846, 0.0012414892050000015, 0.0024838871449999744, 8.559777499999963*^-8, -3.0821890000000193*^-7, 1.5487843499998857*^-7, -2.2260235499999911*^-7, 4.6404235000000404*^-7}}, {{-0.0135957482, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.963414500004954*^-7, 0.002389965100000004, -3.48085899999997*^-6, -4.071810350000232*^-6, -8.955877000000126*^-6, 0.0023510621999999932, 0.0046990724999999844, -9.992707500003362*^-8, -5.464464900000604*^-6, -8.012985650007742*^-7, -3.2081858549991293*^-6, -9.468513149993307*^-6}, {0., -0.000014348946449999067, 0.006166833399999988, -0.00004046700400001102, 7.661989649999923*^-6, -0.00003892715700000004, 0.006203219499999996, 0.012456430559999994, -0.00002485431707499597, -7.846875999999994*^-8, 3.8997335000000145*^-8, -0.000024929485855001987, 1.3324051499999953*^-7}, {0., 0.00005667005354997867, -0.00023248519999999329, -4.614003999980909*^-6, 0.000059213489649989626, -0.0000688526769998532, -0.0000886656745000165, -0.00017837916949999162, 0.000021135682924944277, 0.000021056385100193253, 0.000020798801435129022, 4.41933144999996*^-7, -1.6379014999997298*^-7}, {0., -4.950446449991652*^-6, -0.000022463415499989685, -5.338354000000017*^-6, -3.2100103500021238*^-6, -7.531794499999976*^-6, -0.000010553334100005157, -0.000021183117800005072, 3.512452000000074*^-8, 6.4880500000003385*^-9, -1.2534150000004116*^-9, 4.134839500000194*^-8, 6.600600000003943*^-9}, {0., -0.00007017344645000173, 0.0029776674999999475, 0.0005430514959999799, -0.00004231091035000051, 0.0011280923229999296, 0.0012414892050000045, 0.002483887144999984, 8.559777500000143*^-8, -3.082189000000121*^-7, 1.5487843499999133*^-7, -2.2260235499999784*^-7, 4.6404235000001336*^-7}, {0., 0.0000566808929, -0.279812985, 0.000406918008, -0.0000387669793, 0.000859255354, -0.27987922, -0.559778413, -1.66136585*^-6, 6.6572298*^-6, -3.32760287*^-6, 4.97197171*^-6, -0.0000100299737}}}}, {15, 10, 3600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141476971, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1591918675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1562784505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.185611631, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053692595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0135788882, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141476971, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00877358966, 0.0307874572, -0.00388699917, 0.0444852808, 0.0146958125, 0.0330931675, 0.133153204, 0.00372101919, 0.0595157143, 0.0148814157, 0.0334768463, 0.133920562}, {0., -0.002190939830000002, -0.0003787630999999847, -0.0007372244149999874, -0.0013309294499999971, -0.00003704231, -0.00015883275000003194, -0.00021145157999999235, -0.00007498809500000592, -0.00003631797292500012, -7.179872749999813*^-6, -0.00009701214999999208, -0.00008780930904999092}, {0., -0.007660884830000048, -0.00028354789499999977, -0.003353860415000076, -0.005880070400000048, -0.0010836662499997818, -0.0001254936215000002, -0.0004903461610000018, -0.00093429959499991, -0.0011488571500000155, -0.0009757578500000363, -0.00012747277549999932, -0.0004943043694999986}, {0., 0.006937165669999995, -0.000051634080500000004, 0.002314727135, 0.004616843650000001, -0.000026063749000000434, -0.0000185886883500006, -0.00008004817119999262, -1.267944835000074*^-6, -0.000032994371400001075, -8.215863399999533*^-6, -0.000018879717450001366, -0.00008063032945000243}, {0., -0.00027761947999999786, 0.00244520139999993, 0.0007274600850000201, -0.00017379845000000185, 0.0016247912499999795, -0.000017191945000000512, -0.0000374959799999948, 1.2975905000004438*^-7, -3.216363500001967*^-6, -4.535684999997381*^-7, -1.9731475000022867*^-6, -7.058382999998523*^-6}, {0., -5.992300999992305*^-7, 0.0023850438999999946, -3.4646650000000052*^-6, -4.0697656999996155*^-6, -8.917941000000248*^-6, 0.0023461302499999948, 0.004689212499999984, -9.983732000006124*^-8, -5.457664565002052*^-6, -8.00347109999351*^-7, -3.20414801000067*^-6, -9.456543349991026*^-6}}, {{-0.1591918675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002190939830000003, -0.0003787630999999951, -0.0007372244149999954, -0.0013309294499999971, -0.00003704230999999978, -0.00015883275000002153, -0.00021145157999999387, -0.00007498809500000201, -0.0000363179729249985, -7.179872749999393*^-6, -0.00009701215000000596, -0.00008780930904998818}, {0., 0.200578163, 0.357752019, 0.315670256, -0.107640686, -0.00280284138, 0.369594709, -0.00254285584, 0.370907101, 5.39044585*^-6, 0.0000247715455, 0.370875887, 0.0000194986181}, {0., -0.047973753499999994, -0.004968675100000004, -0.02439468800000011, -0.03510259199999988, -0.0077580393100000755, -0.0029768166715000107, 0.00004663570899999988, -0.009431790500000092, -0.006480735222925249, -0.006454095772750135, -0.002986454775500009, 0.000027360745449999996}, {0., 0.03842485899999999, -0.0006523559304999994, 0.012775931150000003, 0.026446188500000002, -0.000143974489, -0.0003834606883500201, 0.000014261168799999834, -0.00036936371483500103, 4.495677499999831*^-8, 0.0000115794002, -0.00038476976745000966, 0.000011643802399999997}, {0., -0.0022259328000000106, 0.02747909550000005, 0.008285766500000014, -0.001328826200000001, 0.01805537568999993, -0.00014187744500001004, -0.00010910111814799997, -0.00007686107595001058, -3.0415099250000253*^-6, 4.334316749999998*^-6, -0.00008364014750001324, 7.373871950000022*^-6}, {0., -0.000014338290100002052, 0.006152233550000025, -0.00004033818499999813, 7.633784299999115*^-6, -0.00003873989099999989, 0.006188377999999994, 0.012426647919999978, -0.00002480481232001022, -7.830969000000038*^-8, 3.894384000000038*^-8, -0.00002487999801000733, 1.3299795499999972*^-7}}, {{0.1562784505, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007660884830000007, -0.0002835478950000015, -0.0033538604150001395, -0.005880070400000034, -0.0010836662499998572, -0.0001254936215000016, -0.0004903461610000076, -0.0009342995949999616, -0.0011488571500001162, -0.0009757578499999748, -0.00012747277550000102, -0.000494304369500001}, {0., -0.04797375350000001, -0.004968675100000014, -0.024394687999999998, -0.035102591999999926, -0.007758039310000008, -0.0029768166715000155, 0.000046635708999999935, -0.009431790499999981, -0.006480735222925185, -0.0064540957727500445, -0.002986454775499997, 0.000027360745449999975}, {0., -0.990981219, -0.0318372848, 2.27999212, 1.98475772, 2.57454342, -0.000398319657, 0.000957233322, 2.59158144, 2.59078356, 2.59169623, -0.000418228449, 0.000917415739}, {0., 0.14532479800000003, -0.0008633164805000029, 0.04242619464999994, 0.08823399950000006, -0.0032684526990000274, 0.00009656149714999999, -0.00018116068219999995, -0.00269784471483505, -0.0025497918213999945, -0.0027327550633999796, 0.00009600831555, -0.00018226704594999997}, {0., -0.007568053800000002, 0.10028317739999992, 0.02851152799999987, -0.0051896440999999426, 0.062157974999999976, -0.0001074759765, -0.00005893027599999999, -0.0005944665759501396, -0.0006613638135002104, -0.0005823021185001331, -0.00003846659350000001, 0.00007908849049999999}, {0., 0.00005560170990003014, -0.00023126260000000398, -5.235185000128362*^-6, 0.000057960784299988027, -0.00006884834100002524, -0.00008826517150001267, -0.00017756816100006345, 0.00002062968768001425, 0.000020545385434925896, 0.000020286802889827805, 4.387309899999819*^-7, -1.5989835000000095*^-7}}, {{-0.185611631, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006937165669999994, -0.00005163408050000082, 0.002314727134999999, 0.004616843650000001, -0.00002606374900000069, -0.000018588688350001936, -0.00008004817119999785, -1.2679448350000604*^-6, -0.0000329943714000025, -8.215863399999718*^-6, -0.00001887971745000161, -0.00008063032945000714}, {0., 0.03842485899999999, -0.0006523559305000037, 0.012775931150000003, 0.026446188500000002, -0.00014397448900000005, -0.000383460688350018, 0.000014261168799999807, -0.0003693637148350082, 4.495677499999831*^-8, 0.0000115794002, -0.00038476976744999947, 0.000011643802399999995}, {0., 0.14532479800000003, -0.0008633164805000038, 0.04242619464999997, 0.0882339995, -0.003268452699000113, 0.00009656149714999999, -0.00018116068219999998, -0.0026978447148351403, -0.002549791821399916, -0.002732755063399983, 0.00009600831555, -0.00018226704595}, {0., -0.175708812, 0.000643033861, -0.0597796793, -0.119724619, 0.000213755398, 0.0000370873767, -0.0000754836576, -8.58057033*^-6, 0.0000528336428, -0.0000214998732, 0.0000377145349, -0.0000742293411}, {0., 0.0025642356499999963, 0.008675343069500019, 0.003553908649999993, 0.0016034749000000022, 0.005502177301, -8.004038350000083*^-6, -0.000010465426200000072, 1.3962703649999988*^-6, -1.1315758999999972*^-6, 1.7567221000000082*^-6, -1.3213424500000076*^-6, 2.8999715500000107*^-6}, {0., -4.930790099999374*^-6, -0.00002236343049999423, -5.313535000001774*^-6, -3.197215699996757*^-6, -7.494885000000021*^-6, -0.00001051168835000671, -0.000021099671200008885, 3.5023794999999584*^-8, 6.467784999997237*^-9, -1.2423599999995908*^-9, 4.122114000000143*^-8, 6.601249999998466*^-9}}, {{-0.053692595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00027761947999999873, 0.0024452013999999196, 0.0007274600850000121, -0.00017379845000000185, 0.0016247912499999595, -0.000017191945000001596, -0.00003749597999999632, 1.297590500001257*^-7, -3.2163635000012625*^-6, -4.5356849999976523*^-7, -1.9731475000006604*^-6, -7.058382999997059*^-6}, {0., -0.0022259328000000106, 0.027479095499999995, 0.008285766500000014, -0.001328826200000001, 0.01805537568999994, -0.00014187744500002153, -0.00010910111814799997, -0.00007686107595000768, -3.0415099250000186*^-6, 4.334316749999998*^-6, -0.00008364014750000814, 7.37387195*^-6}, {0., -0.00756805380000003, 0.10028317739999996, 0.028511527999999897, -0.0051896440999998905, 0.06215797500000009, -0.00010747597650000003, -0.000058930275999999934, -0.0005944665759500811, -0.0006613638135002375, -0.0005823021185000776, -0.00003846659350000001, 0.00007908849049999999}, {0., 0.0025642356499999963, 0.008675343069499995, 0.003553908649999993, 0.0016034748999999987, 0.005502177300999974, -8.004038350000049*^-6, -0.000010465426200000045, 1.3962703649999988*^-6, -1.1315759000000073*^-6, 1.7567221000000031*^-6, -1.3213424500000076*^-6, 2.899971550000004*^-6}, {0., 0.0829692736, -1.53285492, -0.475238196, 0.0516960582, -1.0018032, 0.00193476589, 0.00276154096, -0.0000925468481, 0.000369507627, -0.000185345763, 0.000277012295, -0.000553966234}, {0., -0.00006983289009999934, 0.002967039999999921, 0.0005410343150000121, -0.00004210421569999797, 0.0011238526589999374, 0.0012374155549999821, 0.002475736519999938, 8.522827999999961*^-8, -3.0686206500001007*^-7, 1.5419939000000154*^-7, -2.2161800999998944*^-7, 4.620051499999867*^-7}}, {{-0.0135788882, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -5.99230099999383*^-7, 0.002385043899999998, -3.4646650000000594*^-6, -4.06976569999884*^-6, -8.917940999999922*^-6, 0.0023461302499999913, 0.00468921249999997, -9.983732000016024*^-8, -5.4576645650006306*^-6, -8.003471099991832*^-7, -3.2041480099997965*^-6, -9.456543349994906*^-6}, {0., -0.000014338290100002204, 0.006152233550000025, -0.000040338184999988425, 7.63378429999989*^-6, -0.000038739891, 0.006188377999999994, 0.012426647919999966, -0.000024804812320006198, -7.830969000000038*^-8, 3.894384000000038*^-8, -0.000024879998010013393, 1.3299795499999887*^-7}, {0., 0.00005560170990004387, -0.00023126259999999357, -5.2351850001741695*^-6, 0.00005796078429998186, -0.00006884834100007176, -0.00008826517150000782, -0.00017756816100004366, 0.00002062968767990725, 0.000020545385434944663, 0.000020286802889790678, 4.3873098999998783*^-7, -1.5989834999997638*^-7}, {0., -4.930790099999527*^-6, -0.000022363430499989948, -5.313535000002478*^-6, -3.197215699995981*^-6, -7.4948850000000345*^-6, -0.000010511688350008844, -0.00002109967120001753, 3.502379499999969*^-8, 6.4677849999985075*^-9, -1.2423599999995908*^-9, 4.122114000000058*^-8, 6.601249999995925*^-9}, {0., -0.00006983289009999949, 0.002967039999999921, 0.0005410343150000219, -0.0000421042156999972, 0.0011238526589999465, 0.0012374155549999936, 0.0024757365199999538, 8.522828000000226*^-8, -3.0686206499999863*^-7, 1.5419939000000662*^-7, -2.216180099999835*^-7, 4.6200515000001125*^-7}, {0., 0.0000567375802, -0.27943085, 0.00040539037, -0.0000385715686, 0.000855996682, -0.279493389, -0.559006728, -1.65937536*^-6, 6.64922913*^-6, -3.32360578*^-6, 4.96599602*^-6, -0.0000100179133}}}}, {15, 10, 3700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01415137495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.159126858, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.155830049, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1854622265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053587563, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01356248875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01415137495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00879805332, 0.0307780045, -0.00387626192, 0.0444881075, 0.0146911021, 0.0330822377, 0.133107976, 0.00371971919, 0.0594949502, 0.0148762216, 0.0334651678, 0.133873836}, {0., -0.002187894659999995, -0.0003782417500000079, -0.000736097540000008, -0.0013289332499999973, -0.000036939545000000146, -0.000158545849999997, -0.00021103029999999367, -0.00007490609499999357, -0.000036305537029999164, -7.1847662499994956*^-6, -0.00009690740000001252, -0.00008775325534999387}, {0., -0.007642844659999981, -0.00028263916500000097, -0.003345249040000109, -0.005865793749999959, -0.001080351049999928, -0.00012532356500000112, -0.0004896839564999893, -0.0009315295949998692, -0.001145785100000074, -0.0009729257999997465, -0.00012729466149999976, -0.0004936263494999963}, {0., 0.0069349053400000055, -0.00005150642099999896, 0.00231391861, 0.0046151932499999965, -0.000025997917500000605, -0.000018573609450002607, -0.00007998920719999114, -1.2716200949998776*^-6, -0.00003297080780000183, -8.214372300000017*^-6, -0.00001886368360000124, -0.00008056925550000094}, {0., -0.0002767459099999939, 0.002438482750000026, 0.0007255119600000082, -0.00017325939999999693, 0.0016203514500000016, -0.000017134170000002494, -0.00003738731499999164, 1.2779089999999268*^-7, -3.2203009999991086*^-6, -4.564519999994648*^-7, -1.9743965000007654*^-6, -7.067664999993906*^-6}, {0., -6.020357999999328*^-7, 0.002380261750000001, -3.448981500000115*^-6, -4.067756349999833*^-6, -8.881167000000009*^-6, 0.0023413386499999966, 0.0046796325000000305, -9.975609499992002*^-8, -5.451020675000029*^-6, -7.994424849994634*^-7, -3.200239660001196*^-6, -9.445413049999975*^-6}}, {{-0.159126858, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021878946599999958, -0.0003782417500000027, -0.0007360975400000143, -0.0013289332499999973, -0.00003693954500000058, -0.00015854584999999005, -0.000211030299999998, -0.00007490609499998056, -0.000036305537030000695, -7.184766249999572*^-6, -0.00009690739999999864, -0.00008775325534998712}, {0., 0.200619033, 0.357481579, 0.31548924, -0.107423607, -0.00279374371, 0.36930373, -0.0025367324, 0.370612917, 5.33557406*^-6, 0.0000246687325, 0.370581822, 0.0000194505107}, {0., -0.04783596400000001, -0.00495192404999999, -0.02431857500000012, -0.03499445649999988, -0.0077271081449998835, -0.002970209915000011, 0.00004646909349999994, -0.009400758499999995, -0.006456247787030023, -0.00642968436624991, -0.0029798053615000047, 0.00002727926614999994}, {0., 0.038399118499999996, -0.0006506426709999972, 0.012767416050000008, 0.026427296000000003, -0.00014338790749999998, -0.00038280050945000294, 0.000014217897800000003, -0.0003687584300950016, 2.8647170000000675*^-8, 0.0000115302555, -0.00038410453359999456, 0.000011610791749999996}, {0., -0.002217694199999995, 0.027391905500000036, 0.00825992149999999, -0.0013238333499999977, 0.017998338854999962, -0.00014142951999999325, -0.00010863483854000005, -0.00007669046409998465, -3.033417529999991*^-6, 4.31379975*^-6, -0.00008344019649999342, 7.345284649999987*^-6}, {0., -0.00001432836580000765, 0.006138051950000001, -0.00004021278650000751, 7.60664365000522*^-6, -0.00003855852699999996, 0.006173962499999991, 0.012397720700000003, -0.00002475628109499464, -7.815505499999964*^-8, 3.889156500000017*^-8, -0.000024831589659989642, 1.3276190499999916*^-7}}, {{0.155830049, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00764284466000001, -0.0002826391650000027, -0.0033452490400000595, -0.0058657937499999105, -0.0010803510499999185, -0.00012532356500000175, -0.000489683956499995, -0.0009315295949999672, -0.0011457851000000983, -0.0009729257999998488, -0.00012729466150000063, -0.0004936263494999954}, {0., -0.04783596399999998, -0.004951924050000001, -0.02431857500000001, -0.034994456499999924, -0.007727108144999809, -0.0029702099150000216, 0.0000464690935, -0.00940075850000005, -0.00645624778703007, -0.006429684366249988, -0.0029798053614999986, 0.000027279266149999962}, {0., -0.987391836, -0.0316870169, 2.27419727, 1.98001897, 2.56769482, -0.00039703217, 0.000953910913, 2.58464726, 2.5838521, 2.58476167, -0.000416832277, 0.000914310699}, {0., 0.1450900245, -0.000858956021, 0.04236423804999992, 0.08809679850000007, -0.0032553708674999027, 0.00009637062605, -0.0001808224692, -0.0026875019300950827, -0.0025397180578000506, -0.0027223293222999236, 0.00009582057539999999, -0.000181922571}, {0., -0.007533673700000007, 0.09987589345000003, 0.02839669499999989, -0.005166354450000053, 0.06190521950000005, -0.00010699414, -0.00005852454649999989, -0.0005919194641001572, -0.0006585656010000082, -0.0005797887019998095, -0.00003832926000000001, 0.0000788052135}, {0., 0.000054615634200007565, -0.0002300795500000119, -5.7997864999688475*^-6, 0.00005680614364999085, -0.00006881901699993105, -0.00008787741500002055, -0.00017678245649999091, 0.000020158718904984082, 0.000020074279324926116, 0.000019824857515180952, 4.3571783999998035*^-7, -1.563100500000088*^-7}}, {{-0.1854622265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006934905340000005, -0.000051506420999998526, 0.002313918610000001, 0.0046151932499999965, -0.00002599791750000028, -0.000018573609450001777, -0.0000799892071999958, -1.271620094999825*^-6, -0.00003297080780000072, -8.214372300000168*^-6, -0.00001886368360000043, -0.00008056925549999872}, {0., 0.038399118499999996, -0.0006506426709999846, 0.012767416050000008, 0.026427296000000003, -0.0001433879075000001, -0.00038280050944999866, 0.000014217897800000105, -0.00036875843009501197, 2.8647169999999828*^-8, 0.0000115302555, -0.00038410453359999375, 0.000011610791749999996}, {0., 0.14509002449999997, -0.0008589560210000013, 0.04236423805, 0.08809679849999996, -0.0032553708674998294, 0.00009637062605, -0.0001808224692, -0.0026875019300951486, -0.0025397180577999556, -0.002722329322299988, 0.00009582057539999999, -0.000181922571}, {0., -0.175792118, 0.000641866342, -0.0598060661, -0.119776997, 0.000213271735, 0.0000370200189, -0.0000753435856, -8.57613981*^-6, 0.0000527261156, -0.0000214713554, 0.0000376450672, -0.000074093489}, {0., 0.002560878100000004, 0.008646696828999989, 0.0035436845499999814, 0.001601348549999996, 0.005483862132500017, -7.969049450000116*^-6, -0.000010417382199999926, 1.3891446549999973*^-6, -1.128821800000019*^-6, 1.7481097000000037*^-6, -1.3160716000000028*^-6, 2.8885760000000194*^-6}, {0., -4.9118657999958326*^-6, -0.000022266670999998572, -5.289586499998696*^-6, -3.1848563500045037*^-6, -7.4591445000000436*^-6, -0.000010471509449994088, -0.000021018707199949027, 3.492610999999982*^-8, 6.448324999999491*^-9, -1.2316350000008141*^-9, 4.109768999999725*^-8, 6.601699999996498*^-9}}, {{-0.053587563, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00027674590999999474, 0.002438482749999976, 0.0007255119600000019, -0.00017325939999999693, 0.0016203514500000111, -0.00001713417000000217, -0.000037387314999998145, 1.2779089999994525*^-7, -3.2203009999974552*^-6, -4.564519999993022*^-7, -1.9743965000013075*^-6, -7.0676649999990016*^-6}, {0., -0.002217694199999995, 0.02739190549999998, 0.00825992149999999, -0.0013238333499999977, 0.01799833885499998, -0.00014142951999998599, -0.00010863483854000005, -0.00007669046409997105, -3.033417530000002*^-6, 4.313799749999995*^-6, -0.0000834401965000009, 7.3452846500000074*^-6}, {0., -0.007533673700000021, 0.09987589344999999, 0.02839669499999986, -0.005166354450000021, 0.06190521950000005, -0.00010699414000000002, -0.00005852454649999994, -0.000591919464100199, -0.0006585656010000829, -0.0005797887019998171, -0.000038329260000000023, 0.00007880521349999995}, {0., 0.002560878099999997, 0.008646696829000005, 0.0035436845499999814, 0.0016013485499999924, 0.0054838621325, -7.969049450000079*^-6, -0.000010417382200000027, 1.389144654999999*^-6, -1.1288218000000123*^-6, 1.7481097000000054*^-6, -1.3160715999999995*^-6, 2.8885760000000126*^-6}, {0., 0.0827147804, -1.52961816, -0.47426573, 0.0515368389, -0.999700029, 0.00192874404, 0.00275245263, -0.0000923010718, 0.000368521202, -0.000184852596, 0.000276273393, -0.00055248867}, {0., -0.0000695030157999971, 0.002956737000000015, 0.000539078713499988, -0.00004190410635000046, 0.0011197399829999913, 0.0012334644800000016, 0.0024678306850000054, 8.487030500000115*^-8, -3.0554817500000067*^-7, 1.535420150000048*^-7, -2.20664660000011*^-7, 4.6003144999997733*^-7}}, {{-0.01356248875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.02035799999838*^-7, 0.0023802617499999925, -3.4489815000000607*^-6, -4.067756349999951*^-6, -8.88116700000028*^-6, 0.0023413386499999897, 0.004679632500000017, -9.975609499991017*^-8, -5.4510206749999734*^-6, -7.994424849992743*^-7, -3.200239660001991*^-6, -9.4454130499938*^-6}, {0., -0.00001432836580000929, 0.006138051950000001, -0.000040212786500015696, 7.606643650008571*^-6, -0.000038558527000000014, 0.006173962499999991, 0.01239772070000002, -0.00002475628109499528, -7.815505499999964*^-8, 3.8891564999999536*^-8, -0.00002483158965999044, 1.3276190499999916*^-7}, {0., 0.000054615634200005925, -0.0002300795500000015, -5.799786499949278*^-6, 0.00005680614365000114, -0.00006881901699995474, -0.00008787741500000952, -0.00017678245649998533, 0.000020158718905038953, 0.000020074279324822086, 0.0000198248575151716, 4.3571783999997145*^-7, -1.563100500000139*^-7}, {0., -4.911865799997472*^-6, -0.00002226667100001115, -5.289586499999943*^-6, -3.184856350001153*^-6, -7.4591445000000436*^-6, -0.000010471509449998387, -0.000021018707199958236, 3.4926109999999504*^-8, 6.448325000001185*^-9, -1.2316350000014494*^-9, 4.109768999999852*^-8, 6.601699999998192*^-9}, {0., -0.00006950301579999874, 0.002956736999999987, 0.0005390787134999797, -0.00004190410635000058, 0.0011197399829999677, 0.0012334644799999943, 0.002467830685000012, 8.487030500000422*^-8, -3.0554817499999897*^-7, 1.5354201500000417*^-7, -2.206646600000199*^-7, 4.6003144999997225*^-7}, {0., 0.0000567917316, -0.279059354, 0.000403909573, -0.0000383822873, 0.000852838034, -0.279118316, -0.558256559, -1.65743781*^-6, 6.64144135*^-6, -3.31971503*^-6, 4.96017932*^-6, -0.0000100061739}}}}, {15, 10, 3800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01415493275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.159063358, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1553945825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1853166135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0534854955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0135465254, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01415493275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00882184316, 0.0307687849, -0.00386581501, 0.0444908247, 0.0146865086, 0.0330715812, 0.133063882, 0.00371845191, 0.0594747089, 0.0148711582, 0.0334537833, 0.133828287}, {0., -0.00218492658000001, -0.000377734949999986, -0.0007349989950000135, -0.0013269878499999957, -0.000036839765000000295, -0.00015826660000001214, -0.00021062056499999938, -0.0000748264549999822, -0.0000362933960650006, -7.1894270000003*^-6, -0.00009680565000000363, -0.00008769937619999606}, {0., -0.007625282080000018, -0.00028175768499999823, -0.003336857495000123, -0.005851892350000054, -0.0010771293000000348, -0.00012515799550000075, -0.0004890399539999936, -0.000928825955000212, -0.001142784450000045, -0.0009701740999998876, -0.00012712130849999785, -0.0004929665799999947}, {0., 0.006932682419999989, -0.00005138237999999809, 0.0023131239549999995, 0.004613571600000005, -0.000025933969999999997, -0.000018558945499997937, -0.00007993133425000193, -1.275165050000101*^-6, -0.00003294784125000098, -8.21287769999997*^-6, -0.000018848095199997906, -0.00008051033364999735}, {0., -0.0002758976300000007, 0.0024319525499999495, 0.0007236200049999808, -0.00017273590000000186, 0.001616041200000029, -0.000017078034999999767, -0.00003728199000000115, 1.2589529999993163*^-7, -3.224122999998934*^-6, -4.5917350000004213*^-7, -1.975605999998616*^-6, -7.077129499991866*^-6}, {0., -6.047410500002024*^-7, 0.0023756115500000174, -3.4337750000000534*^-6, -4.065857050001941*^-6, -8.84552849999984*^-6, 0.0023366793999999858, 0.004670317500000021, -9.966979500013255*^-8, -5.444577644999342*^-6, -7.985874750000435*^-7, -3.1964566299989207*^-6, -9.435130684994519*^-6}}, {{-0.159063358, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021849265800000057, -0.0003777349499999791, -0.0007349989950000114, -0.0013269878499999957, -0.000036839765000000295, -0.00015826660000002254, -0.00021062056499999982, -0.00007482645499999434, -0.00003629339606499998, -7.189426999999922*^-6, -0.00009680565000001057, -0.00008769937619999835}, {0., 0.20065843, 0.357218165, 0.315312814, -0.107212473, -0.00278491317, 0.369020361, -0.00253078087, 0.370326433, 5.28249213*^-6, 0.000024569054, 0.370295453, 0.0000194037524}, {0., -0.04770210149999998, -0.004935674599999995, -0.024244687000000154, -0.034889458500000026, -0.007697128415000032, -0.002963789095500014, 0.00004630749599999985, -0.00937066150000021, -0.006432506246065062, -0.006406024526999898, -0.002973342158500002, 0.000027200203300000055}, {0., 0.0383739435, -0.0006489782299999775, 0.012759087699999998, 0.02640882800000001, -0.00014281884999999998, -0.0003821587455000182, 0.000014175870750000016, -0.00036816912004999377, 1.290903500000018*^-8, 0.00001148260775, -0.0003834567451999847, 0.000011578711000000002}, {0., -0.0022096989999999955, 0.02730726750000001, 0.008234832999999997, -0.0013189884999999998, 0.017942972584999994, -0.00014099533500001535, -0.00010818259040000001, -0.0000765248096999959, -3.0255415649999907*^-6, 4.293922500000008*^-6, -0.00008324540599999035, 7.31755279999996*^-6}, {0., -0.000014318756049998582, 0.006124266000000017, -0.000040090984999984955, 7.5798929499987634*^-6, -0.00003838272349999998, 0.006159950499999983, 0.012369602935000001, -0.00002470922479499215, -7.800455999999996*^-8, 3.884047500000119*^-8, -0.000024784256629999188, 1.3253194500000016*^-7}}, {{0.1553945825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007625282080000013, -0.00028175768499999823, -0.003336857495000204, -0.005851892350000061, -0.0010771292999999888, -0.00012515799549999915, -0.0004890399539999868, -0.0009288259550001132, -0.0011427844500001248, -0.0009701740999998537, -0.00012712130849999725, -0.0004929665799999899}, {0., -0.04770210150000001, -0.004935674599999995, -0.02424468700000021, -0.034889458499999984, -0.007697128415000122, -0.002963789095500019, 0.00004630749599999996, -0.0093706615000001, -0.00643250624606509, -0.006406024526999814, -0.0029733421585000086, 0.00002720020330000007}, {0., -0.983909927, -0.0315414658, 2.26857281, 1.97541911, 2.56104804, -0.000395782809, 0.000950687908, 2.57791759, 2.57712507, 2.57803165, -0.000415477683, 0.00091129816}, {0., 0.14486153350000003, -0.0008547309300000008, 0.04230390119999993, 0.08796323749999999, -0.0032426707200001632, 0.00009618508949999998, -0.00018049364175, -0.0026774491200501293, -0.0025299307912501506, -0.002712213227699982, 0.0000956380723, -0.00018158767564999996}, {0., -0.007500339499999967, 0.09948101789999997, 0.02828536349999991, -0.005143767549999987, 0.06166016749999986, -0.00010652711050000002, -0.000058131729000000234, -0.0005894338097000017, -0.000655846623000077, -0.0005773481734998878, -0.00003819603799999998, 0.000078530418}, {0., 0.00005367724395000214, -0.00022893409999999448, -6.331485000143553*^-6, 0.00005570939294999248, -0.00006878187850017106, -0.000087501595500028, -0.00017602095399998907, 0.000019717775204993633, 0.000019633072354966053, 0.000019382962525190504, 4.3282886999999473*^-7, -1.528986850000026*^-7}}, {{-0.1853166135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006932682419999993, -0.000051382379999997604, 0.002313123954999998, 0.004613571600000005, -0.000025933970000000146, -0.00001855894549999959, -0.00007993133425000798, -1.2751650500001602*^-6, -0.000032947841250002136, -8.212877699999982*^-6, -0.000018848095199999054, -0.00008051033365000237}, {0., 0.03837394350000001, -0.0006489782299999858, 0.012759087700000005, 0.02640882800000001, -0.00014281884999999992, -0.0003821587455000164, 0.00001417587075000005, -0.00036816912004999924, 1.2909035000001027*^-8, 0.000011482607750000002, -0.0003834567451999893, 0.000011578711000000002}, {0., 0.14486153350000003, -0.0008547309300000021, 0.04230390119999994, 0.08796323750000001, -0.0032426707200001736, 0.00009618508949999998, -0.00018049364175000003, -0.0026774491200500794, -0.002529930791250079, -0.002712213227699989, 0.0000956380723, -0.00018158767564999996}, {0., -0.175872793, 0.00064073046, -0.0598316124, -0.119827705, 0.00021280144, 0.000036954491, -0.0000752073315, -8.5717599*^-6, 0.0000526215825, -0.0000214435446, 0.0000375774904, -0.0000739613327}, {0., 0.0025576044500000006, 0.008618894769999885, 0.003533756700000029, 0.0015992752500000006, 0.005466087780000017, -7.93511550000001*^-6, -0.000010370799249999948, 1.3822437500000031*^-6, -1.1261382499999921*^-6, 1.7397673000000045*^-6, -1.3109587000000012*^-6, 2.8775223499999847*^-6}, {0., -4.8932560500053785*^-6, -0.000022173729999991343, -5.266385000001958*^-6, -3.172607049996794*^-6, -7.424498499999975*^-6, -0.00001043274549999973, -0.00002094033424998587, 3.483105500000007*^-8, 6.429354999998228*^-9, -1.221324999999837*^-9, 4.097766999999683*^-8, 6.602064999998563*^-9}}, {{-0.0534854955, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00027589763000000333, 0.0024319525499999564, 0.000723620004999983, -0.00017273590000000186, 0.0016160412000000195, -0.00001707803499999966, -0.000037281989999998766, 1.2589529999984354*^-7, -3.224122999998663*^-6, -4.5917350000035384*^-7, -1.9756059999979925*^-6, -7.077129499988288*^-6}, {0., -0.0022096989999999955, 0.027307267499999982, 0.008234832999999997, -0.0013189884999999998, 0.017942972585000015, -0.00014099533500000483, -0.00010818259040000001, -0.00007652480969999598, -3.0255415649999864*^-6, 4.29392250000001*^-6, -0.0000832454059999932, 7.317552799999974*^-6}, {0., -0.007500339499999953, 0.0994810179, 0.028285363499999994, -0.005143767550000011, 0.06166016749999992, -0.0001065271105, -0.000058131729000000126, -0.0005894338096998908, -0.0006558466230000004, -0.0005773481734998587, -0.00003819603800000001, 0.00007853041800000006}, {0., 0.0025576044500000006, 0.008618894769999894, 0.0035337567000000222, 0.001599275250000004, 0.005466087780000028, -7.935115499999983*^-6, -0.000010370799249999982, 1.3822437500000014*^-6, -1.1261382499999989*^-6, 1.7397673000000028*^-6, -1.310958699999991*^-6, 2.877522349999971*^-6}, {0., 0.082467702, -1.52647378, -0.473320947, 0.0513822551, -0.997656835, 0.00192289767, 0.00274362998, -0.0000920623806, 0.000367563246, -0.000184373653, 0.000275555812, -0.000551053741}, {0., -0.00006918330605000414, 0.002946742499999988, 0.0005371810150000048, -0.00004171015705000235, 0.0011157521215000104, 0.0012296291649999957, 0.002460155510000006, 8.452320500000116*^-8, -3.0427414499999144*^-7, 1.529045250000081*^-7, -2.1974062999999957*^-7, 4.5811831500000885*^-7}}, {{-0.0135465254, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.047410500004125*^-7, 0.0023756115500000105, -3.4337750000001076*^-6, -4.065857050001426*^-6, -8.84552850000022*^-6, 0.0023366793999999892, 0.004670317500000007, -9.966979500021164*^-8, -5.444577644998089*^-6, -7.985874749998415*^-7, -3.196456629998151*^-6, -9.435130684992687*^-6}, {0., -0.000014318756049999659, 0.006124266000000017, -0.000040090984999990864, 7.5798929499992784*^-6, -0.00003838272349999993, 0.006159950499999983, 0.012369602934999988, -0.000024709224794999818, -7.800455999999996*^-8, 3.884047500000161*^-8, -0.00002478425662999495, 1.325319449999993*^-7}, {0., 0.000053677243950001063, -0.00022893409999999448, -6.331485000066195*^-6, 0.00005570939294996524, -0.00006878187850012374, -0.00008750159550002267, -0.00017602095399998202, 0.000019717775205041477, 0.000019633072354974246, 0.000019382962525238412, 4.328288700000053*^-7, -1.5289868500001445*^-7}, {0., -4.893256050006456*^-6, -0.000022173729999983157, -5.266385000000928*^-6, -3.172607049996279*^-6, -7.424498499999989*^-6, -0.000010432745500001545, -0.00002094033424999371, 3.483105499999975*^-8, 6.4293549999986516*^-9, -1.2213249999994135*^-9, 4.097766999999725*^-8, 6.6020650000002574*^-9}, {0., -0.00006918330605000522, 0.0029467425000000436, 0.0005371810149999989, -0.000041710157050001834, 0.0011157521215000021, 0.0012296291649999853, 0.0024601555100000035, 8.452320500000339*^-8, -3.0427414499998424*^-7, 1.5290452500000683*^-7, -2.1974062999998898*^-7, 4.58118314999997*^-7}, {0., 0.0000568435121, -0.278697925, 0.00040247297, -0.0000381987859, 0.000849773757, -0.278753422, -0.557526748, -1.65555041*^-6, 6.63385529*^-6, -3.31592505*^-6, 4.95451326*^-6, -9.99473863*^-6}}}}, {15, 10, 3900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141583773, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.159001295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.154971345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1851746015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053386234, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01353097555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141583773, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00884499468, 0.0307597868, -0.00385564326, 0.0444934387, 0.0146820261, 0.0330611842, 0.133020866, 0.00371721572, 0.0594549638, 0.014866219, 0.0334426779, 0.133783854}, {0., -0.002182030340000002, -0.00037724190000001934, -0.0007339278700000118, -0.0013250897499999942, -0.00003674281499999976, -0.00015799459999998877, -0.0002102214549999982, -0.00007474936000001486, -0.0000362813985800031, -7.193917749999891*^-6, -0.0000967069499999973, -0.00008764563564999849}, {0., -0.007608222340000026, -0.00028090200499999995, -0.003328728369999867, -0.005838409350000129, -0.001074013049999989, -0.0001249968010000032, -0.000488412201, -0.0009262228599999922, -0.001139896899999826, -0.0009675144999998775, -0.00012695265950000054, -0.000492324317500007}, {0., 0.006930494660000008, -0.0000512617875000009, 0.0023123425800000014, 0.00461197755, -0.000025871808000000238, -0.000018544548450002604, -0.00007987515274999704, -1.2786048499999936*^-6, -0.000032925392000001985, -8.211397050000259*^-6, -0.000018832852550001104, -0.00008045216095000631}, {0., -0.0002750732399999997, 0.0024256115999999883, 0.0007217816300000013, -0.00017222709999999836, 0.0016118519500000206, -0.000017023480000003194, -0.00003717928999999215, 1.2405065000004376*^-7, -3.227809000001065*^-6, -4.618180000000733*^-7, -1.9767985000004103*^-6, -7.085931000007329*^-6}, {0., -6.073666999998223*^-7, 0.0023710866000000164, -3.41902550000009*^-6, -4.0639289499984655*^-6, -8.810927500000297*^-6, 0.002332145899999999, 0.004661253000000032, -9.958969000000841*^-8, -5.438280330002793*^-6, -7.977346499995565*^-7, -3.1927450800001148*^-6, -9.424204005003205*^-6}}, {{-0.159001295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021820303400000036, -0.00037724190000000893, -0.0007339278700000047, -0.0013250897499999942, -0.00003674281499999998, -0.00015799459999999918, -0.00021022145499999256, -0.00007474936000001486, -0.000036281398580001456, -7.193917750000084*^-6, -0.00009670695000000076, -0.00008764563565000216}, {0., 0.200696439, 0.356961417, 0.315140747, -0.107006973, -0.00277633517, 0.368744209, -0.00252499209, 0.370047253, 5.23109716*^-6, 0.0000244723355, 0.370016385, 0.0000193582713}, {0., -0.04757196200000002, -0.004919899700000011, -0.02417291850000014, -0.03478743350000002, -0.007668057414999874, -0.002957542850999985, 0.00004615069899999993, -0.009341451500000097, -0.006409490548579866, -0.006383081167749882, -0.002967056909499993, 0.000027123482349999993}, {0., 0.038349308, -0.0006473607874999967, 0.012750936549999994, 0.026390765500000003, -0.00014226637299999986, -0.0003815328484499978, 0.000014135007249999997, -0.00036759578485000527, -2.2915300000012117*^-9, 0.00001143637345, -0.0003828268525499936, 0.000011547510549999999}, {0., -0.002201933799999993, 0.027225041500000047, 0.008210458500000017, -0.0013142826999999954, 0.01788918408500001, -0.00014057312999999163, -0.00010774361179500007, -0.00007636430435001653, -3.017871580000001*^-6, 4.274647750000007*^-6, -0.00008305619850000354, 7.290628349999981*^-6}, {0., -0.00001430903670000286, 0.00611085560000002, -0.00003997306549999912, 7.554371050000034*^-6, -0.00003821217249999983, 0.00614632100000001, 0.01234225104500003, -0.000024664144690016363, -7.785800999999965*^-8, 3.8790500000000006*^-8, -0.00002473899508000768, 1.323078150000005*^-7}}, {{0.154971345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007608222340000028, -0.00028090200499999995, -0.0033287283699999157, -0.005838409350000129, -0.0010740130499999776, -0.00012499680100000465, -0.0004884122010000019, -0.0009262228599999645, -0.0011398968999998642, -0.0009675144999998983, -0.00012695265949999937, -0.0004923243175000008}, {0., -0.04757196200000002, -0.004919899700000008, -0.024172918500000112, -0.03478743350000005, -0.007668057414999918, -0.0029575428509999724, 0.00004615069899999982, -0.00934145150000007, -0.006409490548579923, -0.0063830811677499585, -0.002967056909499999, 0.000027123482349999973}, {0., -0.980529464, -0.0314003646, 2.26310951, 1.97095068, 2.55459209, -0.000394569298, 0.000947558402, 2.5713813, 2.57059135, 2.57149502, -0.000414162181, 0.000908372635}, {0., 0.1446389495, -0.0008506336874999991, 0.042245062549999976, 0.08783306299999993, -0.0032303669079998295, 0.00009600451404999999, -0.00018017349974999995, -0.002667716284850008, -0.002520459941999891, -0.0027024117970499023, 0.00009546043295, -0.00018126166095}, {0., -0.0074680393, 0.09909786230000006, 0.02817729999999996, -0.005121897500000111, 0.061422360000000065, -0.00010607415600000008, -0.00005775090600000014, -0.0005870448043501268, -0.0006532361090000125, -0.0005750059179999942, -0.00003806679299999999, 0.0000782638205}, {0., 0.00005273346329995851, -0.00022782269999999105, -6.8740654999349595*^-6, 0.000054605371049943866, -0.00006876432749989696, -0.0000871363509999945, -0.00017528220099999325, 0.000019271855310033572, 0.000019181769670066767, 0.0000189361153500084, 4.2995692000000775*^-7, -1.4945400499998722*^-7}}, {{-0.1851746015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006930494660000007, -0.000051261787500001335, 0.0023123425800000014, 0.00461197755, -0.000025871808000000468, -0.000018544548450002973, -0.00007987515275000023, -1.278604849999903*^-6, -0.000032925392000001524, -8.211397050000672*^-6, -0.000018832852550002693, -0.00008045216095001195}, {0., 0.038349308, -0.0006473607874999954, 0.012750936550000008, 0.026390765500000003, -0.00014226637299999986, -0.0003815328484499947, 0.000014135007250000052, -0.00036759578485001665, -2.291530000000788*^-9, 0.00001143637345, -0.0003828268525500056, 0.00001154751055}, {0., 0.1446389495, -0.0008506336874999978, 0.042245062549999934, 0.08783306299999993, -0.0032303669079998265, 0.00009600451404999999, -0.00018017349974999995, -0.0026677162848500746, -0.0025204599419998974, -0.0027024117970499972, 0.00009546043295, -0.00018126166094999997}, {0., -0.175950983, 0.000639624575, -0.0598563651, -0.119876836, 0.000212343816, 0.0000368906969, -0.0000750746945, -8.5674303*^-6, 0.000052519884, -0.0000214164059, 0.0000375117051, -0.0000738326781}, {0., 0.0025544104000000054, 0.008591892712500049, 0.0035241090500000016, 0.001597252450000003, 0.00544882309200001, -7.902188450000023*^-6, -0.000010325597749999936, 1.3755545500000022*^-6, -1.1235199999999916*^-6, 1.7316779500000133*^-6, -1.3059935499999784*^-6, 2.8667880500000075*^-6}, {0., -4.8755366999999906*^-6, -0.000022082787499988488, -5.243865499999215*^-6, -3.161128950001121*^-6, -7.390895500000076*^-6, -0.000010394348449987989, -0.00002086415274998865, 3.47387100000003*^-8, 6.411020000000645*^-9, -1.2113000000002115*^-9, 4.0861119999999043*^-8, 6.602194999998823*^-9}}, {{-0.053386234, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00027507324000000145, 0.0024256115999999987, 0.0007217816300000084, -0.00017222709999999836, 0.0016118519500000318, -0.000017023480000002977, -0.000037179289999994536, 1.2405065000003698*^-7, -3.2278090000004145*^-6, -4.618180000004121*^-7, -1.976798499999516*^-6, -7.085931000003209*^-6}, {0., -0.0022019338, 0.02722504150000002, 0.008210458500000017, -0.0013142826999999954, 0.01788918408500002, -0.00014057312999998794, -0.00010774361179500007, -0.00007636430435001285, -3.0178715799999972*^-6, 4.2746477500000105*^-6, -0.00008305619849999224, 7.2906283499999626*^-6}, {0., -0.007468039300000007, 0.09909786230000003, 0.02817730000000007, -0.005121897500000139, 0.06142236000000012, -0.00010607415600000003, -0.00005775090600000014, -0.0005870448043501231, -0.0006532361089999217, -0.0005750059180000822, -0.00003806679299999996, 0.00007826382049999994}, {0., 0.0025544104000000123, 0.008591892712500047, 0.0035241090499999878, 0.001597252450000003, 0.005448823092000007, -7.90218844999998*^-6, -0.00001032559774999999, 1.3755545499999997*^-6, -1.123519999999995*^-6, 1.7316779500000065*^-6, -1.3059935499999885*^-6, 2.8667880500000075*^-6}, {0., 0.0822276356, -1.52341681, -0.47240236, 0.051232055, -0.99567039, 0.00191721726, 0.00273505858, -0.0000918303913, 0.000366632218, -0.000183908164, 0.000274858397, -0.000549659138}, {0., -0.00006887313669999726, 0.002937034000000005, 0.0005353389345000232, -0.00004152197894999976, 0.0011118806725000277, 0.0012259023700000038, 0.002452698710000034, 8.41862600000001*^-8, -3.030373299999987*^-7, 1.5228585000000522*^-7, -2.1884358000000342*^-7, 4.562614949999576*^-7}}, {{-0.01353097555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.073666999999172*^-7, 0.002371086600000013, -3.419025500000063*^-6, -4.063928949998852*^-6, -8.810927500000135*^-6, 0.0023321459000000024, 0.004661253000000046, -9.958969000010455*^-8, -5.4382803300022375*^-6, -7.977346499999857*^-7, -3.1927450800002533*^-6, -9.424204005001324*^-6}, {0., -0.00001430903670000816, 0.0061108555999999925, -0.00003997306549999302, 7.554371050003117*^-6, -0.000038212172499999886, 0.00614632100000001, 0.012342251045000025, -0.000024664144690017542, -7.785800999999965*^-8, 3.879049999999937*^-8, -0.00002473899508001476, 1.323078150000005*^-7}, {0., 0.000052733463299980965, -0.00022782269999999452, -6.874065499928861*^-6, 0.00005460537104995389, -0.00006876432749991501, -0.00008713635100000692, -0.0001752822009999913, 0.000019271855310032393, 0.000019181769669973647, 0.000018936115349976745, 4.299569200000048*^-7, -1.49454005000005*^-7}, {0., -4.87553670000529*^-6, -0.00002208278749998979, -5.243865500000056*^-6, -3.1611289499980377*^-6, -7.390895500000063*^-6, -0.00001039434844999109, -0.000020864152749971575, 3.4738710000000726*^-8, 6.411020000000222*^-9, -1.2113000000008468*^-9, 4.086111999999947*^-8, 6.602195000001364*^-9}, {0., -0.00006887313669999562, 0.002937034000000005, 0.0005353389345000292, -0.00004152197895000015, 0.0011118806725000097, 0.00122590237, 0.0024526987100000367, 8.418625999999884*^-8, -3.030373299999856*^-7, 1.5228585000000966*^-7, -2.188435800000064*^-7, 4.562614949999398*^-7}, {0., 0.0000568930734, -0.278346038, 0.000401078131, -0.0000380207421, 0.000846798655, -0.278398174, -0.556816229, -1.65371062*^-6, 6.62646066*^-6, -3.3122307*^-6, 4.94899016*^-6, -9.98359199*^-6}}}}, {15, 10, 4000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01416171485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.158940601, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.154559705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.185036012, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053289633, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0135158183, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01416171485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00886754064, 0.0307509995, -0.00384573266, 0.0444959556, 0.0146776492, 0.0330510342, 0.132978875, 0.00371600907, 0.0594356905, 0.0148613978, 0.0334318379, 0.133740482}, {0., -0.002179203820000003, -0.000376761749999982, -0.0007328826700000179, -0.0013232373999999963, -0.00003664854999999999, -0.0001577301000000031, -0.000209833694999992, -0.00007467353500001384, -0.000036269647299998264, -7.198258200000471*^-6, -0.00009660994999999284, -0.00008759350055000041}, {0., -0.007591554820000013, -0.0002800706850000015, -0.0033207736700000545, -0.005825212800000035, -0.00107095959999981, -0.0001248397330000014, -0.0004878010424999934, -0.0009236595349999543, -0.001137055249999852, -0.0009649038999999249, -0.00012678819399999954, -0.000491698064999991}, {0., 0.006928341679999991, -0.00005114452400000044, 0.002311574029999996, 0.004610409950000005, -0.000025811351500000304, -0.000018530624100002598, -0.00007982025505000442, -1.2819299000000296*^-6, -0.000032903486749999254, -8.209896550000215*^-6, -0.000018818009949998296, -0.00008039482670000009}, {0., -0.0002742714199999996, 0.0024194452500000407, 0.0007199923300000022, -0.00017173219999999656, 0.0016077768999999686, -0.00001697060499999991, -0.00003707955500000253, 1.2226055000004227*^-7, -3.2313495000009854*^-6, -4.64390000000096*^-7, -1.9779934999995927*^-6, -7.094130999999175*^-6}, {0., -6.09911399999948*^-7, 0.002366680250000003, -3.4047074999999478*^-6, -4.0620696499991465*^-6, -8.777372000000317*^-6, 0.0023277308999999913, 0.0046524270000000145, -9.951197500000115*^-8, -5.432173950000639*^-6, -7.968863950006042*^-7, -3.1891514399985066*^-6, -9.413640209997747*^-6}}, {{-0.158940601, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021792038200000004, -0.00037676174999998896, -0.0007328826700000127, -0.0013232373999999963, -0.00003664854999999977, -0.00015773010000000656, -0.0002098336949999946, -0.00007467353500000082, -0.00003626964729999682, -7.1982582000003695*^-6, -0.00009660994999999978, -0.00008759350055000115}, {0., 0.20073314, 0.356711002, 0.314972823, -0.106806817, -0.0027679963, 0.368474914, -0.00251935761, 0.369775009, 5.1812946*^-6, 0.0000243784164, 0.36974425, 0.0000193140011}, {0., -0.047445261000000016, -0.004904573950000005, -0.024103081500000068, -0.03468812649999997, -0.007639796850000158, -0.002951462982999984, 0.00004599807750000002, -0.009313044500000034, -0.00638710064729997, -0.006360769208199946, -0.0029609379939999976, 0.000027048634450000026}, {0., 0.038325187999999996, -0.0006457870739999864, 0.01274295574999999, 0.026373088500000003, -0.0001417295664999999, -0.0003809237740999967, 0.000014095254950000015, -0.00036703642489998163, -1.6985650000001103*^-8, 0.00001139147595, -0.0003822128099499946, 0.000011517144799999998}, {0., -0.0021943868500000005, 0.02714510400000003, 0.008186759999999987, -0.0013097091999999984, 0.01783688965000002, -0.00014016300499998904, -0.00010731718968500013, -0.00007620712444999211, -3.0103967999999892*^-6, 4.255942799999995*^-6, -0.00008287204350000522, 7.264469449999968*^-6}, {0., -0.000014299276400006618, 0.006097800300000011, -0.000039858907499993945, 7.529430350002357*^-6, -0.000038046581999999864, 0.0061330525000000136, 0.012315626304999994, -0.00002461904197498506, -7.771525000000017*^-8, 3.8741604999999775*^-8, -0.000024694301440002033, 1.3208921500000034*^-7}}, {{0.154559705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007591554820000038, -0.0002800706850000015, -0.003320773669999994, -0.005825212800000049, -0.0010709595999999055, -0.00012483973300000256, -0.00048780104249999956, -0.0009236595349998858, -0.001137055249999866, -0.0009649039000000038, -0.0001267881939999993, -0.0004916980649999902}, {0., -0.04744526100000003, -0.0049045739500000185, -0.024103081499999984, -0.0346881265, -0.007639796850000056, -0.002951462982999975, 0.000045998077500000126, -0.009313044500000006, -0.006387100647299955, -0.006360769208200048, -0.0029609379939999902, 0.000027048634450000006}, {0., -0.977245167, -0.0312634681, 2.25779864, 1.96660648, 2.5483167, -0.000393390034, 0.000944518085, 2.56502798, 2.56424052, 2.56514136, -0.000412884012, 0.00090553013}, {0., 0.1444220565, -0.0008466571240000032, 0.04218771375000001, 0.08770620800000006, -0.0032183941014999637, 0.0000958287924, -0.00017986193455000001, -0.0026582384248998907, -0.002511230436749949, -0.0026928650465500494, 0.00009528756604999999, -0.0001809443877}, {0., -0.007436621850000026, 0.09872578404999999, 0.028072408000000076, -0.005100598300000057, 0.06119144899999995, -0.00010563433299999993, -0.000057381802500000275, -0.0005846976244499783, -0.0006506683494999878, -0.0005726972900000796, -0.000037941126500000004, 0.00007800461099999995}, {0., 0.00005187022359999792, -0.00022674495000002404, -7.351407500020901*^-6, 0.00005359893034998402, -0.00006871897200004821, -0.00008678198299999496, -0.00017456454249997755, 0.000018860958025082847, 0.000018770376050146427, 0.000018529313605027284, 4.2726755999999595*^-7, -1.4631071000000834*^-7}}, {{-0.185036012, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006928341679999994, -0.00005114452400000087, 0.0023115740299999975, 0.004610409950000005, -0.000025811351500000697, -0.000018530624100003557, -0.00007982025505000323, -1.2819298999999958*^-6, -0.00003290348674999874, -8.20989655000038*^-6, -0.000018818009949999465, -0.00008039482669999765}, {0., 0.038325187999999996, -0.0006457870739999816, 0.012742955749999979, 0.026373088500000003, -0.00014172956649999985, -0.0003809237740999838, 0.000014095254949999907, -0.00036703642489999133, -1.6985650000002374*^-8, 0.00001139147595, -0.00038221280994998885, 0.000011517144799999998}, {0., 0.1444220565, -0.0008466571240000019, 0.04218771374999997, 0.08770620800000006, -0.003218394101500044, 0.0000958287924, -0.00017986193455000001, -0.0026582384248998725, -0.002511230436750056, -0.002692865046550086, 0.00009528756604999999, -0.00018094438770000003}, {0., -0.176026824, 0.000638547148, -0.0598803675, -0.119924476, 0.000211898203, 0.0000368285482, -0.0000749454899, -8.5631502*^-6, 0.0000524208735, -0.0000213899069, 0.0000374476199, -0.0000737073466}, {0., 0.0025512924999999964, 0.008565641426000026, 0.003514725750000003, 0.0015952774500000017, 0.005432039398499955, -7.870204100000021*^-6, -0.000010281705049999942, 1.3690657999999972*^-6, -1.1209662500000044*^-6, 1.7238299499999982*^-6, -1.3011709499999985*^-6, 2.856359799999989*^-6}, {0., -4.857776399994081*^-6, -0.000021994573999983835, -5.2220075000016626*^-6, -3.15006964999693*^-6, -7.358263500000038*^-6, -0.000010357774099994943, -0.000020789755049988035, 3.4648774999999324*^-8, 6.393199999997413*^-9, -1.2014949999988429*^-9, 4.0747710000001637*^-8, 6.602339999999667*^-9}}, {{-0.053289633, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000274271419999997, 0.002419445250000006, 0.0007199923300000074, -0.00017173219999999656, 0.0016077768999999843, -0.000016970604999999583, -0.00003707955499999971, 1.222605499999474*^-7, -3.2313495000012293*^-6, -4.643899999996759*^-7, -1.977993500001246*^-6, -7.094131000001669*^-6}, {0., -0.0021943868499999936, 0.027145104000000003, 0.008186759999999987, -0.001309709199999995, 0.01783688965000001, -0.00014016300499999912, -0.00010731718968500013, -0.00007620712445000066, -3.0103967999999973*^-6, 4.255942799999989*^-6, -0.000082872043499993, 7.264469449999948*^-6}, {0., -0.007436621850000047, 0.09872578405000003, 0.028072408000000104, -0.005100598300000092, 0.06119144899999984, -0.00010563433299999996, -0.000057381802500000166, -0.0005846976244499036, -0.0006506683495000054, -0.0005726972899999794, -0.000037941126500000004, 0.00007800461099999995}, {0., 0.0025512924999999964, 0.008565641425999993, 0.0035147257500000133, 0.0015952774500000017, 0.005432039398499979, -7.870204100000038*^-6, -0.00001028170505000005, 1.3690657999999972*^-6, -1.1209662500000077*^-6, 1.72382995*^-6, -1.3011709499999951*^-6, 2.8563597999999824*^-6}, {0., 0.0819942097, -1.52044267, -0.471508596, 0.0510860066, -0.993737718, 0.00191169401, 0.00272672511, -0.0000916047511, 0.000365726699, -0.00018345542, 0.000274180087, -0.000548302738}, {0., -0.00006857202640000033, 0.0029276019999999736, 0.0005335485924999899, -0.000041339269649997106, 0.0011081180279999933, 0.0012222789949999924, 0.002445448944999984, 8.385907499999761*^-8, -3.01836950000007*^-7, 1.516846049999925*^-7, -2.1797293999998302*^-7, 4.5445828999996924*^-7}}, {{-0.0135158183, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.099114000001141*^-7, 0.002366680249999996, -3.404707500000029*^-6, -4.062069650000166*^-6, -8.777371999999992*^-6, 0.002327730899999988, 0.0046524270000000145, -9.951197500008765*^-8, -5.432173949999897*^-6, -7.968863950007579*^-7, -3.189151440000093*^-6, -9.41364020999591*^-6}, {0., -0.000014299276400009386, 0.006097800300000011, -0.000039858907499995544, 7.5294303500048065*^-6, -0.00003804658199999997, 0.0061330525000000136, 0.012315626304999997, -0.000024619041974982547, -7.771525000000017*^-8, 3.87416050000002*^-8, -0.00002469430144000362, 1.320892149999995*^-7}, {0., 0.00005187022359998128, -0.00022674495000001016, -7.351407500078011*^-6, 0.00005359893034995178, -0.00006871897200011468, -0.0000867819830000042, -0.00017456454249999912, 0.000018860958025168628, 0.00001877037605013676, 0.000018529313605020192, 4.2726756000000866*^-7, -1.4631071000001427*^-7}, {0., -4.857776399996849*^-6, -0.000021994573999988606, -5.222007500003262*^-6, -3.1500696499944802*^-6, -7.358263500000024*^-6, -0.000010357774100007862, -0.00002078975504996147, 3.464877499999922*^-8, 6.393199999997837*^-9, -1.2014949999984194*^-9, 4.074771000000079*^-8, 6.602340000000514*^-9}, {0., -0.0000685720264000031, 0.0029276019999999736, 0.0005335485924999883, -0.00004133926964999812, 0.0011081180279999825, 0.0012222789950000023, 0.002445448945000009, 8.38590749999992*^-8, -3.018369499999964*^-7, 1.5168460499998784*^-7, -2.179729399999703*^-7, 4.544582899999633*^-7}, {0., 0.0000569405528, -0.278003204, 0.000399722815, -0.0000378478607, 0.000843907944, -0.278052078, -0.556124017, -1.65191605*^-6, 6.6192479*^-6, -3.30862721*^-6, 4.94360288*^-6, -9.97271958*^-6}}}}, {15, 10, 4100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01416495115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.158881214, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.154159059, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1849006805, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053195556, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01350103425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01416495115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00888951135, 0.0307424129, -0.00383607025, 0.0444983809, 0.0146733728, 0.0330411191, 0.132937859, 0.00371483055, 0.0594168663, 0.014856689, 0.0334212505, 0.133698122}, {0., -0.0021764436749999866, -0.0003762939499999951, -0.0007318618749999894, -0.001321428450000002, -0.00003655678000000044, -0.00015747204999999598, -0.00020945569499999776, -0.00007459977499998938, -0.00003625804870500276, -7.202474249999906*^-6, -0.00009651574999999801, -0.0000875429402000018}, {0., -0.00757530967500003, -0.00027926244399999883, -0.0033130198749997675, -0.005812360449999887, -0.0010679914000000235, -0.00012468647300000228, -0.00048720543650000074, -0.0009211702750000494, -0.0011342931499997988, -0.0009623595000001206, -0.00012662788500000094, -0.000491087960000001}, {0., 0.006926221825000009, -0.00005103038699999816, 0.002310817774999998, 0.004608867699999998, -0.000025752502500000276, -0.000018516931450002185, -0.00007976672694999636, -1.2851554500001473*^-6, -0.00003288200750000252, -8.208441299999642*^-6, -0.000018803524949999888, -0.00008033991395000563}, {0., -0.0002734910750000069, 0.00241343854999998, 0.0007182516249999993, -0.00017125059999999886, 0.0016038111000000188, -0.000016919055000001195, -0.00003698262000000128, 1.2052174999994692*^-7, -3.2347885000010674*^-6, -4.669169999995396*^-7, -1.9790989999980484*^-6, -7.103212499994871*^-6}, {0., -6.123737000003983*^-7, 0.002362386550000012, -3.3907885*^-6, -4.0602660000019814*^-6, -8.744704500000474*^-6, 0.0023234294499999975, 0.004643826500000003, -9.943774500011093*^-8, -5.426154105001955*^-6, -7.960949199995179*^-7, -3.1856224300003683*^-6, -9.403945955005643*^-6}}, {{-0.158881214, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002176443674999992, -0.00037629394999998643, -0.0007318618749999845, -0.0013214284500000055, -0.00003655678000000044, -0.00015747204999998904, -0.00020945569499999928, -0.00007459977499999328, -0.000036258048705002655, -7.202474249999938*^-6, -0.00009651574999999801, -0.0000875429401999972}, {0., 0.200768606, 0.356466611, 0.314808842, -0.106611738, -0.00275988414, 0.368212139, -0.00251386961, 0.369509363, 5.13299741*^-6, 0.0000242871485, 0.369478709, 0.0000192708804}, {0., -0.04732192399999996, -0.00488967295, -0.024035145999999896, -0.03459151599999999, -0.007612352930000066, -0.002945541472999989, 0.00004584977849999997, -0.009285431500000163, -0.006365356498704955, -0.006339093574249999, -0.002954977985000006, 0.000026975910799999973}, {0., 0.038301559500000006, -0.0006442558869999885, 0.012735136650000024, 0.026355779999999995, -0.0001412076225, -0.00038032948144998827, 0.000014056553049999964, -0.00036649104044997837, -3.120215499999841*^-8, 0.000011347844350000001, -0.0003816140749500019, 0.000011487571199999999}, {0., -0.0021870467499999907, 0.027067329500000015, 0.008163703999999994, -0.001305261000000002, 0.017786012069999968, -0.00013976340499999242, -0.00010690265516999993, -0.00007605443324997763, -3.003108204999985*^-6, 4.237777750000003*^-6, -0.0000826924489999954, 7.239035299999987*^-6}, {0., -0.000014290038699995706, 0.006085083099999999, -0.000039746978499983603, 7.504933999998793*^-6, -0.00003788570449999993, 0.006120128499999988, 0.012289690804999975, -0.000024575917744980466, -7.757600999999991*^-8, 3.869378000000025*^-8, -0.000024650672429995857, 1.3187593499999916*^-7}}, {{0.154159059, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007575309675000008, -0.00027926244399999883, -0.0033130198749998733, -0.005812360449999932, -0.001067991400000065, -0.0001246864730000026, -0.00048720543650000725, -0.0009211702750001089, -0.0011342931499998647, -0.0009623595000000477, -0.00012662788500000105, -0.0004910879599999973}, {0., -0.047321924, -0.004889672950000007, -0.024035145999999813, -0.034591515999999996, -0.0076123529300000945, -0.0029455414729999962, 0.000045849778500000075, -0.00928543150000008, -0.0063653564987050625, -0.006339093574250053, -0.0029549779849999958, 0.000026975910799999987}, {0., -0.974051895, -0.0311305501, 2.25263235, 1.96238019, 2.54221253, -0.000392243054, 0.000941561873, 2.55884815, 2.55806312, 2.5589612, -0.00041164103, 0.00090276592}, {0., 0.14421052599999998, -0.0008427948869999999, 0.04213174965000012, 0.08758244700000006, -0.0032067570025000906, 0.00009565759705000001, -0.00017955832545000003, -0.0026490205404501917, -0.002502262207499981, -0.00268358299130014, 0.00009511914055, -0.00018063523745000005}, {0., -0.007406101250000019, 0.09836420005000002, 0.027970464500000125, -0.005079912849999913, 0.060967046000000025, -0.00010520704799999998, -0.00005702352649999986, -0.0005824174332500706, -0.0006481776885000121, -0.0005704526170001835, -0.000037818966499999997, 0.00007775263299999996}, {0., 0.00005103246130001057, -0.00022569845000000588, -7.817478499845104*^-6, 0.00005261993399998326, -0.0000686736044999985, -0.0000864374730000228, -0.00017386693650001117, 0.000018470082254788526, 0.000018373895895134925, 0.00001813755507995501, 4.246545700000166*^-7, -1.4325945500000843*^-7}}, {{-0.1849006805, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006926221825000004, -0.00005103038699999854, 0.0023108177749999997, 0.004608867699999995, -0.000025752502500000357, -0.000018516931450003604, -0.0000797667269499952, -1.2851554500000525*^-6, -0.00003288200750000206, -8.208441300000015*^-6, -0.0000188035249500014, -0.00008033991395001161}, {0., 0.03830155950000001, -0.0006442558869999837, 0.012735136650000034, 0.026355779999999995, -0.00014120762250000008, -0.0003803294814499758, 0.000014056553050000031, -0.00036649104044997327, -3.1202154999997985*^-8, 0.000011347844350000003, -0.000381614074949993, 0.0000114875712}, {0., 0.144210526, -0.0008427948869999986, 0.042131749650000216, 0.08758244700000006, -0.0032067570025000602, 0.00009565759705000001, -0.00017955832545000003, -0.002649020540450131, -0.002502262207499939, -0.0026835829913001152, 0.00009511914055, -0.00018063523745000005}, {0., -0.176100439, 0.000637496774, -0.0599036593, -0.119970704, 0.000211464005, 0.0000367679629, -0.0000748195461, -8.5589191*^-6, 0.000052324415, -0.0000213640174, 0.0000373851499, -0.0000735851721}, {0., 0.0025482463499999983, 0.008540106612999976, 0.003505594650000027, 0.0015933478499999994, 0.0054157129974999885, -7.839116450000078*^-6, -0.000010239046949999872, 1.362766649999999*^-6, -1.1184724999999942*^-6, 1.7162086999999987*^-6, -1.2964814499999801*^-6, 2.8462200499999564*^-6}, {0., -4.8410387000009945*^-6, -0.000021908387000002527, -5.200878499999733*^-6, -3.1390659999983623*^-6, -7.3265669999999475*^-6, -0.00001032148144999856, -0.000020718226949989482, 3.456120500000057*^-8, 6.37594500000036*^-9, -1.1920700000001232*^-9, 4.063731999999909*^-8, 6.602245000003028*^-9}}, {{-0.053195556, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002734910750000052, 0.0024134385499999886, 0.0007182516250000043, -0.00017125059999999886, 0.0016038111000000327, -0.000016919055000001737, -0.00003698262000000063, 1.2052174999991304*^-7, -3.2347885000026666*^-6, -4.6691699999955316*^-7, -1.9790989999983466*^-6, -7.103212499998124*^-6}, {0., -0.0021870467499999907, 0.02706732949999996, 0.008163704000000022, -0.001305261000000002, 0.017786012069999996, -0.00013976340499999296, -0.00010690265516999993, -0.00007605443324998351, -3.0031082049999844*^-6, 4.237777750000008*^-6, -0.00008269244899999917, 7.2390352999999985*^-6}, {0., -0.007406101250000019, 0.09836420004999996, 0.02797046450000007, -0.005079912849999868, 0.060967046000000025, -0.00010520704799999998, -0.00005702352649999986, -0.0005824174332500487, -0.0006481776885001178, -0.0005704526170002833, -0.000037818966499999997, 0.00007775263300000002}, {0., 0.002548246350000005, 0.008540106612999943, 0.0035055946500000164, 0.0015933478500000028, 0.005415712997500014, -7.839116450000068*^-6, -0.00001023904694999994, 1.362766649999999*^-6, -1.1184724999999976*^-6, 1.7162087000000055*^-6, -1.296481449999987*^-6, 2.84622004999997*^-6}, {0., 0.0817670815, -1.51754711, -0.470638389, 0.0509438957, -0.991856072, 0.00190631981, 0.00271861724, -0.0000913851335, 0.000364845377, -0.000183014766, 0.000273519898, -0.000546982575}, {0., -0.00006827953869999973, 0.0029184220000000316, 0.0005318075215000041, -0.00004116181600000011, 0.0011044598955000358, 0.0012187540949999964, 0.0024383948800000277, 8.354105499999829*^-8, -3.006696049999853*^-7, 1.5110058000000202*^-7, -2.1712642999998937*^-7, 4.527055449999746*^-7}}, {{-0.01350103425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.123737000002932*^-7, 0.0023623865500000066, -3.3907884999999187*^-6, -4.0602660000034485*^-6, -8.744704500000637*^-6, 0.0023234294499999905, 0.004643826500000003, -9.943774500011972*^-8, -5.426154105002412*^-6, -7.96094919999768*^-7, -3.185622429999202*^-6, -9.403945954999937*^-6}, {0., -0.000014290038700001673, 0.006085083099999999, -0.000039746978499982655, 7.504934000000796*^-6, -0.000037885704499999876, 0.006120128500000016, 0.012289690804999977, -0.000024575917744990017, -7.757600999999991*^-8, 3.8693780000000885*^-8, -0.000024650672429987752, 1.31875935*^-7}, {0., 0.000051032461300004606, -0.00022569844999999894, -7.81747849987191*^-6, 0.00005261993399996445, -0.00006867360449991367, -0.00008643747300001554, -0.00017386693650001854, 0.00001847008225475122, 0.000018373895895207326, 0.000018137555079844603, 4.2465457000001746*^-7, -1.4325945499999403*^-7}, {0., -4.841038700006961*^-6, -0.000021908387000007352, -5.2008784999987845*^-6, -3.13906599999636*^-6, -7.326566999999975*^-6, -0.000010321481450011018, -0.000020718226949990634, 3.4561205000000255*^-8, 6.3759450000007835*^-9, -1.192069999999488*^-9, 4.063731999999994*^-8, 6.602245000003875*^-9}, {0., -0.00006827953869999875, 0.0029184220000000316, 0.0005318075215000051, -0.00004116181600000157, 0.0011044598955000096, 0.0012187540949999969, 0.002438394880000027, 8.354105499999628*^-8, -3.0066960499998147*^-7, 1.5110057999999588*^-7, -2.1712642999998852*^-7, 4.52705544999989*^-7}, {0., 0.0000569860774, -0.277668974, 0.000398404957, -0.000037679868, 0.000841097209, -0.27771468, -0.555449199, -1.65016451*^-6, 6.61220821*^-6, -3.30511016*^-6, 4.93834486*^-6, -9.96210809*^-6}}}}, {15, 10, 4200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141680914, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1588230755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1537688555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1847684545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053103879, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01348660555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141680914, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00891093492, 0.0307340176, -0.00382664398, 0.0445007195, 0.0146691924, 0.0330314281, 0.132897773, 0.00371367883, 0.0593984703, 0.0148520872, 0.0334109038, 0.133656725}, {0., -0.002173745960000001, -0.00037583780000000067, -0.0007308655100000117, -0.0013196610000000067, -0.00003646748499999989, -0.0001572205499999757, -0.00020908707000000357, -0.0000745279150000111, -0.00003624671261999778, -7.206497450000798*^-6, -0.00009642340000001748, -0.00008749292630000318}, {0., -0.007559469459999968, -0.0002784760939999985, -0.003305468009999979, -0.005799829750000041, -0.0010651012000000293, -0.0001245370490000021, -0.000486623718999994, -0.0009187444150000612, -0.0011316001500001338, -0.0009598835999999888, -0.00012647148549999984, -0.0004904929925000088}, {0., 0.006924134040000002, -0.00005091916550000006, 0.0023100734900000017, 0.004607350849999997, -0.000025695228500000012, -0.00001850363255000057, -0.00007971414770000085, -1.2882769349999355*^-6, -0.00003286109155000058, -8.206945300000671*^-6, -0.00001878935830000241, -0.00008028599924999599}, {0., -0.0002727311600000046, 0.0024075912000000033, 0.0007165559899999785, -0.00017078150000000153, 0.001599948299999987, -0.00001686896999999999, -0.00003688830499999976, 1.1883829999999497*^-7, -3.238219000000262*^-6, -4.693020000000385*^-7, -1.9801610000024514*^-6, -7.111084499996051*^-6}, {0., -6.14766450000053*^-7, 0.0023582001999999935, -3.377256000000107*^-6, -4.058443900000827*^-6, -8.712981499999297*^-6, 0.0023192354499999845, 0.004635441500000004, -9.935801499994379*^-8, -5.420316675001137*^-6, -7.953122700008338*^-7, -3.1821549700022295*^-6, -9.39412742999966*^-6}}, {{-0.1588230755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00217374596, -0.0003758378000000024, -0.000730865510000006, -0.0013196610000000032, -0.00003646748500000033, -0.0001572205499999861, -0.00020908707000000248, -0.00007452791500000546, -0.00003624671261999793, -7.206497450000515*^-6, -0.00009642340000001748, -0.00008749292630000349}, {0., 0.200802903, 0.356227958, 0.31464862, -0.106421488, -0.00275198723, 0.367955573, -0.00250852086, 0.36925, 5.08612524*^-6, 0.0000241983949, 0.369219448, 0.0000192288526}, {0., -0.04720166149999999, -0.004875175650000001, -0.023968934999999858, -0.034497320999999914, -0.007585636384999983, -0.0029397691489999765, 0.000045705180999999924, -0.009258535000000068, -0.00634417306262014, -0.006317979197449919, -0.0029491692855000097, 0.000026904823699999984}, {0., 0.038278402999999996, -0.0006427640655000184, 0.012727472800000018, 0.026338824500000003, -0.0001406997835000001, -0.0003797499325500002, 0.000014018847299999965, -0.00036595913193500964, -4.4966920000001544*^-8, 0.0000113054138, -0.0003810301083000018, 0.00001145875075}, {0., -0.0021799022499999904, 0.026991615999999996, 0.008141255999999986, -0.0013009318500000026, 0.01773648011500001, -0.0001393745699999995, -0.0001064994082000002, -0.00007590588170001497, -2.9959966200000083*^-6, 4.220123550000007*^-6, -0.0000825179610000013, 7.214288700000012*^-6}, {0., -0.000014280881449998144, 0.0060726865500000116, -0.000039638821000008363, 7.480756099996286*^-6, -0.00003772928150000003, 0.006107531500000013, 0.01226441143000001, -0.000024534273015016714, -7.744019500000011*^-8, 3.86468800000008*^-8, -0.00002460860497000277, 1.3166761500000073*^-7}}, {{0.1537688555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007559469459999995, -0.0002784760940000002, -0.003305468010000029, -0.005799829750000037, -0.0010651012000000414, -0.00012453704900000293, -0.00048662371899999, -0.0009187444150000278, -0.0011316001500000748, -0.0009598836000000019, -0.00012647148550000084, -0.0004904929925000079}, {0., -0.04720166149999998, -0.004875175650000008, -0.02396893499999994, -0.03449732099999995, -0.007585636384999943, -0.0029397691489999878, 0.00004570518099999998, -0.00925853500000004, -0.006344173062620098, -0.006317979197449986, -0.002949169285500014, 0.00002690482369999997}, {0., -0.970944986, -0.0310014017, 2.24760333, 1.95826583, 2.53627089, -0.000391126702, 0.000938685438, 2.55283301, 2.55205033, 2.55294574, -0.000410431429, 0.000900075985}, {0., 0.1440040945, -0.0008390410154999985, 0.04207708880000004, 0.0874616325000001, -0.003195445328500049, 0.00009549069245, -0.0001792622582, -0.0026400576319350532, -0.0024935401915500786, -0.002674560645299983, 0.00009495492770000002, -0.00018033378925000001}, {0., -0.007376428749999969, 0.09801257085000004, 0.02787132149999999, -0.00505979185000004, 0.06074880849999997, -0.00010479164899999992, -0.00005667552900000001, -0.0005802043816999595, -0.0006457535190001462, -0.0005682772020000537, -0.000037700130000000004, 0.00007750750999999996}, {0., 0.00005021611854999855, -0.000224681149999989, -8.271321000073652*^-6, 0.00005166825610005262, -0.00006863618149990908, -0.00008610214900001134, -0.00017318921900000284, 0.000018084226984907905, 0.000017992333325032262, 0.000017755837729821956, 4.2210703000001825*^-7, -1.4028193000002927*^-7}}, {{-0.1847684545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006924134040000003, -0.00005091916550000082, 0.0023100734900000004, 0.004607350850000001, -0.00002569522850000023, -0.000018503632550001536, -0.00007971414769999963, -1.2882769350000024*^-6, -0.0000328610915500023, -8.206945300000788*^-6, -0.000018789358300002473, -0.00008028599925000157}, {0., 0.038278403, -0.0006427640655000122, 0.012727472800000028, 0.026338824500000003, -0.0001406997835000001, -0.00037974993254999423, 0.000014018847299999884, -0.0003659591319350175, -4.4966920000000274*^-8, 0.000011305413799999999, -0.00038103010830001227, 0.00001145875075}, {0., 0.1440040945, -0.0008390410154999993, 0.04207708879999994, 0.08746163250000005, -0.003195445328500135, 0.00009549069245, -0.00017926225819999997, -0.0026400576319349778, -0.0024935401915500144, -0.002674560645300028, 0.00009495492770000002, -0.00018033378925000001}, {0., -0.176171944, 0.000636472131, -0.0599262776, -0.120015595, 0.000211040657, 0.0000367088651, -0.0000746967046, -8.55473613*^-6, 0.0000522303831, -0.0000213387094, 0.0000373242166, -0.0000734660015}, {0., 0.0025452691500000013, 0.008515243934500094, 0.0034967018000000016, 0.0015914625500000022, 0.005399820671500022, -7.808872550000017*^-6, -0.000010197562700000077, 1.356646864999999*^-6, -1.1160360499999882*^-6, 1.7088032000000045*^-6, -1.2919188000000295*^-6, 2.8363532499999823*^-6}, {0., -4.824881450007117*^-6, -0.00002182506549999741, -5.180270999999921*^-6, -3.1282438999984757*^-6, -7.295750000000029*^-6, -0.000010286932550007677, -0.00002064814769997536, 3.447584999999927*^-8, 6.359175000001996*^-9, -1.1828699999997846*^-9, 4.0529780000002014*^-8, 6.602069999997629*^-9}}, {{-0.053103879, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002727311600000037, 0.0024075911999999738, 0.0007165559899999841, -0.00017078150000000153, 0.0015999482999999749, -0.000016868970000000205, -0.00003688830499999629, 1.1883830000006951*^-7, -3.238219000001319*^-6, -4.6930199999999783*^-7, -1.980161000003644*^-6, -7.1110844999944245*^-6}, {0., -0.0021799022499999904, 0.026991616000000024, 0.008141256000000013, -0.0013009318499999992, 0.017736480114999995, -0.00013937456999998932, -0.0001064994082000002, -0.00007590588170000578, -2.995996619999997*^-6, 4.220123550000009*^-6, -0.00008251796100000597, 7.214288699999998*^-6}, {0., -0.0073764287499999415, 0.09801257085000004, 0.027871321499999935, -0.0050597918500000505, 0.060748808500000084, -0.00010479164899999998, -0.000056675529000000063, -0.0005802043817000335, -0.0006457535190000918, -0.0005682772020001448, -0.00003770012999999999, 0.00007750750999999996}, {0., 0.0025452691500000013, 0.00851524393450006, 0.0034967017999999912, 0.0015914625500000057, 0.005399820671499997, -7.808872550000027*^-6, -0.000010197562699999996, 1.3566468649999982*^-6, -1.1160360500000018*^-6, 1.7088031999999994*^-6, -1.2919188000000194*^-6, 2.8363532499999823*^-6}, {0., 0.0815459335, -1.51472622, -0.469790563, 0.0508055237, -0.990022907, 0.00190108714, 0.00271072361, -0.0000911712366, 0.000363987038, -0.000182585596, 0.000272876922, -0.000545696831}, {0., -0.00006799513145000133, 0.0029094895000000287, 0.0005301131789999983, -0.000040989243899998624, 0.0011009008184999782, 0.0012153219300000129, 0.002431527195000005, 8.323173499999611*^-8, -2.995346750000008*^-7, 1.505327300000032*^-7, -2.1630297000001347*^-7, 4.510010699999596*^-7}}, {{-0.01348660555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.147664500001648*^-7, 0.0023582002000000057, -3.3772559999999986*^-6, -4.058443900001318*^-6, -8.71298149999946*^-6, 0.002319235449999988, 0.004635441500000004, -9.935801499995692*^-8, -5.42031667500123*^-6, -7.953122700011389*^-7, -3.182154970002987*^-6, -9.394127429993016*^-6}, {0., -0.000014280881450001726, 0.0060726865500000116, -0.000039638820999998714, 7.480756099999264*^-6, -0.00003772928149999998, 0.006107531500000013, 0.012264411430000023, -0.00002453427301501998, -7.744019500000011*^-8, 3.8646880000000586*^-8, -0.00002460860497000006, 1.3166761500000158*^-7}, {0., 0.00005021611854999497, -0.00022468114999998207, -8.271321000119514*^-6, 0.00005166825610003478, -0.00006863618149988149, -0.00008610214900000012, -0.00017318921899999292, 0.00001808422698501566, 0.000017992333325000942, 0.000017755837729893642, 4.221070300000195*^-7, -1.4028193000005214*^-7}, {0., -4.8248814500106985*^-6, -0.00002182506550000359, -5.18027100000068*^-6, -3.1282438999954976*^-6, -7.295750000000029*^-6, -0.00001028693255001365, -0.00002064814769999046, 3.4475849999998844*^-8, 6.35917500000369*^-9, -1.1828699999999964*^-9, 4.0529780000003285*^-8, 6.6020699999950875*^-9}, {0., -0.00006799513144999797, 0.0029094895000000287, 0.000530113179000008, -0.00004098924389999911, 0.0011009008185000058, 0.0012153219300000027, 0.0024315271950000154, 8.323173499999654*^-8, -2.9953467500001265*^-7, 1.5053273000000976*^-7, -2.163029700000122*^-7, 4.5100106999993676*^-7}, {0., 0.0000570297629, -0.277342929, 0.000397122642, -0.0000375165122, 0.000838362363, -0.277385556, -0.55479093, -1.64845397*^-6, 6.60533335*^-6, -3.30167546*^-6, 4.93320994*^-6, -9.95174514*^-6}}}}, {15, 10, 4300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141711406, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1587661305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.153388582, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.184639191, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.053014485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01347251545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141711406, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00893183746, 0.0307258051, -0.00381744268, 0.0445029762, 0.0146651034, 0.0330219508, 0.132858575, 0.00371255269, 0.0593804827, 0.0148475876, 0.0334007869, 0.133616247}, {0., -0.002171108729999996, -0.0003753930500000058, -0.0007298911599999958, -0.001317932649999999, -0.00003638038500000055, -0.00015697539999998122, -0.00020872818499999691, -0.00007445684500001493, -0.00003623555193, -7.210364350000146*^-6, -0.00009633344999998572, -0.00008744443244999016}, {0., -0.007544022730000044, -0.000277710623000001, -0.00329810865999991, -0.0057876130999999775, -0.001062291700000051, -0.0001243910829999994, -0.0004860563704999996, -0.0009163913450001004, -0.0011289863499999164, -0.0009574787999999668, -0.00012631884050000024, -0.0004899117859999999}, {0., 0.006922077769999993, -0.000050810752000000664, 0.002309340689999998, 0.0046058574500000005, -0.000025639370999999998, -0.00001849054199999922, -0.00007966309110000376, -1.291309699999982*^-6, -0.000032840580399999035, -8.205471599999636*^-6, -0.000018775473499998923, -0.0000802331540499989}, {0., -0.0002719904799999978, 0.002401897450000079, 0.0007149033400000171, -0.00017032430000000348, 0.001596183799999984, -0.000016820124999998272, -0.000036796825000008594, 1.1720010000011293*^-7, -3.241427999999799*^-6, -4.7162649999977623*^-7, -1.981208000001439*^-6, -7.119089500002391*^-6}, {0., -6.170931499999826*^-7, 0.0023541149500000136, -3.364095499999839*^-6, -4.05667045000196*^-6, -8.682061000000172*^-6, 0.0023151436000000136, 0.004627259999999966, -9.928373999989374*^-8, -5.414607860000986*^-6, -7.944903450004148*^-7, -3.1787962150012895*^-6, -9.384690384993416*^-6}}, {{-0.1587661305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021711087299999916, -0.00037539305000000404, -0.0007298911599999981, -0.001317932649999999, -0.00003638038500000055, -0.00015697539999999163, -0.0002087281849999928, -0.00007445684500002403, -0.00003623555193000075, -7.210364350000373*^-6, -0.00009633344999999613, -0.00008744443244998457}, {0., 0.200836094, 0.355994776, 0.314491983, -0.106235838, -0.00274429493, 0.367704928, -0.00250330463, 0.368996625, 5.04060386*^-6, 0.0000241120287, 0.368966174, 0.0000191878649}, {0., -0.04708446700000002, -0.00486106165000001, -0.023904471499999858, -0.03440558100000002, -0.007559657535000097, -0.0029341407830000056, 0.00004556457950000007, -0.009232372499999864, -0.006323580301929921, -0.006297456014350056, -0.002943505240499998, 0.00002683574804999999}, {0., 0.038255697, -0.0006413100019999931, 0.012719958250000014, 0.0263222075, -0.00014020534099999987, -0.00037918459199999115, 0.00001398208890000013, -0.0003654396997000204, -5.830488000000154*^-8, 0.000011264123199999999, -0.00038045987349999487, 0.000011430647}, {0., -0.002172944600000004, 0.026917862000000015, 0.008119388000000033, -0.001296715349999998, 0.017688226464999957, -0.00013899652499999482, -0.00010610688385000004, -0.00007576060990002139, -2.9890539299999867*^-6, 4.20295465*^-6, -0.00008234765799998154, 7.1901955500000385*^-6}, {0., -0.000014271858150000058, 0.00606059510000001, -0.00003953305049999911, 7.4577795500012415*^-6, -0.00003757709599999995, 0.006095244500000013, 0.01223975531499999, -0.00002449260873999745, -7.730753999999949*^-8, 3.860100500000009*^-8, -0.000024567096214995542, 1.3146407500000058*^-7}}, {{0.153388582, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007544022730000026, -0.000277710623000001, -0.0032981086599998847, -0.0057876130999999845, -0.0010622917000000284, -0.0001243910830000007, -0.0004860563705000043, -0.0009163913450000263, -0.0011289863499999372, -0.0009574788000000552, -0.00012631884049999972, -0.0004899117859999969}, {0., -0.047084467000000005, -0.004861061649999998, -0.023904471499999885, -0.03440558099999998, -0.007559657535000015, -0.002934140783, 0.00004556457949999996, -0.009232372499999947, -0.006323580301929878, -0.006297456014350108, -0.002943505240499994, 0.000026835748049999978}, {0., -0.967920111, -0.0308758297, 2.24270478, 1.95425788, 2.53048372, -0.000390039434, 0.000935884741, 2.54697439, 2.54619401, 2.54708681, -0.000409253519, 0.000897456572}, {0., 0.14380251700000002, -0.0008353900020000011, 0.04202367324999999, 0.08734362250000008, -0.0031844338209999906, 0.000095327865, -0.00017897335159999998, -0.00263133969969998, -0.002485054330399858, -0.0026657780216001437, 0.00009479471449999998, -0.00018003965355000004}, {0., -0.007347569600000034, 0.09767039985000003, 0.02777483050000004, -0.005040228349999919, 0.060536435, -0.00010438755300000001, -0.00005633724549999994, -0.0005780536098998973, -0.0006434052779998854, -0.0005661663265001647, -0.00003758446650000002, 0.00007726892949999999}, {0., 0.00004941214184999435, -0.00022369264999996807, -8.722050499979648*^-6, 0.000050738779550000426, -0.00006859981100003235, -0.00008577628299999418, -0.0001725293705000519, 0.00001770839125996651, 0.00001761069214015164, 0.00001737915965488056, 4.1960778499999825*^-7, -1.3734688500000431*^-7}}, {{-0.184639191, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006922077769999997, -0.000050810752000000556, 0.002309340689999999, 0.0046058574500000005, -0.000025639370999999862, -0.000018490541999999915, -0.00007966309110001013, -1.2913097000000727*^-6, -0.000032840580399998154, -8.205471599999348*^-6, -0.00001877547349999828, -0.00008023315404999398}, {0., 0.03825569699999999, -0.0006413100019999896, 0.012719958250000024, 0.0263222075, -0.00014020534099999996, -0.00037918459199998145, 0.000013982088900000049, -0.00036543969970001533, -5.830488000000112*^-8, 0.000011264123199999999, -0.0003804598734999942, 0.000011430647}, {0., 0.14380251700000002, -0.000835390002000001, 0.04202367324999989, 0.08734362250000005, -0.0031844338210000878, 0.000095327865, -0.0001789733516, -0.002631339699699975, -0.002485054330399805, -0.0026657780216001736, 0.00009479471449999998, -0.00018003965355000004}, {0., -0.176241446, 0.000635472004, -0.0599482565, -0.120059215, 0.000210627642, 0.000036651184, -0.0000745768178, -8.5506006*^-6, 0.0000521386608, -0.0000213139568, 0.000037264747, -0.0000733496919}, {0., 0.0025423579499999974, 0.008491038997999967, 0.0034880362500000206, 0.001589618549999998, 0.00538434067900001, -7.779447000000133*^-6, -0.000010157191100000195, 1.3506974499999944*^-6, -1.1136553999999924*^-6, 1.7016024000000027*^-6, -1.287477000000008*^-6, 2.8267474499999953*^-6}, {0., -4.808858149998838*^-6, -0.000021744001999973728, -5.1602505000010435*^-6, -3.118220450003951*^-6, -7.265771999999957*^-6, -0.000010252591999992955, -0.00002057959110002283, 3.439266000000042*^-8, 6.342839999998962*^-9, -1.1739950000007307*^-9, 4.0424984999999965*^-8, 6.601865000001226*^-9}}, {{-0.053014485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002719904800000004, 0.002401897450000025, 0.0007149033400000147, -0.00017032430000000348, 0.0015961838000000065, -0.000016820124999997188, -0.000036796825000004474, 1.1720010000015359*^-7, -3.241428000001073*^-6, -4.7162649999960005*^-7, -1.9812080000007615*^-6, -7.119089500004505*^-6}, {0., -0.002172944600000004, 0.026917861999999987, 0.008119388000000033, -0.001296715349999998, 0.017688226464999984, -0.00013899652499999027, -0.00010610688385000004, -0.00007576060990002742, -2.98905393*^-6, 4.2029546499999965*^-6, -0.00008234765799997046, 7.190195550000025*^-6}, {0., -0.007347569600000048, 0.09767039985000002, 0.02777483050000007, -0.005040228349999953, 0.060536434999999944, -0.00010438755300000001, -0.00005633724550000005, -0.0005780536098998201, -0.0006434052779997756, -0.0005661663265001948, -0.00003758446650000002, 0.00007726892950000005}, {0., 0.0025423579500000043, 0.008491038997999991, 0.00348803625000001, 0.001589618549999998, 0.0053843406789999965, -7.779447000000089*^-6, -0.000010157191100000114, 1.350697449999997*^-6, -1.113655400000006*^-6, 1.7016023999999993*^-6, -1.2874770000000012*^-6, 2.826747450000009*^-6}, {0., 0.0813304712, -1.51197637, -0.468964031, 0.0506707067, -0.98823586, 0.00189598905, 0.00270303365, -0.0000909627802, 0.000363150556, -0.000182167347, 0.000272250316, -0.000544443821}, {0., -0.0000677184081500026, 0.002900794999999956, 0.0005284639495000154, -0.00004082137044999905, 0.0010974346889999916, 0.0012119779750000004, 0.002424835674999959, 8.293065999999558*^-8, -2.984303600000182*^-7, 1.4998015500000546*^-7, -2.1550221500001946*^-7, 4.493426150000163*^-7}}, {{-0.01347251545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.170931500003654*^-7, 0.0023541149500000153, -3.364095499999893*^-6, -4.056670450003352*^-6, -8.682061000000497*^-6, 0.002315143600000003, 0.00462725999999998, -9.928373999996097*^-8, -5.414607860000642*^-6, -7.944903449999888*^-7, -3.1787962149996962*^-6, -9.384690385000338*^-6}, {0., -0.000014271858150005645, 0.00606059510000001, -0.00003953305050000133, 7.457779550003318*^-6, -0.00003757709600000006, 0.006095244500000013, 0.012239755314999972, -0.00002449260873998993, -7.730753999999949*^-8, 3.8601005000000934*^-8, -0.00002456709621498354, 1.3146407500000058*^-7}, {0., 0.000049412141850002644, -0.00022369264999998022, -8.722050500065137*^-6, 0.000050738779549974744, -0.0000685998109999364, -0.00008577628299999982, -0.00017252937050003336, 0.000017708391260029543, 0.00001761069214012423, 0.00001737915965493997, 4.196077849999923*^-7, -1.3734688499998822*^-7}, {0., -4.808858150004425*^-6, -0.000021744001999977306, -5.160250499999797*^-6, -3.118220450001874*^-6, -7.265771999999984*^-6, -0.000010252592000002669, -0.000020579591100016462, 3.43926600000001*^-8, 6.342840000000656*^-9, -1.1739949999998837*^-9, 4.042498500000081*^-8, 6.601865000003767*^-9}, {0., -0.00006771840815000124, 0.002900794999999956, 0.0005284639495000132, -0.00004082137045000045, 0.0010974346889999764, 0.0012119779749999958, 0.0024248356749999684, 8.293065999999611*^-8, -2.9843036000002667*^-7, 1.4998015500001139*^-7, -2.155022150000254*^-7, 4.493426150000324*^-7}, {0., 0.0000570717163, -0.27702468, 0.000395874101, -0.0000373575591, 0.000835699622, -0.277064313, -0.554148424, -1.64678252*^-6, 6.59861572*^-6, -3.29831931*^-6, 4.92819243*^-6, -9.94161923*^-6}}}}, {15, 10, 4400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141741033, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1587103285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.153017773, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1845127585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0529272665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0134587485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141741033, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00895224326, 0.0307177673, -0.00380845595, 0.0445051553, 0.0146611019, 0.0330126779, 0.132820224, 0.00371145099, 0.0593628854, 0.0148431857, 0.0333908895, 0.133576647}, {0., -0.0021685286299999995, -0.0003749591499999927, -0.0007289375250000008, -0.0013162425499999991, -0.000036295524999999844, -0.00015673594999998652, -0.0002083776549999944, -0.000074388494999994, -0.00003622458226499968, -7.214166249999951*^-6, -0.00009624524999998774, -0.00008739693409999076}, {0., -0.007528886630000009, -0.0002769649145000011, -0.0032908820250001636, -0.005775627649999948, -0.001059520949999948, -0.00012424851450000283, -0.0004855023079999896, -0.0009140654949999494, -0.0011264077000001649, -0.0009551078500000809, -0.00012616969700000047, -0.0004893443725000017}, {0., 0.006920051369999999, -0.00005070507649999976, 0.002308619124999998, 0.004604387250000001, -0.000025584886999999415, -0.000018477827100000803, -0.00007961312564999148, -1.294254175000072*^-6, -0.000032820519850002686, -8.20408240000067*^-6, -0.000018761936600001175, -0.00008018144465000049}, {0., -0.00027126837999999487, 0.0023963313499999472, 0.0007132919750000022, -0.00016987860000000285, 0.001592512049999939, -0.00001677258000000177, -0.000036707274999998006, 1.156069499999926*^-7, -3.2446420000027047*^-6, -4.73952000000418*^-7, -1.9822475000003754*^-6, -7.126512000000867*^-6}, {0., -6.193479499999676*^-7, 0.0023501273500000086, -3.351273999999978*^-6, -4.054953950000575*^-6, -8.651936999999599*^-6, 0.0023111490500000165, 0.004619274499999992, -9.92108000001974*^-8, -5.409024095001503*^-6, -7.93730935000464*^-7, -3.1754935150003488*^-6, -9.375140185001048*^-6}}, {{-0.1587103285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002168528630000003, -0.00037495915000000483, -0.0007289375250000064, -0.0013162425499999991, -0.00003629552499999963, -0.00015673594999998305, -0.0002083776549999944, -0.00007438849500000615, -0.000036224582264998, -7.214166250000056*^-6, -0.00009624524999997733, -0.00008739693409999527}, {0., 0.200868236, 0.355766817, 0.31433877, -0.106054572, -0.00273679735, 0.367459932, -0.00249821469, 0.368748968, 4.99636453*^-6, 0.0000240279325, 0.368718613, 0.0000191478682}, {0., -0.046970100999999986, -0.0048473119000000155, -0.023841585, -0.034316079, -0.007534341324999971, -0.002928647464499984, 0.00004542742700000004, -0.009206859000000067, -0.006303508182265105, -0.006277453966250013, -0.00293797699699999, 0.000026768243399999956}, {0., 0.038233424999999994, -0.0006398921264999967, 0.012712586400000014, 0.0263059135, -0.00013972364700000003, -0.00037863142709998996, 0.000013946239350000125, -0.00036493224417499717, -7.123806499999806*^-8, 0.0000112239167, -0.0003799028365999952, 0.000011403226250000003}, {0., -0.0021661642000000148, 0.02684596149999996, 0.008098070999999984, -0.0012926070000000012, 0.017641190174999988, -0.0001386270300000054, -0.00010572454699999995, -0.00007561924805001051, -2.982272264999994*^-6, 4.186246250000009*^-6, -0.00008218114749999165, 7.166723899999967*^-6}, {0., -0.000014263017950001442, 0.006048794849999983, -0.00003942984399998311, 7.434896050000309*^-6, -0.000037428937000000045, 0.00608325500000001, 0.012215694845000014, -0.00002445292580000489, -7.71780599999999*^-8, 3.8555914999999365*^-8, -0.00002452664351498779, 1.3126512500000035*^-7}}, {{0.153017773, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0075288866300000125, -0.00027696491449999937, -0.003290882025000058, -0.005775627649999955, -0.0010595209500000443, -0.00012424851450000204, -0.0004855023079999854, -0.0009140654949999338, -0.001126407700000106, -0.0009551078499999786, -0.00012616969700000175, -0.0004893443725000057}, {0., -0.04697010100000003, -0.004847311900000012, -0.023841585, -0.03431607899999995, -0.007534341324999909, -0.0029286474644999727, 0.00004542742700000004, -0.009206858999999956, -0.006303508182265051, -0.006277453966249956, -0.0029379769969999914, 0.00002676824339999997}, {0., -0.964973396, -0.0307536552, 2.23793028, 1.95035107, 2.52484348, -0.000388980071, 0.000933156616, 2.54126464, 2.5404865, 2.54137676, -0.000408106006, 0.000894904745}, {0., 0.143605633, -0.0008318366765, 0.04197149889999989, 0.0872283490000001, -0.003173687236999907, 0.00009516903490000001, -0.00017869152515, -0.0026228217441750237, -0.002476764569850007, -0.0026572001323999467, 0.00009463843340000001, -0.00017975272715}, {0., -0.00731941970000001, 0.0973372026, 0.027680919499999956, -0.005021126999999948, 0.060329653500000024, -0.00010399408450000004, -0.00005600844800000013, -0.0005759352480500667, -0.0006410874419999471, -0.0005640802519998712, -0.0000374716965, 0.00007703632299999996}, {0., 0.00004868498205000567, -0.0002227308999999955, -9.108843999927775*^-6, 0.00004989139605001714, -0.00006853773699985413, -0.00008545896449999035, -0.00017188680800001022, 0.00001736757420003445, 0.000017273975904997535, 0.000017042519065140158, 4.1727848499999746*^-7, -1.3469968500000273*^-7}}, {{-0.1845127585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006920051369999996, -0.000050705076500000626, 0.002308619124999999, 0.004604387250000001, -0.000025584886999998994, -0.000018477827100002453, -0.00007961312564999656, -1.294254175000049*^-6, -0.0000328205198500027, -8.204082400000388*^-6, -0.0000187619366000015, -0.00008018144464999599}, {0., 0.038233425, -0.0006398921265000079, 0.012712586400000003, 0.0263059135, -0.00013972364700000003, -0.00037863142709998465, 0.00001394623935000003, -0.00036493224417499803, -7.123806499999763*^-8, 0.000011223916700000001, -0.000379902836599999, 0.000011403226250000001}, {0., 0.143605633, -0.0008318366765000008, 0.04197149889999996, 0.0872283490000001, -0.003173687236999845, 0.00009516903490000001, -0.00017869152515, -0.0026228217441750523, -0.0024767645698500207, -0.002657200132399895, 0.00009463843340000001, -0.00017975272715000003}, {0., -0.176309044, 0.000634495253, -0.0599696278, -0.120101628, 0.000210224474, 0.0000365948542, -0.0000744597487, -8.54651165*^-6, 0.0000520491397, -0.0000212897352, 0.0000372066732, -0.0000732361107}, {0., 0.0025395096500000006, 0.008467432373500006, 0.00347958689999997, 0.0015878144000000018, 0.0053692527629999875, -7.75078710000003*^-6, -0.000010117880649999998, 1.344909925000005*^-6, -1.1113283500000046*^-6, 1.6945960999999963*^-6, -1.2831506000000078*^-6, 2.817389850000003*^-6}, {0., -4.793517950003643*^-6, -0.000021665126500008958, -5.140693999998604*^-6, -3.1081039500014366*^-6, -7.23658399999998*^-6, -0.00001021992709998587, -0.000020513125649990194, 3.431137500000011*^-8, 6.3268550000007985*^-9, -1.1653350000010804*^-9, 4.0322735000000266*^-8, 6.601614999999684*^-9}}, {{-0.0529272665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00027126837999999834, 0.0023963313499999906, 0.0007132919749999965, -0.00016987860000000285, 0.0015925120499999538, -0.00001677258000000112, -0.000036707274999991935, 1.156069499999926*^-7, -3.244642000001241*^-6, -4.739520000004993*^-7, -1.982247500000728*^-6, -7.126511999994145*^-6}, {0., -0.0021661642000000148, 0.026845961499999904, 0.008098070999999984, -0.0012926070000000012, 0.017641190174999995, -0.00013862703000000476, -0.00010572454699999995, -0.00007561924805002396, -2.982272264999997*^-6, 4.186246250000006*^-6, -0.00008218114749999894, 7.166723899999979*^-6}, {0., -0.007319419699999996, 0.09733720259999998, 0.027680919500000067, -0.005021126999999903, 0.06032965349999997, -0.00010399408450000006, -0.00005600844800000002, -0.0005759352480501079, -0.0006410874419999768, -0.0005640802519999433, -0.0000374716965, 0.00007703632299999996}, {0., 0.0025395096500000075, 0.008467432373499988, 0.0034795868999999806, 0.0015878144000000052, 0.0053692527629999815, -7.750787100000007*^-6, -0.000010117880649999903, 1.3449099250000025*^-6, -1.111328349999991*^-6, 1.6945960999999997*^-6, -1.2831506000000078*^-6, 2.8173898499999963*^-6}, {0., 0.0811204214, -1.50929415, -0.468157779, 0.050539274, -0.986492737, 0.00189101906, 0.00269553755, -0.0000907595039, 0.000362334884, -0.000181759496, 0.000271639295, -0.000543221976}, {0., -0.00006744901795000511, 0.0028923134999999656, 0.000526856656000002, -0.00004065795395000021, 0.0010940577629999536, 0.0012087179700000228, 0.0024183137250000097, 8.263745000000166*^-8, -2.973545950000047*^-7, 1.4944156500000646*^-7, -2.1472251500000198*^-7, 4.477278149999718*^-7}}, {{-0.0134587485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.193479499998558*^-7, 0.0023501273499999965, -3.351273999999951*^-6, -4.054953950002188*^-6, -8.651936999999436*^-6, 0.002311149050000006, 0.004619274499999992, -9.921080000021773*^-8, -5.409024095001658*^-6, -7.937309350006944*^-7, -3.1754935150007935*^-6, -9.375140184994524*^-6}, {0., -0.000014263017950003065, 0.006048794849999983, -0.0000394298439999885, 7.434896049998696*^-6, -0.0000374289370000001, 0.00608325500000001, 0.012215694845000014, -0.000024452925800000358, -7.71780599999999*^-8, 3.8555914999999365*^-8, -0.000024526643514988233, 1.3126512500000035*^-7}, {0., 0.00004868498205001792, -0.00022273089999999898, -9.108843999960925*^-6, 0.00004989139605005022, -0.00006853773699977417, -0.00008545896450000155, -0.00017188680800000057, 0.00001736757420012225, 0.000017273975905007788, 0.000017042519065091355, 4.1727848499998645*^-7, -1.346996849999841*^-7}, {0., -4.793517950005266*^-6, -0.000021665126499997682, -5.140693999997059*^-6, -3.1081039500030494*^-6, -7.236583999999967*^-6, -0.00001021992709999116, -0.00002051312564999899, 3.431137500000011*^-8, 6.3268550000016455*^-9, -1.1653350000010804*^-9, 4.032273499999942*^-8, 6.60161499999799*^-9}, {0., -0.00006744901795000674, 0.0028923134999999656, 0.0005268566559999965, -0.000040657953950001824, 0.0010940577629999781, 0.0012087179700000221, 0.00241831372499999, 8.263745000000166*^-8, -2.973545949999971*^-7, 1.4944156500000646*^-7, -2.14722515000013*^-7, 4.4772781499999043*^-7}, {0., 0.0000571120359, -0.276713867, 0.000394657688, -0.0000372027921, 0.000833105474, -0.276750586, -0.553520951, -1.6451484*^-6, 6.59204819*^-6, -3.29503813*^-6, 4.92328703*^-6, -9.93171963*^-6}}}}, {15, 10, 4500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01417698375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.158655622, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.152655975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.184389032, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052842122, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0134452901, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01417698375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00897217496, 0.0307098965, -0.00379967409, 0.0445072607, 0.0146571841, 0.0330036003, 0.132782684, 0.00371037266, 0.0593456612, 0.0148388771, 0.033381202, 0.133537887}, {0., -0.0021660034799999978, -0.00037453475000001624, -0.0007280054550000137, -0.0013145877999999958, -0.000036212789999999755, -0.0001565016500000016, -0.00020803490000001175, -0.000074320830000002, -0.000036213771679996826, -7.217798299999548*^-6, -0.00009615949999999818, -0.0000873504084499911}, {0., -0.007514123980000009, -0.0002762380534999994, -0.003283847954999919, -0.005763950350000102, -0.0010568370499999258, -0.00012410914299999906, -0.0004849609865000048, -0.0009118063299999868, -0.0011239056000000858, -0.0009527985499999669, -0.00012602397499999834, -0.0004887903499999993}, {0., 0.0069180540200000085, -0.00005060191649999959, 0.0023079081449999955, 0.004602938700000003, -0.000025531755000000083, -0.000018465307049999847, -0.00007956381565000591, -1.2971156499999683*^-6, -0.00003280085909999766, -8.202639050000036*^-6, -0.000018748715799998753, -0.00008013043315000105}, {0., -0.0002705637799999966, 0.0023909117499999466, 0.0007117190450000033, -0.00016944365000000003, 0.0015889299499999288, -0.000016726169999999973, -0.000036620095000007005, 1.1405285000003744*^-7, -3.247724499999793*^-6, -4.7617149999989766*^-7, -1.9832650000004568*^-6, -7.134080499991442*^-6}, {0., -6.215463000001335*^-7, 0.002346233249999996, -3.3387865000000566*^-6, -4.0532451500016035*^-6, -8.622624999999684*^-6, 0.002307248349999985, 0.00461147449999999, -9.914501999996747*^-8, -5.4035620649992175*^-6, -7.929856850003131*^-7, -3.1723443900007437*^-6, -9.365981829994538*^-6}}, {{-0.158655622, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021660034800000004, -0.00037453475000001624, -0.000728005455000005, -0.0013145877999999993, -0.00003621278999999932, -0.00015650165000000507, -0.0002080349000000148, -0.00007432082999999376, -0.0000362137716799979, -7.217798299999356*^-6, -0.00009615949999999818, -0.00008735040844999598}, {0., 0.200899382, 0.355543849, 0.314188833, -0.105877493, -0.00272948532, 0.367220335, -0.0024932452, 0.368506772, 4.95334336*^-6, 0.0000239459966, 0.368476512, 0.0000191088169}, {0., -0.0468584715, -0.004833909650000015, -0.02378025149999985, -0.03422875850000007, -0.007509682340000046, -0.0029232844930000114, 0.00004529373849999999, -0.009181995999999915, -0.006283956671679913, -0.006257957998299979, -0.002932579925000003, 0.000026702413549999993}, {0., 0.03821156750000001, -0.0006385084165000158, 0.012705351300000008, 0.026289929999999996, -0.0001392540900000002, -0.00037809140704999603, 0.000013911249349999886, -0.00036443626564998177, -8.378752999999939*^-8, 0.00001118474205, -0.0003793589658000029, 0.000011376456699999996}, {0., -0.002159552749999988, 0.026775845499999895, 0.008077278999999993, -0.001288600299999998, 0.01759531415999993, -0.00013826707000000142, -0.00010535192324999994, -0.00007548091714998286, -2.975645180000006*^-6, 4.169976700000005*^-6, -0.00008201906499997558, 7.143844550000012*^-6}, {0., -0.000014254406299988424, 0.006037273050000014, -0.000039329936500001166, 7.413504849999643*^-6, -0.000037284605000000026, 0.006071547999999982, 0.012192201100000022, -0.000024413225019984574, -7.705144500000044*^-8, 3.851181500000054*^-8, -0.000024487244389979507, 1.3107053999999976*^-7}}, {{0.152655975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007514123979999998, -0.0002762380534999994, -0.0032838479549999935, -0.00576395035000005, -0.00105683705000001, -0.00012410914299999798, -0.0004849609864999993, -0.0009118063299999508, -0.001123905600000051, -0.000952798550000032, -0.00012602397499999682, -0.000488790350000004}, {0., -0.046858471499999985, -0.004833909650000023, -0.02378025149999996, -0.03422875850000003, -0.007509682340000131, -0.002923284493, 0.00004529373849999994, -0.009181995999999942, -0.006283956671679951, -0.006257957998300065, -0.0029325799250000117, 0.000026702413549999993}, {0., -0.962100959, -0.0306347117, 2.2332741, 1.94654078, 2.51934329, -0.000387947014, 0.000930496973, 2.53569679, 2.53492083, 2.53580861, -0.00040698715, 0.0008924167}, {0., 0.143413157, -0.0008283764164999994, 0.041920440299999896, 0.08711561550000003, -0.0031632253550001196, 0.00009501388395, -0.00017841615065, -0.00261452876564981, -0.0024686958590999287, -0.002648851989050128, 0.00009448576169999998, -0.00017947239564999998}, {0., -0.0072920217499999745, 0.09701256584999995, 0.027589386999999993, -0.005002538149999999, 0.060128167499999885, -0.000103610858, -0.000055688356499999795, -0.0005738844171498106, -0.0006388445245000577, -0.0005620642215000101, -0.000037361830500000026, 0.0000768097045}, {0., 0.00004795409370003323, -0.00022179364999999618, -9.510936500097938*^-6, 0.00004904100484995322, -0.00006848832500001953, -0.0000851489929999949, -0.0001712609864999437, 0.00001702677498010239, 0.00001693218793509586, 0.000016705914314955663, 4.149631099999975*^-7, -1.320308299999805*^-7}}, {{-0.184389032, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006918054020000006, -0.00005060191649999997, 0.0023079081449999973, 0.0046029387, -0.000025531754999999663, -0.00001846530704999877, -0.00007956381565001058, -1.2971156499999234*^-6, -0.00003280085909999897, -8.202639050000106*^-6, -0.000018748715799998122, -0.00008013043314999968}, {0., 0.0382115675, -0.000638508416500011, 0.0127053513, 0.026289929999999996, -0.0001392540900000002, -0.0003780914070500019, 0.000013911249349999981, -0.00036443626564997, -8.378753000000108*^-8, 0.00001118474205, -0.00037935896579999184, 0.000011376456699999998}, {0., 0.143413157, -0.0008283764164999981, 0.04192044029999997, 0.08711561550000002, -0.003163225355000021, 0.00009501388395, -0.00017841615065, -0.002614528765649826, -0.002468695859100034, -0.0026488519890501827, 0.00009448576169999998, -0.00017947239564999998}, {0., -0.176374829, 0.000633540833, -0.0599904206, -0.120142891, 0.00020983071, 0.0000365398141, -0.0000743453687, -8.5424687*^-6, 0.0000519617182, -0.0000212660219, 0.0000371499316, -0.0000731251337}, {0., 0.0025367215000000054, 0.008444419583499951, 0.003471343299999985, 0.0015860479500000024, 0.005354539144999948, -7.722852049999937*^-6, -0.00001007958064999973, 1.3392758000000003*^-6, -1.1090491000000048*^-6, 1.687772949999998*^-6, -1.2789318000000168*^-6, 2.8082653499999794*^-6}, {0., -4.7784062999940465*^-6, -0.0000215879164999766, -5.121786500001784*^-6, -3.0989951499973393*^-6, -7.208150000000027*^-6, -0.000010186907050013794, -0.00002044831564995686, 3.423213000000011*^-8, 6.3113849999986795*^-9, -1.1569349999996203*^-9, 4.022305999999731*^-8, 6.6011699999990225*^-9}}, {{-0.052842122, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002705637799999992, 0.002390911750000002, 0.0007117190450000119, -0.00016944365000000003, 0.0015889299499999556, -0.000016726169999998347, -0.000036620095000008956, 1.1405285000004421*^-7, -3.247724499999549*^-6, -4.761715000000874*^-7, -1.9832650000016494*^-6, -7.1340804999875385*^-6}, {0., -0.002159552749999988, 0.026775845499999895, 0.008077278999999993, -0.001288600299999998, 0.01759531415999996, -0.00013826707000000327, -0.00010535192324999994, -0.00007548091714998373, -2.975645179999994*^-6, 4.169976700000003*^-6, -0.00008201906499996636, 7.143844550000014*^-6}, {0., -0.007292021749999988, 0.09701256584999991, 0.02758938699999991, -0.005002538149999958, 0.06012816749999983, -0.000103610858, -0.00005568835649999985, -0.0005738844171498947, -0.0006388445245000263, -0.0005620642215000693, -0.00003736183050000001, 0.0000768097045}, {0., 0.0025367215000000054, 0.008444419583499974, 0.003471343299999992, 0.0015860479500000024, 0.005354539144999961, -7.72285204999993*^-6, -0.000010079580649999825, 1.3392758000000029*^-6, -1.109049099999998*^-6, 1.6877729499999997*^-6, -1.2789318000000236*^-6, 2.808265349999966*^-6}, {0., 0.0809155295, -1.50667644, -0.467370864, 0.0504110663, -0.984791495, 0.00188617114, 0.00268822619, -0.0000905611657, 0.000361539049, -0.000181361557, 0.00027104313, -0.000542029839}, {0., -0.00006718660629999662, 0.002884051999999915, 0.0005252895635000009, -0.00004049874515000087, 0.0010907661749999648, 0.0012055389299999997, 0.0024119514050000568, 8.235173000000304*^-8, -2.9630706500000226*^-7, 1.4891681500000071*^-7, -2.1396239000001242*^-7, 4.4615366999998045*^-7}}, {{-0.0134452901, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.215463000001573*^-7, 0.00234623325000001, -3.3387864999999753*^-6, -4.053245150001383*^-6, -8.622624999999468*^-6, 0.0023072483499999956, 0.004611474500000004, -9.914502000006424*^-8, -5.403562064999756*^-6, -7.929856850000944*^-7, -3.17234439000183*^-6, -9.3659818299896*^-6}, {0., -0.000014254406299984979, 0.006037273050000014, -0.00003932993649999328, 7.4135048499998635*^-6, -0.000037284605000000026, 0.006071547999999982, 0.012192201099999998, -0.00002441322501997578, -7.705144500000044*^-8, 3.851181500000075*^-8, -0.000024487244389970186, 1.3107053999999976*^-7}, {0., 0.000047954093700008915, -0.0002217936499999875, -9.510936500145561*^-6, 0.000049041004849925685, -0.00006848832499994906, -0.00008514899300000639, -0.00017126098649996305, 0.000017026774980166692, 0.000016932187935081444, 0.000016705914315018333, 4.149631099999954*^-7, -1.3203082999997543*^-7}, {0., -4.778406299990601*^-6, -0.000021587916499981425, -5.1217865000008356*^-6, -3.098995149997119*^-6, -7.208150000000013*^-6, -0.000010186907050007932, -0.000020448315649952185, 3.42321299999999*^-8, 6.3113849999986795*^-9, -1.1569349999994086*^-9, 4.022305999999858*^-8, 6.6011699999973285*^-9}, {0., -0.00006718660629999318, 0.0028840519999998593, 0.0005252895635000088, -0.000040498745150000653, 0.0010907661749999797, 0.0012055389300000014, 0.0024119514050000446, 8.235173000000113*^-8, -2.9630706499999887*^-7, 1.4891681500000262*^-7, -2.1396239000001454*^-7, 4.4615366999998553*^-7}, {0., 0.0000571508126, -0.276410154, 0.000393471873, -0.0000370520097, 0.00083057665, -0.276444035, -0.552907828, -1.64354996*^-6, 6.58562413*^-6, -3.29182863*^-6, 4.91848878*^-6, -9.92203634*^-6}}}}, {15, 10, 4600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141797858, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.158601966, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1523027775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.184267896, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052758958, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0134321268, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141797858, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00899165369, 0.0307021858, -0.00379108804, 0.0445092963, 0.0146533464, 0.0329947098, 0.13274592, 0.0037093167, 0.0593287942, 0.0148346579, 0.0333717153, 0.133499931}, {0., -0.0021635303449999976, -0.00037412089999999676, -0.0007270924799999967, -0.001312967800000002, -0.00003613197000000004, -0.00015627290000000404, -0.00020770062999999413, -0.00007425485000001064, -0.000036203140559999037, -7.221359799999203*^-6, -0.00009607515000001343, -0.00008730483419999116}, {0., -0.007499702845000011, -0.00027552920399999924, -0.003276980980000177, -0.005752548150000036, -0.0010542181999999567, -0.00012397295100000086, -0.0004844308734999897, -0.0009096083500002017, -0.0011214670999999399, -0.0009505539499998772, -0.00012588146149999978, -0.00048824829399999285}, {0., 0.006916085155000001, -0.000050501169500000295, 0.0023072077200000027, 0.004601512299999999, -0.000025479910999999658, -0.000018453103400001822, -0.00007951572044999125, -1.2999046500000641*^-6, -0.0000327815512000013, -8.201202199999274*^-6, -0.000018735731700001396, -0.00008008117710000001}, {0., -0.00026987604500000595, 0.0023856170999999593, 0.0007101840200000042, -0.00016901910000000075, 0.0015854328000000084, -0.00001668094999999982, -0.00003653502999999194, 1.1253475000002651*^-7, -3.2507210000012367*^-6, -4.784114999994716*^-7, -1.984220999998751*^-6, -7.141474999988512*^-6}, {0., -6.236852000002246*^-7, 0.0023424270999999885, -3.3266104999999475*^-6, -4.051587900000914*^-6, -8.59405399999979*^-6, 0.0023034355999999867, 0.004603852500000005, -9.90771700001113*^-8, -5.3982186650010695*^-6, -7.923061499997627*^-7, -3.169146514999803*^-6, -9.357219999987766*^-6}}, {{-0.158601966, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002163530345000003, -0.000374120899999995, -0.0007270924799999974, -0.001312967800000002, -0.00003613197000000047, -0.00015627289999999364, -0.00020770062999998784, -0.00007425485000000045, -0.00003620314055999968, -7.221359799998786*^-6, -0.0000960751500000169, -0.00008730483419999713}, {0., 0.200929581, 0.355325656, 0.314042029, -0.105704413, -0.00272235026, 0.366985902, -0.00248839074, 0.3682698, 4.91148112*^-6, 0.0000238661196, 0.368239633, 0.0000190706684}, {0., -0.046749454000000024, -0.004820838200000002, -0.023720389499999994, -0.03414350850000003, -0.00748564487000003, -0.0029180454509999815, 0.00004516333650000004, -0.009157740000000025, -0.006264890740560025, -0.006238958059800126, -0.002927308161499998, 0.000026638171300000007}, {0., 0.038190111, -0.0006371573694999957, 0.0126982484, 0.026274244999999995, -0.000138796106, -0.00037756350339998216, 0.000013877084549999973, -0.0003639512646499883, -9.597206000000285*^-8, 0.000011146551099999999, -0.00037882723170001837, 0.000011350309250000002}, {0., -0.002153102249999997, 0.02670741700000001, 0.008056988999999987, -0.0012846915000000007, 0.017550544629999998, -0.00013791584999998192, -0.00010498855199999983, -0.00007534573024999396, -2.969164560000004*^-6, 4.154124700000002*^-6, -0.00008186057100000298, 7.121529300000004*^-6}, {0., -0.000014245565200002899, 0.006026015699999998, -0.00003923161549999833, 7.392012100000028*^-6, -0.00003714392400000011, 0.006060110499999993, 0.01216924987000001, -0.000024375007169977346, -7.692767499999976*^-8, 3.8468449999999195*^-8, -0.000024448896514998456, 1.3088012500000052*^-7}}, {{0.1523027775, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007499702845000017, -0.00027552920399999924, -0.0032769809800000946, -0.005752548150000036, -0.0010542182000000452, -0.00012397295100000094, -0.0004844308734999886, -0.0009096083500001082, -0.0011214671000000336, -0.0009505539499999639, -0.00012588146149999924, -0.0004882482939999877}, {0., -0.04674945400000001, -0.0048208382000000105, -0.02372038950000005, -0.03414350850000003, -0.0074856448700000335, -0.0029180454509999676, 0.00004516333649999993, -0.009157740000000136, -0.00626489074056001, -0.006238958059800052, -0.0029273081614999974, 0.000026638171300000007}, {0., -0.959299365, -0.0305188446, 2.22873073, 1.94282252, 2.51397665, -0.000386939098, 0.000927902747, 2.53026425, 2.52949042, 2.53037578, -0.000405895677, 0.000889989588}, {0., 0.1432249075, -0.0008250046694999993, 0.04187047140000005, 0.08700532550000001, -0.0031530279610000843, 0.00009486226959999999, -0.00017814698995, -0.0026064507646500665, -0.0024608381512001287, -0.0026407136021999213, 0.00009433655979999999, -0.00017919840860000001}, {0., -0.0072653282499999805, 0.09669607729999996, 0.027500139499999937, -0.004984437799999991, 0.059931729499999975, -0.00010323738599999992, -0.00005537659849999999, -0.0005718912302500779, -0.0006366610710000866, -0.0005600984615000368, -0.00003725471000000003, 0.00007658874649999999}, {0., 0.00004723443479998587, -0.00022088120000002265, -9.902615499975966*^-6, 0.00004820751210002018, -0.00006844005399992315, -0.00008484795099999998, -0.00017065037350000312, 0.000016690992829917896, 0.000016590331334972143, 0.000016369343849993216, 4.126904850000017*^-7, -1.2940049999998782*^-7}}, {{-0.184267896, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006916085154999996, -0.00005050116950000051, 0.002307207720000002, 0.004601512299999999, -0.000025479910999999522, -0.000018453103400001974, -0.00007951572044999355, -1.2999046500000548*^-6, -0.000032781551200001396, -8.201202199999147*^-6, -0.000018735731700001562, -0.00008008117709999707}, {0., 0.038190110999999985, -0.0006371573694999855, 0.0126982484, 0.026274244999999995, -0.00013879610600000007, -0.0003775635033999858, 0.00001387708455000006, -0.0003639512646499976, -9.5972060000002*^-8, 0.0000111465511, -0.00037882723170001853, 0.000011350309250000002}, {0., 0.1432249075, -0.0008250046694999996, 0.0418704714, 0.08700532550000006, -0.0031530279610001433, 0.00009486226959999999, -0.00017814698995000002, -0.002606450764650159, -0.0024608381512001287, -0.0026407136021999733, 0.00009433655979999999, -0.00017919840860000001}, {0., -0.176438888, 0.000632607739, -0.0600106628, -0.120183061, 0.000209445922, 0.0000364860068, -0.0000742335591, -8.5384707*^-6, 0.0000518763024, -0.0000212427956, 0.0000370944634, -0.0000730166458}, {0., 0.0025339910999999937, 0.008421961130499978, 0.003463296899999996, 0.001584318500000001, 0.0053401820389999965, -7.695623400000079*^-6, -0.000010042235449999812, 1.3337884000000043*^-6, -1.106820200000026*^-6, 1.6811273000000087*^-6, -1.2748182000000229*^-6, 2.7993679000000134*^-6}, {0., -4.763565200011679*^-6, -0.000021512869500001086, -5.103265499999273*^-6, -3.089487900006333*^-6, -7.180439999999945*^-6, -0.000010155503400000043, -0.00002038522045000324, 3.4154680000000484*^-8, 6.2963349999976606*^-9, -1.1486500000010126*^-9, 4.012568500000015*^-8, 6.600700000004729*^-9}}, {{-0.052758958, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002698760450000042, 0.002385617099999989, 0.0007101840200000036, -0.00016901910000000075, 0.001585432800000031, -0.00001668095000000036, -0.00003653502999999281, 1.1253474999995197*^-7, -3.2507210000025377*^-6, -4.784114999998104*^-7, -1.984220999999564*^-6, -7.141474999985964*^-6}, {0., -0.002153102249999997, 0.02670741700000001, 0.008056989000000014, -0.0012846915000000042, 0.017550544629999994, -0.00013791584999997553, -0.00010498855199999983, -0.0000753457302500038, -2.969164560000013*^-6, 4.154124700000005*^-6, -0.0000818605710000142, 7.121529300000004*^-6}, {0., -0.0072653282499999805, 0.09669607729999997, 0.027500139499999854, -0.004984437800000019, 0.05993172949999992, -0.00010323738599999995, -0.00005537659849999999, -0.0005718912302501433, -0.000636661071000022, -0.0005600984614999582, -0.00003725471000000003, 0.00007658874649999994}, {0., 0.0025339910999999937, 0.008421961130499967, 0.003463296899999996, 0.001584318500000001, 0.005340182039, -7.695623400000035*^-6, -0.0000100422354499999, 1.3337884000000018*^-6, -1.1068202000000158*^-6, 1.6811273000000036*^-6, -1.2748182000000195*^-6, 2.7993679*^-6}, {0., 0.0807155585, -1.50412029, -0.466602409, 0.0502859356, -0.983130229, 0.0018814397, 0.00268109106, -0.0000903675395, 0.000360762142, -0.000180973077, 0.000270461142, -0.00054086605}, {0., -0.00006693086520000367, 0.002875986999999941, 0.0005237618844999992, -0.000040343587899997716, 0.001087555446000028, 0.0012024361500000136, 0.0024057429700000132, 8.207312999999944*^-8, -2.9528516500000914*^-7, 1.4840534999999752*^-7, -2.1322151500001497*^-7, 4.4461899999997315*^-7}}, {{-0.0134321268, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.236851999999807*^-7, 0.0023424270999999903, -3.326610499999839*^-6, -4.051587900000958*^-6, -8.594053999999574*^-6, 0.002303435599999997, 0.004603852500000019, -9.90771700001402*^-8, -5.39821866499951*^-6, -7.923061499997761*^-7, -3.169146514998833*^-6, -9.35721999999195*^-6}, {0., -0.00001424556520000786, 0.006026015699999998, -0.000039231615499984995, 7.392012100003453*^-6, -0.00003714392400000011, 0.006060110500000021, 0.01216924987000003, -0.00002437500716997998, -7.692767499999976*^-8, 3.8468449999999406*^-8, -0.000024448896515011365, 1.3088012500000052*^-7}, {0., 0.00004723443479998091, -0.00022088120000001397, -9.902615500045897*^-6, 0.00004820751209999585, -0.00006844005399986308, -0.00008484795100001377, -0.00017065037349997644, 0.000016690992829859752, 0.000016590331334942476, 0.00001636934384996458, 4.1269048499999617*^-7, -1.2940049999999714*^-7}, {0., -4.7635652000166395*^-6, -0.000021512869500011278, -5.103265499999815*^-6, -3.0894879000029074*^-6, -7.180439999999972*^-6, -0.000010155503399996421, -0.000020385220449987064, 3.415468000000038*^-8, 6.296334999998508*^-9, -1.1486500000008009*^-9, 4.012568500000142*^-8, 6.600700000002188*^-9}, {0., -0.00006693086520000169, 0.0028759869999999133, 0.0005237618845000125, -0.00004034358789999776, 0.0010875554460000325, 0.001202436150000007, 0.002405742970000028, 8.207312999999764*^-8, -2.9528516500002184*^-7, 1.4840534999999773*^-7, -2.1322151500002048*^-7, 4.4461899999996383*^-7}, {0., 0.0000571881304, -0.276113224, 0.000392315231, -0.0000369050242, 0.000828110108, -0.27614434, -0.55230842, -1.64198566*^-6, 6.57933733*^-6, -3.2886877*^-6, 4.91379303*^-6, -9.91256*^-6}}}}, {15, 10, 4700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01418251325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1585493185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.151957798, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1841492425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0526776875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0134192459, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01418251325, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00901069921, 0.0306946284, -0.00378268932, 0.0445112653, 0.0146495855, 0.0329859985, 0.1327099, 0.00370828216, 0.0593122695, 0.0148305243, 0.0333624212, 0.133462745}, {0., -0.002161107605000004, -0.00037371619999998495, -0.0007261988399999975, -0.0013113808499999949, -0.00003605306499999939, -0.000156049749999998, -0.00020737387999999937, -0.00007419008000000837, -0.00003619266125499938, -7.2248031499997845*^-6, -0.00009599309999999694, -0.00008725969144999124}, {0., -0.007485593104999966, -0.00027483745350000144, -0.0032702603399998864, -0.005741392650000066, -0.0010516577499999347, -0.00012383963100000034, -0.0004839130379999984, -0.0009074610799999494, -0.0011190797500000293, -0.0009483621500001593, -0.00012574215000000027, -0.00048771787599999556}, {0., 0.006914142895000003, -0.00005040278000000031, 0.0023065172600000017, 0.004600106449999995, -0.000025429210999999675, -0.000018441089300001928, -0.00007946889609998918, -1.3026114999999668*^-6, -0.00003276265190000107, -8.199781950000112*^-6, -0.000018723056600000034, -0.00008003273064999792}, {0., -0.00026920435499999673, 0.0023804507999999336, 0.0007086841599999727, -0.00016860440000000115, 0.001582016750000026, -0.000016636789999999982, -0.000036452114999992354, 1.1106724999992046*^-7, -3.2536579999991233*^-6, -4.805339999996912*^-7, -1.9851975000005954*^-6, -7.1488299999923535*^-6}, {0., -6.257687499999487*^-7, 0.0023387052999999935, -3.314742500000017*^-6, -4.049869749999304*^-6, -8.566153999999763*^-6, 0.0022997082500000043, 0.0045964000000000005, -9.900297999999834*^-8, -5.39299099500012*^-6, -7.915937800000795*^-7, -3.166097735000198*^-6, -9.348359064994872*^-6}}, {{-0.1585493185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002161107605000004, -0.00037371619999999536, -0.0007261988399999857, -0.0013113808499999983, -0.00003605306499999961, -0.000156049749999998, -0.00020737388000000023, -0.00007419007999999818, -0.000036192661254999536, -7.224803149999751*^-6, -0.00009599310000000041, -0.0000872596914499868}, {0., 0.20095888, 0.355112035, 0.313898229, -0.105535158, -0.00271538417, 0.366756413, -0.00248364624, 0.368037829, 4.87072251*^-6, 0.0000237882063, 0.368007753, 0.0000190333829}, {0., -0.046642929499999985, -0.0048080831000000095, -0.02366192949999979, -0.03406024100000005, -0.007462197915000024, -0.0029129248810000072, 0.000045036061999999895, -0.009134074499999922, -0.006246290361255014, -0.006220424103149824, -0.0029221553000000067, 0.000026575421549999967}, {0., 0.038169036499999996, -0.0006358380300000058, 0.012691271300000022, 0.026258846500000002, -0.0001383491759999999, -0.00037704718929999027, 0.000013843708899999862, -0.00036347624149998955, -1.0781050499999951*^-7, 0.00001110929775, -0.0003783071066000003, 0.0000113247562}, {0., -0.002146806000000015, 0.02664060749999997, 0.008037176000000007, -0.0012808760000000002, 0.017506831084999952, -0.00013757274000000136, -0.00010463401185000008, -0.00007521329275000242, -2.962825254999987*^-6, 4.138670849999988*^-6, -0.00008170584750000421, 7.099752550000012*^-6}, {0., -0.000014237033750002971, 0.006015011900000006, -0.000039136217499973516, 7.370830250001201*^-6, -0.00003700672899999987, 0.006048931499999993, 0.012146816120000015, -0.000024337272979983735, -7.680660000000049*^-8, 3.8425919999998866*^-8, -0.000024411597734989123, 1.3069370999999886*^-7}}, {{0.151957798, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00748559310499998, -0.00027483745350000144, -0.003270260339999847, -0.005741392650000097, -0.001051657749999959, -0.00012383963099999937, -0.0004839130379999945, -0.0009074610800000225, -0.001119079750000078, -0.0009483621500000579, -0.00012574215000000014, -0.0004877178759999934}, {0., -0.04664292950000001, -0.004808083099999999, -0.023661929499999845, -0.034060241, -0.0074621979150000526, -0.0029129248810000063, 0.000045036061999999787, -0.00913407449999995, -0.0062462903612549095, -0.006220424103149879, -0.0029221553000000067, 0.000026575421549999974}, {0., -0.956565411, -0.0304059098, 2.22429504, 1.9391921, 2.50873749, -0.000385955238, 0.000925371076, 2.52496087, 2.52418911, 2.52507212, -0.0004048304, 0.000887620752}, {0., 0.14304072, -0.0008217174300000007, 0.041821559799999956, 0.08689738849999995, -0.0031430798610001145, 0.00009471406870000001, -0.00017788384410000004, -0.002598562741500056, -0.0024531614018999007, -0.0026327699819498618, 0.00009419071139999999, -0.00017893055865}, {0., -0.007239286999999969, 0.09638736989999996, 0.027413095, -0.00496677175000006, 0.059740118999999925, -0.00010287316100000008, -0.00005507287299999996, -0.0005699407927500719, -0.0006345266580000945, -0.0005581881839999209, -0.00003715017050000002, 0.0000763731145}, {0., 0.00004654096624999447, -0.0002199920999999827, -0.000010283217500005917, 0.00004740083024993521, -0.0000683915040000091, -0.00008455338099999654, -0.0001700555379999802, 0.000016370227019864283, 0.00001626840900494892, 0.000016047806219939605, 4.104882649999888*^-7, -1.268645650000344*^-7}}, {{-0.1841492425, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006914142895000003, -0.00005040278000000009, 0.002306517260000003, 0.004600106449999999, -0.000025429211000000014, -0.000018441089300002406, -0.00007946889609998509, -1.3026115000000591*^-6, -0.00003276265190000141, -8.199781949999943*^-6, -0.00001872305660000073, -0.00008003273064999261}, {0., 0.0381690365, -0.0006358380300000022, 0.012691271300000029, 0.026258846500000002, -0.0001383491759999998, -0.0003770471892999838, 0.000013843708899999828, -0.00036347624149998814, -1.0781050499999867*^-7, 0.000011109297750000001, -0.000378307106600001, 0.0000113247562}, {0., 0.14304072, -0.0008217174300000005, 0.04182155980000002, 0.08689738849999995, -0.003143079861000153, 0.00009471406870000001, -0.0001778838441, -0.0025985627415001655, -0.0024531614018998837, -0.002632769981949945, 0.00009419071139999999, -0.00017893055865}, {0., -0.176501299, 0.00063169506, -0.0600303796, -0.120222187, 0.000209069722, 0.0000364333786, -0.0000741242078, -8.534517*^-6, 0.0000517928038, -0.0000212200361, 0.0000370402132, -0.0000729105387}, {0., 0.002531315450000002, 0.008400042469999924, 0.0034554378000000163, 0.0015826237499999944, 0.0053261651390000275, -7.669054300000122*^-6, -0.000010005816100000075, 1.3284403000000033*^-6, -1.1046358999999828*^-6, 1.6746485499999976*^-6, -1.2708031000000148*^-6, 2.7906828500000335*^-6}, {0., -4.749533750000769*^-6, -0.000021440030000013932, -5.085217499997582*^-6, -3.0801697500003968*^-6, -7.153419999999979*^-6, -0.000010124689300006207, -0.000020323396100030422, 3.4079019999999514*^-8, 6.28160499999992*^-9, -1.1406799999998418*^-9, 4.00305150000003*^-8, 6.600184999999367*^-9}}, {{-0.0526776875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00026920435499999673, 0.002380450799999951, 0.0007086841599999844, -0.00016860440000000115, 0.0015820167500000017, -0.000016636789999999874, -0.00003645211499998802, 1.1106724999996112*^-7, -3.2536579999999093*^-6, -4.805339999993524*^-7, -1.9851975000019506*^-6, -7.1488299999977745*^-6}, {0., -0.002146806000000015, 0.026640607499999913, 0.008037176000000007, -0.0012808760000000002, 0.01750683108499998, -0.0001375727400000082, -0.00010463401185000008, -0.00007521329275000932, -2.962825254999993*^-6, 4.138670849999995*^-6, -0.0000817058475000021, 7.099752550000019*^-6}, {0., -0.007239286999999983, 0.09638736989999995, 0.027413095, -0.004966771750000043, 0.05974011899999998, -0.00010287316100000008, -0.00005507287299999996, -0.0005699407927499678, -0.000634526658000123, -0.0005581881839999969, -0.000037150170500000005, 0.0000763731145}, {0., 0.002531315450000002, 0.008400042469999949, 0.0034554378000000094, 0.001582623749999991, 0.00532616513900001, -7.669054300000078*^-6, -0.000010005816100000041, 1.3284403000000008*^-6, -1.1046358999999964*^-6, 1.6746485499999909*^-6, -1.2708031000000216*^-6, 2.7906828500000335*^-6}, {0., 0.080520287, -1.50162297, -0.46585159, 0.0501637435, -0.981507158, 0.00187681948, 0.00267412423, -0.0000901784145, 0.000360003316, -0.000180593632, 0.000269892695, -0.00053972934}, {0., -0.00006668153375000143, 0.002868121999999945, 0.0005222697824999853, -0.0000401922697500006, 0.001084421996000007, 0.00119940625999998, 0.0023996803849999915, 8.180136999999989*^-8, -2.94288995000013*^-7, 1.4790671999999314*^-7, -2.1249823500000819*^-7, 4.4312243499999344*^-7}}, {{-0.0134192459, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.25768750000047*^-7, 0.002338705299999997, -3.31474249999999*^-6, -4.049869750000212*^-6, -8.566154000000034*^-6, 0.0022997082499999905, 0.0045964000000000005, -9.900298000007669*^-8, -5.3929909950012345*^-6, -7.915937799999814*^-7, -3.16609773499954*^-6, -9.348359064992318*^-6}, {0., -0.00001423703375000307, 0.006015011900000006, -0.000039136217499985415, 7.370830250000293*^-6, -0.000037006728999999924, 0.006048931499999993, 0.012146816120000029, -0.000024337272979985114, -7.680660000000049*^-8, 3.8425919999998654*^-8, -0.000024411597735002344, 1.3069370999999886*^-7}, {0., 0.00004654096625000825, -0.0002199920999999931, -0.000010283217499962305, 0.000047400830249899606, -0.00006839150400006488, -0.00008455338099999752, -0.0001700555379999841, 0.00001637022701994617, 0.00001626840900503801, 0.00001604780621988766, 4.104882649999964*^-7, -1.2686456500002764*^-7}, {0., -4.749533750000867*^-6, -0.00002144003000001762, -5.085217499999073*^-6, -3.0801697500013048*^-6, -7.153419999999966*^-6, -0.000010124689300012668, -0.000020323396100006752, 3.407901999999994*^-8, 6.2816049999994965*^-9, -1.1406800000000536*^-9, 4.003051500000115*^-8, 6.600184999999367*^-9}, {0., -0.00006668153375000152, 0.002868121999999973, 0.0005222697824999734, -0.00004019226975000151, 0.0010844219960000068, 0.001199406259999987, 0.002399680385000001, 8.180137000000286*^-8, -2.942889950000168*^-7, 1.479067199999963*^-7, -2.1249823500000056*^-7, 4.431224350000002*^-7}, {0., 0.0000572240675, -0.275822784, 0.000391186435, -0.0000367616605, 0.000825703008, -0.275851205, -0.551722131, -1.64045404*^-6, 6.57318199*^-6, -3.28561244*^-6, 4.90919547*^-6, -9.90328187*^-6}}}}, {15, 10, 4800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141851694, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1584976405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.151620678, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1840329685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0525982275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01340663555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141851694, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00902933002, 0.0306872183, -0.00377447, 0.0445131712, 0.0146458983, 0.0329774592, 0.132674593, 0.00370726819, 0.0592960731, 0.0148264728, 0.0333533117, 0.133426298}, {0., -0.0021587340099999963, -0.00037332014999999497, -0.0007253230000000277, -0.001309825700000003, -0.00003597600000000028, -0.00015583110000000344, -0.00020705403000000088, -0.0000741265950000014, -0.000036182408044999184, -7.228134100000223*^-6, -0.00009591184999999114, -0.00008721646155000439}, {0., -0.007471773010000016, -0.00027416216150000054, -0.00326367999999988, -0.005730455599999962, -0.0010491491499999839, -0.00012370920100000132, -0.0004834061220000033, -0.0009053540949999217, -0.001116736549999997, -0.0009462113999998412, -0.0001256057069999982, -0.0004871993339999928}, {0., 0.006912227490000006, -0.00005030660850000008, 0.0023058365999999997, 0.004598720750000007, -0.000025379718000000006, -0.000018429389850002167, -0.00007942289474999991, -1.3052516850000483*^-6, -0.0000327441701500011, -8.198387649999953*^-6, -0.00001871061460000094, -0.00007998514424999479}, {0., -0.00026854791000000683, 0.0023753908500000476, 0.0007072189999999812, -0.00016819914999999935, 0.001578678350000029, -0.000016593695000001745, -0.000036371130000006305, 1.0962174999986881*^-7, -3.2565889999995005*^-6, -4.825870000002699*^-7, -1.9861479999989115*^-6, -7.155739000003507*^-6}, {0., -6.27802950000288*^-7, 0.0023350653499999985, -3.303155500000048*^-6, -4.048272300001577*^-6, -8.538949000000266*^-6, 0.002296062399999993, 0.004589110999999979, -9.894311500019919*^-8, -5.387926330000505*^-6, -7.908999350001967*^-7, -3.163096005000593*^-6, -9.339903145001715*^-6}}, {{-0.1584976405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021587340099999946, -0.0003733201500000019, -0.0007253230000000149, -0.0013098256999999995, -0.000035976000000000063, -0.00015583110000000344, -0.00020705403000000067, -0.00007412659500000075, -0.00003618240804499975, -7.22813409999995*^-6, -0.00009591184999999114, -0.00008721646155000762}, {0., 0.200987322, 0.354902796, 0.313757308, -0.105369565, -0.0027085796, 0.366531661, -0.00247900694, 0.367810651, 4.83101609*^-6, 0.0000237121682, 0.367780663, 0.0000189969231}, {0., -0.04653876750000002, -0.004795629100000009, -0.02360479399999993, -0.03397883749999997, -0.007439305199999913, -0.0029079173010000095, 0.000044911677999999965, -0.009110950500000214, -0.006228130508044938, -0.006202326084099985, -0.0029171164069999905, 0.00002651402044999998}, {0., 0.03814833250000001, -0.0006345484585000055, 0.012684416549999983, 0.026243723999999996, -0.00013791278800000012, -0.0003765419398500067, 0.000013811080249999958, -0.0003630116966849992, -1.1931899499999772*^-7, 0.00001107294035, -0.00037779756460000474, 0.00001129977215}, {0., -0.002140656399999996, 0.026575332000000063, 0.008017821000000008, -0.0012771496500000035, 0.01746412730000002, -0.00013723779500001657, -0.00010428790524999996, -0.00007508370324998049, -2.9566210450000167*^-6, 4.123596899999996*^-6, -0.000081554598000007, 7.0784909499999895*^-6}, {0., -0.000014228847950002515, 0.0060042513499999894, -0.000039042620499996365, 7.350377699995963*^-6, -0.00003687285400000008, 0.006037999500000002, 0.012124878469999989, -0.000024300523114989597, -7.668812499999964*^-8, 3.838416499999997*^-8, -0.000024374346005007548, 1.305111300000002*^-7}}, {{0.151620678, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007471773010000042, -0.00027416216150000054, -0.003263679999999978, -0.005730455599999972, -0.0010491491500000038, -0.000123709201000001, -0.0004834061219999991, -0.0009053540949999766, -0.0011167365499999624, -0.0009462113999999296, -0.0001256057069999976, -0.00048719933399998805}, {0., -0.04653876750000001, -0.004795629100000004, -0.02360479399999993, -0.03397883749999994, -0.007439305199999987, -0.0029079173010000126, 0.00004491167800000002, -0.009110950500000159, -0.00622813050804502, -0.006202326084099948, -0.0029171164069999866, 0.000026514020450000008}, {0., -0.953896091, -0.0302957728, 2.21996225, 1.9356456, 2.50362015, -0.000384994398, 0.000922899244, 2.51978091, 2.51901118, 2.51989189, -0.000403790186, 0.000885307668}, {0., 0.14286043349999997, -0.0008185107585000002, 0.04177366254999994, 0.08679172350000006, -0.0031333608680001097, 0.00009456914914999998, -0.00017762649075, -0.0025908596966850313, -0.0024456655701501333, -0.0026250111376500103, 0.00009404808740000002, -0.00017866861475000003}, {0., -0.007213865900000047, 0.0960860764, 0.02732814599999997, -0.004949515249999956, 0.05955311399999985, -0.00010251777599999993, -0.00005477680199999992, -0.000568038203249984, -0.0006324458890000508, -0.000556313587000006, -0.000037048091999999986, 0.000076162559}, {0., 0.000045881152049957955, -0.0002191240999999955, -0.0000106371205000569, 0.00004664087770002084, -0.00006833634900008573, -0.00008426630100000221, -0.00016947412200002399, 0.00001605947688497194, 0.000015961423669834535, 0.000015741300065016878, 4.083699950000219*^-7, -1.244551450000098*^-7}}, {{-0.1840329685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0069122274900000075, -0.00005030660850000035, 0.002305836599999999, 0.004598720750000004, -0.000025379717999999586, -0.000018429389850003336, -0.00007942289475000586, -1.3052516850001541*^-6, -0.000032744170149999474, -8.198387649999833*^-6, -0.000018710614600001008, -0.00007998514424999159}, {0., 0.03814833250000001, -0.0006345484585000005, 0.012684416549999994, 0.026243723999999996, -0.00013791278800000012, -0.0003765419398500114, 0.000013811080249999863, -0.00036301169668501165, -1.193189949999973*^-7, 0.000011072940349999999, -0.0003777975645999909, 0.000011299772149999999}, {0., 0.14286043349999994, -0.0008185107584999986, 0.041773662550000035, 0.08679172349999997, -0.003133360868000201, 0.00009456914914999998, -0.00017762649075, -0.002590859696685044, -0.002445665570150135, -0.002625011137650013, 0.00009404808740000002, -0.00017866861475000003}, {0., -0.176562139, 0.000630801917, -0.0600495951, -0.120260317, 0.000208701736, 0.0000363818797, -0.0000740172105, -8.53060663*^-6, 0.0000517111403, -0.0000211977247, 0.0000369871292, -0.0000728067115}, {0., 0.002528693400000004, 0.008378624041500027, 0.003447758550000013, 0.0015809626000000028, 0.005312474131999978, -7.643119849999928*^-6, -9.970264750000122*^-6, 1.3232255150000057*^-6, -1.1024976500000159*^-6, 1.6683303499999983*^-6, -1.2668836000000096*^-6, 2.7822042499999985*^-6}, {0., -4.73534795000347*^-6, -0.000021367958499995954, -5.067620500001245*^-6, -3.0711223000003457*^-6, -7.127046999999976*^-6, -0.000010094939850019413, -0.000020262894749989435, 3.4004950000000076*^-8, 6.267119999999998*^-9, -1.1329350000000166*^-9, 3.9937545000000384*^-8, 6.599704999995932*^-9}}, {{-0.0525982275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002685479100000051, 0.0023753908500000406, 0.000707218999999994, -0.00016819914999999935, 0.001578678350000009, -0.00001659369500000077, -0.00003637113000000414, 1.0962174999988236*^-7, -3.2565889999981723*^-6, -4.825870000002563*^-7, -1.986148000000104*^-6, -7.155739000008765*^-6}, {0., -0.002140656399999996, 0.026575332000000035, 0.00801782099999998, -0.0012771496500000035, 0.0174641273, -0.00013723779500002253, -0.00010428790524999996, -0.00007508370324998959, -2.9566210450000163*^-6, 4.123596899999994*^-6, -0.00008155459799999432, 7.078490950000015*^-6}, {0., -0.0072138659000000604, 0.09608607640000003, 0.027328145999999887, -0.004949515249999981, 0.05955311399999985, -0.00010251777599999993, -0.00005477680199999997, -0.0005680382032500209, -0.0006324458890001328, -0.0005563135869999236, -0.000037048091999999986, 0.000076162559}, {0., 0.002528693400000004, 0.00837862404150005, 0.0034477585500000026, 0.0015809625999999993, 0.005312474131999959, -7.643119849999951*^-6, -9.970264750000027*^-6, 1.3232255150000032*^-6, -1.1024976500000192*^-6, 1.66833035*^-6, -1.266883599999996*^-6, 2.7822042499999985*^-6}, {0., 0.0803295078, -1.49918189, -0.465117642, 0.0500443605, -0.979920618, 0.00187230559, 0.00266731826, -0.0000899935935, 0.000359261778, -0.000180222826, 0.000269337196, -0.000538618522}, {0., -0.00006643814795000403, 0.002860430000000025, 0.000520813379500001, -0.000040044622300002725, 0.001081362150999988, 0.0011964462049999791, 0.0023937578699999573, 8.153608499999917*^-8, -2.9331633000001224*^-7, 1.4742006499999863*^-7, -2.1179300500000864*^-7, 4.4166235500002993*^-7}}, {{-0.01340663555, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.278029500003321*^-7, 0.0023350653499999915, -3.3031555000001024*^-6, -4.048272300001543*^-6, -8.538948999999886*^-6, 0.002296062399999993, 0.004589110999999979, -9.894311500018363*^-8, -5.387926330001347*^-6, -7.908999350002971*^-7, -3.1630960049995605*^-6, -9.339903145000328*^-6}, {0., -0.000014228847950006895, 0.0060042513499999894, -0.000039042620500001624, 7.3503776999925274*^-6, -0.000036872854000000134, 0.006037999500000002, 0.012124878469999975, -0.00002430052311500064, -7.668812499999964*^-8, 3.838416499999955*^-8, -0.000024374346004996106, 1.3051113000000105*^-7}, {0., 0.00004588115204995358, -0.0002191241000000007, -0.000010637120499978892, 0.000046640877700010464, -0.00006833634900016428, -0.00008426630099999906, -0.00016947412200001428, 0.000016059476884988655, 0.000015961423669885733, 0.00001574130006498642, 4.0836999500002444*^-7, -1.2445514500003182*^-7}, {0., -4.735347950007851*^-6, -0.000021367958500000887, -5.0676204999995644*^-6, -3.0711223000037813*^-6, -7.127046999999963*^-6, -0.000010094939850014775, -0.00002026289475001124, 3.4004950000000393*^-8, 6.267120000001268*^-9, -1.1329350000004401*^-9, 3.993754499999954*^-8, 6.599704999994238*^-9}, {0., -0.00006643814795000147, 0.002860430000000025, 0.0005208133794999958, -0.00004004462230000269, 0.001081362150999965, 0.0011964462049999852, 0.002393757869999955, 8.153608500000118*^-8, -2.9331633000001436*^-7, 1.4742006499999312*^-7, -2.117930050000061*^-7, 4.416623550000079*^-7}, {0., 0.0000572586959, -0.27553856, 0.000390084241, -0.0000366217554, 0.000823352698, -0.275564351, -0.551148405, -1.63895377*^-6, 6.56715266*^-6, -3.28260013*^-6, 4.90469201*^-6, -9.89419371*^-6}}}}, {15, 10, 4900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141877575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1584468945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.151291083, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1839189795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0525205015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01339428465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141877575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00904756346, 0.0306799494, -0.00376642264, 0.0445150169, 0.0146422818, 0.0329690849, 0.13263997, 0.00370627394, 0.0592801917, 0.0148225001, 0.0333443794, 0.133390559}, {0., -0.002156406229999991, -0.0003729326999999949, -0.0007244636800000093, -0.0013083011500000033, -0.00003590063500000023, -0.00015561694999999265, -0.00020674080000000002, -0.00007406446999999594, -0.00003617225687000058, -7.2313112000005214*^-6, -0.00009583270000002031, -0.00008717312704999006}, {0., -0.007458211729999997, -0.0002735023540499995, -0.003257213679999982, -0.0057197184499999665, -0.001046680900000041, -0.00012358137850000062, -0.0004829098920000037, -0.0009032719699999525, -0.0011144358499999285, -0.0009440850500002096, -0.00012547209350000012, -0.00048669102149999875}, {0., 0.006910337270000011, -0.000050212560500000254, 0.0023051653200000036, 0.004597354799999995, -0.00002533131600000045, -0.0000184178814000012, -0.00007937726574999598, -1.3078204550001133*^-6, -0.00003272601680000073, -8.196978049999861*^-6, -0.00001869843134999784, -0.00007993796564999085}, {0., -0.00026790617999999933, 0.0023704553000000184, 0.0007057858199999989, -0.0001678030000000011, 0.0015754145999999913, -0.000016551570000000065, -0.00003629161000000443, 1.0822090000006023*^-7, -3.2593924999987337*^-6, -4.846060000000764*^-7, -1.9870450000005315*^-6, -7.162258499994478*^-6}, {0., -6.297764500001273*^-7, 0.002331502799999996, -3.291844000000198*^-6, -4.046672000001592*^-6, -8.512397999999944*^-6, 0.002292494549999996, 0.0045819779999999866, -9.887822000014315*^-8, -5.38292211500089*^-6, -7.902258900001141*^-7, -3.1601894199981856*^-6, -9.331356089994679*^-6}}, {{-0.1584468945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002156406229999995, -0.0003729326999999862, -0.0007244636800000038, -0.0013083011499999998, -0.000035900635000000666, -0.00015561694999999265, -0.00020674079999999373, -0.00007406446999999377, -0.000036172256870001945, -7.231311200000569*^-6, -0.00009583270000001337, -0.00008717312704999147}, {0., 0.201014946, 0.35469776, 0.31361915, -0.105207481, -0.00270192953, 0.366311453, -0.0024744684, 0.36758807, 4.79231374*^-6, 0.0000236379224, 0.367558168, 0.0000189612541}, {0., -0.04643686950000003, -0.0047834634, -0.023548930000000023, -0.033899224499999936, -0.007416940234999947, -0.002903018678500004, 0.00004479006300000014, -0.009088350000000078, -0.006210381156869893, -0.006184628961199978, -0.0029121869935000077, 0.00002645390644999998}, {0., 0.0381279835, -0.000633287760499981, 0.012677679199999983, 0.02622886650000001, -0.00013748650599999996, -0.000376047231400018, 0.000013779174250000149, -0.0003625566304549899, -1.3051327000000246*^-7, 0.00001103743895, -0.00037729908135001754, 0.0000112753326}, {0., -0.002134647699999999, 0.02651155000000005, 0.007998904000000001, -0.0012735086499999944, 0.017422390265000032, -0.00013691022000001318, -0.00010394986644999974, -0.00007495755409999731, -2.9505458700000166*^-6, 4.108885799999982*^-6, -0.00008140654500001139, 7.057720449999989*^-6}, {0., -0.000014220541450001797, 0.005993722900000026, -0.00003895124400001091, 7.33057800000513*^-6, -0.000036742158, 0.006027304000000011, 0.012103415200000023, -0.000024264258219981313, -7.657208499999968*^-8, 3.834315999999956*^-8, -0.000024338139419997685, 1.3033224000000032*^-7}}, {{0.151291083, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007458211729999988, -0.0002735023540499995, -0.0032572136800000043, -0.005719718450000005, -0.0010466809000000184, -0.00012358137849999978, -0.0004829098920000052, -0.0009032719700000614, -0.00111443584999988, -0.0009440850500001142, -0.00012547209350000088, -0.00048669102149999366}, {0., -0.04643686950000002, -0.004783463399999993, -0.023548929999999996, -0.033899224499999984, -0.00741694023500002, -0.0029030186785000134, 0.000044790063000000246, -0.00908835000000005, -0.00621038115686986, -0.006184628961200029, -0.0029121869935000155, 0.00002645390644999998}, {0., -0.951288613, -0.0301883082, 2.21572786, 1.93217936, 2.49861932, -0.000384055643, 0.000920484784, 2.51471898, 2.51395124, 2.51482969, -0.000402774013, 0.000883048043}, {0., 0.14268390200000003, -0.0008153810104999994, 0.04172675070000004, 0.08668824800000005, -0.0031238558159999387, 0.0000944274041, -0.00017737475824999998, -0.002583311630454953, -0.002438325616799868, -0.0026174120780500746, 0.00009390858565000001, -0.00017841239465000002}, {0., -0.007189006200000007, 0.09579188910000003, 0.02724522700000004, -0.0049326227999999216, 0.05937053550000004, -0.00010217076850000003, -0.00005448819199999999, -0.0005661535540999966, -0.000630388392499916, -0.0005544598559999392, -0.000036948305, 0.00007595673349999996}, {0., 0.00004527195855000614, -0.0002182779000000079, -0.000010953743999967715, 0.00004593257800002464, -0.00006826334799999172, -0.00008398617850000067, -0.00016890739199998395, 0.000015783741779866892, 0.000015674377885042687, 0.000015464824109911826, 4.063675800000082*^-7, -1.22236089999998*^-7}}, {{-0.1839189795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006910337270000007, -0.00005021256049999971, 0.002305165320000002, 0.004597354799999998, -0.000025331316000000437, -0.000018417881400001335, -0.00007937726574999693, -1.3078204550000336*^-6, -0.000032726016799999175, -8.196978049999741*^-6, -0.000018698431349998407, -0.00007993796564999267}, {0., 0.038127983500000004, -0.0006332877604999787, 0.012677679199999986, 0.02622886650000001, -0.00013748650599999996, -0.0003760472314000285, 0.000013779174250000067, -0.0003625566304549799, -1.3051327000000204*^-7, 0.000011037438950000001, -0.00037729908135000767, 0.000011275332599999999}, {0., 0.14268390200000003, -0.0008153810105000006, 0.04172675070000009, 0.08668824800000008, -0.003123855815999832, 0.0000944274041, -0.00017737475825, -0.0025833116304549986, -0.002438325616799908, -0.0026174120780499965, 0.00009390858565000001, -0.00017841239465000004}, {0., -0.176621475, 0.000629927521, -0.0600683314, -0.120297496, 0.000208341632, 0.0000363314628, -0.0000739124685, -8.52673909*^-6, 0.0000516312336, -0.0000211758439, 0.0000369351627, -0.0000727050687}, {0., 0.0025261214000000046, 0.00835770123949997, 0.003440251200000022, 0.0015793340000000052, 0.005299094184000042, -7.617791400000022*^-6, -9.935550750000055*^-6, 1.318137895000001*^-6, -1.1004002999999885*^-6, 1.6621644499999894*^-6, -1.2630548499999942*^-6, 2.7739208499999533*^-6}, {0., -4.7225414500051215*^-6, -0.000021298260500013377, -5.050494000000995*^-6, -3.061921999999504*^-6, -7.101313999999964*^-6, -0.000010065731399999667, -0.000020204265750001227, 3.3932625000000086*^-8, 6.253234999999711*^-9, -1.125339999999465*^-9, 3.9846679999998256*^-8, 6.5990100000005045*^-9}}, {{-0.0525205015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002679061799999967, 0.002370455300000055, 0.0007057858200000043, -0.0001678030000000011, 0.0015754146000000139, -0.000016551569999998655, -0.000036291610000002694, 1.0822090000008056*^-7, -3.2593924999997637*^-6, -4.846060000004287*^-7, -1.9870450000021578*^-6, -7.162258499990304*^-6}, {0., -0.002134647700000006, 0.026511549999999995, 0.007998904000000001, -0.0012735086499999979, 0.017422390265000014, -0.0001369102200000083, -0.00010394986644999974, -0.00007495755410000249, -2.950545870000013*^-6, 4.108885799999989*^-6, -0.00008140654500002342, 7.05772044999999*^-6}, {0., -0.007189006200000014, 0.0957918891, 0.027245227000000094, -0.004932622799999953, 0.05937053550000004, -0.0001021707685, -0.00005448819199999999, -0.0005661535540999463, -0.0006303883924998477, -0.0005544598559998892, -0.000036948305, 0.00007595673349999996}, {0., 0.0025261214000000115, 0.008357701239499969, 0.0034402512000000184, 0.0015793340000000017, 0.005299094184000046, -7.617791399999995*^-6, -9.935550749999973*^-6, 1.3181378950000026*^-6, -1.100400300000002*^-6, 1.662164449999991*^-6, -1.2630548499999976*^-6, 2.7739208499999736*^-6}, {0., 0.0801430274, -1.49679468, -0.464399844, 0.0499276656, -0.978369051, 0.00186789344, 0.00266066622, -0.0000898128918, 0.000358536785, -0.000179860288, 0.00026879409, -0.000537532483}, {0., -0.00006620059144999908, 0.0028529204999999946, 0.0005193902559999927, -0.00003990047199999728, 0.0010783731520000283, 0.0011935532800000093, 0.0023879688899999807, 8.127703000000389*^-8, -2.923661150000004*^-7, 1.469446099999988*^-7, -2.1110442000001432*^-7, 4.402354099999737*^-7}}, {{-0.01339428465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.297764500000358*^-7, 0.002331502799999991, -3.291844000000198*^-6, -4.046672000001389*^-6, -8.512397999999727*^-6, 0.002292494549999996, 0.004581978000000014, -9.887822000021959*^-8, -5.382922115000632*^-6, -7.902258899999265*^-7, -3.1601894199990987*^-6, -9.331356089992138*^-6}, {0., -0.000014220541450005175, 0.005993722899999998, -0.00003895124400002392, 7.330578000001864*^-6, -0.000036742158, 0.006027304000000011, 0.01210341520000003, -0.000024264258219969248, -7.657208499999968*^-8, 3.834315999999914*^-8, -0.000024338139419988192, 1.3033223999999947*^-7}, {0., 0.00004527195855003052, -0.00021827790000001485, -0.000010953744000063992, 0.000045932578000007496, -0.00006826334800003053, -0.0000839861784999911, -0.0001689073919999963, 0.00001578374177979569, 0.000015674377884966617, 0.000015464824109967523, 4.063675800000167*^-7, -1.2223609000000394*^-7}, {0., -4.7225414500084995*^-6, -0.000021298260500015654, -5.0504940000001275*^-6, -3.0619220000027703*^-6, -7.101313999999977*^-6, -0.000010065731399989123, -0.0000202042657499864, 3.3932624999999874*^-8, 6.253234999999287*^-9, -1.1253399999998885*^-9, 3.984667999999656*^-8, 6.5990100000013516*^-9}, {0., -0.00006620059145000246, 0.002852920499999967, 0.0005193902559999797, -0.00003990047199999708, 0.001078373152000045, 0.0011935532800000045, 0.0023879688900000067, 8.127703000000198*^-8, -2.9236611499998725*^-7, 1.4694460999999668*^-7, -2.1110442000000585*^-7, 4.4023540999996776*^-7}, {0., 0.0000572920829, -0.275260291, 0.000389007488, -0.000036485156, 0.000821056696, -0.275283516, -0.550586718, -1.63748356*^-6, 6.56124423*^-6, -3.27964822*^-6, 4.90027884*^-6, -9.88528782*^-6}}}}, {15, 10, 5000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0141902806, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1583970455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1509686845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1838071855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.052444437, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01338218265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0141902806, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00906541582, 0.0306728165, -0.00375854025, 0.0445168051, 0.0146387332, 0.0329608692, 0.132606006, 0.00370529864, 0.059264613, 0.0148186031, 0.0333356173, 0.133355502}, {0., -0.00215412341, -0.0003725537499999765, -0.0007236218749999968, -0.001306805549999998, -0.00003582694000000002, -0.0001554076000000182, -0.00020643477999999788, -0.00007400382000002925, -0.000036162285275001454, -7.234445649999212*^-6, -0.00009575515000001533, -0.00008713067154998934}, {0., -0.007444978409999969, -0.0002728577147499984, -0.003250914874999955, -0.005709262550000038, -0.00104428160000003, -0.00012345622750000137, -0.0004824237904999993, -0.0009012643199999282, -0.0011122015000000207, -0.0009420365499999139, -0.00012534127650000015, -0.0004861934884999984}, {0., 0.006908473089999992, -0.00005012059299999846, 0.002304503274999998, 0.00459600735, -0.000025283936499999736, -0.00001840654199999903, -0.00007933255480000488, -1.310318390000161*^-6, -0.00003270815609999996, -8.195561549999838*^-6, -0.000018686434150000476, -0.0000798922390499995}, {0., -0.0002672785100000033, 0.002365621749999991, 0.0007043841250000127, -0.0001674154499999997, 0.0015722219000000037, -0.000016510369999998484, -0.00003621429499999873, 1.0685304999997748*^-7, -3.2621209999987002*^-6, -4.865644999999078*^-7, -1.9879270000025095*^-6, -7.168909499993001*^-6}, {0., -6.317054499999546*^-7, 0.002328014749999996, -3.28079350000001*^-6, -4.045090350002154*^-6, -8.486387499999901*^-6, 0.0022890013999999903, 0.004574993500000013, -9.88138850000273*^-8, -5.378025945001942*^-6, -7.895228550000314*^-7, -3.15727619000205*^-6, -9.323221524987382*^-6}}, {{-0.1583970455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021541234099999975, -0.0003725537499999869, -0.0007236218749999954, -0.001306805549999998, -0.0000358269399999998, -0.00015540760000000778, -0.00020643478000000048, -0.00007400382000001884, -0.000036162285275000844, -7.234445649999602*^-6, -0.00009575515000001186, -0.000087130671549987}, {0., 0.201041791, 0.354496761, 0.313483647, -0.105048763, -0.00269542742, 0.366095608, -0.00247002644, 0.367369902, 4.75457055*^-6, 0.0000235653913, 0.367340084, 0.0000189263431}, {0., -0.04633720499999999, -0.004771574500000006, -0.023494323500000025, -0.03382139849999999, -0.007395111289999923, -0.002898224627500021, 0.000044671364500000095, -0.009066286000000146, -0.006193062285275053, -0.006167367695649961, -0.0029073622265000194, 0.00002639527945}, {0., 0.038107978, -0.0006320545429999883, 0.012671055350000009, 0.026214264, -0.0001370698765, -0.00037556254200001027, 0.000013747960200000161, -0.0003621110433900173, -1.4140792500000327*^-7, 0.00001100275685, -0.0003768106341500114, 0.0000112514154}, {0., -0.0021287739500000097, 0.02644916949999998, 0.007980406000000023, -0.0012699489999999994, 0.01738157820999997, -0.00013659037000000353, -0.00010361954859999995, -0.000074833431950012, -2.9445952749999785*^-6, 4.094521849999999*^-6, -0.00008126142700001736, 7.037420950000003*^-6}, {0., -0.000014212645450000551, 0.005983416850000006, -0.00003886204349997518, 7.311359650000944*^-6, -0.0000366144975000001, 0.006016835499999984, 0.012082407220000035, -0.000024228978885000265, -7.645841999999997*^-8, 3.830284499999954*^-8, -0.000024302976190015055, 1.3015690999999895*^-7}}, {{0.1509686845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007444978409999981, -0.0002728577147499984, -0.0032509148750000647, -0.005709262550000038, -0.001044281600000042, -0.00012345622750000243, -0.0004824237904999945, -0.0009012643199999733, -0.0011122015000000936, -0.0009420365499998333, -0.00012534127650000101, -0.0004861934885000002}, {0., -0.046337205000000006, -0.004771574500000014, -0.023494323500000025, -0.03382139850000004, -0.0073951112899998984, -0.002898224627500029, 0.000044671364500000095, -0.009066286000000118, -0.006193062285274974, -0.006167367695649908, -0.00290736222650001, 0.00002639527944999998}, {0., -0.948740166, -0.030083398, 2.21158781, 1.92879015, 2.49373011, -0.000383137745, 0.000918124581, 2.50977015, 2.50900434, 2.50988059, -0.000401780547, 0.000880838977}, {0., 0.1425108985, -0.0008123249929999993, 0.04168072984999998, 0.08658678700000003, -0.003114584536499924, 0.00009428856199999999, -0.00017712809380000002, -0.002575968543389961, -0.002431176506100002, -0.002610007811549842, 0.00009377192735000001, -0.00017816136255}, {0., -0.007164772950000009, 0.095504484, 0.027164180499999885, -0.004916187599999941, 0.05919214149999996, -0.00010183194249999996, -0.0000542063305000002, -0.0005643419319499975, -0.0006284038210000524, -0.0005526771644998606, -0.000036850885500000014, 0.000075755786}, {0., 0.00004463185455000152, -0.000217451500000021, -0.000011297543500009386, 0.000045190859650019104, -0.00006821133749992817, -0.00008371212749999635, -0.0001683532905000229, 0.000015483021114913773, 0.000015377274054867526, 0.000015168377145150367, 4.043228099999903*^-7, -1.1989152499997625*^-7}}, {{-0.1838071855, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0069084730899999945, -0.000050120592999998784, 0.002304503274999999, 0.00459600735, -0.00002528393650000002, -0.000018406541999999027, -0.00007933255479999901, -1.310318390000155*^-6, -0.00003270815610000033, -8.19556154999998*^-6, -0.00001868643415000107, -0.00007989223905000009}, {0., 0.038107978, -0.0006320545429999991, 0.012671055350000016, 0.026214264, -0.00013706987650000005, -0.00037556254200002415, 0.000013747960200000174, -0.0003621110433900121, -1.4140792500000242*^-7, 0.00001100275685, -0.0003768106341500155, 0.000011251415399999998}, {0., 0.14251089850000004, -0.0008123249929999996, 0.04168072984999993, 0.086586787, -0.0031145845364999314, 0.00009428856199999999, -0.00017712809380000002, -0.002575968543389928, -0.00243117650610003, -0.0026100078115498526, 0.00009377192735000001, -0.00017816136254999998}, {0., -0.176679376, 0.000629071086, -0.0600866097, -0.120333764, 0.000207989073, 0.000036282084, -0.0000738098904, -8.52291322*^-6, 0.0000515530122, -0.0000211543769, 0.0000368842683, -0.0000726055219}, {0., 0.0025235993999999998, 0.008337234457000076, 0.0034329083500000135, 0.001577735899999995, 0.005286012463499967, -7.593046999999995*^-6, -9.901644800000163*^-6, 1.3131717600000005*^-6, -1.098345100000004*^-6, 1.6561449499999864*^-6, -1.2593131499999996*^-6, 2.76582544999997*^-6}, {0., -4.708645450007033*^-6, -0.000021230543000017033, -5.033693499998629*^-6, -3.0536403500042867*^-6, -7.076169000000095*^-6, -0.000010036542000019244, -0.000020146554800037908, 3.3861724999999653*^-8, 6.239454999998428*^-9, -1.1179049999988585*^-9, 3.9757709999998026*^-8, 6.598374999997248*^-9}}, {{-0.052444437, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0002672785100000007, 0.002365621750000036, 0.000704384125000014, -0.0001674154499999997, 0.0015722218999999916, -0.00001651036999999675, -0.00003621429500000328, 1.0685304999993005*^-7, -3.262120999998619*^-6, -4.865644999997587*^-7, -1.9879270000029703*^-6, -7.16890949999105*^-6}, {0., -0.0021287739500000097, 0.026449169500000008, 0.007980405999999995, -0.0012699489999999994, 0.017381578209999995, -0.00013659036999999485, -0.00010361954859999995, -0.00007483343194999992, -2.944595274999991*^-6, 4.0945218499999955*^-6, -0.00008126142700001782, 7.0374209499999845*^-6}, {0., -0.007164772950000009, 0.09550448400000004, 0.0271641804999998, -0.004916187599999899, 0.05919214149999985, -0.00010183194249999998, -0.0000542063305000002, -0.0005643419319500964, -0.0006284038210000453, -0.0005526771644999151, -0.000036850885500000014, 0.000075755786}, {0., 0.002523599399999993, 0.008337234457000058, 0.0034329083500000065, 0.001577735899999995, 0.005286012463499974, -7.5930469999999985*^-6, -9.901644800000176*^-6, 1.3131717600000013*^-6, -1.0983451000000109*^-6, 1.6561449499999931*^-6, -1.259313150000003*^-6, 2.76582544999997*^-6}, {0., 0.0799606639, -1.49445906, -0.463697521, 0.0498135452, -0.976850993, 0.00186357874, 0.00265416159, -0.0000896361361, 0.000357827642, -0.000179505671, 0.000268262854, -0.000536470181}, {0., -0.00006596854545000618, 0.0028455779999999875, 0.0005179994565000025, -0.00003975974035000309, 0.001075451162499992, 0.0011907241300000149, 0.0023823077050000308, 8.102396499999752*^-8, -2.9143844499999523*^-7, 1.4648014500000325*^-7, -2.104316900000217*^-7, 4.3884197499996977*^-7}}, {{-0.01338218265, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -6.317054499997005*^-7, 0.0023280147499999855, -3.2807935000001183*^-6, -4.045090350002917*^-6, -8.486387500000227*^-6, 0.0022890014000000007, 0.004574993500000013, -9.881388500000178*^-8, -5.378025945003417*^-6, -7.895228549999189*^-7, -3.1572761900015844*^-6, -9.323221524984437*^-6}, {0., -0.000014212645449998562, 0.005983416850000006, -0.00003886204349998201, 7.311359650000182*^-6, -0.0000366144975000001, 0.006016835500000012, 0.012082407220000011, -0.000024228978884988095, -7.645841999999997*^-8, 3.8302845000000175*^-8, -0.00002430297619002153, 1.301569099999998*^-7}, {0., 0.000044631854550003514, -0.00021745150000001233, -0.000011297543500043972, 0.0000451908596500461, -0.0000682113374999016, -0.00008371212749998835, -0.00016835329049999992, 0.000015483021114981455, 0.00001537727405476197, 0.000015168377145213796, 4.0432280999999496*^-7, -1.198915249999593*^-7}, {0., -4.7086454500050445*^-6, -0.0000212305430000063, -5.0336934999985206*^-6, -3.053640350005049*^-6, -7.076169000000082*^-6, -0.00001003654200000537, -0.00002014655480001602, 3.386172499999976*^-8, 6.239454999997158*^-9, -1.1179049999982232*^-9, 3.9757709999999296*^-8, 6.59837499999386*^-9}, {0., -0.00006596854545000419, 0.0028455779999999598, 0.0005179994564999957, -0.00003975974035000385, 0.0010754511625000185, 0.0011907241300000062, 0.002382307705000021, 8.102396499999593*^-8, -2.9143844500000666*^-7, 1.4648014500000727*^-7, -2.1043169000001705*^-7, 4.388419749999867*^-7}, {0., 0.0000573242909, -0.274987736, 0.000387955087, -0.0000363517193, 0.000818812675, -0.275008456, -0.55003658, -1.63604223*^-6, 6.55545189*^-6, -3.27675429*^-6, 4.89595238*^-6, -9.87655695*^-6}}}}}, {{15, 20, 200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01269767545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1572161635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.2197481925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.195745987, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1235289705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02864056835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01269767545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00627055248, 0.0291734215, -0.00531330654, 0.0441257403, 0.0144789761, 0.032676161, 0.134594094, 0.00384756497, 0.0615392659, 0.0153871935, 0.0346150533, 0.138471879}, {0., -0.002459077739999996, -0.0008450847500000302, -0.0008923902300000119, -0.001508928950000002, -0.0001553388480000006, -0.00043660149999999454, -0.0007534679000000006, -0.00008210398499999827, -0.00003727426530000037, -6.4205182499997515*^-6, -0.00010673114999998345, -0.00009372724734999081}, {0., -0.009717491239999987, -0.001063727749999993, -0.004675446730000088, -0.007628190149999936, -0.0020172030500000826, -0.00012049252374999935, -0.0005141751150000036, -0.001360767485000025, -0.0016077279499999708, -0.0014082967499999821, -0.00014657218849999825, -0.0005663346449999903}, {0., 0.007094058259999994, -0.00017125745500000096, 0.0023382355699999996, 0.004737523849999994, -0.0001027091150000006, -0.000017255782650002803, -0.00008005120150000515, -7.325568999999876*^-7, -0.00003496344699999942, -8.157948599999984*^-6, -0.000020350888299999645, -0.0000862418127999903}, {0., -0.0007232317399999966, 0.005618884250000011, 0.0016949532700000214, -0.00045304745000000757, 0.00383466195000004, -0.00018227874500000105, -0.0003707549000000008, 6.679975000001195*^-7, -6.425748000000379*^-6, -5.30172499999863*^-7, -4.168484999998284*^-6, -0.00001453459499999645}, {0., 5.117329999999791*^-6, 0.005303250250000002, -0.00004253452999999994, -4.888207500000958*^-6, -0.00009363072000000009, 0.005346114000000013, 0.010685100000000003, -2.5118466549994175*^-7, -0.000012107406809999159, -1.844797778999711*^-6, -7.088235694997836*^-6, -0.000021304772795002017}}, {{-0.1572161635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0024590777399999975, -0.0008450847500000216, -0.0008923902300000154, -0.0015089289499999985, -0.0001553388480000006, -0.00043660150000000494, -0.0007534678999999989, -0.00008210398500000087, -0.00003727426530000105, -6.4205182499993754*^-6, -0.00010673114999999386, -0.0000937272473499895}, {0., 0.196023501, 0.363307682, 0.328513151, -0.130174068, -0.0149076799, 0.394343403, -0.0133659252, 0.401080296, 0.0000159203306, 0.0000366220365, 0.401036786, 0.0000208404947}, {0., -0.06303795549999991, -0.01610065500000002, -0.03624782550000005, -0.047489015999999884, -0.017599100049999983, -0.0036080252737499935, 0.0002750328350000005, -0.013384132999999965, -0.009695910165300026, -0.009664811018249786, -0.0037295517884999786, 0.00003198045264999998}, {0., 0.040646233000000004, -0.0018300702050000049, 0.013192591650000009, 0.028119674999999997, -0.0008489664650000002, -0.00044084093264997766, 0.00004341549849999988, -0.0004323815168999983, 2.9768829499999996*^-6, 0.00001778495005, -0.00045508173829998796, 0.00001493412855}, {0., -0.0061311319999999905, 0.06813480899999991, 0.020564548000000016, -0.0036824484500000004, 0.045198594950000115, -0.0009117406450000034, -0.0013866009300000006, -0.00018988209749999326, -5.7144983000000104*^-6, 0.000013002155749999996, -0.00020908673499997918, 0.000018707300650000036}, {0., -1.5036699999907251*^-6, 0.013740897000000002, -0.0002642118950000143, 0.00003868489250000546, -0.00044853652000000034, 0.01440691400000002, 0.028931674600000012, -0.00005926648466549651, 1.6016409000000089*^-7, -1.2081867899999896*^-7, -0.000059045135694991344, -2.4396964499999917*^-7}}, {{0.2197481925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.009717491240000002, -0.0010637277499999983, -0.004675446730000175, -0.007628190149999856, -0.002017203050000118, -0.00012049252374999805, -0.0005141751150000012, -0.001360767485, -0.001607727949999957, -0.0014082967499999509, -0.00014657218849999792, -0.0005663346449999856}, {0., -0.06303795549999991, -0.01610065500000002, -0.0362478255, -0.047489015999999926, -0.017599100049999913, -0.003608025273749982, 0.0002750328350000003, -0.013384132999999993, -0.009695910165300001, -0.009664811018249892, -0.003729551788499985, 0.00003198045264999997}, {0., -1.43409201, -0.183817553, 2.96387077, 2.57980508, 3.34702929, -0.0000347244525, 0.00221181923, 3.45693654, 3.45588595, 3.45707995, -0.000540411423, 0.00120044529}, {0., 0.17082582050000006, -0.005338972204999999, 0.04758241864999994, 0.10277573950000006, -0.007473921464999973, 0.0001327662701, -0.00019361636149999988, -0.004125408516899986, -0.003945028096999864, -0.0041687981485999575, 0.0001181271142, -0.0002228946748}, {0., -0.02329619999999994, 0.2778189215, 0.07817627599999993, -0.016215652800000036, 0.17241718500000003, -0.0009895954737499995, -0.0015502555150000005, -0.0020525630975000535, -0.0022368632479999777, -0.00201928767249996, -0.00010564833949999999, 0.00021763875899999998}, {0., 0.00011938433000006434, -0.002516791000000018, -0.0005308513950000964, 0.00007307839250008214, -0.0011357621699999844, -0.0006977962737499677, -0.0013990856150000175, 4.634515334425316*^-6, 4.6512431899561404*^-6, 3.641802221154743*^-6, 1.3675523050000304*^-6, -7.582877949999664*^-7}}, {{-0.195745987, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007094058259999992, -0.00017125745500000053, 0.0023382355699999996, 0.004737523849999998, -0.00010270911500000028, -0.000017255782650001106, -0.00008005120150000877, -7.325568999998894*^-7, -0.00003496344699999848, -8.157948599999722*^-6, -0.00002035088829999837, -0.00008624181279999477}, {0., 0.040646233000000004, -0.0018300702050000062, 0.013192591650000002, 0.028119674999999997, -0.0008489664650000008, -0.0004408409326499829, 0.00004341549849999973, -0.0004323815169000045, 2.976882949999998*^-6, 0.000017784950050000002, -0.00045508173830000054, 0.000014934128550000002}, {0., 0.17082582050000006, -0.0053389722050000005, 0.047582418650000013, 0.10277573949999996, -0.007473921464999922, 0.0001327662701, -0.00019361636149999994, -0.00412540851690002, -0.003945028096999925, -0.00416879814860005, 0.0001181271142, -0.00022289467480000001}, {0., -0.167382441, 0.00206539741, -0.0567196973, -0.114497249, 0.00111498293, 0.0000347278653, -0.000107332597, -8.3729662*^-6, 0.000064066194, -0.0000236837028, 0.0000445814766, -0.0000876253744}, {0., 0.005751805299999996, 0.022004751295000013, 0.00882904865000006, 0.0036064131999999915, 0.014045943535000105, -0.00008418901764999966, -0.00015379485150000122, 4.533593599999997*^-6, -2.1435684999999744*^-6, 5.470165899999996*^-6, -3.470081800000007*^-6, 7.643026700000007*^-6}, {0., -0.000026981170000000315, -0.0002060012050000004, -0.000051884595000001614, -0.000016917107500003298, -0.00008700763500000012, -0.00006950893264998093, -0.00013925920149998605, 7.584902449999941*^-8, 1.865293999999809*^-8, -2.2307229000000846*^-8, 1.1758375500000052*^-7, -6.315095000000067*^-9}}, {{-0.1235289705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0007232317399999983, 0.0056188842499999645, 0.0016949532700000457, -0.0004530474500000041, 0.0038346619500000045, -0.00018227874500000019, -0.000370754900000006, 6.679975000001195*^-7, -6.42574799999962*^-6, -5.301724999998494*^-7, -4.168484999997335*^-6, -0.000014534594999990325}, {0., -0.006131131999999984, 0.06813480899999994, 0.020564548000000016, -0.0036824484500000004, 0.04519859495000007, -0.0009117406449999921, -0.0013866009300000006, -0.00018988209749998264, -5.714498300000005*^-6, 0.00001300215575, -0.00020908673499997477, 0.00001870730065000003}, {0., -0.02329619999999999, 0.27781892150000004, 0.07817627599999999, -0.016215652800000147, 0.17241718500000003, -0.0009895954737499995, -0.0015502555150000003, -0.0020525630975001263, -0.0022368632479998762, -0.0020192876725000364, -0.00010564833950000001, 0.00021763875899999993}, {0., 0.005751805299999996, 0.022004751295000013, 0.008829048650000039, 0.0036064131999999915, 0.014045943535000053, -0.00008418901764999962, -0.00015379485150000105, 4.533593599999994*^-6, -2.143568499999988*^-6, 5.470165899999991*^-6, -3.470081800000007*^-6, 7.643026700000027*^-6}, {0., 0.10668508, -1.73358843, -0.536317212, 0.0666784856, -1.13888516, 0.00930283729, 0.0173211098, -0.000105813805, 0.000429656496, -0.000213534655, 0.00032122647, -0.00064211181}, {0., -0.0004130061699999985, 0.015184119500000037, 0.0027824371050000256, -0.00025022575750000307, 0.005813502830000053, 0.006262147855000011, 0.01252873710000002, 4.1832483449999753*^-7, -1.5153003100000218*^-6, 7.526447210000006*^-7, -1.0846711950000078*^-6, 2.2722577050000254*^-6}}, {{-0.02864056835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 5.117329999999778*^-6, 0.005303250250000011, -0.00004253452999999994, -4.888207500001324*^-6, -0.00009363072000000052, 0.005346114000000016, 0.010685100000000003, -2.51184665499846*^-7, -0.000012107406809999666, -1.844797778999957*^-6, -7.088235694997086*^-6, -0.00002130477279500831}, {0., -1.5036699999859682*^-6, 0.013740897000000002, -0.00026421189500000497, 0.00003868489250000162, -0.0004485365199999999, 0.01440691400000002, 0.028931674600000006, -0.00005926648466550444, 1.6016409000000057*^-7, -1.2081867899999774*^-7, -0.00005904513569499059, -2.4396964499999875*^-7}, {0., 0.00011938433000002746, -0.0025167910000000043, -0.0005308513950001981, 0.00007307839250003667, -0.0011357621699998877, -0.0006977962737499794, -0.001399085615000006, 4.634515334389633*^-6, 4.651243189934817*^-6, 3.6418022211215373*^-6, 1.3675523050000224*^-6, -7.582877949999711*^-7}, {0., -0.000026981169999995558, -0.0002060012049999991, -0.0000518845950000027, -0.000016917107500000195, -0.00008700763500000001, -0.00006950893264997568, -0.0001392592014999963, 7.584902449999946*^-8, 1.8652939999999466*^-8, -2.2307229000001323*^-8, 1.1758375499999914*^-7, -6.31509499999795*^-9}, {0., -0.00041300617000000067, 0.015184119500000093, 0.002782437105000035, -0.0002502257575, 0.005813502830000039, 0.006262147855, 0.012528737100000025, 4.1832483449999843*^-7, -1.5153003100000137*^-6, 7.526447209999984*^-7, -1.0846711950000159*^-6, 2.2722577050000208*^-6}, {0., -0.00017309866, -0.271149599, 0.00201809279, -0.000198356785, 0.00423297434, -0.276964935, -0.553925255, 4.00969331*^-7, -1.54248638*^-6, 7.76395558*^-7, -1.16872861*^-6, 2.27754559*^-6}}}}, {15, 20, 300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0128067585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.156853512, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.210950496, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.194017766, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1203854135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0282512954, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0128067585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00665470649, 0.0291301594, -0.00514004752, 0.0442098279, 0.0144437685, 0.0325752876, 0.134094623, 0.00383099121, 0.0612746692, 0.0153210047, 0.034466239, 0.137876526}, {0., -0.0024231557449999885, -0.0008205562000000166, -0.0008761942399999889, -0.0014850738999999946, -0.00014885918500000088, -0.000423011299999998, -0.0007282785500000001, -0.0000810726050000099, -0.00003713092474999981, -6.558338149999999*^-6, -0.0001052655000000069, -0.00009278761009999513}, {0., -0.009414473244999999, -0.0010066616999999944, -0.004495666239999974, -0.0073671439500000435, -0.0019131042500000195, -0.00011941799270000083, -0.0005072014199999952, -0.0012933356050000011, -0.0015355945999999676, -0.0013399973500001217, -0.00014380303450000216, -0.0005559713049999951}, {0., 0.007093935255000003, -0.0001643949000000014, 0.002338911909999998, 0.004735016600000003, -0.0000984605150000003, -0.0000172259330000013, -0.00007968121249999805, -8.317930700000058*^-7, -0.000034732577299999145, -8.19860035000018*^-6, -0.000020157644150002845, -0.00008554493455000515}, {0., -0.0006942642449999994, 0.005428615299999939, 0.0016385452599999573, -0.0004350820500000005, 0.0037038857500000244, -0.00017342680000000197, -0.0003531808499999938, 5.862919999999284*^-7, -6.4880029999982766*^-6, -6.238155000000862*^-7, -4.159905000002752*^-6, -0.000014647273000005913}, {0., 4.59808100000019*^-6, 0.005174991799999973, -0.00004010174000000015, -5.112627999999484*^-6, -0.00008833870000000054, 0.005210612699999978, 0.010414203999999982, -2.473307215001806*^-7, -0.00001192560268499886, -1.8168907144997148*^-6, -6.98222365499984*^-6, -0.00002098598243499995}}, {{-0.156853512, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0024231557449999907, -0.0008205562000000062, -0.000876194240000001, -0.0014850738999999946, -0.00014885918500000088, -0.000423011299999998, -0.0007282785500000027, -0.00008107260499999841, -0.0000371309247499986, -6.558338149999579*^-6, -0.00010526550000000343, -0.00009278761009999525}, {0., 0.197099802, 0.36045937, 0.326389456, -0.126789962, -0.014262707, 0.39041017, -0.0129575129, 0.396940189, 0.0000143448495, 0.0000344518763, 0.396899048, 0.0000202432202}, {0., -0.06072561600000004, -0.015161617000000002, -0.03464607299999978, -0.04556105399999999, -0.01654714650000022, -0.0035036081426999877, 0.0002573065800000002, -0.012746854499999793, -0.00916988242474992, -0.00913988593814996, -0.0036168353344999864, 0.00003085205489999996}, {0., 0.040449613, -0.0017490782999999997, 0.013145028049999993, 0.027960779500000005, -0.0008046184650000006, -0.00043151893299998704, 0.000041199537500000105, -0.00042346837306999366, 2.449847249999999*^-6, 0.000016718496950000002, -0.00044492254415000207, 0.000014392232050000001}, {0., -0.00583662749999999, 0.06536750499999999, 0.019743113499999965, -0.003503528950000001, 0.04336516350000008, -0.0008669410500000045, -0.0013111318849999987, -0.00018445700800001142, -5.645644249999978*^-6, 0.000012137510350000008, -0.00020248750499999503, 0.000017774810900000003}, {0., -3.6617039999945486*^-6, 0.013363970499999989, -0.0002503355850000024, 0.00003631837200000201, -0.00042137815000000073, 0.013988464499999992, 0.02809186845, -0.00005778649572148836, 1.5003491499999933*^-7, -1.1114296449999755*^-7, -0.00005758212365498597, -2.2501823500000015*^-7}}, {{0.210950496, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.009414473245, -0.001006661699999998, -0.0044956662399999025, -0.007367143950000016, -0.0019131042499999874, -0.0001194179927000022, -0.0005072014199999919, -0.0012933356049999619, -0.0015355946000000127, -0.0013399973500000792, -0.00014380303450000145, -0.0005559713049999998}, {0., -0.06072561599999998, -0.015161616999999988, -0.03464607299999989, -0.04556105400000006, -0.016547146500000158, -0.003503608142699982, 0.00025730657999999997, -0.012746854499999821, -0.009169882424750019, -0.00913988593815006, -0.003616835334499996, 0.000030852054899999974}, {0., -1.36016066, -0.170988164, 2.85079557, 2.48535779, 3.21536977, -0.0000483687146, 0.00207766384, 3.31753011, 3.3165295, 3.31766715, -0.000515287331, 0.00114382661}, {0., 0.16735437699999994, -0.004986342800000003, 0.04685042205000016, 0.10085145649999999, -0.007016917415000039, 0.0001284877928, -0.0001901682525, -0.0038881668730698566, -0.003712310977300092, -0.003930337600350151, 0.00011498411984999998, -0.00021717559955000004}, {0., -0.02184383599999997, 0.26257580699999994, 0.07397081900000002, -0.015193379599999973, 0.16299155499999995, -0.0009269724477000002, -0.0014463586199999993, -0.001908294007999934, -0.002083389053000099, -0.0018766608655000976, -0.000100396534, 0.00020679320349999998}, {0., 0.0001133062960000144, -0.0023376675000000013, -0.0004888945849999462, 0.00007134137199988613, -0.0010500767500001566, -0.0006534976427000072, -0.001310291919999984, 5.928504278670146*^-6, 5.931547314936818*^-6, 4.9842592854952046*^-6, 1.2959573449999972*^-6, -7.045974350000463*^-7}}, {{-0.194017766, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007093935255000001, -0.0001643949000000016, 0.0023389119099999998, 0.004735016600000003, -0.00009846051499999998, -0.00001722593300000283, -0.00007968121250000182, -8.317930700000448*^-7, -0.000034732577299998596, -8.198600349999807*^-6, -0.000020157644150003984, -0.00008554493454999978}, {0., 0.040449612999999995, -0.001749078300000012, 0.013145028050000007, 0.027960779500000005, -0.0008046184650000003, -0.0004315189329999747, 0.000041199537499999814, -0.00042346837307000174, 2.4498472500000008*^-6, 0.000016718496950000002, -0.00044492254414998933, 0.000014392232050000001}, {0., 0.167354377, -0.0049863428000000015, 0.04685042205000012, 0.10085145650000005, -0.007016917415000101, 0.0001284877928, -0.00019016825249999997, -0.0038881668730699204, -0.0037123109773000706, -0.003930337600350109, 0.00011498411984999998, -0.00021717559955000004}, {0., -0.169161904, 0.0020143416, -0.0573041141, -0.115637243, 0.00108479483, 0.000034100866, -0.000104355575, -8.44625386*^-6, 0.0000622719546, -0.0000233847993, 0.0000435110883, -0.0000855351309}, {0., 0.0056763445000000065, 0.021069519199999998, 0.008504124050000006, 0.003558578950000002, 0.01344421258500006, -0.00007945206800000042, -0.00014506296249999946, 4.206974930000005*^-6, -2.1345747999999864*^-6, 5.093918150000012*^-6, -3.2921571499999985*^-6, 7.256859450000019*^-6}, {0., -0.000026712204000004847, -0.00019392030000001115, -0.000049155485000002344, -0.00001675212800000001, -0.00008170873500000031, -0.00006571443299999147, -0.00013166121250002272, 7.43249835000002*^-8, 1.9111364999999357*^-8, -2.0121114500000176*^-8, 1.1314669499999948*^-7, -5.492584999997762*^-9}}, {{-0.1203854135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006942642450000016, 0.005428615299999922, 0.0016385452599999729, -0.0004350820500000005, 0.0037038857500000565, -0.0001734268000000011, -0.00035318084999999555, 5.8629199999982*^-7, -6.488002999998493*^-6, -6.238154999999371*^-7, -4.159905000002129*^-6, -0.000014647273000004124}, {0., -0.005836627499999997, 0.06536750500000002, 0.019743113499999965, -0.003503528950000001, 0.04336516350000003, -0.0008669410500000141, -0.0013111318849999987, -0.0001844570080000163, -5.64564424999999*^-6, 0.000012137510350000008, -0.00020248750499998747, 0.000017774810900000017}, {0., -0.02184383599999995, 0.26257580699999994, 0.07397081899999991, -0.01519337959999989, 0.16299155499999984, -0.0009269724477000001, -0.001446358619999999, -0.0019082940079999666, -0.0020833890530000954, -0.0018766608655000905, -0.00010039653399999997, 0.00020679320349999998}, {0., 0.0056763445, 0.02106951920000001, 0.008504124049999992, 0.003558578950000002, 0.01344421258500001, -0.00007945206800000062, -0.00014506296249999916, 4.206974930000003*^-6, -2.134574799999993*^-6, 5.0939181500000055*^-6, -3.2921571499999985*^-6, 7.256859450000012*^-6}, {0., 0.102400592, -1.68685742, -0.522357958, 0.0639930092, -1.10829599, 0.0089296501, 0.0166192547, -0.000102251984, 0.000414668106, -0.000206238269, 0.00031009201, -0.000619861454}, {0., -0.0003876482039999971, 0.014505858999999927, 0.0026536709149999702, -0.0002347848780000065, 0.005540613249999965, 0.006004314949999978, 0.012012822649999977, 3.9586127850000135*^-7, -1.4303431849999921*^-6, 7.111852855000088*^-7, -1.0238011550000105*^-6, 2.145769064999995*^-6}}, {{-0.0282512954, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 4.598081000000299*^-6, 0.005174991799999983, -0.000040101740000000365, -5.112628000000785*^-6, -0.00008833870000000011, 0.005210612699999992, 0.010414203999999969, -2.473307215001934*^-7, -0.000011925602684998565, -1.8168907144995236*^-6, -6.982223654999897*^-6, -0.00002098598243499561}, {0., -3.6617039999992107*^-6, 0.013363970499999989, -0.0002503355850000111, 0.00003631837200000765, -0.0004213781500000003, 0.013988464499999992, 0.02809186844999999, -0.000057786495721495745, 1.5003491499999912*^-7, -1.1114296449999601*^-7, -0.000057582123654975614, -2.2501823500000057*^-7}, {0., 0.0001133062960000375, -0.0023376675000000013, -0.0004888945849998994, 0.0000713413719999334, -0.0010500767500001285, -0.0006534976427000127, -0.0013102919200000012, 5.9285042786072495*^-6, 5.931547314874663*^-6, 4.9842592855231516*^-6, 1.2959573449999938*^-6, -7.045974350000433*^-7}, {0., -0.00002671220400000951, -0.0001939202999999988, -0.00004915548500000061, -0.00001675212800000131, -0.0000817087350000002, -0.00006571443300000381, -0.00013166121250001895, 7.432498350000012*^-8, 1.9111364999999992*^-8, -2.0121114500000335*^-8, 1.1314669499999948*^-7, -5.492584999994797*^-9}, {0., -0.00038764820399999483, 0.014505858999999899, 0.0026536709149999615, -0.0002347848780000078, 0.005540613249999993, 0.006004314949999988, 0.012012822649999992, 3.958612785000021*^-7, -1.4303431849999949*^-6, 7.111852855000103*^-7, -1.0238011550000139*^-6, 2.145769064999998*^-6}, {0., -0.000157272592, -0.266879948, 0.00192126917, -0.000186122744, 0.0040272435, -0.272382521, -0.544760874, 3.62991443*^-7, -1.39309463*^-6, 7.01481429*^-7, -1.05675269*^-6, 2.05396487*^-6}}}}, {15, 20, 400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0128814159, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.156560916, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.2048908735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1927577205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.118193108, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0279722618, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0128814159, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00692532933, 0.0290964384, -0.00501760306, 0.0442659185, 0.0144173783, 0.0325014219, 0.13373164, 0.00381901, 0.0610833705, 0.0152731524, 0.0343586481, 0.137446092}, {0., -0.002396793165000008, -0.0008034906999999925, -0.000864481970000025, -0.001467589499999998, -0.00014438569650000038, -0.00041351494999999905, -0.0007107113000000042, -0.00008032500000001996, -0.000037015314199999335, -6.6463305000001875*^-6, -0.00010421504999999498, -0.00009211109129999088}, {0., -0.009201389664999948, -0.0009679892000000051, -0.004371333469999739, -0.007185144249999942, -0.00184250915000006, -0.00011860564705000028, -0.0005021697050000022, -0.0012475800000000259, -0.0014865202500000674, -0.0012936211999998726, -0.0001418509084999985, -0.0005486599249999946}, {0., 0.007090936834999992, -0.00015963727000000002, 0.002338392279999997, 0.004731317749999998, -0.00009551746000000026, -0.00001719637715000074, -0.0000793908335000058, -8.974204549999452*^-7, -0.00003455796344999741, -8.221030199999842*^-6, -0.000020016911000000462, -0.00008503180114999696}, {0., -0.0006742026150000011, 0.005296485799999973, 0.0015993750300000165, -0.0004226313000000037, 0.0036131058500000757, -0.000167360374999999, -0.00034113305000000455, 5.321185500000586*^-7, -6.5258499999987815*^-6, -6.855085000003782*^-7, -4.1522360000000025*^-6, -0.000014716494999996409}, {0., 4.249810000000307*^-6, 0.005084574300000005, -0.00003845101000000018, -5.258582999999035*^-6, -0.00008474732999999958, 0.0051153170499999845, 0.010223689000000036, -2.446215604999896*^-7, -0.000011796017789999525, -1.797133445999958*^-6, -6.906626490500065*^-6, -0.000020758714649996163}}, {{-0.156560916, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002396793165000004, -0.0008034907000000029, -0.0008644819700000185, -0.001467589500000005, -0.00014438569650000038, -0.0004135149500000025, -0.0007107112999999998, -0.00008032500000001411, -0.000037015314200000704, -6.64633050000054*^-6, -0.00010421504999999498, -0.00009211109129998729}, {0., 0.197818037, 0.358394633, 0.324847525, -0.124406174, -0.0138198652, 0.387598291, -0.0126718934, 0.393983691, 0.0000133024284, 0.000032991261, 0.39394415, 0.0000198231826}, {0., -0.05908177849999996, -0.014528136000000011, -0.033523372499999926, -0.04419316799999984, -0.01582536240000021, -0.0034306659970500036, 0.00024523499500000035, -0.01230131550000002, -0.008801791214199994, -0.008772625630499853, -0.0035382826084999854, 0.000030002863699999977}, {0., 0.040292137, -0.0016934353699999973, 0.013104797149999986, 0.0278362485, -0.0007742835599999998, -0.0004249060271500051, 0.000039685416500000217, -0.0004171313054550168, 2.1077723499999943*^-6, 0.000016000203250000004, -0.0004377422610000024, 0.0000140142463}, {0., -0.005634629950000011, 0.06346049350000005, 0.01917672549999999, -0.003380795900000004, 0.042101527599999966, -0.000836292024999988, -0.001259658407, -0.00018065309645001333, -5.5850077000000155*^-6, 0.000011560085500000002, -0.0001978947359999965, 0.00001713742370000002}, {0., -5.074564999997552*^-6, 0.013098894999999985, -0.0002409044950000258, 0.00003471911699999997, -0.00040299783000000014, 0.013695309500000002, 0.02750351070000004, -0.0000567455365605021, 1.4309746000000016*^-7, -1.0468374599999914*^-7, -0.000056552326490493004, -2.1222545000000037*^-7}}, {{0.2048908735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.009201389664999945, -0.0009679892000000016, -0.004371333469999843, -0.007185144250000025, -0.001842509150000002, -0.00011860564705000118, -0.0005021697049999996, -0.0012475800000000478, -0.0014865202500000604, -0.001293621199999961, -0.00014185090849999984, -0.0005486599250000002}, {0., -0.05908177849999996, -0.014528135999999997, -0.033523372499999926, -0.04419316799999994, -0.015825362400000154, -0.0034306659970499975, 0.00024523499500000035, -0.012301315500000104, -0.008801791214199923, -0.008772625630499862, -0.0035382826084999763, 0.00003000286369999997}, {0., -1.31001557, -0.162458272, 2.77368406, 2.42094632, 3.12558791, -0.0000569850059, 0.00198763341, 3.22259696, 3.22163039, 3.22272965, -0.000498170783, 0.00110526185}, {0., 0.1648868085, -0.004749372870000006, 0.046315866650000065, 0.09947255149999991, -0.006709442560000034, 0.0001255336613, -0.00018767671349999998, -0.003728408805455115, -0.0035557211634500564, -0.003769725680199957, 0.00011278634850000004, -0.00021317133615000002}, {0., -0.020865083449999974, 0.252262611, 0.07112145499999994, -0.014505315050000127, 0.15660988999999992, -0.0008847750970500004, -0.001376456305, -0.0018123745964501962, -0.001981227399999963, -0.001781858308499869, -0.00009683157299999998, 0.00019943071599999996}, {0., 0.00010878693499996731, -0.002218044500000016, -0.0004613964949998758, 0.0000695671169999762, -0.0009932776300001478, -0.0006236489970500025, -0.0012504587049999571, 6.516463439506269*^-6, 6.505582209913157*^-6, 5.6048165541538676*^-6, 1.2468195095000523*^-6, -6.678346500000519*^-7}}, {{-0.1927577205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007090936834999995, -0.00015963727000000046, 0.0023383922799999966, 0.004731317749999998, -0.00009551746000000059, -0.000017196377149999303, -0.00007939083350000375, -8.974204549999469*^-7, -0.0000345579634499979, -8.221030199999715*^-6, -0.000020016910999998833, -0.00008503180114999287}, {0., 0.040292137000000006, -0.001693435369999996, 0.013104797149999986, 0.0278362485, -0.0007742835600000001, -0.00042490602715000714, 0.00003968541650000053, -0.00041713130545500965, 2.1077723499999977*^-6, 0.000016000203250000004, -0.00043774226099999036, 0.000014014246300000001}, {0., 0.16488680850000004, -0.004749372870000004, 0.04631586665000009, 0.0994725514999999, -0.006709442560000056, 0.0001255336613, -0.00018767671349999998, -0.003728408805455219, -0.003555721163450043, -0.0037697256802000645, 0.00011278634850000002, -0.00021317133615000004}, {0., -0.170377057, 0.00197818874, -0.0577029033, -0.116414453, 0.00106347512, 0.0000336520543, -0.000102270333, -8.48238909*^-6, 0.0000610223269, -0.0000231586396, 0.000042756522, -0.0000840613977}, {0., 0.005620621999999992, 0.020426090630000004, 0.00827937414999999, 0.003523248149999998, 0.01303024243999995, -0.00007622663715000071, -0.0001391190334999997, 3.9899135949999974*^-6, -2.122155450000004*^-6, 4.843032800000001*^-6, -3.1706474999999997*^-6, 6.992908849999969*^-6}, {0., -0.000026188565000000182, -0.0001857078699999959, -0.00004719339500000098, -0.00001642238299999737, -0.00007811049499999992, -0.00006312952715001319, -0.00012648283349997458, 7.306107950000028*^-8, 1.903585999999863*^-8, -1.8760246000001254*^-8, 1.0993665949999931*^-7, -4.694549999999536*^-9}}, {{-0.118193108, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006742026150000041, 0.005296485800000018, 0.001599375030000023, -0.0004226313000000037, 0.0036131058500000228, -0.00016736037499999815, -0.0003411330500000115, 5.321185500000315*^-7, -6.5258499999977515*^-6, -6.855085000001884*^-7, -4.152236000001114*^-6, -0.000014716494999997276}, {0., -0.005634629950000011, 0.06346049350000008, 0.01917672549999999, -0.003380795900000004, 0.04210152760000002, -0.0008362920249999906, -0.001259658407, -0.00018065309645001748, -5.585007700000005*^-6, 0.000011560085500000002, -0.0001978947359999872, 0.000017137423700000014}, {0., -0.020865083449999933, 0.25226261099999997, 0.07112145499999989, -0.014505315050000078, 0.15660988999999992, -0.0008847750970500004, -0.001376456305, -0.001812374596450228, -0.001981227399999952, -0.0017818583084998618, -0.00009683157299999996, 0.00019943071599999996}, {0., 0.005620621999999992, 0.02042609063000006, 0.00827937414999999, 0.003523248150000005, 0.013030242439999973, -0.00007622663715000041, -0.00013911903350000002, 3.989913594999999*^-6, -2.122155450000004*^-6, 4.843032799999996*^-6, -3.170647500000003*^-6, 6.992908849999989*^-6}, {0., 0.0994471969, -1.65435649, -0.51263881, 0.0621413101, -1.08701625, 0.00867196905, 0.0161346941, -0.0000997808071, 0.0004043048, -0.000201183383, 0.000302388472, -0.00060446701}, {0., -0.0003704999150000013, 0.014040474500000066, 0.002565470005000016, -0.00022434223299999917, 0.005353832370000063, 0.005826616975000004, 0.011657259950000054, 3.805631894999989*^-7, -1.372719290000022*^-6, 6.830125540000041*^-7, -9.825084905000146*^-7, 2.059918849999976*^-6}}, {{-0.0279722618, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 4.249810000000239*^-6, 0.005084574299999995, -0.00003845101000000007, -5.258583000000011*^-6, -0.00008474733000000002, 0.005115317049999995, 0.010223689000000022, -2.446215605000565*^-7, -0.000011796017790000057, -1.7971334460003402*^-6, -6.906626490499335*^-6, -0.000020758714650001564}, {0., -5.074564999998921*^-6, 0.013098894999999972, -0.0002409044950000272, 0.000034719117000002464, -0.0004029978299999997, 0.013695309500000002, 0.02750351070000003, -0.000056745536560515175, 1.4309746000000005*^-7, -1.0468374599999846*^-7, -0.0000565523264904888, -2.1222545000000005*^-7}, {0., 0.00010878693499993819, -0.002218044500000002, -0.0004613964949997662, 0.00006956711699990237, -0.0009932776300001223, -0.0006236489970500086, -0.0012504587049999736, 6.5164634395209475*^-6, 6.505582209825889*^-6, 5.604816554205527*^-6, 1.2468195095000772*^-6, -6.678346500000329*^-7}, {0., -0.00002618856500000155, -0.0001857078699999972, -0.000047193395000002386, -0.000016422382999994878, -0.00007811049500000002, -0.00006312952715001115, -0.00012648283349999052, 7.306107950000031*^-8, 1.9035860000001913*^-8, -1.8760246000000565*^-8, 1.0993665950000068*^-7, -4.694550000000912*^-9}, {0., -0.0003704999150000027, 0.01404047450000001, 0.0025654700050000145, -0.00022434223300000014, 0.005353832370000089, 0.005826616974999993, 0.011657259950000033, 3.805631894999997*^-7, -1.3727192900000117*^-6, 6.830125540000013*^-7, -9.825084905000167*^-7, 2.059918849999995*^-6}, {0., -0.00014668387, -0.263851089, 0.00185514299, -0.000177854234, 0.00388682526, -0.269140475, -0.538277089, 3.37073121*^-7, -1.29116442*^-6, 6.50366892*^-7, -9.80347019*^-7, 1.9014293*^-6}}}}, {15, 20, 500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0129377296, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1563138595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.2002919735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1917613735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1165139895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02775428135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0129377296, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0071340701, 0.0290685387, -0.00492291716, 0.0443073135, 0.014396098, 0.0324427886, 0.133445066, 0.00380958692, 0.060932905, 0.0152355147, 0.0342740223, 0.137107534}, {0., -0.0023758580499999987, -0.0007904448499999883, -0.0008552739200000103, -0.0014537176000000013, -0.00014098545900000006, -0.00040623379999998876, -0.0006972587999999969, -0.00007973595999999361, -0.00003691794445000186, -6.709167799999952*^-6, -0.00010339464999997716, -0.00009158128275000416}, {0., -0.009037260050000051, -0.0009389873500000034, -0.004276691419999867, -0.007045796749999944, -0.0017895390000000067, -0.00011794842645000193, -0.0004982216700000066, -0.0012132284600001597, -0.0014496024999999246, -0.0012587923500000375, -0.00014034372549999888, -0.0005430124700000032}, {0., 0.007086858949999997, -0.00015601429499999936, 0.002337388329999999, 0.004727294100000001, -0.00009327765999999997, -0.0000171688216500001, -0.00007915007199999916, -9.45685070000008*^-7, -0.000034416578600002576, -8.2348168499996*^-6, -0.000019905749200000727, -0.00008462422699999748}, {0., -0.0006589177500000015, 0.0051956156500000406, 0.0015694700800000239, -0.0004131407999999996, 0.0035438160000000885, -0.00016277423000000003, -0.00033202264999999953, 4.92141900000093*^-7, -6.551850500002008*^-6, -7.307529999992559*^-7, -4.145426499998182*^-6, -0.000014765565000002484}, {0., 3.990700000000233*^-6, 0.005014785649999992, -0.000037212099999999935, -5.364553000001461*^-6, -0.00008205151000000043, 0.0050418876999999696, 0.010076888000000006, -2.425313530001132*^-7, -0.000011695265175001297, -1.7817282824993193*^-6, -6.847810004999683*^-6, -0.000020582758105003023}}, {{-0.1563138595, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023758580499999983, -0.0007904448499999987, -0.0008552739200000025, -0.0014537176000000013, -0.00014098545900000006, -0.00040623379999999223, -0.000697258800000003, -0.00007973595999999535, -0.00003691794445000174, -6.709167800000165*^-6, -0.0001033946499999841, -0.00009158128274999733}, {0., 0.198348749, 0.356768363, 0.323631344, -0.12256729, -0.0134845699, 0.385405035, -0.0124527274, 0.391679492, 0.0000125345889, 0.0000319012356, 0.391641148, 0.0000194995655}, {0., -0.057825819499999986, -0.014054957999999979, -0.03267592199999991, -0.04315504499999978, -0.015287760049999877, -0.00337472432645, 0.00023624483000000052, -0.011967776000000097, -0.008527517294449893, -0.008498985617799937, -0.0034781677254999916, 0.00002935693725000007}, {0., 0.040159721, -0.0016512948449999927, 0.013069894399999997, 0.027732918000000002, -0.0007513865100000002, -0.00041977942165001623, 0.000038543128000000356, -0.00041221002007000684, 1.8596121500000019*^-6, 0.000015463892900000002, -0.00043218849920001066, 0.000013724721350000002}, {0., -0.005481821700000007, 0.062012778499999976, 0.018746572000000017, -0.003287944750000004, 0.04114214495000007, -0.000813151629999999, -0.0012208834490000002, -0.00017772824310000897, -5.5320219500000186*^-6, 0.000011131594700000005, -0.0001943813265000106, 0.000016656447749999984}, {0., -6.105659999997698*^-6, 0.012894672999999995, -0.0002338156049999856, 0.000033522247000000675, -0.00038922976000000027, 0.013470066499999989, 0.027051445699999982, -0.00005594327135301678, 1.3785797499999948*^-7, -9.98938824999995*^-8, -0.000055757610004996244, -2.0266355500000108*^-7}}, {{0.2002919735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.009037260050000051, -0.00093898735, -0.004276691419999887, -0.007045796749999916, -0.0017895389999999112, -0.00011794842645000345, -0.0004982216700000069, -0.001213228460000106, -0.0014496024999999073, -0.0012587923500000054, -0.000140343725499998, -0.0005430124700000066}, {0., -0.057825819499999986, -0.014054957999999979, -0.032675921999999996, -0.043155044999999836, -0.015287760049999943, -0.0033747243264500015, 0.0002362448300000002, -0.011967776000000013, -0.008527517294449814, -0.008498985617800027, -0.0034781677254999976, 0.000029356937250000065}, {0., -1.27238035, -0.156149154, 2.71557077, 2.37240001, 3.05792999, -0.0000631023471, 0.00192058934, 3.1511287, 3.15018774, 3.15125811, -0.000485282549, 0.00107622894}, {0., 0.16297047399999992, -0.0045727738449999975, 0.04589303290000018, 0.09839570700000017, -0.0064800533599998385, 0.0001232870344, -0.000185720937, -0.00360912402007003, -0.003438867878599888, -0.00364978211685005, 0.0001110997498, -0.00021009550699999997}, {0., -0.020134106699999994, 0.24453714199999999, 0.06898485650000008, -0.013991876049999904, 0.15182710500000007, -0.0008532663764500006, -0.001324322220000001, -0.0017414272431001217, -0.0019055836004998445, -0.0017117496030000096, -0.000094154454, 0.00019390160900000002}, {0., 0.00010521533999999986, -0.0021292995000000148, -0.0004412406049999134, 0.00006797324700018587, -0.0009513506599999092, -0.0006013603264500011, -0.0012057801699999482, 6.821228646989772*^-6, 6.812184825036876*^-6, 5.939071717515821*^-6, 1.2096694950000083*^-6, -6.401481050000338*^-7}}, {{-0.1917613735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007086858949999997, -0.00015601429499999958, 0.0023373883299999997, 0.004727294100000001, -0.00009327766000000008, -0.00001716882164999947, -0.00007915007200000324, -9.456850700001029*^-7, -0.00003441657860000363, -8.234816849999292*^-6, -0.000019905749200001266, -0.00008462422699999361}, {0., 0.04015972100000001, -0.0016512948449999842, 0.013069894400000004, 0.027732918000000002, -0.0007513865100000003, -0.00041977942165002946, 0.000038543128000000614, -0.0004122100200699974, 1.859612150000001*^-6, 0.0000154638929, -0.0004321884992000147, 0.000013724721350000002}, {0., 0.16297047399999992, -0.004572773845000003, 0.04589303290000024, 0.09839570700000011, -0.006480053359999793, 0.00012328703440000002, -0.00018572093699999995, -0.003609124020069965, -0.003438867878599927, -0.0036497821168499645, 0.0001110997498, -0.00021009550699999997}, {0., -0.171291698, 0.00195020769, -0.0580028858, -0.116998684, 0.00104700672, 0.0000333018433, -0.000100667856, -8.50195986*^-6, 0.0000600657572, -0.0000229757663, 0.0000421739984, -0.000082923546}, {0., 0.0055761354499999985, 0.01993822615500007, 0.008108255900000028, 0.0034950354500000065, 0.012716366640000087, -0.00007379999665000064, -0.0001346483219999998, 3.829443530000006*^-6, -2.1093780999999884*^-6, 4.6570856499999976*^-6, -3.0789931999999996*^-6, 6.7936890000000125*^-6}, {0., -0.000025681160000005216, -0.00017953984499999298, -0.000045685055000000926, -0.000016102252999997176, -0.00007541127500000004, -0.00006118292165002703, -0.00012258507199996993, 7.201667200000048*^-8, 1.884552499999937*^-8, -1.7784982499999377*^-8, 1.0744629500000104*^-7, -4.021905000000034*^-9}}, {{-0.1165139895, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006589177500000011, 0.005195615650000058, 0.001569470080000004, -0.0004131407999999996, 0.003543816000000073, -0.00016277422999999916, -0.00033202264999999953, 4.92141900000154*^-7, -6.551850500000761*^-6, -7.30752999999161*^-7, -4.14542649999905*^-6, -0.000014765565000005032}, {0., -0.0054818217, 0.062012778500000004, 0.01874657199999999, -0.0032879447500000075, 0.041142144950000056, -0.0008131516300000086, -0.0012208834490000002, -0.00017772824310000046, -5.532021950000006*^-6, 0.000011131594700000002, -0.00019438132650001494, 0.000016656447749999977}, {0., -0.020134106700000043, 0.244537142, 0.06898485649999997, -0.013991876049999963, 0.15182710500000018, -0.0008532663764500004, -0.0013243222200000006, -0.0017414272431002242, -0.0019055836004997495, -0.0017117496029999124, -0.000094154454, 0.00019390160899999996}, {0., 0.0055761354499999916, 0.019938226155000065, 0.00810825590000002, 0.003495035450000003, 0.012716366640000042, -0.00007379999665000039, -0.00013464832200000008, 3.829443530000006*^-6, -2.109378099999985*^-6, 4.657085650000001*^-6, -3.078993200000003*^-6, 6.793688999999999*^-6}, {0., 0.0972045934, -1.62951339, -0.505203713, 0.0607349721, -1.07074752, 0.00847607826, 0.0157663663, -0.0000978955138, 0.000396417201, -0.000197330794, 0.000296522653, -0.00059274487}, {0., -0.0003576622099999975, 0.013688297999999988, 0.0024988083950000036, -0.00021652445299999857, 0.005212734340000077, 0.005691711369999991, 0.011387320849999993, 3.6905069700000124*^-7, -1.3294806749999867*^-6, 6.618442175000094*^-7, -9.515210049999981*^-7, 1.9954693950000104*^-6}}, {{-0.02775428135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.990700000000395*^-6, 0.005014785649999996, -0.00003721210000000004, -5.364553000000716*^-6, -0.00008205151000000022, 0.00504188769999998, 0.010076888000000006, -2.42531353000135*^-7, -0.00001169526517500255, -1.7817282824995895*^-6, -6.84781000500137*^-6, -0.000020582758105000543}, {0., -6.105659999991464*^-6, 0.012894672999999995, -0.00023381560499999288, 0.00003352224699999795, -0.00038922976000000005, 0.013470066499999989, 0.027051445699999996, -0.000055943271353026125, 1.378579749999997*^-7, -9.98938824999986*^-8, -0.00005575761000500834, -2.026635550000015*^-7}, {0., 0.00010521533999996446, -0.0021292995000000148, -0.0004412406049998374, 0.00006797324700014151, -0.00095135065999985, -0.0006013603264499996, -0.0012057801699999755, 6.821228647035937*^-6, 6.812184825122358*^-6, 5.939071717531164*^-6, 1.2096694950000013*^-6, -6.401481050000461*^-7}, {0., -0.00002568115999999898, -0.00017953984500000144, -0.00004568505500000125, -0.0000161022529999999, -0.00007541127499999993, -0.00006118292165001378, -0.00012258507199999362, 7.201667200000067*^-8, 1.8845524999999583*^-8, -1.778498250000017*^-8, 1.0744629500000077*^-7, -4.021904999998763*^-9}, {0., -0.0003576622099999982, 0.013688297999999932, 0.002498808394999996, -0.0002165244529999978, 0.005212734340000025, 0.005691711369999987, 0.011387320849999993, 3.6905069699999976*^-7, -1.3294806749999933*^-6, 6.618442175000103*^-7, -9.515210050000051*^-7, 1.995469394999998*^-6}, {0., -0.00013882068, -0.261502276, 0.00180527121, -0.000171666494, 0.00378097132, -0.266631115, -0.533258597, 3.17542706*^-7, -1.21436965*^-6, 6.11856565*^-7, -9.2277999*^-7, 1.78651621*^-6}}}}, {15, 20, 600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01298269205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1560989975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.196598694, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.190935189, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1151557125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0275752138, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01298269205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00730383341, 0.029044605, -0.00484574706, 0.0443397301, 0.014378183, 0.032394, 0.133207609, 0.00380180214, 0.0608085922, 0.0152044193, 0.0342041052, 0.136827819}, {0., -0.0023584442049999904, -0.0007799084999999817, -0.0008476734700000044, -0.00144218745, -0.00013825199349999998, -0.00040033899999999956, -0.0006863804500000003, -0.0000792495699999951, -0.00003683361359999813, -6.757187450000773*^-6, -0.0001027215999999942, -0.00009114479824999817}, {0., -0.008903921704999984, -0.0009159160000000027, -0.00420051146999989, -0.006933120050000019, -0.0017473764999997865, -0.0001173945495999993, -0.0004949675849999999, -0.0011858710699998998, -0.0014201660999999532, -0.0012310446499999017, -0.00013911683650000175, -0.0005384121599999908}, {0., 0.007082322795000012, -0.00015310111000000107, 0.002336155630000003, 0.0047232145999999975, -0.00009147761999999987, -0.000017143380300000308, -0.00007894406200000563, -9.834476999999174*^-7, -0.00003429713609999922, -8.243897850000298*^-6, -0.000019813549799999396, -0.00008428440099998992}, {0., -0.0006466074050000062, 0.005114227500000013, 0.0015453430299999793, -0.00040549435000000397, 0.0034879234999999342, -0.0001591029650000013, -0.00032472874999999596, 4.6073985000006355*^-7, -6.570993999997505*^-6, -7.661555000002993*^-7, -4.139406500000418*^-6, -0.000014801318499997422}, {0., 3.7859200000001374*^-6, 0.004957990999999995, -0.00003622599500000001, -5.446596500001088*^-6, -0.0000799056350000004, 0.0049822089999999875, 0.009957579999999966, -2.40840240500005*^-7, -0.000011612765599999792, -1.7691578605002741*^-6, -6.799637094500357*^-6, -0.00002043789647999962}}, {{-0.1560989975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023584442049999965, -0.0007799084999999817, -0.0008476734700000126, -0.00144218745, -0.00013825199349999998, -0.00040033900000000996, -0.0006863804499999959, -0.0000792495700000066, -0.000036833613599997206, -6.757187450000431*^-6, -0.0001027215999999942, -0.00009114479824999522}, {0., 0.198765042, 0.355423711, 0.322624536, -0.121071502, -0.0132158148, 0.383605069, -0.0122751991, 0.38978968, 0.0000119325272, 0.0000310373749, 0.389752287, 0.0000192365965}, {0., -0.05681181099999999, -0.013679714999999981, -0.031998098000000086, -0.042321183999999956, -0.014862302599999877, -0.0033294254496000126, 0.00022913202500000006, -0.011702674999999774, -0.008310336263600115, -0.008282313687450138, -0.003429572986499994, 0.00002883705674999997}, {0., 0.04004485, -0.0016175159600000009, 0.013038974499999998, 0.0276441105, -0.0007330827700000001, -0.00041559223030002124, 0.00003762988800000014, -0.00040818661770001234, 1.6675324000000012*^-6, 0.000015038710699999999, -0.00042766239979999225, 0.000013490492900000002}, {0., -0.005359431699999993, 0.06084996450000002, 0.018400953999999997, -0.0032135740000000003, 0.04037150239999998, -0.0007946457649999975, -0.0011899322495, -0.00017535635015001995, -5.48522410000001*^-6, 0.000010793512550000004, -0.0001915438064999836, 0.000016271962249999998}, {0., -6.9082150000009525*^-6, 0.012728728999999994, -0.00022816800500001977, 0.00003257135349999902, -0.0003782882850000002, 0.013287425499999977, 0.026684880549999984, -0.00005529097524050907, 1.3366835000000005*^-7, -9.611756049999972*^-8, -0.00005511208709450117, -1.9507902999999905*^-7}}, {{0.196598694, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008903921705000005, -0.0009159159999999958, -0.004200511469999927, -0.006933120050000061, -0.001747376499999875, -0.00011739454960000076, -0.0004949675850000057, -0.001185871069999939, -0.0014201661000000018, -0.0012310446499999884, -0.00013911683650000284, -0.0005384121599999875}, {0., -0.05681181099999999, -0.013679714999999981, -0.031998098, -0.04232118399999993, -0.014862302599999934, -0.003329425449600021, 0.00022913202500000028, -0.011702674999999885, -0.008310336263600062, -0.00828231368745016, -0.0034295729864999847, 0.000028837056749999948}, {0., -1.24241954, -0.151184163, 2.66915224, 2.33361947, 3.00389128, -0.0000677531008, 0.00186754617, 3.09409135, 3.09317084, 3.09421814, -0.000474996027, 0.00105306032}, {0., 0.16140331000000002, -0.004432994459999997, 0.04554244449999997, 0.0975113475000001, -0.006298311470000045, 0.0001214795801, -0.00018410921199999997, -0.003514533617699994, -0.003346261036099912, -0.0035546640978501684, 0.00010973333019999998, -0.000207601715}, {0., -0.01955454020000002, 0.23839670149999992, 0.06728523649999998, -0.013585077799999932, 0.14802415000000002, -0.0008282884446000004, -0.0012830341849999994, -0.0016856073501498158, -0.0018460291940000995, -0.0016565917055000499, -0.000092022354, 0.000189498018}, {0., 0.00010228278499996589, -0.002059305500000025, -0.0004254800049999138, 0.00006655635350008255, -0.0009183984350000802, -0.0005836909496000353, -0.0011703595850000026, 6.999024759566825*^-6, 6.976534399961991*^-6, 6.1394421395017126*^-6, 1.1799499055000076*^-6, -6.180964799999783*^-7}}, {{-0.190935189, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007082322795000006, -0.0001531011100000014, 0.0023361556300000017, 0.0047232145999999975, -0.00009147761999999966, -0.000017143380300000538, -0.00007894406199999981, -9.83447699999876*^-7, -0.00003429713609999843, -8.243897849999869*^-6, -0.000019813549799997665, -0.00008428440099998713}, {0., 0.04004484999999999, -0.00161751596000001, 0.013038974499999995, 0.0276441105, -0.0007330827699999999, -0.00041559223030002146, 0.00003762988799999988, -0.0004081866177000071, 1.6675324000000003*^-6, 0.0000150387107, -0.000427662399799994, 0.000013490492900000002}, {0., 0.16140331000000002, -0.004432994459999992, 0.04554244449999989, 0.09751134750000001, -0.006298311470000151, 0.0001214795801, -0.00018410921200000003, -0.003514533617700044, -0.003346261036099918, -0.003554664097850102, 0.00010973333020000001, -0.00020760171500000004}, {0., -0.17202047, 0.00192739792, -0.058241779, -0.117463665, 0.00103360294, 0.0000330144606, -0.000099367876, -8.5127646*^-6, 0.0000592920722, -0.0000228218043, 0.0000416997996, -0.000081997198}, {0., 0.005538932850000004, 0.01954675103999992, 0.007970470499999993, 0.0034714381999999926, 0.012464508530000029, -0.00007186498530000005, -0.00013108416200000028, 3.7032330000000057*^-6, -2.097012100000015*^-6, 4.510531650000007*^-6, -3.0057288000000205*^-6, 6.634367999999984*^-6}, {0., -0.000025268714999995736, -0.00017463196000003234, -0.000044483504999999284, -0.000015841646500005074, -0.00007326607500000013, -0.00005963023030000625, -0.00011947356200003867, 7.114833950000035*^-8, 1.8675549999999322*^-8, -1.7022910500000052*^-8, 1.054383055000032*^-7, -3.491029999996841*^-9}}, {{-0.1151557125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006466074050000053, 0.005114227499999985, 0.001545343029999971, -0.00040549435000000397, 0.0034879234999999568, -0.0001591029650000013, -0.0003247287500000029, 4.6073985000014486*^-7, -6.570993999997776*^-6, -7.661555000001638*^-7, -4.139406500000553*^-6, -0.000014801318499998994}, {0., -0.0053594317, 0.06084996450000005, 0.018400953999999997, -0.003213573999999997, 0.04037150239999998, -0.0007946457649999905, -0.0011899322495, -0.00017535635015000772, -5.485224100000011*^-6, 0.000010793512550000001, -0.00019154380649999414, 0.000016271962249999974}, {0., -0.019554540200000026, 0.23839670149999997, 0.06728523650000007, -0.013585077799999956, 0.14802415000000013, -0.0008282884446000002, -0.0012830341849999996, -0.001685607350149887, -0.0018460291940001206, -0.0016565917055000323, -0.00009202235399999998, 0.000189498018}, {0., 0.005538932849999997, 0.01954675103999996, 0.007970470499999997, 0.003471438199999996, 0.012464508530000024, -0.00007186498529999982, -0.000131084162, 3.703233000000005*^-6, -2.0970121000000117*^-6, 4.510531650000012*^-6, -3.005728800000017*^-6, 6.634368000000005*^-6}, {0., 0.0954029504, -1.60944902, -0.499194993, 0.0596049856, -1.05760638, 0.00831856953, 0.0154702335, -0.0000963752997, 0.000390068388, -0.000194226589, 0.000291799613, -0.000583306363}, {0., -0.00034746496499999936, 0.013406134499999972, 0.002445454994999994, -0.00021031449650000015, 0.005099856565000003, 0.005583350234999979, 0.01117049874999998, 3.598678595000045*^-7, -1.295068100000001*^-6, 6.449806395000069*^-7, -9.268570945000033*^-7, 1.9441570199999914*^-6}}, {{-0.0275752138, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.7859200000003*^-6, 0.004957990999999995, -0.0000362259949999999, -5.446596500001399*^-6, -0.0000799056350000004, 0.004982208999999991, 0.009957579999999966, -2.4084024050009985*^-7, -0.000011612765600001185, -1.7691578605002686*^-6, -6.79963709450046*^-6, -0.000020437896479999496}, {0., -6.908215000003826*^-6, 0.012728728999999994, -0.00022816800500002898, 0.000032571353500002176, -0.0003782882850000002, 0.013287425499999977, 0.026684880549999974, -0.00005529097524051285, 1.3366834999999984*^-7, -9.611756050000099*^-8, -0.00005511208709449433, -1.9507902999999958*^-7}, {0., 0.00010228278500001853, -0.002059305500000011, -0.0004254800049998675, 0.00006655635350005795, -0.0009183984350000785, -0.0005836909496000269, -0.0011703595850000245, 6.999024759535288*^-6, 6.976534399960599*^-6, 6.1394421395633*^-6, 1.1799499055000124*^-6, -6.180964799999602*^-7}, {0., -0.00002526871499999861, -0.00017463196000002334, -0.00004448350499999809, -0.000015841646500001916, -0.00007326607500000013, -0.00005963023030000602, -0.00011947356200001673, 7.114833950000033*^-8, 1.867554999999911*^-8, -1.702291049999963*^-8, 1.0543830550000462*^-7, -3.4910299999990646*^-9}, {0., -0.00034746496500000223, 0.013406134499999944, 0.002445454994999985, -0.00021031449650000048, 0.005099856565000005, 0.0055833502349999856, 0.011170498749999973, 3.598678595000045*^-7, -1.2950681000000114*^-6, 6.449806395000124*^-7, -9.268570944999984*^-7, 1.9441570200000096*^-6}, {0., -0.00013261557, -0.259583639, 0.00176542001, -0.000166752707, 0.00369641687, -0.26458434, -0.529165233, 3.01950481*^-7, -1.1530688*^-6, 5.81115721*^-7, -8.76825811*^-7, 1.69479296*^-6}}}}, {15, 20, 700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0130199627, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.155908231, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1935204085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.190228249, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.114016784, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02742315845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0130199627, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00744679387, 0.0290235665, -0.0047806403, 0.0443661311, 0.0143626642, 0.0323521236, 0.133004489, 0.00379515933, 0.0607025102, 0.0151778843, 0.0341444415, 0.136589125}, {0., -0.0023435084350000024, -0.0007710857499999835, -0.0008411943499999908, -0.0014323038499999968, -0.0001359718650000008, -0.0003953937999999768, -0.0006772622000000041, -0.0000788341650000135, -0.000036758874799997526, -6.795439150000156*^-6, -0.00010214925000001651, -0.00009077314369999677}, {0., -0.008791751935000036, -0.0008968367500000046, -0.0041368998499999865, -0.006838685550000001, -0.0017125020999999574, -0.0001169147813499993, -0.0004921975049999987, -0.0011632346650001235, -0.0013957701000000267, -0.0012080871499999812, -0.00013808255849999894, -0.0005345328600000023}, {0., 0.007077642565000014, -0.0001506705350000009, 0.002334824200000002, 0.004719209650000007, -0.00008997647999999957, -0.000017119967650000502, -0.00007876334499999971, -1.0142312850000994*^-6, -0.00003419342409999965, -8.25000820000005*^-6, -0.00001973470749999816, -0.00008399282470000197}, {0., -0.0006363227849999972, 0.005046131750000016, 0.00152515615000004, -0.00039910439999999575, 0.0034411678999999307, -0.00015605148500000016, -0.0003186645999999982, 4.3504859999985026*^-7, -6.58564349999963*^-6, -7.949929999995215*^-7, -4.133895499999616*^-6, -0.000014829803500003406}, {0., 3.617511499999924*^-6, 0.004910134250000003, -0.00003541020000000022, -5.512799000000166*^-6, -0.00007813012499999954, 0.004931976700000007, 0.00985715499999995, -2.3941505550003226*^-7, -0.000011542780419999352, -1.758512862999689*^-6, -6.758789932998579*^-6, -0.000020315870640002202}}, {{-0.155908231, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023435084350000046, -0.0007710857499999904, -0.0008411943500000046, -0.0014323038499999968, -0.0001359718650000008, -0.00039539379999997334, -0.0006772622000000006, -0.00007883416500000374, -0.00003675887479999765, -6.795439149999763*^-6, -0.00010214925000000957, -0.00009077314369999867}, {0., 0.199104732, 0.354275754, 0.321764066, -0.119811595, -0.0129921704, 0.382077625, -0.0121261846, 0.388186832, 0.0000114406496, 0.0000303251783, 0.388150225, 0.0000190152874}, {0., -0.05596301100000001, -0.013370199, -0.031434997999999936, -0.0416260675000002, -0.014511969800000024, -0.0032914114813499934, 0.00022327695499999923, -0.011483591000000182, -0.008131410324800026, -0.008103812589149939, -0.003388848658500013, 0.000028403021300000045}, {0., 0.039943069500000004, -0.001589406485000003, 0.013011159699999993, 0.027565970500000002, -0.0007178863800000006, -0.00041205381765000153, 0.00003687175499999924, -0.0004047823012849847, 1.512341049999997*^-6, 0.00001468807565, -0.0004238430574999961, 0.000013294095600000001}, {0., -0.0052576528499999955, 0.059880678000000076, 0.018112779000000023, -0.003151726649999992, 0.03972908270000003, -0.000779276134999997, -0.0011642666619999997, -0.00017336250140000234, -5.443385800000015*^-6, 0.000010515800349999996, -0.00018916624550000246, 0.00001595273529999999}, {0., -7.559398500000237*^-6, 0.012589079000000003, -0.00022349080000000755, 0.000031786651000003426, -0.0003692482750000006, 0.013133986500000014, 0.02637692079999998, -0.000054741510055489574, 1.3018987999999975*^-7, -9.301826300000145*^-8, -0.00005456813993301995, -1.8882314000000156*^-7}}, {{0.1935204085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008791751935000024, -0.0008968367500000046, -0.004136899849999945, -0.0068386855500000635, -0.0017125020999999088, -0.0001169147813499978, -0.0004921975049999999, -0.001163234665000086, -0.0013957700999999954, -0.0012080871500000367, -0.00013808255849999743, -0.000534532860000006}, {0., -0.05596301099999995, -0.013370199, -0.03143499799999991, -0.041626067500000107, -0.014511969800000026, -0.0032914114813499817, 0.0002232769549999989, -0.011483591000000098, -0.008131410324799963, -0.00810381258914992, -0.0033888486585000044, 0.00002840302129999999}, {0., -1.21762667, -0.14711458, 2.6306312, 2.30143375, 2.9590497, -0.0000714520373, 0.00182387701, 3.0467919, 3.04588833, 3.04691652, -0.000466465683, 0.00103384972}, {0., 0.160077395, -0.004317887985000008, 0.04524257170000007, 0.09676060149999989, -0.006148529030000055, 0.000119970721, -0.00018273740999999994, -0.0034365308012849712, -0.0032699116740998765, -0.0034762157081999452, 0.00010858610249999998, -0.00020550664970000004}, {0., -0.01907660984999996, 0.23332224000000001, 0.06587972600000003, -0.01324981785000015, 0.14488040000000002, -0.0008076934963500001, -0.0012490194050000002, -0.001639868001400106, -0.0017971983434998708, -0.0016114088929998678, -0.0000902574395, 0.00018585273099999997}, {0., 0.00009979960150001496, -0.0020018350000000074, -0.00041263629999988406, 0.00006529265099987418, -0.0008914279250000858, -0.0005691219813499793, -0.0011411535049999921, 7.095489944463942*^-6, 7.0711195801208735*^-6, 6.247187137090486*^-6, 1.1552595669999826*^-6, -5.998356400000397*^-7}}, {{-0.190228249, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007077642565000012, -0.00015067053500000122, 0.002334824200000002, 0.004719209650000007, -0.00008997647999999924, -0.00001711996765000126, -0.00007876334499999638, -1.0142312850001858*^-6, -0.00003419342409999998, -8.250008200000152*^-6, -0.000019734707499996507, -0.00008399282470000768}, {0., 0.03994306950000001, -0.001589406485, 0.013011159699999997, 0.027565970500000002, -0.0007178863800000003, -0.0004120538176499988, 0.000036871754999999104, -0.0004047823012849894, 1.5123410499999953*^-6, 0.00001468807565, -0.0004238430574999841, 0.0000132940956}, {0., 0.160077395, -0.004317887985000005, 0.04524257170000001, 0.09676060149999999, -0.006148529030000072, 0.000119970721, -0.00018273740999999997, -0.0034365308012849205, -0.0032699116740999568, -0.0034762157082000034, 0.0001085861025, -0.0002055066497}, {0., -0.17262345, 0.00190815197, -0.0584393434, -0.117848003, 0.00102230806, 0.0000327706353, -0.00009827531, -8.51839743*^-6, 0.0000586433482, -0.0000226885836, 0.000041300115, -0.0000812163506}, {0., 0.0055068972500000035, 0.01922069901500012, 0.007855379200000012, 0.0034511155000000043, 0.012254750970000061, -0.00007026182265000049, -0.00012813179499999994, 3.5998322650000037*^-6, -2.0853015999999975*^-6, 4.390255799999987*^-6, -2.944901999999978*^-6, 6.502045299999998*^-6}, {0., -0.000024922398499992705, -0.00017057298500000595, -0.000043488999999997794, -0.000015623348999994305, -0.00007149365500000015, -0.000058342317650006414, -0.00011689534500003429, 7.040475450000041*^-8, 1.8523079999997233*^-8, -1.6401962999999247*^-8, 1.0375961700000028*^-7, -3.0556899999953527*^-9}}, {{-0.114016784, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006363227849999994, 0.005046131750000037, 0.001525156150000026, -0.00039910439999999575, 0.0034411678999999792, -0.0001560514849999993, -0.0003186646000000043, 4.3504859999991125*^-7, -6.585643499999738*^-6, -7.949929999992097*^-7, -4.133895500000456*^-6, -0.00001482980349999663}, {0., -0.005257652849999989, 0.05988067800000002, 0.018112778999999996, -0.003151726649999985, 0.03972908270000003, -0.0007792761350000066, -0.0011642666619999997, -0.00017336250140001508, -5.443385800000003*^-6, 0.000010515800349999996, -0.00018916624549999983, 0.00001595273529999999}, {0., -0.019076609849999926, 0.23332224000000001, 0.06587972599999992, -0.013249817850000234, 0.14488040000000013, -0.0008076934963500003, -0.0012490194049999998, -0.0016398680014000355, -0.001797198343499895, -0.0016114088929999326, -0.00009025743950000003, 0.00018585273099999992}, {0., 0.0055068972500000035, 0.01922069901500009, 0.007855379200000009, 0.0034511155000000043, 0.012254750970000077, -0.0000702618226500006, -0.0001281317949999998, 3.599832265000002*^-6, -2.0853015999999907*^-6, 4.390255799999994*^-6, -2.944901999999978*^-6, 6.502045299999977*^-6}, {0., 0.0939008997, -1.59264683, -0.494160562, 0.0586627857, -1.04660057, 0.00818716327, 0.0152231952, -0.0000951039972, 0.000384766687, -0.000191632214, 0.000287854491, -0.000575422393}, {0., -0.0003390431984999975, 0.013171426000000014, 0.002401111200000024, -0.00020518584899999827, 0.005006072075000026, 0.005493022865000002, 0.010989760899999979, 3.5225769449999847*^-7, -1.2666004200000094*^-6, 6.310186369999966*^-7, -9.064519329999995*^-7, 1.901695859999973*^-6}}, {{-0.02742315845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.6175114999999376*^-6, 0.004910134249999996, -0.00003541020000000011, -5.512799000000762*^-6, -0.0000781301249999991, 0.0049319767000000105, 0.009857154999999979, -2.3941505550013724*^-7, -0.00001154278041999926, -1.758512862999606*^-6, -6.758789933000026*^-6, -0.000020315870639997513}, {0., -7.559398500001091*^-6, 0.012589079000000003, -0.00022349080000000354, 0.00003178665100000283, -0.00036924827500000104, 0.013133986500000028, 0.02637692079999999, -0.00005474151005549488, 1.3018987999999975*^-7, -9.301826300000134*^-8, -0.00005456813993301446, -1.8882314000000114*^-7}, {0., 0.00009979960149997247, -0.0020018350000000074, -0.00041263629999988005, 0.0000652926509998597, -0.0008914279250000767, -0.0005691219813499912, -0.0011411535050000047, 7.095489944486388*^-6, 7.07111958009321*^-6, 6.247187137153887*^-6, 1.1552595669999722*^-6, -5.998356400000121*^-7}, {0., -0.00002492239849999356, -0.0001705729850000091, -0.00004348899999999725, -0.0000156233489999949, -0.00007149365500000004, -0.000058342317650009125, -0.00011689534500000987, 7.040475450000046*^-8, 1.852307999999808*^-8, -1.640196299999914*^-8, 1.0375961700000012*^-7, -3.055689999994929*^-9}, {0., -0.00033904319849999837, 0.013171425999999986, 0.002401111200000028, -0.00020518584899999887, 0.005006072075000034, 0.005493022864999998, 0.0109897609, 3.5225769449999514*^-7, -1.2666004199999984*^-6, 6.310186369999984*^-7, -9.064519330000099*^-7, 1.9016958599999464*^-6}, {0., -0.000127519203, -0.257961862, 0.0017323426, -0.000162695302, 0.00362625585, -0.262856313, -0.52570933, 2.89020111*^-7, -1.10223916*^-6, 5.55625726*^-7, -8.38720134*^-7, 1.61874128*^-6}}}}, {15, 20, 800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01305169125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.155736251, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.190886246, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1896096945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1130371535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0272909692, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01305169125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00757019668, 0.0290047448, -0.00472434796, 0.044388242, 0.014348945, 0.0323153797, 0.132826777, 0.00378935946, 0.0606098861, 0.0151547158, 0.0340923467, 0.136380711}, {0., -0.002330416340000002, -0.0007635058999999889, -0.0008355440199999953, -0.0014236447499999944, -0.00013401959500000064, -0.0003911378500000007, -0.0006694219000000041, -0.0000784712299999879, -0.000036691807050000964, -6.826931949999355*^-6, -0.00010165184999999521, -0.00009044967524999188}, {0., -0.008694998339999982, -0.0008806194000000045, -0.004082371020000197, -0.006757486000000146, -0.00168284250000017, -0.00011649085690000167, -0.0004897834900000027, -0.0011439747299999414, -0.0013749980499999648, -0.0011885429000000336, -0.0001371889089999973, -0.0005311799949999994}, {0., 0.007072961660000002, -0.00014858910499999944, 0.002333456479999999, 0.0047153284999999975, -0.00008869143500000033, -0.00001709810635000206, -0.00007860163234999957, -1.040062464999923*^-6, -0.00003410171955000237, -8.254194899999647*^-6, -0.000019665710749997725, -0.00008373664114999516}, {0., -0.0006275051400000051, 0.004987667600000023, 0.0015078259799999882, -0.00039362475000000174, 0.003401032500000012, -0.00015344644500000192, -0.0003134873500000076, 4.134105000000649*^-7, -6.597384500002805*^-6, -8.192069999995999*^-7, -4.1288414999975575*^-6, -0.000014852341499994013}, {0., 3.475065999999929*^-6, 0.0048688011, -0.000034716564999999976, -5.567814500001973*^-6, -0.00007662042499999972, 0.00488863014999999, 0.009770496999999989, -2.3818212099986376*^-7, -0.000011482179985001012, -1.749305980500035*^-6, -6.723370527499397*^-6, -0.00002020947977499952}}, {{-0.155736251, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023304163400000013, -0.0007635058999999975, -0.0008355440199999883, -0.0014236447499999978, -0.00013401959500000064, -0.0003911378500000111, -0.0006694219000000085, -0.00007847123000000048, -0.000036691807050001635, -6.826931949999518*^-6, -0.00010165184999999521, -0.00009044967524998726}, {0., 0.199389815, 0.353273199, 0.321011846, -0.118723784, -0.0128010565, 0.380750336, -0.0119979052, 0.386794641, 0.0000110269141, 0.0000297213639, 0.386758701, 0.0000188243505}, {0., -0.05523391750000006, -0.013107681499999996, -0.030954363000000207, -0.04103099300000013, -0.014215191750000189, -0.0032586931068999984, 0.00021831900000000002, -0.011297380500000065, -0.007979733457050164, -0.00795249568194989, -0.0033538373589999952, 0.00002803078974999995}, {0., 0.039851471000000006, -0.0015653861549999957, 0.012985832749999995, 0.027496031499999997, -0.0007049268350000002, -0.0004089899063500042, 0.00003622511765000021, -0.0004018331174650099, 1.3830770499999965*^-6, 0.000014390729450000001, -0.0004205404107499783, 0.000013125185900000004}, {0., -0.005170731400000003, 0.05905118549999999, 0.017866107500000006, -0.003098907199999997, 0.03917928475000004, -0.0007661638950000136, -0.001142401314, -0.0001716444794999864, -5.4055730499999964*^-6, 0.000010281078049999994, -0.00018712314149999345, 0.000015680473750000017}, {0., -8.103934000000347*^-6, 0.012468600000000024, -0.00021951107999999473, 0.000031119535499996286, -0.00036157067999999996, 0.01300180049999998, 0.026111613599999972, -0.00005426750212100024, 1.272236650000001*^-7, -9.040083049999969*^-8, -0.000054098370527498206, -1.8351802499999934*^-7}}, {{0.190886246, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008694998340000024, -0.0008806194000000062, -0.004082371020000135, -0.00675748600000008, -0.0016828425000001415, -0.00011649085690000269, -0.0004897834900000064, -0.0011439747300000373, -0.001374998049999989, -0.0011885429000000076, -0.0001371889089999967, -0.0005311799950000057}, {0., -0.055233917500000076, -0.013107681499999996, -0.030954363000000096, -0.04103099300000021, -0.014215191750000116, -0.003258693106899996, 0.0002183189999999998, -0.011297380500000148, -0.007979733457050144, -0.007952495681949999, -0.003353837358999995, 0.00002803078974999999}, {0., -1.19653989, -0.143681348, 2.59778731, 2.27398879, 2.92081947, -0.0000744897862, 0.00178689798, 3.00648813, 3.00559901, 3.0066109, -0.000459197282, 0.00101748299}, {0., 0.15892824349999995, -0.004220401655000006, 0.044980341249999875, 0.09610813099999999, -0.006021566484999951, 0.00011867772075000002, -0.00018154276234999997, -0.0033703646174649644, -0.003205182669550105, -0.003409669494899948, 0.00010759825675, -0.00020370169115000003}, {0., -0.018671325900000035, 0.22901135900000003, 0.06468503949999993, -0.012965657750000189, 0.14220902000000002, -0.0007902324869, -0.0012202017400000003, -0.0016012834795001078, -0.0017559912345000194, -0.0015732965070000028, -0.00008875591649999998, 0.00018275140099999996}, {0., 0.00009765656599995417, -0.0019532825000000142, -0.0004018340800000345, 0.00006416553549981079, -0.000868693175000031, -0.0005567691069000014, -0.0011163909899999935, 7.150997878882113*^-6, 7.119470014917495*^-6, 6.323044019417495*^-6, 1.1342019724999985*^-6, -5.843247750000279*^-7}}, {{-0.1896096945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007072961660000003, -0.00014858910499999933, 0.002333456479999999, 0.004715328500000001, -0.00008869143500000055, -0.000017098106350001835, -0.00007860163235000328, -1.0400624649998646*^-6, -0.0000341017195500011, -8.254194899999859*^-6, -0.000019665710749999094, -0.00008373664114999513}, {0., 0.03985147100000001, -0.001565386154999987, 0.012985832749999981, 0.027496031499999997, -0.0007049268350000004, -0.00040898990634999355, 0.00003622511764999996, -0.0004018331174650003, 1.3830770499999957*^-6, 0.00001439072945, -0.0004205404107499866, 0.000013125185900000003}, {0., 0.15892824349999995, -0.004220401655000011, 0.04498034124999983, 0.09610813100000004, -0.006021566484999852, 0.00011867772075000001, -0.00018154276235, -0.0033703646174649826, -0.003205182669550055, -0.0034096694948999584, 0.00010759825675000001, -0.00020370169115000006}, {0., -0.173135897, 0.00189151131, -0.0586071725, -0.118174342, 0.00101255297, 0.0000325588127, -0.0000973337353, -8.52076507*^-6, 0.0000580853391, -0.0000225710102, 0.0000409548215, -0.0000805417177}, {0., 0.005478726850000004, 0.018941864345000003, 0.00775671225000002, 0.003433243000000006, 0.012075368515000018, -0.00006889705634999937, -0.00012561888235000044, 3.5126350349999976*^-6, -2.0742845500000117*^-6, 4.288677100000007*^-6, -2.89302825000001*^-6, 6.3891608499999685*^-6}, {0., -0.000024624933999991918, -0.00016712215499997685, -0.00004264333000000137, -0.000015435464500000452, -0.00006998835999999986, -0.000057245906349978615, -0.00011469963235005709, 6.975447399999979*^-8, 1.8385314999999993*^-8, -1.588058050000026*^-8, 1.0231957250000203*^-7, -2.6886749999959674*^-9}}, {{-0.1130371535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006275051400000042, 0.004987667599999987, 0.0015078259799999952, -0.00039362475000000174, 0.0034010325000000405, -0.00015344644500000018, -0.0003134873500000024, 4.134104999999836*^-7, -6.597384500001829*^-6, -8.192069999995999*^-7, -4.128841499997232*^-6, -0.000014852341499990707}, {0., -0.005170731400000003, 0.05905118549999999, 0.017866107500000006, -0.0030989072000000006, 0.039179284750000064, -0.0007661638950000049, -0.001142401314, -0.00017164447949999384, -5.405573050000004*^-6, 0.000010281078049999994, -0.00018712314149998965, 0.000015680473750000003}, {0., -0.01867132589999998, 0.22901135899999997, 0.06468503950000004, -0.012965657750000137, 0.1422090199999999, -0.0007902324868999999, -0.00122020174, -0.0016012834795000597, -0.0017559912344999873, -0.0015732965070001104, -0.00008875591650000001, 0.000182751401}, {0., 0.005478726850000004, 0.018941864344999993, 0.007756712250000006, 0.0034332430000000025, 0.01207536851500003, -0.00006889705634999959, -0.0001256188823500002, 3.512635035*^-6, -2.074284550000005*^-6, 4.288677100000002*^-6, -2.8930282499999965*^-6, 6.389160849999989*^-6}, {0., 0.0926152818, -1.57821078, -0.489833159, 0.0578562655, -1.03714374, 0.00807462879, 0.0150116497, -0.000094013041, 0.000380222469, -0.000189406986, 0.000284472283, -0.000568663317}, {0., -0.00033189313400000097, 0.012970924999999994, 0.0023632584200000036, -0.00020083156449999918, 0.00492603182500008, 0.005415723104999992, 0.010835089649999963, 3.457775789999962*^-7, -1.2423959850000029*^-6, 6.191395195000026*^-7, -8.891030274999796*^-7, 1.8655852249999848*^-6}}, {{-0.0272909692, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.4750659999999156*^-6, 0.0048688011000000055, -0.000034716565000000085, -5.567814500003626*^-6, -0.00007662042499999994, 0.004888630149999993, 0.009770496999999989, -2.3818212099976574*^-7, -0.000011482179984999286, -1.7493059805001598*^-6, -6.7233705274977185*^-6, -0.000020209479775004646}, {0., -8.103933999997759*^-6, 0.012468600000000024, -0.00021951107999998443, 0.00003111953549999463, -0.0003615706800000002, 0.013001800499999966, 0.026111613599999976, -0.00005426750212100817, 1.27223665*^-7, -9.040083049999916*^-8, -0.000054098370527499995, -1.8351802499999966*^-7}, {0., 0.00009765656599991512, -0.0019532825000000142, -0.00040183408000005194, 0.00006416553549981607, -0.0008686931749999349, -0.0005567691069000039, -0.0011163909900000037, 7.150997878957455*^-6, 7.119470014860241*^-6, 6.323044019485025*^-6, 1.1342019724999968*^-6, -5.843247750000587*^-7}, {0., -0.00002462493399998933, -0.00016712215499998563, -0.00004264333000000148, -0.000015435464500002105, -0.00006998835999999986, -0.00005724590634998925, -0.0001146996323500395, 6.975447399999955*^-8, 1.838531500000158*^-8, -1.588058049999973*^-8, 1.0231957250000367*^-7, -2.688674999992897*^-9}, {0., -0.00033189313399999837, 0.012970924999999967, 0.002363258420000014, -0.00020083156450000084, 0.004926031825000066, 0.005415723104999997, 0.010835089649999971, 3.457775789999994*^-7, -1.2423959850000113*^-6, 6.191395194999998*^-7, -8.891030274999813*^-7, 1.8655852250000081*^-6}, {0., -0.000123213132, -0.25655736, 0.00170413816, -0.000159251071, 0.00356644635, -0.261361291, -0.522719415, 2.78004242*^-7, -1.05894003*^-6, 5.33911961*^-7, -8.06258945*^-7, 1.55395955*^-6}}}}, {15, 20, 900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01307924535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1555793755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.188587387, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.189059367, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.112178373, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.027174014, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01307924535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0076787028, 0.0289876806, -0.00467477757, 0.044407152, 0.0143366302, 0.0322826047, 0.132668654, 0.00378420813, 0.0605276162, 0.0151341374, 0.0340460754, 0.136195595}, {0., -0.0023187503999999998, -0.0007568688000000046, -0.0008305307149999996, -0.0014159321500000002, -0.00013231500000000004, -0.000387406350000008, -0.0006625511999999991, -0.00007814956499999082, -0.00003663072800000196, -6.853471749999953*^-6, -0.00010121220000000597, -0.00009016326550000132}, {0., -0.008609981400000022, -0.0008665488000000054, -0.004034711214999875, -0.0066863159999999144, -0.0016571051000000558, -0.00011611070190000112, -0.0004876445049999983, -0.0011272540650000273, -0.0013569431000000076, -0.0011715736999999837, -0.00013640240600000183, -0.0005282280100000011}, {0., 0.0070683516000000085, -0.00014677132499999878, 0.002332085434999999, 0.004711588599999997, -0.00008756959500000013, -0.00001707770455000167, -0.0000784550257000029, -1.0622349050000378*^-6, -0.000034019316699999566, -8.257058400000011*^-6, -0.00001960433619999933, -0.00008350848900000782}, {0., -0.0006197971000000066, 0.004936509699999925, 0.0014926582850000036, -0.0003888330500000023, 0.0033659148999999333, -0.00015117782499999947, -0.0003089778499999925, 3.9477729999999687*^-7, -6.606895000000365*^-6, -8.400069999999572*^-7, -4.1242010000004875*^-6, -0.000014870503499998962}, {0., 3.3520159999999406*^-6, 0.004832437199999998, -0.00003411461499999995, -5.6146194999988705*^-6, -0.00007531017000000071, 0.004850524649999993, 0.00969431750000005, -2.370993095000213*^-7, -0.000011428547275001677, -1.7412193720007123*^-6, -6.692078141000396*^-6, -0.00002011582748000624}}, {{-0.1555793755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0023187504000000037, -0.0007568687999999994, -0.0008305307150000048, -0.0014159321499999968, -0.00013231500000000004, -0.0003874063500000115, -0.0006625512, -0.00007814956499997998, -0.00003663072800000333, -6.8534717499995484*^-6, -0.00010121220000001291, -0.0000901632655000012}, {0., 0.199634159, 0.352382637, 0.320343055, -0.117767048, -0.012634472, 0.379576374, -0.0118853736, 0.38556375, 0.000010671256, 0.0000291986435, 0.385528389, 0.000018656531}, {0., -0.054595579499999936, -0.0128803485, -0.030535852499999905, -0.040511510999999834, -0.013958474000000054, -0.003229995451899998, 0.00021403194499999996, -0.011135845000000089, -0.007848445628000134, -0.007821529321750065, -0.003323158706000001, 0.000027705409500000037}, {0., 0.0397680455, -0.001544449975000012, 0.012962548500000004, 0.0274326165, -0.0006936510449999997, -0.0004062892545499886, 0.0000356625243000005, -0.0003992310149049917, 1.2729298500000006*^-6, 0.00001413326435, -0.00041763198619999977, 0.0000129771372}, {0., -0.0050950080999999925, 0.058327256499999924, 0.017650781999999976, -0.003052891950000001, 0.03869943549999999, -0.0007547528249999876, -0.0011233940304999999, -0.00017013618769999063, -5.3710805000000035*^-6, 0.00001007842575, -0.00018533440100000425, 0.000015443563499999992}, {0., -8.568508999998295*^-6, 0.012362710500000013, -0.00021605524999999113, 0.00003054168050000066, -0.0003549145599999993, 0.012885765000000007, 0.02587872280000003, -0.00005385071430949506, 1.2464343500000016*^-7, -8.81428219999997*^-8, -0.00005368597814101453, -1.7892513000000116*^-7}}, {{0.188587387, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008609981399999998, -0.0008665488000000072, -0.004034711214999881, -0.006686316000000022, -0.0016571051000001226, -0.00011611070190000253, -0.00048764450499999556, -0.001127254065000072, -0.0013569431000000527, -0.0011715736999999716, -0.00013640240600000172, -0.0005282280100000064}, {0., -0.05459557949999998, -0.0128803485, -0.030535852499999933, -0.04051151099999991, -0.013958473999999946, -0.003229995451900003, 0.00021403194500000007, -0.011135844999999978, -0.007848445628000042, -0.007821529321750101, -0.003323158706000001, 0.000027705409500000024}, {0., -1.17823447, -0.140721995, 2.56921301, 2.25010926, 2.88756133, -0.0000770450962, 0.00175491901, 2.97144267, 2.9705661, 2.97156383, -0.000452877588, 0.00100325402}, {0., 0.15791420850000004, -0.004136088975000005, 0.044747182499999955, 0.09553101450000002, -0.0059116855949999615, 0.00011754784905, -0.00018048436569999992, -0.0033130645149050376, -0.0031491430667001355, -0.0033520321583999486, 0.0001067314538, -0.00020211715349999999}, {0., -0.018320432600000033, 0.2252729725, 0.06364849600000011, -0.012719721549999837, 0.13989188500000005, -0.0007751173218999998, -0.0011952719550000004, -0.0015680356877001232, -0.0017204504950001122, -0.0015404544569998992, -0.000087452118, 0.00018005843650000002}, {0., 0.0000957784909999647, -0.0019113815000000034, -0.0003925602500000401, 0.00006315318050000223, -0.000849107120000063, -0.0005460754518999966, -0.0010949540049999817, 7.180785690452221*^-6, 7.15065272505771*^-6, 6.362480627957216*^-6, 1.1158883589999998*^-6, -5.708924799999734*^-7}}, {{-0.189059367, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007068351600000005, -0.00014677132499999954, 0.002332085434999997, 0.0047115886, -0.0000875695949999998, -0.00001707770455000243, -0.00007845502570000273, -1.0622349049999903*^-6, -0.000034019316699999275, -8.257058400000343*^-6, -0.00001960433619999785, -0.00008350848900000318}, {0., 0.0397680455, -0.0015444499750000007, 0.012962548500000004, 0.0274326165, -0.0006936510449999994, -0.0004062892545499963, 0.00003566252430000066, -0.0003992310149049938, 1.2729298500000006*^-6, 0.00001413326435, -0.0004176319862000122, 0.000012977137199999998}, {0., 0.15791420850000004, -0.004136088975000007, 0.04474718249999987, 0.09553101450000012, -0.0059116855949998826, 0.00011754784905, -0.00018048436569999987, -0.0033130645149050952, -0.003149143066700111, -0.0033520321583999646, 0.0001067314538, -0.0002021171535}, {0., -0.173580227, 0.00187685795, -0.058752635, -0.118457069, 0.00100397119, 0.0000323715091, -0.0000965069486, -8.52097019*^-6, 0.0000575961334, -0.0000224656832, 0.0000406509724, -0.000079948022}, {0., 0.005453564600000002, 0.018698671025000002, 0.007670467999999958, 0.003417277350000001, 0.011918919405000006, -0.00006771145954999943, -0.00012343622570000056, 3.4374990450000004*^-6, -2.063931200000014*^-6, 4.2010370999999886*^-6, -2.8478932000000146*^-6, 6.290913499999978*^-6}, {0., -0.000024362508999997825, -0.0001641284749999694, -0.00004190895000000098, -0.000015269819499998845, -0.00006868332500000016, -0.000056293254550005, -0.00011279102569999866, 6.917616049999998*^-8, 1.825912500000059*^-8, -1.543337199999934*^-8, 1.0106000900000007*^-7, -2.372180000004613*^-9}}, {{-0.112178373, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006197971000000036, 0.00493650969999993, 0.0014926582849999984, -0.0003888330500000023, 0.0033659148999999776, -0.00015117782499999774, -0.000308977849999989, 3.9477729999988845*^-7, -6.606895000000473*^-6, -8.400069999997539*^-7, -4.124200999999078*^-6, -0.000014870503500005738}, {0., -0.0050950080999999925, 0.05832725649999995, 0.017650782000000004, -0.0030528919500000043, 0.03869943549999999, -0.0007547528249999824, -0.0011233940304999999, -0.00017013618769998184, -5.371080500000017*^-6, 0.000010078425750000002, -0.00018533440099999243, 0.00001544356349999998}, {0., -0.018320432600000047, 0.22527297249999997, 0.06364849600000011, -0.012719721549999896, 0.13989188500000016, -0.0007751173218999997, -0.0011952719550000004, -0.0015680356877001422, -0.0017204504950001365, -0.0015404544569999068, -0.00008745211799999998, 0.00018005843649999997}, {0., 0.005453564600000002, 0.018698671024999964, 0.007670467999999958, 0.0034172773499999975, 0.011918919405000037, -0.00006771145954999954, -0.00012343622570000072, 3.4374990450000004*^-6, -2.063931200000007*^-6, 4.201037099999995*^-6, -2.847893200000001*^-6, 6.290913499999998*^-6}, {0., 0.0914931152, -1.56556788, -0.486041792, 0.0571522231, -1.0288609, 0.00797635565, 0.0148269247, -0.0000930586246, 0.00037625099, -0.000187461086, 0.000281515802, -0.000562754993}, {0., -0.00032569635899999964, 0.012796216999999943, 0.0023302942499999982, -0.000197057819500001, 0.004856352879999988, 0.005348259675000008, 0.010700102150000002, 3.401465405000027*^-7, -1.221390274999994*^-6, 6.088246279999957*^-7, -8.740461410000176*^-7, 1.8342400200000136*^-6}}, {{-0.027174014, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.352015999999805*^-6, 0.004832437200000003, -0.00003411461499999973, -5.6146194999974475*^-6, -0.0000753101700000005, 0.004850524650000004, 0.009694317500000021, -2.3709930950001346*^-7, -0.00001142854727500045, -1.7412193720010155*^-6, -6.69207814099973*^-6, -0.00002011582748000229}, {0., -8.568508999995395*^-6, 0.012362710500000013, -0.0002160552499999857, 0.000030541680499998614, -0.0003549145599999991, 0.012885764999999993, 0.025878722800000017, -0.00005385071430949462, 1.2464343500000059*^-7, -8.814282199999975*^-8, -0.00005368597814101039, -1.7892513000000041*^-7}, {0., 0.00009577849099995372, -0.0019113815000000034, -0.00039256025000011796, 0.0000631531804999863, -0.000849107120000081, -0.0005460754518999917, -0.0010949540049999705, 7.1807856905081735*^-6, 7.150652725051998*^-6, 6.36248062790834*^-6, 1.1158883589999877*^-6, -5.708924799999269*^-7}, {0., -0.000024362508999994925, -0.0001641284749999808, -0.0000419089500000025, -0.000015269819500000892, -0.00006868332500000005, -0.0000562932545499973, -0.00011279102569998494, 6.91761605000002*^-8, 1.8259125000000167*^-8, -1.5433371999999394*^-8, 1.0106000900000155*^-7, -2.372180000005566*^-9}, {0., -0.0003256963589999967, 0.012796216999999888, 0.0023302942500000035, -0.0001970578194999996, 0.00485635287999997, 0.005348259675000003, 0.010700102150000012, 3.4014654050000374*^-7, -1.2213902749999876*^-6, 6.088246279999907*^-7, -8.740461410000296*^-7, 1.834240020000006*^-6}, {0., -0.000119496982, -0.255318794, 0.0016796005, -0.000156266361, 0.00351442424, -0.260044033, -0.520085012, 2.68428619*^-7, -1.02130545*^-6, 5.15038744*^-7, -7.78043718*^-7, 1.49765496*^-6}}}}, {15, 20, 1000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0131035473, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.155434938, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1865503455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.188563356, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.111414359, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0270691171, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0131035473, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0077754872, 0.0289720477, -0.00463050234, 0.0444235902, 0.0143254441, 0.0322529947, 0.13252611, 0.00377957166, 0.060453567, 0.0151156153, 0.0340044276, 0.136028976}, {0., -0.002308223600000006, -0.0007509693499999914, -0.0008260238299999945, -0.0014089752499999997, -0.00013080395499999974, -0.0003840848499999938, -0.0006564408999999976, -0.00007785982999999885, -0.000036574661750000296, -6.876174100000023*^-6, -0.00010081730000000011, -0.0000899054453000005}, {0., -0.008534198600000042, -0.0008541453499999879, -0.00399242882999995, -0.006623035099999841, -0.001634407049999842, -0.00011576582814999974, -0.00048572283999999584, -0.001112505829999888, -0.0013410035000001042, -0.0011566026500000604, -0.00013570019499999745, -0.0005255914754999969}, {0., 0.007063845399999991, -0.0001451597099999993, 0.002330728170000001, 0.004707991450000004, -0.0000865752405000001, -0.000017058650100000815, -0.0000783208339500037, -1.0815729150001263*^-6, -0.00003394443515000076, -8.258942049999338*^-6, -0.00001954907315000006, -0.00008330198009999233}, {0., -0.0006129571500000028, 0.004891066150000012, 0.001479185170000008, -0.00038458065000000416, 0.0033347179499999546, -0.00014917153000000224, -0.0003049895000000009, 3.7847204999988046*^-7, -6.614807499998645*^-6, -8.581384999993628*^-7, -4.1199259999992195*^-6, -0.000014886006499996755}, {0., 3.2439679999997736*^-6, 0.004799985149999991, -0.00003358388999999992, -5.655186000002387*^-6, -0.00007415483499999915, 0.004816541649999992, 0.009626378999999963, -2.3613699100020227*^-7, -0.000011380560296999597, -1.7338881199993185*^-6, -6.664033474997426*^-6, -0.000020031973819995662}}, {{-0.155434938, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002308223599999999, -0.0007509693499999897, -0.0008260238299999988, -0.0014089752499999997, -0.00013080395499999974, -0.0003840848500000042, -0.0006564408999999993, -0.00007785983000000861, -0.00003657466174999957, -6.876174100000319*^-6, -0.00010081730000000011, -0.00008990544530000644}, {0., 0.199847046, 0.351581061, 0.319740595, -0.116913446, -0.0124870199, 0.378523671, -0.0117852022, 0.384460378, 0.0000103603235, 0.0000287387482, 0.384425526, 0.0000185068906}, {0., -0.05402847300000002, -0.012680284499999986, -0.030165822499999884, -0.04005120699999987, -0.013732820049999983, -0.003204451478150016, 0.00021026485500000042, -0.010993498999999796, -0.007733010161750098, -0.0077063743740999335, -0.003295876044999996, 0.00002741692920000009}, {0., 0.0396913365, -0.0015259182599999938, 0.01294097419999999, 0.027374525500000003, -0.0006836867404999998, -0.00040387380010000845, 0.00003516526605000055, -0.00039690365291499577, 1.1773998999999983*^-6, 0.00001390670275, -0.0004150338731500053, 0.000012845451099999998}, {0., -0.005028015699999992, 0.05768576450000007, 0.017459941499999992, -0.0030121827499999983, 0.03827421194999997, -0.0007446656299999917, -0.0011066108080000003, -0.00016879295795000477, -5.339367750000005*^-6, 9.900552400000007*^-6, -0.0001837431259999987, 0.00001523418469999996}, {0., -8.973072000004968*^-6, 0.012268296500000012, -0.00021300582499999762, 0.00003003306399999995, -0.00034905123999999987, 0.012782416000000005, 0.025671290600000007, -0.000053478986991008086, 1.2236381799999928*^-7, -8.616252000000033*^-8, -0.00005331743347502078, -1.7488451999999902*^-7}}, {{0.1865503455, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00853419860000005, -0.0008541453499999931, -0.0039924288299999265, -0.0066230350999997994, -0.0016344070499999383, -0.00011576582815000028, -0.0004857228399999941, -0.0011125058299998978, -0.0013410035000000278, -0.0011566026500000343, -0.0001357001949999978, -0.0005255914754999924}, {0., -0.05402847300000006, -0.012680284499999972, -0.030165822499999967, -0.0400512069999998, -0.013732820049999987, -0.0032044514781500166, 0.00021026485500000042, -0.010993498999999796, -0.007733010161750102, -0.007706374374100002, -0.003295876045000007, 0.000027416929200000062}, {0., -1.16208951, -0.138128242, 2.54396145, 2.22900458, 2.85817256, -0.0000792350437, 0.00172680968, 2.94048741, 2.93962192, 2.94060715, -0.00044729591, 0.000990687951}, {0., 0.1570068255, -0.0040619767599999876, 0.04453718220000003, 0.09501353600000015, -0.005815031540499888, 0.00011654547424999999, -0.00017953401894999998, -0.0032626401529148503, -0.0030998354351500505, -0.003301309892050082, 0.00010595964284999999, -0.0002007056841}, {0., -0.018011719700000046, 0.221978891, 0.06273473000000004, -0.012503448549999827, 0.13784973499999997, -0.0007618200581499999, -0.0011733532900000008, -0.0015389044579498868, -0.0016893036574999526, -0.0015116831384999268, -0.00008630199, 0.00017768284200000002}, {0., 0.00009409842799993551, -0.0018746199999999935, -0.00038444882499987995, 0.00006222406400010489, -0.0008319568849999366, -0.0005366679781499961, -0.0010760943400000555, 7.19501300911349*^-6, 7.159039702905774*^-6, 6.385811880088098*^-6, 1.0997005250000063*^-6, -5.590578199999937*^-7}}, {{-0.188563356, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0070638453999999976, -0.00014515970999999864, 0.00233072817, 0.004707991450000004, -0.00008657524050000032, -0.00001705865010000196, -0.00007832083394999911, -1.0815729150001618*^-6, -0.000033944435150000396, -8.258942049999343*^-6, -0.000019549073150000595, -0.00008330198009999512}, {0., 0.039691336499999993, -0.001525918259999981, 0.012940974199999983, 0.027374525500000003, -0.0006836867405, -0.00040387380010001306, 0.0000351652660500008, -0.00039690365291500385, 1.1773998999999966*^-6, 0.000013906702750000001, -0.00041503387315000584, 0.000012845451099999998}, {0., 0.1570068255, -0.004061976759999988, 0.044537182200000025, 0.09501353600000018, -0.005815031540499893, 0.00011654547424999999, -0.00017953401894999995, -0.0032626401529147753, -0.0030998354351501334, -0.0033013098920500195, 0.00010595964284999999, -0.00020070568409999998}, {0., -0.173971541, 0.00186377052, -0.0588806944, -0.118705872, 0.000996313081, 0.0000322036002, -0.0000957703321, -8.51969417*^-6, 0.0000571608703, -0.0000223702159, 0.0000403797463, -0.0000794180398}, {0., 0.005430810850000002, 0.01848328974000002, 0.007593939699999969, 0.003402838700000004, 0.011780366959499966, -0.00006666520009999954, -0.00012151028394999982, 3.3716657849999993*^-6, -2.054189149999975*^-6, 4.124159949999998*^-6, -2.8080066499999994*^-6, 6.204068900000014*^-6}, {0., -0.000024129571999993105, -0.00016148975999999426, -0.00004126127499999924, -0.000015122935999997637, -0.00006753373549999993, -0.00005545180009999817, -0.00011110583395002038, 6.865549399999994*^-8, 1.8143152999997067*^-8, -1.5042969999999452*^-8, 9.994192499999796*^-8, -2.0951200000016197*^-9}}, {{-0.111414359, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006129571500000028, 0.004891066149999986, 0.0014791851700000037, -0.00038458065000000416, 0.0033347179499999694, -0.00014917153000000224, -0.00030498950000000524, 3.7847204999988046*^-7, -6.614807499999431*^-6, -8.581384999990782*^-7, -4.119925999999247*^-6, -0.000014886006500000604}, {0., -0.005028015699999985, 0.057685764500000014, 0.017459941499999992, -0.003012182749999995, 0.03827421194999997, -0.0007446656300000021, -0.0011066108080000003, -0.00016879295794999805, -5.33936775*^-6, 9.900552400000005*^-6, -0.0001837431260000022, 0.000015234184699999988}, {0., -0.01801171970000004, 0.22197889099999998, 0.06273473000000007, -0.01250344854999974, 0.13784973500000008, -0.0007618200581499998, -0.0011733532900000008, -0.0015389044579499078, -0.0016893036574998632, -0.0015116831385000307, -0.00008630199000000003, 0.00017768284199999997}, {0., 0.005430810849999995, 0.018483289740000006, 0.007593939699999976, 0.0034028387000000007, 0.011780366959499971, -0.00006666520009999971, -0.00012151028395000006, 3.371665785000001*^-6, -2.054189149999985*^-6, 4.124159950000003*^-6, -2.808006650000006*^-6, 6.204068899999994*^-6}, {0., 0.0904986094, -1.55432978, -0.48267053, 0.0565282271, -1.02149787, 0.00788922726, 0.014663158, -0.0000922110841, 0.000372727315, -0.000185733723, 0.000278892252, -0.000557511987}, {0., -0.0003202390720000025, 0.012641620500000034, 0.0023011416749999826, -0.00019373453600000083, 0.004794743114999937, 0.005288479870000001, 0.010580487499999985, 3.351760589999981*^-7, -1.2028692970000054*^-6, 5.997253799999982*^-7, -8.607699749999991*^-7, 1.8065981799999822*^-6}}, {{-0.0270691171, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.2439679999995974*^-6, 0.004799985149999993, -0.00003358389000000014, -5.655186000003837*^-6, -0.00007415483499999872, 0.004816541649999995, 0.009626378999999977, -2.3613699100017045*^-7, -0.000011380560296998105, -1.7338881199997075*^-6, -6.664033474997055*^-6, -0.000020031973820000548}, {0., -8.973071999998639*^-6, 0.012268296499999998, -0.0002130058250000011, 0.0000300330639999985, -0.0003490512400000003, 0.012782415999999991, 0.0256712906, -0.00005347898699101239, 1.223638179999997*^-7, -8.616251999999969*^-8, -0.00005331743347503082, -1.7488451999999955*^-7}, {0., 0.0000940984279999002, -0.0018746199999999935, -0.0003844488249997724, 0.00006222406400002711, -0.0008319568849999293, -0.0005366679781499956, -0.0010760943400000295, 7.195013009164697*^-6, 7.159039702830938*^-6, 6.385811880171843*^-6, 1.0997005249999982*^-6, -5.59057820000001*^-7}, {0., -0.000024129571999986776, -0.00016148976000000706, -0.00004126127499999924, -0.000015122935999999088, -0.00006753373549999993, -0.00005545180009999356, -0.00011110583394999721, 6.865549399999957*^-8, 1.8143152999998337*^-8, -1.5042969999998817*^-8, 9.994192499999664*^-8, -2.095120000002149*^-9}, {0., -0.0003202390720000031, 0.012641620500000061, 0.002301141674999979, -0.0001937345360000023, 0.004794743114999944, 0.005288479869999998, 0.010580487499999989, 3.3517605899999604*^-7, -1.202869297000004*^-6, 5.997253800000022*^-7, -8.607699750000071*^-7, 1.806598179999975*^-6}, {0., -0.000116236856, -0.254211111, 0.00165791765, -0.000153638128, 0.00346846377, -0.258866861, -0.517730767, 2.59973982*^-7, -9.88079406*^-7, 4.9837624*^-7, -7.5313305*^-7, 1.44794764*^-6}}}}, {15, 20, 1100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0131252478, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1553009405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.184723216, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.188111645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.110726613, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02697400515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0131252478, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00786280958, 0.0289576052, -0.00459050581, 0.0444380676, 0.0143151863, 0.03222597, 0.132396265, 0.00377535414, 0.0603862072, 0.0150987666, 0.0339665421, 0.135877409}, {0., -0.0022986277899999935, -0.0007456641000000153, -0.0008219290950000069, -0.001402635499999999, -0.00012944817499999962, -0.00038109499999999796, -0.0006509434500000097, -0.0000775965700000325, -0.000036522803649998796, -6.895985800000552*^-6, -0.00010045905000000133, -0.00008967195845000461}, {0., -0.008465859789999919, -0.0008430715999999949, -0.003954457095000086, -0.0065660837999999, -0.0016141381499998886, -0.0001154499210499991, -0.0004839782800000025, -0.0010993370700000948, -0.001326753600000119, -0.00114322829999991, -0.00013506609499999977, -0.0005232103264999998}, {0., 0.007059457710000008, -0.00014371341000000027, 0.0023293941549999975, 0.0047045327, -0.0000856831669999999, -0.000017040659999999375, -0.00007819780095000728, -1.0986760000001638*^-6, -0.00003387580725000036, -8.260117250000025*^-6, -0.000019498731999998192, -0.00008311374500000917}, {0., -0.0006068143400000045, 0.0048502124000000535, 0.0014670729050000053, -0.00038076109999999816, 0.0033066848500000745, -0.00014737510499999822, -0.00030141825000000975, 3.640080499998268*^-7, -6.62144499999855*^-6, -8.741605000000147*^-7, -4.115895999996701*^-6, -0.000014899437000007708}, {0., 3.1478585000001226*^-6, 0.004770691399999999, -0.000033110004999999804, -5.690784000001036*^-6, -0.00007312315000000029, 0.004785883500000018, 0.009565088500000013, -2.35262731000087*^-7, -0.000011337111345998365, -1.727340433000059*^-6, -6.638618042998624*^-6, -0.000019956256824996067}}, {{-0.1553009405, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002298627789999998, -0.0007456641000000083, -0.000821929094999996, -0.0014026354999999956, -0.0001294481750000005, -0.00038109500000000143, -0.0006509434500000105, -0.00007759657000002253, -0.00003652280364999788, -6.895985800000476*^-6, -0.00010045905000000133, -0.00008967195844999942}, {0., 0.200034975, 0.350851945, 0.319192178, -0.116143096, -0.012354892, 0.377569302, -0.0116949861, 0.383460379, 0.0000100848073, 0.0000283288716, 0.383425981, 0.0000183719169}, {0., -0.05351842250000005, -0.012501939000000004, -0.029834424000000137, -0.039638112, -0.01353178899999996, -0.0031814489710499925, 0.0002069102100000005, -0.010866369500000195, -0.0076300924036498685, -0.00760370943579991, -0.0032713249950000215, 0.000027157605049999995}, {0., 0.039620259, -0.001509313810000002, 0.012920852650000016, 0.027320869999999997, -0.0006747713170000008, -0.0004016897100000078, 0.000034720299050000176, -0.00039479781100002235, 1.0933696500000028*^-6, 0.000013704750049999999, -0.0004126864320000107, 0.000012726936100000002}, {0., -0.004968014900000012, 0.05711037249999995, 0.017288737, -0.0029757217999999974, 0.03789279450000005, -0.0007356376550000012, -0.0010916052190000003, -0.0001675822919499959, -5.310016150000027*^-6, 9.74236219999999*^-6, -0.00018231199600002084, 0.000015046826049999946}, {0., -9.330471499996619*^-6, 0.012183139499999995, -0.00021028182499998943, 0.000029578516000003936, -0.00034382007000000004, 0.012689288500000007, 0.025484375050000008, -0.00005314370773100216, 1.2032480400000002*^-7, -8.440268299999903*^-8, -0.000052984568043007556, -1.7128377500000028*^-7}}, {{0.184723216, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008465859789999936, -0.0008430716000000019, -0.003954457095000075, -0.006566083800000001, -0.0016141381499998027, -0.00011544992105000026, -0.0004839782800000053, -0.0010993370700000571, -0.0013267536000000704, -0.0011432282999999203, -0.00013506609500000058, -0.0005232103265000038}, {0., -0.053518422499999996, -0.01250193899999999, -0.029834424000000026, -0.03963811200000003, -0.013531788999999881, -0.003181448971049994, 0.00020691021000000028, -0.010866369500000111, -0.007630092403649911, -0.007603709435799864, -0.003271324995000019, 0.000027157605050000012}, {0., -1.14766871, -0.135824489, 2.52136608, 2.21011815, 2.83187688, -0.0000811400579, 0.00170177856, 2.91280041, 2.91194483, 2.91291887, -0.00044230401, 0.000979450653}, {0., 0.15618577849999998, -0.00399598031, 0.04434606965000005, 0.09454444899999999, -0.005728910417000017, 0.00011564540395000002, -0.00017867156595, -0.0032176863109999484, -0.0030558895072499304, -0.0032560835672498737, 0.000105264351, -0.00019943367299999997}, {0., -0.0177337984, 0.2190387345, 0.06192102749999995, -0.01230756339999993, 0.13602793000000024, -0.0007499724810499995, -0.0011538532800000004, -0.0015118002919499486, -0.0016603915449999605, -0.0014848990605000004, -0.00008527004350000002, 0.00017555158249999998}, {0., 0.00009259452850004772, -0.0018419405, -0.0003772638249999161, 0.00006138201600009773, -0.0008167297999999621, -0.0005282844710499945, -0.0010592872799999875, 7.188792268952221*^-6, 7.154188654067044*^-6, 6.398259567057711*^-6, 1.0852229570000016*^-6, -5.485093249999894*^-7}}, {{-0.188111645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007059457710000004, -0.0001437134099999994, 0.002329394154999998, 0.004704532700000003, -0.00008568316700000023, -0.000017040659999998514, -0.00007819780095000284, -1.0986760000000588*^-6, -0.00003387580724999867, -8.260117250000025*^-6, -0.000019498731999998548, -0.00008311374500001578}, {0., 0.03962025899999999, -0.0015093138099999959, 0.012920852650000009, 0.027320869999999997, -0.0006747713170000011, -0.00040168971000001386, 0.00003472029905000028, -0.00039479781100001943, 1.093369650000001*^-6, 0.000013704750049999999, -0.00041268643200001454, 0.000012726936100000002}, {0., 0.15618577849999998, -0.003995980309999994, 0.044346069649999986, 0.09454444900000003, -0.005728910416999966, 0.00011564540395000002, -0.00017867156595, -0.0032176863110000564, -0.003055889507249887, -0.0032560835672499344, 0.000105264351, -0.00019943367299999997}, {0., -0.174320487, 0.00185194862, -0.0589948493, -0.118927578, 0.000989400834, 0.00003205142, -0.0000951063981, -8.517378*^-6, 0.0000567690145, -0.0000222828655, 0.000040134864, -0.00007893951}, {0., 0.005410032249999995, 0.01829019569000001, 0.007525212150000016, 0.0033896522000000026, 0.011656157583000037, -0.00006573025999999978, -0.00011978955095000039, 3.313208699999997*^-6, -2.0450022500000163*^-6, 4.055826749999991*^-6, -2.772317000000014*^-6, 6.12634549999999*^-6}, {0., -0.000023919471500005908, -0.00015913331000000364, -0.00004068267500000186, -0.000014990483999997311, -0.00006650809699999989, -0.00005470021000000824, -0.00010959980094998878, 6.818184900000011*^-8, 1.8035553999998716*^-8, -1.4697583000000066*^-8, 9.893735699999852*^-8, -1.8491749999988404*^-9}}, {{-0.110726613, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006068143400000019, 0.00485021240000006, 0.0014670729050000162, -0.00038076109999999816, 0.0033066848500000494, -0.00014737510499999648, -0.00030141825000000455, 3.6400804999977936*^-7, -6.621444999996978*^-6, -8.741605000001096*^-7, -4.1158959999954*^-6, -0.0000148994370000044}, {0., -0.004968014900000012, 0.05711037249999998, 0.017288737, -0.0029757217999999974, 0.03789279450000008, -0.0007356376550000099, -0.0010916052190000003, -0.0001675822919499914, -5.3100161500000215*^-6, 9.742362199999994*^-6, -0.000182311996000023, 0.000015046826049999963}, {0., -0.0177337984, 0.2190387345, 0.06192102749999995, -0.012307563399999832, 0.13602793000000024, -0.0007499724810499996, -0.0011538532800000002, -0.0015118002919498608, -0.0016603915449999729, -0.001484899060500089, -0.00008527004350000002, 0.00017555158249999998}, {0., 0.005410032249999988, 0.018290195689999976, 0.007525212150000023, 0.0033896522000000026, 0.011656157583000043, -0.00006573025999999978, -0.0001197895509500005, 3.3132087000000005*^-6, -2.045002250000006*^-6, 4.055826749999991*^-6, -2.7723170000000105*^-6, 6.12634549999999*^-6}, {0., 0.0896064768, -1.5442213, -0.479637195, 0.0559684268, -1.01487454, 0.00781104031, 0.0145162055, -0.0000914494161, 0.00036956309, -0.000184181879, 0.000276535992, -0.000552803126}, {0., -0.00031537137150000215, 0.01250312449999999, 0.002275038174999996, -0.0001907701840000006, 0.0047395902000000965, 0.005234859845000009, 0.01047319925000001, 3.30733618999995*^-7, -1.1863323460000104*^-6, 5.915975669999881*^-7, -8.489160429999975*^-7, 1.781913174999989*^-6}}, {{-0.02697400515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.147858500000475*^-6, 0.004770691399999992, -0.000033110004999999804, -5.690783999999505*^-6, -0.00007312315000000073, 0.004785883500000015, 0.009565088500000013, -2.352627310000556*^-7, -0.000011337111345998546, -1.7273404330003447*^-6, -6.6386180429985064*^-6, -0.000019956256824993357}, {0., -9.330471499993664*^-6, 0.012183139499999995, -0.0002102818249999916, 0.000029578516000001998, -0.0003438200700000005, 0.012689288500000007, 0.025484375049999994, -0.00005314370773099042, 1.2032480400000012*^-7, -8.440268299999839*^-8, -0.00005298456804300744, -1.7128377499999965*^-7}, {0., 0.00009259452850007843, -0.0018419405, -0.0003772638249999183, 0.00006138201600003335, -0.0008167297999999157, -0.0005282844710499933, -0.0010592872799999986, 7.188792269019473*^-6, 7.154188654157068*^-6, 6.398259567053088*^-6, 1.0852229570000105*^-6, -5.485093249999904*^-7}, {0., -0.000023919471500002953, -0.0001591333100000097, -0.000040682675000000557, -0.000014990483999999249, -0.000066508097, -0.000054700210000002164, -0.00010959980094996547, 6.818184900000016*^-8, 1.803555399999967*^-8, -1.469758299999943*^-8, 9.893735699999736*^-8, -1.8491749999998992*^-9}, {0., -0.0003153713714999992, 0.012503124500000018, 0.0022750381749999937, -0.0001907701839999991, 0.004739590200000143, 0.005234859845000004, 0.010473199250000004, 3.3073361899999253*^-7, -1.1863323460000027*^-6, 5.91597566999987*^-7, -8.489160429999885*^-7, 1.781913174999988*^-6}, {0., -0.000113339057, -0.253209309, 0.00163851765, -0.000151294032, 0.0034273496, -0.257802923, -0.515602981, 2.52415462*^-7, -9.58377308*^-7, 4.83480866*^-7, -7.30863914*^-7, 1.40351365*^-6}}}}, {15, 20, 1200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0131448225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1551758445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1830680035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1876967795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1101015445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02688699445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0131448225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00794233518, 0.0289441699, -0.0045540383, 0.0444509552, 0.0143057063, 0.0322010987, 0.132276974, 0.00377148437, 0.0603244001, 0.0150833068, 0.0339317795, 0.135738335}, {0., -0.0022898070900000123, -0.0007408464499999989, -0.0008181758499999914, -0.0013968094999999986, -0.00012821960500000035, -0.0003783768499999729, -0.000645948399999997, -0.00007735468500000287, -0.000036474536394999486, -6.913401750000046*^-6, -0.00010013174999998209, -0.000089457511649988}, {0., -0.008403657590000058, -0.0008330824500000084, -0.003920025850000064, -0.006514342600000056, -0.0015958481500000232, -0.00011515836329999835, -0.00048238027499999394, -0.0010874421850000093, -0.0013138800499998826, -0.0011311583999997765, -0.00013448810200000053, -0.0005210391539999973}, {0., 0.007055194410000007, -0.00014240267500000058, 0.0023280879499999983, 0.00470120575, -0.00008487492249999987, -0.000017023678050000833, -0.00007808336219999057, -1.1139704900000222*^-6, -0.000033812363700001086, -8.26074009999973*^-6, -0.000019452498399999876, -0.00008294080289999293}, {0., -0.0006012432899999975, 0.0048131300500000584, 0.0014560786499999978, -0.0003772964500000017, 0.003281233349999968, -0.0001457503199999992, -0.0002981872999999963, 3.510318499999566*^-7, -6.6271845000001465*^-6, -8.884954999998994*^-7, -4.1121060000017895*^-6, -0.000014910864999987685}, {0., 3.0614385000003044*^-6, 0.0047440000499999885, -0.00003268247499999986, -5.722390999999858*^-6, -0.00007219234499999949, 0.0047579651499999875, 0.009509275000000011, -2.344644470000463*^-7, -0.00001129742330900064, -1.7213643979996643*^-6, -6.6154238610022475*^-6, -0.00001988619326999463}}, {{-0.1551758445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002289807090000007, -0.0007408464500000076, -0.0008181758499999948, -0.0013968094999999986, -0.00012821960500000035, -0.00037837684999997984, -0.0006459483999999988, -0.0000773546849999918, -0.00003647453639499948, -6.913401750000339*^-6, -0.0001001317499999925, -0.00008945751164998739}, {0., 0.200202663, 0.350183006, 0.318688666, -0.115441348, -0.0122353034, 0.3766963, -0.0116129572, 0.38254589, 9.83797279*^-6, 0.0000279597035, 0.382511903, 0.0000182490233}, {0., -0.05305535149999996, -0.012341275500000012, -0.02953469799999975, -0.03926384100000013, -0.013350843300000026, -0.0031605347132999985, 0.00020389183999999989, -0.01075169499999995, -0.0075374139863950695, -0.00751126485174991, -0.003249019652000001, 0.000026922489349999945}, {0., 0.039553977000000004, -0.0014942863750000098, 0.01290198439999999, 0.027270973500000004, -0.0006667132224999999, -0.00039969762804997885, 0.00003431818779999924, -0.0003928748404899945, 1.0185970050000008*^-6, 0.00001352282915, -0.0004105468483999957, 0.00001261924635}, {0., -0.004913732199999993, 0.05658912199999999, 0.01713361899999999, -0.0029427357999999987, 0.037547251199999965, -0.000727476919999998, -0.0010780512940000006, -0.00016648089315000815, -5.282693895000007*^-6, 9.600156250000016*^-6, -0.00018101245600000366, 0.000014877462350000028}, {0., -9.64871150000081*^-6, 0.012105605999999977, -0.00020782294500001344, 0.000029169208999996446, -0.00033910406499999997, 0.012604571999999994, 0.0253143411, -0.00005283779444700873, 1.1848245600000043*^-7, -8.28217979999989*^-8, -0.000052682123860991635, -1.6804136999999974*^-7}}, {{0.1830680035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00840365759000001, -0.0008330824500000032, -0.003920025849999956, -0.006514342600000125, -0.0015958481499999963, -0.00011515836329999835, -0.00048238027499999947, -0.0010874421849999705, -0.0013138800499999624, -0.0011311583999998728, -0.00013448810200000078, -0.0005210391539999942}, {0., -0.05305535149999996, -0.012341275499999999, -0.029534697999999804, -0.03926384100000005, -0.013350843299999918, -0.003160534713299995, 0.00020389183999999956, -0.010751695000000033, -0.007537413986394972, -0.0075112648517499095, -0.0032490196520000014, 0.000026922489349999985}, {0., -1.13465412, -0.133755973, 2.50094046, 2.19304382, 2.80810778, -0.0000828175734, 0.00167925055, 2.88778207, 2.88693544, 2.88789939, -0.000437793696, 0.000969298308}, {0., 0.1554360515, -0.003936585875000004, 0.044170666899999995, 0.09411541599999984, -0.005651361722499876, 0.00011482919165, -0.00017788195219999993, -0.003177182840490091, -0.0030163014136998572, -0.0032153438400999114, 0.00010463197810000001, -0.0001982763794}, {0., -0.01748348169999997, 0.21638736149999993, 0.06118696350000008, -0.012131203300000101, 0.13438477999999998, -0.0007393030883000003, -0.0011363011750000008, -0.0014874758931499995, -0.0016344317844997965, -0.001460872995499972, -0.0000843385875, 0.0001736278495}, {0., 0.00009122278850002907, -0.0018125754999999966, -0.00037082644499996644, 0.00006060070899998074, -0.0008030722449998149, -0.0005207342133000115, -0.0010441507749999746, 7.182205553012996*^-6, 7.145776691036657*^-6, 6.394985602118485*^-6, 1.0721336390000068*^-6, -5.389952700000112*^-7}}, {{-0.1876967795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007055194410000012, -0.00014240267500000015, 0.0023280879499999983, 0.00470120575, -0.00008487492249999954, -0.00001702367804999952, -0.00007808336219998491, -1.1139704900000637*^-6, -0.00003381236370000179, -8.2607400999999*^-6, -0.00001945249840000149, -0.00008294080289998618}, {0., 0.03955397700000002, -0.0014942863750000146, 0.012901984399999983, 0.027270973500000004, -0.0006667132224999995, -0.00039969762804997755, 0.00003431818779999884, -0.00039287484048999843, 1.018597004999999*^-6, 0.00001352282915, -0.0004105468484000008, 0.00001261924635}, {0., 0.1554360515, -0.003936585875000009, 0.04417066689999993, 0.09411541599999995, -0.005651361722499804, 0.00011482919165000001, -0.0001778819521999999, -0.003177182840490067, -0.0030163014136999067, -0.0032153438400999157, 0.0001046319781, -0.00019827637940000002}, {0., -0.174634841, 0.00184117075, -0.0590976538, -0.119127172, 0.000983103445, 0.0000319122561, -0.0000945022756, -8.51431902*^-6, 0.0000564128274, -0.0000222023198, 0.0000399116968, -0.0000785033942}, {0., 0.005390903450000005, 0.018115359624999994, 0.007462880900000024, 0.003377512150000001, 0.01154368377749998, -0.00006488617305000022, -0.00011823616220000069, 3.260733759999998*^-6, -2.0363167000000113*^-6, 3.994428900000005*^-6, -2.740057900000025*^-6, 6.056078099999989*^-6}, {0., -0.000023728211499986843, -0.0001570083750000173, -0.00004016074500000138, -0.000014869790999999275, -0.00006558350250000008, -0.000054021128050002476, -0.00010823936220000219, 6.774759300000017*^-8, 1.7935690999998465*^-8, -1.4388347999998837*^-8, 9.802608899999903*^-8, -1.6288200000024912*^-9}}, {{-0.1101015445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0006012432899999993, 0.004813130050000022, 0.0014560786499999943, -0.0003772964500000017, 0.003281233349999995, -0.00014575031999999877, -0.0002981873000000024, 3.510318499998482*^-7, -6.627184500000716*^-6, -8.884954999996419*^-7, -4.1121060000010035*^-6, -0.000014910864999981288}, {0., -0.004913732199999993, 0.056589121999999964, 0.01713361899999999, -0.0029427357999999987, 0.03754725119999996, -0.0007274769199999975, -0.0010780512940000006, -0.00016648089314999504, -5.282693895000015*^-6, 9.60015625000001*^-6, -0.00018101245599999594, 0.000014877462350000015}, {0., -0.017483481700000025, 0.21638736149999993, 0.06118696349999997, -0.01213120330000006, 0.13438477999999998, -0.0007393030883000003, -0.0011363011750000003, -0.0014874758931500143, -0.0016344317844998457, -0.0014608729954999067, -0.0000843385875, 0.00017362784950000006}, {0., 0.005390903449999998, 0.01811535962499994, 0.007462880900000031, 0.0033775121499999977, 0.011543683777499963, -0.00006488617305000023, -0.00011823616220000028, 3.2607337599999988*^-6, -2.036316700000008*^-6, 3.9944289000000115*^-6, -2.7400579000000114*^-6, 6.056078100000009*^-6}, {0., 0.0887982034, -1.53504047, -0.476881447, 0.0554612166, -1.00885867, 0.00774018084, 0.0143830316, -0.0000907582137, 0.000366693569, -0.000182774009, 0.000274398912, -0.00054853227}, {0., -0.00031098421150000034, 0.012377802999999993, 0.0022514290550000094, -0.00018809854099999983, 0.00468971375499999, 0.005186285579999991, 0.010376007699999995, 3.2672135299999686*^-7, -1.1714103090000097*^-6, 5.842601020000078*^-7, -8.38219361000006*^-7, 1.7596357299999855*^-6}}, {{-0.02688699445, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 3.0614385000005823*^-6, 0.004744000049999994, -0.00003268247499999986, -5.7223909999994105*^-6, -0.00007219234499999949, 0.0047579651499999945, 0.009509275000000011, -2.344644469999546*^-7, -0.000011297423308999355, -1.7213643979992893*^-6, -6.615423861003333*^-6, -0.000019886193269993968}, {0., -9.648711499998797*^-6, 0.012105605999999963, -0.00020782294500001908, 0.000029169208999993423, -0.00033910406499999997, 0.01260457199999998, 0.0253143411, -0.0000528377944470082, 1.1848245600000053*^-7, -8.282179799999826*^-8, -0.00005268212386100313, -1.6804136999999985*^-7}, {0., 0.00009122278850004495, -0.0018125755000000104, -0.0003708264449999721, 0.000060600709000047104, -0.0008030722449998695, -0.0005207342133000149, -0.0010441507749999967, 7.18220555295801*^-6, 7.145776691031003*^-6, 6.3949856021761065*^-6, 1.0721336390000051*^-6, -5.389952700000011*^-7}, {0., -0.00002372821149998483, -0.00015700837500001253, -0.00004016074500000008, -0.000014869791000002297, -0.00006558350249999997, -0.00005402112805000379, -0.00010823936220002173, 6.774759300000038*^-8, 1.7935690999999418*^-8, -1.4388347999998201*^-8, 9.802608900000067*^-8, -1.628819999999209*^-9}, {0., -0.00031098421149999833, 0.01237780300000002, 0.002251429055000004, -0.0001880985409999994, 0.004689713754999991, 0.005186285579999991, 0.010376007699999988, 3.267213529999937*^-7, -1.1714103089999987*^-6, 5.842601020000034*^-7, -8.382193610000077*^-7, 1.7596357299999956*^-6}, {0., -0.000110735577, -0.252294926, 0.00162098289, -0.000149181418, 0.00339019449, -0.256832411, -0.513662038, 2.45588894*^-7, -9.31553382*^-7, 4.70028796*^-7, -7.10752278*^-7, 1.36338654*^-6}}}}, {15, 20, 1300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01316262925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1550584385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.181556085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1873130545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1095288805, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0268068028, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01316262925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00801532627, 0.0289315992, -0.00452053107, 0.0444625304, 0.0142968881, 0.0321780501, 0.1321666, 0.003767908, 0.0602672779, 0.0150690189, 0.0338996519, 0.135609803}, {0., -0.0022816421350000116, -0.0007364360999999875, -0.000814710465000007, -0.00139141785, -0.00012709721500000007, -0.0003758865500000097, -0.0006413736999999996, -0.00007713149999999391, -0.00003642929976500065, -6.9289360499998695*^-6, -0.00009982994999999106, -0.00008925962485000696}, {0., -0.008346583134999919, -0.0008239930999999895, -0.003888539465000118, -0.006466945200000129, -0.0015792040500000049, -0.00011488757314999934, -0.0004809058249999942, -0.0010766190000000009, -0.001302148950000026, -0.0011201644500000718, -0.00013395717649999952, -0.0005190449315000002}, {0., 0.007051055365000003, -0.0001412049700000005, 0.0023268122850000003, 0.0046980024999999995, -0.0000841365340000001, -0.000017007571199999854, -0.0000779763864999984, -1.1277736199999746*^-6, -0.00003375338085000105, -8.260967899999856*^-6, -0.00001940976789999965, -0.00008278007990000254}, {0., -0.0005961493350000041, 0.004779195399999936, 0.001446016535000011, -0.0003741281000000027, 0.0032579514500000184, -0.00014426846500000066, -0.0002952408499999979, 3.3928859999994793*^-7, -6.632061500000283*^-6, -9.014435000002984*^-7, -4.108561500000042*^-6, -0.000014920550499997339}, {0., 2.9830555000003085*^-6, 0.004719490399999998, -0.00003229343499999997, -5.750694999997756*^-6, -0.00007134529499999926, 0.004732341949999996, 0.009458049499999954, -2.3373544149986043*^-7, -0.000011260838861997876, -1.7157883240000688*^-6, -6.594082825500954*^-6, -0.0000198224199700047}}, {{-0.1550584385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022816421350000055, -0.0007364360999999927, -0.000814710465000007, -0.0013914178499999964, -0.00012709721500000007, -0.0003758865499999993, -0.000641373700000003, -0.00007713150000000064, -0.00003642929976500203, -6.9289360499994596*^-6, -0.00009982994999999453, -0.00008925962485001326}, {0., 0.200353638, 0.349564861, 0.318223077, -0.114797098, -0.0121261574, 0.375891753, -0.0115377776, 0.381703324, 9.61479953*^-6, 0.0000276242721, 0.38166971, 0.0000181362497}, {0., -0.05263151899999996, -0.012195268999999995, -0.02926131849999991, -0.03892190600000012, -0.013186526299999946, -0.003141367573150008, 0.00020115173499999988, -0.010647346999999918, -0.007453212399765041, -0.007427282136050151, -0.0032285896264999847, 0.00002670752364999999}, {0., 0.039491833000000004, -0.0014805713200000154, 0.012884208149999979, 0.027224306000000004, -0.0006593682339999997, -0.0003978650212000077, 0.00003395161349999971, -0.00039110613861999656, 9.514188350000023*^-7, 0.00001335751175, -0.00040858036790000535, 0.000012520608650000004}, {0., -0.004864209849999995, 0.05611300450000001, 0.016991911500000012, -0.0029126426000000046, 0.03723162320000001, -0.0007200360149999885, -0.0010657042234999995, -0.0001654705763999986, -5.257134765000016*^-6, 9.471173450000014*^-6, -0.00017982236150000474, 0.000014723069149999977}, {0., -9.934714499999527*^-6, 0.012034459999999997, -0.00020558421500001072, 0.00002879740499999894, -0.00033481558499999986, 0.012526895999999996, 0.02515843479999999, -0.00005255718544150213, 1.1680371300000006*^-7, -8.138897400000058*^-8, -0.00005240428282550392, -1.6509592000000025*^-7}}, {{0.181556085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008346583134999912, -0.0008239930999999947, -0.003888539465000035, -0.006466945200000056, -0.0015792040499999693, -0.0001148875731500007, -0.0004809058249999887, -0.0010766190000000354, -0.00130214895000004, -0.0011201644500001785, -0.00013395717649999916, -0.0005190449314999984}, {0., -0.05263151899999999, -0.01219526899999998, -0.029261318499999994, -0.03892190600000008, -0.013186526299999947, -0.0031413675731500057, 0.0002011517350000002, -0.01064734699999989, -0.007453212399765102, -0.007427282136050144, -0.0032285896264999947, 0.00002670752365}, {0., -1.12280719, -0.131881816, 2.48231905, 2.17747634, 2.78643955, -0.0000843098537, 0.00165879565, 2.86498201, 2.86414353, 2.86509828, -0.000433683747, 0.000960047863}, {0., 0.15474625000000003, -0.003882659319999998, 0.04400854965000002, 0.09372011000000002, -0.005580915733999879, 0.00011408291765000001, -0.00017715383149999997, -0.0031403746386199816, -0.0029803332308500794, -0.0031783112179000496, 0.0001040522676, -0.00019721513290000002}, {0., -0.017256108349999993, 0.21397561799999998, 0.06051896549999991, -0.011971089800000122, 0.13288989500000015, -0.0007296101931500002, -0.0011203623749999995, -0.001465477076399949, -0.0016109449615000055, -0.0014391368435000946, -0.00008349067399999997, 0.00017187664}, {0., 0.00008997778549998001, -0.0017859519999999796, -0.00036499971500013144, 0.00005988540500004607, -0.0007906957949998876, -0.0005138745731499972, -0.001030399825000028, 7.165314558634545*^-6, 7.133561137814612*^-6, 6.386111675987603*^-6, 1.0602186745000146*^-6, -5.303769700000293*^-7}}, {{-0.1873130545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007051055365000009, -0.00014120497000000114, 0.0023268122850000003, 0.004698002499999996, -0.00008413653399999988, -0.000017007571199999932, -0.00007797638649999217, -1.1277736199999475*^-6, -0.00003375338085000179, -8.260967900000117*^-6, -0.000019409767899998542, -0.0000827800799000078}, {0., 0.039491833000000004, -0.0014805713200000126, 0.012884208149999993, 0.027224306000000004, -0.0006593682339999995, -0.0003978650212000112, 0.00003395161349999988, -0.00039110613862000654, 9.514188350000023*^-7, 0.00001335751175, -0.00040858036790000773, 0.000012520608650000004}, {0., 0.15474625000000003, -0.0038826593199999954, 0.044008549650000006, 0.09372011000000002, -0.0055809157339998805, 0.00011408291765000001, -0.00017715383150000003, -0.003140374638620047, -0.0029803332308500075, -0.0031783112179000206, 0.0001040522676, -0.00019721513290000002}, {0., -0.17492045, 0.00183126864, -0.0591910293, -0.1193084, 0.000977321468, 0.0000317840424, -0.000093948227, -8.51072276*^-6, 0.0000560864617, -0.0000221275642, 0.0000397067358, -0.0000781028402}, {0., 0.005373174449999997, 0.017955720680000065, 0.007405887150000012, 0.0033662599499999953, 0.011441000265999979, -0.00006411759620000021, -0.00011682183649999994, 3.2132008300000007*^-6, -2.0280878500000083*^-6, 3.938766100000009*^-6, -2.71065389999999*^-6, 5.992016599999986*^-6}, {0., -0.00002355321449999229, -0.00015507532000000324, -0.00003968556499999744, -0.000014759095000000947, -0.00006474271399999998, -0.00005340252120000777, -0.00010700038650002242, 6.734642849999986*^-8, 1.7842138000001462*^-8, -1.4109124000000858*^-8, 9.719257450000091*^-8, -1.4292699999979676*^-9}}, {{-0.1095288805, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.000596149335000005, 0.004779195399999986, 0.001446016535000011, -0.0003741281000000027, 0.0032579514499999985, -0.0001442684649999998, -0.0002952408500000031, 3.392886000000428*^-7, -6.632061499999009*^-6, -9.01443499999946*^-7, -4.10856149999847*^-6, -0.000014920550499994412}, {0., -0.004864209849999995, 0.05611300449999998, 0.016991911500000012, -0.002912642600000008, 0.03723162320000001, -0.0007200360149999807, -0.0010657042234999995, -0.00016547057640001195, -5.2571347650000125*^-6, 9.47117345000001*^-6, -0.00017982236149999276, 0.000014723069149999987}, {0., -0.01725610835000002, 0.21397561800000003, 0.06051896550000002, -0.011971089800000057, 0.13288989500000015, -0.0007296101931500001, -0.001120362375, -0.0014654770763999903, -0.0016109449615000493, -0.001439136843500055, -0.00008349067399999997, 0.00017187664000000005}, {0., 0.00537317444999999, 0.017955720680000033, 0.007405887150000026, 0.0033662599499999987, 0.01144100026599998, -0.00006411759620000013, -0.0001168218365000001, 3.2132008300000007*^-6, -2.0280878500000016*^-6, 3.9387661000000124*^-6, -2.7106538999999867*^-6, 5.992016599999993*^-6}, {0., 0.0880598367, -1.5266347, -0.474357691, 0.0549978496, -1.0033504, 0.00767543203, 0.0142613477, -0.0000901258472, 0.000364069923, -0.000181486313, 0.000272444723, -0.000544626899}, {0., -0.0003069954145000037, 0.012263451999999953, 0.0022298947850000073, -0.00018566954499999984, 0.004644234205000005, 0.00514191798499998, 0.010287231649999978, 3.230677584999965*^-7, -1.157833362000018*^-6, 5.775816760000112*^-7, -8.284863254999801*^-7, 1.7393625299999988*^-6}}, {{-0.0268068028, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.983055500000234*^-6, 0.004719490399999993, -0.000032293435000000075, -5.750694999997336*^-6, -0.00007134529499999969, 0.004732341949999993, 0.009458049499999968, -2.33735441499891*^-7, -0.000011260838861996275, -1.7157883240000518*^-6, -6.594082825502057*^-6, -0.00001982241997000589}, {0., -9.934714500003938*^-6, 0.012034459999999997, -0.00020558421499999868, 0.00002879740499999589, -0.0003348155850000003, 0.01252689600000001, 0.02515843479999998, -0.00005255718544150412, 1.1680371299999969*^-7, -8.138897400000064*^-8, -0.000052404282825491144, -1.6509591999999993*^-7}, {0., 0.00008997778550001723, -0.0017859519999999934, -0.00036499971500014716, 0.00005988540500001527, -0.0007906957949999072, -0.0005138745731499992, -0.0010303998250000058, 7.165314558577052*^-6, 7.133561137795397*^-6, 6.386111675915629*^-6, 1.0602186745000233*^-6, -5.303769700000256*^-7}, {0., -0.0000235532144999967, -0.00015507532000000606, -0.000039685564999995815, -0.000014759095000003997, -0.00006474271399999998, -0.00005340252120000422, -0.00010700038650004253, 6.734642849999978*^-8, 1.7842138000000244*^-8, -1.410912400000091*^-8, 9.719257449999937*^-8, -1.429270000001038*^-9}, {0., -0.0003069954145000012, 0.012263451999999897, 0.0022298947850000195, -0.0001856695449999994, 0.004644234204999986, 0.005141917984999986, 0.01028723164999997, 3.230677584999998*^-7, -1.157833362000016*^-6, 5.775816760000146*^-7, -8.284863254999714*^-7, 1.7393625300000026*^-6}, {0., -0.000108375571, -0.251453944, 0.00160499943, -0.00014726081, 0.00335633159, -0.255940293, -0.511877874, 2.39370883*^-7, -9.07122276*^-7, 4.57776648*^-7, -6.92434349*^-7, 1.32683994*^-6}}}}, {15, 20, 1400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01317894385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1549477495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1801653655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1869560075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1090006685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.026732431, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01317894385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00808276239, 0.0289197792, -0.00448954244, 0.0444730061, 0.0142886403, 0.032156565, 0.132063862, 0.00376458259, 0.0602141631, 0.0150557334, 0.0338697782, 0.135490288}, {0., -0.0022740401949999933, -0.0007323705999999763, -0.0008114917800000065, -0.0013863999000000016, -0.0001260645650000003, -0.0003735890000000075, -0.0006371549499999997, -0.0000769247949999885, -0.00003638672532000215, -6.942813499999708*^-6, -0.00009955009999998432, -0.00008907603804999291}, {0., -0.008293876194999883, -0.0008156626000000028, -0.003859548779999944, -0.006423248049999941, -0.0015639401500000538, -0.00011463461709999934, -0.00047953684499999513, -0.0010666962950001135, -0.0012913915500001316, -0.001110081700000043, -0.0001334662644999982, -0.0005172001409999999}, {0., 0.007047037804999989, -0.00014010284999999869, 0.002325567770000002, 0.004694914300000005, -0.00008345728900000041, -0.000016992235399998847, -0.00007787564930000564, -1.140327050000063*^-6, -0.000033698195600000825, -8.260850900000065*^-6, -0.00001936997854999779, -0.00008263073564999818}, {0., -0.0005914594949999949, 0.004747925399999908, 0.001436746220000007, -0.00037121069999999923, 0.0032364963500000066, -0.0001429072700000005, -0.0002925338500000046, 3.2858234999996977*^-7, -6.636314500000717*^-6, -9.132524999996649*^-7, -4.105193000000817*^-6, -0.000014929508499995263}, {0., 2.9114214999998605*^-6, 0.004696836900000001, -0.00003193683500000001, -5.776307999998248*^-6, -0.00007056885500000094, 0.004708669499999998, 0.009410723500000051, -2.3306320650004006*^-7, -0.00001122694486100288, -1.7106685094998056*^-6, -6.574284997499144*^-6, -0.000019763157284999315}}, {{-0.1549477495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002274040194999994, -0.0007323705999999781, -0.0008114917800000035, -0.001386399899999998, -0.00012606456499999943, -0.0003735889999999936, -0.0006371549499999962, -0.00007692479499998373, -0.00003638672532000134, -6.942813499999367*^-6, -0.00009955009999999473, -0.0000890760380499872}, {0., 0.200490604, 0.34899018, 0.317789955, -0.114201727, -0.0120258375, 0.375145607, -0.0114684111, 0.380922102, 9.41145064*^-6, 0.000027317227, 0.380888829, 0.0000180320761}, {0., -0.05224089200000004, -0.012061598499999993, -0.02901013749999981, -0.03860727649999984, -0.013036156250000097, -0.0031236830670999987, 0.0001986453199999997, -0.010551675999999954, -0.007376125725320204, -0.007350378613500075, -0.003209751214499999, 0.000026509490949999973}, {0., 0.0394333, -0.0014679663499999798, 0.01286739214999999, 0.027180444499999998, -0.0006526252889999997, -0.00039616858540000887, 0.000033615000699999245, -0.00038946913204999885, 8.905708300000015*^-7, 0.000013206166649999998, -0.0004067616285499969, 0.000012429649750000005}, {0., -0.00481871024999999, 0.05567505500000003, 0.016861548500000018, -0.0028849946499999966, 0.03694128924999995, -0.0007132031200000068, -0.0010543755110000008, -0.00016453883765000395, -5.233120319999998*^-6, 9.353296000000013*^-6, -0.00017872469299999794, 0.000014581313450000061}, {0., -0.00001019496349999961, 0.011968742000000004, -0.000203531255000005, 0.000028456441999999982, -0.00033088712999999924, 0.012455197000000001, 0.02501452605000004, -0.000052298333206498105, 1.1526312899999974*^-7, -8.008045949999977*^-8, -0.000052147184997491014, -1.6240048499999945*^-7}}, {{0.1801653655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00829387619499991, -0.0008156625999999976, -0.003859548779999941, -0.006423248049999917, -0.0015639401499999489, -0.00011463461709999845, -0.0004795368449999893, -0.0010666962950000533, -0.0012913915500001628, -0.0011100816999999909, -0.00013346626449999704, -0.0005172001409999988}, {0., -0.052240892, -0.012061598499999993, -0.029010137499999894, -0.03860727649999994, -0.013036156250000082, -0.003123683067100008, 0.0001986453199999995, -0.010551675999999954, -0.0073761257253201285, -0.007350378613500074, -0.0032097512145000118, 0.00002650949095000001}, {0., -1.11194447, -0.130170739, 2.46522045, 2.16318076, 2.76654446, -0.0000856488658, 0.00164008369, 2.8440536, 2.84322261, 2.8441689, -0.000429911571, 0.000951558282}, {0., 0.154107492, -0.003833331350000002, 0.04385780215000004, 0.09335356749999997, -0.00551643388900005, 0.00011339585099999998, -0.00017647815929999996, -0.0031066716320500977, -0.0029474126956000645, -0.0031443961009001006, 0.00010351723494999999, -0.00019623539264999998}, {0., -0.01704805374999991, 0.2117657344999999, 0.059906635500000055, -0.011824661899999925, 0.1315199124999999, -0.0007207389770999997, -0.0011057805450000006, -0.0014454333376500777, -0.0015895422145001713, -0.0014193348025001436, -0.00008271322000000001, 0.00017027093750000003}, {0., 0.00008883003650007236, -0.0017616304999999999, -0.000359687755000037, 0.00005921594200010206, -0.0007794037050000376, -0.000507596067100019, -0.001017813844999993, 7.14816679353405*^-6, 7.107355138905774*^-6, 6.37673149035672*^-6, 1.0492765024999997*^-6, -5.224742849999715*^-7}}, {{-0.1869560075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0070470378049999885, -0.0001401028499999988, 0.0023255677700000014, 0.004694914300000002, -0.00008345728900000047, -0.0000169922353999985, -0.00007787564930000768, -1.1403270500000978*^-6, -0.00003369819560000015, -8.260850900000151*^-6, -0.000019369978549996225, -0.00008263073564999945}, {0., 0.03943329999999999, -0.0014679663499999884, 0.01286739214999999, 0.027180444499999998, -0.0006526252889999997, -0.00039616858540000854, 0.00003361500069999895, -0.00038946913204998546, 8.905708300000024*^-7, 0.00001320616665, -0.0004067616285499953, 0.000012429649750000005}, {0., 0.154107492, -0.0038333313499999966, 0.043857802150000014, 0.0933535674999999, -0.0055164338890001385, 0.00011339585100000001, -0.00017647815929999994, -0.0031066716320500287, -0.002947412695600171, -0.0031443961009001153, 0.00010351723494999999, -0.00019623539264999998}, {0., -0.175181818, 0.0018221117, -0.0592764543, -0.119474145, 0.000971977778, 0.0000316651708, -0.0000934367014, -8.5067359*^-6, 0.0000557853912, -0.0000220577982, 0.0000395172571, -0.0000777325287}, {0., 0.005356648799999995, 0.017808944150000006, 0.007353413149999988, 0.0033557705000000007, 0.011346583610999994, -0.00006341269039999986, -0.00011552484930000065, 3.1698129499999978*^-6, -2.0202690999999984*^-6, 3.887918099999995*^-6, -2.6836590499999997*^-6, 5.933193850000029*^-6}, {0., -0.000023391463500006327, -0.0001533033500000225, -0.00003924985499999744, -0.000014657557999996895, -0.00006397252899999987, -0.00005283458540000785, -0.00010586364929993097, 6.697366849999946*^-8, 1.775403899999968*^-8, -1.3855059500000494*^-8, 9.642495249999744*^-8, -1.247234999997899*^-9}}, {{-0.1090006685, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005914594949999958, 0.0047479253999999065, 0.00143674622000001, -0.00037121069999999923, 0.0032364963500000005, -0.0001429072699999992, -0.00029253384999999854, 3.2858234999999687*^-7, -6.636314499999796*^-6, -9.132525000000308*^-7, -4.105193000002172*^-6, -0.000014929508499988975}, {0., -0.004818710249999983, 0.055675055, 0.016861548500000018, -0.00288499465, 0.03694128924999997, -0.0007132031200000055, -0.0010543755110000008, -0.00016453883764999677, -5.233120319999997*^-6, 9.353296000000012*^-6, -0.0001787246930000097, 0.000014581313450000044}, {0., -0.01704805374999996, 0.2117657344999999, 0.05990663549999997, -0.011824661899999978, 0.13151991249999995, -0.0007207389770999997, -0.0011057805450000004, -0.001445433337650126, -0.0015895422145002502, -0.0014193348025002273, -0.00008271322000000001, 0.00017027093750000003}, {0., 0.005356648800000002, 0.01780894414999996, 0.007353413149999988, 0.0033557705000000007, 0.011346583610999971, -0.00006341269039999978, -0.00011552484930000035, 3.1698129499999986*^-6, -2.0202690999999984*^-6, 3.8879181*^-6, -2.683659049999993*^-6, 5.93319385000005*^-6}, {0., 0.0873806075, -1.51888597, -0.472030651, 0.0545715738, -0.998272435, 0.00761585424, 0.0141493867, -0.0000895433247, 0.000361654429, -0.000180300395, 0.000270645386, -0.000541030983}, {0., -0.00030334231350000136, 0.01215836849999996, 0.0022101142450000008, -0.00018344490800000169, 0.004602459794999991, 0.005101107879999997, 0.010205575150000035, 3.197157934999956*^-7, -1.1453863610000155*^-6, 5.714574905000056*^-7, -8.195639975000061*^-7, 1.7207752150000331*^-6}}, {{-0.026732431, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.91142150000024*^-6, 0.004696836899999999, -0.0000319368349999999, -5.776307999999508*^-6, -0.0000705688550000005, 0.004708669499999998, 0.009410723500000037, -2.3306320650002058*^-7, -0.000011226944861001537, -1.7106685094997465*^-6, -6.574284997500068*^-6, -0.000019763157284996558}, {0., -0.00001019496349999316, 0.011968742000000004, -0.00020353125500000013, 0.00002845644200000219, -0.0003308871299999988, 0.012455197000000001, 0.02501452605000003, -0.00005229833320649635, 1.1526312899999996*^-7, -8.008045949999999*^-8, -0.000052147184997491935, -1.624004850000003*^-7}, {0., 0.00008883003650006494, -0.0017616305000000138, -0.0003596877550000599, 0.000059215942000090394, -0.0007794037049999591, -0.0005075960671000095, -0.001017813844999985, 7.148166793591315*^-6, 7.107355138868954*^-6, 6.376731490398413*^-6, 1.0492765024999967*^-6, -5.224742849999791*^-7}, {0., -0.000023391463499999876, -0.0001533033500000137, -0.00003924985499999603, -0.000014657557999994686, -0.00006397252899999981, -0.000052834585400008195, -0.0001058636492999567, 6.697366849999946*^-8, 1.7754038999998197*^-8, -1.3855059500000706*^-8, 9.642495249999797*^-8, -1.247234999998746*^-9}, {0., -0.00030334231350000185, 0.01215836849999996, 0.0022101142450000055, -0.00018344490800000293, 0.0046024597950000135, 0.005101107879999995, 0.010205575150000028, 3.1971579349999475*^-7, -1.1453863610000272*^-6, 5.714574905000104*^-7, -8.19563997500009*^-7, 1.7207752150000255*^-6}, {0., -0.000106220073, -0.250675467, 0.00159032551, -0.000145501884, 0.00332524741, -0.255114892, -0.510227139, 2.33666413*^-7, -8.84710278*^-7, 4.46537019*^-7, -6.75630005*^-7, 1.29331457*^-6}}}}, {15, 20, 1500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01319398315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.154842984, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.17887845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.186622078, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1085106295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0266630851, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01319398315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00814541884, 0.028908618, -0.0044607226, 0.0444825484, 0.0142808895, 0.0321364365, 0.13196774, 0.00376147436, 0.0601645164, 0.0150433154, 0.033841855, 0.135378577}, {0., -0.0022669264199999956, -0.0007286014999999813, -0.0008084866999999996, -0.0013817051999999996, -0.00012510881499999942, -0.0003714577499999705, -0.0006332430000000012, -0.00007673068000002559, -0.000036346515874999206, -6.95533815000038*^-6, -0.00009928849999998879, -0.00008890514990000188}, {0., -0.008244929419999991, -0.0008079790000000003, -0.0038327036999998843, -0.006382719200000109, -0.001549864750000074, -0.00011439721714999728, -0.00047825971500000547, -0.0010575371799999012, -0.0012814581999998076, -0.001100777699999833, -0.00013300977699999994, -0.0005154849375000052}, {0., 0.007043137079999998, -0.00013908276999999986, 0.002324354350000002, 0.004691934049999999, -0.00008282871999999947, -0.00001697763224999888, -0.00007778063610000025, -1.1518224250001754*^-6, -0.00003364637080000108, -8.260460499999619*^-6, -0.000019332802149997366, -0.00008249087584999589}, {0., -0.0005871160200000003, 0.004718946000000002, 0.0014281543000000119, -0.0003685085500000039, 0.003216615249999999, -0.0001416493149999972, -0.00029003164999999963, 3.1874724999996114*^-7, -6.640029499999805*^-6, -9.2402499999969*^-7, -4.101999999998966*^-6, -0.000014937321499993426}, {0., 2.8455304999997546*^-6, 0.004675779500000005, -0.0000316079300000002, -5.7996190000004165*^-6, -0.00006985263999999963, 0.004686674249999995, 0.009366750999999979, -2.3243040600007154*^-7, -0.000011195338147501369, -1.705881319999942*^-6, -6.555840443999751*^-6, -0.000019708685475005965}}, {{-0.154842984, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022669264199999947, -0.000728601499999983, -0.0008084867000000108, -0.0013817051999999996, -0.00012510881499999942, -0.0003714577499999809, -0.0006332430000000056, -0.00007673068000001735, -0.00003634651587499857, -6.955338150000517*^-6, -0.0000992884999999992, -0.00008890514989999543}, {0., 0.200615673, 0.348453123, 0.31738495, -0.113648417, -0.0119330714, 0.374449879, -0.011404039, 0.380193824, 9.22493175*^-6, 0.0000270343763, 0.380160866, 0.0000179352998}, {0., -0.051878816499999925, -0.011938443999999993, -0.02877799999999997, -0.03831609150000004, -0.012897714299999974, -0.0031072718671499916, 0.00019633834000000016, -0.010463437000000075, -0.007305117465874922, -0.007279552188149907, -0.003192277976999982, 0.0000263261325999999}, {0., 0.039377947499999996, -0.001456310769999988, 0.012851429900000013, 0.027139048000000006, -0.00064639712, -0.0003945901822500056, 0.00003330411389999937, -0.0003879447674250113, 8.35070975000001*^-7, 0.000013066732299999999, -0.0004050695521499807, 0.000012345284949999998}, {0., -0.004776652149999991, 0.05526980850000007, 0.016740904499999987, -0.002859438150000001, 0.03667262669999999, -0.0007068910649999875, -0.0010439170000000001, -0.00016367272275001903, -5.2104718749999975*^-6, 9.244869349999996*^-6, -0.00017770689999999792, 0.000014450363599999988}, {0., -0.000010432199499993766, 0.011907692500000011, -0.00020163654500000253, 0.000028141931000002596, -0.00032726584499999985, 0.012388635499999995, 0.024880927499999983, -0.00005205720040599874, 1.1384066249999951*^-7, -7.887762000000026*^-8, -0.000051908440443995855, -1.5991817500000044*^-7}}, {{0.17887845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00824492941999995, -0.0008079790000000021, -0.003832703699999979, -0.006382719200000116, -0.001549864749999988, -0.00011439721714999809, -0.0004782597150000123, -0.0010575371799998652, -0.001281458199999818, -0.0011007776999999268, -0.00013300977699999897, -0.0005154849375000048}, {0., -0.05187881649999995, -0.011938443999999993, -0.028777999999999915, -0.038316091500000066, -0.012897714300000026, -0.0031072718671499855, 0.00019633834000000027, -0.010463437000000075, -0.007305117465874902, -0.007279552188150004, -0.0031922779769999743, 0.00002632613259999995}, {0., -1.10192201, -0.128598306, 2.44942353, 2.14997241, 2.748165, -0.0000868592657, 0.00162285643, 2.82472456, 2.82390048, 2.82483897, -0.000426428046, 0.000943718875}, {0., 0.153512745, -0.00378792027, 0.04371691540000011, 0.09301187199999991, -0.005457050670000135, 0.00011275952410000001, -0.00017584786109999998, -0.0030756187674248737, -0.0029170780207999425, -0.0031131538105001032, 0.00010302059684999999, -0.00019532571735000003}, {0., -0.016856476649999994, 0.20972807800000004, 0.059341799000000195, -0.011689895500000092, 0.13025651199999994, -0.0007125681471499999, -0.0010923549149999996, -0.0014270532227499578, -0.0015699036794999273, -0.001401179125000136, -0.00008199593800000001, 0.0001687894975}, {0., 0.00008776430049997306, -0.0017392670000000027, -0.0003548155450000058, 0.00005859043099986592, -0.0007690341900000218, -0.0005018138671500083, -0.0010062212150000471, 7.125799593963942*^-6, 7.087011852688593*^-6, 6.36191867997827*^-6, 1.0391715560000094*^-6, -5.15195475000031*^-7}}, {{-0.186622078, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0070431370799999985, -0.00013908276999999997, 0.002324354350000001, 0.004691934049999999, -0.0000828287199999998, -0.000016977632250000235, -0.00007778063610000552, -1.1518224250000805*^-6, -0.0000336463708000001, -8.26046049999963*^-6, -0.00001933280214999611, -0.00008249087584999426}, {0., 0.03937794749999998, -0.0014563107699999966, 0.012851429900000017, 0.027139048000000006, -0.0006463971200000003, -0.0003945901822499931, 0.0000333041138999993, -0.0003879447674250136, 8.350709750000018*^-7, 0.000013066732299999999, -0.00040506955214997253, 0.000012345284949999998}, {0., 0.153512745, -0.0037879202699999948, 0.04371691540000011, 0.09301187199999994, -0.005457050670000241, 0.00011275952410000001, -0.00017584786109999992, -0.0030756187674247926, -0.002917078020799879, -0.0031131538105000356, 0.00010302059684999999, -0.00019532571735000003}, {0., -0.175422483, 0.00181359654, -0.0593550908, -0.119626674, 0.00096701134, 0.0000315543645, -0.0000929617278, -8.50246515*^-6, 0.0000555060416, -0.000021992379, 0.0000393411043, -0.0000773882483}, {0., 0.00534116854999999, 0.017673171730000048, 0.007304813399999999, 0.003345944400000002, 0.011259250830000012, -0.00006276218225000031, -0.00011432808609999987, 3.1299479249999996*^-6, -2.012822300000004*^-6, 3.841164000000001*^-6, -2.658723150000006*^-6, 5.8788481500000075*^-6}, {0., -0.000023241699500009893, -0.00015166927000000163, -0.00003884804499999881, -0.000014563069000001394, -0.0000632625999999999, -0.000052310682250006346, -0.00010481463610001462, 6.662572400000059*^-8, 1.7671402499997913*^-8, -1.3622070000000321*^-8, 9.571395599999847*^-8, -1.0804750000004066*^-9}}, {{-0.1085106295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005871160199999994, 0.004718946, 0.0014281543000000006, -0.0003685085500000039, 0.0032166152499999738, -0.00014164931499999547, -0.0002900316499999944, 3.1874724999996114*^-7, -6.6400294999983955*^-6, -9.240249999997036*^-7, -4.101999999998884*^-6, -0.000014937321499999823}, {0., -0.004776652149999991, 0.05526980850000002, 0.016740904499999987, -0.0028594381500000043, 0.03667262669999999, -0.0007068910649999927, -0.0010439170000000001, -0.00016367272275003009, -5.2104718749999865*^-6, 9.244869349999998*^-6, -0.0001777068999999909, 0.000014450363599999985}, {0., -0.016856476650000007, 0.20972807800000004, 0.05934179900000025, -0.011689895499999992, 0.13025651199999988, -0.0007125681471499999, -0.0010923549149999996, -0.001427053222750052, -0.001569903679499829, -0.0014011791250001515, -0.00008199593800000001, 0.0001687894975}, {0., 0.005341168549999983, 0.017673171730000003, 0.007304813399999995, 0.003345944400000002, 0.011259250830000006, -0.00006276218225000025, -0.0001143280860999998, 3.1299479249999996*^-6, -2.0128223000000004*^-6, 3.841163999999998*^-6, -2.658723150000016*^-6, 5.878848150000014*^-6}, {0., 0.0867520333, -1.51170113, -0.469872478, 0.054177071, -0.993563804, 0.00756070713, 0.0140457563, -0.0000890035545, 0.000359417359, -0.00017920175, 0.0002689788, -0.000537700357}, {0., -0.0002999754495000038, 0.012061213500000015, 0.0021918334549999785, -0.0001813946690000017, 0.004563859810000011, 0.0050633449349999915, 0.01013001584999998, 3.1662194400000016*^-7, -1.1339061474999938*^-6, 5.658061800000002*^-7, -8.113339439999943*^-7, 1.703629024999993*^-6}}, {{-0.0266630851, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.8455304999994158*^-6, 0.004675779500000003, -0.00003160793000000009, -5.799619000001338*^-6, -0.00006985263999999963, 0.004686674249999998, 0.009366750999999979, -2.3243040600008646*^-7, -0.000011195338147501621, -1.705881319999901*^-6, -6.555840444000954*^-6, -0.000019708685475003374}, {0., -0.000010432199499990635, 0.011907692500000011, -0.00020163654499999462, 0.000028141931000001674, -0.00032726584499999985, 0.012388635499999995, 0.024880927499999993, -0.0000520572004059916, 1.138406624999993*^-7, -7.887761999999992*^-8, -0.000051908440444004, -1.5991817500000118*^-7}, {0., 0.00008776430049994843, -0.0017392670000000027, -0.0003548155449999424, 0.00005859043099976091, -0.000769034189999962, -0.0005018138671500144, -0.0010062212150000263, 7.125799593943327*^-6, 7.0870118527022186*^-6, 6.361918680086731*^-6, 1.0391715559999982*^-6, -5.151954750000419*^-7}, {0., -0.000023241699500006763, -0.00015166927000000673, -0.00003884804499999783, -0.000014563069000002316, -0.0000632626, -0.00005231068225001887, -0.00010481463610003711, 6.662572400000091*^-8, 1.7671402499999395*^-8, -1.3622069999999977*^-8, 9.571395599999746*^-8, -1.0804749999977596*^-9}, {0., -0.00029997544950000066, 0.012061213500000001, 0.0021918334549999863, -0.00018139466900000262, 0.004563859810000015, 0.005063344934999997, 0.010130015849999974, 3.166219439999988*^-7, -1.1339061475000025*^-6, 5.658061800000006*^-7, -8.113339440000056*^-7, 1.703629024999982*^-6}, {0., -0.000104238601, -0.249950857, 0.00157677109, -0.000143880862, 0.00329653838, -0.254346957, -0.508691331, 2.28400812*^-7, -8.64023705*^-7, 4.3616264*^-7, -6.60119112*^-7, 1.26237095*^-6}}}}, {15, 20, 1600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0132079207, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1547434845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1776813985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.186308381, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1080537185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02659812385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0132079207, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00820391967, 0.02889804, -0.00443378976, 0.0444912897, 0.014273576, 0.0321174967, 0.131877406, 0.00375855598, 0.0601179013, 0.0150316558, 0.0338156369, 0.135273687}, {0., -0.0022602403349999967, -0.0007250904999999974, -0.0008056681200000193, -0.001377293349999996, -0.00012421972999999975, -0.0003694698499999982, -0.0006295963999999989, -0.00007654948999999411, -0.00003630838186500037, -6.966788700000169*^-6, -0.00009904445000000206, -0.00008874447650000717}, {0., -0.008199239834999927, -0.0008008543999999951, -0.0038077151199999992, -0.0063449348499997615, -0.001536803000000031, -0.00011417347510000009, -0.0004770615100000054, -0.0010490379899998903, -0.0012722356500001197, -0.0010921479000001177, -0.00013258325350000216, -0.0005138815685000024}, {0., 0.0070393486649999865, -0.0001381335949999996, 0.002323171629999999, 0.004689054800000002, -0.00008224400749999984, -0.000016963595549997694, -0.00007769074509999768, -1.162415685000184*^-6, -0.00003359747169999781, -8.259909449999987*^-6, -0.000019297870750001584, -0.00008235969549999692}, {0., -0.0005830727349999953, 0.00469195499999997, 0.0014201503799999848, -0.00036599284999999995, 0.0031980964999999695, -0.00014048062499999762, -0.0002877071999999956, 3.096683499998555*^-7, -6.643287499998198*^-6, -9.339775000001728*^-7, -4.098971000001609*^-6, -0.000014944198500000912}, {0., 2.7845890000002002*^-6, 0.004656111500000004, -0.0000313029200000001, -5.8209670000000885*^-6, -0.00006918844999999904, 0.004666137149999985, 0.009325694499999981, -2.3184718600001192*^-7, -0.000011165786127499078, -1.7014678810000783*^-6, -6.538537170502238*^-6, -0.00001965682883499795}}, {{-0.1547434845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002260240334999995, -0.0007250904999999905, -0.0008056681200000059, -0.0013772933499999994, -0.00012421972999999975, -0.0003694698500000121, -0.0006295964000000015, -0.00007654948999998305, -0.00003630838186500021, -6.966788700000018*^-6, -0.00009904445000000206, -0.00008874447650000783}, {0., 0.200730528, 0.347948963, 0.31700454, -0.113131679, -0.0118468404, 0.373798122, -0.0113440032, 0.379511713, 9.05286373*^-6, 0.0000267723774, 0.379479047, 0.000017844953}, {0., -0.051541499499999976, -0.011824356500000008, -0.02856232000000003, -0.03804520049999982, -0.012769534800000093, -0.0030919667751, 0.00019420304499999928, -0.010381596499999812, -0.00723934643186519, -0.007213951188699941, -0.003175991053499997, 0.000026155449999999973}, {0., 0.0393254215, -0.001445477344999988, 0.012836230599999991, 0.027099834500000003, -0.0006406138575000003, -0.00039311429555000576, 0.00003301540489999947, -0.0003865190056849858, 7.841413349999961*^-7, 0.0000129375633, -0.0004034887707500062, 0.000012266643}, {0., -0.004737571499999982, 0.0548928635, 0.016628674499999996, -0.002835690349999996, 0.03642272519999995, -0.0007010281250000058, -0.0010342102485, -0.00016286557664997944, -5.1890408650000035*^-6, 9.144575799999998*^-6, -0.00017675912100000517, 0.00001432875450000005}, {0., -0.00001065006100000034, 0.011850700999999991, -0.00019987909000000195, 0.000027851382999996127, -0.00032390955000000067, 0.012326535999999985, 0.02475628460000001, -0.000051832757185976816, 1.1252029749999971*^-7, -7.77657310000015*^-8, -0.00005168613717051951, -1.5761963499999985*^-7}}, {{0.1776813985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008199239834999981, -0.000800854400000002, -0.003807715120000097, -0.006344934849999848, -0.0015368030000000813, -0.00011417347509999967, -0.0004770615100000014, -0.001049037989999796, -0.0012722356500001475, -0.0010921479000000683, -0.00013258325350000086, -0.0005138815685000048}, {0., -0.05154149949999996, -0.011824356500000022, -0.028562319999999974, -0.03804520049999987, -0.012769534800000122, -0.0030919667751000135, 0.00019420304499999895, -0.010381596499999868, -0.007239346431865086, -0.007213951188699992, -0.003175991053499999, 0.000026155449999999987}, {0., -1.09262483, -0.127145075, 2.43475148, 2.13770364, 2.73109525, -0.0000879604498, 0.00160690802, 2.80677723, 2.80595957, 2.80689082, -0.000423193893, 0.000936441137}, {0., 0.15295633500000005, -0.003745884845000006, 0.04358464909999992, 0.0926918545, -0.0054020564575000775, 0.00011216715085, -0.0001752571901, -0.003046846005685004, -0.002888982771700035, -0.003084204609449925, 0.00010255729825, -0.000194476898}, {0., -0.016679083499999955, 0.20783900750000006, 0.05881797500000002, -0.011565154499999834, 0.129085075, -0.0007050009851000002, -0.0010799255600000002, -0.001410094576649968, -0.0015517824375000358, -0.001384430627500006, -0.00008133056749999999, 0.00016741526250000006}, {0., 0.0000867734390000958, -0.0017185889999999926, -0.00035032208999994654, 0.00005800938300016501, -0.0007594509000001322, -0.0004964582751000313, -0.0009954845099999776, 7.103242814115879*^-6, 7.062413872335666*^-6, 6.346732119099819*^-6, 1.0297908295000084*^-6, -5.084568350000027*^-7}}, {{-0.186308381, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007039348664999988, -0.00013813359499999928, 0.0023231716299999985, 0.004689054799999998, -0.00008224400750000017, -0.00001696359554999652, -0.00007769074510000085, -1.1624156850001746*^-6, -0.0000335974716999983, -8.259909449999728*^-6, -0.000019297870750001334, -0.000082359695499995}, {0., 0.0393254215, -0.0014454773450000014, 0.012836230599999998, 0.027099834500000003, -0.0006406138575000006, -0.0003931142955500011, 0.00003301540489999977, -0.0003865190056849821, 7.841413349999953*^-7, 0.000012937563300000002, -0.000403488770749999, 0.000012266643}, {0., 0.15295633500000005, -0.0037458848450000054, 0.04358464909999982, 0.09269185449999995, -0.005402056457500137, 0.00011216715085, -0.00017525719010000004, -0.0030468460056849445, -0.0028889827717000216, -0.0030842046094499143, 0.00010255729825, -0.000194476898}, {0., -0.175645277, 0.00180563969, -0.0594278682, -0.119767799, 0.000962372915, 0.0000314505911, -0.0000925185098, -8.49798863*^-6, 0.0000552455434, -0.0000219307811, 0.0000391765415, -0.000077066609}, {0., 0.0053266067, 0.017546930155000084, 0.007259571600000014, 0.003336701099999999, 0.011178047542499958, -0.00006215865555000023, -0.00011321779509999939, 3.093111965000001*^-6, -2.005717199999983*^-6, 3.797933550000004*^-6, -2.635568249999997*^-6, 5.828377500000049*^-6}, {0., -0.000023101061000010877, -0.00015015384500000062, -0.00003847524000000007, -0.000014474116999999448, -0.0000626046124999999, -0.00005182479555002062, -0.0001038407451000034, 6.62992240000001*^-8, 1.759287249999929*^-8, -1.340743099999927*^-8, 9.505192950000011*^-8, -9.263849999968879*^-10}}, {{-0.1080537185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005830727349999936, 0.004691955000000005, 0.0014201503799999983, -0.00036599284999999995, 0.0031980964999999747, -0.00014048062499999805, -0.00028770720000000083, 3.096683499998962*^-7, -6.643287499996653*^-6, -9.339775000000508*^-7, -4.098971000000146*^-6, -0.000014944198499997063}, {0., -0.004737571499999982, 0.054892863500000055, 0.016628674499999996, -0.002835690349999996, 0.03642272519999998, -0.0007010281250000028, -0.0010342102485, -0.0001628655766499898, -5.189040864999994*^-6, 9.144575799999997*^-6, -0.00017675912100001412, 0.000014328754500000037}, {0., -0.016679083499999914, 0.20783900750000003, 0.05881797499999997, -0.01156515449999973, 0.12908507499999988, -0.0007050009851000002, -0.0010799255599999997, -0.0014100945766499784, -0.0015517824374999822, -0.001384430627499933, -0.00008133056750000002, 0.0001674152625}, {0., 0.0053266067, 0.017546930155000043, 0.007259571600000007, 0.003336701099999999, 0.011178047542499963, -0.0000621586555500001, -0.00011321779509999968, 3.0931119649999985*^-6, -2.0057171999999795*^-6, 3.797933550000002*^-6, -2.635568250000004*^-6, 5.828377500000029*^-6}, {0., 0.086167317, -1.50500541, -0.46786081, 0.053810079, -0.98917554, 0.00750939725, 0.0139493404, -0.0000885008467, 0.000357334875, -0.000178178745, 0.000267427242, -0.000534599603}, {0., -0.0002968554609999965, 0.011970926000000048, 0.0021748489100000185, -0.00017949481699999675, 0.004528002099999977, 0.005028220374999989, 0.010059735799999997, 3.137508640000023*^-7, -1.1232586274999822*^-6, 5.605646190000083*^-7, -8.037011704999985*^-7, 1.6877256650000176*^-6}}, {{-0.02659812385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.7845890000002815*^-6, 0.004656111499999997, -0.000031302920000000206, -5.820967000001037*^-6, -0.00006918844999999861, 0.004666137149999985, 0.009325694499999995, -2.318471860000143*^-7, -0.000011165786127500382, -1.7014678810002223*^-6, -6.5385371705029005*^-6, -0.000019656828834993534}, {0., -0.000010650060999997657, 0.011850700999999991, -0.0001998790899999936, 0.000027851382999995178, -0.0003239095500000011, 0.012326535999999971, 0.024756284600000008, -0.00005183275718598224, 1.1252029749999976*^-7, -7.77657310000015*^-8, -0.000051686137170520174, -1.5761963499999932*^-7}, {0., 0.00008677343900009848, -0.0017185889999999926, -0.0003503220899998549, 0.000058009383000268144, -0.0007594509000001803, -0.0004964582751000178, -0.0009954845099999954, 7.1032428141659665*^-6, 7.062413872382933*^-6, 6.346732119189014*^-6, 1.0297908294999963*^-6, -5.084568349999802*^-7}, {0., -0.000023101061000008194, -0.00015015384500000094, -0.00003847523999999866, -0.000014474117000000397, -0.0000626046125, -0.00005182479555002527, -0.00010384074509998636, 6.629922400000026*^-8, 1.7592872499998496*^-8, -1.340743099999927*^-8, 9.50519295000016*^-8, -9.263849999946645*^-10}, {0., -0.00029685546099999377, 0.011970926000000048, 0.0021748489100000268, -0.0001794948169999977, 0.004528002099999984, 0.005028220374999986, 0.010059735800000002, 3.137508639999999*^-7, -1.1232586274999865*^-6, 5.605646190000134*^-7, -8.037011705000106*^-7, 1.68772566500004*^-6}, {0., -0.000102406878, -0.249273152, 0.00156418418, -0.000142378766, 0.0032698818, -0.253629036, -0.507255546, 2.23514372*^-7, -8.44827745*^-7, 4.26535762*^-7, -6.45725659*^-7, 1.23365767*^-6}}}}, {15, 20, 1700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0132208974, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.154648702, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.176562875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.186012544, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.107625824, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0265370216, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0132208974, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00825877462, 0.0288879823, -0.00440851362, 0.0444993369, 0.0142666502, 0.0320996076, 0.131792182, 0.003755805, 0.0600739595, 0.0150206648, 0.0337909223, 0.135174811}, {0., -0.002253935809999996, -0.0007218086500000165, -0.0008030141900000065, -0.0013731416499999996, -0.00012339190000000035, -0.00036761430000001316, -0.0006262065000000056, -0.00007637850000000168, -0.000036282913410000233, -6.979861900000234*^-6, -0.0000988196499999705, -0.0000886171227499964}, {0., -0.008156417309999942, -0.0007942163500000016, -0.0037843531899999228, -0.006309563450000111, -0.0015246400999999743, -0.00011396193925000172, -0.0004759344249999971, -0.0010411224999999913, -0.0012636447500000703, -0.0010841024000001198, -0.0001321830354999999, -0.0005123761160000075}, {0., 0.0070356666899999976, -0.00013724650499999955, 0.00232201856, 0.0046862685999999945, -0.00008169754500000014, -0.00001695015325000129, -0.00007760543619999923, -1.1722171549999628*^-6, -0.00003355122805000304, -8.259164549999565*^-6, -0.00001926497509999978, -0.00008223507990000315}, {0., -0.0005792921099999973, 0.00466669385000007, 0.0014126613099999796, -0.00036364029999999894, 0.0031807704000000325, -0.00013938992000000084, -0.0002855375000000021, 3.0123824999992485*^-7, -6.646236500002515*^-6, -9.431969999997762*^-7, -4.096041500000169*^-6, -0.000014949555499997992}, {0., 2.727947000000569*^-6, 0.004637660850000003, -0.00003101873999999992, -5.840589999998386*^-6, -0.00006856958999999969, 0.004646879199999995, 0.009287195000000026, -2.3129931000003806*^-7, -0.00001113803411600174, -1.697280395999747*^-6, -6.522346623998332*^-6, -0.000019607944730002755}}, {{-0.154648702, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022539358099999997, -0.0007218086500000147, -0.0008030141900000056, -0.001373141650000003, -0.00012339189999999948, -0.00036761430000000275, -0.0006262065000000039, -0.00007637850000000125, -0.00003628291340999901, -6.979861899999995*^-6, -0.00009881964999998438, -0.0000886171227499899}, {0., 0.200836528, 0.347473815, 0.316645831, -0.112647028, -0.0117663166, 0.373185056, -0.011287767, 0.378870214, 8.89332682*^-6, 0.0000265285238, 0.37883782, 0.0000177602455}, {0., -0.05122578749999995, -0.011718157500000007, -0.028360950499999982, -0.03779197600000006, -0.012650256699999751, -0.003077630539249995, 0.00019221672500000018, -0.010305317000000036, -0.007178111663409981, -0.007152869261900063, -0.003160741385499991, 0.000025995711250000042}, {0., 0.039275420000000005, -0.0014353610550000167, 0.012821716600000019, 0.027062565999999996, -0.0006352187950000004, -0.000391728003250002, 0.00003274606380000035, -0.0003851798171549841, 7.371544899999994*^-7, 0.0000128173238, -0.00040200507509998324, 0.000012193011849999999}, {0., -0.0047010895500000024, 0.05454065749999992, 0.016523798499999992, -0.002813522300000003, 0.03618921930000002, -0.0006955583700000061, -0.0010251591149999994, -0.00016210871675000196, -5.168699409999997*^-6, 9.051349599999983*^-6, -0.00017587114149999358, 0.000014215293750000004}, {0., -0.000010851862999995002, 0.0117972685, -0.00019824119000000796, 0.000027580109999999835, -0.00032078403000000027, 0.012268346999999985, 0.024639491500000027, -0.00005162147931000355, 1.112890189999995*^-7, -7.673284600000119*^-8, -0.00005147634662400857, -1.554808800000011*^-7}}, {{0.176562875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008156417309999931, -0.0007942163499999998, -0.0037843531899999497, -0.006309563450000128, -0.0015246400999998867, -0.00011396193925000339, -0.00047593442499999083, -0.0010411225000000186, -0.0012636447500001015, -0.0010841024000000227, -0.00013218303549999977, -0.0005123761160000101}, {0., -0.05122578749999997, -0.01171815750000002, -0.02836095049999987, -0.03779197600000008, -0.012650256699999831, -0.0030776305392500036, 0.0001922167250000004, -0.010305317000000036, -0.007178111663410051, -0.007152869261900104, -0.0031607413854999877, 0.00002599571125000005}, {0., -1.0839597, -0.125795345, 2.42106077, 2.12625461, 2.71516807, -0.0000889679215, 0.00159207185, 2.79003499, 2.78922332, 2.79014781, -0.000420177229, 0.000929653232}, {0., 0.15243362100000002, -0.0037067840549999975, 0.04345999009999994, 0.0923909034999999, -0.0053508811949998895, 0.00011161321100000001, -0.00017470142120000001, -0.00302006331715503, -0.0028628357780501055, -0.003057253714550026, 0.0001021232134, -0.00019368141639999998}, {0., -0.016514015049999976, 0.20607934250000004, 0.058329880999999945, -0.011449130500000126, 0.12799375900000004, -0.0006979591492499997, -0.0010683630249999996, -0.0013943647167499614, -0.0015349687864999355, -0.0013688940470000812, -0.00008071041700000002, 0.00016613441800000003}, {0., 0.00008584263700002689, -0.0016993755000000027, -0.00034615569000002056, 0.000057455109999949915, -0.0007505578399999342, -0.0004914745392499975, -0.0009854934249999836, 7.0755206898541135*^-6, 7.0334658839572155*^-6, 6.3262196040297114*^-6, 1.021041376000001*^-6, -5.021847299999907*^-7}}, {{-0.186012544, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007035666689999994, -0.000137246504999999, 0.0023220185600000007, 0.004686268599999998, -0.00008169754500000036, -0.000016950153250001182, -0.00007760543620000115, -1.17221715499995*^-6, -0.00003355122805000221, -8.259164549999538*^-6, -0.00001926497509999875, -0.00008223507990000323}, {0., 0.03927541999999999, -0.0014353610550000284, 0.012821716600000033, 0.027062565999999996, -0.0006352187950000006, -0.00039172800324999146, 0.00003274606380000017, -0.00038517981715499583, 7.371544900000002*^-7, 0.000012817323799999997, -0.0004020050750999926, 0.000012193011849999999}, {0., 0.15243362100000002, -0.0037067840549999953, 0.0434599900999999, 0.0923909034999999, -0.005350881194999824, 0.000111613211, -0.0001747014212, -0.0030200633171550972, -0.0028628357780500213, -0.0030572537145501233, 0.0001021232134, -0.0001936814164}, {0., -0.175852495, 0.00179817311, -0.0594955402, -0.119898987, 0.00095802239, 0.0000313530065, -0.0000921031276, -8.49336569*^-6, 0.0000550015561, -0.0000218725709, 0.0000390221502, -0.0000767648402}, {0., 0.005312856399999996, 0.01742900344499998, 0.007217265100000009, 0.0033279722499999984, 0.011102198805000019, -0.00006159607824999993, -0.00011218293620000007, 3.0589053449999948*^-6, -1.9989215500000373*^-6, 3.757763449999994*^-6, -2.613966100000018*^-6, 5.781285099999982*^-6}, {0., -0.000022969863000000404, -0.00014874255499999767, -0.000038127789999999225, -0.000014391390000001659, -0.00006199188999999987, -0.00005137200325000535, -0.00010293293620000643, 6.599185999999966*^-8, 1.7518433999998463*^-8, -1.320849599999957*^-8, 9.443277600000073*^-8, -7.834800000008026*^-10}}, {{-0.107625824, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005792921100000008, 0.004666693850000016, 0.0014126613099999805, -0.00036364029999999894, 0.003180770400000009, -0.00013938991999999997, -0.0002855375000000021, 3.012382499998842*^-7, -6.64623650000265*^-6, -9.431969999994239*^-7, -4.096041499999925*^-6, -0.000014949555499993439}, {0., -0.0047010895499999955, 0.05454065749999995, 0.016523798499999992, -0.002813522300000003, 0.03618921929999999, -0.0006955583700000156, -0.0010251591149999994, -0.0001621087167500146, -5.168699410000003*^-6, 9.051349599999988*^-6, -0.00017587114150000027, 0.000014215293749999984}, {0., -0.01651401504999994, 0.20607934250000004, 0.05832988099999992, -0.011449130500000182, 0.12799375899999998, -0.0006979591492499998, -0.0010683630249999998, -0.0013943647167500295, -0.0015349687864998351, -0.0013688940470000244, -0.00008071041699999999, 0.00016613441800000008}, {0., 0.005312856399999996, 0.017429003445000018, 0.007217265099999995, 0.0033279722499999984, 0.011102198805000008, -0.00006159607825000004, -0.00011218293619999988, 3.0589053449999956*^-6, -1.998921550000024*^-6, 3.757763449999994*^-6, -2.613966100000018*^-6, 5.781285100000002*^-6}, {0., 0.0856209301, -1.49873787, -0.465977422, 0.053467131, -0.985067748, 0.00746144174, 0.013859231, -0.0000880305665, 0.000355387573, -0.000177221906, 0.000265976283, -0.000531699889}, {0., -0.0002939505629999999, 0.011886627499999983, 0.0021589968099999758, -0.00017772584000000182, 0.004494539159999987, 0.004995401130000007, 0.009994068500000008, 3.1107393999999777*^-7, -1.1133371160000019*^-6, 5.556791039999882*^-7, -7.965886240000155*^-7, 1.6729057700000124*^-6}}, {{-0.0265370216, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.7279470000002304*^-6, 0.0046376608500000045, -0.00003101873999999992, -5.840589999996787*^-6, -0.00006856958999999947, 0.004646879199999992, 0.009287195000000012, -2.3129931000002123*^-7, -0.000011138034116002504, -1.6972803959999783*^-6, -6.522346623998726*^-6, -0.000019607944730007376}, {0., -0.000010851862999997075, 0.011797268499999986, -0.00019824119000000362, 0.000027580110000001434, -0.00032078403000000005, 0.012268346999999985, 0.024639491500000027, -0.00005162147931001004, 1.1128901899999934*^-7, -7.67328460000004*^-8, -0.00005147634662400202, -1.5548088000000056*^-7}, {0., 0.00008584263700006645, -0.0016993755000000027, -0.0003461556899999607, 0.000057455109999882126, -0.000750557839999999, -0.0004914745392499889, -0.0009854934249999899, 7.075520689792114*^-6, 7.033465883932166*^-6, 6.326219603947081*^-6, 1.0210413760000138*^-6, -5.021847300000037*^-7}, {0., -0.000022969863000002477, -0.00014874255499999994, -0.00003812778999999836, -0.00001439139000000006, -0.00006199188999999987, -0.000051372003250015866, -0.0001029329362000045, 6.599185999999957*^-8, 1.7518433999997457*^-8, -1.3208495999998777*^-8, 9.443277599999978*^-8, -7.834800000002732*^-10}, {0., -0.00029395056300000194, 0.011886627500000024, 0.00215899680999998, -0.00017772584000000022, 0.004494539159999977, 0.004995401130000003, 0.009994068500000022, 3.1107394000000105*^-7, -1.1133371160000063*^-6, 5.556791039999873*^-7, -7.965886240000029*^-7, 1.6729057699999992*^-6}, {0., -0.000100705274, -0.248636655, 0.00155244138, -0.00014098022, 0.00324501568, -0.252955035, -0.505907599, 2.1895862*^-7, -8.26931768*^-7, 4.17560792*^-7, -6.32306752*^-7, 1.20688946*^-6}}}}, {15, 20, 1800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01323302925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.15455817, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.175513542, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.185732592, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.10722355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02647934225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01323302925, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00831040536, 0.0288783918, -0.00438470354, 0.0445067776, 0.0142600708, 0.032082654, 0.131711502, 0.00375320276, 0.0600323931, 0.015010268, 0.0337675436, 0.135081281}, {0., -0.0022479691800000035, -0.0007187289000000208, -0.0008005057300000118, -0.001369218749999998, -0.0001226173100000007, -0.00036587399999998826, -0.0006230365000000062, -0.00007621738000002098, -0.00003626587542499785, -6.993797400000046*^-6, -0.00009861229999999499, -0.00008851376195000206}, {0., -0.00811610768000004, -0.0007880058999999925, -0.0037624082300000694, -0.006276313800000155, -0.0015132503999999436, -0.00011376123415000167, -0.0004748697100000045, -0.001033706379999888, -0.0012555865500001318, -0.0010765690000000827, -0.00013180601699999892, -0.0005109590744999963}, {0., 0.0070320863200000056, -0.00013641407999999996, 0.0023208940699999993, 0.004683570200000001, -0.00008118489850000025, -0.00001693730470000047, -0.000077524327450006, -1.1813296150000961*^-6, -0.00003350732399999769, -8.258307600000489*^-6, -0.000019233728449998083, -0.00008211717500000123}, {0., -0.0005757428800000006, 0.004642969100000061, 0.0014056262699999877, -0.00036143159999999647, 0.0031644965999999553, -0.00013836780500000234, -0.00028350434999999813, 2.93390649999957*^-7, -6.648828999997414*^-6, -9.517399999999822*^-7, -4.093214999997721*^-6, -0.000014955278500003693}, {0., 2.675070350000345*^-6, 0.004620288600000008, -0.000030752855000000046, -5.858749999997827*^-6, -0.00006799050999999924, 0.0046287529999999855, 0.009250957000000004, -2.3077684400011005*^-7, -0.000011111860499998416, -1.6933295565004828*^-6, -6.506977562500707*^-6, -0.00001956241586999237}}, {{-0.15455817, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002247969180000006, -0.0007187289000000138, -0.0008005057300000014, -0.0013692187499999946, -0.00012261730999999984, -0.0003658739999999952, -0.0006230365000000071, -0.00007621738000001188, -0.000036265875424996985, -6.993797400000473*^-6, -0.00009861229999999152, -0.00008851376195000149}, {0., 0.200934785, 0.347024451, 0.316306415, -0.112190755, -0.0116908182, 0.372606301, -0.011234887, 0.378264724, 8.74475085*^-6, 0.0000263005948, 0.378232585, 0.0000176805239}, {0., -0.050929162500000014, -0.011618884500000003, -0.028172187500000057, -0.037554342500000004, -0.012538790900000096, -0.003064149884149977, 0.00019036122000000064, -0.010233927000000032, -0.007120852375425146, -0.007095760297399778, -0.0031464080670000082, 0.00002584567304999999}, {0., 0.03922769599999999, -0.001425876679999994, 0.012807824349999993, 0.027027047, -0.0006301652985000006, -0.0003904219546999991, 0.00003249382255000026, -0.000383916679614998, 6.936054249999976*^-7, 0.000012704926450000001, -0.0004006068784500009, 0.000012123806500000002}, {0., -0.004666895249999997, 0.054210249499999974, 0.01642540249999999, -0.0027927448999999945, 0.03597015859999997, -0.0006904338049999923, -0.0010166845389999995, -0.00016139655434999346, -5.149340924999983*^-6, 8.964318099999985*^-6, -0.00017503751500000446, 0.000014109003549999972}, {0., -0.000011038649650009188, 0.011746982499999989, -0.0001967080800000015, 0.000027326300000004387, -0.00031786121500000045, 0.012213613999999998, 0.024529634500000036, -0.00005142284684400984, 1.1013609999999994*^-7, -7.576915650000003*^-8, -0.000051280127562518014, -1.5348256999999966*^-7}}, {{0.175513542, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008116107680000016, -0.0007880058999999995, -0.003762408230000059, -0.006276313800000103, -0.0015132504000000425, -0.00011376123415000189, -0.000474869710000006, -0.001033706379999879, -0.0012555865500000346, -0.001076569000000003, -0.0001318060170000003, -0.0005109590744999948}, {0., -0.050929162499999986, -0.01161888450000001, -0.0281721875, -0.037554342500000046, -0.012538790900000072, -0.0030641498841499637, 0.00019036122000000086, -0.010233926999999976, -0.007120852375425092, -0.007095760297399879, -0.003146408067000006, 0.000025845673050000018}, {0., -1.07585003, -0.124536259, 2.40823332, 2.11552671, 2.70024596, -0.0000898942317, 0.00157821142, 2.77435258, 2.77354651, 2.77446468, -0.000417351866, 0.000923296149}, {0., 0.15194076650000002, -0.0036702586800000042, 0.04334211334999996, 0.09210687899999985, -0.005303048248500146, 0.00011109314765000002, -0.00017417669245000002, -0.002995020679614918, -0.002838386074000119, -0.0030320563075998974, 0.00010171494905, -0.00019293308900000003}, {0., -0.01635977324999996, 0.2044333545000001, 0.057873184999999966, -0.011340755050000106, 0.12697282349999994, -0.0006913783541499996, -0.0010575609599999996, -0.0013797155543499612, -0.0015192997290001248, -0.0013544282899999103, -0.00008013002400000002, 0.00016493568}, {0., 0.00008498885035005847, -0.001681444500000004, -0.0003422605800000361, 0.00005694629999995685, -0.0007422572600000333, -0.00048681688415000424, -0.0009761557099999818, 7.0526531560060505*^-6, 7.010089500048378*^-6, 6.305420443459604*^-6, 1.0128599375000058*^-6, -4.963493700000246*^-7}}, {{-0.185732592, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007032086320000003, -0.0001364140799999993, 0.0023208940699999993, 0.004683570200000004, -0.00008118489849999987, -0.00001693730469999946, -0.00007752432745000704, -1.181329615000063*^-6, -0.000033507323999999034, -8.258307600000729*^-6, -0.000019233728449998683, -0.00008211717500000715}, {0., 0.039227696000000006, -0.0014258766799999933, 0.012807824349999997, 0.027027047, -0.0006301652985000001, -0.00039042195469998764, 0.00003249382255000009, -0.0003839166796149873, 6.936054249999959*^-7, 0.000012704926450000001, -0.000400606878450005, 0.000012123806500000004}, {0., 0.1519407665, -0.0036702586800000034, 0.043342113350000044, 0.09210687899999992, -0.005303048248500142, 0.00011109314764999999, -0.00017417669244999996, -0.0029950206796149903, -0.002838386074000221, -0.0030320563075998397, 0.00010171494905, -0.00019293308900000003}, {0., -0.176046027, 0.00179114036, -0.0595587267, -0.120021448, 0.000953926497, 0.0000312609094, -0.0000917123451, -8.48864077*^-6, 0.000054772148, -0.0000218173848, 0.0000388767569, -0.00007648065}, {0., 0.005299830149999997, 0.01731841982000004, 0.00717754734999998, 0.003319702800000001, 0.011031066251500021, -0.00006106950969999962, -0.00011121437745000018, 3.0270010849999996*^-6, -1.992410999999988*^-6, 3.720274399999994*^-6, -2.5937314500000226*^-6, 5.737167*^-6}, {0., -0.00002284664964999735, -0.0001474221799999953, -0.00003780283000000078, -0.000014313699999998121, -0.00006141892350000015, -0.00005094745469999551, -0.00010208282745000075, 6.570147599999981*^-8, 1.74478499999996*^-8, -1.3023356499998802*^-8, 9.385153750000156*^-8, -6.50570000000846*^-10}}, {{-0.10722355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005757428800000032, 0.00464296910000004, 0.0014056262699999982, -0.00036143159999999647, 0.0031644965999999674, -0.00013836780500000104, -0.00028350435000000507, 2.933906499999299*^-7, -6.6488289999985795*^-6, -9.517399999995485*^-7, -4.0932149999971246*^-6, -0.000014955278499997893}, {0., -0.004666895249999997, 0.054210249499999974, 0.01642540249999999, -0.002792744899999991, 0.03597015859999999, -0.0006904338050000014, -0.0010166845389999995, -0.00016139655434999067, -5.149340924999985*^-6, 8.964318099999992*^-6, -0.00017503751500000386, 0.000014109003549999997}, {0., -0.01635977324999993, 0.20443335450000005, 0.05787318500000005, -0.011340755050000206, 0.12697282350000005, -0.0006913783541499998, -0.0010575609599999998, -0.001379715554350014, -0.001519299729000112, -0.001354428289999987, -0.00008013002400000002, 0.00016493568}, {0., 0.00529983014999999, 0.017318419820000014, 0.007177547349999976, 0.0033197028000000045, 0.011031066251500016, -0.00006106950969999976, -0.00011121437745000002, 3.0270010850000004*^-6, -1.9924110000000015*^-6, 3.7202743999999908*^-6, -2.5937314500000193*^-6, 5.737167000000013*^-6}, {0., 0.0851083165, -1.49284824, -0.46420727, 0.0531453701, -0.981207497, 0.00741644261, 0.0137746797, -0.0000875888913, 0.000353559458, -0.00017632342, 0.00026461403, -0.000528977443}, {0., -0.00029123434965000163, 0.011807605000000013, 0.0021441404199999906, -0.0001760718499999981, 0.004463182739999972, 0.004964613694999995, 0.00993246665, 3.085681559999982*^-7, -1.1040550000000074*^-6, 5.511069434999966*^-7, -7.899345625000119*^-7, 1.6590386299999927*^-6}}, {{-0.02647934225, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.6750703500007245*^-6, 0.004620288600000001, -0.00003075285499999983, -5.8587499999970816*^-6, -0.00006799050999999924, 0.004628752999999992, 0.009250957000000018, -2.3077684400008708*^-7, -0.000011111860499998794, -1.6933295565006723*^-6, -6.506977562499572*^-6, -0.000019562415869991967}, {0., -0.000011038649650005339, 0.011746982500000003, -0.0001967080799999965, 0.000027326300000005133, -0.00031786121500000045, 0.012213614000000012, 0.024529634500000022, -0.000051422846844007, 1.101361000000001*^-7, -7.576915649999985*^-8, -0.00005128012756253075, -1.534825700000004*^-7}, {0., 0.00008498885035002068, -0.001681444499999997, -0.00034226058000008663, 0.00005694629999997147, -0.0007422572599999899, -0.0004868168841500179, -0.0009761557099999664, 7.052653155925626*^-6, 7.010089499992489*^-6, 6.305420443553089*^-6, 1.0128599375000026*^-6, -4.963493700000017*^-7}, {0., -0.0000228466496499935, -0.00014742217999999595, -0.00003780282999999926, -0.000014313699999997376, -0.00006141892350000009, -0.00005094745470000693, -0.00010208282744998584, 6.570147599999991*^-8, 1.7447849999998065*^-8, -1.3023356499998617*^-8, 9.385153750000178*^-8, -6.50569999998199*^-10}, {0., -0.0002912343496500047, 0.011807604999999999, 0.002144140419999996, -0.00017607184999999734, 0.00446318273999996, 0.0049646136949999895, 0.009932466650000006, 3.0856815600000084*^-7, -1.1040550000000055*^-6, 5.511069434999968*^-7, -7.89934562500015*^-7, 1.6590386300000155*^-6}, {0., -0.0000991177007, -0.24803665, 0.00154144116, -0.0001396726, 0.00322172452, -0.252319912, -0.504637403, 2.14693688*^-7, -8.10179*^-7, 4.09159113*^-7, -6.19744875*^-7, 1.18183174*^-6}}}}, {15, 20, 1900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01324441275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1544714915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.17452561, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.185466864, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1068440605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02642471985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01324441275, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00835916466, 0.0288692235, -0.00436219997, 0.0445136843, 0.014253803, 0.032066539, 0.13163489, 0.0037507336, 0.0599929517, 0.0150004027, 0.0337453602, 0.134992532}, {0., -0.0022423038300000003, -0.0007158247499999826, -0.0007981280150000103, -0.0013654939000000074, -0.00012188800000000055, -0.00036423150000000626, -0.0006200467000000006, -0.0000760653000000111, -0.000036249218079998516, -7.006723349999933*^-6, -0.00009841560000001248, -0.00008841462084999279}, {0., -0.008078072330000019, -0.0007821737999999939, -0.0037417500150001004, -0.006244962150000033, -0.001502556499999974, -0.00011357029244999915, -0.0004738600400000017, -0.0010267418000000639, -0.0012480208500000867, -0.001069491350000007, -0.00013144973249999727, -0.0005096188190000034}, {0., 0.007028602670000009, -0.0001356302150000002, 0.0023197972350000005, 0.004680953500000001, -0.00008070226250000051, -0.0000169249059500007, -0.00007744677200000513, -1.189840954999948*^-6, -0.00003346550269999951, -8.257342149999887*^-6, -0.000019204189850000376, -0.0000820054398000058}, {0., -0.0005723993300000008, 0.004620603249999911, 0.0013989954849999708, -0.00035935070000000027, 0.0031491574999999994, -0.00013740650500000066, -0.00028159225000000745, 2.8603530000001444*^-7, -6.651093499999533*^-6, -9.597155000003687*^-7, -4.090578999999228*^-6, -0.000014959782499996375}, {0., 2.625529000000613*^-6, 0.00460387625, -0.000030503169999999838, -5.875591999999675*^-6, -0.0000674467350000004, 0.004611633500000004, 0.009216732499999991, -2.302932029998911*^-7, -0.000011087030496498975, -1.6895326584998835*^-6, -6.492478873498955*^-6, -0.000019518644654995335}}, {{-0.1544714915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022423038299999995, -0.0007158247499999895, -0.0007981280150000003, -0.001365493900000004, -0.00012188800000000055, -0.0003642315000000028, -0.0006200467000000015, -0.00007606530000001089, -0.00003624921807999712, -7.006723350000063*^-6, -0.00009841560000000207, -0.00008841462084999141}, {0., 0.201026222, 0.346598156, 0.315984268, -0.111759758, -0.0116197774, 0.372058182, -0.0111849926, 0.377691382, 8.60583616*^-6, 0.0000260867467, 0.377659481, 0.0000176052417}, {0., -0.050649597000000046, -0.011525735999999988, -0.02799468400000027, -0.03733065099999999, -0.012434276300000047, -0.003051430142450008, 0.00018862181000000049, -0.010166896000000092, -0.0070671579180801025, -0.007042203373350153, -0.003132889032499996, 0.000025704461150000005}, {0., 0.039182036, -0.0014169526150000001, 0.012794498799999998, 0.026993110000000008, -0.0006254144624999998, -0.00038918635595001585, 0.00003225667800000007, -0.00038272257595500325, 6.530748200000037*^-7, 0.000012599464100000002, -0.00039928568985000794, 0.000012058536999999998}, {0., -0.004634730499999996, 0.05389917699999991, 0.016332758999999974, -0.0027732002500000033, 0.035763919199999994, -0.0006856155050000085, -0.0010087207810000002, -0.00016072468470001256, -5.13087307999998*^-6, 8.88275615000001*^-6, -0.0001742507789999975, 0.00001400906814999996}, {0., -0.000011213091000003373, 0.011699498500000016, -0.0001952675249999947, 0.000027088208000001035, -0.00031511770000000063, 0.012161956500000001, 0.024425948800000014, -0.000051235843202996195, 1.0905264849999938*^-7, -7.486660849999914*^-8, -0.000051093528873522186, -1.5160830499999863*^-7}}, {{0.17452561, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008078072329999977, -0.0007821737999999939, -0.003741750015000146, -0.0062449621500000226, -0.0015025565000000253, -0.00011357029244999858, -0.00047386003999999593, -0.0010267418000000637, -0.001248020850000104, -0.0010694913499999384, -0.00013144973249999692, -0.00050961881900001}, {0., -0.050649597000000005, -0.011525735999999981, -0.02799468400000016, -0.0373306509999999, -0.012434276300000035, -0.003051430142450018, 0.00018862181000000016, -0.010166896000000064, -0.007067157918080035, -0.00704220337335009, -0.0031328890325000025, 0.000025704461150000025}, {0., -1.06823208, -0.123357165, 2.39617094, 2.10543794, 2.68621455, -0.0000907497151, 0.00156521308, 2.75960918, 2.75880838, 2.7597206, -0.000414695935, 0.000917320638}, {0., 0.151474522, -0.003636008615000004, 0.04323028679999999, 0.09183794800000007, -0.005258188712499897, 0.0001106031781, -0.000173679572, -0.002971528075954933, -0.002815457852700029, -0.0030084125421500885, 0.00010132962964999999, -0.00019222666979999998}, {0., -0.016215099500000017, 0.20288794249999997, 0.05744427649999978, -0.011239132399999983, 0.12601417700000006, -0.0006852052174499998, -0.0010474312400000005, -0.0013660086846999302, -0.001504638593500061, -0.0013408916154999308, -0.00007958480600000001, 0.0001638095865}, {0., 0.00008416540899998956, -0.0016646465000000055, -0.0003386295250000027, 0.000056447708000146124, -0.0007344944849999944, -0.0004824476424500068, -0.0009673965399999984, 7.02465679696633*^-6, 6.982219503447882*^-6, 6.289367341359108*^-6, 1.0051546264999772*^-6, -4.908466549999678*^-7}}, {{-0.185466864, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00702860267000001, -0.00013563021499999987, 0.002319797235, 0.004680953500000005, -0.00008070226250000024, -0.00001692490595000054, -0.0000774467720000005, -1.1898409550000454*^-6, -0.000033465502699999566, -8.257342149999534*^-6, -0.000019204189849998665, -0.00008200543980001196}, {0., 0.03918203600000002, -0.0014169526149999945, 0.012794498799999998, 0.026993110000000008, -0.0006254144624999996, -0.0003891863559500053, 0.000032256678000000365, -0.0003827225759550079, 6.530748200000037*^-7, 0.000012599464100000002, -0.0003992856898500097, 0.000012058536999999998}, {0., 0.151474522, -0.0036360086149999984, 0.04323028680000007, 0.091837948, -0.005258188712499834, 0.0001106031781, -0.00017367957200000003, -0.002971528075955021, -0.0028154578526999874, -0.0030084125421501184, 0.00010132962964999999, -0.0001922266698}, {0., -0.176227445, 0.00178449423, -0.0596179436, -0.120136186, 0.000950057425, 0.0000311737119, -0.000091343456, -8.48384809*^-6, 0.0000545557054, -0.0000217649157, 0.0000387393797, -0.0000762121204}, {0., 0.00528745365000001, 0.01721432788499988, 0.007140129799999978, 0.0033118452000000034, 0.010964118787499977, -0.00006057482594999967, -0.00011030457199999975, 2.997128295000002*^-6, -1.986161699999979*^-6, 3.6851528500000074*^-6, -2.57470835*^-6, 5.695684199999939*^-6}, {0., -0.00002272959099999231, -0.00014618211499999034, -0.000037497474999999454, -0.0000142402919999989, -0.00006088111249999981, -0.000050548855949988925, -0.00010128427199995738, 6.542625699999988*^-8, 1.738040350000243*^-8, -1.2850358499999275*^-8, 9.330377649999842*^-8, -5.261550000045998*^-10}}, {{-0.1068440605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005723993299999999, 0.004620603249999959, 0.0013989954849999808, -0.00035935070000000027, 0.0031491575000000037, -0.0001374065049999998, -0.000281592250000004, 2.8603530000006865*^-7, -6.651093499999289*^-6, -9.597155000004229*^-7, -4.090578999998984*^-6, -0.000014959782499990304}, {0., -0.004634730500000003, 0.05389917699999991, 0.016332758999999974, -0.0027732002500000033, 0.03576391920000001, -0.0006856155050000146, -0.0010087207810000002, -0.00016072468470001988, -5.13087307999999*^-6, 8.882756150000005*^-6, -0.0001742507789999903, 0.00001400906814999998}, {0., -0.016215099499999996, 0.20288794249999995, 0.057444276499999836, -0.011239132400000074, 0.12601417700000006, -0.0006852052174499999, -0.00104743124, -0.0013660086846998265, -0.0015046385935000295, -0.001340891615499995, -0.00007958480600000001, 0.00016380958649999994}, {0., 0.00528745365000001, 0.0172143278849999, 0.007140129799999978, 0.0033118452000000034, 0.010964118787499968, -0.000060574825949999834, -0.00011030457200000005, 2.9971282950000046*^-6, -1.9861616999999823*^-6, 3.6851528500000074*^-6, -2.5747083500000035*^-6, 5.695684199999959*^-6}, {0., 0.084625679, -1.48729451, -0.462537793, 0.0528424148, -0.977567294, 0.00737406801, 0.0136950625, -0.0000871726306, 0.000351837187, -0.000175476769, 0.000263330558, -0.000526412435}, {0., -0.0002886852909999999, 0.011733257999999913, 0.002130167974999978, -0.00017451964199999937, 0.004433694514999995, 0.0049356289949999965, 0.009874471249999989, 3.0621334700000143*^-7, -1.0953364964999927*^-6, 5.468113414999994*^-7, -7.836843734999946*^-7, 1.6460128449999804*^-6}}, {{-0.02642471985, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.625529000000945*^-6, 0.004603876250000007, -0.000030503170000000055, -5.8755920000000406*^-6, -0.00006744673500000062, 0.004611633500000007, 0.009216732499999991, -2.302932029997918*^-7, -0.00001108703049649759, -1.6895326584998038*^-6, -6.492478873500185*^-6, -0.0000195186446549922}, {0., -0.000011213091000009112, 0.011699498500000016, -0.0001952675249999869, 0.00002708820800000067, -0.00031511770000000085, 0.012161956499999987, 0.024425948800000014, -0.00005123584320299024, 1.0905264849999901*^-7, -7.486660849999922*^-8, -0.00005109352887353036, -1.5160830499999863*^-7}, {0., 0.00008416540900002545, -0.0016646464999999985, -0.00033862952500007815, 0.00005644770800006249, -0.0007344944850000701, -0.00048244764244999695, -0.0009673965399999903, 7.024656796916773*^-6, 6.9822195034596746*^-6, 6.2893673413721984*^-6, 1.0051546264999668*^-6, -4.908466549999779*^-7}, {0., -0.00002272959099999805, -0.00014618211499999587, -0.00003749747499999859, -0.000014240291999999266, -0.000060881112499999864, -0.000050548855949999495, -0.00010128427199997589, 6.54262570000001*^-8, 1.7380403500003754*^-8, -1.2850358499999354*^-8, 9.330377649999821*^-8, -5.261550000012116*^-10}, {0., -0.00028868529099999873, 0.011733257999999913, 0.0021301679749999858, -0.00017451964199999975, 0.004433694514999975, 0.004935628995000003, 0.009874471249999999, 3.062133469999991*^-7, -1.0953364964999914*^-6, 5.468113414999976*^-7, -7.83684373500005*^-7, 1.6460128449999703*^-6}, {0., -0.000097630818, -0.247469186, 0.00153109905, -0.000138445416, 0.00319982897, -0.251719442, -0.50343651, 2.10686406*^-7, -7.94439007*^-7, 4.01265317*^-7, -6.07942253*^-7, 1.15828931*^-6}}}}, {15, 20, 2000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.013255129, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.154388323, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.173592529, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1852139485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.106484962, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02637284435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.013255129, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0084053506, 0.0288604386, -0.00434086797, 0.0445201177, 0.0142478168, 0.0320511802, 0.131561943, 0.0037483842, 0.059955423, 0.0149910159, 0.0337242526, 0.134908087}, {0., -0.0022369087999999926, -0.0007130782999999752, -0.0007958675149999928, -0.0013619479500000045, -0.0001211990900000003, -0.00036267810000001344, -0.0006172189499999902, -0.00007592060000002898, -0.000036233047805000474, -7.018766299999766*^-6, -0.00009822879999998868, -0.00008832096860000945}, {0., -0.008042040299999886, -0.0007766787499999955, -0.003722211014999921, -0.00621529384999997, -0.001492478400000108, -0.00011338820165000073, -0.00047290151499999335, -0.0010201771000000193, -0.0012408814999997908, -0.001062822950000264, -0.00013111206999999735, -0.0005083487535000077}, {0., 0.007025209699999993, -0.00013488967999999958, 0.0023187267850000026, 0.004678413749999999, -0.00008024637799999997, -0.000016912957900001852, -0.00007737291219999716, -1.1978130300000854*^-6, -0.00003342558360000132, -8.256249250000095*^-6, -0.00001917609424999825, -0.00008189868490000407}, {0., -0.0005692396000000002, 0.0045994606999999466, 0.00139272498500001, -0.00035738404999999945, 0.0031346546000000086, -0.00013649952000000182, -0.00027978784999999583, 2.791327999998602*^-7, -6.653160999998915*^-6, -9.672695000000677*^-7, -4.088053499997041*^-6, -0.000014964420500007442}, {0., 2.578952899999597*^-6, 0.004588324699999993, -0.00003026792000000028, -5.89131799999991*^-6, -0.00006693433499999979, 0.0045954159000000105, 0.009184312000000028, -2.298294405000518*^-7, -0.000011063498944002082, -1.6860122019999515*^-6, -6.478741664498011*^-6, -0.000019477549025011126}}, {{-0.154388323, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022369087999999926, -0.0007130782999999839, -0.0007958675149999906, -0.0013619479500000045, -0.0001211990900000003, -0.00036267809999999956, -0.0006172189499999842, -0.000075920600000024, -0.00003623304780499964, -7.0187663000001455*^-6, -0.00009822879999998521, -0.0000883209686000086}, {0., 0.201111609, 0.346192627, 0.315677671, -0.111351414, -0.0115527162, 0.371537589, -0.0111377711, 0.377146917, 8.47549561*^-6, 0.0000258854326, 0.377115241, 0.0000175339372}, {0., -0.05038519199999991, -0.011438040499999982, -0.027827140499999903, -0.03711930800000007, -0.012335906899999971, -0.0030393925516500014, 0.00018698516500000061, -0.010103718499999914, -0.007016597747804942, -0.0069917727163000265, -0.003120099420000004, 0.000025570922900000008}, {0., 0.0391382545, -0.0014085293799999863, 0.01278169055000001, 0.02696060999999999, -0.0006209336780000003, -0.0003880154579000136, 0.00003203293780000024, -0.0003815899930300178, 6.152127449999987*^-7, 0.00001250017535, -0.00039803309425000846, 0.000011996789700000005}, {0., -0.004604375750000007, 0.05360539149999999, 0.016245253000000015, -0.0027547563500000052, 0.03556913309999998, -0.0006810707199999982, -0.0010012124749999999, -0.00016008895220002054, -5.113217305000007*^-6, 8.806059200000001*^-6, -0.0001735067535000005, 0.000013914802899999974}, {0., -0.000011375777099994066, 0.011654524500000013, -0.00019391000000000156, 0.000026864431999995122, -0.000312533935, 0.012113052, 0.024327790050000048, -0.00005105795444050556, 1.0803114600000008*^-7, -7.40184019999995*^-8, -0.000050917591664492825, -1.498445249999988*^-7}}, {{0.173592529, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008042040299999928, -0.0007766787499999973, -0.0037222110149998633, -0.006215293850000039, -0.0014924784000000073, -0.00011338820165000124, -0.0004729015149999988, -0.0010201770999999588, -0.0012408814999998428, -0.0010628229500001729, -0.00013111206999999805, -0.0005083487535000042}, {0., -0.050385191999999954, -0.011438040499999969, -0.027827140499999903, -0.03711930799999998, -0.012335906900000072, -0.0030393925516500053, 0.0001869851650000004, -0.010103718499999859, -0.007016597747805051, -0.006991772716299992, -0.0031200994199999943, 0.00002557092290000002}, {0., -1.06105241, -0.122249144, 2.38479099, 2.09591929, 2.67297764, -0.0000915428967, 0.00155298203, 2.74570321, 2.74490738, 2.745814, -0.00041219116, 0.000911685507}, {0., 0.15103218650000005, -0.003603783379999994, 0.04312392205000005, 0.09158259300000013, -0.005215955828000068, 0.00011014009295, -0.0001732074022, -0.0029494004930298687, -0.00279386043359988, -0.002986152549250078, 0.00010096487875000002, -0.00019155782989999998}, {0., -0.01607894975000001, 0.2014321469999999, 0.05704013150000006, -0.011143534799999862, 0.1251110219999999, -0.00067939493665, -0.001037899565, -0.00135314545219981, -0.001490879760999908, -0.0013281967695000234, -0.00007907098249999999, 0.00016274833099999997}, {0., 0.00008340172290005152, -0.0016488555000000182, -0.00033521200000001137, 0.00005598993200008297, -0.0007271991350000094, -0.00047833555164999986, -0.0009591520149999644, 7.006545559587879*^-6, 6.954801056069432*^-6, 6.263087797819388*^-6, 9.97900335500014*^-7, -4.856905249999787*^-7}}, {{-0.1852139485, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007025209699999993, -0.0001348896799999999, 0.0023187267850000013, 0.004678413749999999, -0.00008024637800000019, -0.000016912957900003245, -0.0000773729122000022, -1.1978130300001853*^-6, -0.00003342558360000178, -8.256249249999868*^-6, -0.000019176094249999387, -0.00008189868490000862}, {0., 0.03913825449999998, -0.0014085293799999954, 0.012781690550000002, 0.02696060999999999, -0.0006209336780000005, -0.000388015457900015, 0.0000320329378000004, -0.00038158999303000707, 6.152127449999971*^-7, 0.000012500175350000002, -0.00039803309425001654, 0.000011996789700000003}, {0., 0.15103218650000005, -0.003603783379999989, 0.04312392205000015, 0.09158259300000005, -0.005215955828000052, 0.00011014009295000002, -0.00017320740219999996, -0.002949400493029941, -0.0027938604335999706, -0.002986152549250054, 0.00010096487875000002, -0.00019155782989999998}, {0., -0.176398068, 0.00177819476, -0.0596736241, -0.120244046, 0.000946391656, 0.0000310909158, -0.0000909941756, -8.47901394*^-6, 0.0000543508672, -0.0000217149015, 0.0000386091885, -0.0000759576302}, {0., 0.005275662849999994, 0.017116052619999933, 0.007104767049999988, 0.0033043596999999952, 0.010900907671999971, -0.00006010856790000015, -0.00010944706219999985, 2.969060120000007*^-6, -1.980154600000016*^-6, 3.652135749999998*^-6, -2.556765249999999*^-6, 5.656553599999977*^-6}, {0., -0.000022619777100001537, -0.00014501438000000255, -0.00003720979999999969, -0.000014170568000006643, -0.00006037462800000007, -0.00005017295789999654, -0.00010053141219995565, 6.516466450000054*^-8, 1.7315906000000024*^-8, -1.2688202000000323*^-8, 9.27860855000006*^-8, -4.0947499999490764*^-10}}, {{-0.106484962, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005692396000000002, 0.004599460699999938, 0.0013927249850000122, -0.00035738404999999945, 0.003134654599999998, -0.00013649952000000312, -0.0002797878499999906, 2.791327999998941*^-7, -6.653161000000352*^-6, -9.672694999997289*^-7, -4.088053499995414*^-6, -0.000014964420500002129}, {0., -0.004604375750000014, 0.05360539149999999, 0.016245253000000015, -0.0027547563500000052, 0.0355691331, -0.0006810707200000099, -0.0010012124749999999, -0.00016008895220001595, -5.113217305000002*^-6, 8.806059200000001*^-6, -0.00017350675350000233, 0.000013914802899999989}, {0., -0.016078949750000016, 0.2014321469999999, 0.05704013149999998, -0.011143534799999966, 0.12511102200000002, -0.0006793949366499999, -0.0010378995649999998, -0.0013531454521997777, -0.0014908797609998192, -0.001328196769500023, -0.00007907098250000002, 0.00016274833100000003}, {0., 0.0052756628499999875, 0.017116052619999916, 0.007104767049999995, 0.0033043596999999952, 0.010900907671999955, -0.00006010856790000006, -0.00010944706220000002, 2.9690601200000053*^-6, -1.9801546000000125*^-6, 3.6521357500000013*^-6, -2.556765249999999*^-6, 5.65655359999997*^-6}, {0., 0.0841698195, -1.4820413, -0.460958393, 0.0525562596, -0.974123954, 0.00733403844, 0.0136198537, -0.0000867790956, 0.000350209522, -0.000174676461, 0.000262117507, -0.000523988159}, {0., -0.0002862848271000019, 0.01166308499999999, 0.0021169835000000204, -0.0001730579680000015, 0.004405872865000007, 0.00490825428000001, 0.009819698150000028, 3.0399375950000004*^-7, -1.087123444000003*^-6, 5.427637980000035*^-7, -7.777961644999972*^-7, 1.6337404750000045*^-6}}, {{-0.02637284435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.578952899999834*^-6, 0.0045883246999999985, -0.00003026792000000028, -5.891317999998785*^-6, -0.00006693433499999936, 0.0045954159000000105, 0.009184312000000042, -2.2982944050003486*^-7, -0.000011063498944002825, -1.6860122019997023*^-6, -6.478741664497911*^-6, -0.000019477549025009866}, {0., -0.000011375777099989492, 0.011654524500000013, -0.0001939099999999916, 0.000026864431999992777, -0.00031253393499999955, 0.012113052000000013, 0.024327790050000034, -0.000051057954440492104, 1.0803114599999976*^-7, -7.401840199999926*^-8, -0.0000509175916645066, -1.4984452499999944*^-7}, {0., 0.00008340172290000059, -0.0016488555000000044, -0.00033521199999997364, 0.000055989932000066744, -0.0007271991349999674, -0.0004783355516499959, -0.0009591520149999728, 7.006545559518074*^-6, 6.954801056169302*^-6, 6.263087797719891*^-6, 9.979003355000055*^-7, -4.856905249999658*^-7}, {0., -0.000022619777099996963, -0.00014501438000000743, -0.000037209800000000126, -0.000014170568000008987, -0.00006037462800000007, -0.000050172957899995144, -0.00010053141219995061, 6.516466450000054*^-8, 1.73159060000014*^-8, -1.2688202000000085*^-8, 9.278608550000229*^-8, -4.094749999955429*^-10}, {0., -0.0002862848271000043, 0.011663085000000017, 0.0021169835000000303, -0.00017305796800000037, 0.004405872864999993, 0.004908254280000008, 0.009819698150000037, 3.0399375950000343*^-7, -1.0871234440000153*^-6, 5.427637980000088*^-7, -7.777961645000057*^-7, 1.6337404750000175*^-6}, {0., -0.0000962334458, -0.24693092, 0.001521344, -0.000137289864, 0.00317917827, -0.251150054, -0.502297779, 2.06908881*^-7, -7.79602112*^-7, 3.93824404*^-7, -5.96816671*^-7, 1.13609805*^-6}}}}, {15, 20, 2100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01326524695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1543083675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.172708727, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1849726355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.106144218, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02632345075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01326524695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00844921732, 0.0288520038, -0.00432059248, 0.0445261291, 0.0142420866, 0.0320365069, 0.131492314, 0.00374614318, 0.0599196251, 0.014982062, 0.0337041184, 0.134827537}, {0., -0.0022317606599999984, -0.0007104739000000082, -0.0007937137599999811, -0.0013585644500000021, -0.00012054647000000075, -0.00036120295000000024, -0.0006145353999999995, -0.00007578209000000391, -0.00003621725558499801, -7.0300213500000205*^-6, -0.00009805119999997669, -0.00008823110844999729}, {0., -0.008007823659999969, -0.0007714859000000004, -0.003703698759999874, -0.006187149550000104, -0.0014829483000000643, -0.00011321407629999737, -0.0004719878650000035, -0.0010139715899999402, -0.0012341325499998224, -0.0010565160000000073, -0.00013079111549999808, -0.0005071418420000036}, {0., 0.007021903339999996, -0.00013418817000000088, 0.0023176815900000022, 0.004675945949999996, -0.00007981453049999982, -0.000016901447899999658, -0.00007730172174999699, -1.2053055250000133*^-6, -0.00003338738714999801, -8.255141600000242*^-6, -0.000019149237749997172, -0.00008179710144999629}, {0., -0.000566245059999998, 0.004579413099999985, 0.0013867787399999831, -0.0003555200999999994, 0.003120903699999955, -0.00013564125999999737, -0.00027807985000000493, 2.7263439999989243*^-7, -6.655001999999961*^-6, -9.742885000001698*^-7, -4.085583999999671*^-6, -0.000014968296499999489}, {0., 2.5350245499996288*^-6, 0.004573548600000005, -0.000030045610000000085, -5.905957000001182*^-6, -0.00006645013500000056, 0.004580012550000012, 0.009153518, -2.2938872900009845*^-7, -0.00001104106234850093, -1.6826448670002196*^-6, -6.4656507969993435*^-6, -0.00001943855939499837}}, {{-0.1543083675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002231760659999995, -0.0007104738999999961, -0.0007937137599999793, -0.0013585644499999987, -0.00012054647000000075, -0.0003612029500000072, -0.0006145354000000047, -0.00007578209000000673, -0.00003621725558499919, -7.0300213499997766*^-6, -0.00009805119999998363, -0.00008823110844999316}, {0., 0.201191601, 0.34580589, 0.315385153, -0.110963487, -0.0114892288, 0.37104186, -0.0110929562, 0.376628535, 8.35281117*^-6, 0.0000256953427, 0.376597072, 0.0000174662169}, {0., -0.050134420000000124, -0.01135522750000001, -0.027668541499999755, -0.03691905150000019, -0.012243025600000124, -0.0030279670263000063, 0.00018544042, -0.010043982500000048, -0.006968836405584877, -0.006944132671349967, -0.003107965515499978, 0.000025444253050000017}, {0., 0.03909619000000001, -0.0014005549699999992, 0.012769357350000003, 0.02692942150000001, -0.0006166952305000005, -0.00038690104789999657, 0.00003182132825000024, -0.0003805124205250034, 5.797250150000004*^-7, 0.00001240641575, -0.000396842737749978, 0.000011938212699999998}, {0., -0.004575647849999989, 0.05332713, 0.0161623635, -0.0027373008999999997, 0.0353846364, -0.0006767701600000112, -0.0009941127585, -0.0001594850006000064, -5.096303084999975*^-6, 8.733713150000004*^-6, -0.00017280088399998617, 0.000013825625550000008}, {0., -0.000011528935449996458, 0.011611812, -0.00019262685999999688, 0.000026652242999999993, -0.000310093265, 0.01206662850000001, 0.024234609599999984, -0.00005088966872899606, 1.070652465000004*^-7, -7.321876699999975*^-8, -0.00005075085079700009, -1.4817974500000045*^-7}}, {{0.172708727, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.008007823660000007, -0.0007714859000000022, -0.0037036987599999, -0.00618714955000017, -0.0014829483000001016, -0.00011321407629999794, -0.0004719878650000092, -0.0010139715899999985, -0.0012341325499998015, -0.001056515999999971, -0.0001307911154999966, -0.0005071418420000001}, {0., -0.05013442000000007, -0.01135522750000001, -0.027668541499999838, -0.03691905150000009, -0.012243025600000082, -0.0030279670263000102, 0.00018544042000000031, -0.01004398250000002, -0.006968836405584956, -0.0069441326713500645, -0.0031079655154999664, 0.00002544425305}, {0., -1.05426564, -0.121204657, 2.37402342, 2.08691225, 2.66045363, -0.0000922809474, 0.00154143773, 2.73254853, 2.7317574, 2.73265871, -0.000409821969, 0.000906355684}, {0., 0.15061141849999993, -0.003573370970000007, 0.04302249784999997, 0.09133950149999998, -0.0051760845804999876, 0.00010970117829999998, -0.00017275775174999998, -0.0029285079205248477, -0.002773473237149957, -0.002965121441599919, 0.00010061864225000001, -0.00019092282095}, {0., -0.015950425350000005, 0.20005664350000008, 0.056658176500000074, -0.011053324999999985, 0.12425759799999997, -0.0006739096013000001, -0.0010289035149999995, -0.001341042000599895, -0.001477923451999799, -0.0013162410884999377, -0.00007858527299999999, 0.00016174513799999997}, {0., 0.00008267306454992184, -0.0016339655000000147, -0.0003319978599999406, 0.00005554924299988892, -0.0007203172350000173, -0.0004744530263000035, -0.0009513683650000382, 6.978331271048159*^-6, 6.927787651690982*^-6, 6.246605132940938*^-6, 9.910422030000066*^-7, -4.808293950000397*^-7}}, {{-0.1849726355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00702190334, -0.00013418817000000055, 0.0023176815900000005, 0.00467594595, -0.00007981453049999993, -0.000016901447899998062, -0.00007730172174999494, -1.2053055250000472*^-6, -0.000033387387149998865, -8.25514160000037*^-6, -0.00001914923774999633, -0.00008179710144999575}, {0., 0.03909619, -0.0014005549699999953, 0.01276935735000001, 0.02692942150000001, -0.0006166952305000006, -0.0003869010478999846, 0.00003182132825000055, -0.0003805124205250032, 5.79725015000002*^-7, 0.000012406415750000002, -0.0003968427377499806, 0.000011938212699999998}, {0., 0.15061141849999993, -0.0035733709700000033, 0.04302249785000001, 0.09133950150000003, -0.005176084580500007, 0.00010970117829999998, -0.00017275775174999998, -0.002928507920524792, -0.002773473237150048, -0.002965121441599994, 0.00010061864225000001, -0.00019092282095000004}, {0., -0.176559017, 0.00177220794, -0.0597261357, -0.120345743, 0.000942909161, 0.0000310120958, -0.0000906625565, -8.47415895*^-6, 0.0000541564743, -0.0000216671168, 0.0000384854755, -0.0000757157971}, {0., 0.005264403650000006, 0.017022996030000015, 0.007071251349999974, 0.0032972113500000025, 0.010841053919499966, -0.000059667807900000164, -0.0001086364717499998, 2.9426049250000046*^-6, -1.974370649999996*^-6, 3.6209999000000066*^-6, -2.539791750000005*^-6, 5.619533050000029*^-6}, {0., -0.000022514935449987072, -0.0001439109699999941, -0.000036937809999999164, -0.000014104256999995706, -0.00005989621050000028, -0.00004981754789998294, -0.0000998197217499941, 6.491546599999975*^-8, 1.725415149999989*^-8, -1.2535566999998747*^-8, 9.22954530000015*^-8, -2.995950000037415*^-10}}, {{-0.106144218, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005662450600000014, 0.004579413099999969, 0.0013867787399999849, -0.0003555200999999994, 0.0031209036999999733, -0.00013564125999999607, -0.00027807985000000146, 2.726343999999263*^-7, -6.655001999998633*^-6, -9.742884999998716*^-7, -4.08558399999856*^-6, -0.000014968296499995315}, {0., -0.004575647849999989, 0.05332713000000003, 0.0161623635, -0.002737300900000003, 0.03538463639999999, -0.0006767701600000064, -0.0009941127585, -0.00015948500060000703, -5.096303084999987*^-6, 8.733713150000004*^-6, -0.00017280088399998506, 0.00001382562554999999}, {0., -0.01595042535000002, 0.20005664350000005, 0.056658176500000046, -0.011053325000000003, 0.12425759800000002, -0.0006739096013, -0.001028903515, -0.0013410420005999235, -0.0014779234519997075, -0.0013162410884999254, -0.00007858527299999999, 0.0001617451379999999}, {0., 0.005264403650000013, 0.01702299603000001, 0.007071251349999967, 0.0032972113500000025, 0.010841053919499985, -0.00005966780790000003, -0.00010863647175000012, 2.9426049250000046*^-6, -1.9743706499999858*^-6, 3.6209999000000116*^-6, -2.539791750000008*^-6, 5.619533050000022*^-6}, {0., 0.0837380207, -1.47705847, -0.459460053, 0.0522852, -0.970857746, 0.00729611632, 0.0135486067, -0.0000864059988, 0.000348666904, -0.000173917823, 0.000260967768, -0.000521690407}, {0., -0.00028401768544999734, 0.011596669500000004, 0.0021045066399999956, -0.0001716774569999995, 0.004379546764999992, 0.004882326840000006, 0.009767821149999995, 3.0189507100000237*^-7, -1.0793603484999853*^-6, 5.389376330000054*^-7, -7.722312969999881*^-7, 1.6221411050000138*^-6}}, {{-0.02632345075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.535024549999744*^-6, 0.004573548600000003, -0.000030045609999999976, -5.905957000000572*^-6, -0.00006645013500000078, 0.004580012550000005, 0.009153518, -2.2938872900018885*^-7, -0.00001104106234850119, -1.6826448670003227*^-6, -6.465650797000261*^-6, -0.000019438559394999166}, {0., -0.000011528935449992006, 0.011611812, -0.00019262685999998919, 0.000026652242999997133, -0.00031009326500000024, 0.01206662850000001, 0.024234609599999984, -0.00005088966872898726, 1.0706524650000072*^-7, -7.321876699999957*^-8, -0.000050750850797004476, -1.4817974500000108*^-7}, {0., 0.00008267306454989853, -0.0016339655000000147, -0.00033199786000004394, 0.00005554924299988606, -0.0007203172350001008, -0.0004744530262999995, -0.0009513683650000186, 6.978331271056959*^-6, 6.927787651767048*^-6, 6.246605132931293*^-6, 9.910422030000104*^-7, -4.808293950000217*^-7}, {0., -0.00002251493544998262, -0.00014391096999999788, -0.000036937809999998406, -0.000014104256999998566, -0.00005989621050000017, -0.00004981754789999495, -0.00009981972175001002, 6.491546599999999*^-8, 1.7254151499999362*^-8, -1.2535566999998562*^-8, 9.229545300000198*^-8, -2.995950000060708*^-10}, {0., -0.00028401768544999983, 0.011596669500000045, 0.0021045066400000034, -0.0001716774569999989, 0.00437954676500002, 0.004882326840000001, 0.009767821150000005, 3.0189507100000004*^-7, -1.0793603484999755*^-6, 5.389376330000107*^-7, -7.722312969999842*^-7, 1.6221411050000318*^-6}, {0., -0.0000949161291, -0.246418999, 0.00151211572, -0.000136198486, 0.00315964447, -0.250608702, -0.501215117, 2.03337458*^-7, -7.65575303*^-7, 3.86789734*^-7, -5.86298406*^-7, 1.11511879*^-6}}}}, {15, 20, 2200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0132748255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1542313645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1718694335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1847418815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.10582008, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0262763107, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0132748255, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00849098322, 0.02884389, -0.00430127455, 0.0445317622, 0.0142365903, 0.0320224579, 0.131425705, 0.00374400071, 0.0598854012, 0.0149735018, 0.0336848695, 0.134750528}, {0., -0.002226836109999991, -0.0007079975000000016, -0.0007916562249999926, -0.0013553278000000002, -0.00011992676499999935, -0.0003598004500000307, -0.0006119838500000044, -0.00007564985499999843, -0.000036201900515000596, -7.040529300000031*^-6, -0.0000978812500000148, -0.00008814487134999796}, {0., -0.007975251610000011, -0.0007665658499999978, -0.003686112724999857, -0.006160381099999945, -0.0014739201499998078, -0.00011304723814999963, -0.00047111522500000195, -0.0010080903549998244, -0.001227730599999921, -0.001050535900000149, -0.0001304853734999982, -0.0005059910940000006}, {0., 0.007018678889999991, -0.00013352188, 0.002316660525, 0.0046735456499999994, -0.00007940450049999956, -0.000016890242600001722, -0.00007723303635000518, -1.2123654950001604*^-6, -0.00003335076620000123, -8.253916900000265*^-6, -0.000019123566250000488, -0.000081699783600011}, {0., -0.0005633999600000023, 0.00456034999999988, 0.0013811272750000048, -0.0003537490000000039, 0.003107832350000006, -0.0001348268900000023, -0.0002764593500000079, 2.66499300000041*^-7, -6.656670499999122*^-6, -9.809245000002979*^-7, -4.083222999999971*^-6, -0.000014972000000003176}, {0., 2.4934757999999697*^-6, 0.004559475499999993, -0.00002983495499999983, -5.919745499998792*^-6, -0.00006599130999999946, 0.004565345550000002, 0.009124195499999987, -2.2896094650003107*^-7, -0.000011019660509001122, -1.67941069449982*^-6, -6.453136105498146*^-6, -0.000019401116214998968}}, {{-0.1542313645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002226836109999992, -0.0007079975000000103, -0.0007916562249999982, -0.0013553278000000037, -0.00011992676499999935, -0.0003598004500000203, -0.0006119838499999974, -0.0000756498550000121, -0.00003620190051499897, -7.040529300000355*^-6, -0.00009788125000001827, -0.00008814487135000437}, {0., 0.201266751, 0.345436244, 0.315105441, -0.110594058, -0.0114289675, 0.370568708, -0.0110503193, 0.37613383, 8.23700103*^-6, 0.0000255153586, 0.376102568, 0.0000174017427}, {0., -0.04989603350000005, -0.011276813000000004, -0.02751806049999983, -0.036728880999999935, -0.012155121249999956, -0.0030170980381500085, 0.00018397879000000032, -0.00998738500000007, -0.006923613500515069, -0.006899027679300174, -0.0030964249735000106, 0.000025323940150000007}, {0., 0.039055704, -0.0013929867299999977, 0.01275746325, 0.0268994365, -0.0006126754005, -0.0003858394426000082, 0.00003162066364999972, -0.00037948535049500405, 5.463617850000002*^-7, 0.0000123176347, -0.0003957083162500028, 0.000011882503849999997}, {0., -0.0045483872000000106, 0.05306288299999995, 0.01608364599999998, -0.0027207366500000066, 0.03520943375000002, -0.0006726915400000204, -0.0009873814895000003, -0.00015891031070001366, -5.080069014999985*^-6, 8.665280199999988*^-6, -0.00017212962300002421, 0.000013741037149999984}, {0., -0.000011673099199998518, 0.011571148000000003, -0.00019141031999999898, 0.000026451954499999935, -0.00030778157000000057, 0.01202244899999999, 0.02414593464999998, -0.00005072897594649648, 1.0614948100000006*^-7, -7.246274450000093*^-8, -0.00005059133610551728, -1.4660396499999977*^-7}}, {{0.1718694335, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007975251610000025, -0.0007665658499999995, -0.003686112724999835, -0.006160381099999893, -0.0014739201499998538, -0.00011304723815000126, -0.0004711152249999989, -0.0010080903549999213, -0.001227730599999994, -0.0010505359000000884, -0.00013048537349999792, -0.0005059910939999995}, {0., -0.049896033500000034, -0.011276812999999997, -0.027518060499999802, -0.036728880999999935, -0.012155121250000012, -0.0030170980381500068, 0.00018397879000000075, -0.009987385000000015, -0.006923613500514998, -0.0068990276793000835, -0.003096424973500017, 0.00002532394015000002}, {0., -1.04783301, -0.120217277, 2.36380827, 2.07836675, 2.64857271, -0.0000929699237, 0.00153051145, 2.72007143, 2.71928475, 2.72018103, -0.000407575053, 0.000901301188}, {0., 0.15021021699999998, -0.0035445902300000063, 0.042925566250000116, 0.09110753950000013, -0.005138336350499944, 0.00010928410675, -0.00017232853634999994, -0.002908720350494995, -0.00275416576619994, -0.002945209316900059, 0.00010028915874999999, -0.00019031843009999997}, {0., -0.015828744200000043, 0.19875347850000002, 0.05629623850000001, -0.010967927949999866, 0.12344900100000006, -0.0006687168331500001, -0.0010203897249999993, -0.0013295993106999051, -0.0014656705704998675, -0.0013049415744999689, -0.00007812487100000002, 0.00016079421500000003}, {0., 0.00008199040079995341, -0.0016198855000000012, -0.00032895631999982084, 0.00005513245450016935, -0.0007138190599998665, -0.0004707770381499887, -0.0009439997250000332, 6.955024053478051*^-6, 6.906139491060099*^-6, 6.229939305562487*^-6, 9.845388945000005*^-7, -4.762272150000028*^-7}}, {{-0.1847418815, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00701867888999999, -0.00013352187999999925, 0.0023166605250000013, 0.004673545649999996, -0.00007940450049999988, -0.00001689024260000116, -0.00007723303635000234, -1.212365495000152*^-6, -0.000033350766200000714, -8.253916900000102*^-6, -0.00001912356625000111, -0.00008169978360000885}, {0., 0.03905570399999998, -0.0013929867299999898, 0.01275746324999999, 0.0268994365, -0.0006126754005000004, -0.00038583944260001113, 0.00003162066364999997, -0.00037948535049500687, 5.46361785000001*^-7, 0.000012317634699999998, -0.00039570831624999303, 0.000011882503849999999}, {0., 0.15021021699999998, -0.0035445902300000123, 0.0429255662500001, 0.09110753950000006, -0.0051383363504999835, 0.00010928410675, -0.00017232853634999992, -0.002908720350494942, -0.002754165766200023, -0.0029452093169000104, 0.00010028915874999999, -0.00019031843009999997}, {0., -0.17671125, 0.00176650446, -0.0597757925, -0.120441889, 0.000939592701, 0.0000309368852, -0.0000903469273, -8.46929901*^-6, 0.0000539715324, -0.0000216213662, 0.0000383676325, -0.0000754854328}, {0., 0.005253629049999993, 0.016934642770000008, 0.007039406750000005, 0.0032903703999999957, 0.01078423014950003, -0.00005925002759999982, -0.00010786828634999981, 2.9175997050000008*^-6, -1.968794199999987*^-6, 3.5915570999999884*^-6, -2.523693750000009*^-6, 5.584417899999971*^-6}, {0., -0.00002241509920000654, -0.00014286523000001106, -0.00003668012000000102, -0.000014041545500002357, -0.00005944307549999987, -0.00004948044260000284, -0.00009914503635000127, 6.467751350000046*^-8, 1.7194891000002453*^-8, -1.2391544500000726*^-8, 9.182919449999893*^-8, -1.959150000029844*^-10}}, {{-0.10582008, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005633999600000031, 0.004560349999999927, 0.0013811272749999991, -0.0003537490000000039, 0.0031078323500000156, -0.00013482689000000186, -0.0002764593500000079, 2.664993000000681*^-7, -6.656670499999989*^-6, -9.809245000002437*^-7, -4.083222999998887*^-6, -0.000014972000000001984}, {0., -0.0045483872000000175, 0.05306288299999998, 0.01608364599999998, -0.0027207366500000066, 0.03520943375000002, -0.00067269154000002, -0.0009873814895000003, -0.0001589103107000056, -5.0800690149999846*^-6, 8.665280199999986*^-6, -0.00017212962300003354, 0.00001374103715}, {0., -0.015828744200000022, 0.1987534785, 0.056296238500000095, -0.0109679279499999, 0.123449001, -0.0006687168331500002, -0.0010203897249999997, -0.0013295993106998694, -0.001465670570499844, -0.001304941574499896, -0.00007812487099999999, 0.00016079421500000008}, {0., 0.005253629049999986, 0.016934642769999973, 0.007039406750000015, 0.0032903703999999923, 0.010784230149500014, -0.000059250027599999946, -0.00010786828635000006, 2.917599704999999*^-6, -1.968794199999987*^-6, 3.5915570999999884*^-6, -2.523693750000009*^-6, 5.584417899999984*^-6}, {0., 0.0833279544, -1.47232017, -0.458035037, 0.0520277759, -0.967751742, 0.00726009808, 0.0134809387, -0.0000860513786, 0.000347201141, -0.000173196851, 0.000259875246, -0.000519507}, {0., -0.00028187059919999803, 0.01153362949999992, 0.0020926686799999953, -0.0001703700455000028, 0.004354570440000015, 0.00485770646, 0.009718557649999987, 2.999055535000021*^-7, -1.0720045089999977*^-6, 5.353118054999929*^-7, -7.669576054999982*^-7, 1.6111482850000236*^-6}}, {{-0.0262763107, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.493475800000207*^-6, 0.004559475499999998, -0.000029834954999999937, -5.919745499998602*^-6, -0.00006599130999999925, 0.004565345549999999, 0.009124195499999987, -2.289609465000106*^-7, -0.00001101966050900266, -1.6794106945001996*^-6, -6.453136105498414*^-6, -0.000019401116214998182}, {0., -0.000011673099199999148, 0.011571148000000003, -0.0001914103200000017, 0.000026451954499996655, -0.00030778157000000035, 0.01202244899999999, 0.02414593464999998, -0.000050728975946490173, 1.0614948099999995*^-7, -7.246274450000112*^-8, -0.00005059133610552102, -1.4660396499999946*^-7}, {0., 0.00008199040079992503, -0.0016198855000000081, -0.0003289563199997403, 0.00005513245450017301, -0.0007138190599997873, -0.00047077703814999057, -0.0009439997250000084, 6.955024053567627*^-6, 6.906139491169583*^-6, 6.229939305546495*^-6, 9.845388945000039*^-7, -4.7622721500002957*^-7}, {0., -0.00002241509920000717, -0.00014286523000000488, -0.00003668012000000026, -0.000014041545500005637, -0.000059443075499999976, -0.00004948044259999993, -0.000099145036350018, 6.467751350000064*^-8, 1.7194891000002347*^-8, -1.2391544500000911*^-8, 9.182919449999882*^-8, -1.9591500000266677*^-10}, {0., -0.0002818705991999987, 0.01153362949999992, 0.0020926686799999927, -0.00017037004550000262, 0.0043545704400000385, 0.00485770646, 0.009718557649999987, 2.999055535000023*^-7, -1.072004508999991*^-6, 5.353118054999927*^-7, -7.66957605499995*^-7, 1.6111482849999969*^-6}, {0., -0.0000936708016, -0.245930969, 0.00150336264, -0.000135164909, 0.00314111812, -0.250092765, -0.500183282, 1.99951893*^-7, -7.52278982*^-7, 3.80121389*^-7, -5.76327789*^-7, 1.09523243*^-6}}}}, {15, 20, 2300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0132839151, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.154157085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1710705295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.184520777, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.105511037, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02623122605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0132839151, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00853083042, 0.0288360697, -0.00428283076, 0.0445370485, 0.0142313072, 0.0320089791, 0.131361852, 0.00374194814, 0.0598526128, 0.0149653007, 0.0336664279, 0.13467675}, {0., -0.0022221127100000015, -0.0007056363500000107, -0.0007896851199999666, -0.0013522233000000036, -0.00011933624499999972, -0.00035846254999999383, -0.0006095492500000025, -0.00007552356999998566, -0.000036185797105000346, -7.050159000000134*^-6, -0.0000977179499999925, -0.00008806061100001224}, {0., -0.007944180210000096, -0.0007618909500000035, -0.003669354620000176, -0.006134864250000094, -0.0014653386000000879, -0.00011288655934999909, -0.00047027806000000396, -0.0010024990700001624, -0.0012216464000001093, -0.0010448553499999846, -0.00013019277649999758, -0.0005048905970000092}, {0., 0.007015536289999999, -0.00013288668000000002, 0.00231566368, 0.004671211999999994, -0.00007901357899999938, -0.00001687888305000057, -0.0000771650791999953, -1.2189716749999385*^-6, -0.00003331449075000028, -8.252410550000292*^-6, -0.00001909831634999805, -0.00008160424585000814}, {0., -0.0005606869099999967, 0.004542190150000014, 0.0013757428800000027, -0.0003520592499999982, 0.003095378900000001, -0.00013405187500000132, -0.0002749160500000059, 2.607452999998851*^-7, -6.657030500000692*^-6, -9.869579999995267*^-7, -4.080239999998988*^-6, -0.000014973289000008543}, {0., 2.4547504999997393*^-6, 0.0045460421500000125, -0.000029634500000000016, -5.932175500001396*^-6, -0.0000655550900000002, 0.004551348950000006, 0.009096213999999991, -2.2855736999998662*^-7, -0.00001099907771750279, -1.6762924884996203*^-6, -6.4411232960000236*^-6, -0.000019365668170012654}}, {{-0.154157085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022221127100000033, -0.0007056363500000003, -0.0007896851199999779, -0.0013522233000000002, -0.00011933624499999972, -0.00035846254999999383, -0.0006095492500000077, -0.00007552356999998241, -0.00003618579710500114, -7.0501590000004305*^-6, -0.0000977179499999821, -0.00008806061100001539}, {0., 0.201337536, 0.345082208, 0.314837432, -0.110241462, -0.0113716326, 0.370116143, -0.0110096625, 0.375660715, 8.12739421*^-6, 0.000025344518, 0.375629644, 0.000017340222}, {0., -0.049668894000000074, -0.011202376999999993, -0.027374921000000052, -0.036547839000000026, -0.012071703699999992, -0.0030067325093499934, 0.0001825921600000002, -0.009933607500000052, -0.006880693697105089, -0.0068562222589998445, -0.003085424026499979, 0.0000252093655}, {0., 0.039016673499999995, -0.0013857859799999953, 0.012745974100000019, 0.026870557999999996, -0.000608853679, -0.0003848249830500098, 0.00003142977079999962, -0.00037850377667499464, 5.149093950000002*^-7, 0.00001223335855, -0.0003946245663500024, 0.0000118294019}, {0., -0.00452245695000001, 0.052811366000000026, 0.01600871200000001, -0.0027049814499999977, 0.035042665799999984, -0.0006688124750000046, -0.0009809841049999999, -0.00015836222970000248, -5.064463605000002*^-6, 8.6003845*^-6, -0.00017148983999998996, 0.000013660609500000032}, {0., -0.000011808234500002091, 0.011532347999999998, -0.00019025463999998514, 0.000026261824500001352, -0.0003055865749999995, 0.011980312499999993, 0.024061357749999984, -0.00005057536736999322, 1.0527916750000042*^-7, -7.174618849999937*^-8, -0.000050438573296003044, -1.4510882000000023*^-7}}, {{0.1710705295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007944180210000084, -0.00076189095, -0.003669354620000076, -0.006134864250000063, -0.001465338599999983, -0.00011288655934999989, -0.0004702780600000095, -0.0010024990700001314, -0.0012216464000001752, -0.0010448553499999205, -0.00013019277649999744, -0.0005048905970000128}, {0., -0.04966889400000006, -0.011202376999999986, -0.027374921000000024, -0.03654783900000006, -0.01207170369999997, -0.003006732509349991, 0.00018259215999999988, -0.009933607500000052, -0.00688069369710505, -0.006856222258999921, -0.003085424026499972, 0.0000252093655}, {0., -1.04172111, -0.119281486, 2.35409385, 2.07023962, 2.6372747, -0.0000936149813, 0.00152014412, 2.7082084, 2.70742596, 2.70831746, -0.000405438947, 0.000896496194}, {0., 0.14982683699999993, -0.0035172844799999975, 0.04283274760000004, 0.09088573549999988, -0.00510251367899998, 0.0001088868666, -0.0001719179691999999, -0.0028899377766750294, -0.0027358425907499625, -0.0029263062605500564, 0.00009997490965, -0.00018974188585}, {0., -0.015713281950000067, 0.19751581800000007, 0.05595242249999993, -0.010886918400000022, 0.12268097200000005, -0.0006637887493500002, -0.00101231191, -0.001318768229700144, -0.0014540775805001343, -0.0012942499579999764, -0.0000776874295, 0.00015989071200000002}, {0., 0.00008133526549990436, -0.0016065369999999912, -0.0003260751400000352, 0.00005473182449984442, -0.0007076574400000008, -0.000467288509349989, -0.0009370065599999811, 6.926632629938331*^-6, 6.874822282489991*^-6, 6.2031075115227665*^-6, 9.783567040000012*^-7, -4.718601699999747*^-7}}, {{-0.184520777, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007015536289999997, -0.00013288667999999948, 0.002315663679999999, 0.0046712119999999975, -0.00007901357899999916, -0.000016878883049999127, -0.00007716507919999782, -1.2189716749998886*^-6, -0.00003331449074999923, -8.252410550000505*^-6, -0.000019098316349996924, -0.00008160424585000603}, {0., 0.0390166735, -0.0013857859799999983, 0.01274597410000003, 0.026870557999999996, -0.0006088536789999998, -0.00038482498305000834, 0.0000314297707999997, -0.00037850377667500434, 5.149093949999985*^-7, 0.000012233358550000001, -0.00039462456635000476, 0.0000118294019}, {0., 0.14982683699999993, -0.0035172844800000005, 0.04283274760000011, 0.0908857354999999, -0.005102513678999943, 0.00010888686659999999, -0.00017191796919999993, -0.002889937776675122, -0.002735842590749993, -0.0029263062605500156, 0.00009997490965, -0.00018974188585000001}, {0., -0.176855592, 0.00176105896, -0.0598228652, -0.120533011, 0.000936427358, 0.0000308649661, -0.0000900458416, -8.46444665*^-6, 0.0000537951815, -0.0000215774789, 0.0000382551327, -0.0000752655083}, {0., 0.005243297900000006, 0.016850575520000133, 0.007009077600000024, 0.003283810699999997, 0.010730156820999981, -0.00005885306804999987, -0.0001071383291999994, 2.8939035749999995*^-6, -1.963410249999995*^-6, 3.563642449999998*^-6, -2.5083883499999685*^-6, 5.551027650000035*^-6}, {0., -0.000022320234499992398, -0.0001418724799999993, -0.000036435290000001795, -0.00001398167550000069, -0.000059012824000000174, -0.00004915998304999558, -0.00009850357920002106, 6.4449835*^-8, 1.7138032499997158*^-8, -1.2255438500001352*^-8, 9.138510400000069*^-8, -9.782000000406392*^-11}}, {{-0.105511037, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005606869099999984, 0.004542190150000052, 0.0013757428799999914, -0.0003520592499999982, 0.003095378899999995, -0.00013405187500000262, -0.0002749160500000042, 2.60745299999858*^-7, -6.65703050000202*^-6, -9.86957999999337*^-7, -4.080239999999097*^-6, -0.00001497328900000594}, {0., -0.004522456950000017, 0.052811366000000026, 0.01600871200000001, -0.0027049814499999977, 0.035042665800000004, -0.0006688124750000024, -0.0009809841049999999, -0.00015836222970000424, -5.064463604999997*^-6, 8.600384499999999*^-6, -0.00017148983999998313, 0.000013660609500000032}, {0., -0.015713281950000102, 0.19751581800000007, 0.055952422499999876, -0.0108869184, 0.12268097199999994, -0.0006637887493500004, -0.0010123119099999995, -0.001318768229700229, -0.0014540775805000905, -0.0012942499579999822, -0.0000776874295, 0.00015989071200000007}, {0., 0.005243297899999999, 0.01685057552000008, 0.007009077600000014, 0.0032838107000000005, 0.010730156820999998, -0.00005885306805000001, -0.00010713832919999948, 2.893903574999997*^-6, -1.9634102499999884*^-6, 3.5636424499999946*^-6, -2.508388349999982*^-6, 5.551027650000035*^-6}, {0., 0.0829376109, -1.46780408, -0.456676655, 0.0517827268, -0.964791314, 0.00722580795, 0.0134165191, -0.0000857135406, 0.000345805161, -0.000172510084, 0.00025883468, -0.000517427422}, {0., -0.0002798321344999994, 0.01147366650000009, 0.0020814093599999936, -0.00016912882550000055, 0.004330818059999972, 0.004834272025000003, 0.009671667949999962, 2.9801472999999747*^-7, -1.0650167174999817*^-6, 5.318665115000052*^-7, -7.619482959999934*^-7, 1.600704830000034*^-6}}, {{-0.02623122605, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.4547504999996445*^-6, 0.004546042150000009, -0.000029634499999999907, -5.932175500000109*^-6, -0.00006555508999999977, 0.004551348950000006, 0.009096213999999991, -2.2855736999988392*^-7, -0.000010999077717503691, -1.6762924884995006*^-6, -6.441123296001272*^-6, -0.00001936566817001273}, {0., -0.000011808234500004788, 0.011532347999999998, -0.00019025463999999825, 0.00002626182450000264, -0.00030558657499999906, 0.011980312500000007, 0.024061357749999977, -0.000050575367369992685, 1.0527916750000016*^-7, -7.174618850000009*^-8, -0.00005043857329600776, -1.4510882000000076*^-7}, {0., 0.00008133526549991554, -0.0016065369999999843, -0.00032607514000004834, 0.00005473182449988734, -0.0007076574400000091, -0.00046728850934999166, -0.0009370065600000033, 6.926632629911111*^-6, 6.874822282565418*^-6, 6.203107511426609*^-6, 9.783567039999995*^-7, -4.718601699999956*^-7}, {0., -0.000022320234499995095, -0.00014187247999999637, -0.000036435290000001036, -0.000013981675499999402, -0.000059012824000000174, -0.000049159983049997025, -0.00009850357920001854, 6.444983500000022*^-8, 1.713803249999774*^-8, -1.2255438500002067*^-8, 9.138510400000238*^-8, -9.782000000459331*^-11}, {0., -0.0002798321345000021, 0.011473666500000146, 0.0020814093599999806, -0.00016912882549999925, 0.0043308180599999635, 0.004834272025000001, 0.009671667949999975, 2.9801472999999853*^-7, -1.0650167174999878*^-6, 5.318665115000028*^-7, -7.619482959999951*^-7, 1.6007048300000133*^-6}, {0., -0.000092490531, -0.245464703, 0.00149504028, -0.000134183649, 0.00312350488, -0.249599974, -0.499197737, 1.9673474*^-7, -7.39644565*^-7, 3.73784977*^-7, -5.66853408*^-7, 1.07633634*^-6}}}}, {15, 20, 2400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0132925601, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.154085327, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1703084375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1843085285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.105215773, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02618802385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0132925601, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00856893042, 0.0288285222, -0.00426518417, 0.0445420263, 0.0142262214, 0.0319960249, 0.131300532, 0.00373997812, 0.0598211429, 0.0149574294, 0.0336487279, 0.134605938}, {0., -0.0022175777100000016, -0.000703381599999997, -0.0007877954150000144, -0.0013492428500000084, -0.0001187728350000002, -0.0003571839499999785, -0.0006072235500000018, -0.00007540206000000715, -0.000036170105424999284, -7.0592436499999355*^-6, -0.00009756145000000549, -0.00008797869999999824}, {0., -0.007914480210000074, -0.0007574405000000048, -0.0036533679150001497, -0.006110493150000007, -0.0014571756999999241, -0.00011273202665000085, -0.0004694752899999967, -0.0009971790600000752, -0.0012158514500000273, -0.0010394396999999778, -0.00012991285149999984, -0.0005038371409999973}, {0., 0.00701246778999999, -0.0001322805800000002, 0.002314688935, 0.0046689388499999915, -0.00007864067750000021, -0.000016867830550000743, -0.00007709948064999455, -1.22522908499999*^-6, -0.00003327953664999931, -8.250847199999723*^-6, -0.000019074108500001204, -0.00008151193655000108}, {0., -0.000558097510000001, 0.004524853900000014, 0.0013706020850000056, -0.00035044629999999785, 0.0030834898000000055, -0.00013331314000000153, -0.00027344544999999623, 2.552905499998481*^-7, -6.657255999998978*^-6, -9.926429999994161*^-7, -4.077396499999319*^-6, -0.000014973735500003343}, {0., 2.4175788999998438*^-6, 0.004533193899999996, -0.000029443759999999873, -5.9441750000000285*^-6, -0.00006513983500000022, 0.004537964049999996, 0.009069456000000004, -2.2817543249994513*^-7, -0.000010979493728001, -1.673375328500088*^-6, -6.429634673501506*^-6, -0.000019331670734998055}}, {{-0.154085327, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022175777099999973, -0.0007033816000000057, -0.00078779541500001, -0.001349242850000005, -0.0001187728350000002, -0.00035718394999999237, -0.0006072235500000078, -0.00007540206000001366, -0.000036170105425000626, -7.0592436499997135*^-6, -0.00009756145000000202, -0.00008797870000000485}, {0., 0.20140437, 0.34474249, 0.314580159, -0.10990425, -0.0113169637, 0.369682432, -0.0109708139, 0.375207369, 8.02341085*^-6, 0.0000251819873, 0.37517648, 0.0000172814}, {0., -0.04945196949999997, -0.011131557500000007, -0.027238449499999984, -0.036375084999999974, -0.011992358149999882, -0.0029968282266500095, 0.00018127354500000002, -0.009882389499999977, -0.006839841705424954, -0.006815480993649814, -0.0030749151514999815, 0.000025099937500000047}, {0., 0.038978988, -0.001378921180000017, 0.01273486125, 0.026842702499999996, -0.0006052123775, -0.00038385353055000337, 0.00003124796934999927, -0.00037756469408500447, 4.851836250000011*^-7, 0.00001215317685, -0.0003935882584999783, 0.000011778679499999997}, {0., -0.0044977395499999975, 0.052571444999999994, 0.015937227999999998, -0.002689963099999998, 0.034883585350000024, -0.0006651160900000017, -0.0009748905845000004, -0.0001578384944500022, -5.049437425000002*^-6, 8.538700350000004*^-6, -0.00017087924649999446, 0.000013583970000000009}, {0., -0.000011937341099993287, 0.011495250999999998, -0.00018915403000001785, 0.000026080474999996795, -0.00030349768999999964, 0.011940039999999999, 0.023980523449999985, -0.000050428835432514033, 1.044502270000003*^-7, -7.106547850000005*^-8, -0.00005029358467348459, -1.4368698499999948*^-7}}, {{0.1703084375, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007914480210000043, -0.0007574405000000065, -0.00365336791500009, -0.006110493150000101, -0.001457175699999944, -0.00011273202665000245, -0.0004694752899999932, -0.000997179060000054, -0.001215851449999937, -0.0010394397000000333, -0.00012991285149999837, -0.0005038371409999964}, {0., -0.049451969500000026, -0.0111315575, -0.027238449499999928, -0.036375084999999995, -0.011992358149999945, -0.0029968282266500113, 0.00018127354500000002, -0.009882389500000005, -0.006839841705424987, -0.006815480993649895, -0.0030749151514999906, 0.00002509993750000004}, {0., -1.035901, -0.118392508, 2.34483533, 2.06249342, 2.62650738, -0.0000942205467, 0.00151028458, 2.69690433, 2.69612593, 2.69701287, -0.000403403697, 0.000891918282}, {0., 0.14945977099999996, -0.0034913196800000043, 0.04274368924999996, 0.09067321849999993, -0.005068440077500021, 0.00010850771030000001, -0.00017152448565000003, -0.0028720651940850844, -0.0027184083366499356, -0.0029083173472000436, 0.00009967456900000001, -0.00018919076955}, {0., -0.015603465550000035, 0.19633771899999997, 0.05562506950000001, -0.010809893700000024, 0.12194984250000002, -0.0006591012016500001, -0.00100463029, -0.001308489494450088, -0.0014430714059999147, -0.001284102742999911, -0.00007727088449999999, 0.0001590303655}, {0., 0.00008070965889996634, -0.0015938529999999923, -0.0003233450300000791, 0.000054344975000024354, -0.0007018114350000769, -0.00046397072664999817, -0.0009303542900000183, 6.903164567368223*^-6, 6.8488062718894955*^-6, 6.1861246714222715*^-6, 9.72463326500021*^-7, -4.67700234999998*^-7}}, {{-0.1843085285, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007012467789999995, -0.00013228057999999966, 0.0023146889350000007, 0.004668938849999995, -0.00007864067750000016, -0.000016867830550000573, -0.00007709948064998917, -1.2252290849999823*^-6, -0.000033279536649999386, -8.250847199999835*^-6, -0.00001907410850000152, -0.00008151193654999667}, {0., 0.03897898799999999, -0.00137892118000002, 0.012734861250000007, 0.026842702499999996, -0.0006052123775, -0.00038385353055001015, 0.000031247969349999447, -0.0003775646940850086, 4.851836250000002*^-7, 0.000012153176850000002, -0.0003935882584999717, 0.000011778679499999997}, {0., 0.14945977099999996, -0.0034913196800000004, 0.04274368924999994, 0.09067321849999987, -0.005068440077500069, 0.00010850771030000001, -0.00017152448565000008, -0.002872065194085005, -0.0027184083366498246, -0.0029083173471999846, 0.00009967456900000001, -0.00018919076955}, {0., -0.176992759, 0.00175584936, -0.0598675885, -0.120619567, 0.000933400155, 0.0000307960611, -0.0000897580387, -8.45961183*^-6, 0.0000536266733, -0.0000215353056, 0.000038147517, -0.0000750551269}, {0., 0.005233374399999997, 0.01677039532000002, 0.0069801312499999935, 0.00327750995, 0.01067858892250001, -0.000058475050550000057, -0.0001064433306499999, 2.8713959150000032*^-6, -1.9582056499999967*^-6, 3.537115799999991*^-6, -2.4938049999999865*^-6, 5.5192104500000365*^-6}, {0., -0.000022229341100002248, -0.00014092718000000004, -0.000036202230000001836, -0.000013924524999998943, -0.00005860340249999986, -0.00004885553055000713, -0.00009789248065000811, 6.423164250000013*^-8, 1.7083321999998278*^-8, -1.212622850000063*^-8, 9.096132650000027*^-8, -4.785000000522778*^-12}}, {{-0.105215773, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005580975100000036, 0.004524853900000006, 0.00137060208500001, -0.00035044629999999785, 0.0030834897999999855, -0.00013331314000000066, -0.00027344544999999276, 2.5529054999986166*^-7, -6.657255999999168*^-6, -9.926429999996059*^-7, -4.077396499997665*^-6, -0.000014973735500009577}, {0., -0.004497739549999991, 0.052571444999999994, 0.015937227999999998, -0.002689963099999998, 0.03488358535000002, -0.0006651160900000008, -0.0009748905845000004, -0.0001578384944500022, -5.049437425000013*^-6, 8.538700349999999*^-6, -0.00017087924649999975, 0.000013583970000000002}, {0., -0.015603465550000029, 0.19633771900000002, 0.05562506950000001, -0.010809893700000073, 0.12194984250000007, -0.0006591012016500002, -0.00100463029, -0.0013084894944501713, -0.0014430714059998628, -0.0012841027429999485, -0.00007727088449999999, 0.00015903036549999995}, {0., 0.0052333743999999904, 0.01677039532000005, 0.0069801312499999865, 0.00327750995, 0.010678588922500003, -0.000058475050550000226, -0.00010644333065000008, 2.8713959150000024*^-6, -1.9582056500000035*^-6, 3.537115799999994*^-6, -2.4938049999999967*^-6, 5.519210450000016*^-6}, {0., 0.0825652441, -1.46349075, -0.455379089, 0.0515489574, -0.961963735, 0.00719309318, 0.0133550609, -0.0000853910111, 0.000344472812, -0.000171854514, 0.000257841493, -0.000515442529}, {0., -0.00027789244109999986, 0.011416493500000055, 0.0020706774700000137, -0.00016794777499999847, 0.0043081800650000114, 0.004811917910000005, 0.009626941050000004, 2.962141674999981*^-7, -1.0583642280000243*^-6, 5.285856714999902*^-7, -7.571791734999966*^-7, 1.5907632650000334*^-6}}, {{-0.02618802385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.417578900000203*^-6, 0.004533193900000001, -0.00002944376000000009, -5.944175000001384*^-6, -0.00006513983500000022, 0.004537964049999996, 0.009069456000000017, -2.281754325000277*^-7, -0.000010979493728000694, -1.6733753284998293*^-6, -6.429634673500023*^-6, -0.000019331670734992756}, {0., -0.000011937341099999, 0.011495250999999984, -0.00018915403000002717, 0.00002608047499999544, -0.00030349768999999964, 0.011940040000000013, 0.023980523449999992, -0.00005042883543251997, 1.0445022700000041*^-7, -7.106547850000055*^-8, -0.000050293584673483105, -1.436869849999997*^-7}, {0., 0.00008070965889994675, -0.0015938529999999992, -0.0003233450299999774, 0.000054344975000120144, -0.0007018114350001436, -0.00046397072664999654, -0.0009303542900000079, 6.903164567306774*^-6, 6.848806271886332*^-6, 6.186124671403448*^-6, 9.724633265000135*^-7, -4.6770023500001005*^-7}, {0., -0.00002222934110000796, -0.0001409271799999971, -0.00003620223000000075, -0.000013924525000000298, -0.00005860340249999992, -0.00004885553055000036, -0.00009789248064999961, 6.423164250000055*^-8, 1.7083321999998807*^-8, -1.2126228500001132*^-8, 9.096132649999948*^-8, -4.78499999904047*^-12}, {0., -0.0002778924410999986, 0.011416493500000069, 0.002070677470000004, -0.00016794777499999983, 0.004308180065, 0.004811917910000004, 0.00962694105, 2.9621416749999683*^-7, -1.058364228000017*^-6, 5.285856714999914*^-7, -7.571791735000043*^-7, 1.5907632650000213*^-6}, {0., -0.0000913693178, -0.245018347, 0.00148711006, -0.00013324995, 0.00310672287, -0.249128348, -0.498254523, 1.93670865*^-7, -7.27612544*^-7, 3.67750657*^-7, -5.57830653*^-7, 1.05834147*^-6}}}}, {15, 20, 2500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.013300799, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.15401591, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1695800295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.184104435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.104933137, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02614655205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.013300799, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00860542809, 0.0288212277, -0.00424826912, 0.0445467241, 0.014221318, 0.0319835545, 0.131241545, 0.0037380841, 0.0597908869, 0.0149498617, 0.0336317106, 0.134537857}, {0., -0.002213215544999994, -0.0007012238500000156, -0.0007859794400000009, -0.0013463765999999974, -0.00011823433500000001, -0.0003559602500000092, -0.0006049982499999901, -0.0000752855499999705, -0.00003615477332000007, -7.067769900000639*^-6, -0.00009741129999998877, -0.00008789952650001121}, {0., -0.00788602404500005, -0.0007531951499999967, -0.003638075440000055, -0.006087162049999817, -0.0014493840000000535, -0.00011258323224999719, -0.0004687046499999972, -0.0009920970500001403, -0.0012103134500001111, -0.0010342758499999327, -0.00012964453550000227, -0.0005028269565000034}, {0., 0.0070094689550000006, -0.00013170114499999933, 0.0023137352600000015, 0.00466672185, -0.00007828427450000007, -0.000016857162849997974, -0.00007703629134998933, -1.2311690449999598*^-6, -0.000033245926549999524, -8.249243100000494*^-6, -0.000019050791550000213, -0.00008142324875000368}, {0., -0.0005556213950000041, 0.004508266149999995, 0.0013656840600000109, -0.0003489039499999999, 0.0030721160000000136, -0.00013260770499999791, -0.0002720403499999989, 2.501052000000709*^-7, -6.657508500000761*^-6, -9.98045000000599*^-7, -4.074691500003351*^-6, -0.000014973839000003255}, {0., 2.3821732499998213*^-6, 0.0045208821499999885, -0.000029261814999999823, -5.955566499999356*^-6, -0.00006474369499999996, 0.004525141250000017, 0.009043821000000007, -2.278135235001034*^-7, -0.000010960784526000685, -1.6705461830007556*^-6, -6.418689718002595*^-6, -0.000019298585030010954}}, {{-0.15401591, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022132155449999915, -0.0007012238500000122, -0.0007859794399999913, -0.001346376600000001, -0.00011823433500000001, -0.00035596025000000225, -0.0006049982499999884, -0.00007528554999997896, -0.00003615477331999836, -7.067769900000881*^-6, -0.00009741130000000264, -0.00008789952650001265}, {0., 0.20146761, 0.34441595, 0.314332772, -0.109581152, -0.0112647332, 0.369266052, -0.0109336225, 0.374772191, 7.92454664*^-6, 0.0000250270398, 0.374741476, 0.000017225053}, {0., -0.04924448199999998, -0.011064039000000012, -0.02710812600000012, -0.03620998899999994, -0.01191674840000001, -0.002987346782250007, 0.0001800173000000004, -0.00983354050000007, -0.006800917273319884, -0.006776653519900089, -0.0030648576855000138, 0.000024995395500000033}, {0., 0.038942552000000005, -0.0013723620950000044, 0.012724099200000009, 0.026815794499999997, -0.0006017359245000004, -0.0003829229628500178, 0.000031074358650000074, -0.00037666359904499434, 4.570245299999956*^-7, 0.000012076731700000002, -0.0003925951915500159, 0.000011730137749999996}, {0., -0.004474130100000008, 0.052342134999999956, 0.01586890100000002, -0.002675618299999998, 0.0347315386, -0.0006615876050000123, -0.000969074724, -0.0001573372498000003, -5.0349488200000054*^-6, 8.479944599999997*^-6, -0.00017029484150001047, 0.000013510793}, {0., -0.000012059031750001981, 0.01145971649999998, -0.00018810363999997967, 0.00002590733349999934, -0.0003015057000000001, 0.011901476999999994, 0.023903120249999993, -0.00005028837352347617, 1.0365909900000003*^-7, -7.041743299999952*^-8, -0.000050154389718018485, -1.4233188000000002*^-7}}, {{0.1695800295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007886024045000006, -0.0007531951500000002, -0.0036380754400001008, -0.006087162049999848, -0.001449383999999979, -0.00011258323224999645, -0.0004687046499999986, -0.0009920970500000932, -0.0012103134500000522, -0.001034275849999983, -0.00012964453550000365, -0.0005028269565000021}, {0., -0.049244481999999964, -0.011064039000000025, -0.02710812600000001, -0.03620998899999998, -0.011916748400000003, -0.0029873467822500166, 0.00018001730000000073, -0.009833540500000099, -0.0068009172733199934, -0.00677665351990003, -0.003064857685500022, 0.000024995395500000006}, {0., -1.03034741, -0.117546187, 2.33599353, 2.05509541, 2.61622514, -0.0000947904355, 0.0015008883, 2.68611111, 2.68533656, 2.68621915, -0.000401460629, 0.000887547913}, {0., 0.14910768800000002, -0.003466577595000001, 0.042658098700000036, 0.09046925199999997, -0.005035964824500059, 0.0001081451074, -0.00017114673135000004, -0.00285502259904498, -0.0027017876765500926, -0.002891162643099841, 0.00009938698395, -0.00018866297724999998}, {0., -0.015498799099999981, 0.19521399849999999, 0.05531276249999992, -0.0107365, 0.12125241150000005, -0.0006546331622500003, -0.0009973100499999993, -0.0012987187498000108, -0.0014326043585001483, -0.0012744512449998548, -0.000076873416, 0.00015820941850000004}, {0., 0.00008011596824999791, -0.0015817744999999939, -0.00032074913999995233, 0.0000539848335001739, -0.0006962502950000639, -0.0004608077822499945, -0.0009240131500000137, 6.87962647652016*^-6, 6.823065474011045*^-6, 6.164003817074208*^-6, 9.668402820000021*^-7, -4.63740529999999*^-7}}, {{-0.184104435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007009468955000003, -0.00013170114499999955, 0.0023137352600000006, 0.004666721850000003, -0.0000782842745000005, -0.00001685716284999944, -0.00007703629134998835, -1.2311690449999784*^-6, -0.00003324592655000111, -8.249243100000303*^-6, -0.00001905079154999878, -0.00008142324875000384}, {0., 0.038942552000000005, -0.001372362094999996, 0.012724099200000005, 0.026815794499999997, -0.0006017359245000008, -0.0003829229628500297, 0.00003107435865000018, -0.00037666359904500735, 4.570245299999973*^-7, 0.000012076731700000004, -0.00039259519155002143, 0.000011730137749999998}, {0., 0.14910768800000002, -0.003466577594999999, 0.042658098700000036, 0.09046925199999989, -0.005035964824499972, 0.0001081451074, -0.00017114673135000004, -0.0028550225990449096, -0.0027017876765500493, -0.002891162643099854, 0.00009938698395, -0.00018866297724999998}, {0., -0.177123375, 0.00175085619, -0.0599101674, -0.120701954, 0.000930499649, 0.0000307299257, -0.0000894824173, -8.45480191*^-6, 0.0000534653531, -0.0000214947138, 0.0000380443831, -0.0000748535025}, {0., 0.005223826299999998, 0.01669377690500007, 0.006952451200000015, 0.0032714471000000016, 0.010629313175499977, -0.000058114352850000255, -0.00010578009135000024, 2.8499702049999975*^-6, -1.9531690500000317*^-6, 3.5118543999999966*^-6, -2.4798810500000206*^-6, 5.488828749999994*^-6}, {0., -0.000022142531749995787, -0.00014002509500000981, -0.000035979789999999014, -0.000013869666499998447, -0.00005821295949999983, -0.000048563962849995645, -0.00009730929135001731, 6.402202649999986*^-8, 1.7030423999999514*^-8, -1.2003482999999375*^-8, 9.055593199999804*^-8, 8.371999999950307*^-11}}, {{-0.104933137, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005556213950000015, 0.004508266149999971, 0.0013656840600000204, -0.0003489039499999999, 0.0030721160000000327, -0.00013260770499999922, -0.0002720403500000024, 2.5010520000000314*^-7, -6.657508499999243*^-6, -9.98045000000572*^-7, -4.074691500002836*^-6, -0.000014973839000009814}, {0., -0.004474130100000015, 0.05234213500000001, 0.01586890100000002, -0.0026756182999999947, 0.03473153860000001, -0.0006615876050000136, -0.000969074724, -0.00015733724979999364, -5.034948820000004*^-6, 8.479944599999995*^-6, -0.00017029484150002383, 0.000013510793000000002}, {0., -0.01549879909999996, 0.19521399849999993, 0.055312762499999835, -0.010736499999999927, 0.12125241149999999, -0.0006546331622500002, -0.0009973100499999998, -0.0012987187497999209, -0.0014326043585002335, -0.001274451244999808, -0.00007687341599999997, 0.00015820941849999998}, {0., 0.005223826299999998, 0.016693776905000034, 0.006952451200000018, 0.003271447100000005, 0.010629313175500001, -0.00005811435285000009, -0.00010578009135000035, 2.849970204999996*^-6, -1.9531690500000216*^-6, 3.511854399999995*^-6, -2.479881050000017*^-6, 5.488828749999994*^-6}, {0., 0.0822093272, -1.45936318, -0.454137245, 0.05132551, -0.959257863, 0.00716182021, 0.0132963127, -0.0000850825004, 0.000343198717, -0.00017122751, 0.000256891683, -0.000513544322}, {0., -0.00027604293175000245, 0.011361881499999935, 0.0020604278600000045, -0.0001668216164999991, 0.004286561205000009, 0.004790553395000008, 0.009584193150000003, 2.9449527649999975*^-7, -1.0520165259999994*^-6, 5.254553170000015*^-7, -7.526287180000094*^-7, 1.5812759699999876*^-6}}, {{-0.02614655205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.3821732499998416*^-6, 0.004520882149999992, -0.000029261814999999823, -5.9555664999981495*^-6, -0.00006474369500000018, 0.00452514125000001, 0.009043820999999994, -2.278135235000804*^-7, -0.00001096078452600055, -1.6705461830003598*^-6, -6.4186897180025515*^-6, -0.000019298585030011473}, {0., -0.000012059031750000226, 0.011459716499999995, -0.00018810363999999247, 0.000025907333499997076, -0.00030150570000000033, 0.011901476999999994, 0.023903120249999986, -0.0000502883735234716, 1.0365909900000035*^-7, -7.041743300000024*^-8, -0.00005015438971803232, -1.4233187999999992*^-7}, {0., 0.00008011596824997191, -0.0015817744999999939, -0.0003207491399999096, 0.0000539848335001647, -0.0006962502950000893, -0.00046080778224999875, -0.0009240131500000123, 6.8796264764969806*^-6, 6.823065473948731*^-6, 6.164003817143993*^-6, 9.668402819999907*^-7, -4.637405299999769*^-7}, {0., -0.000022142531749994032, -0.0001400250950000044, -0.00003597978999999793, -0.00001386966650000071, -0.00005821295949999983, -0.00004856396284999765, -0.00009730929135001829, 6.402202649999995*^-8, 1.7030423999999408*^-8, -1.200348300000009*^-8, 9.055593199999688*^-8, 8.372000000130301*^-11}, {0., -0.0002760429317500007, 0.011361881499999948, 0.0020604278599999915, -0.0001668216164999979, 0.0042865612049999835, 0.00479055339500001, 0.009584193149999993, 2.944952765000024*^-7, -1.0520165259999994*^-6, 5.254553170000041*^-7, -7.526287180000207*^-7, 1.5812759700000096*^-6}, {0., -0.0000903019365, -0.244590273, 0.00147953828, -0.000132359667, 0.00309070059, -0.248676154, -0.497350168, 1.90747047*^-7, -7.16130948*^-7, 3.61992366*^-7, -5.49220564*^-7, 1.04117006*^-6}}}}, {15, 20, 2600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01330866565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1539486735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.168882556, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1839078785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.104662114, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02610667645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01330866565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00864045069, 0.0288141684, -0.00423202783, 0.0445511665, 0.0142165836, 0.0319715314, 0.131184714, 0.00373626028, 0.0597617519, 0.0149425744, 0.0336153239, 0.134472299}, {0., -0.0022090133449999966, -0.0006991561999999951, -0.0007842325850000165, -0.0013436160000000058, -0.00011771870999999993, -0.0003547871999999841, -0.0006028641500000018, -0.00007517313999999553, -0.000036139830194999105, -7.075819149999778*^-6, -0.00009726644999999423, -0.00008782349219999536}, {0., -0.007858730344999953, -0.0007491375000000036, -0.003623426085000103, -0.0060647982499999475, -0.0014419368000000432, -0.00011243976700000131, -0.00046796311500001077, -0.000987245140000148, -0.0012050209499998576, -0.001029337200000091, -0.00012938688950000043, -0.0005018574584999965}, {0., 0.007006537655000006, -0.00013114636999999913, 0.0023128016149999986, 0.0046645589500000015, -0.00007794296900000009, -0.000016846772650002668, -0.00007697499860000791, -1.2368183850001608*^-6, -0.000033213421700001594, -8.247656850000004*^-6, -0.00001902843795000188, -0.00008133802914998844}, {0., -0.0005532495449999952, 0.004492365800000009, 0.0013609704149999957, -0.0003474263500000026, 0.0030612161999999943, -0.00013193267500000074, -0.00027069595000000016, 2.4515719999993347*^-7, -6.657572500000071*^-6, -1.0031714999998742*^-6, -4.072064999999101*^-6, -0.000014974616999995755}, {0., 2.348390399999348*^-6, 0.004509063800000004, -0.000029087914999999828, -5.966317500002421*^-6, -0.00006436512000000021, 0.0045128358000000035, 0.009019219999999994, -2.2746084450004774*^-7, -0.00001094272291049851, -1.6678436195005557*^-6, -6.408155520501285*^-6, -0.000019267376949995303}}, {{-0.1539486735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002209013344999999, -0.0006991561999999917, -0.0007842325850000087, -0.0013436160000000058, -0.00011771870999999993, -0.00035478719999999797, -0.000602864150000007, -0.00007517313999998838, -0.000036139830195000555, -7.075819150000051*^-6, -0.0000972664499999977, -0.00008782349219998986}, {0., 0.201527569, 0.344101583, 0.314094519, -0.109271048, -0.0112147411, 0.368865656, -0.0108979557, 0.374353768, 7.83036039*^-6, 0.0000248790383, 0.374323219, 0.0000171709844}, {0., -0.049045560499999974, -0.010999543499999993, -0.026983364500000162, -0.03605181599999996, -0.01184451945000009, -0.002978253517000003, 0.00017881759499999985, -0.009786818999999891, -0.006763705180194979, -0.006739539519150073, -0.003055214439499986, 0.000024895081799999972}, {0., 0.03890728, -0.001366084720000007, 0.012713663699999996, 0.0267897675, -0.0005984108190000004, -0.0003820286726499861, 0.000030908251400000226, -0.0003757974883849935, 4.302932050000006*^-7, 0.000012003709450000002, -0.00039164068794999267, 0.000011683601200000004}, {0., -0.004451537999999991, 0.052122568499999966, 0.0158034725, -0.002661891850000004, 0.03458595204999998, -0.000658211274999986, -0.000963513553, -0.0001568555627999847, -5.020961195000007*^-6, 8.423868350000002*^-6, -0.000169733864999983, 0.000013440792299999974}, {0., -0.000012174094600001202, 0.011425618500000012, -0.0001871001600000172, 0.000025742582500001005, -0.0002996024999999997, 0.011864487000000007, 0.02382887335000003, -0.000050153475844477054, 1.0290266450000019*^-7, -6.979921949999934*^-8, -0.0000500205055204801, -1.410380500000006*^-7}}, {{0.168882556, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.00785873034499997, -0.0007491375000000002, -0.003623426085000151, -0.006064798250000052, -0.0014419367999999886, -0.0001124397670000006, -0.0004679631150000113, -0.0009872451400000576, -0.0012050209499998611, -0.0010293372000000816, -0.00012938688950000013, -0.0005018574584999963}, {0., -0.04904556049999996, -0.010999543499999986, -0.02698336450000008, -0.03605181600000001, -0.011844519450000025, -0.0029782535170000124, 0.00017881759500000018, -0.009786819000000002, -0.006763705180195043, -0.006739539519149986, -0.0030552144394999925, 0.000024895081799999992}, {0., -1.02503816, -0.116738885, 2.32753405, 2.04801688, 2.60638793, -0.000095327966, 0.00149191623, 2.67578649, 2.67501562, 2.67589405, -0.000399602121, 0.000883367917}, {0., 0.14876941200000002, -0.0034429547200000013, 0.04257571569999997, 0.09027316700000002, -0.005004942919000056, 0.00010779771185, -0.00017078349859999997, -0.0028387449883851114, -0.0026859103216999715, -0.002874777206850066, 0.00009911113555, -0.00018815664965}, {0., -0.015398834499999986, 0.19414011750000004, 0.055014263499999966, -0.010666416300000005, 0.12058586600000004, -0.0006503661620000001, -0.0009903210149999992, -0.0012894015628000244, -0.0014226140724998674, -0.0012652516215000812, -0.00007649340500000002, 0.00015742452699999993}, {0., 0.0000795469054000295, -0.0015702509999999947, -0.0003182676600001294, 0.00005363458249994014, -0.0006909426199999623, -0.00045778751699998566, -0.0009179581149999783, 6.851024155480439*^-6, 6.797577089632595*^-6, 6.146756380473712*^-6, 9.614669794999851*^-7, -4.5996894999999837*^-7}}, {{-0.1839078785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.007006537655000003, -0.00013114636999999978, 0.0023128016149999995, 0.0046645589500000015, -0.00007794296900000015, -0.00001684677265000392, -0.00007697499860000179, -1.236818385000121*^-6, -0.000033213421700001994, -8.247656850000028*^-6, -0.000019028437950003446, -0.00008133802914998822}, {0., 0.03890728, -0.0013660847199999937, 0.012713663699999989, 0.0267897675, -0.0005984108190000004, -0.00038202867264999774, 0.000030908251400000274, -0.0003757974883849824, 4.302932050000006*^-7, 0.000012003709450000004, -0.0003916406879500012, 0.000011683601200000002}, {0., 0.14876941200000005, -0.003442954720000002, 0.04257571569999996, 0.0902731670000001, -0.0050049429189999994, 0.00010779771185, -0.00017078349859999992, -0.0028387449883851, -0.002685910321700069, -0.002874777206850032, 0.00009911113555, -0.00018815664965}, {0., -0.177247989, 0.00174606244, -0.0599507814, -0.120780524, 0.000927715838, 0.0000306663453, -0.0000892180028, -8.45002323*^-6, 0.0000533106434, -0.0000214555863, 0.0000379453759, -0.0000746599417}, {0., 0.005214626, 0.01662043378, 0.006925933199999984, 0.003265605450000004, 0.010582142081000001, -0.00005776951265000019, -0.0001051461485999999, 2.829534964999995*^-6, -1.9482902000000056*^-6, 3.487751150000004*^-6, -2.4665634499999953*^-6, 5.459765849999984*^-6}, {0., -0.000022059094600002345, -0.0001391637199999879, -0.00003576721000000049, -0.000013816917500000242, -0.00005783993400000002, -0.0000482856726499864, -0.00009675199859998651, 6.382049049999951*^-8, 1.6979489499997867*^-8, -1.1886619499998626*^-8, 9.016762950000127*^-8, 1.6795000000382077*^-10}}, {{-0.104662114, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005532495449999978, 0.00449236580000004, 0.0013609704150000035, -0.0003474263500000026, 0.0030612161999999934, -0.0001319326750000016, -0.0002706959499999967, 2.451572000000419*^-7, -6.657572499998987*^-6, -1.0031715000002536*^-6, -4.0720649999992364*^-6, -0.000014974616999993695}, {0., -0.004451537999999991, 0.052122568499999994, 0.0158034725, -0.0026618918500000074, 0.034585952049999986, -0.0006582112749999869, -0.000963513553, -0.00015685556279998458, -5.02096119500002*^-6, 8.423868350000004*^-6, -0.00016973386499999354, 0.00001344079229999997}, {0., -0.015398834500000014, 0.19414011750000007, 0.05501426349999994, -0.010666416300000092, 0.1205858660000001, -0.000650366162, -0.0009903210149999997, -0.0012894015627999966, -0.0014226140724997727, -0.001265251621500152, -0.00007649340500000005, 0.00015742452699999988}, {0., 0.005214626, 0.01662043378000004, 0.006925933199999991, 0.0032656054500000004, 0.010582142081000001, -0.00005776951265000024, -0.00010514614859999995, 2.829534964999996*^-6, -1.9482902000000124*^-6, 3.4877511500000008*^-6, -2.466563450000002*^-6, 5.459765849999977*^-6}, {0., 0.081868518, -1.45540639, -0.452946637, 0.0511115426, -0.956663892, 0.00713187155, 0.0132400539, -0.0000847868744, 0.000341978145, -0.000170626757, 0.00025598173, -0.000511725766}, {0., -0.0002742760946000014, 0.011309612000000024, 0.002050620339999995, -0.00016574581749999746, 0.00426587738000001, 0.004770096725000006, 0.009543261550000015, 2.928520054999969*^-7, -1.045950410500009*^-6, 5.22462880500013*^-7, -7.482795205000069*^-7, 1.5722075499999573*^-6}}, {{-0.02610667645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.3483903999997613*^-6, 0.004509063800000008, -0.000029087914999999936, -5.9663175000015944*^-6, -0.00006436512000000064, 0.0045128358000000035, 0.009019220000000008, -2.2746084450014394*^-7, -0.00001094272291049872, -1.6678436195009805*^-6, -6.40815552050214*^-6, -0.00001926737694998848}, {0., -0.000012174094599998186, 0.011425618500000012, -0.00018710016000000884, 0.00002574258250000183, -0.0002996025000000001, 0.011864487000000007, 0.023828873350000022, -0.00005015347584447216, 1.0290266449999998*^-7, -6.979921949999887*^-8, -0.00005002050552047055, -1.410380500000006*^-7}, {0., 0.00007954690540001863, -0.0015702510000000017, -0.00031826766000020434, 0.00005363458249996178, -0.0006909426199999125, -0.00045778751699998983, -0.0009179581149999777, 6.851024155540841*^-6, 6.79757708965667*^-6, 6.146756380553953*^-6, 9.614669794999974*^-7, -4.5996895000000515*^-7}, {0., -0.00002205909459999933, -0.00013916371999998724, -0.00003576720999999908, -0.000013816917499999415, -0.00005783993399999997, -0.000048285672649988616, -0.00009675199859997876, 6.382049049999987*^-8, 1.6979489499997232*^-8, -1.1886619499998149*^-8, 9.016762949999994*^-8, 1.6795000000382077*^-10}, {0., -0.00027427609459999835, 0.011309612000000024, 0.0020506203400000034, -0.00016574581749999664, 0.004265877380000005, 0.004770096725000007, 0.009543261550000012, 2.9285200549999555*^-7, -1.0459504105000028*^-6, 5.224628805000083*^-7, -7.482795204999946*^-7, 1.5722075499999505*^-6}, {0., -0.0000892838108, -0.244179044, 0.00147229532, -0.000131509165, 0.00307537524, -0.248241859, -0.49648161, 1.87951689*^-7, -7.05154179*^-7, 3.56487239*^-7, -5.40988959*^-7, 1.0247539*^-6}}}}, {15, 20, 2700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0133161898, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.153883473, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.168213586, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1837183075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1044018075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0260682779, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0133161898, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00867411097, 0.0288073284, -0.00421640911, 0.0445553752, 0.0142120062, 0.0319599233, 0.131129882, 0.0037345015, 0.0597336556, 0.014935547, 0.0335995213, 0.134409078}, {0., -0.0022049604850000043, -0.0006971706999999994, -0.0007825494450000026, -0.00134095335, -0.00011722409000000048, -0.0003536596499999767, -0.0006008155500000006, -0.00007506525000000597, -0.0000361252320399984, -7.083510500000093*^-6, -0.00009712765000000068, -0.00008775050979999235}, {0., -0.00783249548499998, -0.0007452524499999974, -0.003609370444999982, -0.006043317599999876, -0.0014347981000000232, -0.00011230112984999817, -0.0004672484650000018, -0.000982595749999815, -0.0011999477999999897, -0.001024613500000049, -0.00012913912999999787, -0.0005009245644999887}, {0., 0.0070036705150000045, -0.00013061419499999904, 0.002311887254999999, 0.004662446600000002, -0.00007761564749999997, -0.000016836664249998816, -0.00007691553214999505, -1.2422098400000193*^-6, -0.000033182067049999106, -8.246040700000387*^-6, -0.000019006790549997935, -0.00008125558474999755}, {0., -0.0005509736849999974, 0.004477110800000128, 0.001356445555000002, -0.0003460085499999953, 0.003050753900000036, -0.00013128574999999925, -0.0002694070500000069, 2.4042969999989075*^-7, -6.657606499999204*^-6, -1.0080965000001848*^-6, -4.069460499999642*^-6, -0.000014974678999997025}, {0., 2.3160844500004962*^-6, 0.004497702299999989, -0.000028921424999999714, -5.976582499996817*^-6, -0.00006400260499999939, 0.004501007349999989, 0.008995573499999993, -2.2712726849993508*^-7, -0.00001092532903449794, -1.665257532000356*^-6, -6.397947188999712*^-6, -0.000019237016329993268}}, {{-0.153883473, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002204960484999999, -0.0006971706999999994, -0.0007825494449999952, -0.00134095335, -0.00011722409000000048, -0.00035365964999999056, -0.0006008155499999945, -0.00007506525000001247, -0.00003612523203999976, -7.083510500000521*^-6, -0.00009712765000000415, -0.00008775050979999144}, {0., 0.201584525, 0.343798493, 0.313864731, -0.108972946, -0.0111668108, 0.36848005, -0.0108636959, 0.373950848, 7.74046408*^-6, 0.000024737421, 0.373920458, 0.0000171190196}, {0., -0.04885464899999992, -0.010937827999999997, -0.026863805499999893, -0.03590014199999991, -0.011775439600000048, -0.0029695184798499983, 0.00017767046999999964, -0.009742094000000145, -0.006728115232039977, -0.0067040437104999295, -0.0030459547799999995, 0.000024798931200000005}, {0., 0.03887309250000001, -0.0013600659449999912, 0.012703534149999984, 0.026764562000000006, -0.0005952249475000001, -0.0003811680642500066, 0.00003074916784999992, -0.0003749648598399889, 4.0486710999999793*^-7, 0.00001193383355, -0.00039072359054999236, 0.000011638914900000004}, {0., -0.004429883049999993, 0.051911983500000036, 0.015740715999999988, -0.002648734749999996, 0.03444631790000002, -0.0006549762000000125, -0.0009581867035000002, -0.00015639343529999728, -5.007439540000006*^-6, 8.370253500000006*^-6, -0.0001691962605000084, 0.000013373717199999973}, {0., -0.000012284545549990945, 0.01139284900000001, -0.00018613903500000104, 0.000025584117500002042, -0.00029778092999999985, 0.011828948999999991, 0.02375754145000003, -0.000050024137268488914, 1.0217814050000022*^-7, -6.920843199999992*^-8, -0.00004989194718900821, -1.3980043000000116*^-7}}, {{0.168213586, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007832495485000016, -0.0007452524499999974, -0.00360937044500003, -0.006043317599999945, -0.001434798099999932, -0.00011230112984999749, -0.0004672484650000003, -0.000982595749999877, -0.0011999477999999376, -0.001024613500000108, -0.00012913912999999722, -0.0005009245644999882}, {0., -0.04885464899999996, -0.010937827999999983, -0.026863805500000004, -0.03590014199999989, -0.011775439599999956, -0.0029695184798499974, 0.00017767046999999942, -0.009742094000000034, -0.006728115232040017, -0.0067040437104998974, -0.0030459547799999986, 0.000024798931200000012}, {0., -1.0199537, -0.115967399, 2.31942653, 2.04123245, 2.59696038, -0.0000958360403, 0.00148333393, 2.66589317, 2.66512583, 2.66600028, -0.00039782144, 0.000879363129}, {0., 0.14844390850000005, -0.0034203609450000018, 0.04249630465000011, 0.09008437700000013, -0.004975259897500015, 0.0001074643344, -0.00017043370715000001, -0.002823167359839985, -0.0026707210170499062, -0.0028591010906999724, 0.00009884611995, -0.00018767013625}, {0., -0.015303188549999937, 0.19311207450000012, 0.05472845950000002, -0.01059936554999991, 0.11994773850000001, -0.0006462839548500004, -0.0009836361650000002, -0.0012804984352999282, -0.0014130734565001124, -0.0012564648964999451, -0.0000761294605, 0.00015667282149999998}, {0., 0.0000790104544500003, -0.0015592360000000055, -0.0003159025349998531, 0.00005330261750015046, -0.0006858657049999637, -0.00045489747985000273, -0.0009121644650000038, 6.827362731632376*^-6, 6.777320965501712*^-6, 6.124392467903605*^-6, 9.563233109999905*^-7, -4.563683299999983*^-7}}, {{-0.1837183075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00700367051500001, -0.0001306141949999999, 0.0023118872549999993, 0.004662446600000002, -0.0000776156475000003, -0.000016836664249997996, -0.00007691553215000146, -1.2422098400000168*^-6, -0.000033182067050000624, -8.24604070000061*^-6, -0.00001900679054999896, -0.00008125558475000072}, {0., 0.0388730925, -0.0013600659449999886, 0.012703534149999973, 0.026764562000000006, -0.0005952249475000004, -0.00038116806425000926, 0.00003074916784999958, -0.0003749648598399824, 4.048671099999971*^-7, 0.00001193383355, -0.0003907235905499795, 0.000011638914900000002}, {0., 0.14844390850000005, -0.003420360944999999, 0.042496304650000205, 0.09008437700000016, -0.004975259897499917, 0.0001074643344, -0.00017043370715000001, -0.0028231673598400064, -0.002670721017050015, -0.002859101090699978, 0.00009884611995, -0.00018767013625000002}, {0., -0.177367085, 0.00174145289, -0.0599895893, -0.120855584, 0.000925039795, 0.0000306051285, -0.0000889639357, -8.44528032*^-6, 0.0000531620341, -0.0000214178186, 0.0000378501811, -0.0000744738305}, {0., 0.005205748500000003, 0.016550103555000084, 0.006900488149999995, 0.0032599681, 0.010536910102499963, -0.000057439284250000115, -0.00010453903215000039, 2.8100082100000035*^-6, -1.9435590499999964*^-6, 3.4647102999999896*^-6, -2.453802550000006*^-6, 5.43191724999999*^-6}, {0., -0.000021978545549995477, -0.00013833894499999666, -0.000035563634999999155, -0.00001376638249999819, -0.00005748292250000019, -0.00004801906425000446, -0.000096218532149972, 6.362637649999982*^-8, 1.6930265500000043*^-8, -1.1775082000000203*^-8, 8.979501100000003*^-8, 2.4827000000009597*^-10}}, {{-0.1044018075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005509736849999992, 0.0044771108000000726, 0.0013564455550000095, -0.0003460085499999953, 0.003050753900000016, -0.00013128574999999795, -0.0002694070500000034, 2.404296999998501*^-7, -6.657606499999719*^-6, -1.00809650000009*^-6, -4.069460499998151*^-6, -0.00001497467899999605}, {0., -0.004429883049999986, 0.051911983500000036, 0.015740715999999988, -0.0026487347499999994, 0.0344463179, -0.0006549762000000181, -0.0009581867035000002, -0.00015639343529999516, -5.007439539999997*^-6, 8.370253500000001*^-6, -0.0001691962605000208, 0.000013373717199999981}, {0., -0.015303188549999902, 0.19311207450000006, 0.05472845949999994, -0.01059936554999985, 0.11994773850000007, -0.0006462839548500002, -0.000983636165, -0.0012804984352998705, -0.0014130734565001024, -0.001256464896499887, -0.00007612946049999998, 0.00015667282149999998}, {0., 0.00520574850000001, 0.016550103555000053, 0.006900488150000005, 0.0032599681000000033, 0.010536910102499977, -0.00005743928425000007, -0.00010453903215000005, 2.810008210000001*^-6, -1.94355905*^-6, 3.4647102999999946*^-6, -2.453802550000013*^-6, 5.43191725000001*^-6}, {0., 0.0815416301, -1.45160715, -0.451803299, 0.0509063111, -0.954173147, 0.0071031434, 0.0131860891, -0.0000845031294, 0.000340806913, -0.000170050207, 0.000255108521, -0.000509980642}, {0., -0.00027258514554999696, 0.011259509000000056, 0.0020412204649999967, -0.00016471623250000005, 0.004246054295000015, 0.004750476799999986, 0.009504005449999992, 2.912781315000023*^-7, -1.0401420345000122*^-6, 5.195974680000001*^-7, -7.441161890000023*^-7, 1.5635261699999735*^-6}}, {{-0.0260682779, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.316084450000415*^-6, 0.004497702299999989, -0.000028921424999999498, -5.97658249999744*^-6, -0.00006400260499999939, 0.004501007349999989, 0.008995573500000006, -2.2712726849998845*^-7, -0.00001092532903449947, -1.6652575320005858*^-6, -6.397947188999109*^-6, -0.00001923701632999819}, {0., -0.000012284545549995363, 0.01139284900000001, -0.00018613903500000473, 0.000025584117500004888, -0.00029778092999999985, 0.011828949000000005, 0.023757541450000016, -0.00005002413726848398, 1.0217814050000054*^-7, -6.920843199999936*^-8, -0.000049891947189018016, -1.3980043000000084*^-7}, {0., 0.00007901045445002364, -0.0015592360000000055, -0.0003159025349999123, 0.00005330261750025045, -0.000685865704999955, -0.00045489747985000343, -0.0009121644650000053, 6.827362731609554*^-6, 6.777320965545286*^-6, 6.1243924678322514*^-6, 9.563233109999975*^-7, -4.563683299999878*^-7}, {0., -0.000021978545549999895, -0.00013833894499999926, -0.00003556363499999937, -0.000013766382499995344, -0.000057482922500000084, -0.00004801906425000181, -0.00009621853214997947, 6.362637649999982*^-8, 1.693026549999909*^-8, -1.1775081999999647*^-8, 8.979501100000019*^-8, 2.4826999999702547*^-10}, {0., -0.00027258514554999447, 0.011259509000000056, 0.002041220464999993, -0.00016471623250000067, 0.0042460542950000235, 0.004750476799999992, 0.009504005450000002, 2.9127813150000317*^-7, -1.0401420345000233*^-6, 5.195974680000006*^-7, -7.441161889999953*^-7, 1.5635261699999841*^-6}, {0., -0.0000883109089, -0.243783388, 0.00146535507, -0.000130695235, 0.00306069141, -0.247824106, -0.495646136, 1.85274537*^-7, -6.94641931*^-7, 3.51215064*^-7, -5.33105622*^-7, 1.00903266*^-6}}}}, {15, 20, 2800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01332339795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1538201785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1675709615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1835352305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1041514185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0260312501, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01332339795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00870650926, 0.0288006932, -0.00420136736, 0.0445593692, 0.0142075752, 0.0319487015, 0.131076908, 0.00373280315, 0.0597065245, 0.0149287609, 0.0335842616, 0.134348029}, {0., -0.002201046129999995, -0.0006952615999999967, -0.0007809253200000144, -0.001338381700000002, -0.00011674897499999986, -0.0003525757500000004, -0.0005988447499999973, -0.00007496057500000486, -0.00003611095735499994, -7.090795300000784*^-6, -0.00009699329999998674, -0.00008767950180000269}, {0., -0.007807249630000013, -0.0007415271000000001, -0.0035958613200000045, -0.006022664599999894, -0.0014279526000000597, -0.00011216719459999963, -0.0004665594349999905, -0.0009781315750001518, -0.0011950822500002012, -0.0010200704500000768, -0.0001289005475000007, -0.000500026541000005}, {0., 0.007000863370000013, -0.00013010284000000098, 0.0023109912800000007, 0.004660382450000007, -0.00007730120299999957, -0.0000168269025000023, -0.00007685777524999265, -1.2473515750001469*^-6, -0.00003315173544999688, -8.244441450000774*^-6, -0.00001898590939999799, -0.00008117618905000324}, {0., -0.0005487866299999991, 0.004462438399999935, 0.001352096180000012, -0.00034464589999999573, 0.003040696399999987, -0.00013066481500000103, -0.0002681700499999901, 2.3590714999994117*^-7, -6.657602999998567*^-6, -1.0127290000002954*^-6, -4.0669960000007345*^-6, -0.000014974788000008136}, {0., 2.2851622999999803*^-6, 0.0044867628999999964, -0.000028761779999999788, -5.986281499997201*^-6, -0.00006365495999999921, 0.004489621749999992, 0.00897281250000001, -2.2680325700000223*^-7, -0.000010908570742498313, -1.6626789710005557*^-6, -6.388178100499211*^-6, -0.000019207976477504586}}, {{-0.1538201785, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0022010461299999977, -0.000695261599999995, -0.000780925320000007, -0.0013383816999999985, -0.00011674897499999986, -0.00035257574999999694, -0.0005988447499999938, -0.00007496057499999532, -0.00003611095735499975, -7.0907953000007296*^-6, -0.00009699329999998674, -0.00008767950179999762}, {0., 0.201638721, 0.343505882, 0.31364281, -0.108685963, -0.0111207854, 0.36810817, -0.0108307385, 0.373562312, 7.65451471*^-6, 0.0000246016906, 0.373532074, 0.0000170690036}, {0., -0.04867103949999996, -0.01087867449999999, -0.026748970000000094, -0.0357543535, -0.011709217299999963, -0.0029611158946000198, 0.00017657113999999937, -0.009699166000000092, -0.00669397225735513, -0.006669990845299845, -0.003037048197500002, 0.000024706375700000072}, {0., 0.03883992050000001, -0.0013542875400000048, 0.012693691749999993, 0.026740123999999997, -0.0005921676530000004, -0.00038033955250001085, 0.00003059642474999949, -0.0003741627115750099, 3.806387949999996*^-7, 0.000011866859, -0.00038983975939998935, 0.000011595940799999997}, {0., -0.00440909355, 0.05170969899999989, 0.01568042950000001, -0.002636103550000001, 0.0343121857, -0.0006518712650000172, -0.0009530762850000008, -0.0001559488128499978, -4.994354855000012*^-6, 8.318906700000004*^-6, -0.00016867864600000448, 0.000013309343700000024}, {0., -0.000012389667700000283, 0.011361309000000014, -0.0001852166750000104, 0.000025433018500001144, -0.0002960346950000006, 0.01179475499999999, 0.023688907749999988, -0.00004989935325701229, 1.0148310749999992*^-7, -6.864292100000052*^-8, -0.00004976822810050593, -1.3861472749999983*^-7}}, {{0.1675709615, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0078072496299999876, -0.0007415270999999984, -0.0035958613199999416, -0.006022664599999932, -0.0014279526000000927, -0.00011216719459999913, -0.00046655943499998576, -0.0009781315750000867, -0.0011950822500001318, -0.0010200704499999918, -0.00012890054750000143, -0.0005000265410000093}, {0., -0.0486710395, -0.01087867449999999, -0.02674897000000001, -0.03575435350000006, -0.011709217300000047, -0.0029611158946000193, 0.0001765711399999998, -0.009699166000000203, -0.0066939722573550915, -0.006669990845299938, -0.003037048197500003, 0.000024706375700000045}, {0., -1.01507667, -0.115228895, 2.31164403, 2.03471964, 2.58791115, -0.0000963172108, 0.00147511087, 2.65639808, 2.65563413, 2.65650475, -0.000396112605, 0.000875520082}, {0., 0.14813024200000002, -0.0033987155399999988, 0.04241965074999996, 0.0899023539999999, -0.00494681680300007, 0.0001071439224, -0.00017009637024999996, -0.0028082297115751883, -0.002656159535450039, -0.0028440643414499867, 0.00009859112810000001, -0.00018720195955}, {0., -0.015211552050000014, 0.1921263125, 0.05445435149999997, -0.010535152250000002, 0.1193358075, -0.0006423721045999997, -0.0009772316350000008, -0.0012719848128500957, -0.001403950653000177, -0.0012480569789998814, -0.00007578038650000001, 0.00015595182700000004}, {0., 0.00007848983230000149, -0.0015486895000000056, -0.000313637175000042, 0.00005297751849997747, -0.0006810099599999766, -0.00045212839460000154, -0.0009066124350000093, 6.808646742809836*^-6, 6.752279257401217*^-6, 6.106921029025154*^-6, 9.51386899500027*^-7, -4.5291647749998067*^-7}}, {{-0.1835352305, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00700086337000001, -0.00013010284000000184, 0.002310991280000001, 0.004660382450000004, -0.00007730120299999973, -0.00001682690250000285, -0.00007685777524998882, -1.2473515750002426*^-6, -0.00003315173544999814, -8.24444145000082*^-6, -0.00001898590939999889, -0.00008117618905000012}, {0., 0.0388399205, -0.0013542875399999987, 0.012693691749999986, 0.026740123999999997, -0.0005921676530000006, -0.0003803395524999975, 0.00003059642474999985, -0.0003741627115750046, 3.8063879500000045*^-7, 0.000011866859000000001, -0.00038983975939999027, 0.000011595940799999997}, {0., 0.14813024200000002, -0.0033987155399999996, 0.04241965074999987, 0.0899023539999999, -0.00494681680300002, 0.0001071439224, -0.00017009637024999994, -0.0028082297115752386, -0.0026561595354499534, -0.0028440643414500144, 0.00009859112810000001, -0.00018720195955000002}, {0., -0.177481091, 0.00173701408, -0.0600267315, -0.120927408, 0.000922463606, 0.000030546105, -0.0000887194495, -8.44057685*^-6, 0.0000530190709, -0.0000213813171, 0.0000377585188, -0.0000742946219}, {0., 0.005197171, 0.016482557959999977, 0.00687603475000001, 0.0032545212499999997, 0.01049346969699999, -0.000057122527500000006, -0.00010395677525000015, 2.791318374999996*^-6, -1.938967450000015*^-6, 3.4426490499999963*^-6, -2.441557400000016*^-6, 5.405190450000002*^-6}, {0., -0.00002190166769998959, -0.00013754753999999092, -0.00003536842499999909, -0.000013717481500000276, -0.000057140672999999925, -0.00004776355249999642, -0.00009570577525000457, 6.343915799999989*^-8, 1.6882707500001857*^-8, -1.1668470999999772*^-8, 8.943689949999705*^-8, 3.251224999984571*^-10}}, {{-0.1041514185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005487866300000017, 0.004462438399999937, 0.0013520961800000193, -0.00034464589999999573, 0.0030406964000000095, -0.0001306648150000006, -0.0002681700499999884, 2.359071499999886*^-7, -6.657602999997347*^-6, -1.0127290000000108*^-6, -4.06699600000171*^-6, -0.000014974788000013395}, {0., -0.004409093550000007, 0.05170969899999994, 0.01568042950000001, -0.0026361035500000046, 0.03431218569999997, -0.0006518712650000202, -0.0009530762850000008, -0.00015594881284999862, -4.994354855000015*^-6, 8.318906700000004*^-6, -0.00016867864600000892, 0.000013309343700000024}, {0., -0.015211552050000021, 0.1921263125, 0.0544543515, -0.010535152249999902, 0.11933580749999995, -0.0006423721045999998, -0.0009772316350000003, -0.0012719848128501798, -0.001403950653000141, -0.0012480569789998786, -0.00007578038650000001, 0.00015595182700000004}, {0., 0.005197171, 0.016482557959999942, 0.006876034750000017, 0.003254521249999996, 0.010493469696999998, -0.00005712252749999989, -0.0001039567752500005, 2.7913183749999967*^-6, -1.9389674500000016*^-6, 3.4426490500000014*^-6, -2.4415574000000094*^-6, 5.405190450000022*^-6}, {0., 0.0812276101, -1.44795367, -0.450703703, 0.0507091545, -0.951777915, 0.00707554353, 0.0131342451, -0.0000842303743, 0.000339681306, -0.000169496042, 0.000254269292, -0.000508303424}, {0., -0.000270964317700003, 0.011211395500000026, 0.0020321968250000045, -0.00016372933149999972, 0.004227026039999972, 0.004731630734999992, 0.009466297449999994, 2.8976839299999833*^-7, -1.0345722424999941*^-6, 5.168490290000117*^-7, -7.401236005000012*^-7, 1.5552000224999996*^-6}}, {{-0.0260312501, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.285162300000136*^-6, 0.004486762899999998, -0.000028761779999999897, -5.986281499996415*^-6, -0.00006365495999999943, 0.004489621749999995, 0.00897281250000001, -2.2680325700006644*^-7, -0.000010908570742498847, -1.6626789710004475*^-6, -6.388178100499159*^-6, -0.000019207976477503275}, {0., -0.000012389667699994056, 0.011361309000000014, -0.00018521667500001615, 0.00002543301849999846, -0.00029603469500000083, 0.01179475499999999, 0.02368890774999999, -0.000049899353256999124, 1.0148310749999976*^-7, -6.864292100000065*^-8, -0.00004976822810051629, -1.3861472750000057*^-7}, {0., 0.00007848983229996609, -0.0015486895000000056, -0.00031363717500010324, 0.00005297751850008581, -0.0006810099599998676, -0.000452128394600002, -0.0009066124350000002, 6.808646742850755*^-6, 6.7522792575047674*^-6, 6.1069210290920495*^-6, 9.513868995000255*^-7, -4.5291647749997124*^-7}, {0., -0.000021901667699983363, -0.000137547539999997, -0.0000353684249999979, -0.00001371748150000296, -0.00005714067299999998, -0.00004776355249999587, -0.00009570577525000839, 6.343915800000006*^-8, 1.688270750000085*^-8, -1.1668470999999904*^-8, 8.943689949999557*^-8, 3.2512250000110406*^-10}, {0., -0.00027096431770000373, 0.011211395500000054, 0.002032196824999999, -0.00016372933149999894, 0.00422702603999997, 0.0047316307349999955, 0.009466297449999992, 2.897683929999951*^-7, -1.034572242499985*^-6, 5.168490290000116*^-7, -7.401236005000027*^-7, 1.5552000225000089*^-6}, {0., -0.0000873796646, -0.243402171, 0.00145869435, -0.000129915037, 0.00304659992, -0.247421687, -0.494841329, 1.82706514*^-7, -6.84558515*^-7, 3.46157942*^-7, -5.25543799*^-7, 9.93952955*^-7}}}}, {15, 20, 2900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01333031365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1537586725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.166952757, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1833582065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1039102355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02599549795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01333031365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00873773528, 0.02879425, -0.00418686182, 0.0445631656, 0.014203281, 0.0319378398, 0.131025667, 0.00373116109, 0.0596802927, 0.0149221998, 0.0335695077, 0.134289003}, {0., -0.002197260140000004, -0.0006934235000000122, -0.0007793555900000027, -0.0013358952500000035, -0.00011629189000000005, -0.0003515319000000072, -0.0005969473500000043, -0.00007485954500000003, -0.00003609705387999948, -7.09770215000085*^-6, -0.00009686384999998965, -0.00008761089879999836}, {0., -0.007782932639999962, -0.0007379487000000046, -0.003582864089999971, -0.006002772800000056, -0.0014213855000000386, -0.00011203748335000048, -0.00046589393000001276, -0.0009738505450000989, -0.0011904113499998648, -0.0010157149000000754, -0.00012867056000000028, -0.0004991603819999885}, {0., 0.006998114360000002, -0.0001296109249999995, 0.0023101129099999985, 0.0046583637999999955, -0.00007699874749999961, -0.00001681736119999857, -0.00007680207020000071, -1.2522721699999893*^-6, -0.00003312242424999757, -8.242801200000697*^-6, -0.00001896581935000057, -0.00008109908649999215}, {0., -0.0005466818900000045, 0.0044483149999999805, 0.0013479084099999872, -0.00034333460000000177, 0.0030310139999999985, -0.0001300678499999981, -0.0002669810500000071, 2.315810500000645*^-7, -6.657603000000031*^-6, -1.0172320000002323*^-6, -4.06463600000103*^-6, -0.00001497491199998883}, {0., 2.2554983999997696*^-6, 0.004476216500000005, -0.00002860844999999989, -5.995528500002102*^-6, -0.00006332107999999933, 0.004478647099999997, 0.008950871499999985, -2.2648476099981552*^-7, -0.000010892413945998959, -1.660299958500356*^-6, -6.378760184001917*^-6, -0.000019179733583001762}}, {{-0.1537586725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021972601400000085, -0.0006934235000000018, -0.0007793555900000018, -0.001335895250000007, -0.00011629189000000005, -0.00035153190000001763, -0.0005969473500000017, -0.0000748595450000048, -0.00003609705387999998, -7.097702150000648*^-6, -0.00009686384999998965, -0.00008761089879999462}, {0., 0.201690372, 0.343223034, 0.31342822, -0.108409309, -0.0110765252, 0.367749062, -0.0107989903, 0.373187159, 7.57220776*^-6, 0.0000244714043, 0.373157068, 0.0000170207976}, {0., -0.04849431949999994, -0.010821891999999986, -0.026638594999999876, -0.03561414549999997, -0.01164569240000013, -0.002953021133350011, 0.00017551671999999964, -0.009657954499999954, -0.0066612211038799, -0.006637325702149921, -0.003028470859999995, 0.000024617413699999982}, {0., 0.03880770099999999, -0.0013487304749999992, 0.012684119550000022, 0.026716404500000006, -0.0005892294974999999, -0.00037954006120000035, 0.000030449679799999813, -0.00037338804217000257, 3.575125699999975*^-7, 0.0000118025678, -0.00038898756934999833, 0.000011554555700000004}, {0., -0.0043891056500000025, 0.051515104000000034, 0.015622432500000005, -0.002623959950000001, 0.034183153600000016, -0.0006488868499999983, -0.0009481660940000008, -0.00015552009394998725, -4.981676879999979*^-6, 8.269654349999991*^-6, -0.00016818028599998482, 0.000013247469699999981}, {0., -0.000012489546600002255, 0.0113309105, -0.00018433024499999947, 0.000025287021499998834, -0.00029435810500000044, 0.011761809999999998, 0.023622779149999995, -0.0000497786197610058, 1.0081536399999973*^-7, -6.810070849999914*^-8, -0.00004964886018398741, -1.3747703299999986*^-7}}, {{0.166952757, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0077829326399999664, -0.0007379487000000011, -0.0035828640899999977, -0.0060027728000000245, -0.001421385500000088, -0.00011203748335000124, -0.00046589393000001644, -0.0009738505450000204, -0.0011904113499998786, -0.0010157149000000858, -0.00012867055999999863, -0.0004991603819999857}, {0., -0.048494319499999966, -0.010821892, -0.02663859499999985, -0.03561414549999998, -0.01164569240000014, -0.002953021133349998, 0.00017551671999999942, -0.009657954499999954, -0.0066612211038799335, -0.00663732570215, -0.003028470859999993, 0.00002461741369999999}, {0., -1.01039161, -0.114520857, 2.30416257, 2.0284584, 2.57921229, -0.0000967737333, 0.00146721986, 2.64727177, 2.64651107, 2.64737802, -0.00039447028, 0.000871826764}, {0., 0.14782757400000004, -0.0033779469749999993, 0.04234556154999998, 0.08972662450000007, -0.00491952509750007, 0.00010683553595000001, -0.00016977059520000004, -0.0027938970421700453, -0.0026421806742499775, -0.002829637001200068, 0.00009834543514999998, -0.00018675079349999999}, {0., -0.01512362064999992, 0.1911796735000001, 0.05419106950000005, -0.010473536749999946, 0.11874812549999997, -0.00063861779835, -0.000971086280000001, -0.001263836093950013, -0.0013952140030000218, -0.001240013681999981, -0.00007544506150000002, 0.0001552592285}, {0., 0.00007797845340006346, -0.0015385764999999996, -0.000311471244999969, 0.00005266802150002652, -0.0006763634799999408, -0.00044947063334999093, -0.0009012844299999823, 6.77988023899216*^-6, 6.7274360540227664*^-6, 6.0843500414550465*^-6, 9.466328159999837*^-7, -4.495845830000198*^-7}}, {{-0.1833582065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006998114359999997, -0.00012961092499999896, 0.0023101129099999994, 0.004658363799999999, -0.0000769987474999994, -0.000016817361199999298, -0.0000768020701999994, -1.2522721700000596*^-6, -0.00003312242424999626, -8.24280120000076*^-6, -0.0000189658193500003, -0.00008109908649998887}, {0., 0.038807701, -0.001348730475000004, 0.012684119550000011, 0.026716404500000006, -0.0005892294974999997, -0.00037954006120000106, 0.000030449679800000247, -0.000373388042169992, 3.575125699999979*^-7, 0.000011802567799999999, -0.0003889875693499911, 0.000011554555700000004}, {0., 0.14782757400000002, -0.003377946974999997, 0.04234556154999991, 0.08972662450000013, -0.004919525097500044, 0.00010683553595000001, -0.00016977059520000004, -0.002793897042170146, -0.0026421806742500387, -0.0028296370011999805, 0.00009834543514999998, -0.00018675079349999999}, {0., -0.177590388, 0.00173273395, -0.0600623331, -0.120996239, 0.000919980195, 0.0000304891224, -0.0000884838596, -8.43591566*^-6, 0.0000528813485, -0.0000213459976, 0.0000376701387, -0.000074121827}, {0., 0.005188872999999997, 0.01641759302500001, 0.006852500549999974, 0.0032492517500000047, 0.010451690402500047, -0.00005681825119999975, -0.00010339742019999966, 2.773401030000002*^-6, -1.934505249999999*^-6, 3.421491799999996*^-6, -2.4297873500000035*^-6, 5.379499499999973*^-6}, {0., -0.00002182754659999988, -0.00013678847500001035, -0.00003518099500000188, -0.000013671478499999564, -0.000056812092500000116, -0.00004751756120000006, -0.0000952140702000226, 6.325841900000014*^-8, 1.683670400000052*^-8, -1.156640849999943*^-8, 8.909226599999749*^-8, 3.985670000056315*^-10}}, {{-0.1039102355, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005466818900000019, 0.004448314999999991, 0.001347908409999988, -0.00034333460000000177, 0.0030310140000000046, -0.00013006784999999854, -0.0002669810500000036, 2.3158105000005771*^-7, -6.657603000000817*^-6, -1.0172319999997986*^-6, -4.064636000000732*^-6, -0.000014974911999990348}, {0., -0.0043891056500000025, 0.051515104000000034, 0.015622432500000005, -0.0026239599499999974, 0.0341831536, -0.0006488868500000022, -0.0009481660939999999, -0.000155520093949979, -4.9816768799999925*^-6, 8.269654349999993*^-6, -0.00016818028599999146, 0.000013247469699999988}, {0., -0.015123620649999947, 0.1911796735000001, 0.05419106950000008, -0.010473536749999957, 0.11874812550000002, -0.0006386177983500001, -0.0009710862800000007, -0.0012638360939500881, -0.0013952140030000226, -0.0012400136819998853, -0.00007544506150000005, 0.0001552592285}, {0., 0.005188872999999997, 0.016417593024999986, 0.006852500549999984, 0.003249251750000001, 0.01045169040250002, -0.000056818251199999885, -0.00010339742020000009, 2.7734010300000044*^-6, -1.9345052499999857*^-6, 3.4214917999999908*^-6, -2.42978735*^-6, 5.3794994999999934*^-6}, {0., 0.0809255183, -1.44443545, -0.449644699, 0.0505194835, -0.949471311, 0.0070489897, 0.0130843671, -0.0000839678121, 0.000338598006, -0.000168962636, 0.000253461572, -0.000506689176}, {0., -0.00026940819660000234, 0.011165138500000074, 0.002023521754999983, -0.00016278192849999954, 0.004208734520000036, 0.004713502149999993, 0.009430023449999991, 2.8831773900000226*^-7, -1.0292224459999845*^-6, 5.142085414999939*^-7, -7.362881839999972*^-7, 1.5472019170000214*^-6}}, {{-0.02599549795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.2554983999997086*^-6, 0.004476216500000001, -0.000028608449999999782, -5.9955285000024006*^-6, -0.00006332107999999954, 0.0044786471, 0.008950871499999985, -2.2648476099987672*^-7, -0.000010892413945997464, -1.6602999585004288*^-6, -6.378760184000409*^-6, -0.000019179733583007952}, {0., -0.000012489546600005785, 0.011330910500000013, -0.00018433024500000283, 0.000025287021500002005, -0.00029435810500000065, 0.011761809999999984, 0.023622779150000005, -0.00004977861976099285, 1.0081536399999978*^-7, -6.810070849999916*^-8, -0.00004964886018399284, -1.3747703299999912*^-7}, {0., 0.00007797845340007381, -0.0015385764999999996, -0.00031147124499986134, 0.00005266802150005745, -0.0006763634799999974, -0.0004494706333499902, -0.0009012844299999925, 6.779880239005109*^-6, 6.727436054010383*^-6, 6.0843500413465534*^-6, 9.466328159999737*^-7, -4.495845830000309*^-7}, {0., -0.00002182754660000341, -0.00013678847500000568, -0.00003518099500000177, -0.000013671478499996392, -0.000056812092500000116, -0.000047517561199999326, -0.00009521407020001002, 6.325841899999993*^-8, 1.6836704000000574*^-8, -1.1566408499999456*^-8, 8.90922659999977*^-8, 3.9856700000806674*^-10}, {0., -0.00026940819659999893, 0.011165138500000116, 0.0020235217549999795, -0.00016278192849999984, 0.004208734520000035, 0.004713502149999996, 0.009430023449999988, 2.8831773900000205*^-7, -1.029222445999981*^-6, 5.142085414999888*^-7, -7.362881840000072*^-7, 1.5472019170000104*^-6}, {0., -0.0000864869068, -0.243034377, 0.00145229249, -0.000129166043, 0.00303305696, -0.247033521, -0.494065025, 1.80239522*^-7, -6.74872108*^-7, 3.41299917*^-7, -5.18279632*^-7, 9.79467166*^-7}}}}, {15, 20, 3000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01333695795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.153698848, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1663572515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.183186838, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.103677619, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0259609358, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01333695795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00876786953, 0.0287879871, -0.00417285587, 0.0445667795, 0.014199115, 0.0319273149, 0.130976044, 0.00372957163, 0.0596549007, 0.0149158488, 0.0335552261, 0.134231867}, {0., -0.002193594765000001, -0.0006916515500000053, -0.0007778380650000083, -0.0013334881499999993, -0.00011585163000000023, -0.00035052495000001405, -0.0005951173500000064, -0.00007476181499999068, -0.00003608343583000114, -7.104333399999962*^-6, -0.000096738050000017, -0.00008754463850000711}, {0., -0.007759449764999982, -0.0007345073499999966, -0.0035703320650000148, -0.005983579750000301, -0.0014150574999998167, -0.00011191176455000037, -0.00046525000000000743, -0.0009697158149999385, -0.0011859053500000716, -0.0010115144000000242, -0.00012844836299999958, -0.000498323796500007}, {0., 0.006995421234999993, -0.0001291370449999999, 0.002309251584999998, 0.004656389099999998, -0.00007670743300000019, -0.000016808071500002844, -0.0000767482232000056, -1.2569857150001372*^-6, -0.000033094001899998386, -8.241208049999959*^-6, -0.000018946258100000205, -0.00008102499640000568}, {0., -0.0005446538149999972, 0.004434706449999992, 0.0013438714350000047, -0.00034207095000000215, 0.0030216805000000124, -0.00012949320500000184, -0.0002658363000000094, 2.2742039999981538*^-7, -6.657522999998019*^-6, -1.0215309999996969*^-6, -4.06232650000069*^-6, -0.000014974757499995898}, {0., 2.2270124500001686*^-6, 0.004466036450000002, -0.000028460995000000153, -6.004354000000299*^-6, -0.00006300002499999937, 0.004468054549999989, 0.008929696999999986, -2.2618816200016238*^-7, -0.000010876772873998542, -1.6579633579994887*^-6, -6.369604105999555*^-6, -0.000019152266358498672}}, {{-0.153698848, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002193594765000001, -0.0006916515499999932, -0.0007778380650000044, -0.0013334881499999993, -0.00011585163000000023, -0.00035052495000001405, -0.0005951173500000073, -0.00007476181499999892, -0.000036083435829999816, -7.10433340000028*^-6, -0.000096738050000017, -0.0000875446385000117}, {0., 0.201739672, 0.342949304, 0.313220481, -0.108142276, -0.011033905, 0.36740187, -0.0107683673, 0.372824491, 7.49327166*^-6, 0.0000243461668, 0.37279454, 0.000016974277}, {0., -0.04832394100000004, -0.010767308000000003, -0.026532320500000095, -0.03547905700000009, -0.01158463249999997, -0.0029452132145500096, 0.00017450344499999975, -0.009618300499999899, -0.006629726635829947, -0.006605918083399942, -0.003020198613000005, 0.00002453163999999999}, {0., 0.038776377499999994, -0.0013433797949999934, 0.012674801150000015, 0.02669336, -0.0005864018829999999, -0.0003787680215000175, 0.000030308426799999946, -0.00037264035071498097, 3.3540362000000106*^-7, 0.000011740765099999999, -0.0003881644081000067, 0.000011514649499999999}, {0., -0.004369862200000005, 0.05132766500000008, 0.015566563000000005, -0.002612268950000003, 0.03405886150000004, -0.0006460146050000096, -0.0009434419160000004, -0.00015510663459999393, -4.969383329999998*^-6, 8.222344599999987*^-6, -0.00016769957649999135, 0.000013187919499999993}, {0., -0.000012585597550010736, 0.011301576000000008, -0.00018347850499999196, 0.000025146996000001, -0.0002927461499999996, 0.011730025499999977, 0.023558982650000004, -0.00004966243316198306, 1.0017296600000004*^-7, -6.758015800000097*^-8, -0.000049533354105994535, -1.363837085000016*^-7}}, {{0.1663572515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0077594497649999955, -0.0007345073499999983, -0.0035703320649999276, -0.005983579750000197, -0.0014150574999999077, -0.00011191176454999896, -0.00046525000000001426, -0.0009697158149998913, -0.0011859053500000646, -0.001011514400000097, -0.00012844836299999787, -0.0004983237965000137}, {0., -0.048323940999999995, -0.010767308000000003, -0.02653232050000004, -0.03547905700000006, -0.01158463250000003, -0.0029452132145500187, 0.00017450344499999985, -0.009618300499999982, -0.006629726635829921, -0.0066059180833999845, -0.0030201986130000136, 0.00002453163999999998}, {0., -1.00588477, -0.113841037, 2.29696063, 2.02243076, 2.57083878, -0.0000972075709, 0.001459637, 2.63848784, 2.63773028, 2.63859369, -0.000392889774, 0.000868272593}, {0., 0.147535189, -0.003357990795, 0.042273888150000064, 0.08955677799999981, -0.004893286582999927, 0.00010653831795, -0.00016945574819999994, -0.002780109350714921, -0.002628744251899965, -0.0028157591080499155, 0.00009810842840000001, -0.00018631552640000003}, {0., -0.01503908670000001, 0.19026933850000005, 0.05393786149999996, -0.010414315050000046, 0.11818295100000009, -0.0006350095995500001, -0.0009651814, -0.001256002634599984, -0.0013868170229999204, -0.001232285731000104, -0.00007512245100000002, 0.00015459289199999996}, {0., 0.0000775099024499735, -0.0015288640000000048, -0.0003093805049999475, 0.00005237799599982315, -0.0006718916749999468, -0.00044691671455000803, -0.0008961630000000054, 6.766066838083322*^-6, 6.707777126113928*^-6, 6.066686642076596*^-6, 9.420818940000059*^-7, -4.4642985850001887*^-7}}, {{-0.183186838, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006995421234999993, -0.0001291370449999999, 0.0023092515849999985, 0.004656389099999998, -0.00007670743300000008, -0.000016808071500003935, -0.00007674822320000163, -1.2569857150001185*^-6, -0.00003309400189999839, -8.241208049999948*^-6, -0.00001894625809999856, -0.00008102499640000316}, {0., 0.0387763775, -0.0013433797949999882, 0.012674801150000026, 0.02669336, -0.0005864018829999998, -0.00037876802150002553, 0.00003030842679999958, -0.00037264035071499224, 3.354036200000015*^-7, 0.000011740765099999997, -0.00038816440809999464, 0.000011514649499999999}, {0., 0.147535189, -0.0033579907950000015, 0.042273888149999994, 0.08955677799999973, -0.004893286583000034, 0.00010653831795, -0.0001694557482, -0.002780109350714932, -0.0026287442518999615, -0.0028157591080499866, 0.00009810842840000001, -0.00018631552640000003}, {0., -0.17769532, 0.00172860159, -0.0600965063, -0.121062296, 0.000917583166, 0.000030434043, -0.0000882565536, -8.43129857*^-6, 0.0000527485038, -0.0000213117839, 0.0000375848162, -0.0000739550072}, {0., 0.005180837549999998, 0.016355029205000093, 0.006829821650000012, 0.003244148750000002, 0.010411453417000005, -0.000056525556499999706, -0.0001028594232000005, 2.7561994849999963*^-6, -1.930167400000007*^-6, 3.4011729499999874*^-6, -2.4184605999999975*^-6, 5.3547740999999784*^-6}, {0., -0.000021755597549999645, -0.00013605729499999164, -0.000035000555000002536, -0.000013626003999997891, -0.000056496178, -0.00004728202150000582, -0.00009474022319999609, 6.308357799999972*^-8, 1.6791876000000327*^-8, -1.1468608000001022*^-8, 8.876009400000151*^-8, 4.692415000010637*^-10}}, {{-0.103677619, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005446538149999972, 0.004434706450000032, 0.0013438714350000086, -0.00034207095000000215, 0.0030216805000000324, -0.00012949320500000097, -0.00026583630000001635, 2.2742039999974761*^-7, -6.657522999997667*^-6, -1.0215309999995342*^-6, -4.062326499999769*^-6, -0.000014974757499994218}, {0., -0.004369862200000005, 0.05132766500000002, 0.015566563000000005, -0.002612268950000003, 0.03405886150000003, -0.0006460146050000226, -0.0009434419160000004, -0.00015510663459999963, -4.969383329999991*^-6, 8.222344599999994*^-6, -0.00016769957649998002, 0.000013187919499999983}, {0., -0.015039086699999982, 0.19026933850000005, 0.053937861499999906, -0.010414315050000011, 0.11818295100000009, -0.0006350095995500002, -0.0009651814000000001, -0.0012560026346000175, -0.001386817023000031, -0.0012322857310000934, -0.00007512245100000002, 0.00015459289199999996}, {0., 0.005180837549999998, 0.016355029205000086, 0.0068298216500000015, 0.003244148750000002, 0.010411453417, -0.000056525556499999916, -0.00010285942320000013, 2.756199484999998*^-6, -1.9301674*^-6, 3.4011729499999908*^-6, -2.4184605999999907*^-6, 5.354774099999958*^-6}, {0., 0.0806345134, -1.44104307, -0.448623463, 0.0503367701, -0.947247162, 0.00702340821, 0.0130363166, -0.0000837147308, 0.000337554046, -0.000168448538, 0.000252683153, -0.000505133485}, {0., -0.00026791234754999663, 0.011120603500000048, 0.002015170994999991, -0.00016187110399999748, 0.004191126825000036, 0.00469603889499999, 0.009395083200000015, 2.869221879999984*^-7, -1.0240773739999925*^-6, 5.116696420000004*^-7, -7.325996059999928*^-7, 1.5395091414999987*^-6}}, {{-0.0259609358, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.2270124499998434*^-6, 0.00446603645, -0.000028460995000000044, -6.0043539999998785*^-6, -0.00006300002499999915, 0.004468054549999989, 0.008929696999999986, -2.2618816200017586*^-7, -0.000010876772873997381, -1.65796335799967*^-6, -6.369604106000459*^-6, -0.000019152266358499204}, {0., -0.00001258559755000499, 0.011301576000000008, -0.00018347850500000096, 0.00002514699600000142, -0.0002927461499999994, 0.011730025499999963, 0.02355898264999999, -0.000049662433161984376, 1.001729660000003*^-7, -6.758015800000108*^-8, -0.00004953335410598503, -1.363837085000017*^-7}, {0., 0.00007750990244992373, -0.0015288640000000048, -0.0003093805049998455, 0.000052377995999774996, -0.0006718916749999249, -0.0004469167145500129, -0.0008961629999999985, 6.766066838137519*^-6, 6.7077771261914165*^-6, 6.066686642158814*^-6, 9.420818939999962*^-7, -4.464298585000071*^-7}, {0., -0.0000217555975499939, -0.00013605729499999684, -0.00003500055500000113, -0.000013626003999997471, -0.00005649617800000011, -0.00004728202150001167, -0.00009474022320000006, 6.30835779999998*^-8, 1.6791876000001862*^-8, -1.1468608000001127*^-8, 8.876009400000188*^-8, 4.692414999992638*^-10}, {0., -0.0002679123475499978, 0.011120603499999993, 0.002015170994999982, -0.00016187110399999705, 0.004191126825000058, 0.0046960388949999895, 0.009395083200000008, 2.869221879999985*^-7, -1.0240773739999978*^-6, 5.116696419999952*^-7, -7.325996060000026*^-7, 1.5395091415000106*^-6}, {0., -0.0000856298049, -0.242679097, 0.00144613101, -0.000128445992, 0.00302002335, -0.246658636, -0.493315285, 1.77866324*^-7, -6.65554252*^-7, 3.36626716*^-7, -5.11291788*^-7, 9.65532717*^-7}}}}, {15, 20, 3100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0133433498, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1536406085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1657828915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1830207655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1034529935, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0259274865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0133433498, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00879698453, 0.0287818939, -0.00415931653, 0.0445702244, 0.0141950691, 0.0319171057, 0.130927938, 0.00372803139, 0.059630295, 0.0149096944, 0.0335413868, 0.1341765}, {0., -0.002190042764999997, -0.0006899409500000231, -0.0007763677349999776, -0.0013311551999999963, -0.00011542693500000024, -0.0003495523500000042, -0.0005933512999999968, -0.00007466719500001662, -0.000036070131634999984, -7.1106115999994535*^-6, -0.00009661690000001277, -0.00008748016495000146}, {0., -0.007736787265000045, -0.0007311934999999978, -0.003558246735000159, -0.005965072199999977, -0.0014089745499998862, -0.00011178982919999818, -0.00046462754499999675, -0.000965750695000045, -0.0011815674999997583, -0.0010074822000001316, -0.00012823369200000063, -0.0004975148735000032}, {0., 0.006992780734999995, -0.0001286800050000008, 0.002308406364999998, 0.004654456100000003, -0.00007642636250000049, -0.000016799021799998435, -0.00007669601139999373, -1.2615063149998804*^-6, -0.00003306640450000066, -8.239596249999823*^-6, -0.000018927424450000904, -0.00008095261665000294}, {0., -0.000542697014999996, 0.004421563049999966, 0.0013399752649999874, -0.00034085164999999445, 0.0030126724499999757, -0.00012893935999999705, -0.00026473309999999403, 2.2342405000009153*^-7, -6.657426000000819*^-6, -1.025631999999546*^-6, -4.06007250000265*^-6, -0.000014974813000002344}, {0., 2.19962090000035*^-6, 0.004456197549999999, -0.00002831900499999983, -6.012771499999258*^-6, -0.0000626907350000012, 0.004457819649999986, 0.008909235000000015, -2.2589520750001857*^-7, -0.000010861710307501199, -1.6556627604996883*^-6, -6.360769448003201*^-6, -0.000019126055680508936}}, {{-0.1536406085, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002190042764999999, -0.0006899409500000127, -0.0007763677349999836, -0.0013311551999999963, -0.00011542693500000024, -0.0003495523500000007, -0.0005933513000000029, -0.00007466719500001792, -0.00003607013163500067, -7.11061159999922*^-6, -0.00009661690000000583, -0.000087480164949999}, {0., 0.201786794, 0.342684109, 0.313019155, -0.107884226, -0.0109928123, 0.367065819, -0.0107387944, 0.372473496, 7.41746327*^-6, 0.0000242256232, 0.372443681, 0.0000169293299}, {0., -0.048159461000000015, -0.010714767500000007, -0.026429837500000053, -0.035348712000000004, -0.011525858850000015, -0.002937672729200012, 0.00017352845499999975, -0.009580092999999845, -0.006599398731634842, -0.006575672811599986, -0.0030122126420000154, 0.00002444880755000001}, {0., 0.038745897, -0.001338221155000006, 0.012665722600000005, 0.026670951500000005, -0.0005836772625000003, -0.0003780213718000079, 0.000030172338600000084, -0.0003719171363150159, 3.142361149999993*^-7, 0.0000116812762, -0.00038736917445001496, 0.000011476122399999997}, {0., -0.00435131334999999, 0.05114688099999998, 0.015512676000000003, -0.0026009992499999995, 0.033938985649999975, -0.0006432464100000102, -0.0009388907905, -0.00015470725595000473, -4.957449135000011*^-6, 8.176837900000005*^-6, -0.0001672360225000099, 0.000013130531049999986}, {0., -0.00001267708909999902, 0.011273233999999993, -0.00018265715999998572, 0.00002501242850000044, -0.00029119431999999985, 0.011699326499999982, 0.023497362199999983, -0.00004955029020751373, 9.955415750000011*^-8, -6.707961050000054*^-8, -0.000049422719448026784, -1.353318305000001*^-7}}, {{0.1657828915, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007736787265000046, -0.0007311935000000012, -0.003558246735000165, -0.005965072199999907, -0.0014089745499999357, -0.00011178982919999789, -0.0004646275449999987, -0.0009657506949999907, -0.0011815674999998416, -0.001007482200000128, -0.00012823369200000087, -0.000497514873499999}, {0., -0.048159461000000015, -0.0107147675, -0.026429837499999997, -0.03534871199999996, -0.011525858850000036, -0.002937672729200008, 0.00017352845499999953, -0.009580092999999845, -0.006599398731634932, -0.006575672811600024, -0.003012212642000023, 0.00002444880754999998}, {0., -1.00154367, -0.113187422, 2.29001897, 2.01662067, 2.56276819, -0.0000976205416, 0.00145234009, 2.63002267, 2.62926812, 2.63012813, -0.000391366716, 0.000864847747}, {0., 0.14725237200000002, -0.0033387901549999997, 0.04220445059999985, 0.08939240699999995, -0.004868038412500006, 0.0001062515305, -0.0001691509014, -0.0027668466363149364, -0.0026158101045000224, -0.0028024106962500944, 0.00009787948055, -0.00018589500165}, {0., -0.014957762350000008, 0.18939276100000002, 0.05369399699999994, -0.010357354800000107, 0.11763869650000003, -0.0006315372091999999, -0.0009594998450000005, -0.0012484897559499782, -0.0013787583759998724, -0.0012248687820000585, -0.0000748117345, 0.000153951121}, {0., 0.00007703291090003546, -0.0015195249999999938, -0.0003073866600000172, 0.000052076428499993755, -0.000667601934999843, -0.000444458229200001, -0.0008912350450000217, 6.737209792543602*^-6, 6.683289692513434*^-6, 6.043937239506488*^-6, 9.376720520000055*^-7, -4.433436805000101*^-7}}, {{-0.1830207655, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006992780734999994, -0.00012868000500000122, 0.002308406364999999, 0.004654456100000003, -0.0000764263625000006, -0.000016799021799997205, -0.00007669601139999316, -1.2615063149999228*^-6, -0.0000330664045000012, -8.239596250000057*^-6, -0.000018927424450001368, -0.00008095261665000408}, {0., 0.038745897, -0.0013382211550000134, 0.012665722600000012, 0.026670951500000005, -0.0005836772625000004, -0.0003780213718000136, 0.000030172338599999786, -0.0003719171363150142, 3.1423611499999886*^-7, 0.0000116812762, -0.0003873691744500085, 0.000011476122399999998}, {0., 0.14725237200000002, -0.003338790155, 0.04220445059999989, 0.08939240699999984, -0.004868038412499942, 0.00010625153049999999, -0.00016915090139999996, -0.002766846636314879, -0.0026158101044999604, -0.0028024106962500905, 0.00009787948055, -0.00018589500165}, {0., -0.177796191, 0.00172460731, -0.0601293512, -0.121125774, 0.000915266825, 0.0000303807436, -0.0000880369772, -8.42672737*^-6, 0.000052620209, -0.0000212786075, 0.0000375023489, -0.0000737937667}, {0., 0.005173047199999996, 0.016294696345000026, 0.006807939600000007, 0.0032392017500000037, 0.010372653587500003, -0.000056243631799999996, -0.00010234121140000052, 2.7396626350000003*^-6, -1.9259459999999937*^-6, 3.3816322500000083*^-6, -2.4075459500000037*^-6, 5.3309458499999985*^-6}, {0., -0.00002168658910000302, -0.00013535415499998926, -0.00003482690999999816, -0.000013582071499995262, -0.000056192052500000055, -0.000047053871800012415, -0.00009428451140000571, 6.291442249999931*^-8, 1.6748592500000917*^-8, -1.1374710499999963*^-8, 8.843965200000283*^-8, 5.368194999975983*^-10}}, {{-0.1034529935, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005426970149999977, 0.0044215630499999485, 0.0013399752649999814, -0.00034085164999999445, 0.003012672449999982, -0.00012893935999999662, -0.0002647330999999975, 2.234240500001254*^-7, -6.657425999999356*^-6, -1.0256319999991936*^-6, -4.060072500002704*^-6, -0.000014974813000001586}, {0., -0.004351313349999997, 0.05114688099999998, 0.015512676000000003, -0.0026009992499999995, 0.033938985649999955, -0.0006432464100000201, -0.0009388907905, -0.0001547072559500151, -4.9574491350000045*^-6, 8.176837900000002*^-6, -0.0001672360225000169, 0.000013130531049999988}, {0., -0.014957762350000015, 0.18939276100000002, 0.05369399699999988, -0.010357354800000107, 0.11763869650000003, -0.0006315372091999998, -0.0009594998450000003, -0.001248489755949933, -0.0013787583759998778, -0.0012248687820000104, -0.0000748117345, 0.000153951121}, {0., 0.005173047200000003, 0.016294696344999977, 0.0068079396, 0.0032392017500000037, 0.010372653587499994, -0.00005624363179999993, -0.00010234121140000022, 2.739662635000002*^-6, -1.9259459999999937*^-6, 3.3816322500000117*^-6, -2.4075459500000003*^-6, 5.330945850000005*^-6}, {0., 0.0803538387, -1.43776803, -0.447637454, 0.0501605396, -0.945099913, 0.00699873282, 0.0129899692, -0.0000834704881, 0.000336546752, -0.000167952436, 0.000251932045, -0.000503632374}, {0., -0.0002664723391, 0.011077658500000004, 0.0020071213400000036, -0.00016099432149999814, 0.004174156064999964, 0.0046791970900000035, 0.009361384899999992, 2.855777425000022*^-7, -1.0191218074999948*^-6, 5.092232395000121*^-7, -7.290469479999885*^-7, 1.532100319499985*^-6}}, {{-0.0259274865, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.199620900000289*^-6, 0.0044561975499999955, -0.00002831900499999972, -6.012771499998987*^-6, -0.00006269073500000163, 0.00445781964999999, 0.008909235000000001, -2.2589520750010764*^-7, -0.000010861710307501216, -1.655662760499839*^-6, -6.360769448002235*^-6, -0.000019126055680510068}, {0., -0.000012677089099993877, 0.011273233999999993, -0.00018265715999998822, 0.00002501242849999724, -0.0002911943199999994, 0.011699326499999996, 0.023497362199999997, -0.00004955029020750623, 9.955415750000006*^-8, -6.707961050000027*^-8, -0.000049422719448022345, -1.3533183050000085*^-7}, {0., 0.00007703291089999897, -0.0015195249999999869, -0.0003073866600000752, 0.00005207642849991423, -0.0006676019349998175, -0.0004444582292000048, -0.0008912350450000198, 6.737209792495591*^-6, 6.68328969255505*^-6, 6.043937239574859*^-6, 9.37672051999996*^-7, -4.433436805000024*^-7}, {0., -0.000021686589099997877, -0.00013535415499999577, -0.000034826909999997185, -0.00001358207149999846, -0.00005619205250000016, -0.00004705387180000671, -0.00009428451140000628, 6.291442249999918*^-8, 1.6748592500001288*^-8, -1.1374710499999699*^-8, 8.843965200000352*^-8, 5.368194999985513*^-10}, {0., -0.0002664723391000018, 0.011077658499999976, 0.002007121340000001, -0.00016099432149999787, 0.00417415606499999, 0.00467919709, 0.009361384899999995, 2.8557774250000123*^-7, -1.0191218074999842*^-6, 5.092232395000106*^-7, -7.290469479999981*^-7, 1.5321003194999927*^-6}, {0., -0.0000848058218, -0.242335507, 0.00144019332, -0.000127752857, 0.00300746387, -0.246296159, -0.492590357, 1.75580415*^-7, -6.56579385*^-7, 3.32125521*^-7, -5.04561104*^-7, 9.52111361*^-7}}}}, {15, 20, 3200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01334950625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1535838645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.165228283, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1828596635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.10323584, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02589508015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01334950625, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00882514586, 0.0287759605, -0.00414621397, 0.0445735124, 0.0141911364, 0.031907193, 0.130881254, 0.00372653734, 0.0596064269, 0.0149037245, 0.0335279623, 0.134122793}, {0., -0.002186596430000007, -0.0006882882499999743, -0.000774943515000015, -0.0013288917999999955, -0.00011501683000000006, -0.00034861250000001176, -0.0005916439000000027, -0.00007457566999999332, -0.000036057082075000154, -7.116577150000261*^-6, -0.00009649864999999869, -0.00008741742739999528}, {0., -0.007714851430000003, -0.0007279980500000047, -0.0035465680150001955, -0.005947166199999909, -0.0014031031999999222, -0.0001116714548000013, -0.00046402351500000503, -0.0009619186699998394, -0.001177383449999958, -0.001003582249999857, -0.0001280258795000006, -0.0004967323654999896}, {0., 0.006990191569999998, -0.00012823852499999901, 0.0023075767849999977, 0.004652562950000001, -0.0000761550399999999, -0.000016790206049999894, -0.00007664468440000724, -1.2658484750000258*^-6, -0.000033039584400002254, -8.237997050000294*^-6, -0.000018909076850000665, -0.00008088262599999757}, {0., -0.0005408069299999985, 0.0044088697499999885, 0.001336209985000003, -0.0003396739000000003, 0.003003968299999993, -0.00012840493000000012, -0.00026366820000000256, 2.1957765000000297*^-7, -6.6573080000001525*^-6, -1.0295740000002744*^-6, -4.057877499998112*^-6, -0.000014974369999995604}, {0., 2.1732426000004127*^-6, 0.004446677750000003, -0.00002818209500000024, -6.020844500001518*^-6, -0.00006239260500000006, 0.0044479190000000085, 0.008889442500000011, -2.256129674999946*^-7, -0.00001084703776550079, -1.6534423894998882*^-6, -6.352164846997643*^-6, -0.00001910058431399118}}, {{-0.1535838645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021865964300000094, -0.0006882882499999864, -0.0007749435150000046, -0.0013288917999999955, -0.00011501683000000006, -0.00034861250000001176, -0.0005916439000000079, -0.00007457566999999224, -0.000036057082074998636, -7.116577150000254*^-6, -0.00009649865000000216, -0.0000874174273999967}, {0., 0.201831893, 0.342426923, 0.312823849, -0.107634582, -0.0109531458, 0.36674021, -0.0107102032, 0.372133439, 7.34456415*^-6, 0.0000241094543, 0.372103754, 0.0000168858548}, {0., -0.0480005235, -0.010664133000000006, -0.026330939499999984, -0.035222839000000006, -0.01146923210000006, -0.0029303824048000126, 0.00017258918000000038, -0.009543249500000073, -0.006570172282075015, -0.006546524727149894, -0.0030044923294999973, 0.00002436879309999999}, {0., 0.038716211499999986, -0.0013332421249999857, 0.012656870700000006, 0.026649142500000007, -0.0005810486400000003, -0.00037729855605001395, 0.000030040965600000162, -0.000371216898475011, 2.9394227499999914*^-7, 0.0000116239439, -0.00038659927685001064, 0.000011438884850000001}, {0., -0.00433341135000001, 0.05097232449999989, 0.015460640500000011, -0.0025901228499999977, 0.03382323439999996, -0.0006405753800000158, -0.0009345011874999998, -0.00015432124734999247, -4.945856074999993*^-6, 8.133012349999995*^-6, -0.00016678722749999966, 0.000013075161600000016}, {0., -0.000012765662400008478, 0.011245820500000017, -0.0001818662199999907, 0.00002488290550000382, -0.0002896984750000006, 0.011669641499999994, 0.0234377781, -0.00004944168796750092, 9.895735450000013*^-8, -6.659783949999934*^-8, -0.00004931446484701608, -1.343184640000004*^-7}}, {{0.165228283, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007714851430000033, -0.0007279980500000029, -0.0035465680150001573, -0.00594716619999993, -0.0014031031999999092, -0.00011167145480000043, -0.0004640235150000088, -0.0009619186699998661, -0.0011773834500000378, -0.001003582249999916, -0.00012802587950000097, -0.0004967323654999911}, {0., -0.048000523500000045, -0.01066413300000002, -0.02633093950000001, -0.03522283899999999, -0.01146923209999998, -0.0029303824048000082, 0.00017258918000000005, -0.00954324949999999, -0.00657017228207492, -0.006546524727149848, -0.003004492329500008, 0.00002436879309999999}, {0., -0.997357223, -0.112558203, 2.28332017, 2.01101354, 2.55498025, -0.0000980141904, 0.00144531003, 2.62185488, 2.62110324, 2.62195996, -0.000389897341, 0.000861543731}, {0., 0.14697855599999998, -0.003320293625000003, 0.04213712919999989, 0.08923319950000003, -0.0048437079899998434, 0.00010597446765000001, -0.00016885563940000008, -0.002754053898474982, -0.002603343084399918, -0.0027895317970498597, 0.00009765811164999999, -0.00018548835299999998}, {0., -0.014879387350000009, 0.1885476665, 0.05345885349999993, -0.010302471999999948, 0.11711396450000011, -0.0006281913947999997, -0.0009540265150000003, -0.0012412577473500167, -0.0013709968580001212, -0.0012177284239998352, -0.0000745120665, 0.00015333216950000003}, {0., 0.00007659483759998792, -0.0015105334999999942, -0.00030545722000010795, 0.00005180240550007319, -0.0006634684049999123, -0.0004420894047999918, -0.0008864860149999931, 6.718312032665151*^-6, 6.663962234382551*^-6, 6.03110761059765*^-6, 9.334361530000059*^-7, -4.4040681399998157*^-7}}, {{-0.1828596635, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006990191569999996, -0.00012823852499999934, 0.0023075767849999977, 0.004652562950000001, -0.00007615504000000033, -0.000016790206049999146, -0.0000766446844000096, -1.2658484749999716*^-6, -0.00003303958440000268, -8.237997050000202*^-6, -0.000018909076849999568, -0.0000808826259999923}, {0., 0.0387162115, -0.0013332421249999948, 0.012656870700000017, 0.026649142500000007, -0.0005810486400000007, -0.0003772985560500097, 0.000030040965600000406, -0.00037121689847502415, 2.9394227499999914*^-7, 0.000011623943899999998, -0.0003865992768500026, 0.000011438884850000001}, {0., 0.14697855599999998, -0.003320293625000005, 0.0421371291999999, 0.08923319949999997, -0.00484370798999989, 0.00010597446765, -0.00016885563940000005, -0.0027540538984749396, -0.0026033430843999117, -0.0027895317970498823, 0.00009765811164999999, -0.00018548835299999998}, {0., -0.177893278, 0.00172074225, -0.0601609584, -0.121186849, 0.00091302598, 0.0000303291121, -0.0000878246312, -8.42220305*^-6, 0.0000524961688, -0.0000212464059, 0.0000374225537, -0.000073637748}, {0., 0.005165487349999991, 0.016236453874999945, 0.006786801700000011, 0.003234401199999997, 0.010335196509999978, -0.000055971761050000075, -0.00010184153439999916, 2.7237443750000013*^-6, -1.9218353999999878*^-6, 3.3628169499999984*^-6, -2.3970153500000094*^-6, 5.307955500000053*^-6}, {0., -0.00002161966240001106, -0.00013467662499998256, -0.00003465942000000042, -0.00001353959449999915, -0.00005589892499999996, -0.000046834556049993314, -0.00009384418440000486, 6.275053250000011*^-8, 1.6706534499998912*^-8, -1.128433950000148*^-8, 8.813010300000009*^-8, 6.018360000035288*^-10}}, {{-0.10323584, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005408069300000011, 0.004408869749999976, 0.0013362099850000135, -0.0003396739000000003, 0.003003968300000006, -0.00012840492999999925, -0.00026366819999999735, 2.195776499999691*^-7, -6.6573080000006946*^-6, -1.029573999999922*^-6, -4.0578774999980305*^-6, -0.000014974369999989912}, {0., -0.00433341135000001, 0.050972324499999944, 0.015460640500000011, -0.002590122850000001, 0.03382323439999998, -0.000640575380000008, -0.0009345011874999998, -0.00015432124734998665, -4.945856074999996*^-6, 8.133012350000002*^-6, -0.00016678722749999264, 0.000013075161600000016}, {0., -0.014879387349999995, 0.18854766649999993, 0.053458853500000014, -0.010302471999999896, 0.11711396450000011, -0.0006281913947999997, -0.000954026515, -0.0012412577473499553, -0.0013709968580000176, -0.0012177284239998087, -0.0000745120665, 0.00015333216950000008}, {0., 0.005165487349999998, 0.016236453874999984, 0.006786801700000001, 0.0032344011999999936, 0.010335196509999969, -0.00005597176104999995, -0.00010184153439999941, 2.7237443750000013*^-6, -1.9218353999999945*^-6, 3.3628169500000018*^-6, -2.397015349999996*^-6, 5.30795550000004*^-6}, {0., 0.0800828117, -1.4346027, -0.446684377, 0.049990364, -0.943024549, 0.00697490376, 0.0129452124, -0.0000832345053, 0.000335573716, -0.000167473152, 0.000251206455, -0.00050218226}, {0., -0.0002650844623999997, 0.011036217000000001, 0.0019993532800000073, -0.00016014934450000117, 0.004157779594999977, 0.004662935620000003, 0.009328847299999998, 2.8428098249999975*^-7, -1.0143432655000056*^-6, 5.068641105000048*^-7, -7.256208470000023*^-7, 1.524955186000021*^-6}}, {{-0.02589508015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.1732426000002636*^-6, 0.004446677750000004, -0.000028182095000000348, -6.020844500000122*^-6, -0.00006239260500000027, 0.0044479190000000085, 0.008889442500000011, -2.2561296750007315*^-7, -0.000010847037765500389, -1.6534423894999303*^-6, -6.352164846998298*^-6, -0.000019100584313994085}, {0., -0.00001276566240000776, 0.011245820500000003, -0.0001818662199999932, 0.000024882905500005215, -0.00028969847500000083, 0.011669641499999994, 0.023437778100000008, -0.000049441687967499703, 9.895735450000007*^-8, -6.659783949999913*^-8, -0.00004931446484701674, -1.3431846400000062*^-7}, {0., 0.00007659483759997476, -0.0015105334999999942, -0.0003054572200000827, 0.00005180240550006765, -0.0006634684049999784, -0.00044208940479999615, -0.0008864860150000032, 6.718312032694129*^-6, 6.663962234476628*^-6, 6.031107610660058*^-6, 9.334361530000004*^-7, -4.4040681399995637*^-7}, {0., -0.000021619662400010342, -0.00013467662499998744, -0.00003465941999999944, -0.000013539594499997754, -0.00005589892499999996, -0.00004683455604999753, -0.0000938441844000025, 6.275053250000035*^-8, 1.6706534499998012*^-8, -1.1284339500001268*^-8, 8.813010300000136*^-8, 6.01836000001623*^-10}, {0., -0.000265084462399999, 0.011036217000000015, 0.0019993532800000047, -0.00016014934449999976, 0.004157779594999966, 0.004662935620000009, 0.009328847300000007, 2.842809825000025*^-7, -1.0143432655000098*^-6, 5.068641105000033*^-7, -7.256208470000078*^-7, 1.5249551860000462*^-6}, {0., -0.0000840126752, -0.242002864, 0.00143446444, -0.000127084811, 0.00299534681, -0.245945298, -0.491888661, 1.73375935*^-7, -6.47924469*^-7, 3.27784779*^-7, -4.98070306*^-7, 9.39168628*^-7}}}}, {15, 20, 3300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0133554427, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.153528535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1646921585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1827032365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.103025687, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0258636532, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0133554427, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00885241297, 0.0287701783, -0.00413352112, 0.0445766545, 0.0141873103, 0.0318975592, 0.130835909, 0.00372508671, 0.0595832523, 0.0148979281, 0.0335149279, 0.134070647}, {0., -0.0021832499849999965, -0.0006866881500000033, -0.000773560940000001, -0.0013266947000000057, -0.00011462044000000015, -0.0003477025999999994, -0.0005899919000000014, -0.0000744863550000141, -0.00003604428865499952, -7.122335700000518*^-6, -0.00009638495000000025, -0.00008735687989998832}, {0., -0.007693621985000065, -0.0007249137500000002, -0.0035352744400001246, -0.005929842249999928, -0.0013974301499999342, -0.00011155632020000118, -0.0004634374649999999, -0.0009582233549998431, -0.0011733461499998654, -0.0009998240499999866, -0.00012782458949999918, -0.0004959743039999929}, {0., 0.006987651014999999, -0.0001278118449999998, 0.002306762109999999, 0.0046507074499999995, -0.00007589276300000051, -0.000016781573250000285, -0.00007659496840000424, -1.2700268750000804*^-6, -0.000033013507700001035, -8.236389050000698*^-6, -0.000018891282299998017, -0.00008081468649998985}, {0., -0.0005389792849999978, 0.004396585849999912, 0.001332568559999997, -0.0003385350000000044, 0.002995549850000001, -0.0001278886050000011, -0.00026263969999999574, 2.1587365000005828*^-7, -6.657075499998967*^-6, -1.033392500000385*^-6, -4.055728499997754*^-6, -0.000014974553999989881}, {0., 2.1478129500003996*^-6, 0.0044374583499999926, -0.00002804995500000002, -6.028547499999185*^-6, -0.00006210482500000006, 0.004438331899999995, 0.008870276000000038, -2.2533879350009052*^-7, -0.000010832815659501455, -1.651297024500088*^-6, -6.343898106498092*^-6, -0.000019075836683987043}}, {{-0.153528535, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021832499849999956, -0.0006866881500000015, -0.0007735609399999927, -0.0013266947000000022, -0.00011462044000000015, -0.0003477026000000098, -0.0005899919000000031, -0.00007448635500001822, -0.000036044288654998174, -7.122335700000815*^-6, -0.00009638495000000372, -0.00008735687989998298}, {0., 0.201875108, 0.342177263, 0.312634201, -0.107392819, -0.0109148135, 0.366424407, -0.0106825322, 0.371803653, 7.27437731*^-6, 0.0000239973714, 0.371774095, 0.0000168437598}, {0., -0.047846826499999995, -0.010615277499999999, -0.0262354105, -0.035101205499999955, -0.011414623250000089, -0.0029233265201999916, 0.00017168364000000075, -0.009507701500000021, -0.006541987188654952, -0.0065184186856999116, -0.0029970229395, 0.000024291525099999955}, {0., 0.038687279000000005, -0.0013284301950000068, 0.012648234249999994, 0.026627897999999997, -0.0005785098629999996, -0.00037659802324999477, 0.000029914131599999986, -0.0003705381368750086, 2.7446069499999906*^-7, 0.000011568626, -0.000385853632300022, 0.000011402855449999998}, {0., -0.0043161152999999855, 0.05080359149999991, 0.015410338999999995, -0.002579615149999999, 0.03371134375000001, -0.0006379959550000015, -0.0009302624560000002, -0.00015394737134999953, -4.9345821550000185*^-6, 8.090754800000008*^-6, -0.00016635387850000145, 0.00001302167810000003}, {0., -0.000012850347049998535, 0.011219278999999999, -0.0001811014299999916, 0.000024757602499997274, -0.0002882550349999997, 0.011640906500000006, 0.023380101099999995, -0.000049336623793500154, 9.838112549999996*^-8, -6.613347449999926*^-8, -0.00004921059810651689, -1.3334103399999968*^-7}}, {{0.1646921585, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007693621985000037, -0.0007249137499999985, -0.0035352744400001163, -0.005929842249999966, -0.00139743014999989, -0.0001115563202000007, -0.00046343746499999394, -0.0009582233549999305, -0.0011733461499998932, -0.000999824050000036, -0.0001278245894999995, -0.0004959743039999881}, {0., -0.04784682650000001, -0.010615277499999992, -0.026235410500000084, -0.03510120549999994, -0.011414623250000037, -0.002923326520199998, 0.00017168364000000064, -0.009507701499999938, -0.0065419871886550265, -0.006518418685700013, -0.0029970229394999937, 0.000024291525099999976}, {0., -0.993315286, -0.111951746, 2.27684852, 2.00559627, 2.54745666, -0.0000983899596, 0.00143852893, 2.6139652, 2.61321637, 2.61406992, -0.000388478121, 0.000858352608}, {0., 0.14671316499999998, -0.003302453694999998, 0.042071789749999915, 0.08907881950000016, -0.004820232963000027, 0.00010570652155, -0.00016856926839999998, -0.0027417211368748963, -0.0025913180577000266, -0.0027771174390499075, 0.0000974438242, -0.000185094665}, {0., -0.014803782300000005, 0.1877319879999999, 0.05323186649999989, -0.010249532749999866, 0.11660747300000002, -0.0006249638002000001, -0.0009487475650000006, -0.001234286871349999, -0.0013635213755000613, -0.0012108501924999694, -0.0000742227345, 0.00015273456550000004}, {0., 0.00007616365294998596, -0.0015018649999999911, -0.0003036054300000981, 0.000051535102500183024, -0.0006594867249998717, -0.00043980452019999616, -0.0008819049649999855, 6.694376206595043*^-6, 6.6397843405041005*^-6, 6.008202975527542*^-6, 9.293403935000029*^-7, -4.3756468399998063*^-7}}, {{-0.1827032365, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006987651015, -0.00012781184499999904, 0.0023067621100000004, 0.004650707449999996, -0.00007589276300000013, -0.000016781573249999987, -0.00007659496839999835, -1.2700268750001024*^-6, -0.00003301350770000197, -8.236389050000556*^-6, -0.000018891282299999396, -0.00008081468649999424}, {0., 0.038687279000000005, -0.0013284301950000077, 0.012648234250000001, 0.026627897999999997, -0.0005785098629999992, -0.00037659802324999103, 0.000029914131599999803, -0.0003705381368750149, 2.744606949999995*^-7, 0.000011568625999999999, -0.00038585363230000946, 0.000011402855449999996}, {0., 0.14671316499999998, -0.003302453694999999, 0.04207178974999981, 0.08907881950000007, -0.0048202329630000484, 0.00010570652155, -0.00016856926839999996, -0.002741721136874986, -0.002591318057699965, -0.0027771174390498476, 0.0000974438242, -0.000185094665}, {0., -0.177986831, 0.00171699839, -0.0601914095, -0.121245679, 0.000910855926, 0.0000302790465, -0.0000876190632, -8.41772625*^-6, 0.0000523761154, -0.0000212151219, 0.0000373452646, -0.000073486627}, {0., 0.005158144800000007, 0.016180160804999955, 0.006766361750000005, 0.00322973805, 0.010298995536999977, -0.000055709288249999964, -0.00010135911840000039, 2.708403225000002*^-6, -1.917828700000022*^-6, 3.3446784499999974*^-6, -2.386844799999975*^-6, 5.285747999999994*^-6}, {0., -0.00002155484704999654, -0.00013402169500000005, -0.00003449777999999816, -0.000013498897500002863, -0.00005561604800000011, -0.00004662252324999505, -0.00009341996839998257, 6.259155149999977*^-8, 1.6665590499999837*^-8, -1.119742449999989*^-8, 8.783074350000086*^-8, 6.644659999977317*^-10}}, {{-0.103025687, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005389792849999969, 0.004396585849999942, 0.0013325685600000053, -0.0003385350000000044, 0.00299554984999999, -0.0001278886050000011, -0.0002626396999999975, 2.158736500000244*^-7, -6.657075499998805*^-6, -1.0333925000004934*^-6, -4.055728499999245*^-6, -0.000014974553999985707}, {0., -0.0043161152999999924, 0.05080359149999994, 0.015410338999999995, -0.002579615149999999, 0.033711343750000004, -0.0006379959549999981, -0.0009302624560000002, -0.00015394737134999392, -4.934582155000012*^-6, 8.090754800000006*^-6, -0.00016635387850000294, 0.000013021678100000025}, {0., -0.014803782299999957, 0.18773198799999996, 0.05323186649999978, -0.010249532749999846, 0.11660747299999996, -0.0006249638002000001, -0.0009487475650000005, -0.0012342868713499655, -0.0013635213755001097, -0.0012108501924998905, -0.00007422273449999997, 0.00015273456550000004}, {0., 0.005158144800000014, 0.016180160804999982, 0.006766361749999998, 0.00322973805, 0.010298995536999998, -0.00005570928824999983, -0.0001013591184000002, 2.7084032250000037*^-6, -1.917828700000012*^-6, 3.344678450000004*^-6, -2.3868447999999785*^-6, 5.2857480000000005*^-6}, {0., 0.0798208146, -1.43154013, -0.445762153, 0.0498258555, -0.941016526, 0.00695186691, 0.0129019444, -0.0000830062573, 0.000334632751, -0.000167009615, 0.000250504757, -0.000500779892}, {0., -0.0002637452470499982, 0.010996177499999926, 0.0019918485699999874, -0.00015933399750000114, 0.00414195977499999, 0.004647216045000013, 0.009297394800000025, 2.8302895650000115*^-7, -1.0097306595000025*^-6, 5.045869755000072*^-7, -7.223146064999835*^-7, 1.5180588160000123*^-6}}, {{-0.0258636532, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.147812950000806*^-6, 0.004437458349999994, -0.00002804995500000013, -6.028547499998399*^-6, -0.00006210482500000006, 0.004438331899999998, 0.008870276000000024, -2.2533879350016342*^-7, -0.000010832815659500561, -1.651297024499697*^-6, -6.343898106497825*^-6, -0.000019075836683993264}, {0., -0.00001285034704999466, 0.011219278999999999, -0.0001811014299999969, 0.00002475760249999459, -0.0002882550349999997, 0.011640906499999992, 0.0233801011, -0.00004933662379350001, 9.838112549999996*^-8, -6.61334744999995*^-8, -0.0000492105981065305, -1.3334103400000047*^-7}, {0., 0.00007616365294998984, -0.001501864999999998, -0.00030360543000007567, 0.00005153510250011095, -0.0006594867249998249, -0.0004398045201999897, -0.0008819049649999776, 6.694376206484165*^-6, 6.639784340567445*^-6, 6.008202975582577*^-6, 9.293403934999985*^-7, -4.3756468399996787*^-7}, {0., -0.000021554847049992665, -0.00013402169499999908, -0.000034497779999996536, -0.000013498897500005547, -0.000055616048000000056, -0.00004662252324999882, -0.00009341996839997457, 6.259155149999973*^-8, 1.666559050000026*^-8, -1.1197424500000128*^-8, 8.78307434999998*^-8, 6.644659999969376*^-10}, {0., -0.00026374524705000124, 0.010996177499999926, 0.001991848569999982, -0.00015933399750000035, 0.0041419597749999815, 0.00464721604500001, 0.009297394800000013, 2.830289565000028*^-7, -1.009730659500002*^-6, 5.045869755000053*^-7, -7.22314606499988*^-7, 1.518058816000025*^-6}, {0., -0.0000832483059, -0.241680495, 0.00142893086, -0.000126440205, 0.00298364345, -0.245605334, -0.491208758, 1.71247587*^-7, -6.39568681*^-7, 3.23594049*^-7, -4.91803787*^-7, 9.26673368*^-7}}}}, {15, 20, 3400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01336117315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.153474546, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1641733705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.182551213, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1028221075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0258331479, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01336117315, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00887883995, 0.028764539, -0.00412121334, 0.0445796606, 0.0141835848, 0.0318881886, 0.130791825, 0.00372367697, 0.059560731, 0.0148922951, 0.0335022609, 0.13401997}, {0., -0.0021799974749999868, -0.0006851394999999871, -0.0007722178300000049, -0.0013245589500000057, -0.0001142368349999999, -0.00034682129999996647, -0.0005883919500000029, -0.00007439998499997325, -0.000036031812275000084, -7.1278566499998256*^-6, -0.00009627395000003092, -0.00008729748074999498}, {0., -0.007673039975000018, -0.000721933300000005, -0.0035243383300000986, -0.005913055299999859, -0.0013919473999999266, -0.00011144444414999955, -0.00046286898500000524, -0.0009546384850001033, -0.0011694304999998462, -0.0009961775500000325, -0.00012762938399999744, -0.0004952391669999981}, {0., 0.006985157025000008, -0.00012739887999999912, 0.002305961869999998, 0.004648887749999997, -0.00007563894999999962, -0.000016773177200000933, -0.00007654656969999888, -1.2740462500000236*^-6, -0.00003298820259999901, -8.234798199999308*^-6, -0.000018874015299997098, -0.00008074844584999387}, {0., -0.000537210225000001, 0.00438469549999998, 0.0013290421699999888, -0.0003374325999999997, 0.0029873975999999414, -0.0001273893049999978, -0.0002616450000000048, 2.1230399999998197*^-7, -6.656938999999404*^-6, -1.0370729999992852*^-6, -4.0536874999984015*^-6, -0.0000149738385000006}, {0., 2.1232793500002646*^-6, 0.004428520500000005, -0.000027922265000000128, -6.0359280000002685*^-6, -0.00006182673000000019, 0.004429039199999998, 0.008851698499999977, -2.2507028250008948*^-7, -0.000010819053431999723, -1.649271929000088*^-6, -6.335826306499077*^-6, -0.000019051798660496516}}, {{-0.153474546, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021799974749999894, -0.0006851394999999975, -0.0007722178299999975, -0.0013245589500000057, -0.0001142368349999999, -0.0003468212999999769, -0.0005883919500000029, -0.00007439998499998409, -0.0000360318122749996, -7.1278566500000695*^-6, -0.00009627395000001704, -0.00008729748074999544}, {0., 0.201916566, 0.341934694, 0.312449885, -0.107158463, -0.0108777322, 0.36611783, -0.0106557251, 0.371483531, 7.20672455*^-6, 0.0000238891133, 0.371454094, 0.0000168029615}, {0., -0.047697922000000004, -0.01056808749999999, -0.026142952500000094, -0.034983408499999924, -0.011361853899999996, -0.0029164909441499976, 0.00017080883999999973, -0.009473305500000029, -0.006514733362275038, -0.006491234556649905, -0.0029897870340000066, 0.000024216540250000037}, {0., 0.038659059, -0.0013237757299999885, 0.012639801400000018, 0.026607188499999997, -0.0005760553, -0.0003759187271999787, 0.000029791480299999283, -0.00036987985124998157, 2.5573627500000034*^-7, 0.0000115151937, -0.00038513016529999447, 0.000011367960150000002}, {0., -0.0042993871999999975, 0.05064031550000003, 0.015361661999999998, -0.002569452000000007, 0.03360307309999999, -0.0006355010549999995, -0.0009261652520000004, -0.00015358536599998455, -4.92361177500001*^-6, 8.049964350000005*^-6, -0.0001659337375000022, 0.000012969963750000016}, {0., -0.000012931575649997209, 0.011193554500000008, -0.0001803626399999854, 0.00002463677200000109, -0.0002868606050000001, 0.011613065000000006, 0.02332421655, -0.000049235095282483664, 9.782418799999964*^-8, -6.568537899999978*^-8, -0.00004910962630651612, -1.3239741049999902*^-7}}, {{0.1641733705, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007673039975000048, -0.0007219333000000015, -0.0035243383300000634, -0.0059130552999998795, -0.0013919473999999075, -0.00011144444415000024, -0.0004628689850000034, -0.0009546384850001141, -0.0011694304999998843, -0.0009961775499999726, -0.0001276293839999991, -0.0004952391669999917}, {0., -0.04769792200000002, -0.01056808749999999, -0.02614295250000012, -0.03498340849999992, -0.011361853899999991, -0.002916490944150002, 0.00017080883999999984, -0.009473305500000029, -0.006514733362275032, -0.006491234556649916, -0.0029897870340000188, 0.000024216540250000016}, {0., -0.989408734, -0.111366573, 2.27058973, 2.00035691, 2.54018081, -0.0000987491117, 0.00143198097, 2.6063361, 2.60558999, 2.60644047, -0.000387105932, 0.000855267334}, {0., 0.1464557105, -0.003285229230000004, 0.042008329399999884, 0.08892899400000019, -0.004797561199999972, 0.00010544711914999999, -0.00016829135470000002, -0.002729793351250014, -0.002579699902599894, -0.002765112648199906, 0.00009723620470000001, -0.00018471318485}, {0., -0.014730772700000012, 0.1869438565, 0.05301251549999994, -0.010198416099999975, 0.11611805600000008, -0.00062184684915, -0.0009436505349999999, -0.0012275673659999857, -0.0013563109390000363, -0.001204219572999886, -0.000073943096, 0.000152156983}, {0., 0.00007575592434997873, -0.0014935004999999946, -0.0003018051400001094, 0.00005128377200004042, -0.0006556388799999736, -0.00043759744415000634, -0.0008774804850000262, 6.680404717464161*^-6, 6.6257465680648746*^-6, 5.9952280711187045*^-6, 9.253941935000119*^-7, -4.3484616049999804*^-7}}, {{-0.182551213, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006985157025000005, -0.000127398879999999, 0.0023059618699999983, 0.004648887749999997, -0.00007563894999999994, -0.000016773177200002376, -0.0000765465696999923, -1.2740462500000337*^-6, -0.00003298820260000043, -8.234798199999345*^-6, -0.000018874015299995966, -0.00008074844584998742}, {0., 0.03865905900000001, -0.0013237757299999764, 0.012639801400000011, 0.026607188499999997, -0.0005760553000000003, -0.00037591872719996977, 0.000029791480299998924, -0.0003698798512499768, 2.557362749999999*^-7, 0.0000115151937, -0.0003851301653000072, 0.000011367960150000002}, {0., 0.1464557105, -0.0032852292300000058, 0.04200832939999999, 0.0889289940000002, -0.004797561199999967, 0.00010544711915, -0.00016829135470000005, -0.0027297933512500094, -0.0025796999025999856, -0.0027651126482000077, 0.00009723620470000001, -0.00018471318485}, {0., -0.178077076, 0.00171336846, -0.0602207788, -0.121302408, 0.0009087524, 0.0000302304544, -0.0000874198606, -8.4132975*^-6, 0.0000522598052, -0.0000211847036, 0.0000372703306, -0.0000733401083}, {0., 0.005151006999999999, 0.016125700769999973, 0.006746574899999996, 0.0032252044000000007, 0.010263971299999952, -0.00005545560720000018, -0.00010089296969999998, 2.693601750000004*^-6, -1.913922100000014*^-6, 3.3271723000000093*^-6, -2.3770108000000217*^-6, 5.26427565*^-6}, {0., -0.000021491575650001884, -0.0001333892300000028, -0.00003434154000000176, -0.000013459727999999999, -0.00005534278999999977, -0.000046417227200001854, -0.00009300856969998716, 6.243726749999931*^-8, 1.6625867999998786*^-8, -1.1113679000000082*^-8, 8.754099349999953*^-8, 7.247395000040858*^-10}}, {{-0.1028221075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005372102250000036, 0.0043846954999999695, 0.0013290421699999962, -0.0003374325999999997, 0.0029873975999999604, -0.00012738930499999954, -0.0002616450000000048, 2.1230399999995486*^-7, -6.656939000000001*^-6, -1.0370729999990141*^-6, -4.053687499998293*^-6, -0.000014973838500006997}, {0., -0.0042993871999999905, 0.05064031549999998, 0.015361661999999998, -0.002569452000000007, 0.0336030731, -0.0006355010549999873, -0.0009261652520000004, -0.00015358536599999195, -4.923611775*^-6, 8.049964350000005*^-6, -0.0001659337375000125, 0.000012969963750000022}, {0., -0.014730772700000005, 0.1869438565, 0.05301251549999986, -0.01019841609999994, 0.11611805600000014, -0.0006218468491500002, -0.000943650535, -0.0012275673660000486, -0.001356310939000016, -0.0012042195729999872, -0.000073943096, 0.00015215698299999995}, {0., 0.005151006999999999, 0.01612570076999993, 0.006746574900000003, 0.0032252044000000007, 0.010263971299999947, -0.000055455607200000034, -0.00010089296969999963, 2.6936017500000006*^-6, -1.913922100000004*^-6, 3.327172300000006*^-6, -2.377010800000015*^-6, 5.264275649999993*^-6}, {0., 0.0795672864, -1.42857401, -0.444868891, 0.0496666622, -0.939071712, 0.00692957311, 0.012860073, -0.000082785268, 0.000333721878, -0.000166560854, 0.000249825475, -0.000499422323}, {0., -0.00026245162565000443, 0.010957437, 0.0019845903599999843, -0.00015854637800000087, 0.00412666011999996, 0.004632005945000003, 0.009266962000000017, 2.8181881750000033*^-7, -1.0052739320000093*^-6, 5.023865710000051*^-7, -7.191193064999961*^-7, 1.5113948395000263*^-6}}, {{-0.0258331479, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.1232793500003053*^-6, 0.0044285205000000084, -0.000027922265000000345, -6.035928000001217*^-6, -0.00006182673000000062, 0.004429039200000002, 0.008851698499999991, -2.250702825000537*^-7, -0.000010819053432000597, -1.649271929000419*^-6, -6.335826306498593*^-6, -0.000019051798660491004}, {0., -0.000012931575649993698, 0.011193554500000008, -0.00018036263999998692, 0.00002463677200000014, -0.00028686060499999964, 0.011613065000000006, 0.023324216549999992, -0.00004923509528248493, 9.78241879999998*^-8, -6.56853790000005*^-8, -0.000049109626306526044, -1.323974104999988*^-7}, {0., 0.00007575592434999612, -0.0014935004999999946, -0.00030180514000011094, 0.00005128377200014356, -0.0006556388799998647, -0.00043759744415000217, -0.0008774804850000141, 6.680404717407384*^-6, 6.62574656806747*^-6, 5.995228071098424*^-6, 9.253941935000079*^-7, -4.3484616050001477*^-7}, {0., -0.000021491575649998373, -0.00013338923000000117, -0.00003434154000000328, -0.000013459728000000948, -0.00005534278999999988, -0.00004641722719999694, -0.00009300856969999375, 6.243726749999953*^-8, 1.662586799999852*^-8, -1.1113679000000797*^-8, 8.754099349999884*^-8, 7.247395000009095*^-10}, {0., -0.00026245162565000785, 0.010957436999999959, 0.0019845903599999826, -0.00015854637800000182, 0.004126660119999959, 0.004632005945000005, 0.009266962000000004, 2.8181881750000224*^-7, -1.0052739320000163*^-6, 5.023865709999993*^-7, -7.191193065000001*^-7, 1.5113948395000095*^-6}, {0., -0.0000825108487, -0.241367784, 0.00142358028, -0.000125817544, 0.00297232776, -0.245275615, -0.490549344, 1.69190565*^-7, -6.31493136*^-7, 3.19543858*^-7, -4.85747387*^-7, 9.14597321*^-7}}}}, {15, 20, 3500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0133667103, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.153421828, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1636708695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1824033465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1026247105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02580351125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0133667103, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00890447617, 0.0287590351, -0.00410926816, 0.0445825397, 0.0141799546, 0.0318790664, 0.130748932, 0.00372230582, 0.059538826, 0.0148868163, 0.0334899405, 0.13397068}, {0., -0.002176833584999996, -0.00068363904999999, -0.0007709134199999912, -0.0013224818999999985, -0.00011386529499999958, -0.0003459667000000055, -0.0005868410500000061, -0.00007431640999999711, -0.000036019572100001835, -7.133171199999319*^-6, -0.00009616624999997381, -0.00008724019170000083}, {0., -0.007653091584999938, -0.0007190505500000027, -0.0035137509199998362, -0.005896799850000023, -0.001386652299999902, -0.00011133548459999975, -0.00046231665000000407, -0.0009511829099999591, -0.0011656579999999028, -0.0009926631500001282, -0.0001274399355000026, -0.0004945251495000044}, {0., 0.006982707914999997, -0.00012699884999999977, 0.0023051754300000005, 0.004647103399999998, -0.00007539320099999967, -0.000016764925600001183, -0.00007649967605000501, -1.277921520000012*^-6, -0.00003296350810000245, -8.233198349999786*^-6, -0.00001885720690000138, -0.00008068403870000968}, {0., -0.000535496234999995, 0.004373167450000048, 0.0013256235799999905, -0.0003363644000000006, 0.002979497200000014, -0.0001269059550000006, -0.0002606824000000096, 2.0885139999984723*^-7, -6.656744500001076*^-6, -1.0406089999996437*^-6, -4.051682500001073*^-6, -0.000014973568499999999}, {0., 2.0995646000004003*^-6, 0.00441984795, -0.000027798759999999776, -6.043066500000232*^-6, -0.00006155778499999909, 0.004420023800000006, 0.008833674499999972, -2.2481524450016835*^-7, -0.000010805709691001864, -1.6472627874994205*^-6, -6.3280059000012655*^-6, -0.000019028457367005727}}, {{-0.153421828, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021768335849999916, -0.0006836390499999918, -0.0007709134199999973, -0.001322481900000002, -0.00011386529499999958, -0.00034596670000001245, -0.0005868410500000087, -0.00007431641000000037, -0.000036019572100001035, -7.133171199998935*^-6, -0.00009616624999998422, -0.00008724019170000541}, {0., 0.201956381, 0.341698815, 0.312270602, -0.106931078, -0.0108418261, 0.36581995, -0.0106297309, 0.371172517, 7.1414442*^-6, 0.0000237844424, 0.371143197, 0.0000167633834}, {0., -0.04755362399999996, -0.010522460499999997, -0.026053455999999864, -0.034869321000000064, -0.011310856950000003, -0.00290986208460001, 0.0001699635549999997, -0.009440043499999717, -0.006488390722100057, -0.006464967221200046, -0.0029827720854999963, 0.00002414394529999997}, {0., 0.03863151350000001, -0.0013192693999999902, 0.012631561200000009, 0.026586985999999993, -0.0005736797509999997, -0.00037525912560000817, 0.000029672823949999785, -0.0003692410415199859, 2.377191499999988*^-7, 0.00001146352995, -0.0003844283068999978, 0.000011334131550000002}, {0., -0.0042831920499999815, 0.050482170500000034, 0.015314512000000002, -0.002559613199999998, 0.033498204549999966, -0.0006330863050000002, -0.0009222006934999994, -0.00015323444860000358, -4.912929099999989*^-6, 8.010548800000005*^-6, -0.00016552613250000187, 0.000012919909800000002}, {0., -0.000013009695399990884, 0.011168599500000001, -0.00017964876500001128, 0.00002451973350000138, -0.00028551213000000005, 0.011586062999999994, 0.023270016950000028, -0.00004913660024449335, 9.728533399999969*^-8, -6.52526375000006*^-8, -0.00004901105590000015, -1.314852669999997*^-7}}, {{0.1636708695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007653091584999989, -0.0007190505500000045, -0.003513750919999898, -0.005896799850000061, -0.0013866522999999627, -0.00011133548459999962, -0.00046231665000000255, -0.0009511829099998514, -0.001165657999999993, -0.0009926631500000197, -0.00012743993550000388, -0.0004945251495000053}, {0., -0.047553624, -0.010522460499999997, -0.02605345599999992, -0.034869321000000016, -0.011310856950000035, -0.0029098620846000067, 0.0001699635549999995, -0.009440043499999828, -0.006488390722100058, -0.00646496722120003, -0.0029827720854999906, 0.000024143945299999996}, {0., -0.985629192, -0.110801341, 2.26453086, 1.99528467, 2.5331376, -0.0000990928308, 0.0014256513, 2.59895169, 2.59820821, 2.59905572, -0.000385777829, 0.000852281299}, {0., 0.14620570800000002, -0.0032685818999999986, 0.04194661670000014, 0.08878343949999992, -0.004775645750999951, 0.0001051957633, -0.00016802124605000003, -0.002718270541519891, -0.002568473508100056, -0.002753512448349886, 0.0000970348231, -0.0001843431247}, {0., -0.01466019604999999, 0.1861815605, 0.052800329000000146, -0.010149016700000048, 0.11564466250000005, -0.0006188336646000001, -0.00093872405, -0.0012210844485998462, -0.001349354644500107, -0.0011978170089999287, -0.00007367254499999999, 0.000151598169}, {0., 0.00007534580460000715, -0.0014854195000000014, -0.00030008576499992903, 0.000051022733500019363, -0.0006519330349998747, -0.0004354640846000041, -0.0008732036499999873, 6.6563997556160974*^-6, 6.601840308964379*^-6, 5.972187212548597*^-6, 9.215535999999929*^-7, -4.3217636700001053*^-7}}, {{-0.1824033465, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0069827079150000014, -0.0001269988499999989, 0.0023051754300000013, 0.0046471034000000015, -0.00007539320099999962, -0.000016764925600001868, -0.00007649967605000141, -1.2779215200001137*^-6, -0.00003296350810000348, -8.233198349999471*^-6, -0.0000188572069000012, -0.00008068403870001295}, {0., 0.038631513500000006, -0.0013192693999999894, 0.012631561200000002, 0.026586985999999993, -0.0005736797509999997, -0.0003752591256000193, 0.000029672823949999927, -0.0003692410415199743, 2.3771915000000008*^-7, 0.000011463529949999997, -0.00038442830689999763, 0.00001133413155}, {0., 0.146205708, -0.0032685818999999977, 0.04194661670000022, 0.0887834394999999, -0.0047756457509999795, 0.0001051957633, -0.00016802124605, -0.0027182705415198516, -0.0025684735080999666, -0.0027535124483499818, 0.0000970348231, -0.0001843431247}, {0., -0.178164217, 0.0017098458, -0.0602491334, -0.121357169, 0.000906711502, 0.0000301832512, -0.0000872266479, -8.40891696*^-6, 0.0000521470162, -0.0000211551033, 0.0000371976138, -0.0000731979226}, {0., 0.005144061750000012, 0.016072957100000007, 0.006727403199999982, 0.003220794050000003, 0.010230054249000031, -0.00005521019559999972, -0.00010044187604999963, 2.679305930000001*^-6, -1.910109600000015*^-6, 3.3102591499999963*^-6, -2.3674934000000012*^-6, 5.24349180000002*^-6}, {0., -0.00002143119539999907, -0.00013277790000000567, -0.00003419041499999858, -0.00001342126649999829, -0.00005507855600000002, -0.000046218625600003005, -0.00009261167604998621, 6.228738050000006*^-8, 1.6587058999999144*^-8, -1.1032837500000513*^-8, 8.72601999999993*^-8, 7.829830000022291*^-10}}, {{-0.1026247105, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005354962349999976, 0.004373167450000047, 0.0013256235799999844, -0.0003363644000000006, 0.002979497200000009, -0.0001269059549999993, -0.00026068240000000353, 2.0885139999978625*^-7, -6.656744500000561*^-6, -1.0406089999996301*^-6, -4.0516825000024015*^-6, -0.000014973568499998535}, {0., -0.0042831920499999815, 0.050482170500000034, 0.015314512000000002, -0.002559613199999998, 0.033498204549999994, -0.0006330863050000024, -0.0009222006934999994, -0.00015323444859999258, -4.912929100000001*^-6, 8.0105488*^-6, -0.00016552613250001014, 0.0000129199098}, {0., -0.014660196050000018, 0.18618156050000004, 0.05280032900000009, -0.010149016700000013, 0.11564466250000005, -0.0006188336646000002, -0.0009387240499999997, -0.0012210844485998074, -0.0013493546445000337, -0.0011978170089999018, -0.00007367254500000001, 0.00015159816899999994}, {0., 0.005144061750000012, 0.016072957100000007, 0.006727403199999989, 0.003220794050000003, 0.010230054249000003, -0.0000552101955999999, -0.00010044187604999976, 2.679305930000001*^-6, -1.910109600000015*^-6, 3.310259149999993*^-6, -2.367493399999991*^-6, 5.243491800000034*^-6}, {0., 0.0793217161, -1.4256986, -0.444002868, 0.0495124634, -0.937186345, 0.00690797761, 0.0128195138, -0.0000825711028, 0.000332839289, -0.000166125982, 0.000249167265, -0.000498106863}, {0., -0.000261200795399994, 0.010919935499999978, 0.001977563235000008, -0.0001577848165000002, 0.004111850464999966, 0.004617274194999993, 0.009237485099999998, 2.8064795550000017*^-7, -1.0009631910000187*^-6, 5.002572124999975*^-7, -7.160293999999795*^-7, 1.5049481330000123*^-6}}, {{-0.02580351125, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.0995646000006307*^-6, 0.004419847949999998, -0.000027798759999999884, -6.043066500000666*^-6, -0.00006155778499999931, 0.004420023799999999, 0.008833674499999986, -2.2481524450022015*^-7, -0.00001080570969100303, -1.64726278749968*^-6, -6.328005900002598*^-6, -0.000019028457367009644}, {0., -0.000013009695399995858, 0.011168599499999987, -0.00017964876500001226, 0.000024519733500004415, -0.00028551213000000027, 0.01158606299999998, 0.023270016950000017, -0.000049136600244498174, 9.728533399999985*^-8, -6.525263750000108*^-8, -0.00004901105589999455, -1.3148526700000038*^-7}, {0., 0.00007534580460000218, -0.0014854195000000014, -0.00030008576499995776, 0.000051022733499994644, -0.0006519330349998853, -0.00043546408460000765, -0.0008732036499999889, 6.656399755611275*^-6, 6.601840308873008*^-6, 5.972187212544*^-6, 9.21553599999989*^-7, -4.321763670000231*^-7}, {0., -0.000021431195400004044, -0.00013277790000000653, -0.00003419041499999956, -0.000013421266499995255, -0.00005507855600000007, -0.00004621862560000579, -0.00009261167604998982, 6.228738049999993*^-8, 1.658705899999888*^-8, -1.1032837500000989*^-8, 8.726019999999877*^-8, 7.829830000032349*^-10}, {0., -0.000261200795399992, 0.010919935500000033, 0.001977563235000007, -0.00015778481650000065, 0.0041118504649999554, 0.004617274194999995, 0.009237485100000005, 2.806479555000026*^-7, -1.0009631910000189*^-6, 5.002572124999954*^-7, -7.160293999999834*^-7, 1.5049481329999998*^-6}, {0., -0.0000817986092, -0.241064171, 0.00141840153, -0.000125215467, 0.00296137607, -0.244955543, -0.489909223, 1.67200489*^-7, -6.23680618*^-7, 3.15625575*^-7, -4.798882*^-7, 9.02914734*^-7}}}}, {15, 20, 3600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01337206575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1533703175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.163183703, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.18225941, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.10243314, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0257746949, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01337206575, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00892936677, 0.0287536598, -0.004097665, 0.0445852999, 0.0141764144, 0.0318701792, 0.130707164, 0.00372097114, 0.0595175035, 0.0148814831, 0.0334779478, 0.133922701}, {0., -0.0021737538850000043, -0.0006821819000000229, -0.000769643999999986, -0.001320460150000001, -0.00011350504500000011, -0.00034513760000001725, -0.0005853361999999928, -0.00007423456999997025, -0.00003600754455999851, -7.1382210000005316*^-6, -0.00009606139999998597, -0.00008718397790000642}, {0., -0.007633720384999987, -0.0007162591500000023, -0.0035034775000000185, -0.00588102494999998, -0.0013815172000000153, -0.00011122928249999951, -0.00046177897499999365, -0.0009478355699998886, -0.0011619967500000605, -0.0009892565499998174, -0.0001272559744999974, -0.0004938323574999964}, {0., 0.006980302115000003, -0.00012661098500000114, 0.002304402399999999, 0.004645351700000001, -0.00007515486600000046, -0.00001675687934999889, -0.00007645345854999545, -1.2816577950000274*^-6, -0.00003293947289999948, -8.231611500000402*^-6, -0.00001884084409999765, -0.00008062158809999564}, {0., -0.000533834085000004, 0.0043619851000000764, 0.0013223085000000079, -0.00033532850000000253, 0.0029718338000000455, -0.00012643760999999894, -0.00025974959999999075, 2.055224500001278*^-7, -6.656467000000775*^-6, -1.0440040000004436*^-6, -4.04969799999995*^-6, -0.000014973471000002774}, {0., 2.0766379499995947*^-6, 0.004411425099999991, -0.000027679179999999894, -6.049882000000131*^-6, -0.000061297315000001, 0.004411268900000015, 0.008816172999999983, -2.2456168999993344*^-7, -0.000010792642256998936, -1.6453156770004876*^-6, -6.320392750000522*^-6, -0.000019005801102500798}}, {{-0.1533703175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021737538850000035, -0.0006821819000000246, -0.0007696439999999999, -0.001320460150000001, -0.00011350504500000011, -0.0003451376000000103, -0.0005853361999999945, -0.00007423456999998347, -0.00003600754455999888, -7.138221000000701*^-6, -0.00009606139999997557, -0.00008718397790000165}, {0., 0.201994658, 0.341469257, 0.312096074, -0.106710267, -0.0108070258, 0.365530283, -0.0106045026, 0.370870102, 7.07838912*^-6, 0.000023683142, 0.370840896, 0.0000167249558}, {0., -0.047413693499999965, -0.010478301500000009, -0.02596676199999992, -0.03475877149999995, -0.011261527100000057, -0.002903428932499993, 0.00016914603999999985, -0.009407850999999967, -0.006462914194560243, -0.006439556570999816, -0.0029759648744999904, 0.00002407365259999997}, {0., 0.038604610500000004, -0.001314901635000001, 0.01262350655000001, 0.026567264500000007, -0.0005713785659999999, -0.0003746181793500004, 0.00002955784144999949, -0.0003686202077949807, 2.2036379000000062*^-7, 0.00001141352815, -0.00038374649409999114, 0.000011301308299999996}, {0., -0.004267498550000005, 0.050328857000000005, 0.015268801499999984, -0.002550079400000002, 0.03339653840000001, -0.0006307472599999951, -0.0009183611034999997, -0.00015289331754998802, -4.902518559999995*^-6, 7.972424499999995*^-6, -0.00016513094799998636, 0.00001287141809999998}, {0., -0.000013085477049993429, 0.011144371499999986, -0.00017895620499999915, 0.00002440636799999789, -0.00028420691499999977, 0.011559852499999995, 0.023217406800000007, -0.00004904013669000199, 9.676352299999978*^-8, -6.483422699999988*^-8, -0.000048915892749996224, -1.306028025000007*^-7}}, {{0.163183703, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007633720384999986, -0.0007162591500000041, -0.0035034775000001156, -0.005881024949999959, -0.0013815171999999858, -0.00011122928249999997, -0.00046177897499999343, -0.0009478355699999296, -0.0011619967500000813, -0.0009892565499998547, -0.0001272559744999978, -0.0004938323575000014}, {0., -0.04741369349999999, -0.010478301500000009, -0.025966762000000004, -0.03475877149999994, -0.01126152710000013, -0.0029034289324999796, 0.00016914604000000007, -0.00940785099999994, -0.006462914194560156, -0.006439556570999834, -0.002975964874499998, 0.000024073652599999964}, {0., -0.981969108, -0.110254829, 2.25866002, 1.99036961, 2.52631321, -0.000099422135, 0.00141952695, 2.59179741, 2.59105648, 2.59190111, -0.000384491251, 0.000849388715}, {0., 0.1459627595, -0.0032524756349999982, 0.04188657254999979, 0.0886419295, -0.004754439816000017, 0.00010495197265, -0.00016775864205, -0.0027071177077949617, -0.0025576037729000585, -0.0027422818614998372, 0.0000968393509, -0.00018398388410000003}, {0., -0.014591897549999962, 0.18544355950000013, 0.05259488049999986, -0.010101218199999908, 0.11518634150000001, -0.0006159179724999999, -0.0009339578749999996, -0.0012148133175499541, -0.0013426216670000119, -0.0011916279039999667, -0.00007341053099999998, 0.00015105699099999994}, {0., 0.00007495452295000414, -0.0014776050000000068, -0.00029841220500018346, 0.00005077636800007894, -0.00064834336500011, -0.00043339993249999487, -0.0008690654750000137, 6.637363310015603*^-6, 6.578057742863885*^-6, 5.954084323170146*^-6, 9.178417500000198*^-7, -4.296091025000274*^-7}}, {{-0.18225941, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006980302115000004, -0.00012661098500000093, 0.002304402399999999, 0.004645351700000001, -0.00007515486600000003, -0.000016756879349998782, -0.00007645345854999375, -1.2816577950000053*^-6, -0.0000329394728999996, -8.231611499999979*^-6, -0.000018840844099997367, -0.0000806215881000022}, {0., 0.0386046105, -0.0013149016350000042, 0.012623506550000024, 0.026567264500000007, -0.0005713785660000003, -0.0003746181793500003, 0.000029557841449999456, -0.0003686202077949896, 2.2036378999999934*^-7, 0.000011413528149999999, -0.0003837464941000013, 0.000011301308299999998}, {0., 0.14596275949999998, -0.0032524756350000017, 0.04188657254999972, 0.08864192949999994, -0.004754439815999989, 0.00010495197265, -0.00016775864205000003, -0.0027071177077948594, -0.002557603772900041, -0.00274228186149994, 0.0000968393509, -0.00018398388410000003}, {0., -0.178248444, 0.00170642427, -0.0602765351, -0.121410079, 0.000904729632, 0.0000301373587, -0.0000870390829, -8.40458441*^-6, 0.0000520375458, -0.000021126277, 0.0000371269882, -0.0000730598238}, {0., 0.005137299900000003, 0.01602183286500003, 0.006708810549999972, 0.003216499099999999, 0.010197178184000066, -0.00005497254434999989, -0.00010000520854999955, 2.6654845049999993*^-6, -1.9063878999999947*^-6, 3.293902499999996*^-6, -2.358273099999978*^-6, 5.223356900000006*^-6}, {0., -0.000021371977050003284, -0.0001321856350000039, -0.00003404400499999944, -0.00001338413199999773, -0.000054822786000000056, -0.00004602717934999723, -0.00009222745855003156, 6.214159499999976*^-8, 1.6549342999999495*^-8, -1.0954877000000435*^-8, 8.698790000000026*^-8, 8.391474999984953*^-10}}, {{-0.10243314, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005338340850000031, 0.004361985100000075, 0.001322308499999994, -0.00033532850000000253, 0.0029718338000000195, -0.0001264376099999985, -0.0002597495999999977, 2.0552245000022944*^-7, -6.656467000001887*^-6, -1.0440040000003759*^-6, -4.049698000000573*^-6, -0.000014973471000004346}, {0., -0.0042674985499999984, 0.05032885700000003, 0.015268801499999984, -0.002550079400000002, 0.03339653839999999, -0.0006307472600000086, -0.0009183611034999997, -0.00015289331755000135, -4.9025185600000005*^-6, 7.972424500000002*^-6, -0.0001651309479999974, 0.000012871418099999976}, {0., -0.014591897549999955, 0.1854435595000001, 0.05259488049999983, -0.010101218199999873, 0.11518634150000007, -0.0006159179724999999, -0.0009339578749999998, -0.001214813317550023, -0.0013426216670000546, -0.00119162790400007, -0.00007341053099999998, 0.0001510569909999999}, {0., 0.005137299900000003, 0.016021832865000033, 0.006708810549999986, 0.003216499099999999, 0.010197178184000039, -0.00005497254435, -0.00010000520854999952, 2.6654845049999976*^-6, -1.9063879000000049*^-6, 3.2939024999999925*^-6, -2.358273099999978*^-6, 5.223356900000006*^-6}, {0., 0.0790836371, -1.42290865, -0.443162511, 0.0493629664, -0.935356983, 0.00688703952, 0.0127801902, -0.0000823633649, 0.000331983334, -0.000165704192, 0.000248528896, -0.000496831058}, {0., -0.000259990177050002, 0.010883586500000056, 0.001970755294999985, -0.000157047732000001, 0.0040975011350000414, 0.004602992240000006, 0.009208908900000007, 2.7951376000000013*^-7, -9.96788257000021*^-7, 4.981953230000012*^-7, -7.130362499999918*^-7, 1.498704397499966*^-6}}, {{-0.0257746949, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.0766379499994117*^-6, 0.004411425099999989, -0.000027679179999999786, -6.049882000001838*^-6, -0.000061297315000001, 0.004411268900000008, 0.008816172999999983, -2.2456168999990776*^-7, -0.000010792642257000107, -1.645315677000804*^-6, -6.32039274999982*^-6, -0.00001900580110250627}, {0., -0.000013085477049992744, 0.011144371499999972, -0.0001789562049999971, 0.00002440636799999618, -0.00028420691499999977, 0.011559852499999995, 0.0232174068, -0.00004904013668999285, 9.6763523*^-8, -6.483422699999954*^-8, -0.000048915892749995527, -1.3060280250000087*^-7}, {0., 0.00007495452294997706, -0.0014776050000000068, -0.00029841220500026466, 0.00005077636800010499, -0.0006483433650001924, -0.00043339993249999443, -0.0008690654750000001, 6.6373633100802465*^-6, 6.578057742956389*^-6, 5.954084323134268*^-6, 9.178417500000161*^-7, -4.2960910250002416*^-7}, {0., -0.0000213719770500026, -0.00013218563500000066, -0.00003404400500000085, -0.000013384131999999438, -0.000054822786000000056, -0.000046027179349997335, -0.00009222745855001939, 6.214159500000001*^-8, 1.6549342999998013*^-8, -1.0954877000000091*^-8, 8.698789999999991*^-8, 8.391475000017246*^-10}, {0., -0.00025999017705000127, 0.010883586500000098, 0.0019707552949999874, -0.00015704773200000272, 0.0040975011350000146, 0.004602992240000006, 0.0092089089, 2.795137599999987*^-7, -9.967882570000258*^-7, 4.981953229999964*^-7, -7.130362499999955*^-7, 1.4987043974999691*^-6}, {0., -0.0000811100459, -0.240769143, 0.00141338441, -0.000124632736, 0.00295076673, -0.244644572, -0.489287304, 1.6527338*^-7, -6.16115486*^-7, 3.11831354*^-7, -4.742145*^-7, 8.91602205*^-7}}}}, {15, 20, 3700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01337725015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1533199565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1627109965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1821191945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.102247069, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02574665435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01337725015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00895355315, 0.0287484068, -0.00408638498, 0.0445879486, 0.0141729599, 0.0318615148, 0.130666462, 0.003719671, 0.0594967325, 0.014876288, 0.0334662653, 0.133875963}, {0., -0.002170754075000003, -0.0006807679000000177, -0.0007684085099999849, -0.0013184904999999983, -0.0001131555599999997, -0.0003443318999999945, -0.0005838748000000079, -0.00007415449999997881, -0.00003599571254000118, -7.1431071000000646*^-6, -0.00009595965000003259, -0.00008712980744999735}, {0., -0.007614890075000047, -0.0007135542499999981, -0.003493502510000024, -0.005865689299999977, -0.0013765399499998665, -0.00011112581609999791, -0.00046125593999999867, -0.0009445854999998726, -0.0011584412500000862, -0.0009859490000001525, -0.00012707709699999868, -0.0004931581004999879}, {0., 0.006977936925000011, -0.00012623469000000074, 0.002303642039999998, 0.0046436321999999974, -0.00007492368749999998, -0.00001674900334999753, -0.00007640857610001152, -1.2852699750000079*^-6, -0.00003291600370000049, -8.230057699999419*^-6, -0.000018824968950001124, -0.00008056070729999361}, {0., -0.0005322208750000029, 0.004351131600000113, 0.0013190894900000083, -0.0003343230500000016, 0.0029643930500000137, -0.000125983455, -0.0002588443500000006, 2.0229544999997794*^-7, -6.656200500002897*^-6, -1.0473785000000786*^-6, -4.047822500000234*^-6, -0.000014973170499995789}, {0., 2.0544442000004426*^-6, 0.004403238599999984, -0.00002756331500000013, -6.056441500000226*^-6, -0.00006104494500000089, 0.004402761600000013, 0.008799165499999956, -2.2432278849997527*^-7, -0.000010780008323003353, -1.64342699149982*^-6, -6.3129922500003126*^-6, -0.000018983819104495607}}, {{-0.1533199565, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021707540750000092, -0.0006807679000000108, -0.000768408509999997, -0.0013184905000000018, -0.0001131555599999997, -0.00034433189999999794, -0.0005838748000000088, -0.00007415449999998878, -0.0000359957125399997, -7.143107100000129*^-6, -0.00009595965000002218, -0.00008712980745000098}, {0., 0.202031492, 0.341245685, 0.311926051, -0.106495666, -0.010773268, 0.365248382, -0.0105799974, 0.370575819, 7.01742508*^-6, 0.0000235850142, 0.370546725, 0.0000166876149}, {0., -0.047277767000000026, -0.010435524500000001, -0.02588262549999998, -0.03465140699999991, -0.011213721000000065, -0.0028971795160999936, 0.0001683540200000007, -0.009376619500000016, -0.006438203712540114, -0.006414917507099993, -0.0029693540970000096, 0.000024005263549999978}, {0., 0.038578316999999994, -0.0013106651900000094, 0.012615626300000016, 0.026548000999999995, -0.0005691474874999997, -0.0003739953533499973, 0.000029446323900000343, -0.00036801584997498077, 2.0362906000000086*^-7, 0.0000113650907, -0.0003830836689500028, 0.0000112694335}, {0., -0.004252278600000006, 0.05018009950000002, 0.015224445949999998, -0.0025408328, 0.033297891000000024, -0.0006284792050000052, -0.0009146391424999997, -0.00015256165454997973, -4.892366540000005*^-6, 7.935515400000006*^-6, -0.00016474762250001117, 0.00001282439854999998}, {0., -0.000013158625800005381, 0.011120827999999985, -0.00017828530500000174, 0.000024297108500003972, -0.00028294238999999996, 0.01153439000000002, 0.023166296699999978, -0.00004894670278848128, 9.625773699999993*^-8, -6.442929150000024*^-8, -0.00004882364225001848, -1.2974835449999997*^-7}}, {{0.1627109965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007614890075000039, -0.0007135542499999981, -0.0034935025099999805, -0.005865689299999959, -0.0013765399499999758, -0.00011112581609999672, -0.00046125594000000214, -0.0009445854999999659, -0.0011584412500000967, -0.0009859490000001725, -0.00012707709699999806, -0.0004931581004999908}, {0., -0.04727776700000001, -0.010435524499999987, -0.025882625500000006, -0.03465140699999993, -0.01121372100000001, -0.002897179516099996, 0.0001683540200000007, -0.009376619500000044, -0.006438203712540046, -0.006414917507100065, -0.0029693540969999987, 0.00002400526354999997}, {0., -0.978421546, -0.10972592, 2.25296638, 1.98560265, 2.51969503, -0.0000997379678, 0.00141359588, 2.58485997, 2.58412151, 2.58496335, -0.000383243806, 0.000846584201}, {0., 0.14572648249999998, -0.003236879189999998, 0.041828114799999955, 0.08850426450000004, -0.0047338917875000275, 0.00010471531455000001, -0.00016750317160000005, -0.002696309849975156, -0.0025470706037000234, -0.002731400907700104, 0.00009664946305, -0.0001836348733}, {0., -0.014525747600000027, 0.1847284400000001, 0.052395772999999896, -0.010054926599999865, 0.11474220150000009, -0.0006130940461000003, -0.0009293425400000001, -0.0012087491545501184, -0.0013361112504999726, -0.0011856426285000608, -0.0000731565705, 0.0001505324435}, {0., 0.00007458487419998171, -0.0014700414999999911, -0.00029679480500011525, 0.00005054410849999711, -0.0006448699949999526, -0.0004314005160999945, -0.0008650569400000252, 6.618297211415107*^-6, 6.559391676955047*^-6, 5.940923008317219*^-6, 9.142562499999992*^-7, -4.271496044999847*^-7}}, {{-0.1821191945, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006977936925000005, -0.00012623469000000095, 0.0023036420399999997, 0.004643632199999994, -0.00007492368749999982, -0.000016749003349997293, -0.00007640857610001495, -1.285269974999996*^-6, -0.00003291600369999953, -8.230057699998988*^-6, -0.000018824968950000714, -0.00008056070729998976}, {0., 0.03857831699999999, -0.0013106651900000044, 0.012615626300000016, 0.026548000999999995, -0.0005691474874999995, -0.000373995353350004, 0.000029446323900000383, -0.0003680158499749786, 2.0362906*^-7, 0.000011365090700000001, -0.0003830836689500128, 0.000011269433500000001}, {0., 0.14572648249999998, -0.00323687919, 0.04182811479999993, 0.08850426449999993, -0.004733891787499944, 0.00010471531455, -0.0001675031716, -0.0026963098499752647, -0.0025470706037000745, -0.0027314009077001877, 0.00009664946305, -0.0001836348733}, {0., -0.178329926, 0.00170309838, -0.0603030396, -0.121461249, 0.000902803575, 0.0000300927067, -0.0000868568478, -8.40030005*^-6, 0.0000519312074, -0.0000210981846, 0.0000370583379, -0.0000729255854}, {0., 0.005130710599999998, 0.01597223581000007, 0.006690763799999999, 0.0032123143999999958, 0.010165283712499973, -0.00005474221835000039, -0.00009958197609999993, 2.652109325000002*^-6, -1.9027511999999871*^-6, 3.2780697999999997*^-6, -2.3493334499999938*^-6, 5.203832200000003*^-6}, {0., -0.00002131462580000066, -0.00013161219000000501, -0.00003390225500000314, -0.000013347891500005782, -0.000054575007500000036, -0.000045840853350007094, -0.00009185407609998975, 6.19998315000006*^-8, 1.6512627000000563*^-8, -1.0879441500000464*^-8, 8.672364999999693*^-8, 8.933954999959092*^-10}}, {{-0.102247069, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005322208750000021, 0.004351131600000065, 0.0013190894899999962, -0.0003343230500000016, 0.0029643930500000155, -0.00012598345499999913, -0.0002588443499999954, 2.0229544999989663*^-7, -6.656200500002735*^-6, -1.0473785000001193*^-6, -4.047822499998743*^-6, -0.000014973170499990585}, {0., -0.004252278600000006, 0.05018009950000005, 0.015224445949999998, -0.0025408327999999966, 0.033297891000000024, -0.0006284792050000043, -0.0009146391424999997, -0.00015256165454999304, -4.892366539999999*^-6, 7.935515400000003*^-6, -0.00016474762250001662, 0.000012824398549999975}, {0., -0.014525747599999972, 0.1847284400000001, 0.05239577299999998, -0.010054926599999847, 0.11474220150000014, -0.0006130940461000002, -0.0009293425400000001, -0.0012087491545500484, -0.0013361112504999273, -0.001185642628499961, -0.00007315657049999997, 0.0001505324435}, {0., 0.005130710599999991, 0.015972235810000037, 0.006690763799999999, 0.0032123143999999992, 0.0101652837125, -0.000054742218350000195, -0.00009958197609999998, 2.6521093250000036*^-6, -1.902751199999977*^-6, 3.278069800000003*^-6, -2.349333449999997*^-6, 5.203832199999997*^-6}, {0., 0.0788526222, -1.42019935, -0.442346376, 0.0492179032, -0.933580473, 0.00686672141, 0.0127420317, -0.0000821616909, 0.000331152501, -0.000165294743, 0.000247909245, -0.000495592659}, {0., -0.0002588173758000008, 0.010848334000000029, 0.001964152694999995, -0.00015633369150000085, 0.004083585005000012, 0.004589134795000005, 0.00918118264999998, 2.7841436149999736*^-7, -9.92742322999991*^-7, 4.961970085000052*^-7, -7.101357499999896*^-7, 1.4926538954999689*^-6}}, {{-0.02574665435, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.0544442000001648*^-6, 0.004403238599999991, -0.000027563315000000022, -6.0564415000005645*^-6, -0.00006104494500000068, 0.00440276160000001, 0.00879916549999997, -2.243227884999796*^-7, -0.000010780008323003909, -1.6434269914994068*^-6, -6.312992249998817*^-6, -0.00001898381910449276}, {0., -0.000013158625800008261, 0.011120828, -0.00017828530499999773, 0.000024297108500007103, -0.00028294238999999975, 0.011534390000000005, 0.023166296699999984, -0.00004894670278848823, 9.625773699999972*^-8, -6.44292915000004*^-8, -0.00004882364225000657, -1.297483544999998*^-7}, {0., 0.00007458487419997883, -0.0014700414999999911, -0.00029679480500011124, 0.000050544108500027995, -0.0006448699949999082, -0.00043140051609999225, -0.0008650569400000217, 6.618297211380408*^-6, 6.559391676930204*^-6, 5.940923008207477*^-6, 9.142562500000044*^-7, -4.2714960449995914*^-7}, {0., -0.00002131462580000354, -0.00013161219000001, -0.0000339022550000026, -0.000013347891500002651, -0.00005457500749999998, -0.00004584085335000039, -0.0000918540761000002, 6.19998315000005*^-8, 1.6512626999999928*^-8, -1.0879441500000623*^-8, 8.672364999999532*^-8, 8.93395499994374*^-10}, {0., -0.0002588173758000037, 0.01084833400000007, 0.0019641526949999988, -0.00015633369150000118, 0.004083585005000001, 0.004589134795000004, 0.009181182649999975, 2.784143614999998*^-7, -9.927423229999781*^-7, 4.961970085000118*^-7, -7.101357499999844*^-7, 1.4926538954999945*^-6}, {0., -0.0000804437484, -0.240482228, 0.00140851961, -0.000124068217, 0.00294047999, -0.244342202, -0.488682586, 1.63405577*^-7, -6.08783354*^-7, 3.08153983*^-7, -4.687155*^-7, 8.80638209*^-7}}}}, {15, 20, 3800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0133822732, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1532706905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.162251944, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.181982508, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1020661965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0257193487, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0133822732, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00897707338, 0.0287432701, -0.00407541076, 0.0445904927, 0.0141695866, 0.0318530618, 0.130626771, 0.00371840358, 0.0594764844, 0.0148712236, 0.0334548768, 0.133830401}, {0., -0.002167829190000012, -0.0006793935499999904, -0.0007672046200000171, -0.0013165706500000013, -0.00011281615500000064, -0.00034354890000001803, -0.0005824540500000029, -0.00007407729000000196, -0.00003598411464000078, -7.147838900000118*^-6, -0.0000958604000000085, -0.0000870761508499883}, {0., -0.007596593689999986, -0.0007109307499999981, -0.003483819619999995, -0.005850796350000076, -0.0013717183000001576, -0.00011102484000000109, -0.000460745855000003, -0.0009414367900000276, -0.0011550022000001992, -0.0009827468000001005, -0.00012690303299999812, -0.0004925023384999915}, {0., 0.00697561230999999, -0.00012586919499999914, 0.002302894229999998, 0.004641943600000004, -0.00007469913000000041, -0.000016741314299997765, -0.00007636467184999799, -1.2887584150001718*^-6, -0.00003289316540000058, -8.228505700000507*^-6, -0.000018809428350000055, -0.00008050099999999002}, {0., -0.0005306538399999991, 0.004340584949999893, 0.001315961380000008, -0.0003333464000000036, 0.002957164199999973, -0.00012554270499999997, -0.00025796630000000844, 1.9917370000001062*^-7, -6.655952499999497*^-6, -1.0505725000005704*^-6, -4.045940000000329*^-6, -0.000014972697999993448}, {0., 2.032944000000094*^-6, 0.004395275949999999, -0.000027450929999999797, -6.06276399999731*^-6, -0.00006080020000000003, 0.004394487599999997, 0.008782624500000002, -2.24081870500137*^-7, -0.000010767664450999232, -1.6415934395000198*^-6, -6.305759318499972*^-6, -0.000018962001557490413}}, {{-0.1532706905, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021678291900000092, -0.0006793935499999921, -0.0007672046200000214, -0.0013165706500000013, -0.00011281615500000064, -0.00034354890000000415, -0.0005824540500000003, -0.00007407729000001519, -0.000035984114640001674, -7.147838899999696*^-6, -0.00009586040000001891, -0.00008707615084999065}, {0., 0.202066969, 0.341027786, 0.311760299, -0.106286939, -0.0107404945, 0.364973838, -0.0105561759, 0.37028924, 6.95842928*^-6, 0.0000234898778, 0.370260252, 0.0000166513017}, {0., -0.047145673, -0.010394050000000002, -0.025800939500000064, -0.03454712549999994, -0.011167377750000096, -0.0028911043899999887, 0.00016758633500000024, -0.009346319999999908, -0.006414244214639986, -0.006391019938900122, -0.002962928383000019, 0.00002393879465000003}, {0., 0.03855260499999999, -0.0013065519450000044, 0.012607913899999976, 0.026529172499999996, -0.0005669824800000004, -0.0003733886142999999, 0.000029338128150000597, -0.00036742846841499965, 1.8747706000000054*^-7, 0.00001131812825, -0.00038243877835000546, 0.000011238455599999997}, {0., -0.004237504600000018, 0.05003564549999995, 0.015181370849999987, -0.0025318577000000043, 0.03320209624999998, -0.0006262774550000092, -0.0009110281199999999, -0.00015224012630002013, -4.882461140000017*^-6, 7.8997511*^-6, -0.00016437414000000772, 0.000012778769150000003}, {0., -0.00001322878600001339, 0.011097934000000004, -0.00017763527500000344, 0.00002419043599999934, -0.00028171625500000006, 0.011509634000000005, 0.023116605950000008, -0.000048856296870514514, 9.576709400000001*^-8, -6.403708949999925*^-8, -0.000048733309318511914, -1.2892015750000022*^-7}}, {{0.162251944, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007596593689999998, -0.0007109307499999998, -0.003483819620000027, -0.005850796350000055, -0.001371718300000155, -0.00011102484000000135, -0.00046074585499999987, -0.0009414367899999298, -0.001155002200000102, -0.000982746800000026, -0.0001269030329999997, -0.0004925023384999977}, {0., -0.04714567300000001, -0.010394050000000016, -0.02580093950000012, -0.034547125499999984, -0.01116737775, -0.002891104389999982, 0.0001675863349999999, -0.009346319999999936, -0.0064142442146400405, -0.006391019938900017, -0.002962928383000024, 0.00002393879465000001}, {0., -0.974980093, -0.109213593, 2.24744001, 1.98097554, 2.5132715, -0.00010004122, 0.00140784671, 2.57812719, 2.57739113, 2.57823026, -0.000382033234, 0.000843862677}, {0., 0.145496499, -0.003221763445000004, 0.04177114440000006, 0.08837021450000002, -0.004713985130000076, 0.0001044854087, -0.0001672543118499999, -0.0026858319684148987, -0.0025368689153999814, -0.002720854605700111, 0.00009646482564999999, -0.0001832954755}, {0., -0.014461637100000015, 0.18403489149999996, 0.05220264349999998, -0.010010068800000056, 0.11431144049999992, -0.0006103566249999999, -0.0009248691550000007, -0.001202882126299955, -0.0013298177025000196, -0.0011798565225000191, -0.00007291022100000002, 0.00015002361649999997}, {0., 0.00007421321399997974, -0.0014627140000000038, -0.0002952342749999162, 0.000050310435999976057, -0.0006415138500000079, -0.0004294623899999961, -0.0008611708550000097, 6.594203129567044*^-6, 6.535835548854551*^-6, 5.922706560438768*^-6, 9.107596814999798*^-7, -4.2473055750000384*^-7}}, {{-0.181982508, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006975612309999993, -0.00012586919499999946, 0.002302894229999997, 0.004641943600000004, -0.00007469913000000047, -0.000016741314299996424, -0.00007636467185000162, -1.2887584150001862*^-6, -0.00003289316540000184, -8.228505700000853*^-6, -0.000018809428349999407, -0.00008050099999999671}, {0., 0.038552605000000004, -0.0013065519450000118, 0.01260791389999999, 0.026529172499999996, -0.0005669824800000004, -0.00037338861430000203, 0.00002933812815000044, -0.0003674284684150042, 1.8747706000000012*^-7, 0.00001131812825, -0.0003824387783500083, 0.000011238455599999999}, {0., 0.145496499, -0.0032217634450000046, 0.04177114439999996, 0.08837021449999993, -0.004713985129999987, 0.0001044854087, -0.00016725431184999996, -0.0026858319684148757, -0.002536868915399948, -0.0027208546057000405, 0.00009646482564999999, -0.0001832954755}, {0., -0.178408822, 0.00169986289, -0.0603286988, -0.121510779, 0.00090093026, 0.0000300492286, -0.0000866796563, -8.39606317*^-6, 0.0000518278308, -0.0000210707886, 0.0000369915567, -0.000072795}, {0., 0.005124285899999997, 0.015924083554999968, 0.006673232899999992, 0.0032082343000000013, 0.010134316869999938, -0.00005451879429999983, -0.00009917137185000077, 2.639154584999999*^-6, -1.8991973999999952*^-6, 3.262730800000007*^-6, -2.340659350000008*^-6, 5.184886499999991*^-6}, {0., -0.0000212587860000056, -0.00013105594499998596, -0.0000337646250000009, -0.00001331256400000189, -0.000054334745000000125, -0.00004566011430000294, -0.00009149217185000502, 6.186169949999977*^-8, 1.647664900000023*^-8, -1.0806489500001138*^-8, 8.6466881500001*^-8, 9.459425000002818*^-10}}, {{-0.1020661965, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005306538399999965, 0.0043405849499999465, 0.0013159613800000037, -0.0003333464000000036, 0.0029571641999999758, -0.00012554270499999867, -0.0002579663000000093, 1.9917370000011904*^-7, -6.655952500000256*^-6, -1.0505725000003671*^-6, -4.04593999999911*^-6, -0.000014972697999993123}, {0., -0.004237504600000011, 0.050035645499999976, 0.015181370849999987, -0.002531857700000001, 0.033202096249999966, -0.0006262774550000183, -0.0009110281199999999, -0.00015224012630002393, -4.882461140000017*^-6, 7.899751099999998*^-6, -0.0001643741400000065, 0.000012778769150000008}, {0., -0.01446163709999998, 0.18403489149999996, 0.052202643500000034, -0.010010068800000105, 0.11431144049999986, -0.0006103566250000002, -0.0009248691550000004, -0.0012028821262999312, -0.001329817702500069, -0.0011798565225000779, -0.00007291022100000002, 0.00015002361650000003}, {0., 0.005124285899999997, 0.015924083554999975, 0.0066732328999999785, 0.0032082343000000013, 0.01013431686999996, -0.000054518794299999874, -0.00009917137185000061, 2.639154585*^-6, -1.8991974000000054*^-6, 3.2627308*^-6, -2.3406593500000047*^-6, 5.184886499999985*^-6}, {0., 0.0786282792, -1.41756628, -0.441553137, 0.0490770276, -0.931853921, 0.00684698891, 0.0127049736, -0.0000819657474, 0.000330345405, -0.000164896955, 0.00024730728, -0.000494389604}, {0., -0.0002576801859999976, 0.010814116999999956, 0.0019577437249999894, -0.0001556413140000021, 0.004070079150000006, 0.004575678545000003, 0.009154258199999987, 2.773483294999988*^-7, -9.888199510000038*^-7, 4.942595604999929*^-7, -7.073238185000088*^-7, 1.4867879424999868*^-6}}, {{-0.0257193487, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.0329440000004667*^-6, 0.004395275949999998, -0.000027450929999999797, -6.0627639999963345*^-6, -0.00006080019999999981, 0.004394487599999997, 0.008782624499999989, -2.240818705002371*^-7, -0.000010767664450999498, -1.6415934394999401*^-6, -6.305759318498555*^-6, -0.000018962001557487618}, {0., -0.000013228786000019088, 0.011097934000000004, -0.0001776352750000043, 0.000024190436000000315, -0.00028171625499999985, 0.011509634000000019, 0.023116605949999997, -0.00004885629687051418, 9.576709399999985*^-8, -6.403708949999922*^-8, -0.0000487333093185105, -1.289201575000009*^-7}, {0., 0.00007421321399997405, -0.0014627140000000038, -0.0002952342750000003, 0.00005031043600001173, -0.0006415138499999973, -0.00042946239000000275, -0.0008611708550000128, 6.594203129539622*^-6, 6.5358355487710185*^-6, 5.922706560523849*^-6, 9.107596814999879*^-7, -4.2473055750002825*^-7}, {0., -0.000021258786000011298, -0.00013105594499999258, -0.00003376462500000177, -0.000013312564000000915, -0.00005433474500000007, -0.00004566011430000081, -0.00009149217185000139, 6.18616994999996*^-8, 1.6476649000001767*^-8, -1.0806489500001112*^-8, 8.646688150000225*^-8, 9.459425000029817*^-10}, {0., -0.00025768018599999637, 0.010814117000000012, 0.0019577437249999885, -0.0001556413140000011, 0.004070079150000017, 0.004575678544999998, 0.009154258199999987, 2.773483295000003*^-7, -9.88819950999999*^-7, 4.942595604999912*^-7, -7.073238185000008*^-7, 1.4867879424999625*^-6}, {0., -0.000079798428, -0.240202994, 0.00140379855, -0.000123520872, 0.0029304977, -0.244047972, -0.488094147, 1.61593741*^-7, -6.01671098*^-7, 3.04586879*^-7, -4.63381363*^-7, 8.70003115*^-7}}}}, {15, 20, 3900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01338714385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.153222469, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.161805809, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.181849173, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.101890247, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02569274005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01338714385, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00899996254, 0.0287382442, -0.00406472632, 0.0445929383, 0.0141662906, 0.0318448096, 0.130588041, 0.00371716725, 0.0594567327, 0.0148662833, 0.0334437676, 0.133785957}, {0., -0.002164975269999994, -0.0006780570999999902, -0.0007660308400000149, -0.0013146977500000032, -0.00011248625500000047, -0.00034278780000002174, -0.0005810730499999943, -0.00007400162500001417, -0.000035972744565001444, -7.152283050000026*^-6, -0.00009576380000000939, -0.00008702448105000618}, {0., -0.007578787270000054, -0.0007083839500000022, -0.003474411839999858, -0.005836309150000107, -0.0013670352999999302, -0.00011092632099999984, -0.0004602492349999901, -0.0009383786249999027, -0.0011516563500000299, -0.0009796366499998932, -0.00012673362250000117, -0.0004918643390000065}, {0., 0.006973326230000007, -0.00012551391999999866, 0.0023021582099999986, 0.004640283749999995, -0.00007448092950000071, -0.000016733782300003074, -0.0000763218802999965, -1.2921381699998078*^-6, -0.00003287077900000185, -8.226922599999528*^-6, -0.000018794323249999915, -0.00008044306215001235}, {0., -0.0005291304699999999, 0.004330327900000097, 0.0013129191599999812, -0.00033239695000000097, 0.0029501342000000097, -0.0001251145450000021, -0.0002571133499999984, 1.9614815000008987*^-7, -6.655633000001316*^-6, -1.0535999999996268*^-6, -4.044123000000597*^-6, -0.000014972506000009937}, {0., 2.012100200000241*^-6, 0.004387524899999995, -0.000027341850000000027, -6.068876000002731*^-6, -0.00006056259500000099, 0.004386434699999997, 0.008766524999999997, -2.2385239649992495*^-7, -0.000010755666693501119, -1.639761985999552*^-6, -6.298798493500835*^-6, -0.00001894133940599857}}, {{-0.153222469, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021649752699999993, -0.0006780570999999971, -0.0007660308400000097, -0.0013146977499999997, -0.00011248625500000047, -0.00034278780000001133, -0.0005810730499999917, -0.00007400162500002089, -0.0000359727445650021, -7.152283049999958*^-6, -0.00009576380000000592, -0.00008702448105001037}, {0., 0.202101169, 0.340815275, 0.311598602, -0.106083778, -0.0107086519, 0.364706274, -0.0105330019, 0.370009966, 6.90128913*^-6, 0.0000233975661, 0.369981083, 0.0000166159621}, {0., -0.047017279999999995, -0.010353806999999993, -0.025721625999999942, -0.034445826000000124, -0.011122439049999988, -0.0028851946709999975, 0.00016684208000000017, -0.009316922999999866, -0.006391010644564821, -0.0063678487830500785, -0.002956678722499996, 0.000023874301449999954}, {0., 0.0385274475, -0.0013025560699999744, 0.012600360799999991, 0.02651075850000001, -0.0005648799795000003, -0.00037279843229999406, 0.000029233069699999593, -0.00036685556317002474, 1.7187348500000027*^-7, 0.00001127255885, -0.00038181077324999973, 0.000011208326599999996}, {0., -0.004223153199999996, 0.04989525550000007, 0.015139506999999996, -0.002523138999999997, 0.03310899894999997, -0.0006241401950000005, -0.000907522008, -0.00015192638685001338, -4.872789565*^-6, 7.865066949999994*^-6, -0.00016401202300000265, 0.00001273445194999997}, {0., -0.000013296549800003568, 0.011075654000000018, -0.0001770031900000038, 0.00002408737400000401, -0.0002805263400000003, 0.011485547499999998, 0.02306825844999999, -0.000048767917396518936, 9.529075150000008*^-8, -6.365683599999977*^-8, -0.00004864589849350378, -1.2811685600000015*^-7}}, {{0.161805809, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007578787270000045, -0.0007083839500000022, -0.003474411839999964, -0.005836309150000055, -0.0013670352999999484, -0.00011092632099999819, -0.0004602492349999876, -0.0009383786249998816, -0.0011516563499999397, -0.0009796366499999183, -0.00012673362249999987, -0.0004918643390000033}, {0., -0.04701728000000001, -0.010353806999999993, -0.025721625999999886, -0.034445826000000075, -0.01112243904999995, -0.0028851946709999854, 0.00016684208000000006, -0.009316922999999866, -0.006391010644564848, -0.006367848783050005, -0.0029566787224999946, 0.000023874301449999967}, {0., -0.971638932, -0.108716911, 2.24207177, 1.97648061, 2.50703196, -0.000100332658, 0.00140226947, 2.57158785, 2.57085412, 2.57169062, -0.000380857555, 0.000841219678}, {0., 0.14527249849999996, -0.0032071010700000027, 0.04171558980000001, 0.08823959949999993, -0.004694663479500052, 0.0001042618827, -0.00016701181779999992, -0.0026756640631699783, -0.002526963628999923, -0.0027106179726000107, 0.00009628518075000001, -0.00018296522265000002}, {0., -0.014399427200000023, 0.1833617205, 0.05201516650000004, -0.009966546749999947, 0.11389331950000003, -0.0006077008910000004, -0.0009205301849999998, -0.0011971873868498386, -0.0013237053829999218, -0.0011742349000000544, -0.00007267102449999997, 0.00014952956599999999}, {0., 0.00007385495019998982, -0.0014556094999999963, -0.0002937216900000608, 0.000050084873999955, -0.0006382565949998927, -0.0004275816710000019, -0.0008574012349999993, 6.575082603688593*^-6, 6.517383306445714*^-6, 5.904438014060318*^-6, 9.073690065000112*^-7, -4.223924059999954*^-7}}, {{-0.181849173, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006973326230000002, -0.00012551391999999877, 0.0023021582100000004, 0.004640283749999998, -0.00007448092950000044, -0.00001673378230000397, -0.00007632188029998987, -1.292138169999707*^-6, -0.00003287077900000074, -8.226922599999936*^-6, -0.000018794323249998746, -0.00008044306215000685}, {0., 0.03852744749999999, -0.0013025560699999605, 0.012600360799999988, 0.02651075850000001, -0.0005648799795000001, -0.0003727984322999811, 0.00002923306969999928, -0.00036685556317003765, 1.7187348499999985*^-7, 0.000011272558849999998, -0.000381810773250002, 0.000011208326599999996}, {0., 0.14527249849999996, -0.0032071010700000027, 0.04171558980000012, 0.08823959949999993, -0.004694663479499983, 0.0001042618827, -0.00016701181779999992, -0.0026756640631699913, -0.0025269636289999564, -0.0027106179725999713, 0.00009628518075000001, -0.00018296522265000002}, {0., -0.178485276, 0.00169671314, -0.0603535596, -0.121558759, 0.000899106959, 0.0000300068646, -0.0000865072394, -8.39187366*^-6, 0.000051727258, -0.0000210440548, 0.0000369265465, -0.0000726678757}, {0., 0.005118017549999999, 0.015877288430000025, 0.00665618979999999, 0.0032042526499999995, 0.01010422652049997, -0.000054301887300000056, -0.0000987728303000002, 2.6265963299999996*^-6, -1.8957214999999847*^-6, 3.247857400000002*^-6, -2.332234249999976*^-6, 5.166484349999992*^-6}, {0., -0.000021204549800004483, -0.00013051556999998937, -0.00003363114000000042, -0.000013278625999999942, -0.000054101599499999965, -0.000045484432300013644, -0.00009114088029998912, 6.172716850000025*^-8, 1.644170649999889*^-8, -1.0735785999999063*^-8, 8.621730650000231*^-8, 9.967439999951462*^-10}}, {{-0.101890247, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005291304699999982, 0.0043303279000000625, 0.0013129191599999864, -0.00033239695000000097, 0.0029501341999999915, -0.00012511454500000255, -0.00025711335000000446, 1.9614815000013053*^-7, -6.655633000000882*^-6, -1.0535999999993287*^-6, -4.044123000000732*^-6, -0.000014972506000007768}, {0., -0.004223153199999996, 0.04989525550000007, 0.015139506999999996, -0.0025231390000000006, 0.033108998949999954, -0.0006241401950000114, -0.000907522008, -0.0001519263868500209, -4.87278956499999*^-6, 7.865066949999994*^-6, -0.00016401202300000972, 0.000012734451949999984}, {0., -0.014399427200000037, 0.18336172050000005, 0.05201516649999993, -0.009966546749999972, 0.11389331950000003, -0.0006077008910000003, -0.0009205301849999997, -0.0011971873868499294, -0.0013237053829999734, -0.0011742349000001262, -0.00007267102449999997, 0.00014952956599999999}, {0., 0.005118017550000006, 0.015877288430000067, 0.006656189799999993, 0.003204252649999996, 0.010104226520499957, -0.00005430188730000003, -0.00009877283029999989, 2.6265963300000004*^-6, -1.8957214999999847*^-6, 3.2478574000000037*^-6, -2.3322342499999795*^-6, 5.166484349999999*^-6}, {0., 0.0784102474, -1.41500536, -0.440781573, 0.0489401135, -0.930174659, 0.00682781039, 0.0126689567, -0.0000817752263, 0.000329560766, -0.0001645102, 0.000246722046, -0.000493219988}, {0., -0.0002565767497999978, 0.010780865500000042, 0.0019515178099999905, -0.0001549696259999993, 0.004056959904999984, 0.004562601304999997, 0.009128092650000003, 2.763127035000021*^-7, -9.850101934999918*^-7, 4.923775139999982*^-7, -7.04592493499991*^-7, 1.481090094000013*^-6}}, {{-0.02569274005, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 2.0121002000002275*^-6, 0.004387524900000002, -0.000027341850000000244, -6.068876000003137*^-6, -0.000060562595000000774, 0.0043864346999999936, 0.008766524999999997, -2.2385239649988856*^-7, -0.000010755666693500199, -1.6397619859997992*^-6, -6.298798493502289*^-6, -0.000018941339405997848}, {0., -0.000013296549800007051, 0.011075654000000018, -0.00017700318999999687, 0.000024087374000003603, -0.00028052634000000007, 0.011485547499999998, 0.023068258449999986, -0.000048767917396524973, 9.529075149999992*^-8, -6.365683599999962*^-8, -0.00004864589849351564, -1.2811685600000068*^-7}, {0., 0.00007385495020001409, -0.0014556094999999963, -0.00029372169000008164, 0.00005008487399993378, -0.0006382565949998309, -0.00042758167100000004, -0.0008574012350000018, 6.575082603710314*^-6, 6.517383306370306*^-6, 5.904438014070479*^-6, 9.073690065000218*^-7, -4.223924059999773*^-7}, {0., -0.000021204549800007966, -0.00013051556999998926, -0.00003363114000000042, -0.000013278626000000349, -0.00005410159950000002, -0.00004548443230001275, -0.00009114088029999575, 6.172716850000022*^-8, 1.6441706499997462*^-8, -1.0735785999998904*^-8, 8.621730650000271*^-8, 9.967439999929227*^-10}, {0., -0.00025657674979999434, 0.010780865500000014, 0.0019515178099999975, -0.0001549696259999997, 0.0040569599049999905, 0.0045626013049999935, 0.00912809265000001, 2.7631270350000464*^-7, -9.850101934999933*^-7, 4.92377513999995*^-7, -7.045924934999804*^-7, 1.4810900940000313*^-6}, {0., -0.0000791729004, -0.239931041, 0.00139921338, -0.000122989748, 0.00292080319, -0.243761457, -0.487521137, 1.59834793*^-7, -5.94766613*^-7, 3.01123972*^-7, -4.58203013*^-7, 8.59678812*^-7}}}}, {15, 20, 4000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01339187035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.153175245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.161371912, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1817190245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1017189645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0256667936, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01339187035, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00902225302, 0.0287333242, -0.0040543169, 0.0445952912, 0.0141630682, 0.0318367485, 0.130550224, 0.00371596047, 0.0594374531, 0.0148614611, 0.0334329238, 0.133742574}, {0., -0.002162190010000009, -0.0006767566000000225, -0.0007648860499999965, -0.0013128698499999952, -0.00011216540000000014, -0.00034204625000000544, -0.000579728649999999, -0.00007392773499997896, -0.000035961600575000366, -7.156662950000324*^-6, -0.00009566939999999802, -0.00008697327304999633}, {0., -0.007561439510000045, -0.0007059099000000027, -0.0034652415500000533, -0.005822200599999938, -0.0013624840999997279, -0.00011083005149999963, -0.0004597649399999997, -0.0009354102350001003, -0.0011484015500000666, -0.0009766055500000093, -0.00012656853950000158, -0.0004912420190000049}, {0., 0.006971076489999992, -0.00012516845500000094, 0.0023014337500000016, 0.004638652799999997, -0.0000742686935, -0.000016726379249999568, -0.00007628032389999317, -1.2954095700000001*^-6, -0.000032849022100000713, -8.225374500000621*^-6, -0.000018779558350000042, -0.00008038648210000533}, {0., -0.0005276486099999936, 0.00432034789999991, 0.001309959450000009, -0.00033147329999999933, 0.002943294399999963, -0.0001246983599999976, -0.0002562840000000007, 1.9321229999988253*^-7, -6.655404000001093*^-6, -1.0565990000004506*^-6, -4.042334999999501*^-6, -0.000014971969500004382}, {0., 1.9918733999992982*^-6, 0.0043799749, -0.000027235889999999824, -6.074767000000062*^-6, -0.00006033174500000033, 0.004378591749999994, 0.008750845499999993, -2.2362794850000968*^-7, -0.000010743970619001407, -1.6379798389999516*^-6, -6.291913950000233*^-6, -0.00001892082431850673}}, {{-0.153175245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021621900100000048, -0.0006767566000000121, -0.000764886050000007, -0.0013128698499999952, -0.00011216540000000014, -0.0003420462499999985, -0.0005797286499999998, -0.0000739277349999783, -0.000035961600575000474, -7.156662949999934*^-6, -0.00009566939999999108, -0.00008697327304998947}, {0., 0.202134165, 0.340607884, 0.311440761, -0.105885897, -0.0106776908, 0.364445338, -0.0105104417, 0.369737632, 6.84590115*^-6, 0.0000233079259, 0.36970885, 0.0000165815461}, {0., -0.04689230400000005, -0.010314727500000016, -0.02564448549999998, -0.034347261500000004, -0.011078794599999942, -0.0028794410014999963, 0.0001661193499999993, -0.009288345999999947, -0.006368437950575068, -0.006345333962950006, -0.0029505950395000017, 0.00002381147095000002}, {0., 0.038502818999999994, -0.0012986708550000183, 0.012592961350000001, 0.026492740000000008, -0.0005628366435000002, -0.00037222277925000866, 0.000029130926099999456, -0.00036629813457000004, 1.5678652499999922*^-7, 0.0000112283068, -0.0003811991083499997, 0.0000111790025}, {0., -0.0042092006499999945, 0.04975872399999992, 0.015098791500000014, -0.0025146633999999952, 0.033018457400000034, -0.0006220618600000015, -0.0009041151924999999, -0.00015162157769998667, -4.863341575000026*^-6, 7.831403550000003*^-6, -0.00016365883499999708, 0.000012691378449999994}, {0., -0.000013361961600003938, 0.011053956499999976, -0.00017638942000000048, 0.000023986983000004377, -0.0002793707299999998, 0.011462096000000005, 0.023021185349999973, -0.00004868206294848041, 9.482794100000016*^-8, -6.32879390000005*^-8, -0.000048560413949994585, -1.2733701850000065*^-7}}, {{0.161371912, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007561439510000027, -0.0007059098999999992, -0.0034652415500000637, -0.0058222005999999105, -0.0013624840999998302, -0.00011083005149999797, -0.0004597649399999959, -0.0009354102350000442, -0.0011484015499999937, -0.0009766055499999121, -0.00012656853950000074, -0.0004912420189999989}, {0., -0.04689230400000004, -0.01031472750000001, -0.025644485499999953, -0.03434726150000003, -0.011078794600000011, -0.002879441001500005, 0.00016611934999999963, -0.009288345999999892, -0.006368437950575085, -0.006345333962950008, -0.0029505950395000147, 0.00002381147095}, {0., -0.968392686, -0.108235012, 2.2368532, 1.97211081, 2.50096661, -0.000100612997, 0.00139685488, 2.56523163, 2.56450016, 2.5653341, -0.000379714921, 0.000838651038}, {0., 0.145054183, -0.003192867354999998, 0.041661397850000045, 0.08811225799999992, -0.004675905543499855, 0.00010404439875, -0.00016677541790000006, -0.0026657911345700416, -0.002517339672100161, -0.002700671024499924, 0.00009611027915000002, -0.00018264366010000002}, {0., -0.014339025650000017, 0.18270783599999996, 0.05183304999999991, -0.009924290949999994, 0.1134871595000001, -0.0006051224164999999, -0.00091631804, -0.0011916700776999603, -0.0013177787040000927, -0.001168788048999884, -0.00007243862049999999, 0.0001490495445}, {0., 0.00007351553839995326, -0.001448715499999989, -0.00029224341999994354, 0.00004987198300001458, -0.0006350955450000204, -0.00042575650149999367, -0.000853740940000014, 6.555937051588098*^-6, 6.499029381036875*^-6, 5.89112016115148*^-6, 9.040850500000191*^-7, -4.201458184999919*^-7}}, {{-0.1817190245, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006971076489999996, -0.00012516845500000137, 0.0023014337500000016, 0.004638652799999997, -0.00007426869350000021, -0.00001672637925000109, -0.00007628032389998818, -1.2954095699999925*^-6, -0.000032849022100000375, -8.225374500001048*^-6, -0.000018779558350001668, -0.00008038648210000054}, {0., 0.03850281899999998, -0.001298670855000017, 0.012592961350000015, 0.026492740000000008, -0.0005628366435000004, -0.00037222277925000324, 0.000029130926099999246, -0.0003662981345700089, 1.5678652499999837*^-7, 0.000011228306800000002, -0.0003811991083499944, 0.0000111790025}, {0., 0.145054183, -0.0031928673549999967, 0.041661397850000004, 0.08811225799999989, -0.0046759055434999475, 0.00010404439875, -0.00016677541790000006, -0.0026657911345699947, -0.002517339672100105, -0.00270067102449989, 0.00009611027915000002, -0.00018264366010000002}, {0., -0.17855942, 0.00169364471, -0.0603776657, -0.121605276, 0.000897331087, 0.0000299655585, -0.0000863393522, -8.38773086*^-6, 0.0000516293442, -0.000021017951, 0.0000368632167, -0.0000725440358}, {0., 0.005111897349999998, 0.01583179264500001, 0.006639609850000033, 0.0032003659500000024, 0.010074966956500009, -0.00005409115424999996, -0.00009838562390000055, 2.614412680000001*^-6, -1.892320100000029*^-6, 3.233424000000001*^-6, -2.324046850000008*^-6, 5.148598900000026*^-6}, {0., -0.000021151961599997574, -0.00012999085499999785, -0.00003350141999999975, -0.000013245017000000718, -0.000053875168499999864, -0.000045314279249988876, -0.0000907998239000063, 6.159598150000008*^-8, 1.6407581000000886*^-8, -1.0667338999999323*^-8, 8.597454999999855*^-8, 1.0459814999981544*^-9}}, {{-0.1017189645, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005276486099999962, 0.004320347899999948, 0.0013099594499999985, -0.00033147329999999933, 0.0029432943999999715, -0.00012469835999999804, -0.0002562839999999955, 1.9321229999995707*^-7, -6.655404000001364*^-6, -1.0565990000007894*^-6, -4.042334999999203*^-6, -0.000014971969500010562}, {0., -0.0042092006499999945, 0.04975872399999995, 0.015098791500000014, -0.0025146633999999918, 0.03301845740000002, -0.000622061859999995, -0.0009041151924999999, -0.00015162157769998963, -4.863341575000023*^-6, 7.831403550000006*^-6, -0.00016365883499999678, 0.00001269137845}, {0., -0.014339025650000004, 0.18270783599999998, 0.051833049999999936, -0.009924290950000025, 0.11348715949999999, -0.0006051224164999998, -0.0009163180400000003, -0.0011916700776999356, -0.0013177787040001832, -0.0011687880489998914, -0.00007243862049999996, 0.00014904954450000005}, {0., 0.0051118973499999915, 0.01583179264500001, 0.0066396098500000195, 0.003200365949999999, 0.010074966956499991, -0.00005409115425000018, -0.00009838562390000033, 2.61441268*^-6, -1.8923201000000188*^-6, 3.2334240000000077*^-6, -2.324046850000008*^-6, 5.148598900000013*^-6}, {0., 0.0781981943, -1.41251285, -0.44003056, 0.0488069519, -0.928540229, 0.00680915672, 0.012633926, -0.0000815898446, 0.000328797408, -0.000164133902, 0.00024615267, -0.000492082061}, {0., -0.0002555052115999971, 0.010748544499999915, 0.001945466080000019, -0.00015431721699999895, 0.004044207954999989, 0.004549883140000002, 0.009102645999999992, 2.753066515000027*^-7, -9.81310619000014*^-7, 4.905491609999987*^-7, -7.019404500000124*^-7, 1.4755561814999894*^-6}}, {{-0.0256667936, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.9918733999996913*^-6, 0.004379974899999996, -0.000027235889999999933, -6.074766999999981*^-6, -0.00006033174500000033, 0.004378591750000001, 0.008750845499999993, -2.2362794849998917*^-7, -0.000010743970619002396, -1.6379798390003808*^-6, -6.291913950001032*^-6, -0.000018920824318507945}, {0., -0.000013361961599997474, 0.01105395649999999, -0.00017638942000000601, 0.000023986983000004458, -0.0002793707299999998, 0.011462096000000005, 0.02302118534999998, -0.0000486820629484741, 9.482794099999995*^-8, -6.328793900000113*^-8, -0.000048560413949988446, -1.273370185*^-7}, {0., 0.00007351553839995972, -0.001448715499999996, -0.00029224341999989356, 0.00004987198299999385, -0.000635095545000075, -0.00042575650149999876, -0.0008537409400000039, 6.555937051677674*^-6, 6.499029381101806*^-6, 5.89112016124993*^-6, 9.040850500000323*^-7, -4.2014581850001497*^-7}, {0., -0.00002115196159999111, -0.00012999085499999915, -0.00003350141999999834, -0.000013245017000000636, -0.000053875168499999864, -0.0000453142792499943, -0.0000907998238999974, 6.159598150000027*^-8, 1.640758100000152*^-8, -1.0667338999999958*^-8, 8.597454999999821*^-8, 1.0459814999954015*^-9}, {0., -0.00025550521159999756, 0.010748544499999957, 0.0019454660800000134, -0.00015431721699999887, 0.00404420795499999, 0.004549883139999995, 0.009102646, 2.7530665150000294*^-7, -9.81310619000027*^-7, 4.905491610000031*^-7, -7.019404499999991*^-7, 1.4755561814999664*^-6}, {0., -0.0000785660768, -0.239665999, 0.00139475684, -0.000122473966, 0.00291138109, -0.243482264, -0.486962772, 1.58125897*^-7, -5.88058762*^-7, 2.97759678*^-7, -4.531721*^-7, 8.49648637*^-7}}}}, {15, 20, 4100, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01339646025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.153128975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1609496205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.181591911, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1015521135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0256414769, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01339646025, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00904397479, 0.0287285053, -0.00404416882, 0.0445975567, 0.0141599161, 0.0318288695, 0.130513276, 0.00371478181, 0.0594186227, 0.0148567514, 0.0334223327, 0.133700203}, {0., -0.002159469895000002, -0.0006754896499999719, -0.0007637685899999636, -0.0013110848999999952, -0.0001118531499999997, -0.00034132425000002464, -0.0005784188000000053, -0.0000738554050000173, -0.000035950585015000344, -7.160907950000143*^-6, -0.00009557735000001455, -0.00008692400369999956}, {0., -0.007544542895000006, -0.0007035051499999986, -0.0034563255899999756, -0.005808463349999959, -0.0013580580499998884, -0.00011073594300000034, -0.00045929206000000207, -0.0009325159049999865, -0.001145241349999937, -0.0009736707000000955, -0.0001264076139999992, -0.0004906354024999998}, {0., 0.006968863105000014, -0.00012483218999999855, 0.0023007203599999977, 0.004637048550000002, -0.00007406219399999961, -0.0000167191293500018, -0.0000762391169000024, -1.2985728400000986*^-6, -0.00003282767744999864, -8.223876100000315*^-6, -0.000018765141800001097, -0.00008033134179999673}, {0., -0.0005262059950000009, 0.004310632349999954, 0.0013070774100000238, -0.0003305741000000015, 0.002936633449999948, -0.00012429351500000243, -0.00025547700000000135, 1.9036529999996255*^-7, -6.655071499999955*^-6, -1.0595364999999208*^-6, -4.040619999999551*^-6, -0.000014971397499990947}, {0., 1.972227000000171*^-6, 0.0043726153500000114, -0.000027132879999999977, -6.080491999998511*^-6, -0.000060107359999998994, 0.004370947249999993, 0.008735564499999987, -2.2340722100017432*^-7, -0.000010732581362000099, -1.6363444229999515*^-6, -6.285209537499498*^-6, -0.000018901448614000485}}, {{-0.153128975, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021594698950000053, -0.0006754896499999788, -0.000763768589999977, -0.0013110848999999952, -0.0001118531499999997, -0.00034132425000001423, -0.0005784188000000079, -0.00007385540500001145, -0.00003595058501500159, -7.160907949999885*^-6, -0.00009557735000001455, -0.00008692400370000075}, {0., 0.202166026, 0.340405368, 0.311286592, -0.105693032, -0.0106475657, 0.364190707, -0.0104884644, 0.369471898, 6.79217003*^-6, 0.0000232208159, 0.369443214, 0.0000165480074}, {0., -0.046770622500000025, -0.010276750499999987, -0.025569451000000187, -0.03425134399999996, -0.011036392150000074, -0.002873835543000003, 0.00016541734, -0.009260564000000082, -0.006346506085014969, -0.006323465407950035, -0.002944669713999999, 0.000023750340299999993}, {0., 0.03847869600000001, -0.0012948907899999855, 0.012585707600000023, 0.026475099000000002, -0.0005608493940000004, -0.0003716616293499881, 0.000029031583100000197, -0.0003657541828400099, 1.4218708500000142*^-7, 0.000011185302600000001, -0.00038060274180000593, 0.0000111504425}, {0., -0.004195628699999995, 0.04962584749999999, 0.015059164200000003, -0.0025064183499999976, 0.032930339350000004, -0.0006200404649999926, -0.0009008025150000001, -0.00015132432970001023, -4.8541070149999885*^-6, 7.798707050000005*^-6, -0.00016331517000001822, 0.000012649484299999972}, {0., -0.000013426023000000365, 0.011032812000000017, -0.00017579261999999267, 0.000023889358000000177, -0.0002782475949999997, 0.011439247, 0.022975321700000023, -0.0000485982322210241, 9.437797300000014*^-8, -6.29298229999985*^-8, -0.000048477359537497956, -1.2657951400000026*^-7}}, {{0.1609496205, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007544542895000023, -0.0007035051499999986, -0.0034563255900000446, -0.005808463349999911, -0.0013580580499998312, -0.0001107359430000017, -0.000459292060000005, -0.0009325159050000639, -0.0011452413499999474, -0.0009736707000001059, -0.00012640761399999867, -0.0004906354024999948}, {0., -0.046770622500000025, -0.010276750499999987, -0.025569451000000132, -0.03425134399999997, -0.011036392149999977, -0.0028738355429999973, 0.00016541733999999968, -0.009260564000000082, -0.0063465060850149855, -0.006323465407950088, -0.002944669714000009, 0.0000237503403}, {0., -0.965236353, -0.107767101, 2.23177657, 1.96785967, 2.4950664, -0.000100882914, 0.00139159412, 2.55904899, 2.55831973, 2.55915119, -0.000378603572, 0.000836152805}, {0., 0.144841258, -0.0031790402900000007, 0.04160848359999991, 0.08798801799999995, -0.004657680143999888, 0.00010383265664999999, -0.00016654472090000004, -0.0026561881828400177, -0.0025079969774500295, -0.0026910137761000734, 0.0000959398617, -0.0001823303118}, {0., -0.014280342700000018, 0.18207221549999997, 0.05165599749999994, -0.009883245049999954, 0.11309232750000009, -0.0006026170879999998, -0.000912226060000001, -0.0011863103296999979, -0.0013120271214999268, -0.0011635112364999825, -0.000072212656, 0.00014858282299999999}, {0., 0.00007317947700001673, -0.0014420215000000014, -0.0002908211200000788, 0.00004966135799999353, -0.0006320286099999169, -0.0004239825429999955, -0.0008501845599999946, 6.541767778957215*^-6, 6.480768637905993*^-6, 5.87275557682894*^-6, 9.008839625000021*^-7, -4.179481139999705*^-7}}, {{-0.181591911, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006968863105000011, -0.00012483218999999844, 0.002300720359999998, 0.004637048550000002, -0.00007406219399999983, -0.000016719129350001305, -0.00007623911690000928, -1.2985728400000986*^-6, -0.00003282767744999804, -8.223876100000617*^-6, -0.000018765141800002744, -0.00008033134179999402}, {0., 0.03847869600000001, -0.001294890789999975, 0.012585707600000023, 0.026475099000000002, -0.0005608493940000006, -0.00037166162934998415, 0.00002903158310000025, -0.0003657541828400168, 1.4218708500000142*^-7, 0.000011185302600000001, -0.00038060274180001796, 0.000011150442499999999}, {0., 0.14484125799999997, -0.003179040290000004, 0.04160848359999991, 0.087988018, -0.0046576801439999205, 0.00010383265664999999, -0.00016654472089999998, -0.002656188182839969, -0.0025079969774499666, -0.0026910137761000374, 0.0000959398617, -0.0001823303118}, {0., -0.178631378, 0.00169065358, -0.0604010572, -0.121650406, 0.000895600288, 0.0000299252587, -0.0000861757662, -8.38363432*^-6, 0.0000515339549, -0.0000209924478, 0.0000368014836, -0.0000724233164}, {0., 0.005105919000000007, 0.015787513209999937, 0.006623468599999988, 0.0031965685500000007, 0.010046494355999969, -0.00005388626934999972, -0.00009800916690000036, 2.6025836100000008*^-6, -1.8889909499999742*^-6, 3.2194068999999925*^-6, -2.3160838000000163*^-6, 5.131203199999974*^-6}, {0., -0.000021100022999999547, -0.00012948128999999697, -0.00003337537000000089, -0.000013212641999997016, -0.00005365511399999987, -0.000045149129349997263, -0.0000904681168999999, 6.146800399999998*^-8, 1.6374188000002255*^-8, -1.0600873000000522*^-8, 8.573816250000117*^-8, 1.093685999997878*^-9}}, {{-0.1015521135, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005262059949999974, 0.00431063234999992, 0.0013070774100000103, -0.0003305741000000015, 0.0029366334499999498, -0.000124293515000002, -0.00025547700000000395, 1.9036530000005741*^-7, -6.655071500001608*^-6, -1.0595365000001106*^-6, -4.040619999999551*^-6, -0.000014971397499993766}, {0., -0.004195628699999995, 0.04962584749999999, 0.015059164200000003, -0.0025064183499999976, 0.03293033934999999, -0.0006200404649999991, -0.0009008025150000001, -0.00015132432969999776, -4.854107014999992*^-6, 7.798707050000005*^-6, -0.00016331517000001128, 0.000012649484299999977}, {0., -0.014280342700000004, 0.1820722154999999, 0.05165599749999994, -0.009883245049999934, 0.11309232749999998, -0.0006026170879999997, -0.0009122260600000007, -0.0011863103297000688, -0.0013120271214999146, -0.0011635112365000477, -0.00007221265599999997, 0.00014858282299999993}, {0., 0.005105919000000014, 0.015787513209999982, 0.006623468599999988, 0.0031965685500000007, 0.010046494355999946, -0.00005388626934999978, -0.00009800916690000041, 2.6025836100000008*^-6, -1.888990949999981*^-6, 3.219406899999996*^-6, -2.316083800000023*^-6, 5.131203199999967*^-6}, {0., 0.0779918124, -1.41008527, -0.439299055, 0.0486773501, -0.926948355, 0.00679100093, 0.012599831, -0.0000814093406, 0.000328054243, -0.000163767527, 0.00024559834, -0.000490974205}, {0., -0.0002544637729999995, 0.010717092999999941, 0.001939578879999998, -0.00015368319200000107, 0.004031802889999965, 0.004537505534999986, 0.009077880499999996, 2.743286289999999*^-7, -9.77714361999983*^-7, 4.887720770000005*^-7, -6.99362037500016*^-7, 1.4701773859999816*^-6}}, {{-0.0256414769, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.972226999999785*^-6, 0.0043726153500000045, -0.000027132879999999977, -6.080491999998355*^-6, -0.00006010735999999878, 0.0043709472499999895, 0.008735564499999987, -2.234072210001263*^-7, -0.000010732581361999616, -1.6363444229998414*^-6, -6.285209537500169*^-6, -0.000018901448613994898}, {0., -0.000013426023000001619, 0.011032812000000003, -0.00017579262000000373, 0.000023889357999996863, -0.0002782475949999995, 0.011439246999999986, 0.02297532170000002, -0.00004859823222103099, 9.437797299999993*^-8, -6.292982299999845*^-8, -0.000048477359537502096, -1.2657951399999978*^-7}, {0., 0.00007317947700002936, -0.0014420215000000014, -0.0002908211200001176, 0.00004966135799999716, -0.0006320286099998906, -0.0004239825430000011, -0.0008501845599999917, 6.5417677790335915*^-6, 6.480768637961987*^-6, 5.872755576730171*^-6, 9.00883962500008*^-7, -4.1794811399996834*^-7}, {0., -0.0000211000230000008, -0.0001294812899999936, -0.00003337537000000154, -0.00001321264200000033, -0.00005365511399999987, -0.00004514912935000123, -0.00009046811690000689, 6.146800399999973*^-8, 1.6374188000003737*^-8, -1.0600873000000469*^-8, 8.573816250000019*^-8, 1.0936860000000485*^-9}, {0., -0.0002544637730000007, 0.0107170929999999, 0.001939578879999987, -0.0001536831920000009, 0.004031802889999991, 0.004537505534999993, 0.0090778805, 2.743286290000005*^-7, -9.777143619999883*^-7, 4.887720770000022*^-7, -6.993620375000237*^-7, 1.4701773859999837*^-6}, {0., -0.000077976954, -0.239407526, 0.00139042224, -0.000121972716, 0.00290221722, -0.24321003, -0.486418324, 1.56464442*^-7, -5.81537276*^-7, 2.94488846*^-7, -4.48280925*^-7, 8.39897228*^-7}}}}, {15, 20, 4200, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0134009206, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1530836175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.160538354, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.18146769, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.101389475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02561675995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0134009206, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00906515564, 0.028723783, -0.00403426938, 0.0445997394, 0.0141568311, 0.0318211641, 0.130477158, 0.00371362997, 0.0594002206, 0.0148521487, 0.0334119825, 0.133658795}, {0., -0.0021568113199999933, -0.0006742550000000125, -0.0007626778100000009, -0.0013093404999999989, -0.00011154908999999949, -0.00034062004999999007, -0.0005771423000000076, -0.00007378548500000526, -0.00003593980389999993, -7.164952699999487*^-6, -0.00009548724999997038, -0.00008687565150000252}, {0., -0.007528066819999957, -0.0007011653000000007, -0.0034476403100001107, -0.005795079699999928, -0.0013537555500000575, -0.0001106439465000018, -0.00045883064500000905, -0.0009297049849998906, -0.0011421653000001086, -0.0009708043500000763, -0.00012625063199999805, -0.0004900437175000044}, {0., 0.006966683680000002, -0.00012450468999999887, 0.0023000177899999974, 0.004635470600000004, -0.00007386107500000002, -0.000016712008449999356, -0.00007619886440001006, -1.3016483450000228*^-6, -0.000032806882949998296, -8.222341349999878*^-6, -0.000018751084750000282, -0.0000802772170500007}, {0., -0.0005248007700000001, 0.004301158500000013, 0.0013042691899999848, -0.0003296981500000018, 0.0029301439500000193, -0.00012389940500000121, -0.0002546918500000014, 1.8760050000007732*^-7, -6.65473049999904*^-6, -1.0623600000000906*^-6, -4.0389025000012635*^-6, -0.000014971041999997626}, {0., 1.953137400000245*^-6, 0.004365437999999999, -0.000027032684999999832, -6.085924499998346*^-6, -0.000059889084999999046, 0.0043634934500000055, 0.008720662499999976, -2.2319400249996523*^-7, -0.000010721453681999992, -1.6346533509994838*^-6, -6.278738823999299*^-6, -0.0000188817051719945}}, {{-0.1530836175, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021568113199999985, -0.0006742550000000107, -0.0007626778100000061, -0.0013093404999999954, -0.00011154908999999949, -0.00034062004999997966, -0.0005771423000000137, -0.00007378548499999485, -0.000035939803900000844, -7.1649526999992275*^-6, -0.00009548724999997385, -0.00008687565150000687}, {0., 0.202196811, 0.340207497, 0.311135924, -0.105504939, -0.0106182344, 0.363942081, -0.0104670414, 0.369212449, 6.7400078*^-6, 0.0000231361054, 0.36918386, 0.000016515303}, {0., -0.04665206099999997, -0.010239818500000011, -0.02549640700000011, -0.03415793049999993, -0.010995167799999983, -0.002868371996499993, 0.0001647349799999997, -0.009233539499999832, -0.006325180003899922, -0.006302193052700078, -0.002938894031999979, 0.00002369079899999999}, {0., 0.0384550575, -0.0012912104900000031, 0.01257859314999999, 0.026457819500000007, -0.0005589153749999993, -0.0003711139584499885, 0.000028934985599999866, -0.00036522320834501287, 1.280483500000014*^-7, 0.00001114348165, -0.00038002063474999113, 0.000011122608950000003}, {0., -0.00418241515, 0.049496440500000016, 0.015020570449999993, -0.0024983918999999973, 0.0328445242, -0.0006180735549999963, -0.0008975790659999996, -0.00015103476450000074, -4.8450754000000035*^-6, 7.766926299999994*^-6, -0.0001629796524999833, 0.000012608707499999963}, {0., -0.000013487697600007506, 0.011012194500000003, -0.00017521270000000642, 0.00002379462550000502, -0.0002771552999999993, 0.011416971500000012, 0.02293060919999998, -0.00004851642400251122, 9.394018299999982*^-8, -6.258185100000036*^-8, -0.00004839623882400027, -1.2584307199999968*^-7}}, {{0.160538354, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007528066819999962, -0.0007011652999999989, -0.003447640310000088, -0.005795079699999952, -0.0013537555499999517, -0.00011064394650000045, -0.00045883064500000514, -0.0009297049849998802, -0.0011421653000000254, -0.0009708043499999869, -0.00012625063199999884, -0.0004900437174999994}, {0., -0.04665206099999998, -0.010239818500000025, -0.025496407, -0.03415793049999994, -0.010995167799999917, -0.002868371996500002, 0.00016473498000000013, -0.00923353949999986, -0.006325180003899983, -0.006302193052700105, -0.0029388940319999834, 0.000023690799000000004}, {0., -0.96216535, -0.107312446, 2.22683467, 1.96372117, 2.48932295, -0.000101143007, 0.00138647929, 2.55303113, 2.55230401, 2.55313304, -0.000377521936, 0.000833721435}, {0., 0.14463347200000004, -0.0031655979899999943, 0.04155679064999985, 0.08786673600000011, -0.0046399511749999215, 0.00010362636505, -0.00016631950140000003, -0.002646860208344877, -0.0024989054829499336, -0.0026816112413500055, 0.00009577371875000001, -0.00018202479555000004}, {0., -0.014223285149999966, 0.18145392300000007, 0.05148374199999997, -0.009843344800000004, 0.11270825049999994, -0.0006001811415000001, -0.0009082479450000002, -0.001181113264499921, -0.001306445130499899, -0.0011583747100000878, -0.0000719928, 0.00014812871749999998}, {0., 0.00007285430240000951, -0.001435515499999998, -0.00028943670000011355, 0.00004945262550000287, -0.0006290442350000566, -0.0004222574965000031, -0.0008467266450000177, 6.522575997578765*^-6, 6.457596318027542*^-6, 5.859346648920102*^-6, 8.977706760000078*^-7, -4.15815672*^-7}}, {{-0.18146769, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006966683679999997, -0.00012450468999999909, 0.002300017789999999, 0.0046354706, -0.00007386107499999985, -0.000016712008449999705, -0.00007619886440000945, -1.3016483450000761*^-6, -0.000032806882949997646, -8.222341349999919*^-6, -0.000018751084749999564, -0.00008027721705000657}, {0., 0.03845505749999999, -0.0012912104899999999, 0.012578593149999984, 0.026457819500000007, -0.000558915374999999, -0.0003711139584499923, 0.00002893498559999961, -0.00036522320834500577, 1.2804835000000056*^-7, 0.000011143481649999998, -0.0003800206347499835, 0.000011122608950000001}, {0., 0.14463347200000004, -0.003165597989999991, 0.04155679064999984, 0.08786673600000006, -0.0046399511749999345, 0.00010362636505, -0.00016631950140000003, -0.0026468602083449255, -0.0024989054829498425, -0.0026816112413499127, 0.00009577371875000001, -0.00018202479555000004}, {0., -0.178701262, 0.00168773598, -0.0604237713, -0.121694222, 0.00089391235, 0.0000298859169, -0.0000860162712, -8.37958331*^-6, 0.0000514409659, -0.0000209675173, 0.0000367412695, -0.0000723055659}, {0., 0.005100075400000001, 0.015744397009999966, 0.006607744649999969, 0.0031928568500000053, 0.010018770324999982, -0.00005368693844999984, -0.00009764296440000018, 2.5910903049999987*^-6, -1.885729449999996*^-6, 3.2057841499999993*^-6, -2.3083332500000022*^-6, 5.114271449999975*^-6}, {0., -0.000021050197599995987, -0.00012898548999999704, -0.00003325269999999948, -0.000013181374499996045, -0.000053441100000000026, -0.0000449874584500104, -0.000090144864400038, 6.134304250000004*^-8, 1.634151800000106*^-8, -1.0536451000000322*^-8, 8.550792599999883*^-8, 1.1400280000044647*^-9}}, {{-0.101389475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005248007699999984, 0.004301158500000015, 0.0013042691899999796, -0.0003296981500000018, 0.002930143950000014, -0.00012389940500000252, -0.0002546918500000023, 1.8760050000000278*^-7, -6.6547304999990675*^-6, -1.0623599999998873*^-6, -4.038902499999691*^-6, -0.00001497104200000321}, {0., -0.004182415149999993, 0.04949644049999999, 0.015020570449999993, -0.0024983919000000007, 0.03284452420000001, -0.0006180735549999872, -0.0008975790659999996, -0.00015103476450001319, -4.845075400000008*^-6, 7.766926299999993*^-6, -0.00016297965249997826, 0.000012608707499999975}, {0., -0.014223285149999987, 0.18145392300000002, 0.051483742000000055, -0.009843344800000042, 0.11270825049999988, -0.0006001811415000002, -0.0009082479449999997, -0.0011811132644998779, -0.0013064451304998226, -0.0011583747100001318, -0.00007199280000000003, 0.00014812871749999998}, {0., 0.005100075400000001, 0.01574439700999999, 0.006607744649999976, 0.003192856850000002, 0.010018770324999994, -0.00005368693844999992, -0.00009764296439999992, 2.591090304999998*^-6, -1.8857294499999995*^-6, 3.2057841499999993*^-6, -2.3083332500000022*^-6, 5.114271449999989*^-6}, {0., 0.0777908173, -1.4077194, -0.438586094, 0.0485511296, -0.925396931, 0.00677331811, 0.0125666247, -0.000081233471, 0.000327330261, -0.00016341058, 0.000245058305, -0.000489894916}, {0., -0.00025345094759999625, 0.01068647350000003, 0.0019338478000000031, -0.00015306662449999868, 0.004019728265000008, 0.004525451944999995, 0.009053763150000005, 2.7337684749999876*^-7, -9.742151819999968*^-7, 4.870431489999986*^-7, -6.968538240000027*^-7, 1.4649438279999762*^-6}}, {{-0.02561675995, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.9531374000000823*^-6, 0.004365438000000001, -0.00002703268500000005, -6.085924499996814*^-6, -0.00005988908499999883, 0.004363493450000002, 0.00872066249999999, -2.2319400249997887*^-7, -0.000010721453681999948, -1.6346533509995279*^-6, -6.278738824000429*^-6, -0.000018881705171988616}, {0., -0.000013487697600012005, 0.011012194499999989, -0.00017521270000001032, 0.00002379462550000655, -0.0002771552999999991, 0.011416971500000012, 0.022930609199999986, -0.000048516424002498226, 9.394018299999982*^-8, -6.258185100000038*^-8, -0.000048396238823994464, -1.258430720000001*^-7}, {0., 0.00007285430240000501, -0.001435515499999998, -0.0002894367000001452, 0.00004945262550004603, -0.000629044235000098, -0.00042225749650000793, -0.0008467266450000077, 6.522575997536251*^-6, 6.4575963181212614*^-6, 5.859346648984243*^-6, 8.977706760000153*^-7, -4.1581567200002414*^-7}, {0., -0.000021050197600000486, -0.0001289854900000003, -0.00003325269999999991, -0.000013181374499994514, -0.00005344109999999997, -0.000044987458450006576, -0.00009014486440002473, 6.134304249999996*^-8, 1.634151800000106*^-8, -1.0536451000000348*^-8, 8.55079259999996*^-8, 1.1400280000074293*^-9}, {0., -0.0002534509475999938, 0.010686473500000071, 0.0019338477999999992, -0.00015306662449999717, 0.004019728265000022, 0.004525451945, 0.009053763149999991, 2.7337684749999865*^-7, -9.74215182000007*^-7, 4.870431489999952*^-7, -6.968538240000087*^-7, 1.4649438279999791*^-6}, {0., -0.0000774046048, -0.239155307, 0.0013862034, -0.000121485251, 0.00289329847, -0.242944419, -0.485887121, 1.54848005*^-7, -5.75192636*^-7, 2.91306702*^-7, -4.43522352*^-7, 8.30410344*^-7}}}}, {15, 20, 4300, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01340525795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1530391345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1601375725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1813462295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.101230846, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0255926148, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01340525795, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00908582137, 0.0287191533, -0.0040246068, 0.0446018441, 0.0141538102, 0.0318136247, 0.130441831, 0.00371250371, 0.0593822271, 0.0148476482, 0.0334018621, 0.133618306}, {0., -0.00215421218499999, -0.0006730521500000197, -0.0007616111000000036, -0.0013076347500000016, -0.00011125275500000007, -0.00033993385000000154, -0.0005758976000000068, -0.00007371635500000306, -0.0000359292165649991, -7.168836600000554*^-6, -0.00009539905000002791, -0.00008682769659999161}, {0., -0.007511989185000012, -0.0006988878000000059, -0.0034391666000002097, -0.005782022050000002, -0.0013495600999997581, -0.0001105539849999998, -0.0004583790300000057, -0.0009269668550000443, -0.0011391635499999886, -0.0009680190999998839, -0.0001260973764999993, -0.0004894658119999908}, {0., 0.006964537815000005, -0.0001241855049999999, 0.0022993256499999996, 0.004633918450000003, -0.000073665067, -0.000016705044199999845, -0.00007615916450000251, -1.3046313850000102*^-6, -0.00003278648074999835, -8.220832999999978*^-6, -0.0000187373011000004, -0.00008022367839998973}, {0., -0.0005234310849999979, 0.004291928350000029, 0.0013015309000000141, -0.0003288444000000036, 0.0029238164000000566, -0.00012351565000000113, -0.00025392685000000595, 1.8491055000003395*^-7, -6.654414499998053*^-6, -1.0650980000000192*^-6, -4.037234999999578*^-6, -0.000014970096999997445}, {0., 1.9345755499996465*^-6, 0.004358432849999996, -0.000026935149999999792, -6.091262500001038*^-6, -0.000059676630000000345, 0.004356219650000007, 0.008706121499999997, -2.2298217150005288*^-7, -0.000010710541985996953, -1.6330044135007507*^-6, -6.272355114001102*^-6, -0.000018862587399502133}}, {{-0.1530391345, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002154212184999992, -0.0006730521500000093, -0.0007616111000000019, -0.001307634749999998, -0.00011125275500000007, -0.0003399338500000085, -0.0005758976000000138, -0.00007371635500001239, -0.00003592921656499909, -7.168836600000318*^-6, -0.00009539905000002097, -0.00008682769659999756}, {0., 0.20222658, 0.34001406, 0.310988595, -0.105321391, -0.0105896579, 0.36369918, -0.0104461458, 0.368958991, 6.68933313*^-6, 0.0000230536732, 0.368930495, 0.0000164833932}, {0., -0.04653640249999996, -0.010203879500000013, -0.02542519749999994, -0.03406682450000009, -0.01095503104999973, -0.002863042585000012, 0.00016407075000000047, -0.009207205499999871, -0.0063043996665650415, -0.006281471836599994, -0.002933261726500001, 0.000023632616900000044}, {0., 0.03843188200000001, -0.0012876252050000167, 0.012571613700000008, 0.026440886999999996, -0.0005570319669999998, -0.0003705797442000097, 0.000028840785500000346, -0.0003647047113849954, 1.1434553499999875*^-7, 0.00001110278445, -0.0003794527511000109, 0.000011095466650000002}, {0., -0.004169544099999985, 0.049370338999999985, 0.014982960450000027, -0.0024905731000000007, 0.03276089794999998, -0.0006161575500000082, -0.0008944405649999997, -0.0001507519944500143, -4.836238565000009*^-6, 7.736016400000005*^-6, -0.00016265293500000282, 0.000012568994899999996}, {0., -0.000013547414449997614, 0.010992077499999989, -0.00017464728499999983, 0.00002370243749999808, -0.0002760922399999998, 0.011395242, 0.0228869924, -0.000048436637171497295, 9.35139589999999*^-8, -6.224346349999912*^-8, -0.000048317055114001536, -1.2512664949999982*^-7}}, {{0.1601375725, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007511989185, -0.0006988878000000025, -0.0034391666000001247, -0.0057820220499999984, -0.0013495600999998388, -0.00011055398500000105, -0.00045837903000001123, -0.0009269668549999981, -0.001139163550000006, -0.0009680190999999082, -0.00012609737649999994, -0.0004894658119999895}, {0., -0.04653640249999999, -0.010203879500000013, -0.02542519749999994, -0.03406682450000006, -0.010955031049999838, -0.002863042585000003, 0.00016407075000000014, -0.009207205499999899, -0.006304399666565, -0.006281471836599888, -0.0029332617264999916, 0.000023632616900000037}, {0., -0.959175422, -0.106870367, 2.22202081, 1.95968973, 2.4837285, -0.00010139383, 0.00138150306, 2.54716986, 2.54644482, 2.5472715, -0.000376468547, 0.000831353624}, {0., 0.14443058600000003, -0.003152520705000001, 0.04150627120000003, 0.08774827099999988, -0.0046227076169997935, 0.00010342525730000001, -0.00016609952500000003, -0.002637777211385024, -0.0024900551307499327, -0.0026724684329999114, 0.00009561164840000001, -0.00018172674189999996}, {0., -0.014167765099999959, 0.18085209349999998, 0.05131607049999992, -0.009804527400000027, 0.11233438050000011, -0.0005978110599999999, -0.0009043780799999996, -0.0011760589944498508, -0.0013010122645001304, -0.0011533836979999476, -0.00007177873599999998, 0.00014768657550000004}, {0., 0.00007254158555004156, -0.0014291900000000107, -0.00028808228500007817, 0.00004925543749998181, -0.0006261463299999342, -0.0004205790849999974, -0.0008433620299999889, 6.50336282847827*^-6, 6.4445080138662725*^-6, 5.845895586511264*^-6, 8.947453859999947*^-7, -4.1375289949998226*^-7}}, {{-0.1813462295, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006964537815000003, -0.00012418550499999903, 0.002299325649999998, 0.00463391845, -0.00007366506699999983, -0.000016705044200000102, -0.00007615916450000315, -1.3046313849999873*^-6, -0.000032786480749998764, -8.22083300000033*^-6, -0.00001873730110000041, -0.00008022367839999323}, {0., 0.038431882, -0.0012876252050000037, 0.012571613700000012, 0.026440886999999996, -0.0005570319669999995, -0.00037057974420001694, 0.000028840785500000576, -0.00036470471138499994, 1.143455349999996*^-7, 0.000011102784449999998, -0.00037945275110001786, 0.00001109546665}, {0., 0.14443058600000003, -0.0031525207050000018, 0.041506271200000056, 0.08774827099999993, -0.004622707616999788, 0.0001034252573, -0.00016609952500000003, -0.0026377772113850284, -0.0024900551307498464, -0.0026724684329999526, 0.00009561164840000001, -0.00018172674189999996}, {0., -0.178769178, 0.00168488841, -0.0604458424, -0.121736792, 0.000892265234, 0.0000298474884, -0.000085860671, -8.37557723*^-6, 0.0000513502615, -0.000020943134, 0.0000366825022, -0.0000721906432}, {0., 0.005094360700000002, 0.01570239079500002, 0.006592417200000006, 0.0031892274999999956, 0.00999175738300001, -0.00005349287919999973, -0.00009728641449999968, 2.5799156150000077*^-6, -1.8825342500000133*^-6, 3.1925365000000036*^-6, -2.3007855999999715*^-6, 5.097781099999997*^-6}, {0., -0.00002100141445000157, -0.00012850270500000538, -0.00003313318499999966, -0.0000131500624999986, -0.00005323281700000005, -0.000044830244199989266, -0.00008983066449996802, 6.122098349999992*^-8, 1.630956400000135*^-8, -1.0473813500000083*^-8, 8.528343599999826*^-8, 1.185100500003164*^-9}}, {{-0.101230846, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005234310849999996, 0.004291928350000012, 0.0013015309000000159, -0.0003288444000000036, 0.0029238164000000314, -0.00012351565000000286, -0.0002539268500000025, 1.8491055000006106*^-7, -6.6544144999985955*^-6, -1.0650980000002225*^-6, -4.0372350000005*^-6, -0.000014970096999994409}, {0., -0.004169544099999978, 0.049370338999999985, 0.014982960450000027, -0.0024905730999999973, 0.03276089794999998, -0.0006161575499999961, -0.0008944405649999997, -0.00015075199445002685, -4.836238565000022*^-6, 7.7360164*^-6, -0.00016265293500000721, 0.000012568994899999987}, {0., -0.014167765099999952, 0.18085209349999998, 0.05131607049999998, -0.00980452740000004, 0.11233438050000011, -0.00059781106, -0.0009043780799999993, -0.0011760589944498356, -0.0013010122645000788, -0.001153383697999999, -0.00007177873599999998, 0.0001476865755000001}, {0., 0.0050943607000000085, 0.015702390795000035, 0.006592417200000002, 0.0031892274999999956, 0.009991757383000005, -0.00005349287919999991, -0.0000972864144999999, 2.579915615000005*^-6, -1.8825342500000065*^-6, 3.1925365000000036*^-6, -2.300785599999975*^-6, 5.09778109999999*^-6}, {0., 0.0775949452, -1.40541227, -0.437890781, 0.0484281248, -0.923884001, 0.0067560851, 0.0125342637, -0.0000810620111, 0.000326624529, -0.000163062604, 0.00024453187, -0.000488842806}, {0., -0.0002524655144500036, 0.01065664749999995, 0.0019282652149999985, -0.00015246666250000012, 0.004007967169999991, 0.004513706450000002, 0.009030261150000024, 2.724498785*^-7, -9.70807986000012*^-7, 4.853595864999995*^-7, -6.944116139999891*^-7, 1.459847100500006*^-6}}, {{-0.0255926148, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.9345755499994635*^-6, 0.004358432849999993, -0.0000269351499999999, -6.091262500000638*^-6, -0.00005967663000000078, 0.00435621965, 0.008706121499999997, -2.2298217149997225*^-7, -0.000010710541985998329, -1.6330044135008312*^-6, -6.272355114002315*^-6, -0.00001886258739949853}, {0., -0.000013547414449990858, 0.010992077499999975, -0.00017464728499999582, 0.00002370243749999501, -0.0002760922399999994, 0.011395242, 0.022886992400000014, -0.000048436637171495045, 9.351395899999996*^-8, -6.224346349999997*^-8, -0.00004831705511398887, -1.251266494999996*^-7}, {0., 0.00007254158555003443, -0.0014291900000000107, -0.0002880822849999909, 0.000049255437500006494, -0.0006261463299999104, -0.0004205790849999927, -0.0008433620299999834, 6.503362828480519*^-6, 6.444508013903061*^-6, 5.845895586498173*^-6, 8.947453860000019*^-7, -4.1375289949995833*^-7}, {0., -0.000021001414449994815, -0.0001285027050000045, -0.00003313318499999912, -0.000013150062500001669, -0.000053232816999999996, -0.00004483024419999595, -0.00008983066449998126, 6.122098350000009*^-8, 1.63095640000014*^-8, -1.0473813499999236*^-8, 8.528343599999863*^-8, 1.1851004999999877*^-9}, {0., -0.00025246551445000376, 0.01065664749999995, 0.0019282652150000024, -0.0001524666624999997, 0.004007967170000015, 0.0045137064500000035, 0.00903026115000002, 2.7244987849999933*^-7, -9.708079860000051*^-7, 4.853595865000004*^-7, -6.944116139999954*^-7, 1.4598471005000029*^-6}, {0., -0.0000768481711, -0.238909045, 0.00138209457, -0.000121010875, 0.00288461266, -0.242685118, -0.485368536, 1.53274343*^-7, -5.69016028*^-7, 2.88208827*^-7, -4.38889772*^-7, 8.21174799*^-7}}}}, {15, 20, 4400, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01340947835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.152995491, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.159746771, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1812274065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.101076038, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02556901545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01340947835, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00910599599, 0.0287146123, -0.00401517012, 0.0446038747, 0.0141508506, 0.0318062438, 0.130407261, 0.00371140189, 0.0593646239, 0.0148432454, 0.0333919613, 0.133578696}, {0., -0.0021516689950000084, -0.0006718776500000134, -0.0007605684399999979, -0.0013059660499999959, -0.00011096379999999979, -0.0003392644000000111, -0.0005746834499999968, -0.00007364944500001802, -0.000035918735325000675, -7.172653600000147*^-6, -0.00009531265000001232, -0.00008678112044999405}, {0., -0.007496308994999978, -0.0006966695500000009, -0.0034309149399998073, -0.00576929235000001, -0.0013454803000001458, -0.00011046584050000192, -0.00045793816000000355, -0.0009243009450001782, -0.0011362469500000305, -0.0009653077000000287, -0.0001259477579999992, -0.0004889020944999994}, {0., 0.006962424504999995, -0.00012387427000000125, 0.0022986435600000008, 0.004632390350000008, -0.00007347397450000002, -0.0000166982157999998, -0.00007612110859999313, -1.30752729000004*^-6, -0.00003276646715000293, -8.219313049999945*^-6, -0.000018723857299999308, -0.00008017229155000468}, {0., -0.0005220951950000025, 0.004282923849999953, 0.0012988595600000041, -0.00032801164999999785, 0.002917643699999972, -0.00012314156000000145, -0.00025318175000000383, 1.8229075000007077*^-7, -6.654038500001643*^-6, -1.0677644999996507*^-6, -4.0356434999992154*^-6, -0.000014969709500004062}, {0., 1.916513849999497*^-6, 0.004351592850000002, -0.00002684015500000012, -6.0964269999977624*^-6, -0.00005946965500000035, 0.004349118100000007, 0.008691924000000018, -2.2278068699996367*^-7, -0.000010699900364502056, -1.6314455590000832*^-6, -6.2661114740021065*^-6, -0.000018844089176995623}}, {{-0.152995491, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021516689950000067, -0.0006718776500000152, -0.0007605684400000092, -0.0013059660499999994, -0.00011096379999999979, -0.0003392644000000007, -0.000574683450000002, -0.0000736494450000074, -0.000035918735325001644, -7.172653600000245*^-6, -0.00009531265000001579, -0.00008678112044999131}, {0., 0.202255385, 0.339824856, 0.310844457, -0.105142176, -0.0105617998, 0.363461744, -0.0104257531, 0.368711252, 6.64007065*^-6, 0.0000229734072, 0.368682846, 0.0000164522409}, {0., -0.04642365749999999, -0.010168885000000003, -0.025355853500000025, -0.033978072000000026, -0.010915990099999995, -0.0028578415404999936, 0.00016342477999999993, -0.009181580999999994, -0.006284200035325149, -0.0062613217036000535, -0.002927765508000014, 0.000023576073050000056}, {0., 0.03840915149999999, -0.0012841298200000145, 0.012564763649999991, 0.026424285, -0.0005551967245, -0.00037005796579999697, 0.000028749091399999967, -0.00036419869228998525, 1.0105582499999908*^-7, 0.000011063155649999998, -0.0003788975572999966, 0.000011068982950000003}, {0., -0.004156999399999993, 0.04924738399999995, 0.014946286949999998, -0.0024829521999999993, 0.03267935639999997, -0.0006142907099999963, -0.0008913826959999994, -0.00015047612424999536, -4.827588324999991*^-6, 7.705931899999993*^-6, -0.0001623336934999941, 0.000012530294049999997}, {0., -0.00001360507114999871, 0.010972439499999986, -0.0001740967149999991, 0.000023612473000000194, -0.0002750570349999994, 0.01137403250000002, 0.02284441905000001, -0.00004835887068698231, 9.309874549999974*^-8, -6.191425900000142*^-8, -0.00004823931147401589, -1.244293269999991*^-7}}, {{0.159746771, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007496308995000004, -0.0006966695500000026, -0.003430914939999902, -0.005769292350000042, -0.0013454803000000973, -0.00011046584050000349, -0.0004579381600000043, -0.0009243009450001954, -0.0011362469499999923, -0.0009653077000001207, -0.00012594775800000083, -0.0004889020945000044}, {0., -0.04642365750000002, -0.010168885000000016, -0.025355853500000053, -0.03397807200000001, -0.010915990100000019, -0.0028578415405000057, 0.00016342478000000004, -0.009181581000000105, -0.006284200035325044, -0.0062613217035999815, -0.002927765508000002, 0.000023576073050000032}, {0., -0.956262577, -0.106440235, 2.21732884, 1.9557602, 2.47827585, -0.000101635919, 0.00137665832, 2.5414576, 2.5407346, 2.54155898, -0.000375441984, 0.000829046189}, {0., 0.14423235599999995, -0.0031397913200000016, 0.04145686115000004, 0.08763249300000006, -0.0046059185245001305, 0.0001032290972, -0.00016588442710000002, -0.002628929192290075, -0.0024814508671499973, -0.002663565363049913, 0.00009545343419999999, -0.00018143575255}, {0., -0.014113721900000008, 0.18026591749999998, 0.05115272700000001, -0.00976674089999998, 0.11197021849999994, -0.0005955035954999998, -0.0009006109600000001, -0.0011711426242500401, -0.0012957330884999245, -0.0011485334145000365, -0.000071570202, 0.00014725585450000003}, {0., 0.00007222292884995579, -0.0014230340000000175, -0.00028678021500004277, 0.000049049472999940895, -0.0006233292549999944, -0.00041894504049999615, -0.0008400861600000031, 6.484129312877775*^-6, 6.421499635487822*^-6, 5.827404440910769*^-6, 8.917780259999897*^-7, -4.1170717699999455*^-7}}, {{-0.1812274065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006962424504999997, -0.00012387427000000104, 0.00229864356, 0.004632390350000005, -0.00007347397449999991, -0.000016698215799998417, -0.00007612110859998855, -1.3075272899999452*^-6, -0.000032766467150002754, -8.219313050000267*^-6, -0.00001872385730000009, -0.00008017229155000971}, {0., 0.03840915149999999, -0.0012841298200000073, 0.012564763650000005, 0.026424285, -0.0005551967244999999, -0.0003700579658000025, 0.000028749091400000204, -0.00036419869228998536, 1.010558249999995*^-7, 0.000011063155649999998, -0.00037889755730000085, 0.000011068982950000003}, {0., 0.14423235599999995, -0.0031397913200000016, 0.041456861150000135, 0.08763249299999998, -0.004605918524500208, 0.0001032290972, -0.00016588442710000005, -0.002628929192290075, -0.0024814508671500146, -0.0026635653630500133, 0.00009545343419999999, -0.00018143575255}, {0., -0.178835224, 0.00168210764, -0.0604673023, -0.121778176, 0.000890657049, 0.0000298099316, -0.0000857087828, -8.37161542*^-6, 0.0000512617343, -0.0000209192739, 0.0000366251146, -0.0000720784169}, {0., 0.005088769699999995, 0.015661436179999932, 0.006577467650000002, 0.003185675950000001, 0.009965421475499947, -0.00005330384080000014, -0.00009693910859999953, 2.569043609999999*^-6, -1.8794016500000026*^-6, 3.179644450000002*^-6, -2.2934308000000024*^-6, 5.0817109500000035*^-6}, {0., -0.00002095307115000295, -0.00012803232000001274, -0.0000330168650000028, -0.000013120026999997198, -0.000053029994500000156, -0.00004467746580000265, -0.0000895241085999976, 6.110171300000039*^-8, 1.627833550000231*^-8, -1.041290900000028*^-8, 8.506452600000275*^-8, 1.2287230000030093*^-9}}, {{-0.101076038, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005220951950000007, 0.004282923849999924, 0.0012988595599999929, -0.00032801164999999785, 0.0029176436999999653, -0.00012314156000000145, -0.00025318174999999776, 1.8229075000007755*^-7, -6.654038500000098*^-6, -1.0677644999993255*^-6, -4.03564349999927*^-6, -0.00001496970950000398}, {0., -0.0041569994, 0.04924738399999995, 0.014946286949999998, -0.0024829521999999993, 0.03267935639999994, -0.0006142907099999928, -0.0008913826959999994, -0.0001504761242499819, -4.8275883249999975*^-6, 7.705931899999996*^-6, -0.00016233369349999416, 0.00001253029405}, {0., -0.014113721899999987, 0.18026591749999998, 0.051152727000000064, -0.00976674089999996, 0.1119702185, -0.0005955035955, -0.0009006109600000002, -0.001171142624249999, -0.0012957330884999507, -0.0011485334145000525, -0.00007157020200000003, 0.0001472558545}, {0., 0.005088769699999995, 0.015661436179999925, 0.006577467650000016, 0.003185675950000001, 0.009965421475499968, -0.00005330384080000022, -0.00009693910859999978, 2.569043609999999*^-6, -1.8794016499999924*^-6, 3.1796444499999984*^-6, -2.2934308000000058*^-6, 5.08171094999999*^-6}, {0., 0.0774039508, -1.4031611, -0.437212284, 0.0483081818, -0.922407747, 0.00673928042, 0.0125027075, -0.0000808947515, 0.000325936177, -0.000162723171, 0.000244018387, -0.000487816581}, {0., -0.00025150582114999757, 0.010627573499999932, 0.0019228242850000024, -0.00015188242699999967, 0.003996504244999954, 0.004502253790000008, 0.009007345750000006, 2.7154686299999637*^-7, -9.674893644999773*^-7, 4.837194410000055*^-7, -6.920329739999968*^-7, 1.4548838230000008*^-6}}, {{-0.02556901545, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.916513849999253*^-6, 0.0043515928500000006, -0.00002684015500000001, -6.096426999998433*^-6, -0.00005946965499999991, 0.004349118100000004, 0.008691924000000018, -2.2278068699988114*^-7, -0.000010699900364501136, -1.631445559000487*^-6, -6.266111474001468*^-6, -0.00001884408917698921}, {0., -0.000013605071150002424, 0.010972439499999986, -0.00017409671499998836, 0.000023612472999999523, -0.00027505703499999985, 0.01137403250000002, 0.022844419050000016, -0.00004835887068699307, 9.309874549999974*^-8, -6.191425900000206*^-8, -0.00004823931147401872, -1.2442932699999937*^-7}, {0., 0.00007222292884995207, -0.0014230340000000175, -0.00028678021499994877, 0.000049049472999995736, -0.0006233292549999714, -0.00041894504049999804, -0.0008400861600000024, 6.484129312811504*^-6, 6.421499635589356*^-6, 5.827404440994499*^-6, 8.917780259999782*^-7, -4.117071769999762*^-7}, {0., -0.000020953071150006664, -0.00012803232000000602, -0.000033016865000002477, -0.000013120026999997869, -0.00005302999450000005, -0.00004467746579999709, -0.00008952410860000218, 6.110171300000075*^-8, 1.627833550000104*^-8, -1.0412909000000916*^-8, 8.506452600000138*^-8, 1.2287230000010505*^-9}, {0., -0.0002515058211499943, 0.010627573499999987, 0.0019228242850000132, -0.00015188242700000035, 0.003996504244999977, 0.004502253790000004, 0.00900734575, 2.715468629999976*^-7, -9.674893644999786*^-7, 4.837194410000083*^-7, -6.920329739999948*^-7, 1.454883822999992*^-6}, {0., -0.0000763068577, -0.238668467, 0.00137809043, -0.000120548946, 0.00287614851, -0.242431834, -0.484861986, 1.51741374*^-7, -5.62999271*^-7, 2.85191118*^-7, -4.34377052*^-7, 8.12178354*^-7}}}}, {15, 20, 4500, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01341358735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1529526525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.159365488, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1811111065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1009248755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02554593755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01341358735, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0091257019, 0.0287101564, -0.0040059491, 0.0446058351, 0.0141479498, 0.0317990146, 0.130373414, 0.00371032343, 0.0593473941, 0.0148389359, 0.0333822704, 0.133539926}, {0., -0.00214918045000001, -0.0006707312000000243, -0.0007595479499999946, -0.0013043328499999993, -0.000110681885, -0.000338610300000014, -0.0005734974999999989, -0.00007358321500000597, -0.00003590847520499971, -7.1763015499993284*^-6, -0.00009522870000000516, -0.00008673590574999596}, {0., -0.007480970450000013, -0.0006945070999999983, -0.0034228404500000753, -0.005756842549999974, -0.0013414998999998762, -0.00011037959650000174, -0.0004575066050000018, -0.0009216967149998645, -0.0011333920500000705, -0.0009626579499999455, -0.0001258014609999996, -0.0004883507340000028}, {0., 0.0069603420499999985, -0.0001235706149999991, 0.0022979711500000014, 0.004630886100000009, -0.00007328750650000026, -0.000016691503799999223, -0.00007608328124999657, -1.3103414300000929*^-6, -0.00003274689214999951, -8.21779279999978*^-6, -0.000018710671949999818, -0.0000801216175500047}, {0., -0.0005207916000000007, 0.004274131799999914, 0.001296251550000016, -0.0003271989499999961, 0.00291161910000004, -0.00012277672000000125, -0.0002524542499999999, 1.7974875000000272*^-7, -6.653698999999205*^-6, -1.0703574999997793*^-6, -4.0340264999993205*^-6, -0.00001496948100000408}, {0., 1.898923150000183*^-6, 0.004344910800000004, -0.000026747570000000358, -6.101366999997735*^-6, -0.000059267954999999654, 0.00434218069999999, 0.00867805599999999, -2.225785825001712*^-7, -0.000010689482616000756, -1.6298748824996154*^-6, -6.260060751999511*^-6, -0.00001882620482200273}}, {{-0.1529526525, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021491804500000074, -0.0006707312000000139, -0.0007595479500000033, -0.0013043328500000027, -0.000110681885, -0.00033861030000001055, -0.0005734975000000059, -0.00007358321500000836, -0.00003590847520499804, -7.176301549999611*^-6, -0.00009522869999999128, -0.00008673590574999335}, {0., 0.202283276, 0.339639701, 0.310703371, -0.104967097, -0.0105346264, 0.363229529, -0.01040584, 0.368468976, 6.59215041*^-6, 0.0000228952031, 0.368440659, 0.0000164218115}, {0., -0.04631354049999997, -0.010134787500000013, -0.025288170499999874, -0.03389141149999997, -0.010877936799999821, -0.0028527621465000105, 0.00016279518000000002, -0.009156572999999835, -0.006264486075205022, -0.006241672601549952, -0.0029223989609999937, 0.00002352073225000002}, {0., 0.038386846999999995, -0.0012807208149999976, 0.012558037299999991, 0.026408001999999993, -0.0005534073064999999, -0.0003695476038000061, 0.000028659618749999518, -0.000363703651429997, 8.815809499999872*^-8, 0.0000110245439, -0.0003783555219499896, 0.000011043127700000001}, {0., -0.004144764500000009, 0.04912742399999992, 0.014910505850000005, -0.002475519799999999, 0.03259980220000003, -0.0006124700200000116, -0.0008884017294999999, -0.00015020625124999998, -4.819117205000001*^-6, 7.67663345*^-6, -0.00016202262650001208, 0.00001249255775000001}, {0., -0.000013662036850010259, 0.010953256999999994, -0.00017355950500000372, 0.000023525432999996944, -0.00027404830500000034, 0.011353319, 0.02280284299999999, -0.00004828262358250818, 9.269402900000023*^-8, -6.159383249999957*^-8, -0.00004816401075201505, -1.237501720000007*^-7}}, {{0.159365488, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007480970450000038, -0.0006945071000000018, -0.0034228404500001672, -0.00575684254999995, -0.00134149989999993, -0.0001103795965000029, -0.00045750660500000484, -0.0009216967149998669, -0.001133392050000067, -0.0009626579500000201, -0.00012580146100000036, -0.0004883507339999982}, {0., -0.0463135405, -0.01013478750000002, -0.025288170499999985, -0.0338914115, -0.010877936799999889, -0.0028527621465000153, 0.00016279517999999958, -0.009156572999999862, -0.006264486075205028, -0.006241672601549923, -0.0029223989609999945, 0.00002352073225000001}, {0., -0.953423214, -0.106021467, 2.21275293, 1.9519277, 2.47295827, -0.000101869707, 0.00137193921, 2.53588727, 2.53516625, 2.5359884, -0.000374441078, 0.000826796468}, {0., 0.14403860999999996, -0.0031273923150000054, 0.04140853529999991, 0.08751930650000003, -0.004589558006499974, 0.00010303763320000001, -0.00016567424075, -0.0026203061514298684, -0.002473047642149957, -0.0026548820427999102, 0.00009529895055, -0.00018115160554999998}, {0., -0.014061051000000019, 0.17969464849999994, 0.050993548499999874, -0.009729908700000001, 0.11161531300000005, -0.0005932557364999999, -0.0008969417549999992, -0.0011663492512499138, -0.0012905821990000998, -0.0011438090575000013, -0.00007136689100000001, 0.00014683592550000004}, {0., 0.00007193646314999565, -0.0014170399999999944, -0.0002854930049999981, 0.00004887443300008111, -0.0006205827550000453, -0.0004173536465000016, -0.0008368951050000129, 6.4748764174385496*^-6, 6.41356738401821*^-6, 5.813875117501931*^-6, 8.889177480000018*^-7, -4.0977932199999093*^-7}}, {{-0.1811111065, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006960342050000001, -0.00012357061499999877, 0.0022979711499999996, 0.0046308861000000055, -0.00007328750649999993, -0.00001669150380000095, -0.00007608328125000008, -1.3103414300001844*^-6, -0.00003274689214999987, -8.217792799999728*^-6, -0.000018710671950000757, -0.00008012161754999969}, {0., 0.038386847, -0.0012807208149999971, 0.012558037299999991, 0.026408001999999993, -0.0005534073064999995, -0.00036954760380000784, 0.000028659618749999477, -0.0003637036514299863, 8.815809499999914*^-8, 0.0000110245439, -0.0003783555219499801, 0.000011043127700000001}, {0., 0.14403860999999996, -0.003127392315000005, 0.04140853529999999, 0.08751930650000006, -0.004589558006500072, 0.0001030376332, -0.00016567424075, -0.00262030615142983, -0.0024730476421499503, -0.0026548820427998443, 0.00009529895055, -0.00018115160554999998}, {0., -0.178899489, 0.00167939063, -0.0604881806, -0.121818433, 0.000889086013, 0.0000297732076, -0.0000855604375, -8.36769714*^-6, 0.0000511752843, -0.0000208959144, 0.0000365690439, -0.0000719687649}, {0., 0.005083296200000004, 0.015621484684999909, 0.006562878299999991, 0.003182199600000001, 0.00993973099350004, -0.000053119573800000045, -0.00009660058125000003, 2.5584595700000007*^-6, -1.8763301500000242*^-6, 3.1670911999999907*^-6, -2.2862589500000042*^-6, 5.066041950000001*^-6}, {0., -0.000020906536849999588, -0.0001275743150000036, -0.00003290345500000017, -0.000013090566999999318, -0.000052832361500000126, -0.00004452860379999812, -0.00008922528124999385, 6.09850675000001*^-8, 1.6247683999997584*^-8, -1.0353732499999759*^-8, 8.485089800000145*^-8, 1.2712780000019997*^-9}}, {{-0.1009248755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005207915999999981, 0.004274131799999952, 0.0012962515500000073, -0.0003271989499999961, 0.002911619100000042, -0.00012277672000000212, -0.000252454250000006, 1.7974875000004338*^-7, -6.653698999999069*^-6, -1.0703574999998064*^-6, -4.034026500000093*^-6, -0.000014969481000007279}, {0., -0.004144764500000009, 0.04912742399999995, 0.014910505850000005, -0.002475519799999999, 0.032599802200000014, -0.0006124700200000055, -0.0008884017294999999, -0.00015020625125000686, -4.819117205000014*^-6, 7.676633449999998*^-6, -0.00016202262650000243, 0.000012492557749999999}, {0., -0.014061051000000047, 0.17969464849999997, 0.05099354849999993, -0.009729908700000012, 0.11161531299999994, -0.0005932557365, -0.0008969417549999996, -0.0011663492512499207, -0.0012905821990001343, -0.0011438090575000004, -0.00007136689100000003, 0.0001468359255}, {0., 0.005083296200000004, 0.015621484684999964, 0.006562878299999991, 0.0031821996000000047, 0.009939730993500026, -0.00005311957380000005, -0.00009660058124999998, 2.558459570000004*^-6, -1.8763301500000106*^-6, 3.1670911999999924*^-6, -2.286258950000001*^-6, 5.066041950000001*^-6}, {0., 0.077217606, -1.4009633, -0.436549827, 0.0481911574, -0.920966476, 0.00672288404, 0.0124719185, -0.0000807314975, 0.000325264398, -0.000162391885, 0.000243517253, -0.000486815038}, {0., -0.0002505707368499997, 0.010599218499999938, 0.0019175184949999924, -0.00015131311700000005, 0.00398532624500003, 0.004491079980000007, 0.008984989750000005, 2.706668174999984*^-7, -9.64256116000002*^-7, 4.821216175000016*^-7, -6.897147519999959*^-7, 1.4500471779999832*^-6}}, {{-0.02554593755, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.8989231500001966*^-6, 0.004344910800000001, -0.000026747570000000467, -6.101366999997776*^-6, -0.00005926795499999922, 0.004342180699999993, 0.008678056000000003, -2.2257858250007874*^-7, -0.000010689482616000473, -1.6298748824992992*^-6, -6.26006075199817*^-6, -0.000018826204822006143}, {0., -0.000013662036850006776, 0.010953256999999994, -0.00017355950500000383, 0.000023525433000000373, -0.0002740483049999999, 0.011353319, 0.02280284299999999, -0.000048282623582501794, 9.269402900000023*^-8, -6.15938325000002*^-8, -0.000048164010752027586, -1.2375017200000134*^-7}, {0., 0.00007193646315001301, -0.0014170399999999875, -0.00028549300500002595, 0.00004887443300005678, -0.0006205827550000986, -0.000417353646499997, -0.0008368951050000098, 6.474876417472686*^-6, 6.413567384067065*^-6, 5.813875117555156*^-6, 8.889177480000141*^-7, -4.097793219999882*^-7}, {0., -0.000020906536849996105, -0.00012757431500000393, -0.000032903455000000276, -0.00001309056699999589, -0.00005283236150000002, -0.000044528603799996395, -0.00008922528125000422, 6.098506750000023*^-8, 1.6247683999996314*^-8, -1.0353732500000394*^-8, 8.485089800000021*^-8, 1.2712780000047525*^-9}, {0., -0.0002505707368500032, 0.010599218499999896, 0.0019175184949999924, -0.0001513131170000001, 0.0039853262450000315, 0.004491079980000001, 0.008984989750000012, 2.7066681749999595*^-7, -9.642561159999897*^-7, 4.821216175000061*^-7, -6.897147519999971*^-7, 1.450047177999986*^-6}, {0., -0.0000757799263, -0.238433317, 0.00137418601, -0.000120098866, 0.00286789551, -0.242184296, -0.484366929, 1.50247165*^-7, -5.57134768*^-7, 2.82249765*^-7, -4.29978496*^-7, 8.03409644*^-7}}}}, {15, 20, 4600, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0134175902, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1529105875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1589932825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1809972215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1007771935, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02552335845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0134175902, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00914495997, 0.0287057822, -0.0039969342, 0.0446077289, 0.0141451054, 0.0317919307, 0.13034026, 0.00370926735, 0.0593305216, 0.0148347158, 0.0333727805, 0.13350196}, {0., -0.0021467429850000053, -0.0006696115999999808, -0.0007585498999999885, -0.001302734049999997, -0.00011040670499999974, -0.00033797084999998006, -0.0005723395000000039, -0.00007351867499999498, -0.000035898353699999005, -7.1798318000003045*^-6, -0.00009514674999999695, -0.0000866915363499976}, {0., -0.007465999984999971, -0.0006923990500000005, -0.003414972899999924, -0.005744694449999921, -0.00133761769999996, -0.00011029500949999928, -0.0004570846300000125, -0.000919163675000112, -0.0011306158000001787, -0.0009600779000000781, -0.00012565853599999947, -0.00048781178100000034}, {0., 0.006958289015000008, -0.00012327414499999979, 0.0022973082500000012, 0.004629404099999998, -0.00007310554549999962, -0.000016684840200000907, -0.00007604626225001257, -1.313079119999932*^-6, -0.00003272775894999915, -8.21633270000015*^-6, -0.000018697765899999127, -0.00008007221365000341}, {0., -0.0005195187350000019, 0.004265543899999891, 0.0012937051000000144, -0.00032640544999999743, 0.002905734800000004, -0.00012242075499999897, -0.00025174540000001255, 1.7726879999995372*^-7, -6.653368999998816*^-6, -1.0728620000003292*^-6, -4.0324544999976466*^-6, -0.00001496897299999806}, {0., 1.8817944499999309*^-6, 0.004338378399999995, -0.00002665728500000008, -6.106161499998283*^-6, -0.00005907129000000009, 0.004335400650000001, 0.008664500499999978, -2.22384953499985*^-7, -0.00001067934229600066, -1.628340601000015*^-6, -6.254105613498917*^-6, -0.00001880842901599596}}, {{-0.1529105875, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021467429850000027, -0.0006696115999999929, -0.0007585499000000006, -0.0013027340500000005, -0.00011040670499999974, -0.00033797084999999394, -0.0005723395000000048, -0.00007351867500000019, -0.00003589835369999933, -7.179831799999925*^-6, -0.00009514675000000736, -0.00008669153634999205}, {0., 0.202310297, 0.339458421, 0.310565207, -0.104795969, -0.0105081062, 0.363002308, -0.010386385, 0.368231927, 6.5455074*^-6, 0.0000228189636, 0.368203696, 0.0000163920727}, {0., -0.04620599999999997, -0.010101547500000009, -0.02522212349999986, -0.033806810500000006, -0.010840841899999898, -0.0028477996594999957, 0.00016218162500000017, -0.009132193500000163, -0.006245277753700096, -0.0062225094818000315, -0.0029171567359999985, 0.00002346671364999997}, {0., 0.038364952, -0.001277393794999995, 0.012551429499999992, 0.026392022500000008, -0.0005516615955000001, -0.0003690486402000095, 0.000028572387749999477, -0.000363219589120003, 7.563250000000202*^-8, 0.000010986901099999999, -0.00037782561590001814, 0.000011017872349999999}, {0., -0.004132825400000012, 0.0490103234999999, 0.014875576450000011, -0.002468267649999998, 0.03252214409999998, -0.0006106936550000089, -0.0008854941495000006, -0.0001499434661999998, -4.810818199999997*^-6, 7.648084700000003*^-6, -0.00016171845450000175, 0.00001245574114999999}, {0., -0.00001371615555000582, 0.010934509499999995, -0.00017303635500001203, 0.000023439538500003002, -0.0002730648149999993, 0.011333079999999995, 0.022762217499999987, -0.00004820839495350523, 9.229929899999989*^-8, -6.128165100000041*^-8, -0.00004809015561349954, -1.2308821599999932*^-7}}, {{0.1589932825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007465999984999983, -0.0006923990499999987, -0.0034149728999998807, -0.005744694449999931, -0.0013376177000000034, -0.00011029500949999785, -0.000457084630000007, -0.0009191636750000617, -0.001130615800000085, -0.0009600778999999905, -0.00012565853599999857, -0.00048781178100000544}, {0., -0.04620600000000001, -0.010101547500000002, -0.02522212349999997, -0.0338068105, -0.010840841899999943, -0.0028477996594999944, 0.0001621816250000005, -0.009132193500000135, -0.006245277753700051, -0.0062225094818000246, -0.0029171567359999873, 0.000023466713649999994}, {0., -0.950653824, -0.105613517, 2.20828779, 1.94818783, 2.46776954, -0.000102095681, 0.00136733926, 2.53045233, 2.52973325, 2.53055321, -0.000373464528, 0.000824601562}, {0., 0.14384911099999997, -0.0031153087949999975, 0.041361212499999994, 0.08740855749999991, -0.00457361024549986, 0.00010285067330000002, -0.00016546849325000003, -0.002611903089120101, -0.002464870408950103, -0.002646423482699872, 0.0000951479766, -0.00018087388515000002}, {0., -0.014009746399999981, 0.17913758349999997, 0.0508382785, -0.009694059049999964, 0.11126920400000007, -0.0005910646444999995, -0.0008933655799999995, -0.0011616989662000165, -0.0012855892190000294, -0.0011392208120000035, -0.0000711686475, 0.000146426458}, {0., 0.00007163884444998947, -0.0014112015000000144, -0.0002842533549999533, 0.000048685038500009806, -0.0006179119400000258, -0.0004158021595000033, -0.0008337846300000007, 6.455605046338055*^-6, 6.390707703917714*^-6, 5.795309399123481*^-6, 8.861033864999936*^-7, -4.0785201600003933*^-7}}, {{-0.1809972215, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00695828901500001, -0.00012327414499999946, 0.0022973082499999995, 0.0046294041000000015, -0.00007310554549999973, -0.0000166848401999993, -0.00007604626225000966, -1.3130791200000134*^-6, -0.000032727758949999824, -8.216332700000488*^-6, -0.000018697765899997748, -0.00008007221365000095}, {0., 0.038364951999999994, -0.001277393794999998, 0.012551429499999989, 0.026392022500000008, -0.0005516615955000002, -0.0003690486402000148, 0.00002857238774999979, -0.00036321958912000074, 7.56325000000016*^-8, 0.000010986901099999999, -0.0003778256159000237, 0.000011017872349999999}, {0., 0.14384911099999997, -0.0031153087950000005, 0.04136121250000002, 0.08740855749999998, -0.004573610245499848, 0.0001028506733, -0.00016546849324999998, -0.002611903089120071, -0.0024648704089500484, -0.0026464234826999444, 0.0000951479766, -0.00018087388515000002}, {0., -0.178962057, 0.00167673459, -0.060508505, -0.121857615, 0.000887550491, 0.0000297372804, -0.0000854154755, -8.36382176*^-6, 0.0000510908179, -0.0000208730346, 0.0000365142318, -0.0000718615727}, {0., 0.0050779352500000055, 0.015582492705000006, 0.006548632500000012, 0.0031787944000000005, 0.009914656254499998, -0.00005293986019999988, -0.00009627046225000029, 2.5481498800000024*^-6, -1.8733179499999877*^-6, 3.1548603000000115*^-6, -2.2792633999999955*^-6, 5.050754849999985*^-6}, {0., -0.00002086115554999201, -0.00012712779500000104, -0.00003279285500000018, -0.000013061961499998017, -0.000052639690499999784, -0.00004438314020001333, -0.00008893426224998446, 6.087099149999981*^-8, 1.621780399999915*^-8, -1.029610099999923*^-8, 8.464228649999969*^-8, 1.3126339999976465*^-9}}, {{-0.1007771935, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005195187349999993, 0.004265543899999934, 0.0012937051000000022, -0.00032640544999999743, 0.002905734800000016, -0.0001224207549999981, -0.0002517454000000169, 1.7726879999991306*^-7, -6.6533689999995205*^-6, -1.072862000000424*^-6, -4.032454499997701*^-6, -0.000014968973000004104}, {0., -0.004132825400000012, 0.04901032349999995, 0.014875576450000011, -0.0024682676500000014, 0.0325221441, -0.0006106936550000219, -0.0008854941495000006, -0.00014994346620000876, -4.810818199999997*^-6, 7.648084700000003*^-6, -0.00016171845449999833, 0.000012455741149999986}, {0., -0.014009746399999967, 0.17913758349999992, 0.05083827850000011, -0.009694059049999981, 0.11126920400000007, -0.0005910646444999996, -0.0008933655799999999, -0.0011616989661999977, -0.0012855892190000162, -0.0011392208120000191, -0.00007116864749999997, 0.00014642645799999997}, {0., 0.005077935249999999, 0.015582492704999982, 0.006548632500000016, 0.003178794400000004, 0.009914656254499988, -0.000052939860199999754, -0.0000962704622500006, 2.5481498800000024*^-6, -1.8733179499999844*^-6, 3.15486030000001*^-6, -2.279263399999992*^-6, 5.050754849999985*^-6}, {0., 0.0770356978, -1.39881646, -0.435902687, 0.0480769181, -0.919558608, 0.00670687731, 0.0124418618, -0.0000805720676, 0.000324608438, -0.000162068376, 0.000243027909, -0.000485837054}, {0., -0.0002496591055499971, 0.01057154249999992, 0.001912340645000015, -0.00015075816150000035, 0.00397441956000002, 0.004480172845000005, 0.00896316559999999, 2.698083965000014*^-7, -9.611027959999866*^-7, 4.805623990000097*^-7, -6.874541134999946*^-7, 1.4453294839999782*^-6}}, {{-0.02552335845, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.8817944500001613*^-6, 0.004338378399999997, -0.00002665728499999997, -6.106161499999652*^-6, -0.000059071290000000526, 0.004335400650000001, 0.008664500499999991, -2.223849535000922*^-7, -0.000010679342296000122, -1.6283406009997073*^-6, -6.25410561349779*^-6, -0.00001880842901599844}, {0., -0.000013716155550000386, 0.010934509499999995, -0.0001730363550000169, 0.000023439538500001633, -0.00027306481499999886, 0.011333079999999995, 0.022762217499999987, -0.00004820839495350837, 9.229929900000005*^-8, -6.128165100000104*^-8, -0.000048090155613494945, -1.2308821599999932*^-7}, {0., 0.00007163884444999491, -0.0014112015000000075, -0.00028425335500004145, 0.00004868503849997374, -0.0006179119400000488, -0.0004158021595000048, -0.0008337846300000062, 6.455605046307156*^-6, 6.3907077039182525*^-6, 5.795309399037052*^-6, 8.861033864999816*^-7, -4.0785201600002747*^-7}, {0., -0.000020861155549986576, -0.0001271277949999979, -0.00003279285500000159, -0.000013061961499999386, -0.00005263969049999989, -0.000044383140200007994, -0.00008893426224998738, 6.08709915000002*^-8, 1.6217803999998885*^-8, -1.0296100999999865*^-8, 8.46422865000013*^-8, 1.3126339999959525*^-9}, {0., -0.0002496591055499986, 0.01057154249999992, 0.0019123406450000102, -0.0001507581615000017, 0.003974419559999998, 0.004480172845000004, 0.008963165599999993, 2.698083965000026*^-7, -9.611027959999902*^-7, 4.805623990000057*^-7, -6.87454113499993*^-7, 1.44532948399999*^-6}, {0., -0.0000752666889, -0.238203355, 0.00137037671, -0.000119660077, 0.00285984388, -0.241942251, -0.483882855, 1.48789907*^-7, -5.51415408*^-7, 2.79381202*^-7, -4.25688773*^-7, 7.94858032*^-7}}}}, {15, 20, 4700, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01342149185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1528692665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1586297495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1808856515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1006328395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02550125695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01342149185, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00916378975, 0.0287014865, -0.00398811648, 0.0446095594, 0.014142315, 0.0317849863, 0.13030777, 0.0037082327, 0.0593139914, 0.0148305814, 0.0333634832, 0.133464764}, {0., -0.002144354875000004, -0.0006685172500000003, -0.0007575722599999779, -0.0013011677499999985, -0.00011013789000000052, -0.00033734664999998665, -0.0005712080499999973, -0.00007345584999998711, -0.00003588834053500204, -7.18329915000007*^-6, -0.00009506609999998528, -0.00008664749725001314}, {0., -0.007451362874999978, -0.0006903417500000036, -0.0034072867599999057, -0.005732824700000028, -0.001333832499999854, -0.00011021218549999855, -0.00045667158999999295, -0.000916691350000054, -0.001127905699999987, -0.0009575607000000819, -0.00012551871100000198, -0.0004872845410000054}, {0., 0.006956265624999999, -0.00012298457000000003, 0.0022966543899999997, 0.00462794415, -0.00007292776350000077, -0.000016678407900000586, -0.00007600962539999977, -1.3157407499999913*^-6, -0.00003270892400000051, -8.21489260000039*^-6, -0.000018685161750001368, -0.00008002313320000132}, {0., -0.0005182753249999977, 0.004257151749999966, 0.0012912167400000174, -0.00032563025000000023, 0.0028999854999999797, -0.00012207325499999843, -0.00025105269999999187, 1.7485559999999036*^-7, -6.652994500001071*^-6, -1.0753015000001766*^-6, -4.030913500001012*^-6, -0.000014968211000000102}, {0., 1.865092799999764*^-6, 0.004331990250000001, -0.000026569200000000118, -6.110870000000197*^-6, -0.00005887934000000077, 0.004328770350000011, 0.008651246000000001, -2.2219396049985876*^-7, -0.000010669332701999765, -1.6268410610004146*^-6, -6.248298530500993*^-6, -0.000018790756825503063}}, {{-0.1528692665, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002144354874999998, -0.000668517250000009, -0.0007575722599999909, -0.0013011677499999985, -0.00011013789000000052, -0.0003373466499999936, -0.0005712080499999939, -0.00007345584999999687, -0.000035888340535000784, -7.183299149999926*^-6, -0.00009506609999999222, -0.0000866474972500142}, {0., 0.202336492, 0.339280854, 0.310429843, -0.104628621, -0.0104822098, 0.362779869, -0.0103673679, 0.367999881, 6.50008107*^-6, 0.0000227445983, 0.367971734, 0.0000163629945}, {0., -0.046100937499999994, -0.010069124000000006, -0.025157651500000044, -0.03372419950000005, -0.010804670099999747, -0.0028429488854999794, 0.00016158341500000038, -0.009108405499999916, -0.006226545040534992, -0.006203827299150033, -0.0029120333610000043, 0.00002341398375000004}, {0., 0.0383434515, -0.001274144920000022, 0.012544937000000003, 0.026376337000000007, -0.0005499576635000002, -0.00036856055789999344, 0.000028487174600000433, -0.0003627460057499896, 6.346081499999847*^-8, 0.000010950182850000002, -0.00037730731174998543, 0.000010993190449999997}, {0., -0.004121168950000011, 0.04889595449999995, 0.014841460599999995, -0.002461187149999995, 0.03244629739999999, -0.0006089599049999852, -0.0008826565244999997, -0.000149685854399996, -4.802683034999992*^-6, 7.620248849999999*^-6, -0.00016142141350000453, 0.000012419801749999999}, {0., -0.000013769247199998491, 0.010916179499999998, -0.0001725255999999823, 0.000023356530000003444, -0.00027210540500000047, 0.011313294000000015, 0.022722502449999987, -0.00004813568396048762, 9.191411799999983*^-8, -6.097741099999887*^-8, -0.00004801824853051073, -1.2244277550000004*^-7}}, {{0.1586297495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007451362874999986, -0.0006903417500000054, -0.003407286759999891, -0.005732824700000028, -0.001333832499999874, -0.0001102121854999992, -0.000456671589999999, -0.0009166913499999527, -0.0011279057000000772, -0.000957560700000061, -0.00012551871100000347, -0.0004872845409999993}, {0., -0.04610093749999998, -0.010069124000000013, -0.02515765149999999, -0.033724199500000065, -0.010804670099999818, -0.0028429488854999907, 0.00016158341500000038, -0.0091084055, -0.006226545040535073, -0.0062038272991500965, -0.002912033361000016, 0.000023413983750000014}, {0., -0.94795125, -0.105215881, 2.20392837, 1.94453636, 2.46270381, -0.000102314229, 0.00136285318, 2.52514663, 2.52442943, 2.52524726, -0.000372511278, 0.000822459082}, {0., 0.14366369500000004, -0.0031035254199999994, 0.04131487050000007, 0.08730016149999992, -0.004558059463499878, 0.0001026680091, -0.00016526710189999997, -0.0026037150057501377, -0.002456894124000144, -0.00263817469259989, 0.00009500038075, -0.0001806023582}, {0., -0.013959677450000006, 0.1785940654999999, 0.05068679900000003, -0.009659054599999987, 0.11093152350000002, -0.0005889277355000003, -0.00088987849, -0.0011571568544001167, -0.0012807037945000174, -0.0011347338515000336, -0.00007097512500000002, 0.000146026746}, {0., 0.00007134975280003776, -0.001405509499999999, -0.0002830440999999998, 0.00004850102999993851, -0.0006153072399999668, -0.00041428888549999154, -0.0008307505900000123, 6.436316039459603*^-6, 6.372917298008876*^-6, 5.781708938992598*^-6, 8.833584694999967*^-7, -4.0597632549997025*^-7}}, {{-0.1808856515, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006956265625000005, -0.00012298456999999992, 0.0022966543900000006, 0.00462794415, -0.00007292776350000061, -0.000016678407900001108, -0.00007600962539999756, -1.3157407499999642*^-6, -0.00003270892400000086, -8.214892600000301*^-6, -0.000018685161749999735, -0.00008002313320000509}, {0., 0.0383434515, -0.0012741449200000254, 0.012544937000000006, 0.026376337000000007, -0.0005499576635, -0.000368560557899994, 0.00002848717460000004, -0.00036274600574998095, 6.346081499999805*^-8, 0.00001095018285, -0.00037730731174998033, 0.000010993190449999997}, {0., 0.14366369500000004, -0.003103525420000003, 0.041314870500000156, 0.08730016149999986, -0.004558059463499964, 0.00010266800910000001, -0.00016526710189999991, -0.0026037150057500735, -0.0024568941240001863, -0.0026381746925998595, 0.00009500038075, -0.0001806023582}, {0., -0.179023009, 0.00167413684, -0.060528301, -0.121895773, 0.000886048927, 0.0000297021158, -0.0000852737492, -8.3599885*^-6, 0.000051008248, -0.0000208506148, 0.0000364606235, -0.0000717567336}, {0., 0.005072683050000006, 0.015544411579999973, 0.00653471550000001, 0.0031754578999999977, 0.009890169536500015, -0.00005276449790000016, -0.0000959482753999999, 2.5381011499999988*^-6, -1.8703610000000016*^-6, 3.1429363999999982*^-6, -2.272434249999994*^-6, 5.0358318000000215*^-6}, {0., -0.000020816747199994367, -0.00012669192000000495, -0.00003268505000000052, -0.00001303397000000049, -0.0000524517385000001, -0.00004424105789999078, -0.00008865012540001938, 6.075934449999979*^-8, 1.6188498000000098*^-8, -1.02399609999994*^-8, 8.443851949999773*^-8, 1.3528245000013476*^-9}}, {{-0.1006328395, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005182753249999986, 0.004257151749999929, 0.0012912167400000044, -0.00032563025000000023, 0.0028999854999999597, -0.00012207325499999713, -0.00025105269999999014, 1.7485560000005812*^-7, -6.652994500002535*^-6, -1.0753015000000005*^-6, -4.030913499999955*^-6, -0.000014968210999999343}, {0., -0.004121168950000018, 0.04889595449999992, 0.014841460600000023, -0.002461187149999995, 0.032446297399999977, -0.0006089599049999839, -0.0008826565244999997, -0.0001496858544000057, -4.802683034999995*^-6, 7.620248850000004*^-6, -0.00016142141350000694, 0.000012419801749999999}, {0., -0.013959677449999985, 0.17859406549999995, 0.05068679899999995, -0.009659054599999939, 0.11093152350000013, -0.0005889277355, -0.00088987849, -0.0011571568544002098, -0.00128070379449996, -0.0011347338514999805, -0.00007097512499999999, 0.00014602674600000006}, {0., 0.005072683049999999, 0.015544411579999948, 0.006534715500000007, 0.0031754578999999977, 0.00989016953649999, -0.00005276449790000007, -0.0000959482753999995, 2.5381011499999988*^-6, -1.870361000000005*^-6, 3.1429364000000033*^-6, -2.272434250000001*^-6, 5.0358318000000215*^-6}, {0., 0.0768580279, -1.39671833, -0.435270188, 0.0479653392, -0.918182667, 0.00669124281, 0.0124125044, -0.0000804162912, 0.000323967589, -0.000161752297, 0.000242549827, -0.000484881578}, {0., -0.0002487698972000028, 0.010544519499999919, 0.0019072858999999906, -0.00015021677000000034, 0.003963771259999978, 0.004469520595000012, 0.00894185229999997, 2.689705895000006*^-7, -9.580257020000132*^-7, 4.790414390000108*^-7, -6.852480305000016*^-7, 1.4407261744999965*^-6}}, {{-0.02550125695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.8650927999996555*^-6, 0.004331990250000006, -0.000026569200000000227, -6.110869999999269*^-6, -0.00005887934000000077, 0.004328770350000004, 0.008651246000000001, -2.221939604998141*^-7, -0.00001066933270199924, -1.6268410610005904*^-6, -6.248298530499297*^-6, -0.00001879075682550968}, {0., -0.000013769247199993395, 0.010916179499999984, -0.00017252559999997308, 0.000023356530000004372, -0.00027210540500000047, 0.011313294000000002, 0.022722502449999998, -0.000048135683960476294, 9.191411799999967*^-8, -6.097741099999856*^-8, -0.00004801824853051251, -1.2244277550000073*^-7}, {0., 0.00007134975280004285, -0.001405509500000006, -0.0002830440999999073, 0.00004850102999998107, -0.0006153072399999182, -0.00041428888549999436, -0.0008307505900000062, 6.436316039470924*^-6, 6.372917298103076*^-6, 5.7817089389455845*^-6, 8.833584694999857*^-7, -4.0597632549997263*^-7}, {0., -0.000020816747199989272, -0.0001266919200000016, -0.000032685050000001714, -0.000013033969999999562, -0.00005245173850000005, -0.000044241057899990255, -0.0000886501254000077, 6.075934449999955*^-8, 1.6188497999999516*^-8, -1.0239960999999082*^-8, 8.443851949999683*^-8, 1.3528244999989653*^-9}, {0., -0.00024876989720000464, 0.010544519499999905, 0.0019072858999999998, -0.00015021676999999942, 0.003963771259999971, 0.0044695205950000105, 0.008941852299999982, 2.6897058949999786*^-7, -9.580257020000036*^-7, 4.790414390000111*^-7, -6.852480304999991*^-7, 1.4407261744999941*^-6}, {0., -0.0000747665056, -0.237978359, 0.0013666582, -0.00011923206, 0.00285198448, -0.241705461, -0.483409292, 1.47367921*^-7, -5.45834596*^-7, 2.76582122*^-7, -4.21502939*^-7, 7.86513651*^-7}}}}, {15, 20, 4800, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.01342529675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.152828662, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.15827451, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1807763015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1004916695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0254796131, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.01342529675, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00918220952, 0.0286972664, -0.00397948759, 0.0446113297, 0.0141395766, 0.0317781756, 0.130275917, 0.00370721861, 0.0592977896, 0.0148265291, 0.0333543705, 0.133428307}, {0., -0.002142014760000005, -0.0006674476999999901, -0.0007566147050000194, -0.0012996325499999989, -0.00010987529499999985, -0.00033673530000000174, -0.000570100999999993, -0.00007339380500001602, -0.00003587855747000039, -7.186611299999697*^-6, -0.00009498775000002513, -0.00008660477425000038}, {0., -0.007437042760000012, -0.0006883333000000033, -0.003399771204999791, -0.005721219849999959, -0.0013301332999997584, -0.00011013093649999954, -0.00045626642499999785, -0.0009142743049999069, -0.0011252548000000306, -0.0009550995500000603, -0.00012538180100000126, -0.000486768353500004}, {0., 0.00695427073999999, -0.00012270160000000044, 0.002296009544999998, 0.004626506100000004, -0.00007275408200000012, -0.000016671990849999065, -0.00007597393979999953, -1.3183317200000326*^-6, -0.00003269049649999867, -8.213431849999832*^-6, -0.000018672734000001736, -0.00007997542614999792}, {0., -0.0005170600100000006, 0.004248951799999956, 0.001288783794999998, -0.00032487259999999796, 0.0028943647000000405, -0.00012173387499999884, -0.0002503764000000002, 1.7250004999984543*^-7, -6.652597000000166*^-6, -1.0776869999999281*^-6, -4.029408999998865*^-6, -0.000014967184499996641}, {0., 1.8488043499998474*^-6, 0.004325740299999992, -0.000026483210000000025, -6.115384499998821*^-6, -0.000058692035000000456, 0.004322283200000013, 0.008638278500000013, -2.2200481650000927*^-7, -0.000010659606926500072, -1.625424710999747*^-6, -6.2425418225009355*^-6, -0.00001877368362349603}}, {{-0.152828662, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.002142014759999999, -0.0006674477000000022, -0.0007566147050000181, -0.0012996325499999989, -0.00010987529499999985, -0.0003367352999999948, -0.0005701009999999895, -0.00007339380500001255, -0.00003587855747000032, -7.186611299999507*^-6, -0.00009498775000002166, -0.00008660477425000146}, {0., 0.202361901, 0.339106847, 0.310297164, -0.104464892, -0.0104569096, 0.362562012, -0.01034877, 0.367772629, 6.45581494*^-6, 0.0000226720226, 0.367744565, 0.0000163345485}, {0., -0.04599821499999995, -0.010037479499999995, -0.02509466199999988, -0.03364345400000002, -0.010769370200000017, -0.0028382046364999925, 0.00016099974499999973, -0.009085174500000015, -0.006208252907469847, -0.006185591011300229, -0.0029070233510000132, 0.00002336241574999999}, {0., 0.038322329999999995, -0.0012709714499999827, 0.012538554499999986, 0.026360933999999996, -0.0005482936819999999, -0.0003680823408499863, 0.00002840401020000027, -0.00036228240171999875, 5.162597999999944*^-8, 0.00001091434725, -0.00037680058400000243, 0.000010969057400000002}, {0., -0.004109783100000014, 0.04878419649999999, 0.01480812279999999, -0.002454270699999997, 0.03237218180000001, -0.000607266125000006, -0.0008798857229999997, -0.00014943399495000214, -4.7947059700000105*^-6, 7.5930951999999896*^-6, -0.0001611312590000204, 0.00001238470175000001}, {0., -0.000013821110650002407, 0.010898248499999999, -0.00017202623499999704, 0.00002327516549999878, -0.00027116904999999994, 0.011293942000000015, 0.022683657999999995, -0.00004806398981649723, 9.153805850000035*^-8, -6.068071100000026*^-8, -0.00004794779182250726, -1.218130235000006*^-7}}, {{0.15827451, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007437042759999992, -0.0006883333000000016, -0.003399771204999845, -0.005721219849999997, -0.0013301332999998234, -0.00011013093649999903, -0.00045626642500000425, -0.0009142743050000145, -0.0011252548000000376, -0.0009550995500000395, -0.00012538180099999977, -0.0004867683535000056}, {0., -0.04599821499999998, -0.010037479500000002, -0.02509466199999985, -0.033643454, -0.01076937019999991, -0.0028382046365000024, 0.0001609997449999994, -0.009085174499999987, -0.006208252907469864, -0.006185591011300128, -0.0029070233510000154, 0.000023362415749999983}, {0., -0.94531251, -0.104828086, 2.19966999, 1.94096938, 2.45775564, -0.000102525727, 0.00135847585, 2.51996442, 2.51924906, 2.52006481, -0.000371580298, 0.000820366707}, {0., 0.14348219050000002, -0.0030920284499999975, 0.04126947149999998, 0.0871940275, -0.004542884931999929, 0.00010248945064999998, -0.00016506990329999993, -0.002595711901719938, -0.0024491037464999493, -0.0026301156818500852, 0.00009485602049999999, -0.00018033676265}, {0., -0.013910837599999976, 0.17806350299999996, 0.05053889850000012, -0.009624922099999999, 0.11060186050000015, -0.0005868425315, -0.0008864761249999997, -0.001152732994949932, -0.0012759455969999424, -0.00113037333699994, -0.00007078620400000001, 0.00014563653599999999}, {0., 0.00007106988935000119, -0.0013999580000000067, -0.0002818632349999153, 0.000048317165500008614, -0.0006127643849998682, -0.0004128126364999901, -0.0008277899249999887, 6.4170101835811535*^-6, 6.3551930736000385*^-6, 5.76807528908376*^-6, 8.806811775000093*^-7, -4.041531234999786*^-7}}, {{-0.1807763015, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006954270739999996, -0.00012270160000000044, 0.0022960095449999995, 0.0046265061, -0.00007275408200000007, -0.000016671990849998625, -0.00007597393979999478, -1.3183317199999284*^-6, -0.00003269049649999925, -8.213431850000175*^-6, -0.000018672734000000496, -0.0000799754261500002}, {0., 0.03832232999999999, -0.0012709714499999913, 0.012538554499999993, 0.026360933999999996, -0.0005482936819999999, -0.00036808234084997893, 0.00002840401020000067, -0.0003622824017200099, 5.162598000000071*^-8, 0.000010914347249999999, -0.0003768005839999977, 0.000010969057400000002}, {0., 0.14348219050000005, -0.003092028449999999, 0.04126947149999993, 0.08719402749999994, -0.0045428849319999465, 0.00010248945065, -0.0001650699032999999, -0.0025957119017199215, -0.002449103746499981, -0.0026301156818500093, 0.00009485602049999999, -0.00018033676265}, {0., -0.179082417, 0.0016715949, -0.060547593, -0.121932955, 0.000884579864, 0.0000296676817, -0.0000851351204, -8.35619656*^-6, 0.000050927493, -0.0000208286363, 0.000036408168, -0.0000716541477}, {0., 0.0050675348499999995, 0.015507202550000043, 0.006521112999999995, 0.00317218805, 0.009866244568000004, -0.000052593290849999984, -0.00009563378979999919, 2.5283018800000017*^-6, -1.8674584999999984*^-6, 3.131306649999997*^-6, -2.265764999999999*^-6, 5.021257350000026*^-6}, {0., -0.00002077261065000718, -0.00012626594999999574, -0.00003257968500000217, -0.000013006334500000077, -0.00005226829199999998, -0.00004410284085000493, -0.0000883724398000052, 6.064999849999999*^-8, 1.6159723500001175*^-8, -1.0185361000001053*^-8, 8.423937749999943*^-8, 1.3920765000021736*^-9}}, {{-0.1004916695, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005170600100000014, 0.004248951799999972, 0.0012887837949999994, -0.00032487259999999796, 0.002894364700000031, -0.00012173387499999841, -0.00025037640000000194, 1.7250004999977767*^-7, -6.6525970000008705*^-6, -1.0776869999997926*^-6, -4.0294089999996785*^-6, -0.000014967184500003228}, {0., -0.004109783100000014, 0.048784196500000016, 0.01480812279999999, -0.002454270699999997, 0.032372181800000004, -0.0006072661250000055, -0.0008798857229999997, -0.00014943399495001564, -4.794705969999999*^-6, 7.5930951999999896*^-6, -0.00016113125900002467, 0.000012384701750000003}, {0., -0.013910837599999948, 0.17806350299999998, 0.05053889850000015, -0.009624922099999988, 0.1106018605000001, -0.0005868425315000001, -0.0008864761249999994, -0.00115273299494989, -0.00127594559699995, -0.0011303733369998348, -0.00007078620400000001, 0.00014563653599999996}, {0., 0.0050675348499999995, 0.015507202549999996, 0.006521112999999988, 0.0031721880500000035, 0.009866244568000022, -0.00005259329084999999, -0.0000956337897999996, 2.528301879999999*^-6, -1.8674584999999883*^-6, 3.13130665*^-6, -2.265764999999992*^-6, 5.021257350000026*^-6}, {0., 0.0766844102, -1.3946668, -0.434651697, 0.0478563042, -0.916837271, 0.00667596425, 0.0123838158, -0.0000802640101, 0.000323341194, -0.000161443326, 0.000242082518, -0.000483947631}, {0., -0.0002479020106499982, 0.010518124500000003, 0.0019023482650000066, -0.0001496884844999977, 0.003953370614999992, 0.004459111375000005, 0.008921025100000007, 2.6815243349999636*^-7, -9.550214264999995*^-7, 4.775557889999956*^-7, -6.830943225000075*^-7, 1.436231876499997*^-6}}, {{-0.0254796131, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.8488043500002743*^-6, 0.004325740299999993, -0.000026483209999999917, -6.115384499998794*^-6, -0.00005869203500000024, 0.004322283200000006, 0.008638278499999999, -2.2200481650008937*^-7, -0.00001065960692650178, -1.6254247109997663*^-6, -6.242541822500114*^-6, -0.000018773683623490856}, {0., -0.000013821110650000246, 0.010898248500000013, -0.00017202623499998348, 0.000023275165499998807, -0.0002711690499999997, 0.011293942000000029, 0.022683657999999992, -0.000048063989816493624, 9.153805850000025*^-8, -6.068071100000098*^-8, -0.00004794779182251685, -1.2181302350000075*^-7}, {0., 0.00007106988935001723, -0.0013999579999999998, -0.00028186323499990174, 0.00004831716550002252, -0.0006127643849997977, -0.00041281263649999407, -0.0008277899249999962, 6.417010183668026*^-6, 6.355193073570575*^-6, 5.768075289180885*^-6, 8.806811775000176*^-7, -4.0415312349995503*^-7}, {0., -0.00002077261065000502, -0.00012626595000000095, -0.000032579685000002495, -0.00001300633450000005, -0.000052268292000000034, -0.00004410284084999843, -0.00008837243979999606, 6.064999850000037*^-8, 1.6159723500001492*^-8, -1.0185361000001768*^-8, 8.423937750000099*^-8, 1.3920765000054029*^-9}, {0., -0.000247902010649996, 0.010518124500000003, 0.00190234826500002, -0.00014968848449999766, 0.003953370615000007, 0.004459111375000005, 0.008921025099999995, 2.681524334999976*^-7, -9.55021426499999*^-7, 4.775557889999898*^-7, -6.830943225000127*^-7, 1.4362318764999933*^-6}, {0., -0.0000742787787, -0.237758119, 0.00136302647, -0.000118814331, 0.00284430877, -0.241473703, -0.482945794, 1.45979633*^-7, -5.40386147*^-7, 2.73849422*^-7, -4.17416355*^-7, 7.78367247*^-7}}}}, {15, 20, 4900, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0134290093, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.152788747, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.1579272075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1806690825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1003535495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0254584082, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0134290093, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00920023644, 0.028693119, -0.00397103967, 0.0446130427, 0.0141368881, 0.0317714933, 0.130244676, 0.00370622425, 0.059281903, 0.0148225556, 0.0333454352, 0.13339256}, {0., -0.002139720220000002, -0.0006664014999999968, -0.0007556766649999824, -0.0012981272000000058, -0.00010961849499999989, -0.0003361376500000124, -0.0005690187500000015, -0.00007333312499999134, -0.00003586887812999968, -7.189828650000517*^-6, -0.00009491010000001188, -0.00008656285420000125}, {0., -0.00742302521999999, -0.0006863716500000033, -0.0033924201649999652, -0.005709851349999906, -0.001326519049999808, -0.0001100511870000001, -0.0004558702349999977, -0.0009119121250000806, -0.0011226665000001468, -0.0009526927999998769, -0.00012524788800000238, -0.0004862636344999953}, {0., 0.006952302780000003, -0.000122424979999999, 0.002295373235000002, 0.004625087949999995, -0.00007258427600000025, -0.000016665724200001814, -0.00007593927069999796, -1.3208573800000376*^-6, -0.000032672438199997096, -8.211959050000209*^-6, -0.000018660658599999435, -0.0000799291394999932}, {0., -0.0005158717199999982, 0.004240925499999992, 0.0012864043350000187, -0.0003241318000000021, 0.0028888674499999434, -0.00012140217999999934, -0.00024971520000000285, 1.7020240000008714*^-7, -6.6522174999973725*^-6, -1.0800205000001585*^-6, -4.02796000000147*^-6, -0.000014966854500001267}, {0., 1.8329046999995997*^-6, 0.004319621500000009, -0.000026399224999999944, -6.119782499999076*^-6, -0.00005850903499999985, 0.0043159348499999944, 0.00862558599999999, -2.2182178499998293*^-7, -0.00001065006786349678, -1.6239901010001466*^-6, -6.236987659000746*^-6, -0.00001875720508200261}}, {{-0.152788747, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021397202199999977, -0.000666401500000002, -0.0007556766649999872, -0.0012981272000000023, -0.00010961849499999989, -0.0003361376500000089, -0.0005690187499999971, -0.0000733331249999909, -0.00003586887813000067, -7.189828650000507*^-6, -0.00009491010000001535, -0.00008656285420000076}, {0., 0.20238656, 0.338936258, 0.310167064, -0.104304631, -0.0104321801, 0.362348551, -0.0103305735, 0.367549976, 6.41265626*^-6, 0.0000226011573, 0.367521992, 0.0000163067084}, {0., -0.045897740000000076, -0.010006581499999993, -0.025033096999999893, -0.033564499499999956, -0.010734904949999846, -0.0028335627370000087, 0.00016042995000000045, -0.00906247299999996, -0.00619039632813001, -0.006167775578649781, -0.0029021216880000156, 0.000023311975299999976}, {0., 0.03830157305, -0.0012678692299999891, 0.012532278649999999, 0.026345801999999995, -0.000546667826, -0.00036761447420000163, 0.000028322679300000437, -0.00036182877738000257, 4.0112119999997215*^-8, 0.000010879355449999999, -0.00037630390860000055, 0.000010945449750000003}, {0., -0.004098654999999993, 0.048674939500000014, 0.01477552880000002, -0.0024475111000000042, 0.03229972404999998, -0.0006056111799999987, -0.0008771789359999999, -0.0001491879625999904, -4.7868811299999956*^-6, 7.56659185*^-6, -0.00016084726000000795, 0.000012350402799999981}, {0., -0.000013871525299990074, 0.010880699000000008, -0.00017153936499999937, 0.000023196217499995437, -0.0002702546299999998, 0.01127500649999999, 0.02264564725000001, -0.00004799481178499165, 9.117071650000005*^-8, -6.039120100000047*^-8, -0.00004787878765901688, -1.2119838199999948*^-7}}, {{0.1579272075, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007423025219999986, -0.0006863716500000016, -0.0033924201650000255, -0.005709851349999909, -0.0013265190499998523, -0.00011005118699999872, -0.0004558702350000027, -0.0009119121250000246, -0.001122666500000133, -0.0009526927999999281, -0.00012524788800000186, -0.0004862636344999949}, {0., -0.04589774000000002, -0.0100065815, -0.025033096999999976, -0.03356449949999995, -0.010734904949999857, -0.0028335627370000005, 0.00016042995000000067, -0.009062473000000043, -0.00619039632813012, -0.006167775578649828, -0.0029021216880000256, 0.000023311975299999983}, {0., -0.942734815, -0.10444969, 2.19550827, 1.93748321, 2.45291992, -0.000102730526, 0.00135420247, 2.51490033, 2.51418678, 2.51500049, -0.000370670624, 0.000818322269}, {0., 0.143304439, -0.003080805730000004, 0.041224971650000074, 0.0870900660000001, -0.004528065975999912, 0.0001023148223, -0.00016487674119999997, -0.002587898777380138, -0.002441499238200184, -0.002622246459050014, 0.00009471476289999998, -0.0001800768575}, {0., -0.013863136499999998, 0.17754531500000004, 0.05039444550000005, -0.009591581949999931, 0.11027988900000008, -0.0005848067669999998, -0.0008831550349999995, -0.0011484074626000275, -0.0012712993175001174, -0.001126104420499935, -0.0000706016185, 0.0001452552815}, {0., 0.00007080097469998976, -0.0013945404999999994, -0.00028071386499989163, 0.000048153217500098584, -0.0006102843849999213, -0.0004113707370000108, -0.000824900235000009, 6.407688214919883*^-6, 6.3425321364387685*^-6, 5.7544098991749215*^-6, 8.780718409999942*^-7, -4.023870820000283*^-7}}, {{-0.1806690825, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.006952302780000007, -0.000122424979999999, 0.0022953732350000007, 0.004625087949999999, -0.0000725842760000003, -0.000016665724200001092, -0.00007593927070000117, -1.32085738000008*^-6, -0.00003267243819999807, -8.211959050000162*^-6, -0.00001866065860000113, -0.00007992913949998737}, {0., 0.03830157305000001, -0.001267869229999996, 0.012532278650000006, 0.026345801999999995, -0.000546667826, -0.00036761447420000093, 0.000028322679300000694, -0.0003618287773800022, 4.0112119999998485*^-8, 0.000010879355449999999, -0.0003763039085999953, 0.000010945449750000003}, {0., 0.143304439, -0.003080805730000004, 0.041224971650000164, 0.08709006600000002, -0.004528065975999862, 0.0001023148223, -0.00016487674119999992, -0.002587898777380193, -0.002441499238200251, -0.0026222464590499595, 0.00009471476289999998, -0.0001800768575}, {0., -0.179140349, 0.00166910646, -0.0605664033, -0.121969202, 0.000883141952, 0.0000296339484, -0.0000849994586, -8.35244524*^-6, 0.0000508484764, -0.0000208070819, 0.0000363568172, -0.000071553721}, {0., 0.005062485899999997, 0.015470831769999971, 0.006507810650000029, 0.003168980799999995, 0.009842858023999979, -0.000052426049199999925, -0.00009532657070000002, 2.51874037*^-6, -1.8646071999999913*^-6, 3.1199564499999924*^-6, -2.2592480999999965*^-6, 5.007015000000009*^-6}, {0., -0.0000207305253000019, -0.0001258507300000017, -0.00003247676499999947, -0.000012979782500003438, -0.00005208915100000022, -0.00004396697420000484, -0.00008810127069999729, 6.054286500000049*^-8, 1.613143649999973*^-8, -1.0132101000000844*^-8, 8.404454099999938*^-8, 1.430318000002881*^-9}}, {{-0.1003535495, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005158717200000008, 0.004240925499999959, 0.001286404335000014, -0.0003241318000000021, 0.0028888674499999547, -0.00012140218000000064, -0.00024971520000000025, 1.7020240000004648*^-7, -6.652217499996532*^-6, -1.0800204999997925*^-6, -4.0279599999998306*^-6, -0.000014966854500003679}, {0., -0.004098654999999993, 0.048674939499999986, 0.01477552880000002, -0.0024475111000000008, 0.032299724049999964, -0.000605611179999993, -0.0008771789359999999, -0.00014918796259999478, -4.7868811300000074*^-6, 7.566591850000004*^-6, -0.00016084726000001326, 0.000012350402799999988}, {0., -0.013863136499999984, 0.177545315, 0.05039444550000005, -0.009591581949999983, 0.11027988900000008, -0.0005848067669999999, -0.0008831550349999997, -0.0011484074626000318, -0.0012712993175001408, -0.0011261044204999848, -0.00007060161849999999, 0.00014525528150000002}, {0., 0.005062485899999997, 0.015470831770000006, 0.006507810650000022, 0.0031689807999999986, 0.009842858023999984, -0.000052426049199999776, -0.00009532657070000028, 2.5187403700000015*^-6, -1.8646071999999913*^-6, 3.119956449999999*^-6, -2.2592480999999965*^-6, 5.007015000000002*^-6}, {0., 0.076514671, -1.3926599, -0.434046621, 0.0477497039, -0.915521128, 0.00666102636, 0.0123557674, -0.0000801150748, 0.000322728635, -0.000161141159, 0.00024162552, -0.000483034291}, {0., -0.0002470546253000032, 0.010492324000000011, 0.001897522635000011, -0.00014917263250000117, 0.003943207114999974, 0.00444893532, 0.0089006643, 2.6735306500000304*^-7, -9.520868634999962*^-7, 4.761048989999992*^-7, -6.809906589999896*^-7, 1.4318409179999921*^-6}}, {{-0.0254584082, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.8329047000000334*^-6, 0.004319621500000004, -0.000026399224999999835, -6.1197824999977*^-6, -0.000058509035000000285, 0.004315934849999998, 0.00862558599999999, -2.21821784999977*^-7, -0.00001065006786349701, -1.6239901010003943*^-6, -6.2369876589994655*^-6, -0.000018757205082001183}, {0., -0.000013871525299996579, 0.010880698999999994, -0.00017153936500000078, 0.000023196217499993343, -0.00027025462999999937, 0.01127500649999999, 0.022645647250000015, -0.00004799481178499598, 9.117071649999989*^-8, -6.039120100000089*^-8, -0.00004787878765902254, -1.2119838200000006*^-7}, {0., 0.00007080097469996938, -0.0013945404999999925, -0.0002807138649998375, 0.000048153217500068735, -0.0006102843849999928, -0.0004113707370000053, -0.000824900235000004, 6.407688214915552*^-6, 6.342532136383028*^-6, 5.754409899250135*^-6, 8.780718410000008*^-7, -4.0238708200001196*^-7}, {0., -0.000020730525300008407, -0.00012585073000000863, -0.00003247676500000088, -0.000012979782500005532, -0.000052089151000000165, -0.000043966974200005556, -0.00008810127070000796, 6.054286500000048*^-8, 1.6131436500000843*^-8, -1.0132101000001267*^-8, 8.404454099999922*^-8, 1.4303180000056867*^-9}, {0., -0.00024705462530000277, 0.010492323999999997, 0.0018975226350000096, -0.0001491726324999998, 0.003943207114999958, 0.004448935319999995, 0.008900664299999996, 2.673530650000022*^-7, -9.520868635000087*^-7, 4.761048989999954*^-7, -6.809906589999831*^-7, 1.4318409179999813*^-6}, {0., -0.0000738029494, -0.237542438, 0.00135947773, -0.000118406435, 0.00283680877, -0.241246771, -0.482491944, 1.4462357*^-7, -5.35064273*^-7, 2.71180202*^-7, -4.13424682*^-7, 7.70410164*^-7}}}}, {15, 20, 5000, {{{0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.0134326334, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.152749497, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0.157587507, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.1805639115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.100218353, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {-0.02543762475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}}, {{-0.0134326334, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.00921788659, 0.0286890416, -0.00396276537, 0.044614701, 0.0141342476, 0.0317649346, 0.130214023, 0.00370524885, 0.0592663192, 0.0148186578, 0.0333366701, 0.133357494}, {0., -0.0021374697949999993, -0.000665376800000006, -0.0007547568150000072, -0.0012966510999999972, -0.00010936732499999997, -0.00033555279999999965, -0.000567959550000008, -0.00007327342499999223, -0.000035859327855000564, -7.192964199999729*^-6, -0.00009483405000001999, -0.00008652172460000183}, {0., -0.007409305295000002, -0.0006844547000000034, -0.0033852323150000974, -0.005698740499999966, -0.0013229937999998942, -0.00010997296750000292, -0.00045548170000000575, -0.0009096044249998769, -0.001120139599999792, -0.0009503438999998171, -0.00012511663750000156, -0.00048576883649999343}, {0., 0.006950362205000005, -0.00012215438499999897, 0.0022947453350000008, 0.00462369025, -0.00007241821499999999, -0.000016659544100001224, -0.00007590517940000922, -1.3233230399999858*^-6, -0.00003265466304999859, -8.210482349999785*^-6, -0.0000186487629999994, -0.00007988381725000131}, {0., -0.0005147091950000043, 0.004233074199999964, 0.0012840761850000104, -0.0003234069999999978, 0.002883488200000006, -0.00012107791500000223, -0.0002490695500000058, 1.6796329999998918*^-7, -6.651816999999461*^-6, -1.0822439999999474*^-6, -4.026502000000452*^-6, -0.000014966649500000622}, {0., 1.8173825499997478*^-6, 0.0043136302000000015, -0.000026317159999999888, -6.124075999998298*^-6, -0.00005833019999999952, 0.004309717699999993, 0.00861315700000001, -2.2164417749999654*^-7, -0.000010640668219999627, -1.6225358724998786*^-6, -6.231488068998422*^-6, -0.000018741317151495047}}, {{-0.152749497, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0021374697949999985, -0.0006653767999999956, -0.000754756815000012, -0.0012966511000000007, -0.00010936732499999997, -0.0003355527999999927, -0.0005679595500000106, -0.00007327342499998768, -0.00003585932785499929, -7.192964199999839*^-6, -0.00009483405000000958, -0.00008652172459999719}, {0., 0.202410504, 0.338768951, 0.31003944, -0.104147695, -0.010407997, 0.36213931, -0.0103127619, 0.367331737, 6.37055571*^-6, 0.0000225319284, 0.367303831, 0.0000162794492}, {0., -0.04579941200000004, -0.009976395499999999, -0.024972885000000167, -0.03348726749999997, -0.010701236499999878, -0.0028290185174999895, 0.0001598734300000004, -0.009040288499999827, -0.006172940277854977, -0.006150370964199903, -0.002897324337499999, 0.000023262603900000016}, {0., 0.03828116825000001, -0.001264835685000001, 0.012526105449999998, 0.0263309315, -0.0005450785149999994, -0.0003671564440999981, 0.000028243270600000334, -0.00036138413304000167, 2.8904445000000614*^-8, 0.000010845171, -0.0003758167630000217, 0.00001092234585}, {0., -0.004087775049999992, 0.048568075499999974, 0.014743648800000009, -0.002440902299999999, 0.03222885399999997, -0.0006039934150000024, -0.0008745332885000002, -0.0001489463267000033, -4.779202355000001*^-6, 7.540711299999992*^-6, -0.00016056870200000916, 0.000012316873399999983}, {0., -0.000013920752449989254, 0.010863516500000017, -0.00017106323499998925, 0.000023118474000000875, -0.0002693612799999996, 0.011256468000000006, 0.022608436950000005, -0.00004792614917749969, 9.08117249999998*^-8, -6.010857249999969*^-8, -0.000047810738069025965, -1.2059805149999903*^-7}}, {{0.157587507, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.007409305295000001, -0.0006844546999999999, -0.003385232315000019, -0.005698740499999976, -0.0013229937999999306, -0.00010997296750000357, -0.00045548170000001, -0.0009096044249999834, -0.0011201395999998892, -0.0009503438999999159, -0.0001251166375000022, -0.0004857688364999918}, {0., -0.04579941200000001, -0.009976395499999985, -0.024972885000000083, -0.033487267499999966, -0.010701236499999961, -0.002829018517499976, 0.0001598734300000005, -0.009040288499999938, -0.006172940277854943, -0.006150370964199923, -0.002897324337500007, 0.000023262603900000023}, {0., -0.940215531, -0.10408028, 2.1914391, 1.93407446, 2.44819188, -0.000102928965, 0.0013500284, 2.50994935, 2.50923756, 2.51004928, -0.000369781325, 0.000816323673}, {0., 0.1431302815, -0.003069845185000004, 0.041181336449999946, 0.08698816850000007, -0.004513591964999888, 0.0001021439639, -0.00016468739939999997, -0.00258026563303991, -0.0024340705630500215, -0.0026145620323499287, 0.00009457647000000002, -0.00017982238425}, {0., -0.013816561050000009, 0.17703897000000002, 0.05025327249999989, -0.009559042949999968, 0.10996526099999998, -0.0005828182725000001, -0.0008799113000000003, -0.001144195326699868, -0.0012667746670000375, -0.0011219472440001192, -0.00007042124449999998, 0.00014488272599999999}, {0., 0.0000705342475500218, -0.001389251000000008, -0.0002795892350001812, 0.00004797897400005767, -0.0006078685000000959, -0.00040996301750000075, -0.0008220766999999796, 6.393350822511046*^-6, 6.324931780029931*^-6, 5.740714127544039*^-6, 8.755159310000013*^-7, -4.0065065149999657*^-7}}, {{-0.1805639115, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 0.0069503622050000055, -0.00012215438499999821, 0.0022947453349999995, 0.004623690250000003, -0.00007241821499999988, -0.000016659544099999896, -0.00007590517940000985, -1.3233230400000375*^-6, -0.00003265466304999687, -8.210482350000034*^-6, -0.00001864876299999957, -0.0000798838172500066}, {0., 0.038281168250000025, -0.001264835684999993, 0.012526105449999991, 0.0263309315, -0.0005450785149999993, -0.0003671564440999864, 0.000028243270600000585, -0.00036138413303998806, 2.8904444999999343*^-8, 0.000010845170999999998, -0.0003758167630000253, 0.000010922345850000002}, {0., 0.1431302815, -0.003069845185000003, 0.041181336449999995, 0.08698816850000013, -0.004513591964999897, 0.0001021439639, -0.0001646873994, -0.0025802656330398133, -0.002434070563050117, -0.0026145620323498875, 0.00009457647000000002, -0.00017982238425}, {0., -0.179196871, 0.00166666937, -0.0605847529, -0.122004557, 0.00088173393, 0.0000296008882, -0.0000848666412, -8.34873392*^-6, 0.0000507711261, -0.0000207859353, 0.000036306526, -0.0000714553655}, {0., 0.005057533250000003, 0.015435260314999977, 0.0064947969499999925, 0.0031658347999999996, 0.009819986534999992, -0.000052262614099999986, -0.00009502632940000012, 2.5094066599999984*^-6, -1.8618070499999912*^-6, 3.1088741499999962*^-6, -2.252877999999993*^-6, 4.99309275000002*^-6}, {0., -0.000020688252449993733, -0.00012544418500000376, -0.00003237618500000054, -0.000012953025999997493, -0.000051914149999999744, -0.000043835444099998844, -0.00008783617940000266, 6.043792250000018*^-8, 1.6103779999999993*^-8, -1.0080122499999672*^-8, 8.38540309999989*^-8, 1.467548500003309*^-9}}, {{-0.100218353, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., -0.0005147091950000035, 0.0042330742000000025, 0.0012840761850000056, -0.0003234069999999978, 0.0028834882000000252, -0.00012107791500000353, -0.0002490695500000084, 1.679633000000163*^-7, -6.651816999998783*^-6, -1.082244000000232*^-6, -4.02650200000132*^-6, -0.000014966649500000595}, {0., -0.004087775049999992, 0.0485680755, 0.014743648799999981, -0.002440902299999999, 0.032228854, -0.0006039934150000037, -0.0008745332885000002, -0.0001489463267000113, -4.779202355000003*^-6, 7.540711299999994*^-6, -0.0001605687020000135, 0.000012316873399999991}, {0., -0.013816561050000009, 0.17703897000000002, 0.0502532725, -0.009559042949999985, 0.10996526099999993, -0.0005828182724999999, -0.0008799113000000004, -0.0011441953266999594, -0.0012667746670000923, -0.0011219472440000544, -0.00007042124449999998, 0.00014488272599999996}, {0., 0.00505753325000001, 0.015435260314999998, 0.006494796949999999, 0.003165834799999996, 0.009819986535, -0.000052262614100000013, -0.00009502632940000037, 2.509406659999996*^-6, -1.8618070500000013*^-6, 3.1088741500000013*^-6, -2.2528779999999863*^-6, 4.99309275000002*^-6}, {0., 0.0763486471, -1.39069577, -0.433454405, 0.0476454359, -0.914233022, 0.00664641483, 0.0123283321, -0.0000799693466, 0.000322129334, -0.000160845512, 0.000241178404, -0.000482140701}, {0., -0.00024622675244999776, 0.010467091499999984, 0.0018928047650000072, -0.0001486686260000001, 0.003933270000000001, 0.004438982085000001, 0.008880749950000016, 2.6657207249999935*^-7, -9.492197199999966*^-7, 4.7468712749999315*^-7, -6.789355690000029*^-7, 1.4275518485000041*^-6}}, {{-0.02543762475, 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.}, {0., 1.817382549999802*^-6, 0.004313630199999998, -0.000026317159999999888, -6.124075999997675*^-6, -0.000058330199999999735, 0.0043097177, 0.00861315700000001, -2.216441775000893*^-7, -0.000010640668219999427, -1.6225358724997543*^-6, -6.231488068997315*^-6, -0.0000187413171514883}, {0., -0.000013920752449991802, 0.010863516500000003, -0.00017106323499999077, 0.0000231184740000015, -0.00026936127999999983, 0.01125646800000002, 0.022608436949999994, -0.00004792614917750737, 9.08117249999997*^-8, -6.010857249999914*^-8, -0.0000478107380690318, -1.205980514999993*^-7}, {0., 0.000070534247550047, -0.001389251000000008, -0.000279589235000266, 0.000047978974000106867, -0.0006078685000001638, -0.0004099630175000001, -0.0008220766999999892, 6.393350822531119*^-6, 6.324931780099519*^-6, 5.740714127622226*^-6, 8.755159309999973*^-7, -4.006506514999731*^-7}, {0., -0.00002068825244999628, -0.00012544418499999758, -0.000032376185000002056, -0.00001295302599999687, -0.00005191414999999985, -0.0000438354440999967, -0.00008783617940000203, 6.04379225000006*^-8, 1.6103779999999463*^-8, -1.0080122499999116*^-8, 8.385403099999826*^-8, 1.4675485000064325*^-9}, {0., -0.0002462267524500003, 0.010467091500000025, 0.0018928047650000057, -0.00014866862599999947, 0.003933269999999989, 0.004438982085000003, 0.00888074995000002, 2.6657207250000147*^-7, -9.49219719999987*^-7, 4.746871274999954*^-7, -6.789355690000069*^-7, 1.4275518485000005*^-6}, {0., -0.0000733384951, -0.237331133, 0.00135600847, -0.000118007948, 0.002829477, -0.241024466, -0.482047351, 1.43298355*^-7, -5.2986356*^-7, 2.68571745*^-7, -4.09523862*^-7, 7.62634303*^-7}}}}}}}
